Gap junction plasticity as a mechanism to regulate network-wide oscillations

Cortical oscillations are thought to be involved in many cognitive functions and processes. Several mechanisms have been proposed to regulate oscillations. One prominent but understudied mechanism is gap-junctional coupling. Gap junctions are ubiquitous in cortex between GABAergic interneurons. Moreover, recent experiments indicate their strength can be modified in an activity-dependent manner, similar to chemical synapses. We hypothesized that activity-dependent gap junction plasticity acts as a mechanism to regulate oscillations in the cortex. We developed a computational model of gap junction plasticity in a recurrent cortical network. We showed that gap junction plasticity can serve as a homeostatic mechanism for oscillations by maintaining a tight balance between two network states: asynchronous irregular activity and synchronized oscillations. This homeostatic mechanism allows for robust communication between neuronal assemblies through two different mechanisms: transient oscillations and frequency modulation. This implies a direct functional role for gap junction plasticity in information transmission in cortex.

==> figures1/figure1-d-coupling.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage[scientific-notation=true]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{Liberation Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069049in}{2.715292in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{2.715292in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.528686in}}%
\pgfpathlineto{\pgfqpoint{1.069049in}{3.528686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483568in,y=2.745335in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle -60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483568in,y=3.287597in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle -56\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428013in,y=3.121989in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle I_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.069049in}{2.715292in}}{\pgfqpoint{3.750951in}{0.813393in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068674in}{3.393120in}}%
\pgfpathlineto{\pgfqpoint{1.444519in}{3.393120in}}%
\pgfpathlineto{\pgfqpoint{1.446395in}{2.850858in}}%
\pgfpathlineto{\pgfqpoint{4.069810in}{2.850858in}}%
\pgfpathlineto{\pgfqpoint{4.071685in}{3.393120in}}%
\pgfpathlineto{\pgfqpoint{4.819625in}{3.393120in}}%
\pgfpathlineto{\pgfqpoint{4.819625in}{3.393120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069049in}{2.715292in}}%
\pgfpathlineto{\pgfqpoint{1.069049in}{3.528686in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820000in}{2.715292in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.528686in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069049in}{2.715292in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{2.715292in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069049in}{3.528686in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.528686in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.944525in,y=3.612019in,,base]{\fontsize{22.000000}{26.400000}\selectfont Gap Junction Coupling}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069049in}{1.627362in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{1.627362in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{2.440755in}}%
\pgfpathlineto{\pgfqpoint{1.069049in}{2.440755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483568in,y=1.669729in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle -60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483568in,y=2.261288in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle -56\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428013in,y=2.034059in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle V_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.069049in}{1.627362in}}{\pgfqpoint{3.750951in}{0.813393in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.800000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068674in}{2.366811in}}%
\pgfpathlineto{\pgfqpoint{1.444519in}{2.366811in}}%
\pgfpathlineto{\pgfqpoint{1.455772in}{2.212828in}}%
\pgfpathlineto{\pgfqpoint{1.467025in}{2.098927in}}%
\pgfpathlineto{\pgfqpoint{1.478278in}{2.014675in}}%
\pgfpathlineto{\pgfqpoint{1.489531in}{1.952353in}}%
\pgfpathlineto{\pgfqpoint{1.500784in}{1.906254in}}%
\pgfpathlineto{\pgfqpoint{1.512412in}{1.871185in}}%
\pgfpathlineto{\pgfqpoint{1.524040in}{1.845504in}}%
\pgfpathlineto{\pgfqpoint{1.536043in}{1.826183in}}%
\pgfpathlineto{\pgfqpoint{1.548796in}{1.811441in}}%
\pgfpathlineto{\pgfqpoint{1.562299in}{1.800455in}}%
\pgfpathlineto{\pgfqpoint{1.577678in}{1.791943in}}%
\pgfpathlineto{\pgfqpoint{1.596058in}{1.785452in}}%
\pgfpathlineto{\pgfqpoint{1.619314in}{1.780722in}}%
\pgfpathlineto{\pgfqpoint{1.651572in}{1.777557in}}%
\pgfpathlineto{\pgfqpoint{1.705211in}{1.775799in}}%
\pgfpathlineto{\pgfqpoint{1.847372in}{1.775264in}}%
\pgfpathlineto{\pgfqpoint{4.069810in}{1.775252in}}%
\pgfpathlineto{\pgfqpoint{4.081063in}{1.929234in}}%
\pgfpathlineto{\pgfqpoint{4.092316in}{2.043135in}}%
\pgfpathlineto{\pgfqpoint{4.103568in}{2.127388in}}%
\pgfpathlineto{\pgfqpoint{4.114821in}{2.189710in}}%
\pgfpathlineto{\pgfqpoint{4.126074in}{2.235809in}}%
\pgfpathlineto{\pgfqpoint{4.137702in}{2.270878in}}%
\pgfpathlineto{\pgfqpoint{4.149330in}{2.296559in}}%
\pgfpathlineto{\pgfqpoint{4.161333in}{2.315879in}}%
\pgfpathlineto{\pgfqpoint{4.174086in}{2.330621in}}%
\pgfpathlineto{\pgfqpoint{4.187590in}{2.341608in}}%
\pgfpathlineto{\pgfqpoint{4.202969in}{2.350119in}}%
\pgfpathlineto{\pgfqpoint{4.221348in}{2.356610in}}%
\pgfpathlineto{\pgfqpoint{4.244604in}{2.361340in}}%
\pgfpathlineto{\pgfqpoint{4.276862in}{2.364506in}}%
\pgfpathlineto{\pgfqpoint{4.330501in}{2.366263in}}%
\pgfpathlineto{\pgfqpoint{4.472662in}{2.366798in}}%
\pgfpathlineto{\pgfqpoint{4.819625in}{2.366811in}}%
\pgfpathlineto{\pgfqpoint{4.819625in}{2.366811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069049in}{1.627362in}}%
\pgfpathlineto{\pgfqpoint{1.069049in}{2.440755in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820000in}{1.627362in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{2.440755in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069049in}{1.627362in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{1.627362in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069049in}{2.440755in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{2.440755in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069049in}{0.539432in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{0.539432in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{1.352825in}}%
\pgfpathlineto{\pgfqpoint{1.069049in}{1.352825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.944525in,y=0.483876in,,top]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont Time [1 s]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483568in,y=0.705040in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle -58\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483568in,y=1.247302in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle -56\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428013in,y=0.946129in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle V_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.069049in}{0.539432in}}{\pgfqpoint{3.750951in}{0.813393in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.600000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068674in}{1.323599in}}%
\pgfpathlineto{\pgfqpoint{1.445270in}{1.322514in}}%
\pgfpathlineto{\pgfqpoint{1.447145in}{1.305100in}}%
\pgfpathlineto{\pgfqpoint{1.453147in}{1.201224in}}%
\pgfpathlineto{\pgfqpoint{1.461399in}{1.081168in}}%
\pgfpathlineto{\pgfqpoint{1.468901in}{1.014639in}}%
\pgfpathlineto{\pgfqpoint{1.476403in}{0.973847in}}%
\pgfpathlineto{\pgfqpoint{1.484280in}{0.947439in}}%
\pgfpathlineto{\pgfqpoint{1.492157in}{0.931143in}}%
\pgfpathlineto{\pgfqpoint{1.500784in}{0.920263in}}%
\pgfpathlineto{\pgfqpoint{1.510161in}{0.913329in}}%
\pgfpathlineto{\pgfqpoint{1.521789in}{0.908676in}}%
\pgfpathlineto{\pgfqpoint{1.537918in}{0.905772in}}%
\pgfpathlineto{\pgfqpoint{1.566425in}{0.904275in}}%
\pgfpathlineto{\pgfqpoint{1.660199in}{0.903930in}}%
\pgfpathlineto{\pgfqpoint{4.070560in}{0.905013in}}%
\pgfpathlineto{\pgfqpoint{4.072436in}{0.921842in}}%
\pgfpathlineto{\pgfqpoint{4.079187in}{1.029407in}}%
\pgfpathlineto{\pgfqpoint{4.088190in}{1.148494in}}%
\pgfpathlineto{\pgfqpoint{4.096067in}{1.215564in}}%
\pgfpathlineto{\pgfqpoint{4.103944in}{1.257976in}}%
\pgfpathlineto{\pgfqpoint{4.111821in}{1.284158in}}%
\pgfpathlineto{\pgfqpoint{4.119698in}{1.300060in}}%
\pgfpathlineto{\pgfqpoint{4.127950in}{1.309958in}}%
\pgfpathlineto{\pgfqpoint{4.137327in}{1.316287in}}%
\pgfpathlineto{\pgfqpoint{4.148955in}{1.320235in}}%
\pgfpathlineto{\pgfqpoint{4.166209in}{1.322538in}}%
\pgfpathlineto{\pgfqpoint{4.201843in}{1.323502in}}%
\pgfpathlineto{\pgfqpoint{4.456158in}{1.323599in}}%
\pgfpathlineto{\pgfqpoint{4.819625in}{1.323599in}}%
\pgfpathlineto{\pgfqpoint{4.819625in}{1.323599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.069049in}{0.539432in}}{\pgfqpoint{3.750951in}{0.813393in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.600000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.068674in}{1.317985in}}%
\pgfpathlineto{\pgfqpoint{1.445270in}{1.317334in}}%
\pgfpathlineto{\pgfqpoint{1.447145in}{1.306146in}}%
\pgfpathlineto{\pgfqpoint{1.451271in}{1.254950in}}%
\pgfpathlineto{\pgfqpoint{1.462524in}{1.113592in}}%
\pgfpathlineto{\pgfqpoint{1.469276in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{1.475652in}{1.044386in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{1.031621in}}%
\pgfpathlineto{\pgfqpoint{1.489156in}{1.024168in}}%
\pgfpathlineto{\pgfqpoint{1.497783in}{1.019886in}}%
\pgfpathlineto{\pgfqpoint{1.510161in}{1.017536in}}%
\pgfpathlineto{\pgfqpoint{1.535668in}{1.016546in}}%
\pgfpathlineto{\pgfqpoint{1.709712in}{1.016441in}}%
\pgfpathlineto{\pgfqpoint{4.070560in}{1.017092in}}%
\pgfpathlineto{\pgfqpoint{4.072436in}{1.028004in}}%
\pgfpathlineto{\pgfqpoint{4.076937in}{1.081013in}}%
\pgfpathlineto{\pgfqpoint{4.088565in}{1.217668in}}%
\pgfpathlineto{\pgfqpoint{4.095691in}{1.266506in}}%
\pgfpathlineto{\pgfqpoint{4.102443in}{1.292795in}}%
\pgfpathlineto{\pgfqpoint{4.108820in}{1.306095in}}%
\pgfpathlineto{\pgfqpoint{4.115196in}{1.312821in}}%
\pgfpathlineto{\pgfqpoint{4.122698in}{1.316303in}}%
\pgfpathlineto{\pgfqpoint{4.134326in}{1.317838in}}%
\pgfpathlineto{\pgfqpoint{4.172961in}{1.317992in}}%
\pgfpathlineto{\pgfqpoint{4.819625in}{1.317985in}}%
\pgfpathlineto{\pgfqpoint{4.819625in}{1.317985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069049in}{0.539432in}}%
\pgfpathlineto{\pgfqpoint{1.069049in}{1.352825in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820000in}{0.539432in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{1.352825in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069049in}{0.539432in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{0.539432in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069049in}{1.352825in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{1.352825in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.381882in,y=0.688554in,left,base]{\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \gamma=5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.381882in,y=1.081694in,left,base]{\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \gamma=3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures1/figure1-f-raster.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage[scientific-notation=true]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{Liberation Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{2.269716in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{2.269716in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.820000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{3.820000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{2.269716in}}{\pgfqpoint{3.320000in}{1.550284in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.407843,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.407843,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010980in}{-0.010980in}}{\pgfqpoint{0.010980in}{0.010980in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.002912in}{-0.010980in}}{\pgfqpoint{0.005705in}{-0.009823in}}{\pgfqpoint{0.007764in}{-0.007764in}}%
\pgfpathcurveto{\pgfqpoint{0.009823in}{-0.005705in}}{\pgfqpoint{0.010980in}{-0.002912in}}{\pgfqpoint{0.010980in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010980in}{0.002912in}}{\pgfqpoint{0.009823in}{0.005705in}}{\pgfqpoint{0.007764in}{0.007764in}}%
\pgfpathcurveto{\pgfqpoint{0.005705in}{0.009823in}}{\pgfqpoint{0.002912in}{0.010980in}}{\pgfqpoint{0.000000in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.002912in}{0.010980in}}{\pgfqpoint{-0.005705in}{0.009823in}}{\pgfqpoint{-0.007764in}{0.007764in}}%
\pgfpathcurveto{\pgfqpoint{-0.009823in}{0.005705in}}{\pgfqpoint{-0.010980in}{0.002912in}}{\pgfqpoint{-0.010980in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010980in}{-0.002912in}}{\pgfqpoint{-0.009823in}{-0.005705in}}{\pgfqpoint{-0.007764in}{-0.007764in}}%
\pgfpathcurveto{\pgfqpoint{-0.005705in}{-0.009823in}}{\pgfqpoint{-0.002912in}{-0.010980in}}{\pgfqpoint{0.000000in}{-0.010980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657250in}{2.360382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657250in}{2.622269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666275in}{2.414103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675301in}{2.763285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678309in}{2.890871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687335in}{2.843866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687335in}{2.937877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690343in}{2.447678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696360in}{2.508113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696360in}{2.675990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699369in}{2.837151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702377in}{2.346952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705386in}{2.588694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708394in}{2.897586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714412in}{2.481253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717420in}{2.528259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723437in}{2.823721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729454in}{2.494683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750514in}{2.964737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753522in}{2.427533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753522in}{2.991597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756531in}{2.541689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759539in}{2.555119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762548in}{2.669275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762548in}{2.884156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771573in}{2.635699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780599in}{2.628984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801658in}{2.367097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801658in}{2.393958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801658in}{2.951307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807675in}{2.615554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816701in}{2.360382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816701in}{2.689420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819709in}{2.971452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825726in}{2.487968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825726in}{2.736425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840769in}{2.877441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843777in}{2.978167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855811in}{2.702850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855811in}{2.870726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867845in}{2.581979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870854in}{2.817006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873862in}{2.434248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873862in}{2.864011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879879in}{2.467823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882888in}{2.924446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891914in}{2.850581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906956in}{2.353667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906956in}{2.675990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909965in}{2.447678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909965in}{2.810291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915982in}{2.722995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921999in}{2.414103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925007in}{2.387243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928016in}{2.461108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928016in}{2.568549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934033in}{2.662560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937041in}{2.669275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940050in}{2.682705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940050in}{2.958022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946067in}{2.555119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955092in}{2.608839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961109in}{2.904301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964118in}{2.501398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973143in}{2.917731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976152in}{2.367097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979160in}{2.481253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979160in}{2.548404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979160in}{2.890871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985177in}{3.005027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994203in}{2.340237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994203in}{2.407388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997211in}{2.360382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997211in}{2.823721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006237in}{2.884156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018271in}{2.427533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021279in}{2.534974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024288in}{2.561834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024288in}{2.776715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027296in}{2.951307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033313in}{2.763285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033313in}{2.998312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036322in}{2.575264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042339in}{2.783430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045347in}{2.978167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048356in}{2.380527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063399in}{2.649129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063399in}{2.897586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066407in}{2.843866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069416in}{2.689420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072424in}{2.467823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081450in}{2.635699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084458in}{2.984882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090475in}{2.971452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102509in}{2.628984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102509in}{2.669275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111535in}{2.400673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114543in}{2.864011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117552in}{2.877441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129586in}{2.420818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129586in}{2.722995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129586in}{2.904301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141620in}{2.937877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144628in}{2.367097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153654in}{2.837151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156662in}{2.581979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159671in}{2.387243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159671in}{2.414103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165688in}{2.615554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171705in}{2.447678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177722in}{2.870726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180730in}{2.487968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183739in}{2.931161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183739in}{2.958022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192764in}{2.528259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192764in}{2.568549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192764in}{2.662560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201790in}{2.830436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210815in}{2.803576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210815in}{2.964737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219841in}{2.360382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222850in}{2.756570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225858in}{2.588694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234884in}{2.393958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234884in}{2.709565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234884in}{2.850581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237892in}{2.729710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237892in}{2.924446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243909in}{2.353667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255943in}{2.340237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255943in}{2.675990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255943in}{2.951307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258952in}{2.427533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261960in}{2.783430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267977in}{2.823721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270986in}{2.461108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277003in}{2.501398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277003in}{2.944592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280011in}{2.481253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280011in}{2.998312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283020in}{2.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283020in}{2.917731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289037in}{2.649129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310096in}{2.763285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313105in}{2.689420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313105in}{2.911016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316113in}{2.561834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316113in}{2.669275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322130in}{2.904301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325139in}{2.635699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328147in}{2.628984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331156in}{2.843866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337173in}{2.367097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343190in}{2.434248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352215in}{2.615554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355224in}{2.857296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358232in}{2.380527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358232in}{2.494683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358232in}{2.702850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367258in}{2.575264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367258in}{2.682705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376283in}{2.864011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379292in}{2.414103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382300in}{2.877441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382300in}{2.971452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385309in}{2.508113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388317in}{2.937877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394335in}{2.978167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412386in}{2.803576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412386in}{2.830436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415394in}{2.541689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418403in}{2.884156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421411in}{2.783430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424420in}{2.588694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439462in}{2.387243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439462in}{2.420818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445479in}{2.581979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445479in}{2.776715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448488in}{2.521543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448488in}{2.555119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451496in}{2.924446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457513in}{2.440963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463530in}{2.984882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466539in}{2.696135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475564in}{2.561834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481581in}{2.931161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493615in}{2.467823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499632in}{2.951307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505649in}{2.998312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514675in}{2.340237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520692in}{2.642414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520692in}{2.796860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523700in}{2.870726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532726in}{2.649129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538743in}{2.890871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541751in}{2.675990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544760in}{2.568549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550777in}{2.427533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559802in}{2.628984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565820in}{2.904301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571837in}{2.716280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574845in}{2.635699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580862in}{2.393958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580862in}{2.783430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583871in}{2.722995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586879in}{2.367097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595905in}{2.380527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595905in}{2.662560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595905in}{2.837151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604930in}{2.447678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607939in}{2.924446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622981in}{2.353667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622981in}{2.434248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628998in}{2.521543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628998in}{2.702850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641032in}{2.937877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641032in}{2.971452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644041in}{2.481253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647049in}{2.608839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650058in}{2.864011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653066in}{2.729710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656075in}{2.615554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662092in}{2.420818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662092in}{2.884156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662092in}{2.917731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665100in}{2.803576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665100in}{2.823721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671117in}{2.548404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686160in}{2.461108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686160in}{2.763285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689168in}{2.387243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689168in}{2.931161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698194in}{2.541689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710228in}{2.561834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722262in}{2.581979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722262in}{2.877441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728279in}{2.514828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740313in}{2.575264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752347in}{2.407388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755356in}{2.467823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758364in}{2.534974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758364in}{2.998312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767390in}{2.340237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767390in}{2.951307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773407in}{2.635699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779424in}{2.669275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782432in}{2.756570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785441in}{2.696135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791458in}{2.743140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794466in}{2.796860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797475in}{2.521543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797475in}{2.689420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797475in}{2.924446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815526in}{2.857296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827560in}{2.897586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830568in}{2.622269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833577in}{2.984882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839594in}{2.360382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839594in}{2.588694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839594in}{2.783430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842602in}{2.830436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845611in}{2.568549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857645in}{2.420818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860653in}{2.494683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860653in}{2.649129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860653in}{2.850581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863662in}{2.702850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866670in}{2.870726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869679in}{2.555119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869679in}{2.884156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872687in}{2.790145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878704in}{2.353667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878704in}{2.427533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878704in}{2.736425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884721in}{2.749855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887730in}{2.508113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890738in}{2.528259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905781in}{2.837151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914807in}{2.823721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920824in}{2.864011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929849in}{2.628984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929849in}{2.931161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932858in}{2.608839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935866in}{2.917731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938875in}{2.635699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941883in}{2.944592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944892in}{2.722995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944892in}{2.937877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947900in}{2.387243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947900in}{2.796860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965951in}{2.763285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965951in}{2.971452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968960in}{2.904301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974977in}{2.817006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980994in}{2.340237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984002in}{2.461108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993028in}{2.514828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996036in}{2.581979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999045in}{2.367097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005062in}{2.474538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005062in}{2.924446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008070in}{2.487968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008070in}{2.534974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014087in}{2.414103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032138in}{2.716280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041164in}{2.454393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044172in}{2.911016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056206in}{2.689420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062223in}{2.393958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065232in}{2.407388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068240in}{2.447678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068240in}{2.561834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086292in}{2.877441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095317in}{2.978167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.104343in}{2.353667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107351in}{2.796860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113368in}{2.669275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125402in}{2.702850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131419in}{2.427533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131419in}{2.588694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137436in}{2.494683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137436in}{2.931161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.143453in}{2.635699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146462in}{2.387243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155487in}{2.420818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167521in}{2.508113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176547in}{2.521543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188581in}{2.830436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191589in}{2.360382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191589in}{2.837151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194598in}{2.864011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203623in}{2.548404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209640in}{2.467823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212649in}{2.649129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215657in}{2.414103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215657in}{2.803576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221674in}{2.407388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221674in}{2.937877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224683in}{2.696135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236717in}{2.373812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260785in}{2.763285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269811in}{2.857296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.290870in}{2.575264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293879in}{2.541689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293879in}{2.689420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299896in}{2.628984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299896in}{2.998312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317947in}{2.568549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320955in}{2.353667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329981in}{2.635699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329981in}{2.790145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335998in}{2.407388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335998in}{2.682705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335998in}{2.864011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339006in}{2.534974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339006in}{2.884156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342015in}{2.427533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342015in}{2.749855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342015in}{2.944592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.360066in}{2.454393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.360066in}{2.508113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.363074in}{2.756570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.363074in}{2.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366083in}{2.729710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384134in}{2.971452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387142in}{2.722995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390151in}{2.796860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393159in}{2.911016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399176in}{2.581979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.402185in}{2.669275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408202in}{2.346952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411210in}{2.387243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411210in}{2.393958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411210in}{2.931161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414219in}{2.608839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417228in}{2.870726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.423245in}{2.830436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426253in}{2.521543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.429262in}{2.414103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438287in}{2.702850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444304in}{2.904301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447313in}{2.514828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453330in}{2.360382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459347in}{2.776715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462355in}{2.561834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465364in}{2.937877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471381in}{2.407388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471381in}{2.696135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474389in}{2.400673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489432in}{2.763285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489432in}{2.864011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504474in}{2.803576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504474in}{2.951307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507483in}{2.467823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510491in}{2.440963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510491in}{2.635699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.516508in}{2.528259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525534in}{2.602124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531551in}{2.817006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531551in}{2.917731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534559in}{2.628984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543585in}{2.622269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543585in}{2.655844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546593in}{2.353667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546593in}{2.843866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.558627in}{2.897586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564644in}{2.373812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567653in}{2.380527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570661in}{2.508113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573670in}{2.890871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591721in}{2.427533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594730in}{2.461108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594730in}{2.689420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594730in}{2.877441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597738in}{2.501398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597738in}{2.541689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600747in}{2.555119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606764in}{2.568549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609772in}{2.669275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615789in}{2.830436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618798in}{2.864011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624815in}{2.884156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624815in}{2.971452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.630832in}{2.696135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642866in}{2.595409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645874in}{2.857296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.654900in}{2.998312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657908in}{2.360382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666934in}{2.487968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672951in}{2.931161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678968in}{2.521543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.681976in}{2.870726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684985in}{2.387243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.687993in}{2.407388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703036in}{2.662560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703036in}{2.763285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709053in}{2.581979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721087in}{2.850581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724095in}{2.561834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727104in}{2.420818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730112in}{2.635699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.733121in}{2.393958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736129in}{2.514828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742146in}{2.414103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745155in}{2.810291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748163in}{2.675990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751172in}{2.649129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757189in}{2.588694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763206in}{2.776715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.766215in}{2.380527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.766215in}{2.790145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778249in}{2.346952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787274in}{2.729710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796300in}{2.864011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802317in}{2.991597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808334in}{2.924446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.814351in}{2.696135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817359in}{2.669275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817359in}{2.937877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820368in}{2.803576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835410in}{2.689420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844436in}{2.353667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844436in}{2.508113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847444in}{2.367097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847444in}{2.555119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856470in}{2.534974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865495in}{2.373812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865495in}{2.628984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865495in}{2.722995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877529in}{2.743140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880538in}{2.843866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886555in}{2.823721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889563in}{2.978167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904606in}{2.911016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907614in}{2.931161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916640in}{2.917731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919648in}{2.830436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922657in}{2.387243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925665in}{2.635699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925665in}{2.890871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934691in}{2.763285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937700in}{2.655844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943717in}{2.944592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952742in}{2.709565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955751in}{2.521543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958759in}{2.427533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961768in}{2.528259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961768in}{2.877441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961768in}{2.998312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967785in}{2.561834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970793in}{2.622269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973802in}{2.393958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973802in}{2.749855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988844in}{2.481253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991853in}{2.837151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000878in}{2.682705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000878in}{2.817006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003887in}{2.414103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003887in}{2.736425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006895in}{2.595409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009904in}{2.380527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009904in}{2.776715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.012912in}{2.669275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015921in}{2.541689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015921in}{2.850581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018929in}{2.555119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030963in}{2.568549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036980in}{2.474538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042997in}{2.615554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046006in}{2.689420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.058040in}{2.662560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061048in}{2.628984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061048in}{2.991597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.088125in}{2.501398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091133in}{2.487968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091133in}{2.514828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097150in}{2.575264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103168in}{2.494683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109185in}{2.958022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.112193in}{2.635699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115202in}{2.367097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124227in}{2.434248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127236in}{2.763285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130244in}{2.890871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.133253in}{2.508113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.133253in}{2.649129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.133253in}{2.884156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.136261in}{2.467823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139270in}{2.675990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139270in}{2.904301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139270in}{2.964737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145287in}{2.346952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145287in}{2.716280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148295in}{2.696135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148295in}{2.978167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.154312in}{2.608839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157321in}{2.602124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166346in}{2.951307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169355in}{2.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172363in}{2.561834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172363in}{2.870726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175372in}{2.380527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175372in}{2.998312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178380in}{2.588694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184397in}{2.931161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187406in}{2.642414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190414in}{2.837151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205457in}{2.911016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211474in}{2.790145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214482in}{2.414103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.217491in}{2.541689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220499in}{2.340237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220499in}{2.555119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.229525in}{2.655844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.232533in}{2.756570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238550in}{2.534974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241559in}{2.581979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250584in}{2.461108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.268635in}{2.917731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.271644in}{2.736425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274653in}{2.367097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.277661in}{2.514828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.277661in}{2.722995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292704in}{2.528259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295712in}{2.682705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298721in}{2.481253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301729in}{2.635699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301729in}{2.978167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.316772in}{2.991597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.316772in}{3.005027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322789in}{2.783430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328806in}{2.877441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328806in}{2.890871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331814in}{2.904301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.340840in}{2.843866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.349865in}{2.346952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.352874in}{2.474538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.358891in}{2.420818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.358891in}{2.561834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367916in}{2.555119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367916in}{2.837151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370925in}{2.508113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370925in}{2.763285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.385967in}{2.380527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391984in}{2.803576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391984in}{2.864011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391984in}{2.937877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.394993in}{2.749855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425078in}{2.649129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.434103in}{2.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437112in}{2.487968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437112in}{2.541689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437112in}{2.696135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.449146in}{2.830436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452155in}{2.367097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452155in}{2.615554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452155in}{2.675990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455163in}{2.628984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.461180in}{2.716280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.461180in}{2.978167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.464189in}{2.414103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467197in}{2.407388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470206in}{2.635699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.482240in}{2.776715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.482240in}{2.951307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.485248in}{2.904301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488257in}{2.434248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488257in}{2.608839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.503299in}{2.790145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.503299in}{2.890871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.503299in}{3.005027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.509316in}{2.528259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515333in}{2.481253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.521350in}{2.521543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.521350in}{2.669275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527367in}{2.420818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527367in}{2.447678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.530376in}{2.870726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533384in}{2.555119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.536393in}{2.911016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.536393in}{2.971452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.542410in}{2.387243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.545418in}{2.931161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557452in}{2.353667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560461in}{2.595409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560461in}{2.783430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569486in}{2.917731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.572495in}{2.514828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.572495in}{2.763285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581520in}{2.461108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.605588in}{2.904301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.608597in}{2.642414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.608597in}{2.749855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.617623in}{2.588694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620631in}{2.561834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623640in}{2.487968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629657in}{2.655844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632665in}{2.400673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632665in}{2.884156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635674in}{2.340237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635674in}{2.729710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.641691in}{2.716280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647708in}{2.837151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.650716in}{2.756570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.650716in}{2.810291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653725in}{2.380527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656733in}{2.414103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656733in}{2.850581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{2.269716in}}{\pgfqpoint{3.320000in}{1.550284in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010980in}{-0.010980in}}{\pgfqpoint{0.010980in}{0.010980in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.002912in}{-0.010980in}}{\pgfqpoint{0.005705in}{-0.009823in}}{\pgfqpoint{0.007764in}{-0.007764in}}%
\pgfpathcurveto{\pgfqpoint{0.009823in}{-0.005705in}}{\pgfqpoint{0.010980in}{-0.002912in}}{\pgfqpoint{0.010980in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010980in}{0.002912in}}{\pgfqpoint{0.009823in}{0.005705in}}{\pgfqpoint{0.007764in}{0.007764in}}%
\pgfpathcurveto{\pgfqpoint{0.005705in}{0.009823in}}{\pgfqpoint{0.002912in}{0.010980in}}{\pgfqpoint{0.000000in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.002912in}{0.010980in}}{\pgfqpoint{-0.005705in}{0.009823in}}{\pgfqpoint{-0.007764in}{0.007764in}}%
\pgfpathcurveto{\pgfqpoint{-0.009823in}{0.005705in}}{\pgfqpoint{-0.010980in}{0.002912in}}{\pgfqpoint{-0.010980in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010980in}{-0.002912in}}{\pgfqpoint{-0.009823in}{-0.005705in}}{\pgfqpoint{-0.007764in}{-0.007764in}}%
\pgfpathcurveto{\pgfqpoint{-0.005705in}{-0.009823in}}{\pgfqpoint{-0.002912in}{-0.010980in}}{\pgfqpoint{0.000000in}{-0.010980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660258in}{3.152758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660258in}{3.636242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666275in}{3.139328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666275in}{3.293774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666275in}{3.421360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666275in}{3.730252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669284in}{3.589236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672292in}{3.300489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672292in}{3.508656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672292in}{3.515371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675301in}{3.555661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678309in}{3.179618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684326in}{3.233339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684326in}{3.736967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687335in}{3.273629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690343in}{3.461650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693352in}{3.112468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693352in}{3.307204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696360in}{3.501941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702377in}{3.105753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705386in}{3.636242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708394in}{3.569091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711403in}{3.616096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714412in}{3.394500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717420in}{3.125898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717420in}{3.266914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720429in}{3.736967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723437in}{3.273629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726446in}{3.132613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726446in}{3.488510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729454in}{3.139328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729454in}{3.293774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729454in}{3.642957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732463in}{3.334064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735471in}{3.501941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738480in}{3.112468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741488in}{3.213194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753522in}{3.683247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762548in}{3.206478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765556in}{3.320634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765556in}{3.535516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768565in}{3.441505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771573in}{3.522086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792633in}{3.246769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807675in}{3.206478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807675in}{3.354210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810684in}{3.723537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813692in}{3.434790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831743in}{3.522086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849794in}{3.240054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876871in}{3.401215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876871in}{3.696677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900939in}{3.166188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909965in}{3.387785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912973in}{3.159473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912973in}{3.226624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918990in}{3.454935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918990in}{3.710107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925007in}{3.508656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928016in}{3.219909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928016in}{3.622811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940050in}{3.146043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946067in}{3.119183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973143in}{3.508656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985177in}{3.548946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994203in}{3.495226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000220in}{3.193048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000220in}{3.219909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015262in}{3.119183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015262in}{3.723537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021279in}{3.146043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024288in}{3.636242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027296in}{3.152758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033313in}{3.589236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036322in}{3.555661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042339in}{3.414645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042339in}{3.548946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057382in}{3.723537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060390in}{3.213194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060390in}{3.441505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063399in}{3.428075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063399in}{3.609381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063399in}{3.676532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069416in}{3.193048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069416in}{3.636242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072424in}{3.253484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081450in}{3.528801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084458in}{3.730252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087467in}{3.683247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096492in}{3.381070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096492in}{3.569091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111535in}{3.179618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114543in}{3.260199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120560in}{3.172903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126577in}{3.421360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132594in}{3.300489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135603in}{3.428075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138611in}{3.360925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138611in}{3.475080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144628in}{3.381070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144628in}{3.582521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144628in}{3.629527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150645in}{3.340779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159671in}{3.394500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159671in}{3.407930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159671in}{3.595951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165688in}{3.562376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180730in}{3.105753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180730in}{3.266914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189756in}{3.300489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192764in}{3.159473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204798in}{3.522086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216832in}{3.105753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222850in}{3.186333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222850in}{3.354210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222850in}{3.360925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228867in}{3.159473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234884in}{3.226624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237892in}{3.327349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249926in}{3.092323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249926in}{3.132613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255943in}{3.287059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255943in}{3.716822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273994in}{3.313919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273994in}{3.401215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286028in}{3.468365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286028in}{3.481795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289037in}{3.689962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292045in}{3.166188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292045in}{3.575806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298062in}{3.226624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307088in}{3.703392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316113in}{3.528801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319122in}{3.287059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325139in}{3.132613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328147in}{3.468365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343190in}{3.307204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343190in}{3.730252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346198in}{3.434790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346198in}{3.649672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349207in}{3.609381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349207in}{3.710107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352215in}{3.246769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355224in}{3.293774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355224in}{3.320634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358232in}{3.501941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361241in}{3.280344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364249in}{3.273629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364249in}{3.736967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367258in}{3.166188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367258in}{3.569091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367258in}{3.676532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370266in}{3.555661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370266in}{3.663102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376283in}{3.629527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385309in}{3.367640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385309in}{3.542231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388317in}{3.642957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397343in}{3.454935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409377in}{3.501941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415394in}{3.078893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421411in}{3.569091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427428in}{3.280344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430437in}{3.246769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451496in}{3.515371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451496in}{3.522086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457513in}{3.676532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460522in}{3.488510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460522in}{3.495226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463530in}{3.441505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472556in}{3.219909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472556in}{3.535516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481581in}{3.253484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484590in}{3.407930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490607in}{3.186333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505649in}{3.508656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517683in}{3.461650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520692in}{3.743682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523700in}{3.213194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523700in}{3.441505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526709in}{3.172903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544760in}{3.186333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553785in}{3.334064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553785in}{3.696677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556794in}{3.723537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559802in}{3.340779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571837in}{3.475080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571837in}{3.616096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580862in}{3.683247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583871in}{3.548946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586879in}{3.528801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592896in}{3.260199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595905in}{3.092323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601922in}{3.334064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616964in}{3.475080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616964in}{3.616096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628998in}{3.233339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644041in}{3.179618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650058in}{3.481795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665100in}{3.146043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665100in}{3.374355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668109in}{3.125898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668109in}{3.428075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671117in}{3.582521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674126in}{3.501941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677134in}{3.354210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686160in}{3.716822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692177in}{3.287059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695185in}{3.293774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695185in}{3.327349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695185in}{3.656387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698194in}{3.233339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707219in}{3.360925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707219in}{3.689962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710228in}{3.555661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719253in}{3.595951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725270in}{3.736967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731287in}{3.428075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731287in}{3.629527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734296in}{3.448220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743322in}{3.085608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743322in}{3.293774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743322in}{3.669817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755356in}{3.146043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758364in}{3.273629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758364in}{3.522086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758364in}{3.595951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764381in}{3.508656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767390in}{3.172903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767390in}{3.730252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773407in}{3.099038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776415in}{3.703392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794466in}{3.642957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794466in}{3.743682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797475in}{3.394500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797475in}{3.454935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800483in}{3.206478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800483in}{3.589236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803492in}{3.119183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803492in}{3.266914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803492in}{3.367640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803492in}{3.414645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815526in}{3.078893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821543in}{3.710107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836585in}{3.743682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842602in}{3.387785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857645in}{3.226624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866670in}{3.649672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869679in}{3.710107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881713in}{3.636242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884721in}{3.166188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887730in}{3.159473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890738in}{3.414645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890738in}{3.696677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896755in}{3.340779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911798in}{3.152758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920824in}{3.723537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923832in}{3.219909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932858in}{3.676532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932858in}{3.683247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935866in}{3.663102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941883in}{3.132613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941883in}{3.347494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944892in}{3.159473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947900in}{3.495226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950909in}{3.313919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974977in}{3.300489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980994in}{3.441505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980994in}{3.542231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980994in}{3.656387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984002in}{3.495226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993028in}{3.374355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996036in}{3.092323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999045in}{3.132613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002053in}{3.501941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005062in}{3.481795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011079in}{3.260199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023113in}{3.307204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026121in}{3.508656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026121in}{3.609381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029130in}{3.105753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038155in}{3.582521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050189in}{3.092323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059215in}{3.233339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059215in}{3.562376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068240in}{3.501941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074257in}{3.461650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080275in}{3.260199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080275in}{3.448220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080275in}{3.508656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086292in}{3.119183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086292in}{3.179618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086292in}{3.381070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089300in}{3.293774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089300in}{3.528801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092309in}{3.475080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107351in}{3.669817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119385in}{3.320634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119385in}{3.636242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125402in}{3.287059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125402in}{3.535516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128411in}{3.119183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128411in}{3.562376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131419in}{3.233339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134428in}{3.407930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137436in}{3.354210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.143453in}{3.602666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.143453in}{3.649672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149470in}{3.193048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158496in}{3.669817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161504in}{3.099038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164513in}{3.582521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173538in}{3.475080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182564in}{3.273629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185572in}{3.078893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185572in}{3.595951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185572in}{3.689962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194598in}{3.407930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194598in}{3.683247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194598in}{3.736967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221674in}{3.273629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221674in}{3.703392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.227691in}{3.649672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230700in}{3.166188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236717in}{3.334064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236717in}{3.548946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236717in}{3.716822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251760in}{3.280344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263794in}{3.213194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272819in}{3.616096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287862in}{3.334064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.290870in}{3.085608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.290870in}{3.569091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296887in}{3.548946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314938in}{3.139328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317947in}{3.112468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320955in}{3.629527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326972in}{3.199763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335998in}{3.428075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342015in}{3.555661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342015in}{3.569091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345023in}{3.730252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.363074in}{3.226624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372100in}{3.313919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381125in}{3.125898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381125in}{3.488510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381125in}{3.522086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390151in}{3.414645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399176in}{3.575806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411210in}{3.186333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414219in}{3.327349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417228in}{3.629527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438287in}{3.125898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438287in}{3.414645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441296in}{3.515371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444304in}{3.696677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.450321in}{3.260199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453330in}{3.246769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456338in}{3.159473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462355in}{3.723537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465364in}{3.327349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468372in}{3.078893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468372in}{3.387785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477398in}{3.508656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477398in}{3.642957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483415in}{3.354210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495449in}{3.347494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495449in}{3.374355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495449in}{3.535516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501466in}{3.656387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504474in}{3.367640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513500in}{3.246769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513500in}{3.253484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513500in}{3.542231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525534in}{3.287059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525534in}{3.528801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528542in}{3.260199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528542in}{3.468365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531551in}{3.146043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531551in}{3.280344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540576in}{3.394500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540576in}{3.481795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546593in}{3.193048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546593in}{3.609381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549602in}{3.542231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.558627in}{3.307204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561636in}{3.159473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564644in}{3.501941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567653in}{3.495226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573670in}{3.589236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576678in}{3.434790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576678in}{3.468365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.579687in}{3.528801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582695in}{3.710107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585704in}{3.481795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585704in}{3.562376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.588713in}{3.146043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594730in}{3.394500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600747in}{3.441505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606764in}{3.179618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606764in}{3.240054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618798in}{3.562376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624815in}{3.448220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627823in}{3.495226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.630832in}{3.595951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645874in}{3.683247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.648883in}{3.266914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.648883in}{3.602666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660917in}{3.119183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666934in}{3.401215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672951in}{3.166188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675959in}{3.132613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678968in}{3.213194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678968in}{3.522086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.681976in}{3.206478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694010in}{3.266914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697019in}{3.099038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697019in}{3.736967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718078in}{3.219909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718078in}{3.636242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727104in}{3.166188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727104in}{3.320634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.733121in}{3.293774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760198in}{3.555661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769223in}{3.300489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769223in}{3.428075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772232in}{3.334064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781257in}{3.736967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.784266in}{3.381070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808334in}{3.139328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808334in}{3.300489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808334in}{3.515371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808334in}{3.535516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.814351in}{3.246769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823376in}{3.475080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.826385in}{3.112468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.826385in}{3.575806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.826385in}{3.622811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.826385in}{3.689962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829393in}{3.663102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838419in}{3.428075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844436in}{3.186333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844436in}{3.313919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850453in}{3.421360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850453in}{3.515371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850453in}{3.616096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862487in}{3.642957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871512in}{3.273629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871512in}{3.501941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871512in}{3.622811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889563in}{3.696677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892572in}{3.387785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.895580in}{3.548946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898589in}{3.508656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898589in}{3.535516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898589in}{3.710107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907614in}{3.421360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910623in}{3.676532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925665in}{3.340779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.940708in}{3.609381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946725in}{3.320634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955751in}{3.582521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979819in}{3.656387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985836in}{3.367640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985836in}{3.374355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997870in}{3.609381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003887in}{3.582521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006895in}{3.260199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.012912in}{3.099038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.012912in}{3.307204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033972in}{3.562376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036980in}{3.320634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052023in}{3.683247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.055031in}{3.307204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.058040in}{3.099038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.058040in}{3.595951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.064057in}{3.441505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.064057in}{3.743682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076091in}{3.327349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.082108in}{3.407930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085116in}{3.636242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085116in}{3.649672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097150in}{3.085608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097150in}{3.448220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100159in}{3.683247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106176in}{3.743682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.112193in}{3.179618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.112193in}{3.334064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.118210in}{3.166188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.133253in}{3.152758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.133253in}{3.354210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.133253in}{3.528801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.136261in}{3.199763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.136261in}{3.407930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.136261in}{3.716822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.136261in}{3.730252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157321in}{3.334064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.160329in}{3.481795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172363in}{3.716822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187406in}{3.468365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187406in}{3.730252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.196431in}{3.179618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.202448in}{3.736967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208465in}{3.703392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214482in}{3.723537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.217491in}{3.616096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.232533in}{3.159473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.232533in}{3.226624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253593in}{3.669817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265627in}{3.723537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274653in}{3.186333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.277661in}{3.347494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286687in}{3.226624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289695in}{3.689962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295712in}{3.414645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295712in}{3.642957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298721in}{3.387785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.316772in}{3.522086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331814in}{3.092323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337831in}{3.206478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.343848in}{3.401215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.343848in}{3.575806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.346857in}{3.535516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.352874in}{3.421360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.352874in}{3.589236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.358891in}{3.582521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.364908in}{3.461650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367916in}{3.522086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370925in}{3.313919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370925in}{3.340779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382959in}{3.213194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382959in}{3.293774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382959in}{3.374355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382959in}{3.434790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.401010in}{3.401215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.401010in}{3.501941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404018in}{3.676532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.407027in}{3.609381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.410035in}{3.569091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419061in}{3.260199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422069in}{3.374355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.428086in}{3.602666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.434103in}{3.213194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.434103in}{3.287059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.434103in}{3.542231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.434103in}{3.629527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437112in}{3.454935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.443129in}{3.548946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446138in}{3.172903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.449146in}{3.132613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452155in}{3.327349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452155in}{3.683247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455163in}{3.266914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455163in}{3.300489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458172in}{3.360925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467197in}{3.381070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467197in}{3.434790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476223in}{3.219909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.479231in}{3.253484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488257in}{3.172903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491265in}{3.656387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497282in}{3.663102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500291in}{3.649672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506308in}{3.716822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.512325in}{3.119183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.512325in}{3.481795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518342in}{3.407930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.536393in}{3.360925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557452in}{3.481795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557452in}{3.508656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.563469in}{3.448220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.566478in}{3.280344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569486in}{3.528801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.575503in}{3.710107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590546in}{3.085608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.593554in}{3.441505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599571in}{3.273629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.605588in}{3.320634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623640in}{3.139328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623640in}{3.448220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629657in}{3.595951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635674in}{3.441505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635674in}{3.616096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635674in}{3.710107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653725in}{3.313919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656733in}{3.166188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659742in}{3.078893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659742in}{3.676532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{2.269716in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{3.820000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820000in}{2.269716in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.820000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{2.269716in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{2.269716in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{3.820000in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.820000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.805123in,y=3.347494in,left,base]{\color{textcolor}\fontsize{30.000000}{36.000000}\selectfont AI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.416569in,y=3.347494in,left,base]{\fontsize{20.000000}{24.000000}\selectfont I}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.416569in,y=2.675990in,left,base]{\fontsize{20.000000}{24.000000}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.539432in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{0.539432in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{2.089716in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{2.089716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.160000in,y=0.483876in,,top]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont Time [100 ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.539432in}}{\pgfqpoint{3.320000in}{1.550284in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.407843,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.407843,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010980in}{-0.010980in}}{\pgfqpoint{0.010980in}{0.010980in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.002912in}{-0.010980in}}{\pgfqpoint{0.005705in}{-0.009823in}}{\pgfqpoint{0.007764in}{-0.007764in}}%
\pgfpathcurveto{\pgfqpoint{0.009823in}{-0.005705in}}{\pgfqpoint{0.010980in}{-0.002912in}}{\pgfqpoint{0.010980in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010980in}{0.002912in}}{\pgfqpoint{0.009823in}{0.005705in}}{\pgfqpoint{0.007764in}{0.007764in}}%
\pgfpathcurveto{\pgfqpoint{0.005705in}{0.009823in}}{\pgfqpoint{0.002912in}{0.010980in}}{\pgfqpoint{0.000000in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.002912in}{0.010980in}}{\pgfqpoint{-0.005705in}{0.009823in}}{\pgfqpoint{-0.007764in}{0.007764in}}%
\pgfpathcurveto{\pgfqpoint{-0.009823in}{0.005705in}}{\pgfqpoint{-0.010980in}{0.002912in}}{\pgfqpoint{-0.010980in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010980in}{-0.002912in}}{\pgfqpoint{-0.009823in}{-0.005705in}}{\pgfqpoint{-0.007764in}{-0.007764in}}%
\pgfpathcurveto{\pgfqpoint{-0.005705in}{-0.009823in}}{\pgfqpoint{-0.002912in}{-0.010980in}}{\pgfqpoint{0.000000in}{-0.010980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657273in}{0.858410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666345in}{1.261313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687512in}{0.818120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693560in}{1.187447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696584in}{0.878555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696584in}{0.999426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699608in}{1.066576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705655in}{0.905415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717751in}{0.724109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717751in}{0.985996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726823in}{0.918845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732870in}{1.214308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732870in}{1.221023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735894in}{0.898700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741942in}{0.609953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741942in}{0.811405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744966in}{0.804690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757062in}{1.274743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760086in}{1.180732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763110in}{0.690534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769157in}{0.670389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778229in}{1.160587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781253in}{1.100152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784277in}{0.630098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784277in}{0.710679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793349in}{1.093437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802420in}{0.683819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820564in}{0.663674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881042in}{0.985996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005022in}{1.187447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026189in}{1.167302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050381in}{0.650243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059452in}{0.750969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068524in}{0.851695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092715in}{0.925560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104811in}{0.865125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104811in}{1.093437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122954in}{0.791259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132026in}{1.274743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147145in}{0.878555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153193in}{0.844980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153193in}{0.918845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159241in}{0.905415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159241in}{0.945706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174361in}{1.086722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177385in}{1.019571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186456in}{1.066576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189480in}{0.979281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192504in}{0.683819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192504in}{1.106867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195528in}{0.932276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.198552in}{1.053146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204600in}{1.221023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210648in}{0.717394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222743in}{0.670389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225767in}{1.080007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225767in}{1.254598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243910in}{0.710679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246934in}{0.630098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246934in}{0.663674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249958in}{0.818120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280197in}{0.609953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292293in}{0.985996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295317in}{0.965851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298341in}{0.797975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298341in}{0.891985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298341in}{1.093437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307412in}{0.737539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310436in}{0.878555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316484in}{0.650243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319508in}{0.724109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325556in}{0.811405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328580in}{0.925560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337652in}{1.234453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340675in}{0.865125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346723in}{0.905415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349747in}{1.221023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358819in}{0.851695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358819in}{0.912130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361843in}{0.844980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361843in}{1.059861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364867in}{0.623383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370914in}{1.147157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376962in}{1.274743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389058in}{1.187447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404177in}{0.858410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422321in}{0.690534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431393in}{0.885270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440464in}{0.663674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485823in}{1.066576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500942in}{0.945706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582588in}{1.227738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609803in}{0.932276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618875in}{0.677104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649114in}{1.019571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652138in}{0.616668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655162in}{0.985996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679353in}{0.878555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694472in}{1.221023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697496in}{0.697249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700520in}{0.865125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727735in}{0.811405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733783in}{1.247883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742855in}{0.710679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751927in}{0.683819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760998in}{1.234453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764022in}{0.750969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776118in}{1.268028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788213in}{0.623383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794261in}{0.912130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800309in}{0.965851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803333in}{1.160587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812405in}{0.643528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818452in}{0.979281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818452in}{1.053146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821476in}{0.898700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821476in}{0.905415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821476in}{1.167302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830548in}{0.777829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836596in}{0.952421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836596in}{1.006141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839620in}{1.214308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869859in}{1.086722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872883in}{0.663674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872883in}{0.985996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872883in}{1.059861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894050in}{0.630098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894050in}{0.878555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900098in}{1.133727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906146in}{0.972566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909170in}{1.093437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918241in}{0.818120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921265in}{0.650243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930337in}{1.019571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933361in}{0.670389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933361in}{1.140442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942433in}{0.851695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945456in}{1.221023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948480in}{0.636813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951504in}{0.945706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951504in}{1.153872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951504in}{1.247883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954528in}{0.932276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957552in}{0.616668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963600in}{0.797975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966624in}{0.938991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972672in}{0.717394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972672in}{0.811405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975695in}{0.891985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981743in}{0.690534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984767in}{0.724109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990815in}{0.865125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993839in}{1.073292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996863in}{0.737539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996863in}{0.918845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002911in}{1.039716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005935in}{1.214308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011982in}{0.979281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015006in}{0.985996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021054in}{1.227738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027102in}{0.710679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039197in}{0.656959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042221in}{1.127012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048269in}{1.053146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078508in}{1.241168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.138986in}{0.663674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169225in}{0.818120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190393in}{0.670389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223656in}{1.274743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256919in}{0.905415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256919in}{1.234453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262966in}{1.254598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299253in}{1.006141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326468in}{0.750969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332516in}{1.100152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353684in}{0.690534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365779in}{0.952421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371827in}{0.757684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371827in}{0.871840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374851in}{1.033001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408114in}{0.925560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408114in}{1.073292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432305in}{0.985996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432305in}{0.992711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.450449in}{0.703964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462544in}{1.046431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465568in}{1.053146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465568in}{1.059861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468592in}{0.670389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477664in}{0.717394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477664in}{0.804690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477664in}{0.865125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489759in}{0.979281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489759in}{1.093437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498831in}{0.818120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501855in}{0.744254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507903in}{0.831550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513951in}{0.663674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513951in}{0.945706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513951in}{1.274743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535118in}{1.100152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535118in}{1.153872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535118in}{1.247883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544190in}{1.133727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544190in}{1.254598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556285in}{0.690534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559309in}{1.261313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.562333in}{0.858410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.568381in}{0.952421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574429in}{1.207593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.595596in}{1.234453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601644in}{0.697249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601644in}{0.737539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601644in}{0.871840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628859in}{0.703964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634907in}{0.844980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634907in}{0.932276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637931in}{1.227738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647002in}{1.039716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653050in}{0.636813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674218in}{0.757684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777030in}{1.127012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822389in}{0.985996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855652in}{0.683819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879843in}{1.180732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891939in}{0.952421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904034in}{0.636813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910082in}{0.844980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919154in}{1.133727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937297in}{1.033001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.940321in}{0.616668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.940321in}{0.690534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958465in}{0.717394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964512in}{1.160587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976608in}{0.744254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991728in}{1.073292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006847in}{0.905415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.012895in}{0.757684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049182in}{1.046431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052206in}{1.093437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073373in}{0.844980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076397in}{0.663674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079421in}{0.979281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091516in}{0.838265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091516in}{0.945706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103612in}{1.053146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115708in}{0.636813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115708in}{1.133727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127803in}{0.804690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130827in}{0.670389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130827in}{1.153872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145947in}{1.274743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155018in}{0.831550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164090in}{0.609953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170138in}{0.932276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176186in}{0.851695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.179210in}{1.234453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182234in}{0.730824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.185258in}{0.952421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.185258in}{1.019571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.185258in}{1.247883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200377in}{1.207593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200377in}{1.254598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203401in}{1.160587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209449in}{0.697249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209449in}{1.046431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215497in}{0.683819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218520in}{0.757684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221544in}{0.616668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221544in}{0.717394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221544in}{1.039716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224568in}{0.844980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230616in}{1.073292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242712in}{0.690534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242712in}{1.174017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245736in}{0.985996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266903in}{0.797975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269927in}{0.744254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278999in}{1.053146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372740in}{1.214308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418098in}{0.824835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436242in}{0.938991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484624in}{1.053146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.496720in}{1.133727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557198in}{0.730824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560222in}{1.254598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587437in}{0.697249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.608604in}{1.180732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611628in}{1.261313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.617676in}{0.777829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632795in}{0.623383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632795in}{0.737539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635819in}{1.053146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669082in}{0.945706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.539432in}}{\pgfqpoint{3.320000in}{1.550284in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010980in}{-0.010980in}}{\pgfqpoint{0.010980in}{0.010980in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.002912in}{-0.010980in}}{\pgfqpoint{0.005705in}{-0.009823in}}{\pgfqpoint{0.007764in}{-0.007764in}}%
\pgfpathcurveto{\pgfqpoint{0.009823in}{-0.005705in}}{\pgfqpoint{0.010980in}{-0.002912in}}{\pgfqpoint{0.010980in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010980in}{0.002912in}}{\pgfqpoint{0.009823in}{0.005705in}}{\pgfqpoint{0.007764in}{0.007764in}}%
\pgfpathcurveto{\pgfqpoint{0.005705in}{0.009823in}}{\pgfqpoint{0.002912in}{0.010980in}}{\pgfqpoint{0.000000in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.002912in}{0.010980in}}{\pgfqpoint{-0.005705in}{0.009823in}}{\pgfqpoint{-0.007764in}{0.007764in}}%
\pgfpathcurveto{\pgfqpoint{-0.009823in}{0.005705in}}{\pgfqpoint{-0.010980in}{0.002912in}}{\pgfqpoint{-0.010980in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010980in}{-0.002912in}}{\pgfqpoint{-0.009823in}{-0.005705in}}{\pgfqpoint{-0.007764in}{-0.007764in}}%
\pgfpathcurveto{\pgfqpoint{-0.005705in}{-0.009823in}}{\pgfqpoint{-0.002912in}{-0.010980in}}{\pgfqpoint{0.000000in}{-0.010980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660297in}{1.865667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672392in}{1.617210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681464in}{1.610495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690536in}{1.529915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693560in}{1.449334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702631in}{1.999968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711703in}{1.845522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720775in}{1.395614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720775in}{1.462764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723799in}{1.576920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729847in}{1.590350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732870in}{1.912673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751014in}{1.630641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754038in}{1.375469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757062in}{1.449334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757062in}{1.738081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760086in}{1.597065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763110in}{1.697791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763110in}{1.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763110in}{1.952963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766133in}{1.496340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766133in}{1.550060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769157in}{1.503055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772181in}{1.523200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772181in}{1.704506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775205in}{1.865667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778229in}{1.529915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778229in}{1.617210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778229in}{1.717936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781253in}{1.348609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781253in}{1.435904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781253in}{1.879097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784277in}{1.442619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784277in}{1.778372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787301in}{1.899243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790325in}{1.462764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790325in}{1.785087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790325in}{1.818662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790325in}{1.926103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790325in}{1.999968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790325in}{2.006683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793349in}{1.791802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796373in}{1.583635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796373in}{1.590350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796373in}{1.637356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796373in}{1.731366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796373in}{1.811947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796373in}{1.845522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796373in}{1.885812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796373in}{1.973108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799396in}{1.556775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799396in}{1.650786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799396in}{1.684361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802420in}{1.422474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802420in}{1.536630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802420in}{1.563490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802420in}{1.597065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802420in}{1.657501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802420in}{1.798517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802420in}{1.825377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802420in}{1.932818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805444in}{1.362039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805444in}{1.644071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805444in}{1.711221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805444in}{1.771657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805444in}{1.952963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808468in}{1.570205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808468in}{1.691076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811492in}{1.415759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811492in}{1.677646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814516in}{1.395614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814516in}{1.435904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814516in}{1.610495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814516in}{1.697791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814516in}{1.993253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817540in}{1.489625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817540in}{1.576920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817540in}{1.805232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817540in}{1.832092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817540in}{1.838807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817540in}{1.986538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820564in}{1.456049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820564in}{1.469479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820564in}{1.516485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820564in}{1.550060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820564in}{1.744796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820564in}{1.751511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820564in}{1.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823588in}{1.617210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823588in}{1.738081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823588in}{1.764942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823588in}{1.905958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823588in}{1.959678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826612in}{1.409044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826612in}{1.482910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826612in}{1.724651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826612in}{1.791802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826612in}{1.879097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826612in}{1.899243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826612in}{1.939533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829635in}{1.368754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829635in}{1.523200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829635in}{1.623926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829635in}{1.731366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829635in}{1.758227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829635in}{1.852237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829635in}{1.926103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829635in}{2.006683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832659in}{1.429189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832659in}{1.442619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832659in}{1.543345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832659in}{1.603780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832659in}{1.630641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832659in}{1.637356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832659in}{1.785087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832659in}{1.865667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832659in}{1.885812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835683in}{1.684361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835683in}{1.778372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835683in}{1.979823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838707in}{1.388899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838707in}{1.402329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838707in}{1.496340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838707in}{1.717936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838707in}{1.892527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838707in}{1.919388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838707in}{1.966393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838707in}{1.973108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841731in}{1.529915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841731in}{1.664216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841731in}{1.670931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841731in}{1.858952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841731in}{2.013398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844755in}{1.355324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844755in}{1.462764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844755in}{1.563490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844755in}{1.583635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844755in}{1.798517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844755in}{1.872382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844755in}{1.912673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847779in}{1.536630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847779in}{1.556775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847779in}{1.570205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847779in}{1.650786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847779in}{1.657501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847779in}{1.677646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847779in}{1.811947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847779in}{1.825377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847779in}{1.999968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850803in}{1.503055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850803in}{1.509770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850803in}{1.805232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850803in}{1.818662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853827in}{1.362039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853827in}{1.644071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853827in}{1.704506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856851in}{1.590350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856851in}{1.691076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856851in}{1.832092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856851in}{1.993253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859875in}{1.382184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859875in}{1.422474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859875in}{1.449334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859875in}{1.764942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859875in}{1.771657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859875in}{1.838807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859875in}{1.959678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862898in}{1.348609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862898in}{1.476194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862898in}{1.610495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862898in}{1.952963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862898in}{1.986538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865922in}{1.395614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865922in}{1.415759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865922in}{1.711221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865922in}{1.751511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865922in}{1.932818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868946in}{1.456049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868946in}{1.603780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868946in}{1.852237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871970in}{1.368754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871970in}{1.409044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871970in}{1.469479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871970in}{1.576920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874994in}{1.435904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874994in}{1.482910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874994in}{1.489625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878018in}{1.429189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878018in}{1.845522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878018in}{1.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881042in}{1.623926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881042in}{1.791802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316484in}{1.811947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322532in}{1.999968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337652in}{1.885812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349747in}{1.516485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352771in}{1.362039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358819in}{1.818662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361843in}{1.650786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361843in}{1.697791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361843in}{1.879097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370914in}{1.442619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370914in}{1.731366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370914in}{1.993253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373938in}{1.489625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379986in}{1.630641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379986in}{1.912673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383010in}{1.677646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389058in}{1.523200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.392082in}{1.778372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395106in}{1.563490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398130in}{1.409044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398130in}{1.529915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398130in}{1.838807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398130in}{1.865667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398130in}{1.979823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401154in}{1.597065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401154in}{1.711221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401154in}{1.717936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401154in}{1.905958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401154in}{1.939533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401154in}{1.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404177in}{1.496340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404177in}{1.892527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407201in}{1.791802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410225in}{1.348609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410225in}{1.402329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410225in}{1.435904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410225in}{1.590350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410225in}{1.744796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410225in}{1.758227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413249in}{1.684361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413249in}{1.952963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413249in}{2.006683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416273in}{1.556775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416273in}{1.657501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416273in}{1.818662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416273in}{1.926103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419297in}{1.362039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419297in}{1.375469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419297in}{1.382184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419297in}{1.449334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419297in}{1.469479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419297in}{1.543345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419297in}{1.550060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419297in}{1.697791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419297in}{1.731366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419297in}{1.771657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419297in}{1.899243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419297in}{2.013398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422321in}{1.456049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425345in}{1.576920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425345in}{1.798517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425345in}{1.845522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428369in}{1.462764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428369in}{1.644071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428369in}{1.738081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428369in}{1.805232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428369in}{1.973108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428369in}{1.993253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431393in}{1.388899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431393in}{1.610495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431393in}{1.623926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431393in}{1.691076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431393in}{1.764942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431393in}{1.966393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434416in}{1.409044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434416in}{1.422474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434416in}{1.677646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434416in}{1.704506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434416in}{1.711221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434416in}{1.885812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434416in}{1.912673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434416in}{1.986538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437440in}{1.429189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437440in}{1.570205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437440in}{1.637356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437440in}{1.724651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437440in}{1.791802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437440in}{1.872382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440464in}{1.482910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440464in}{1.496340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440464in}{1.523200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440464in}{1.536630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440464in}{1.603780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440464in}{1.664216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440464in}{1.758227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440464in}{1.778372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440464in}{1.785087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440464in}{1.932818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443488in}{1.939533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443488in}{1.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446512in}{1.402329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446512in}{1.442619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446512in}{1.503055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446512in}{1.563490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446512in}{1.617210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446512in}{1.684361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446512in}{1.744796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446512in}{1.751511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446512in}{1.811947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446512in}{1.879097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446512in}{1.999968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449536in}{1.435904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449536in}{1.469479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449536in}{1.529915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449536in}{1.556775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449536in}{1.583635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449536in}{1.597065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449536in}{1.670931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449536in}{1.717936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449536in}{1.838807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449536in}{1.858952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449536in}{1.865667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449536in}{1.892527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449536in}{1.905958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449536in}{1.952963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452560in}{1.415759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452560in}{1.516485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452560in}{1.657501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452560in}{1.919388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452560in}{2.006683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455584in}{1.382184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455584in}{1.395614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455584in}{1.476194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455584in}{1.509770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455584in}{1.550060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455584in}{1.825377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455584in}{1.899243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455584in}{1.926103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455584in}{1.979823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458608in}{1.348609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458608in}{1.543345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458608in}{1.590350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458608in}{1.771657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458608in}{1.805232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458608in}{1.973108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461632in}{1.368754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461632in}{1.462764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461632in}{1.623926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461632in}{1.738081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464656in}{1.362039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464656in}{1.375469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464656in}{1.449334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464656in}{1.644071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464656in}{1.731366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464656in}{1.764942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464656in}{1.845522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464656in}{2.013398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467679in}{1.388899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467679in}{1.456049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467679in}{1.576920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467679in}{1.832092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467679in}{1.852237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467679in}{1.959678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470703in}{1.422474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470703in}{1.610495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470703in}{1.691076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470703in}{1.704506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470703in}{1.724651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470703in}{1.966393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473727in}{1.355324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473727in}{1.429189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473727in}{1.637356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473727in}{1.697791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473727in}{1.785087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473727in}{1.798517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473727in}{1.986538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476751in}{1.409044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476751in}{1.489625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476751in}{1.570205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476751in}{1.664216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479775in}{1.482910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479775in}{1.912673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479775in}{1.932818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479775in}{1.999968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488847in}{1.650786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488847in}{1.711221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488847in}{1.811947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488847in}{1.872382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488847in}{1.993253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491871in}{1.536630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491871in}{1.858952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494895in}{1.603780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494895in}{1.617210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497918in}{1.677646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497918in}{1.751511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497918in}{1.825377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503966in}{1.395614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510014in}{1.630641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.525134in}{1.442619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860787in}{1.489625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894050in}{1.838807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906146in}{1.879097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912193in}{1.697791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921265in}{1.375469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927313in}{1.449334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942433in}{1.979823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948480in}{1.435904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951504in}{1.717936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960576in}{1.456049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969648in}{1.563490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969648in}{1.852237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978719in}{1.590350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978719in}{1.738081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981743in}{1.529915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981743in}{1.610495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981743in}{1.818662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981743in}{1.952963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984767in}{1.422474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984767in}{1.496340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984767in}{1.704506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990815in}{1.556775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990815in}{1.912673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990815in}{1.979823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990815in}{1.999968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999887in}{1.583635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002911in}{1.832092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005935in}{1.597065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005935in}{1.865667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008958in}{1.489625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008958in}{1.657501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011982in}{1.516485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015006in}{1.462764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015006in}{1.650786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018030in}{1.764942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024078in}{1.738081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024078in}{1.838807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024078in}{1.885812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027102in}{1.623926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027102in}{1.966393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030126in}{1.503055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030126in}{1.845522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033150in}{1.435904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033150in}{1.644071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033150in}{1.778372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036174in}{1.449334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036174in}{1.563490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036174in}{1.805232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036174in}{2.013398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039197in}{1.348609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039197in}{1.402329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039197in}{1.529915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042221in}{1.362039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042221in}{1.677646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042221in}{1.684361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042221in}{1.785087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042221in}{1.959678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045245in}{1.556775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045245in}{1.610495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045245in}{1.617210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045245in}{1.899243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045245in}{1.952963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045245in}{1.993253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048269in}{1.422474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048269in}{1.482910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048269in}{1.543345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048269in}{1.811947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048269in}{1.919388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048269in}{1.926103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048269in}{1.939533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051293in}{1.456049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051293in}{1.523200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051293in}{1.603780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051293in}{1.637356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051293in}{1.697791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054317in}{1.355324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054317in}{1.409044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054317in}{1.496340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054317in}{1.536630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054317in}{1.576920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054317in}{1.892527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057341in}{1.368754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057341in}{1.388899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057341in}{1.670931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057341in}{1.711221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057341in}{1.717936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057341in}{1.764942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057341in}{1.791802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057341in}{1.865667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057341in}{1.905958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057341in}{1.912673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057341in}{1.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057341in}{1.966393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060365in}{1.375469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060365in}{1.597065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060365in}{1.724651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060365in}{1.758227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060365in}{1.973108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063389in}{1.469479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063389in}{1.516485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063389in}{1.751511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063389in}{1.818662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063389in}{1.986538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066413in}{1.395614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066413in}{1.415759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066413in}{1.462764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066413in}{1.623926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066413in}{1.644071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066413in}{1.798517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066413in}{1.832092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066413in}{1.845522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066413in}{1.858952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069437in}{1.570205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069437in}{1.691076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069437in}{2.006683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072460in}{1.402329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072460in}{1.503055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072460in}{1.650786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072460in}{1.731366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072460in}{1.744796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072460in}{1.805232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072460in}{1.825377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072460in}{1.838807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072460in}{1.879097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072460in}{1.932818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072460in}{1.979823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072460in}{1.999968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072460in}{2.013398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075484in}{1.348609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075484in}{1.382184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075484in}{1.429189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075484in}{1.435904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075484in}{1.590350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075484in}{1.630641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075484in}{1.677646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075484in}{1.684361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075484in}{1.778372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075484in}{1.959678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078508in}{1.362039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078508in}{1.489625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078508in}{1.543345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078508in}{1.664216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078508in}{1.899243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081532in}{1.449334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081532in}{1.603780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081532in}{1.785087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081532in}{1.872382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081532in}{1.926103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084556in}{1.550060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084556in}{1.563490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084556in}{1.610495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084556in}{1.885812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084556in}{1.939533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087580in}{1.536630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087580in}{1.617210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087580in}{1.670931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087580in}{1.704506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087580in}{1.993253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090604in}{1.355324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090604in}{1.388899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090604in}{1.476194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090604in}{1.509770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090604in}{1.523200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090604in}{1.529915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090604in}{1.657501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090604in}{1.811947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090604in}{1.892527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093628in}{1.368754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093628in}{1.482910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093628in}{1.697791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093628in}{1.771657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093628in}{1.791802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093628in}{1.919388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096652in}{1.637356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096652in}{1.973108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099676in}{1.409044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099676in}{1.724651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099676in}{1.738081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099676in}{1.751511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099676in}{1.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102700in}{1.395614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102700in}{1.570205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102700in}{1.986538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105723in}{1.442619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105723in}{1.758227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105723in}{1.858952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108747in}{1.375469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108747in}{1.415759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108747in}{1.456049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108747in}{1.469479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108747in}{1.576920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108747in}{1.711221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108747in}{1.717936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111771in}{1.556775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114795in}{1.597065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114795in}{1.865667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117819in}{1.798517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120843in}{1.731366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120843in}{1.744796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123867in}{1.691076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123867in}{1.825377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135962in}{1.979823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.538142in}{1.993253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541166in}{1.563490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544190in}{1.697791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547214in}{1.603780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556285in}{1.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559309in}{1.778372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.562333in}{1.818662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571405in}{1.912673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574429in}{1.597065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577453in}{1.630641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577453in}{1.865667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592572in}{1.576920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.595596in}{1.879097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604668in}{1.677646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607692in}{1.771657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610716in}{1.845522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613739in}{1.435904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616763in}{1.838807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619787in}{1.583635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619787in}{1.717936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619787in}{1.939533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622811in}{1.999968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628859in}{1.751511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628859in}{1.885812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631883in}{1.449334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631883in}{1.482910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631883in}{1.912673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631883in}{1.932818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634907in}{1.503055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634907in}{1.610495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637931in}{1.375469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640955in}{1.415759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640955in}{1.550060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640955in}{1.805232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643979in}{1.516485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643979in}{1.590350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643979in}{1.664216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643979in}{1.670931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643979in}{1.691076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643979in}{1.744796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643979in}{1.926103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647002in}{1.362039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647002in}{1.489625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647002in}{1.523200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647002in}{1.798517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647002in}{1.818662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650026in}{1.462764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650026in}{1.496340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650026in}{1.563490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650026in}{1.738081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653050in}{1.348609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653050in}{1.422474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653050in}{1.529915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653050in}{1.570205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653050in}{1.617210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653050in}{1.852237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653050in}{1.973108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656074in}{1.355324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656074in}{1.771657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656074in}{1.785087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656074in}{1.905958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656074in}{1.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659098in}{1.409044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659098in}{1.509770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659098in}{1.979823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662122in}{1.583635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662122in}{1.650786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665146in}{1.402329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665146in}{1.476194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665146in}{1.704506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665146in}{1.711221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665146in}{1.717936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665146in}{1.832092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665146in}{1.838807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665146in}{1.872382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665146in}{2.006683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668170in}{1.576920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668170in}{1.778372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671194in}{1.610495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671194in}{1.758227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671194in}{1.879097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671194in}{1.993253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674218in}{1.435904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674218in}{1.865667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677241in}{1.382184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677241in}{1.429189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677241in}{1.516485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677241in}{1.550060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677241in}{1.630641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677241in}{1.644071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677241in}{1.751511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677241in}{1.805232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677241in}{1.926103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677241in}{1.952963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677241in}{2.013398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680265in}{1.449334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680265in}{1.469479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680265in}{1.503055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680265in}{1.664216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680265in}{1.670931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680265in}{1.738081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680265in}{1.892527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680265in}{1.899243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680265in}{1.959678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680265in}{1.966393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683289in}{1.415759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683289in}{1.456049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683289in}{1.536630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683289in}{1.543345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683289in}{1.623926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683289in}{1.637356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683289in}{1.764942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683289in}{1.932818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686313in}{1.375469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686313in}{1.395614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686313in}{1.482910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686313in}{1.496340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686313in}{1.523200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686313in}{1.590350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686313in}{1.597065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686313in}{1.617210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686313in}{1.986538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689337in}{1.348609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689337in}{1.355324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689337in}{1.362039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689337in}{1.368754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689337in}{1.442619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689337in}{1.462764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689337in}{1.489625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689337in}{1.529915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689337in}{1.563490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689337in}{1.744796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689337in}{1.785087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689337in}{1.798517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689337in}{1.818662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689337in}{1.845522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689337in}{1.858952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689337in}{1.912673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689337in}{1.939533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692361in}{1.422474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692361in}{1.603780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692361in}{1.657501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692361in}{1.825377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692361in}{1.852237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695385in}{1.409044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695385in}{1.509770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695385in}{1.684361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695385in}{1.791802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695385in}{1.973108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.698409in}{1.570205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.698409in}{1.650786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.698409in}{1.691076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.698409in}{1.697791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.698409in}{1.711221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701433in}{2.006683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704457in}{1.402329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704457in}{1.476194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704457in}{1.556775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704457in}{1.677646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704457in}{1.704506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704457in}{1.778372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704457in}{1.832092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704457in}{1.872382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704457in}{1.919388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707481in}{1.382184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707481in}{1.905958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710504in}{1.758227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713528in}{1.469479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713528in}{1.576920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713528in}{1.724651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716552in}{1.388899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716552in}{1.610495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716552in}{1.644071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716552in}{1.811947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716552in}{1.838807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716552in}{1.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716552in}{1.966393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716552in}{1.999968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716552in}{2.013398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.719576in}{1.583635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.719576in}{1.637356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.719576in}{1.885812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.719576in}{1.979823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722600in}{1.717936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722600in}{1.731366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722600in}{1.892527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722600in}{1.899243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722600in}{1.926103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722600in}{1.993253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725624in}{1.429189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725624in}{1.456049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725624in}{1.623926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725624in}{1.630641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731672in}{1.516485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.734696in}{1.865667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.734696in}{1.959678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749815in}{1.543345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.082445in}{1.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115708in}{1.697791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139899in}{1.677646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155018in}{1.818662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158042in}{1.449334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158042in}{1.650786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176186in}{1.838807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188281in}{1.704506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191305in}{1.999968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194329in}{1.597065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194329in}{1.899243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.197353in}{1.939533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.197353in}{1.952963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.206425in}{1.348609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.206425in}{1.576920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.206425in}{1.590350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.206425in}{1.717936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212473in}{1.550060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212473in}{1.764942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215497in}{1.563490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215497in}{1.912673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215497in}{1.919388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218520in}{1.362039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218520in}{1.496340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218520in}{1.845522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218520in}{1.993253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221544in}{1.409044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224568in}{1.456049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224568in}{1.771657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224568in}{1.879097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227592in}{1.691076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227592in}{1.697791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230616in}{1.791802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233640in}{1.529915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233640in}{1.684361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233640in}{1.744796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233640in}{1.865667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233640in}{1.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236664in}{1.657501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236664in}{1.785087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.239688in}{1.442619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.239688in}{1.482910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.239688in}{1.536630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.239688in}{1.597065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.239688in}{1.670931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.239688in}{1.932818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.239688in}{1.966393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242712in}{1.422474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242712in}{1.630641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242712in}{1.832092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242712in}{1.885812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242712in}{1.973108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245736in}{1.375469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245736in}{1.429189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245736in}{1.435904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245736in}{1.543345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245736in}{1.610495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245736in}{1.724651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245736in}{1.751511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245736in}{1.858952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245736in}{1.926103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248760in}{1.449334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248760in}{1.570205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248760in}{1.999968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251783in}{1.623926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251783in}{1.711221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251783in}{1.764942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251783in}{1.825377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251783in}{1.845522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254807in}{1.368754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254807in}{1.550060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254807in}{1.805232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254807in}{1.952963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254807in}{1.979823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.257831in}{1.523200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.257831in}{1.771657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260855in}{1.395614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260855in}{1.402329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260855in}{1.503055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260855in}{1.509770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260855in}{1.590350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260855in}{1.677646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260855in}{1.717936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260855in}{1.811947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260855in}{1.986538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263879in}{1.516485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263879in}{1.778372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263879in}{1.879097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263879in}{1.939533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263879in}{1.946248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266903in}{1.362039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266903in}{1.462764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266903in}{1.556775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266903in}{1.617210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266903in}{1.637356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266903in}{1.758227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266903in}{1.798517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266903in}{1.959678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269927in}{1.348609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269927in}{1.355324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269927in}{1.409044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269927in}{1.415759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269927in}{1.536630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269927in}{1.583635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269927in}{1.670931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269927in}{1.738081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269927in}{1.818662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269927in}{1.892527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269927in}{1.912673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269927in}{1.919388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269927in}{1.932818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269927in}{2.006683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272951in}{1.429189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272951in}{1.456049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272951in}{1.476194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272951in}{1.482910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272951in}{1.576920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272951in}{1.644071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272951in}{1.697791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272951in}{1.751511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272951in}{1.966393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.275975in}{1.529915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.275975in}{1.563490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.275975in}{1.664216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.275975in}{1.865667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.275975in}{1.905958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278999in}{1.422474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278999in}{1.489625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278999in}{1.543345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278999in}{1.657501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278999in}{1.724651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278999in}{1.791802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278999in}{1.832092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278999in}{1.858952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282022in}{1.375469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282022in}{1.382184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282022in}{1.435904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282022in}{1.442619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282022in}{1.469479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282022in}{1.496340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282022in}{1.623926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282022in}{1.630641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282022in}{1.684361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282022in}{1.731366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282022in}{1.744796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282022in}{1.785087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282022in}{1.872382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282022in}{1.885812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.285046in}{1.368754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.285046in}{1.691076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.285046in}{1.704506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.285046in}{1.711221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.285046in}{1.805232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.285046in}{1.825377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.285046in}{1.899243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.285046in}{1.926103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.285046in}{1.973108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.288070in}{1.449334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.288070in}{1.610495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.288070in}{1.650786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291094in}{1.852237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294118in}{1.395614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294118in}{1.771657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294118in}{1.811947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294118in}{1.838807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297142in}{1.570205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297142in}{1.764942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297142in}{1.986538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300166in}{1.503055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300166in}{1.603780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300166in}{1.778372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300166in}{1.993253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300166in}{1.999968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303190in}{1.509770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303190in}{1.597065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303190in}{1.758227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303190in}{1.845522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306214in}{1.523200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309238in}{1.388899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309238in}{1.462764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309238in}{1.516485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309238in}{1.677646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312262in}{1.355324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312262in}{1.402329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312262in}{1.415759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312262in}{1.556775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.318309in}{1.583635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.318309in}{1.617210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321333in}{1.798517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321333in}{2.006683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.539432in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{2.089716in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820000in}{0.539432in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{2.089716in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.539432in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{0.539432in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{2.089716in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{2.089716in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.0,0.0}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.858751in,y=1.617210in,left,base]{\color{textcolor}\fontsize{30.000000}{36.000000}\selectfont SR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.412337in,y=1.617210in,left,base]{\fontsize{20.000000}{24.000000}\selectfont I}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.412337in,y=0.945706in,left,base]{\fontsize{20.000000}{24.000000}\selectfont E}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures1/figure1-frequency.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,lmodern}
%%   \usepackage[scientific-notation=true]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{Liberation Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.784178in}{3.922941in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.784178in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.784178in}{3.922941in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.922941in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817312in}{0.821639in}}%
\pgfpathlineto{\pgfqpoint{3.999018in}{0.821639in}}%
\pgfpathlineto{\pgfqpoint{3.999018in}{3.507457in}}%
\pgfpathlineto{\pgfqpoint{0.817312in}{3.507457in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.817312in,y=0.724417in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.408165in,y=0.724417in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.999018in,y=0.724417in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.408165in,y=0.400035in,,top]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont Gap junction coupling, \(\displaystyle \gamma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662310in,y=0.750431in,left,base,rotate=90.000000]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662310in,y=1.739879in,left,base,rotate=90.000000]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662310in,y=3.082788in,left,base,rotate=90.000000]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395708in,y=2.164548in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont Network drive, \(\displaystyle \nu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291667in}{0.825718in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.708333in,height=2.694444in]{figure1-frequency-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.9in,y=1.716912in,left,base]{\color{textcolor}\fontsize{30.000000}{36.000000}\selectfont \ AI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.0,1.0}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.408165in,y=1.716912in,left,base]{\color{textcolor}\fontsize{30.000000}{36.000000}\selectfont \ SR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.408165in,y=3.590790in,,base]{\fontsize{22.000000}{26.400000}\selectfont Oscillation Frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.197875in}{0.821639in}}{\pgfqpoint{0.134291in}{2.685818in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197875in}{0.821639in}}%
\pgfpathlineto{\pgfqpoint{4.197875in}{0.832131in}}%
\pgfpathlineto{\pgfqpoint{4.197875in}{3.496965in}}%
\pgfpathlineto{\pgfqpoint{4.197875in}{3.507457in}}%
\pgfpathlineto{\pgfqpoint{4.332165in}{3.507457in}}%
\pgfpathlineto{\pgfqpoint{4.332165in}{3.496965in}}%
\pgfpathlineto{\pgfqpoint{4.332165in}{0.832131in}}%
\pgfpathlineto{\pgfqpoint{4.332165in}{0.821639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.429388in,y=0.959682in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.429388in,y=1.448132in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 48\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.429388in,y=1.936583in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 56\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.429388in,y=2.425033in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 64\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.429388in,y=2.913483in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 72\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.429388in,y=3.401934in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194444in}{0.825718in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.138889in,height=2.694444in]{figure1-frequency-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197875in}{0.821639in}}%
\pgfpathlineto{\pgfqpoint{4.197875in}{0.832131in}}%
\pgfpathlineto{\pgfqpoint{4.197875in}{3.496965in}}%
\pgfpathlineto{\pgfqpoint{4.197875in}{3.507457in}}%
\pgfpathlineto{\pgfqpoint{4.332165in}{3.507457in}}%
\pgfpathlineto{\pgfqpoint{4.332165in}{3.496965in}}%
\pgfpathlineto{\pgfqpoint{4.332165in}{0.832131in}}%
\pgfpathlineto{\pgfqpoint{4.332165in}{0.821639in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures1/figure1-net.tex <==
\usetikzlibrary{matrix,chains,positioning,decorations.pathreplacing,arrows,arrows.meta}
\usetikzlibrary{matrix,positioning,calc}
\usetikzlibrary{decorations.pathmorphing}


\xdefinecolor{c1}{HTML}{4ED99C}
\xdefinecolor{Ecol}{HTML}{FF6868}
\xdefinecolor{Icol}{HTML}{3366cc}
\begin{tikzpicture}[
           > = Stealth, semithick, 
plain/.style = {draw=none, fill=none, yshift=11mm,
                text width=7ex,  align=center},% for text in images, 
   ec/.style = {draw=none},% for emty cells
  net/.style = {% for matrix style
    matrix of nodes,
    nodes={circle, draw, semithick, minimum size=5.1mm, inner sep=0mm},% circles in image
    nodes in empty cells,% for not used cells in matrix
  column sep = 3mm, % distance between columns in matrix 
     row sep = 5mm  % distance between rows in matrix
            },
]
\matrix[net] (m)% m is matrix name, it is used for names of cell: firs has name m-1-1
                % in empty space between ampersands will show circles: 
                % i.e.: nodes of the neural network
{
   E                   & |[ec]|                  & |[ec]|    &   E    \\
|[ec]|                &     I                    &  I          & |[ec]|            \\
   E                   & |[ec]|                  & |[ec]|      &    E       \\
};
\% inputs

\node[align=center, yshift=1.7em] (title) 
    at (current bounding box.north)
    {E-I recurrent network w/ GJs};

        

\tikzset{E/.style args={[#1]#2}{
    % your styles here, e.g.
    draw,
    circle,
    fill=Ecol,
    minimum size=5mm,
    label={[white,#1]center:#2}
    }
}
\tikzset{I/.style args={[#1]#2}{
    % your styles here, e.g.
    draw,
    circle,
    fill=Icol,
    minimum size=5mm,
    label={[white,#1]center:#2}
    }
}


% E neurons
\foreach \row in {1,3}
    \foreach \col in {1,4}
    		\node at (m-\row-\col) [E={[font=\large]E}] {};
    		
% I neurons      
\node at (m-2-2) [I={[font=\large]I}] {};
\node at (m-2-3) [I={[font=\large]I}] {};

% Excitation
\path[-triangle 90 reversed]
(m-3-1) edge [bend left=-10,looseness=1] (m-3-4)
        edge [bend left=10,looseness=1] (m-1-1)
        edge [bend left=10,looseness=1] (m-2-2)
(m-1-1) edge [bend left=10,looseness=1] (m-1-4)
        edge [bend left=10,looseness=1] (m-3-1)
        edge [bend left=10,looseness=1] (m-2-2)
(m-1-4) edge [bend left=10,looseness=1] (m-3-4)
        edge [bend left=10,looseness=1] (m-1-1)
        edge [bend left=10,looseness=1] (m-2-3)
(m-3-4) edge [bend left=10,looseness=1] (m-1-4)
        edge [bend left=-10,looseness=1] (m-3-1)
        edge [bend left=10,looseness=1] (m-2-3);
        
% inhibition
\path[-*]
	(m-2-2) edge [bend left=30,looseness=1] (m-2-3)
	(m-2-3) edge [bend left=30,looseness=1] (m-2-2)
	(m-2-2) edge [bend left=10,looseness=1] (m-1-1)
			edge [bend left=10,looseness=1] (m-3-1)
	(m-2-3) edge [bend left=10,looseness=1] (m-1-4)
			edge [bend left=10,looseness=1] (m-3-4);
% GJ

\path
	(m-2-2) edge [decoration = {zigzag,segment length = 2mm, amplitude = 0.5mm},decorate,ultra thick,c1] (m-2-3);

\end{tikzpicture}

==> figures1/figure1-power.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,lmodern}
%%   \usepackage[scientific-notation=true]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{Liberation Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.884582in}{3.922941in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.884582in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.884582in}{3.922941in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.922941in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817312in}{0.821639in}}%
\pgfpathlineto{\pgfqpoint{3.890175in}{0.821639in}}%
\pgfpathlineto{\pgfqpoint{3.890175in}{3.507457in}}%
\pgfpathlineto{\pgfqpoint{0.817312in}{3.507457in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.817312in,y=0.724417in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.353744in,y=0.724417in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.890175in,y=0.724417in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.353744in,y=0.400035in,,top]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont Gap junction coupling, \(\displaystyle \gamma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662310in,y=0.750431in,left,base,rotate=90.000000]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662310in,y=1.739879in,left,base,rotate=90.000000]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662310in,y=3.082788in,left,base,rotate=90.000000]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395708in,y=2.164548in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont Network drive, \(\displaystyle \nu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819444in}{0.825718in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=3.069444in,height=2.694444in]{figure1-power-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.0,1.0,1.0}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.9in,y=1.716912in,left,base]{\color{textcolor}\fontsize{30.000000}{36.000000}\selectfont \ AI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.408165in,y=1.716912in,left,base]{\color{textcolor}\fontsize{30.000000}{36.000000}\selectfont \ SR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.353744in,y=3.590790in,,base]{\fontsize{22.000000}{26.400000}\selectfont Oscillation Power}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.082229in}{0.821639in}}{\pgfqpoint{0.134291in}{2.685818in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082229in}{0.821639in}}%
\pgfpathlineto{\pgfqpoint{4.082229in}{0.832131in}}%
\pgfpathlineto{\pgfqpoint{4.082229in}{3.496965in}}%
\pgfpathlineto{\pgfqpoint{4.082229in}{3.507457in}}%
\pgfpathlineto{\pgfqpoint{4.216520in}{3.507457in}}%
\pgfpathlineto{\pgfqpoint{4.216520in}{3.496965in}}%
\pgfpathlineto{\pgfqpoint{4.216520in}{0.832131in}}%
\pgfpathlineto{\pgfqpoint{4.216520in}{0.821639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.313742in,y=1.073298in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.313742in,y=1.566161in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.313742in,y=2.059025in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.313742in,y=2.551888in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.313742in,y=3.044752in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083333in}{0.825718in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.138889in,height=2.694444in]{figure1-power-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082229in}{0.821639in}}%
\pgfpathlineto{\pgfqpoint{4.082229in}{0.832131in}}%
\pgfpathlineto{\pgfqpoint{4.082229in}{3.496965in}}%
\pgfpathlineto{\pgfqpoint{4.082229in}{3.507457in}}%
\pgfpathlineto{\pgfqpoint{4.216520in}{3.507457in}}%
\pgfpathlineto{\pgfqpoint{4.216520in}{3.496965in}}%
\pgfpathlineto{\pgfqpoint{4.216520in}{0.832131in}}%
\pgfpathlineto{\pgfqpoint{4.216520in}{0.821639in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures1/figure1-ratio.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,lmodern}
%%   \usepackage[scientific-notation=true]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{Liberation Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.901087in}{3.902893in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.901087in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.901087in}{3.902893in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.902893in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.353744in,y=3.590790in,,base]{\fontsize{22.000000}{26.400000}\selectfont Bursting/Spiking Ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817312in}{0.821639in}}%
\pgfpathlineto{\pgfqpoint{3.799083in}{0.821639in}}%
\pgfpathlineto{\pgfqpoint{3.799083in}{3.487409in}}%
\pgfpathlineto{\pgfqpoint{0.817312in}{3.487409in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.817312in,y=0.724417in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.308197in,y=0.724417in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.799083in,y=0.724417in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.308197in,y=0.400035in,,top]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont Gap junction coupling, \(\displaystyle \gamma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662310in,y=0.750431in,left,base,rotate=90.000000]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662310in,y=1.729855in,left,base,rotate=90.000000]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662310in,y=3.062740in,left,base,rotate=90.000000]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395708in,y=2.154524in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont Network drive, \(\displaystyle \nu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819444in}{0.819560in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.986111in,height=2.666667in]{figure1-ratio-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.0,1.0,1.0}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.9in,y=1.716912in,left,base]{\color{textcolor}\fontsize{30.000000}{36.000000}\selectfont \ AI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.0,0.0,0.0}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.408165in,y=1.716912in,left,base]{\color{textcolor}\fontsize{30.000000}{36.000000}\selectfont \ SR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.985443in}{0.821639in}}{\pgfqpoint{0.133289in}{2.665770in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985443in}{0.821639in}}%
\pgfpathlineto{\pgfqpoint{3.985443in}{0.832052in}}%
\pgfpathlineto{\pgfqpoint{3.985443in}{3.476996in}}%
\pgfpathlineto{\pgfqpoint{3.985443in}{3.487409in}}%
\pgfpathlineto{\pgfqpoint{4.118732in}{3.487409in}}%
\pgfpathlineto{\pgfqpoint{4.118732in}{3.476996in}}%
\pgfpathlineto{\pgfqpoint{4.118732in}{0.832052in}}%
\pgfpathlineto{\pgfqpoint{4.118732in}{0.821639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.215954in,y=0.716116in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.008\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.215954in,y=1.228763in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.012\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.215954in,y=1.741410in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.016\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.215954in,y=2.254057in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.020\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.215954in,y=2.766704in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.024\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.215954in,y=3.279351in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.028\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986111in}{0.819560in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.138889in,height=2.666667in]{figure1-ratio-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985443in}{0.821639in}}%
\pgfpathlineto{\pgfqpoint{3.985443in}{0.832052in}}%
\pgfpathlineto{\pgfqpoint{3.985443in}{3.476996in}}%
\pgfpathlineto{\pgfqpoint{3.985443in}{3.487409in}}%
\pgfpathlineto{\pgfqpoint{4.118732in}{3.487409in}}%
\pgfpathlineto{\pgfqpoint{4.118732in}{3.476996in}}%
\pgfpathlineto{\pgfqpoint{4.118732in}{0.832052in}}%
\pgfpathlineto{\pgfqpoint{4.118732in}{0.821639in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures1/figure1-resonance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{Liberation Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055996in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.528686in}}%
\pgfpathlineto{\pgfqpoint{1.055996in}{3.528686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.055996in,y=0.782332in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.691787in,y=0.782332in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.327578in,y=0.782332in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.937998in,y=0.457951in,,top]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont Stimulus Frequency [Hz]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.616211in,y=0.774031in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.616211in,y=2.035522in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.616211in,y=3.297013in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560655in,y=2.204120in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont Neuron Response}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.879554in}}{\pgfqpoint{3.764004in}{2.649131in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533706in}{1.214183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032665in}{1.412448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320479in}{1.823869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.516328in}{2.479165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680068in}{3.233593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810493in}{3.402536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917301in}{2.638335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013387in}{2.048196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171447in}{1.523680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.327528in}{1.243039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.820000in}{1.207202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.879554in}}{\pgfqpoint{3.764004in}{2.649131in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055996in}{3.318124in}}%
\pgfpathlineto{\pgfqpoint{1.548418in}{3.300453in}}%
\pgfpathlineto{\pgfqpoint{1.836466in}{3.290239in}}%
\pgfpathlineto{\pgfqpoint{2.199365in}{3.150238in}}%
\pgfpathlineto{\pgfqpoint{2.328888in}{3.151569in}}%
\pgfpathlineto{\pgfqpoint{2.438399in}{3.106016in}}%
\pgfpathlineto{\pgfqpoint{2.533262in}{3.022872in}}%
\pgfpathlineto{\pgfqpoint{2.616937in}{3.004489in}}%
\pgfpathlineto{\pgfqpoint{2.691787in}{2.974923in}}%
\pgfpathlineto{\pgfqpoint{2.759496in}{2.892256in}}%
\pgfpathlineto{\pgfqpoint{2.821311in}{2.866382in}}%
\pgfpathlineto{\pgfqpoint{2.878174in}{2.839706in}}%
\pgfpathlineto{\pgfqpoint{2.930822in}{2.760130in}}%
\pgfpathlineto{\pgfqpoint{2.979835in}{2.737411in}}%
\pgfpathlineto{\pgfqpoint{3.025684in}{2.701301in}}%
\pgfpathlineto{\pgfqpoint{3.068753in}{2.629982in}}%
\pgfpathlineto{\pgfqpoint{3.109359in}{2.615638in}}%
\pgfpathlineto{\pgfqpoint{3.147769in}{2.558437in}}%
\pgfpathlineto{\pgfqpoint{3.184209in}{2.511944in}}%
\pgfpathlineto{\pgfqpoint{3.218870in}{2.493174in}}%
\pgfpathlineto{\pgfqpoint{3.251919in}{2.426718in}}%
\pgfpathlineto{\pgfqpoint{3.283498in}{2.409401in}}%
\pgfpathlineto{\pgfqpoint{3.313733in}{2.355253in}}%
\pgfpathlineto{\pgfqpoint{3.370596in}{2.291846in}}%
\pgfpathlineto{\pgfqpoint{3.397408in}{2.244958in}}%
\pgfpathlineto{\pgfqpoint{3.423244in}{2.221935in}}%
\pgfpathlineto{\pgfqpoint{3.448173in}{2.171688in}}%
\pgfpathlineto{\pgfqpoint{3.472257in}{2.155399in}}%
\pgfpathlineto{\pgfqpoint{3.495552in}{2.104905in}}%
\pgfpathlineto{\pgfqpoint{3.518107in}{2.085812in}}%
\pgfpathlineto{\pgfqpoint{3.539967in}{2.038754in}}%
\pgfpathlineto{\pgfqpoint{3.561175in}{2.019680in}}%
\pgfpathlineto{\pgfqpoint{3.581768in}{1.976757in}}%
\pgfpathlineto{\pgfqpoint{3.601781in}{1.950115in}}%
\pgfpathlineto{\pgfqpoint{3.640192in}{1.882014in}}%
\pgfpathlineto{\pgfqpoint{3.658645in}{1.858070in}}%
\pgfpathlineto{\pgfqpoint{3.676631in}{1.816284in}}%
\pgfpathlineto{\pgfqpoint{3.694173in}{1.795126in}}%
\pgfpathlineto{\pgfqpoint{3.728009in}{1.727934in}}%
\pgfpathlineto{\pgfqpoint{3.744341in}{1.706939in}}%
\pgfpathlineto{\pgfqpoint{3.760306in}{1.673070in}}%
\pgfpathlineto{\pgfqpoint{3.775920in}{1.644929in}}%
\pgfpathlineto{\pgfqpoint{3.791198in}{1.624901in}}%
\pgfpathlineto{\pgfqpoint{3.820803in}{1.569271in}}%
\pgfpathlineto{\pgfqpoint{3.849224in}{1.530563in}}%
\pgfpathlineto{\pgfqpoint{3.876551in}{1.482550in}}%
\pgfpathlineto{\pgfqpoint{3.915666in}{1.428342in}}%
\pgfpathlineto{\pgfqpoint{3.976422in}{1.331441in}}%
\pgfpathlineto{\pgfqpoint{4.021543in}{1.268196in}}%
\pgfpathlineto{\pgfqpoint{4.063969in}{1.215043in}}%
\pgfpathlineto{\pgfqpoint{4.104003in}{1.168115in}}%
\pgfpathlineto{\pgfqpoint{4.123204in}{1.145116in}}%
\pgfpathlineto{\pgfqpoint{4.212122in}{1.058757in}}%
\pgfpathlineto{\pgfqpoint{4.276022in}{1.010204in}}%
\pgfpathlineto{\pgfqpoint{4.313226in}{0.986372in}}%
\pgfpathlineto{\pgfqpoint{4.348577in}{0.966768in}}%
\pgfpathlineto{\pgfqpoint{4.388800in}{0.947926in}}%
\pgfpathlineto{\pgfqpoint{4.420662in}{0.935304in}}%
\pgfpathlineto{\pgfqpoint{4.462997in}{0.921259in}}%
\pgfpathlineto{\pgfqpoint{4.524812in}{0.906174in}}%
\pgfpathlineto{\pgfqpoint{4.581675in}{0.896496in}}%
\pgfpathlineto{\pgfqpoint{4.648029in}{0.889134in}}%
\pgfpathlineto{\pgfqpoint{4.716972in}{0.884582in}}%
\pgfpathlineto{\pgfqpoint{4.809263in}{0.881555in}}%
\pgfpathlineto{\pgfqpoint{4.816439in}{0.881415in}}%
\pgfpathlineto{\pgfqpoint{4.816439in}{0.881415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.879554in}}{\pgfqpoint{3.764004in}{2.649131in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873891in}{1.180607in}}%
\pgfpathlineto{\pgfqpoint{1.888687in}{1.222831in}}%
\pgfpathlineto{\pgfqpoint{1.903483in}{1.238445in}}%
\pgfpathlineto{\pgfqpoint{1.918279in}{1.192196in}}%
\pgfpathlineto{\pgfqpoint{1.933076in}{1.177195in}}%
\pgfpathlineto{\pgfqpoint{1.947872in}{1.230155in}}%
\pgfpathlineto{\pgfqpoint{1.962668in}{1.244232in}}%
\pgfpathlineto{\pgfqpoint{1.977464in}{1.200211in}}%
\pgfpathlineto{\pgfqpoint{1.992260in}{1.202118in}}%
\pgfpathlineto{\pgfqpoint{2.007056in}{1.234592in}}%
\pgfpathlineto{\pgfqpoint{2.021852in}{1.226577in}}%
\pgfpathlineto{\pgfqpoint{2.036648in}{1.220622in}}%
\pgfpathlineto{\pgfqpoint{2.051444in}{1.223834in}}%
\pgfpathlineto{\pgfqpoint{2.066240in}{1.214729in}}%
\pgfpathlineto{\pgfqpoint{2.081037in}{1.235773in}}%
\pgfpathlineto{\pgfqpoint{2.095833in}{1.233651in}}%
\pgfpathlineto{\pgfqpoint{2.110629in}{1.203923in}}%
\pgfpathlineto{\pgfqpoint{2.125425in}{1.235281in}}%
\pgfpathlineto{\pgfqpoint{2.140221in}{1.236142in}}%
\pgfpathlineto{\pgfqpoint{2.155017in}{1.211419in}}%
\pgfpathlineto{\pgfqpoint{2.169813in}{1.231954in}}%
\pgfpathlineto{\pgfqpoint{2.184609in}{1.228526in}}%
\pgfpathlineto{\pgfqpoint{2.199405in}{1.233941in}}%
\pgfpathlineto{\pgfqpoint{2.214201in}{1.220001in}}%
\pgfpathlineto{\pgfqpoint{2.228998in}{1.239353in}}%
\pgfpathlineto{\pgfqpoint{2.243794in}{1.242789in}}%
\pgfpathlineto{\pgfqpoint{2.258590in}{1.217444in}}%
\pgfpathlineto{\pgfqpoint{2.273386in}{1.263024in}}%
\pgfpathlineto{\pgfqpoint{2.288182in}{1.227254in}}%
\pgfpathlineto{\pgfqpoint{2.302978in}{1.250862in}}%
\pgfpathlineto{\pgfqpoint{2.317774in}{1.247713in}}%
\pgfpathlineto{\pgfqpoint{2.332570in}{1.249993in}}%
\pgfpathlineto{\pgfqpoint{2.347366in}{1.245458in}}%
\pgfpathlineto{\pgfqpoint{2.362162in}{1.264862in}}%
\pgfpathlineto{\pgfqpoint{2.376959in}{1.238492in}}%
\pgfpathlineto{\pgfqpoint{2.391755in}{1.272046in}}%
\pgfpathlineto{\pgfqpoint{2.406551in}{1.244972in}}%
\pgfpathlineto{\pgfqpoint{2.421347in}{1.266152in}}%
\pgfpathlineto{\pgfqpoint{2.436143in}{1.263323in}}%
\pgfpathlineto{\pgfqpoint{2.450939in}{1.256105in}}%
\pgfpathlineto{\pgfqpoint{2.465735in}{1.282661in}}%
\pgfpathlineto{\pgfqpoint{2.480531in}{1.256050in}}%
\pgfpathlineto{\pgfqpoint{2.495327in}{1.287443in}}%
\pgfpathlineto{\pgfqpoint{2.510123in}{1.274751in}}%
\pgfpathlineto{\pgfqpoint{2.524920in}{1.282644in}}%
\pgfpathlineto{\pgfqpoint{2.539716in}{1.284983in}}%
\pgfpathlineto{\pgfqpoint{2.554512in}{1.299363in}}%
\pgfpathlineto{\pgfqpoint{2.569308in}{1.279797in}}%
\pgfpathlineto{\pgfqpoint{2.584104in}{1.302839in}}%
\pgfpathlineto{\pgfqpoint{2.628492in}{1.302871in}}%
\pgfpathlineto{\pgfqpoint{2.643288in}{1.310132in}}%
\pgfpathlineto{\pgfqpoint{2.658084in}{1.334938in}}%
\pgfpathlineto{\pgfqpoint{2.672881in}{1.320471in}}%
\pgfpathlineto{\pgfqpoint{2.687677in}{1.327776in}}%
\pgfpathlineto{\pgfqpoint{2.702473in}{1.332535in}}%
\pgfpathlineto{\pgfqpoint{2.717269in}{1.332393in}}%
\pgfpathlineto{\pgfqpoint{2.732065in}{1.354503in}}%
\pgfpathlineto{\pgfqpoint{2.746861in}{1.359666in}}%
\pgfpathlineto{\pgfqpoint{2.761657in}{1.359749in}}%
\pgfpathlineto{\pgfqpoint{2.776453in}{1.377116in}}%
\pgfpathlineto{\pgfqpoint{2.791249in}{1.384799in}}%
\pgfpathlineto{\pgfqpoint{2.806045in}{1.380843in}}%
\pgfpathlineto{\pgfqpoint{2.820842in}{1.389509in}}%
\pgfpathlineto{\pgfqpoint{2.835638in}{1.407104in}}%
\pgfpathlineto{\pgfqpoint{2.850434in}{1.416243in}}%
\pgfpathlineto{\pgfqpoint{2.865230in}{1.418171in}}%
\pgfpathlineto{\pgfqpoint{2.880026in}{1.424743in}}%
\pgfpathlineto{\pgfqpoint{2.909618in}{1.450872in}}%
\pgfpathlineto{\pgfqpoint{2.939210in}{1.466764in}}%
\pgfpathlineto{\pgfqpoint{2.968803in}{1.495085in}}%
\pgfpathlineto{\pgfqpoint{2.983599in}{1.501327in}}%
\pgfpathlineto{\pgfqpoint{2.998395in}{1.505036in}}%
\pgfpathlineto{\pgfqpoint{3.027987in}{1.547078in}}%
\pgfpathlineto{\pgfqpoint{3.042783in}{1.550844in}}%
\pgfpathlineto{\pgfqpoint{3.057579in}{1.575562in}}%
\pgfpathlineto{\pgfqpoint{3.087171in}{1.608731in}}%
\pgfpathlineto{\pgfqpoint{3.101967in}{1.640626in}}%
\pgfpathlineto{\pgfqpoint{3.116764in}{1.653123in}}%
\pgfpathlineto{\pgfqpoint{3.131560in}{1.679443in}}%
\pgfpathlineto{\pgfqpoint{3.146356in}{1.689449in}}%
\pgfpathlineto{\pgfqpoint{3.161152in}{1.703872in}}%
\pgfpathlineto{\pgfqpoint{3.175948in}{1.742854in}}%
\pgfpathlineto{\pgfqpoint{3.205540in}{1.785073in}}%
\pgfpathlineto{\pgfqpoint{3.220336in}{1.812794in}}%
\pgfpathlineto{\pgfqpoint{3.235132in}{1.848688in}}%
\pgfpathlineto{\pgfqpoint{3.249928in}{1.866116in}}%
\pgfpathlineto{\pgfqpoint{3.264725in}{1.887657in}}%
\pgfpathlineto{\pgfqpoint{3.279521in}{1.933805in}}%
\pgfpathlineto{\pgfqpoint{3.294317in}{1.955314in}}%
\pgfpathlineto{\pgfqpoint{3.309113in}{2.006562in}}%
\pgfpathlineto{\pgfqpoint{3.323909in}{2.027809in}}%
\pgfpathlineto{\pgfqpoint{3.338705in}{2.076252in}}%
\pgfpathlineto{\pgfqpoint{3.353501in}{2.096121in}}%
\pgfpathlineto{\pgfqpoint{3.368297in}{2.147328in}}%
\pgfpathlineto{\pgfqpoint{3.397890in}{2.234349in}}%
\pgfpathlineto{\pgfqpoint{3.412686in}{2.287777in}}%
\pgfpathlineto{\pgfqpoint{3.427482in}{2.324917in}}%
\pgfpathlineto{\pgfqpoint{3.442278in}{2.375648in}}%
\pgfpathlineto{\pgfqpoint{3.457074in}{2.412168in}}%
\pgfpathlineto{\pgfqpoint{3.501462in}{2.589567in}}%
\pgfpathlineto{\pgfqpoint{3.516258in}{2.631014in}}%
\pgfpathlineto{\pgfqpoint{3.531054in}{2.698655in}}%
\pgfpathlineto{\pgfqpoint{3.545851in}{2.754597in}}%
\pgfpathlineto{\pgfqpoint{3.575443in}{2.839055in}}%
\pgfpathlineto{\pgfqpoint{3.590239in}{2.894687in}}%
\pgfpathlineto{\pgfqpoint{3.605035in}{2.963418in}}%
\pgfpathlineto{\pgfqpoint{3.619831in}{3.018199in}}%
\pgfpathlineto{\pgfqpoint{3.634627in}{3.056175in}}%
\pgfpathlineto{\pgfqpoint{3.649423in}{3.127418in}}%
\pgfpathlineto{\pgfqpoint{3.664219in}{3.182458in}}%
\pgfpathlineto{\pgfqpoint{3.679015in}{3.215019in}}%
\pgfpathlineto{\pgfqpoint{3.693812in}{3.254367in}}%
\pgfpathlineto{\pgfqpoint{3.708608in}{3.310285in}}%
\pgfpathlineto{\pgfqpoint{3.723404in}{3.314769in}}%
\pgfpathlineto{\pgfqpoint{3.738200in}{3.368571in}}%
\pgfpathlineto{\pgfqpoint{3.752996in}{3.394469in}}%
\pgfpathlineto{\pgfqpoint{3.767792in}{3.388478in}}%
\pgfpathlineto{\pgfqpoint{3.797384in}{3.402536in}}%
\pgfpathlineto{\pgfqpoint{3.812180in}{3.402259in}}%
\pgfpathlineto{\pgfqpoint{3.826976in}{3.390064in}}%
\pgfpathlineto{\pgfqpoint{3.841773in}{3.375027in}}%
\pgfpathlineto{\pgfqpoint{3.856569in}{3.369038in}}%
\pgfpathlineto{\pgfqpoint{3.871365in}{3.352367in}}%
\pgfpathlineto{\pgfqpoint{3.886161in}{3.292252in}}%
\pgfpathlineto{\pgfqpoint{3.900957in}{3.272650in}}%
\pgfpathlineto{\pgfqpoint{3.915753in}{3.217670in}}%
\pgfpathlineto{\pgfqpoint{3.960141in}{3.075728in}}%
\pgfpathlineto{\pgfqpoint{3.989734in}{2.943166in}}%
\pgfpathlineto{\pgfqpoint{4.004530in}{2.872133in}}%
\pgfpathlineto{\pgfqpoint{4.063714in}{2.622569in}}%
\pgfpathlineto{\pgfqpoint{4.078510in}{2.555628in}}%
\pgfpathlineto{\pgfqpoint{4.093306in}{2.498772in}}%
\pgfpathlineto{\pgfqpoint{4.108102in}{2.430121in}}%
\pgfpathlineto{\pgfqpoint{4.182083in}{2.134555in}}%
\pgfpathlineto{\pgfqpoint{4.256063in}{1.891291in}}%
\pgfpathlineto{\pgfqpoint{4.300452in}{1.764240in}}%
\pgfpathlineto{\pgfqpoint{4.344840in}{1.652678in}}%
\pgfpathlineto{\pgfqpoint{4.359636in}{1.621818in}}%
\pgfpathlineto{\pgfqpoint{4.374432in}{1.586023in}}%
\pgfpathlineto{\pgfqpoint{4.404024in}{1.528509in}}%
\pgfpathlineto{\pgfqpoint{4.448413in}{1.446434in}}%
\pgfpathlineto{\pgfqpoint{4.478005in}{1.400049in}}%
\pgfpathlineto{\pgfqpoint{4.522393in}{1.336006in}}%
\pgfpathlineto{\pgfqpoint{4.566781in}{1.281201in}}%
\pgfpathlineto{\pgfqpoint{4.625966in}{1.219759in}}%
\pgfpathlineto{\pgfqpoint{4.670354in}{1.179934in}}%
\pgfpathlineto{\pgfqpoint{4.714742in}{1.145624in}}%
\pgfpathlineto{\pgfqpoint{4.744335in}{1.124867in}}%
\pgfpathlineto{\pgfqpoint{4.818315in}{1.081949in}}%
\pgfpathlineto{\pgfqpoint{4.818315in}{1.081949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.879554in}}{\pgfqpoint{3.764004in}{2.649131in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533706in}{1.214183in}}%
\pgfpathlineto{\pgfqpoint{3.032665in}{1.412448in}}%
\pgfpathlineto{\pgfqpoint{3.320479in}{1.823869in}}%
\pgfpathlineto{\pgfqpoint{3.516328in}{2.479165in}}%
\pgfpathlineto{\pgfqpoint{3.680068in}{3.233593in}}%
\pgfpathlineto{\pgfqpoint{3.810493in}{3.402536in}}%
\pgfpathlineto{\pgfqpoint{3.917301in}{2.638335in}}%
\pgfpathlineto{\pgfqpoint{4.013387in}{2.048196in}}%
\pgfpathlineto{\pgfqpoint{4.171447in}{1.523680in}}%
\pgfpathlineto{\pgfqpoint{4.327528in}{1.243039in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{1.207202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055996in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{1.055996in}{3.528686in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820000in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.528686in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055996in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{0.879554in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055996in}{3.528686in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.528686in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.937998in,y=3.612019in,,base]{\fontsize{22.000000}{26.400000}\selectfont Subthreshold Resonance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305996in}{3.164862in}}%
\pgfpathlineto{\pgfqpoint{1.583773in}{3.164862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.805996in,y=3.067640in,left,base]{\fontsize{20.000000}{24.000000}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305996in}{2.757147in}}%
\pgfpathlineto{\pgfqpoint{1.583773in}{2.757147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.805996in,y=2.659925in,left,base]{\fontsize{20.000000}{24.000000}\selectfont I}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305996in}{2.349433in}}%
\pgfpathlineto{\pgfqpoint{1.583773in}{2.349433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.805996in,y=2.252210in,left,base]{\fontsize{20.000000}{24.000000}\selectfont Cardin 2009}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures1/figure1-suppl-frequency-histogram.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,lmodern}
%%   \usepackage[scientific-notation=true]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{Liberation Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531061in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.498486in}}%
\pgfpathlineto{\pgfqpoint{0.531061in}{3.498486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531061in}{0.879554in}}{\pgfqpoint{4.288939in}{2.618931in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310868in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{1.310868in}{3.498486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.310868in,y=0.782332in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531061in}{0.879554in}}{\pgfqpoint{4.288939in}{2.618931in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870482in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{2.870482in}{3.498486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870482in,y=0.782332in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531061in}{0.879554in}}{\pgfqpoint{4.288939in}{2.618931in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430096in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{4.430096in}{3.498486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.430096in,y=0.782332in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.675530in,y=0.457950in,,top]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont Frequency [Hz]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531061in}{0.879554in}}{\pgfqpoint{4.288939in}{2.618931in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531061in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{0.879554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306443in,y=0.774031in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531061in}{0.879554in}}{\pgfqpoint{4.288939in}{2.618931in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531061in}{1.838870in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{1.838870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179048in,y=1.733347in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531061in}{0.879554in}}{\pgfqpoint{4.288939in}{2.618931in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531061in}{2.798185in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{2.798185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179048in,y=2.692662in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531061in}{0.879554in}}{\pgfqpoint{4.288939in}{2.618931in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.662745,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999787in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{1.221319in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{1.221319in}{1.119383in}}%
\pgfpathlineto{\pgfqpoint{0.999787in}{1.119383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531061in}{0.879554in}}{\pgfqpoint{4.288939in}{2.618931in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.662745,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221319in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{1.442851in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{1.442851in}{1.886836in}}%
\pgfpathlineto{\pgfqpoint{1.221319in}{1.886836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531061in}{0.879554in}}{\pgfqpoint{4.288939in}{2.618931in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.662745,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442851in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{1.664382in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{1.664382in}{2.126664in}}%
\pgfpathlineto{\pgfqpoint{1.442851in}{2.126664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531061in}{0.879554in}}{\pgfqpoint{4.288939in}{2.618931in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.662745,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664382in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{2.126664in}}%
\pgfpathlineto{\pgfqpoint{1.664382in}{2.126664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531061in}{0.879554in}}{\pgfqpoint{4.288939in}{2.618931in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.662745,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885914in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{2.107446in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{2.107446in}{2.798185in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{2.798185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531061in}{0.879554in}}{\pgfqpoint{4.288939in}{2.618931in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.662745,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107446in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{2.328978in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{2.328978in}{2.510391in}}%
\pgfpathlineto{\pgfqpoint{2.107446in}{2.510391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531061in}{0.879554in}}{\pgfqpoint{4.288939in}{2.618931in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.662745,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328978in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{2.550509in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{2.550509in}{2.654288in}}%
\pgfpathlineto{\pgfqpoint{2.328978in}{2.654288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531061in}{0.879554in}}{\pgfqpoint{4.288939in}{2.618931in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.662745,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550509in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{2.772041in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{2.772041in}{3.038014in}}%
\pgfpathlineto{\pgfqpoint{2.550509in}{3.038014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531061in}{0.879554in}}{\pgfqpoint{4.288939in}{2.618931in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.662745,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772041in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{2.993573in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{2.993573in}{3.373775in}}%
\pgfpathlineto{\pgfqpoint{2.772041in}{3.373775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531061in}{0.879554in}}{\pgfqpoint{4.288939in}{2.618931in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.662745,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993573in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{3.215104in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{3.215104in}{2.606322in}}%
\pgfpathlineto{\pgfqpoint{2.993573in}{2.606322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531061in}{0.879554in}}{\pgfqpoint{4.288939in}{2.618931in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.662745,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215104in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{3.436636in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{3.436636in}{2.558356in}}%
\pgfpathlineto{\pgfqpoint{3.215104in}{2.558356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531061in}{0.879554in}}{\pgfqpoint{4.288939in}{2.618931in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.662745,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436636in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{3.658168in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{3.658168in}{1.838870in}}%
\pgfpathlineto{\pgfqpoint{3.436636in}{1.838870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531061in}{0.879554in}}{\pgfqpoint{4.288939in}{2.618931in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.662745,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658168in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{3.879699in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{3.879699in}{1.311246in}}%
\pgfpathlineto{\pgfqpoint{3.658168in}{1.311246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531061in}{0.879554in}}{\pgfqpoint{4.288939in}{2.618931in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.662745,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879699in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{4.101231in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{4.101231in}{1.455144in}}%
\pgfpathlineto{\pgfqpoint{3.879699in}{1.455144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531061in}{0.879554in}}{\pgfqpoint{4.288939in}{2.618931in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.662745,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101231in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{4.322763in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{4.322763in}{1.167349in}}%
\pgfpathlineto{\pgfqpoint{4.101231in}{1.167349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531061in}{0.879554in}}{\pgfqpoint{4.288939in}{2.618931in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.662745,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322763in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{4.544294in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{4.544294in}{1.311246in}}%
\pgfpathlineto{\pgfqpoint{4.322763in}{1.311246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531061in}{0.879554in}}{\pgfqpoint{4.288939in}{2.618931in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.662745,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544294in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{4.765826in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{4.765826in}{0.927520in}}%
\pgfpathlineto{\pgfqpoint{4.544294in}{0.927520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531061in}{0.879554in}}{\pgfqpoint{4.288939in}{2.618931in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.662745,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765826in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{4.987358in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{4.987358in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{4.765826in}{0.879554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531061in}{0.879554in}}{\pgfqpoint{4.288939in}{2.618931in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.662745,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987358in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{5.208889in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{5.208889in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{4.987358in}{0.879554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531061in}{0.879554in}}{\pgfqpoint{4.288939in}{2.618931in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.662745,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208889in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{5.430421in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{5.430421in}{0.927520in}}%
\pgfpathlineto{\pgfqpoint{5.208889in}{0.927520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531061in}{0.879554in}}{\pgfqpoint{4.288939in}{2.618931in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.662745,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.430421in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{5.651953in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{5.651953in}{0.975486in}}%
\pgfpathlineto{\pgfqpoint{5.430421in}{0.975486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531061in}{0.879554in}}{\pgfqpoint{4.288939in}{2.618931in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.662745,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.651953in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{5.873484in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{5.873484in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{5.651953in}{0.879554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531061in}{0.879554in}}{\pgfqpoint{4.288939in}{2.618931in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.662745,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.873484in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{6.095016in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{6.095016in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{5.873484in}{0.879554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531061in}{0.879554in}}{\pgfqpoint{4.288939in}{2.618931in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.662745,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.095016in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{6.316548in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{6.316548in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{6.095016in}{0.879554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531061in}{0.879554in}}{\pgfqpoint{4.288939in}{2.618931in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.662745,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.316548in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{6.538079in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{6.538079in}{0.927520in}}%
\pgfpathlineto{\pgfqpoint{6.316548in}{0.927520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531061in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{0.531061in}{3.498486in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820000in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.498486in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531061in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{0.879554in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531061in}{3.498486in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.498486in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.675530in,y=3.608008in,,base]{\fontsize{22.000000}{26.400000}\selectfont Frequency Histogram}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures1/figure1-voltage-traces-inh.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,lmodern}
%%   \usepackage[scientific-notation=true]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{Liberation Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835831in}{0.539432in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{0.539432in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.820000in}}%
\pgfpathlineto{\pgfqpoint{0.835831in}{3.820000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.827916in,y=0.483876in,,top]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont Time [100 ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.128570in,y=3.257383in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \gamma = \)1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.128570in,y=2.170145in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \gamma = \)3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.128570in,y=1.082908in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \gamma = \)5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835831in}{0.539432in}}{\pgfqpoint{3.984169in}{3.280568in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016930in}{3.313642in}}%
\pgfpathlineto{\pgfqpoint{1.027807in}{3.300264in}}%
\pgfpathlineto{\pgfqpoint{1.035058in}{3.286420in}}%
\pgfpathlineto{\pgfqpoint{1.045935in}{3.254626in}}%
\pgfpathlineto{\pgfqpoint{1.078565in}{3.139165in}}%
\pgfpathlineto{\pgfqpoint{1.089442in}{3.119676in}}%
\pgfpathlineto{\pgfqpoint{1.096693in}{3.110986in}}%
\pgfpathlineto{\pgfqpoint{1.107570in}{3.107353in}}%
\pgfpathlineto{\pgfqpoint{1.125698in}{3.108479in}}%
\pgfpathlineto{\pgfqpoint{1.158328in}{3.096481in}}%
\pgfpathlineto{\pgfqpoint{1.161954in}{3.096571in}}%
\pgfpathlineto{\pgfqpoint{1.172830in}{3.103861in}}%
\pgfpathlineto{\pgfqpoint{1.180082in}{3.108426in}}%
\pgfpathlineto{\pgfqpoint{1.190958in}{3.109920in}}%
\pgfpathlineto{\pgfqpoint{1.198210in}{3.108840in}}%
\pgfpathlineto{\pgfqpoint{1.219963in}{3.115040in}}%
\pgfpathlineto{\pgfqpoint{1.227214in}{3.116696in}}%
\pgfpathlineto{\pgfqpoint{1.230840in}{3.117137in}}%
\pgfpathlineto{\pgfqpoint{1.245342in}{3.129005in}}%
\pgfpathlineto{\pgfqpoint{1.252594in}{3.132752in}}%
\pgfpathlineto{\pgfqpoint{1.267096in}{3.143957in}}%
\pgfpathlineto{\pgfqpoint{1.281598in}{3.151714in}}%
\pgfpathlineto{\pgfqpoint{1.292475in}{3.153144in}}%
\pgfpathlineto{\pgfqpoint{1.306978in}{3.160711in}}%
\pgfpathlineto{\pgfqpoint{1.335982in}{3.168051in}}%
\pgfpathlineto{\pgfqpoint{1.354110in}{3.169407in}}%
\pgfpathlineto{\pgfqpoint{1.368613in}{3.174096in}}%
\pgfpathlineto{\pgfqpoint{1.386741in}{3.176885in}}%
\pgfpathlineto{\pgfqpoint{1.401243in}{3.186443in}}%
\pgfpathlineto{\pgfqpoint{1.408494in}{3.191705in}}%
\pgfpathlineto{\pgfqpoint{1.430248in}{3.203118in}}%
\pgfpathlineto{\pgfqpoint{1.437499in}{3.202551in}}%
\pgfpathlineto{\pgfqpoint{1.444750in}{3.198257in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{3.179780in}}%
\pgfpathlineto{\pgfqpoint{1.477381in}{3.166024in}}%
\pgfpathlineto{\pgfqpoint{1.488257in}{3.151369in}}%
\pgfpathlineto{\pgfqpoint{1.495509in}{3.144420in}}%
\pgfpathlineto{\pgfqpoint{1.502760in}{3.141692in}}%
\pgfpathlineto{\pgfqpoint{1.524513in}{3.139520in}}%
\pgfpathlineto{\pgfqpoint{1.546267in}{3.133869in}}%
\pgfpathlineto{\pgfqpoint{1.557144in}{3.131787in}}%
\pgfpathlineto{\pgfqpoint{1.564395in}{3.131504in}}%
\pgfpathlineto{\pgfqpoint{1.578897in}{3.137859in}}%
\pgfpathlineto{\pgfqpoint{1.586148in}{3.144169in}}%
\pgfpathlineto{\pgfqpoint{1.593400in}{3.147772in}}%
\pgfpathlineto{\pgfqpoint{1.600651in}{3.152687in}}%
\pgfpathlineto{\pgfqpoint{1.607902in}{3.156163in}}%
\pgfpathlineto{\pgfqpoint{1.615153in}{3.160995in}}%
\pgfpathlineto{\pgfqpoint{1.633281in}{3.163632in}}%
\pgfpathlineto{\pgfqpoint{1.647784in}{3.159597in}}%
\pgfpathlineto{\pgfqpoint{1.662286in}{3.153776in}}%
\pgfpathlineto{\pgfqpoint{1.669537in}{3.151756in}}%
\pgfpathlineto{\pgfqpoint{1.680414in}{3.152420in}}%
\pgfpathlineto{\pgfqpoint{1.694916in}{3.151664in}}%
\pgfpathlineto{\pgfqpoint{1.702168in}{3.150020in}}%
\pgfpathlineto{\pgfqpoint{1.727547in}{3.154625in}}%
\pgfpathlineto{\pgfqpoint{1.734798in}{3.157204in}}%
\pgfpathlineto{\pgfqpoint{1.745675in}{3.160598in}}%
\pgfpathlineto{\pgfqpoint{1.752926in}{3.163241in}}%
\pgfpathlineto{\pgfqpoint{1.760177in}{3.165457in}}%
\pgfpathlineto{\pgfqpoint{1.767428in}{3.169461in}}%
\pgfpathlineto{\pgfqpoint{1.774680in}{3.171987in}}%
\pgfpathlineto{\pgfqpoint{1.807310in}{3.177440in}}%
\pgfpathlineto{\pgfqpoint{1.814561in}{3.180265in}}%
\pgfpathlineto{\pgfqpoint{1.836315in}{3.188764in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{3.191198in}}%
\pgfpathlineto{\pgfqpoint{1.850817in}{3.193898in}}%
\pgfpathlineto{\pgfqpoint{1.868945in}{3.194816in}}%
\pgfpathlineto{\pgfqpoint{1.879822in}{3.197987in}}%
\pgfpathlineto{\pgfqpoint{1.890699in}{3.197436in}}%
\pgfpathlineto{\pgfqpoint{1.897950in}{3.197184in}}%
\pgfpathlineto{\pgfqpoint{1.905201in}{3.200401in}}%
\pgfpathlineto{\pgfqpoint{1.919703in}{3.202133in}}%
\pgfpathlineto{\pgfqpoint{1.937831in}{3.198166in}}%
\pgfpathlineto{\pgfqpoint{1.952334in}{3.192639in}}%
\pgfpathlineto{\pgfqpoint{1.963211in}{3.194656in}}%
\pgfpathlineto{\pgfqpoint{1.974087in}{3.190240in}}%
\pgfpathlineto{\pgfqpoint{1.981339in}{3.187920in}}%
\pgfpathlineto{\pgfqpoint{2.013969in}{3.185775in}}%
\pgfpathlineto{\pgfqpoint{2.024846in}{3.183287in}}%
\pgfpathlineto{\pgfqpoint{2.046599in}{3.189896in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.195520in}}%
\pgfpathlineto{\pgfqpoint{2.064727in}{3.194240in}}%
\pgfpathlineto{\pgfqpoint{2.075604in}{3.190608in}}%
\pgfpathlineto{\pgfqpoint{2.082855in}{3.190459in}}%
\pgfpathlineto{\pgfqpoint{2.100983in}{3.193800in}}%
\pgfpathlineto{\pgfqpoint{2.108235in}{3.199800in}}%
\pgfpathlineto{\pgfqpoint{2.119111in}{3.214440in}}%
\pgfpathlineto{\pgfqpoint{2.126362in}{3.220614in}}%
\pgfpathlineto{\pgfqpoint{2.137239in}{3.225703in}}%
\pgfpathlineto{\pgfqpoint{2.148116in}{3.228102in}}%
\pgfpathlineto{\pgfqpoint{2.158993in}{3.227044in}}%
\pgfpathlineto{\pgfqpoint{2.166244in}{3.222254in}}%
\pgfpathlineto{\pgfqpoint{2.173495in}{3.214051in}}%
\pgfpathlineto{\pgfqpoint{2.187998in}{3.203662in}}%
\pgfpathlineto{\pgfqpoint{2.206126in}{3.188823in}}%
\pgfpathlineto{\pgfqpoint{2.217002in}{3.182198in}}%
\pgfpathlineto{\pgfqpoint{2.227879in}{3.179044in}}%
\pgfpathlineto{\pgfqpoint{2.235130in}{3.178829in}}%
\pgfpathlineto{\pgfqpoint{2.242382in}{3.177335in}}%
\pgfpathlineto{\pgfqpoint{2.264135in}{3.179804in}}%
\pgfpathlineto{\pgfqpoint{2.289514in}{3.187812in}}%
\pgfpathlineto{\pgfqpoint{2.307642in}{3.200796in}}%
\pgfpathlineto{\pgfqpoint{2.322145in}{3.214608in}}%
\pgfpathlineto{\pgfqpoint{2.333022in}{3.220758in}}%
\pgfpathlineto{\pgfqpoint{2.358401in}{3.225273in}}%
\pgfpathlineto{\pgfqpoint{2.369278in}{3.224327in}}%
\pgfpathlineto{\pgfqpoint{2.391031in}{3.224927in}}%
\pgfpathlineto{\pgfqpoint{2.398282in}{3.223455in}}%
\pgfpathlineto{\pgfqpoint{2.409159in}{3.219557in}}%
\pgfpathlineto{\pgfqpoint{2.416410in}{3.215673in}}%
\pgfpathlineto{\pgfqpoint{2.427287in}{3.212065in}}%
\pgfpathlineto{\pgfqpoint{2.441789in}{3.204446in}}%
\pgfpathlineto{\pgfqpoint{2.449041in}{3.202521in}}%
\pgfpathlineto{\pgfqpoint{2.470794in}{3.207324in}}%
\pgfpathlineto{\pgfqpoint{2.481671in}{3.216507in}}%
\pgfpathlineto{\pgfqpoint{2.499799in}{3.238243in}}%
\pgfpathlineto{\pgfqpoint{2.510676in}{3.259110in}}%
\pgfpathlineto{\pgfqpoint{2.521553in}{3.283855in}}%
\pgfpathlineto{\pgfqpoint{2.532429in}{3.320804in}}%
\pgfpathlineto{\pgfqpoint{2.539681in}{3.352848in}}%
\pgfpathlineto{\pgfqpoint{2.546932in}{3.399923in}}%
\pgfpathlineto{\pgfqpoint{2.554183in}{3.482650in}}%
\pgfpathlineto{\pgfqpoint{2.557809in}{3.554494in}}%
\pgfpathlineto{\pgfqpoint{2.561434in}{3.670883in}}%
\pgfpathlineto{\pgfqpoint{2.565060in}{3.324853in}}%
\pgfpathlineto{\pgfqpoint{2.572311in}{3.310169in}}%
\pgfpathlineto{\pgfqpoint{2.583188in}{3.278059in}}%
\pgfpathlineto{\pgfqpoint{2.615818in}{3.159082in}}%
\pgfpathlineto{\pgfqpoint{2.626695in}{3.138605in}}%
\pgfpathlineto{\pgfqpoint{2.633946in}{3.131870in}}%
\pgfpathlineto{\pgfqpoint{2.641197in}{3.130571in}}%
\pgfpathlineto{\pgfqpoint{2.652074in}{3.134255in}}%
\pgfpathlineto{\pgfqpoint{2.659325in}{3.138299in}}%
\pgfpathlineto{\pgfqpoint{2.681079in}{3.145562in}}%
\pgfpathlineto{\pgfqpoint{2.702832in}{3.147489in}}%
\pgfpathlineto{\pgfqpoint{2.760842in}{3.172112in}}%
\pgfpathlineto{\pgfqpoint{2.768093in}{3.172586in}}%
\pgfpathlineto{\pgfqpoint{2.800724in}{3.173079in}}%
\pgfpathlineto{\pgfqpoint{2.807975in}{3.176258in}}%
\pgfpathlineto{\pgfqpoint{2.815226in}{3.180946in}}%
\pgfpathlineto{\pgfqpoint{2.822477in}{3.185107in}}%
\pgfpathlineto{\pgfqpoint{2.833354in}{3.185662in}}%
\pgfpathlineto{\pgfqpoint{2.836980in}{3.187767in}}%
\pgfpathlineto{\pgfqpoint{2.844231in}{3.189489in}}%
\pgfpathlineto{\pgfqpoint{2.855108in}{3.192253in}}%
\pgfpathlineto{\pgfqpoint{2.869610in}{3.189592in}}%
\pgfpathlineto{\pgfqpoint{2.876861in}{3.187241in}}%
\pgfpathlineto{\pgfqpoint{2.884112in}{3.180927in}}%
\pgfpathlineto{\pgfqpoint{2.894989in}{3.170415in}}%
\pgfpathlineto{\pgfqpoint{2.902240in}{3.166303in}}%
\pgfpathlineto{\pgfqpoint{2.913117in}{3.157796in}}%
\pgfpathlineto{\pgfqpoint{2.931245in}{3.152560in}}%
\pgfpathlineto{\pgfqpoint{2.938496in}{3.153421in}}%
\pgfpathlineto{\pgfqpoint{2.974752in}{3.168263in}}%
\pgfpathlineto{\pgfqpoint{2.992880in}{3.178733in}}%
\pgfpathlineto{\pgfqpoint{3.011008in}{3.185256in}}%
\pgfpathlineto{\pgfqpoint{3.018259in}{3.187579in}}%
\pgfpathlineto{\pgfqpoint{3.025511in}{3.186865in}}%
\pgfpathlineto{\pgfqpoint{3.036387in}{3.181930in}}%
\pgfpathlineto{\pgfqpoint{3.047264in}{3.177429in}}%
\pgfpathlineto{\pgfqpoint{3.061767in}{3.177667in}}%
\pgfpathlineto{\pgfqpoint{3.087146in}{3.184688in}}%
\pgfpathlineto{\pgfqpoint{3.094397in}{3.184715in}}%
\pgfpathlineto{\pgfqpoint{3.101648in}{3.186683in}}%
\pgfpathlineto{\pgfqpoint{3.123402in}{3.193817in}}%
\pgfpathlineto{\pgfqpoint{3.130653in}{3.200491in}}%
\pgfpathlineto{\pgfqpoint{3.141530in}{3.214646in}}%
\pgfpathlineto{\pgfqpoint{3.181411in}{3.271537in}}%
\pgfpathlineto{\pgfqpoint{3.192288in}{3.294663in}}%
\pgfpathlineto{\pgfqpoint{3.199539in}{3.313548in}}%
\pgfpathlineto{\pgfqpoint{3.206790in}{3.341982in}}%
\pgfpathlineto{\pgfqpoint{3.214042in}{3.385575in}}%
\pgfpathlineto{\pgfqpoint{3.221293in}{3.459091in}}%
\pgfpathlineto{\pgfqpoint{3.224918in}{3.520363in}}%
\pgfpathlineto{\pgfqpoint{3.228544in}{3.615729in}}%
\pgfpathlineto{\pgfqpoint{3.232170in}{3.324853in}}%
\pgfpathlineto{\pgfqpoint{3.239421in}{3.315692in}}%
\pgfpathlineto{\pgfqpoint{3.250298in}{3.293377in}}%
\pgfpathlineto{\pgfqpoint{3.257549in}{3.271457in}}%
\pgfpathlineto{\pgfqpoint{3.272051in}{3.209676in}}%
\pgfpathlineto{\pgfqpoint{3.286554in}{3.149607in}}%
\pgfpathlineto{\pgfqpoint{3.293805in}{3.132826in}}%
\pgfpathlineto{\pgfqpoint{3.301056in}{3.123805in}}%
\pgfpathlineto{\pgfqpoint{3.308307in}{3.121092in}}%
\pgfpathlineto{\pgfqpoint{3.315558in}{3.122142in}}%
\pgfpathlineto{\pgfqpoint{3.322810in}{3.126276in}}%
\pgfpathlineto{\pgfqpoint{3.326435in}{3.125694in}}%
\pgfpathlineto{\pgfqpoint{3.337312in}{3.131544in}}%
\pgfpathlineto{\pgfqpoint{3.344563in}{3.135942in}}%
\pgfpathlineto{\pgfqpoint{3.351814in}{3.136912in}}%
\pgfpathlineto{\pgfqpoint{3.362691in}{3.135315in}}%
\pgfpathlineto{\pgfqpoint{3.377194in}{3.139045in}}%
\pgfpathlineto{\pgfqpoint{3.384445in}{3.141960in}}%
\pgfpathlineto{\pgfqpoint{3.391696in}{3.144965in}}%
\pgfpathlineto{\pgfqpoint{3.402573in}{3.151399in}}%
\pgfpathlineto{\pgfqpoint{3.406198in}{3.152653in}}%
\pgfpathlineto{\pgfqpoint{3.424326in}{3.151281in}}%
\pgfpathlineto{\pgfqpoint{3.435203in}{3.150465in}}%
\pgfpathlineto{\pgfqpoint{3.442454in}{3.146169in}}%
\pgfpathlineto{\pgfqpoint{3.456957in}{3.144728in}}%
\pgfpathlineto{\pgfqpoint{3.482336in}{3.147759in}}%
\pgfpathlineto{\pgfqpoint{3.489587in}{3.151292in}}%
\pgfpathlineto{\pgfqpoint{3.507715in}{3.154975in}}%
\pgfpathlineto{\pgfqpoint{3.536720in}{3.159504in}}%
\pgfpathlineto{\pgfqpoint{3.547597in}{3.163812in}}%
\pgfpathlineto{\pgfqpoint{3.554848in}{3.169428in}}%
\pgfpathlineto{\pgfqpoint{3.565725in}{3.178315in}}%
\pgfpathlineto{\pgfqpoint{3.576601in}{3.179021in}}%
\pgfpathlineto{\pgfqpoint{3.598355in}{3.174044in}}%
\pgfpathlineto{\pgfqpoint{3.609232in}{3.175891in}}%
\pgfpathlineto{\pgfqpoint{3.616483in}{3.177881in}}%
\pgfpathlineto{\pgfqpoint{3.627360in}{3.177556in}}%
\pgfpathlineto{\pgfqpoint{3.630985in}{3.178906in}}%
\pgfpathlineto{\pgfqpoint{3.652739in}{3.195082in}}%
\pgfpathlineto{\pgfqpoint{3.667241in}{3.203780in}}%
\pgfpathlineto{\pgfqpoint{3.678118in}{3.207408in}}%
\pgfpathlineto{\pgfqpoint{3.699872in}{3.217051in}}%
\pgfpathlineto{\pgfqpoint{3.710749in}{3.215801in}}%
\pgfpathlineto{\pgfqpoint{3.732502in}{3.219949in}}%
\pgfpathlineto{\pgfqpoint{3.786886in}{3.214132in}}%
\pgfpathlineto{\pgfqpoint{3.794137in}{3.211031in}}%
\pgfpathlineto{\pgfqpoint{3.808640in}{3.207489in}}%
\pgfpathlineto{\pgfqpoint{3.819516in}{3.201200in}}%
\pgfpathlineto{\pgfqpoint{3.826768in}{3.198523in}}%
\pgfpathlineto{\pgfqpoint{3.841270in}{3.201129in}}%
\pgfpathlineto{\pgfqpoint{3.852147in}{3.205146in}}%
\pgfpathlineto{\pgfqpoint{3.859398in}{3.205235in}}%
\pgfpathlineto{\pgfqpoint{3.866649in}{3.200752in}}%
\pgfpathlineto{\pgfqpoint{3.873900in}{3.195614in}}%
\pgfpathlineto{\pgfqpoint{3.881152in}{3.193215in}}%
\pgfpathlineto{\pgfqpoint{3.902905in}{3.181742in}}%
\pgfpathlineto{\pgfqpoint{3.921033in}{3.176145in}}%
\pgfpathlineto{\pgfqpoint{3.928284in}{3.176926in}}%
\pgfpathlineto{\pgfqpoint{3.957289in}{3.183521in}}%
\pgfpathlineto{\pgfqpoint{3.979043in}{3.198663in}}%
\pgfpathlineto{\pgfqpoint{3.997171in}{3.203205in}}%
\pgfpathlineto{\pgfqpoint{4.008047in}{3.205095in}}%
\pgfpathlineto{\pgfqpoint{4.015299in}{3.206591in}}%
\pgfpathlineto{\pgfqpoint{4.022550in}{3.211606in}}%
\pgfpathlineto{\pgfqpoint{4.040678in}{3.228980in}}%
\pgfpathlineto{\pgfqpoint{4.051555in}{3.237044in}}%
\pgfpathlineto{\pgfqpoint{4.069683in}{3.242684in}}%
\pgfpathlineto{\pgfqpoint{4.080559in}{3.247841in}}%
\pgfpathlineto{\pgfqpoint{4.113190in}{3.276958in}}%
\pgfpathlineto{\pgfqpoint{4.131318in}{3.303334in}}%
\pgfpathlineto{\pgfqpoint{4.142195in}{3.328424in}}%
\pgfpathlineto{\pgfqpoint{4.149446in}{3.351145in}}%
\pgfpathlineto{\pgfqpoint{4.156697in}{3.387415in}}%
\pgfpathlineto{\pgfqpoint{4.163948in}{3.451558in}}%
\pgfpathlineto{\pgfqpoint{4.167574in}{3.505849in}}%
\pgfpathlineto{\pgfqpoint{4.171199in}{3.588968in}}%
\pgfpathlineto{\pgfqpoint{4.174825in}{3.324853in}}%
\pgfpathlineto{\pgfqpoint{4.185702in}{3.297540in}}%
\pgfpathlineto{\pgfqpoint{4.192953in}{3.274596in}}%
\pgfpathlineto{\pgfqpoint{4.207455in}{3.210106in}}%
\pgfpathlineto{\pgfqpoint{4.218332in}{3.169242in}}%
\pgfpathlineto{\pgfqpoint{4.225583in}{3.149673in}}%
\pgfpathlineto{\pgfqpoint{4.232835in}{3.138217in}}%
\pgfpathlineto{\pgfqpoint{4.240086in}{3.132867in}}%
\pgfpathlineto{\pgfqpoint{4.247337in}{3.131376in}}%
\pgfpathlineto{\pgfqpoint{4.254588in}{3.131734in}}%
\pgfpathlineto{\pgfqpoint{4.261839in}{3.132803in}}%
\pgfpathlineto{\pgfqpoint{4.276342in}{3.134492in}}%
\pgfpathlineto{\pgfqpoint{4.294470in}{3.145601in}}%
\pgfpathlineto{\pgfqpoint{4.316223in}{3.150857in}}%
\pgfpathlineto{\pgfqpoint{4.323474in}{3.152258in}}%
\pgfpathlineto{\pgfqpoint{4.334351in}{3.161149in}}%
\pgfpathlineto{\pgfqpoint{4.348854in}{3.176410in}}%
\pgfpathlineto{\pgfqpoint{4.374233in}{3.201392in}}%
\pgfpathlineto{\pgfqpoint{4.381484in}{3.204161in}}%
\pgfpathlineto{\pgfqpoint{4.395986in}{3.202677in}}%
\pgfpathlineto{\pgfqpoint{4.406863in}{3.203048in}}%
\pgfpathlineto{\pgfqpoint{4.428617in}{3.198852in}}%
\pgfpathlineto{\pgfqpoint{4.435868in}{3.197900in}}%
\pgfpathlineto{\pgfqpoint{4.443119in}{3.195774in}}%
\pgfpathlineto{\pgfqpoint{4.472124in}{3.192466in}}%
\pgfpathlineto{\pgfqpoint{4.479375in}{3.193460in}}%
\pgfpathlineto{\pgfqpoint{4.486626in}{3.190411in}}%
\pgfpathlineto{\pgfqpoint{4.493878in}{3.187097in}}%
\pgfpathlineto{\pgfqpoint{4.512006in}{3.192604in}}%
\pgfpathlineto{\pgfqpoint{4.515631in}{3.192956in}}%
\pgfpathlineto{\pgfqpoint{4.533759in}{3.205707in}}%
\pgfpathlineto{\pgfqpoint{4.544636in}{3.215725in}}%
\pgfpathlineto{\pgfqpoint{4.570015in}{3.241595in}}%
\pgfpathlineto{\pgfqpoint{4.580892in}{3.251175in}}%
\pgfpathlineto{\pgfqpoint{4.606271in}{3.278756in}}%
\pgfpathlineto{\pgfqpoint{4.613522in}{3.291593in}}%
\pgfpathlineto{\pgfqpoint{4.624399in}{3.322585in}}%
\pgfpathlineto{\pgfqpoint{4.631650in}{3.352402in}}%
\pgfpathlineto{\pgfqpoint{4.638901in}{3.399319in}}%
\pgfpathlineto{\pgfqpoint{4.638901in}{3.399319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835831in}{0.539432in}}{\pgfqpoint{3.984169in}{3.280568in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016930in}{2.997835in}}%
\pgfpathlineto{\pgfqpoint{1.020555in}{2.997753in}}%
\pgfpathlineto{\pgfqpoint{1.027807in}{2.993678in}}%
\pgfpathlineto{\pgfqpoint{1.031432in}{2.994420in}}%
\pgfpathlineto{\pgfqpoint{1.035058in}{2.990970in}}%
\pgfpathlineto{\pgfqpoint{1.038683in}{2.992139in}}%
\pgfpathlineto{\pgfqpoint{1.042309in}{2.990803in}}%
\pgfpathlineto{\pgfqpoint{1.049560in}{2.991922in}}%
\pgfpathlineto{\pgfqpoint{1.053186in}{2.988990in}}%
\pgfpathlineto{\pgfqpoint{1.056811in}{2.989879in}}%
\pgfpathlineto{\pgfqpoint{1.060437in}{2.987036in}}%
\pgfpathlineto{\pgfqpoint{1.074939in}{2.988683in}}%
\pgfpathlineto{\pgfqpoint{1.078565in}{2.984066in}}%
\pgfpathlineto{\pgfqpoint{1.082190in}{2.984949in}}%
\pgfpathlineto{\pgfqpoint{1.089442in}{2.982475in}}%
\pgfpathlineto{\pgfqpoint{1.100318in}{2.983199in}}%
\pgfpathlineto{\pgfqpoint{1.103944in}{2.977277in}}%
\pgfpathlineto{\pgfqpoint{1.107570in}{2.977185in}}%
\pgfpathlineto{\pgfqpoint{1.114821in}{2.972311in}}%
\pgfpathlineto{\pgfqpoint{1.122072in}{2.966847in}}%
\pgfpathlineto{\pgfqpoint{1.129323in}{2.967071in}}%
\pgfpathlineto{\pgfqpoint{1.136574in}{2.961743in}}%
\pgfpathlineto{\pgfqpoint{1.143826in}{2.961461in}}%
\pgfpathlineto{\pgfqpoint{1.151077in}{2.956241in}}%
\pgfpathlineto{\pgfqpoint{1.154702in}{2.954657in}}%
\pgfpathlineto{\pgfqpoint{1.165579in}{2.954514in}}%
\pgfpathlineto{\pgfqpoint{1.169205in}{2.952995in}}%
\pgfpathlineto{\pgfqpoint{1.176456in}{2.955091in}}%
\pgfpathlineto{\pgfqpoint{1.180082in}{2.953242in}}%
\pgfpathlineto{\pgfqpoint{1.183707in}{2.954419in}}%
\pgfpathlineto{\pgfqpoint{1.187333in}{2.953619in}}%
\pgfpathlineto{\pgfqpoint{1.194584in}{2.955461in}}%
\pgfpathlineto{\pgfqpoint{1.201835in}{2.952971in}}%
\pgfpathlineto{\pgfqpoint{1.205461in}{2.952097in}}%
\pgfpathlineto{\pgfqpoint{1.209086in}{2.953095in}}%
\pgfpathlineto{\pgfqpoint{1.212712in}{2.951883in}}%
\pgfpathlineto{\pgfqpoint{1.241717in}{2.958735in}}%
\pgfpathlineto{\pgfqpoint{1.245342in}{2.960971in}}%
\pgfpathlineto{\pgfqpoint{1.248968in}{2.959360in}}%
\pgfpathlineto{\pgfqpoint{1.252594in}{2.961379in}}%
\pgfpathlineto{\pgfqpoint{1.270722in}{2.963462in}}%
\pgfpathlineto{\pgfqpoint{1.277973in}{2.967324in}}%
\pgfpathlineto{\pgfqpoint{1.281598in}{2.965903in}}%
\pgfpathlineto{\pgfqpoint{1.288850in}{2.970252in}}%
\pgfpathlineto{\pgfqpoint{1.292475in}{2.968421in}}%
\pgfpathlineto{\pgfqpoint{1.306978in}{2.974524in}}%
\pgfpathlineto{\pgfqpoint{1.314229in}{2.975932in}}%
\pgfpathlineto{\pgfqpoint{1.317854in}{2.979339in}}%
\pgfpathlineto{\pgfqpoint{1.321480in}{2.979816in}}%
\pgfpathlineto{\pgfqpoint{1.325105in}{2.977857in}}%
\pgfpathlineto{\pgfqpoint{1.328731in}{2.979018in}}%
\pgfpathlineto{\pgfqpoint{1.332357in}{2.975671in}}%
\pgfpathlineto{\pgfqpoint{1.339608in}{2.978657in}}%
\pgfpathlineto{\pgfqpoint{1.343233in}{2.973689in}}%
\pgfpathlineto{\pgfqpoint{1.350485in}{2.976180in}}%
\pgfpathlineto{\pgfqpoint{1.354110in}{2.978451in}}%
\pgfpathlineto{\pgfqpoint{1.364987in}{2.974803in}}%
\pgfpathlineto{\pgfqpoint{1.372238in}{2.977905in}}%
\pgfpathlineto{\pgfqpoint{1.375864in}{2.975405in}}%
\pgfpathlineto{\pgfqpoint{1.390366in}{2.980969in}}%
\pgfpathlineto{\pgfqpoint{1.393992in}{2.984528in}}%
\pgfpathlineto{\pgfqpoint{1.397617in}{2.982597in}}%
\pgfpathlineto{\pgfqpoint{1.401243in}{2.978530in}}%
\pgfpathlineto{\pgfqpoint{1.412120in}{2.982993in}}%
\pgfpathlineto{\pgfqpoint{1.415745in}{2.979559in}}%
\pgfpathlineto{\pgfqpoint{1.419371in}{2.981308in}}%
\pgfpathlineto{\pgfqpoint{1.422997in}{2.979581in}}%
\pgfpathlineto{\pgfqpoint{1.426622in}{2.981449in}}%
\pgfpathlineto{\pgfqpoint{1.430248in}{2.978441in}}%
\pgfpathlineto{\pgfqpoint{1.444750in}{2.983493in}}%
\pgfpathlineto{\pgfqpoint{1.448376in}{2.982265in}}%
\pgfpathlineto{\pgfqpoint{1.455627in}{2.984196in}}%
\pgfpathlineto{\pgfqpoint{1.462878in}{2.979882in}}%
\pgfpathlineto{\pgfqpoint{1.470129in}{2.983207in}}%
\pgfpathlineto{\pgfqpoint{1.473755in}{2.979868in}}%
\pgfpathlineto{\pgfqpoint{1.477381in}{2.981944in}}%
\pgfpathlineto{\pgfqpoint{1.481006in}{2.979710in}}%
\pgfpathlineto{\pgfqpoint{1.495509in}{2.986948in}}%
\pgfpathlineto{\pgfqpoint{1.506385in}{2.984103in}}%
\pgfpathlineto{\pgfqpoint{1.510011in}{2.987914in}}%
\pgfpathlineto{\pgfqpoint{1.513637in}{2.984242in}}%
\pgfpathlineto{\pgfqpoint{1.517262in}{2.985610in}}%
\pgfpathlineto{\pgfqpoint{1.520888in}{2.984161in}}%
\pgfpathlineto{\pgfqpoint{1.524513in}{2.987101in}}%
\pgfpathlineto{\pgfqpoint{1.528139in}{2.985886in}}%
\pgfpathlineto{\pgfqpoint{1.535390in}{2.980977in}}%
\pgfpathlineto{\pgfqpoint{1.542641in}{2.983398in}}%
\pgfpathlineto{\pgfqpoint{1.546267in}{2.981011in}}%
\pgfpathlineto{\pgfqpoint{1.549893in}{2.980872in}}%
\pgfpathlineto{\pgfqpoint{1.553518in}{2.983219in}}%
\pgfpathlineto{\pgfqpoint{1.557144in}{2.982335in}}%
\pgfpathlineto{\pgfqpoint{1.560769in}{2.983402in}}%
\pgfpathlineto{\pgfqpoint{1.564395in}{2.979779in}}%
\pgfpathlineto{\pgfqpoint{1.568021in}{2.979862in}}%
\pgfpathlineto{\pgfqpoint{1.571646in}{2.982387in}}%
\pgfpathlineto{\pgfqpoint{1.575272in}{2.980366in}}%
\pgfpathlineto{\pgfqpoint{1.582523in}{2.984620in}}%
\pgfpathlineto{\pgfqpoint{1.586148in}{2.983943in}}%
\pgfpathlineto{\pgfqpoint{1.589774in}{2.985981in}}%
\pgfpathlineto{\pgfqpoint{1.593400in}{2.984728in}}%
\pgfpathlineto{\pgfqpoint{1.597025in}{2.980674in}}%
\pgfpathlineto{\pgfqpoint{1.600651in}{2.980917in}}%
\pgfpathlineto{\pgfqpoint{1.604276in}{2.977003in}}%
\pgfpathlineto{\pgfqpoint{1.607902in}{2.978129in}}%
\pgfpathlineto{\pgfqpoint{1.615153in}{2.976538in}}%
\pgfpathlineto{\pgfqpoint{1.618779in}{2.978224in}}%
\pgfpathlineto{\pgfqpoint{1.622404in}{2.973881in}}%
\pgfpathlineto{\pgfqpoint{1.629656in}{2.974170in}}%
\pgfpathlineto{\pgfqpoint{1.640532in}{2.972852in}}%
\pgfpathlineto{\pgfqpoint{1.644158in}{2.974878in}}%
\pgfpathlineto{\pgfqpoint{1.665912in}{2.967252in}}%
\pgfpathlineto{\pgfqpoint{1.673163in}{2.969426in}}%
\pgfpathlineto{\pgfqpoint{1.676788in}{2.966664in}}%
\pgfpathlineto{\pgfqpoint{1.684040in}{2.968802in}}%
\pgfpathlineto{\pgfqpoint{1.694916in}{2.974604in}}%
\pgfpathlineto{\pgfqpoint{1.698542in}{2.970034in}}%
\pgfpathlineto{\pgfqpoint{1.709419in}{2.974252in}}%
\pgfpathlineto{\pgfqpoint{1.713044in}{2.974940in}}%
\pgfpathlineto{\pgfqpoint{1.716670in}{2.973989in}}%
\pgfpathlineto{\pgfqpoint{1.727547in}{2.981073in}}%
\pgfpathlineto{\pgfqpoint{1.731172in}{2.976986in}}%
\pgfpathlineto{\pgfqpoint{1.734798in}{2.977587in}}%
\pgfpathlineto{\pgfqpoint{1.738424in}{2.975709in}}%
\pgfpathlineto{\pgfqpoint{1.749300in}{2.980349in}}%
\pgfpathlineto{\pgfqpoint{1.752926in}{2.980872in}}%
\pgfpathlineto{\pgfqpoint{1.756552in}{2.984067in}}%
\pgfpathlineto{\pgfqpoint{1.763803in}{2.985946in}}%
\pgfpathlineto{\pgfqpoint{1.771054in}{2.990375in}}%
\pgfpathlineto{\pgfqpoint{1.774680in}{2.987780in}}%
\pgfpathlineto{\pgfqpoint{1.778305in}{2.989292in}}%
\pgfpathlineto{\pgfqpoint{1.781931in}{2.987241in}}%
\pgfpathlineto{\pgfqpoint{1.792808in}{2.989236in}}%
\pgfpathlineto{\pgfqpoint{1.800059in}{2.994200in}}%
\pgfpathlineto{\pgfqpoint{1.814561in}{2.992958in}}%
\pgfpathlineto{\pgfqpoint{1.818187in}{2.996812in}}%
\pgfpathlineto{\pgfqpoint{1.825438in}{2.990957in}}%
\pgfpathlineto{\pgfqpoint{1.832689in}{2.989953in}}%
\pgfpathlineto{\pgfqpoint{1.839940in}{2.996663in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{2.993343in}}%
\pgfpathlineto{\pgfqpoint{1.847192in}{2.993673in}}%
\pgfpathlineto{\pgfqpoint{1.850817in}{2.991254in}}%
\pgfpathlineto{\pgfqpoint{1.854443in}{2.990822in}}%
\pgfpathlineto{\pgfqpoint{1.858068in}{2.987752in}}%
\pgfpathlineto{\pgfqpoint{1.865319in}{2.989461in}}%
\pgfpathlineto{\pgfqpoint{1.868945in}{2.987558in}}%
\pgfpathlineto{\pgfqpoint{1.876196in}{2.979373in}}%
\pgfpathlineto{\pgfqpoint{1.879822in}{2.980173in}}%
\pgfpathlineto{\pgfqpoint{1.883447in}{2.977037in}}%
\pgfpathlineto{\pgfqpoint{1.890699in}{2.979937in}}%
\pgfpathlineto{\pgfqpoint{1.894324in}{2.974174in}}%
\pgfpathlineto{\pgfqpoint{1.897950in}{2.972852in}}%
\pgfpathlineto{\pgfqpoint{1.908827in}{2.973799in}}%
\pgfpathlineto{\pgfqpoint{1.912452in}{2.969144in}}%
\pgfpathlineto{\pgfqpoint{1.916078in}{2.967502in}}%
\pgfpathlineto{\pgfqpoint{1.919703in}{2.967768in}}%
\pgfpathlineto{\pgfqpoint{1.923329in}{2.965961in}}%
\pgfpathlineto{\pgfqpoint{1.926955in}{2.966229in}}%
\pgfpathlineto{\pgfqpoint{1.930580in}{2.964845in}}%
\pgfpathlineto{\pgfqpoint{1.934206in}{2.965324in}}%
\pgfpathlineto{\pgfqpoint{1.937831in}{2.963877in}}%
\pgfpathlineto{\pgfqpoint{1.945083in}{2.963586in}}%
\pgfpathlineto{\pgfqpoint{1.948708in}{2.960464in}}%
\pgfpathlineto{\pgfqpoint{1.959585in}{2.961077in}}%
\pgfpathlineto{\pgfqpoint{1.970462in}{2.963812in}}%
\pgfpathlineto{\pgfqpoint{1.977713in}{2.962530in}}%
\pgfpathlineto{\pgfqpoint{1.984964in}{2.961601in}}%
\pgfpathlineto{\pgfqpoint{1.992215in}{2.961343in}}%
\pgfpathlineto{\pgfqpoint{1.995841in}{2.963431in}}%
\pgfpathlineto{\pgfqpoint{1.999467in}{2.961583in}}%
\pgfpathlineto{\pgfqpoint{2.003092in}{2.963619in}}%
\pgfpathlineto{\pgfqpoint{2.010343in}{2.962360in}}%
\pgfpathlineto{\pgfqpoint{2.013969in}{2.961465in}}%
\pgfpathlineto{\pgfqpoint{2.021220in}{2.962825in}}%
\pgfpathlineto{\pgfqpoint{2.024846in}{2.962575in}}%
\pgfpathlineto{\pgfqpoint{2.035723in}{2.965331in}}%
\pgfpathlineto{\pgfqpoint{2.039348in}{2.964969in}}%
\pgfpathlineto{\pgfqpoint{2.046599in}{2.968696in}}%
\pgfpathlineto{\pgfqpoint{2.053851in}{2.973279in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{2.972841in}}%
\pgfpathlineto{\pgfqpoint{2.064727in}{2.968752in}}%
\pgfpathlineto{\pgfqpoint{2.068353in}{2.970077in}}%
\pgfpathlineto{\pgfqpoint{2.071979in}{2.969385in}}%
\pgfpathlineto{\pgfqpoint{2.082855in}{2.972066in}}%
\pgfpathlineto{\pgfqpoint{2.086481in}{2.971447in}}%
\pgfpathlineto{\pgfqpoint{2.093732in}{2.975312in}}%
\pgfpathlineto{\pgfqpoint{2.100983in}{2.974761in}}%
\pgfpathlineto{\pgfqpoint{2.104609in}{2.975204in}}%
\pgfpathlineto{\pgfqpoint{2.111860in}{2.980237in}}%
\pgfpathlineto{\pgfqpoint{2.115486in}{2.980730in}}%
\pgfpathlineto{\pgfqpoint{2.119111in}{2.976480in}}%
\pgfpathlineto{\pgfqpoint{2.126362in}{2.980853in}}%
\pgfpathlineto{\pgfqpoint{2.133614in}{2.980749in}}%
\pgfpathlineto{\pgfqpoint{2.137239in}{2.979283in}}%
\pgfpathlineto{\pgfqpoint{2.140865in}{2.982266in}}%
\pgfpathlineto{\pgfqpoint{2.148116in}{2.981556in}}%
\pgfpathlineto{\pgfqpoint{2.155367in}{2.980484in}}%
\pgfpathlineto{\pgfqpoint{2.166244in}{2.979786in}}%
\pgfpathlineto{\pgfqpoint{2.169870in}{2.981558in}}%
\pgfpathlineto{\pgfqpoint{2.173495in}{2.979603in}}%
\pgfpathlineto{\pgfqpoint{2.177121in}{2.980945in}}%
\pgfpathlineto{\pgfqpoint{2.180746in}{2.980215in}}%
\pgfpathlineto{\pgfqpoint{2.184372in}{2.981687in}}%
\pgfpathlineto{\pgfqpoint{2.187998in}{2.981075in}}%
\pgfpathlineto{\pgfqpoint{2.191623in}{2.983050in}}%
\pgfpathlineto{\pgfqpoint{2.202500in}{2.981531in}}%
\pgfpathlineto{\pgfqpoint{2.209751in}{2.982075in}}%
\pgfpathlineto{\pgfqpoint{2.213377in}{2.980391in}}%
\pgfpathlineto{\pgfqpoint{2.224254in}{2.985315in}}%
\pgfpathlineto{\pgfqpoint{2.227879in}{2.989456in}}%
\pgfpathlineto{\pgfqpoint{2.231505in}{2.985323in}}%
\pgfpathlineto{\pgfqpoint{2.235130in}{2.983915in}}%
\pgfpathlineto{\pgfqpoint{2.246007in}{2.985856in}}%
\pgfpathlineto{\pgfqpoint{2.253258in}{2.991161in}}%
\pgfpathlineto{\pgfqpoint{2.256884in}{2.989054in}}%
\pgfpathlineto{\pgfqpoint{2.264135in}{2.993786in}}%
\pgfpathlineto{\pgfqpoint{2.271386in}{2.990643in}}%
\pgfpathlineto{\pgfqpoint{2.275012in}{2.992570in}}%
\pgfpathlineto{\pgfqpoint{2.285889in}{2.986701in}}%
\pgfpathlineto{\pgfqpoint{2.296766in}{2.990906in}}%
\pgfpathlineto{\pgfqpoint{2.300391in}{2.994269in}}%
\pgfpathlineto{\pgfqpoint{2.304017in}{2.992771in}}%
\pgfpathlineto{\pgfqpoint{2.307642in}{2.996899in}}%
\pgfpathlineto{\pgfqpoint{2.311268in}{2.997698in}}%
\pgfpathlineto{\pgfqpoint{2.318519in}{2.996893in}}%
\pgfpathlineto{\pgfqpoint{2.322145in}{2.997734in}}%
\pgfpathlineto{\pgfqpoint{2.325770in}{2.991834in}}%
\pgfpathlineto{\pgfqpoint{2.333022in}{2.995633in}}%
\pgfpathlineto{\pgfqpoint{2.336647in}{2.993227in}}%
\pgfpathlineto{\pgfqpoint{2.340273in}{2.994020in}}%
\pgfpathlineto{\pgfqpoint{2.347524in}{2.989571in}}%
\pgfpathlineto{\pgfqpoint{2.354775in}{2.988137in}}%
\pgfpathlineto{\pgfqpoint{2.369278in}{2.981621in}}%
\pgfpathlineto{\pgfqpoint{2.380154in}{2.984740in}}%
\pgfpathlineto{\pgfqpoint{2.383780in}{2.988238in}}%
\pgfpathlineto{\pgfqpoint{2.387405in}{2.987285in}}%
\pgfpathlineto{\pgfqpoint{2.391031in}{2.987998in}}%
\pgfpathlineto{\pgfqpoint{2.394657in}{2.984313in}}%
\pgfpathlineto{\pgfqpoint{2.398282in}{2.977319in}}%
\pgfpathlineto{\pgfqpoint{2.401908in}{2.976221in}}%
\pgfpathlineto{\pgfqpoint{2.409159in}{2.976756in}}%
\pgfpathlineto{\pgfqpoint{2.416410in}{2.974754in}}%
\pgfpathlineto{\pgfqpoint{2.420036in}{2.972189in}}%
\pgfpathlineto{\pgfqpoint{2.423661in}{2.972858in}}%
\pgfpathlineto{\pgfqpoint{2.427287in}{2.971511in}}%
\pgfpathlineto{\pgfqpoint{2.438164in}{2.973014in}}%
\pgfpathlineto{\pgfqpoint{2.445415in}{2.971868in}}%
\pgfpathlineto{\pgfqpoint{2.449041in}{2.974551in}}%
\pgfpathlineto{\pgfqpoint{2.452666in}{2.969229in}}%
\pgfpathlineto{\pgfqpoint{2.456292in}{2.970793in}}%
\pgfpathlineto{\pgfqpoint{2.463543in}{2.970343in}}%
\pgfpathlineto{\pgfqpoint{2.467169in}{2.972602in}}%
\pgfpathlineto{\pgfqpoint{2.474420in}{2.970733in}}%
\pgfpathlineto{\pgfqpoint{2.478045in}{2.968302in}}%
\pgfpathlineto{\pgfqpoint{2.485297in}{2.971046in}}%
\pgfpathlineto{\pgfqpoint{2.492548in}{2.975675in}}%
\pgfpathlineto{\pgfqpoint{2.503425in}{2.967326in}}%
\pgfpathlineto{\pgfqpoint{2.510676in}{2.967571in}}%
\pgfpathlineto{\pgfqpoint{2.514301in}{2.966408in}}%
\pgfpathlineto{\pgfqpoint{2.539681in}{2.969072in}}%
\pgfpathlineto{\pgfqpoint{2.543306in}{2.968913in}}%
\pgfpathlineto{\pgfqpoint{2.550557in}{2.973539in}}%
\pgfpathlineto{\pgfqpoint{2.557809in}{2.973120in}}%
\pgfpathlineto{\pgfqpoint{2.561434in}{2.976098in}}%
\pgfpathlineto{\pgfqpoint{2.572311in}{2.974809in}}%
\pgfpathlineto{\pgfqpoint{2.579562in}{2.976544in}}%
\pgfpathlineto{\pgfqpoint{2.583188in}{2.972410in}}%
\pgfpathlineto{\pgfqpoint{2.586813in}{2.973706in}}%
\pgfpathlineto{\pgfqpoint{2.590439in}{2.972889in}}%
\pgfpathlineto{\pgfqpoint{2.608567in}{2.980783in}}%
\pgfpathlineto{\pgfqpoint{2.612193in}{2.976789in}}%
\pgfpathlineto{\pgfqpoint{2.644823in}{2.982483in}}%
\pgfpathlineto{\pgfqpoint{2.648449in}{2.982272in}}%
\pgfpathlineto{\pgfqpoint{2.662951in}{2.986846in}}%
\pgfpathlineto{\pgfqpoint{2.666576in}{2.982664in}}%
\pgfpathlineto{\pgfqpoint{2.670202in}{2.983963in}}%
\pgfpathlineto{\pgfqpoint{2.677453in}{2.983030in}}%
\pgfpathlineto{\pgfqpoint{2.681079in}{2.983550in}}%
\pgfpathlineto{\pgfqpoint{2.684704in}{2.981989in}}%
\pgfpathlineto{\pgfqpoint{2.695581in}{2.987438in}}%
\pgfpathlineto{\pgfqpoint{2.699207in}{2.985437in}}%
\pgfpathlineto{\pgfqpoint{2.702832in}{2.987224in}}%
\pgfpathlineto{\pgfqpoint{2.710084in}{2.985052in}}%
\pgfpathlineto{\pgfqpoint{2.717335in}{2.983841in}}%
\pgfpathlineto{\pgfqpoint{2.728212in}{2.990153in}}%
\pgfpathlineto{\pgfqpoint{2.731837in}{2.984509in}}%
\pgfpathlineto{\pgfqpoint{2.735463in}{2.987873in}}%
\pgfpathlineto{\pgfqpoint{2.739088in}{2.985564in}}%
\pgfpathlineto{\pgfqpoint{2.742714in}{2.980999in}}%
\pgfpathlineto{\pgfqpoint{2.757216in}{2.973681in}}%
\pgfpathlineto{\pgfqpoint{2.768093in}{2.975386in}}%
\pgfpathlineto{\pgfqpoint{2.771719in}{2.972904in}}%
\pgfpathlineto{\pgfqpoint{2.775344in}{2.974738in}}%
\pgfpathlineto{\pgfqpoint{2.778970in}{2.973771in}}%
\pgfpathlineto{\pgfqpoint{2.782596in}{2.976787in}}%
\pgfpathlineto{\pgfqpoint{2.789847in}{2.973355in}}%
\pgfpathlineto{\pgfqpoint{2.797098in}{2.975291in}}%
\pgfpathlineto{\pgfqpoint{2.800724in}{2.972369in}}%
\pgfpathlineto{\pgfqpoint{2.804349in}{2.972646in}}%
\pgfpathlineto{\pgfqpoint{2.807975in}{2.970732in}}%
\pgfpathlineto{\pgfqpoint{2.822477in}{2.975618in}}%
\pgfpathlineto{\pgfqpoint{2.826103in}{2.975257in}}%
\pgfpathlineto{\pgfqpoint{2.829728in}{2.976674in}}%
\pgfpathlineto{\pgfqpoint{2.833354in}{2.975985in}}%
\pgfpathlineto{\pgfqpoint{2.851482in}{2.979512in}}%
\pgfpathlineto{\pgfqpoint{2.855108in}{2.979760in}}%
\pgfpathlineto{\pgfqpoint{2.862359in}{2.977043in}}%
\pgfpathlineto{\pgfqpoint{2.865984in}{2.978361in}}%
\pgfpathlineto{\pgfqpoint{2.869610in}{2.969919in}}%
\pgfpathlineto{\pgfqpoint{2.880487in}{2.970047in}}%
\pgfpathlineto{\pgfqpoint{2.884112in}{2.969129in}}%
\pgfpathlineto{\pgfqpoint{2.898615in}{2.972292in}}%
\pgfpathlineto{\pgfqpoint{2.902240in}{2.968210in}}%
\pgfpathlineto{\pgfqpoint{2.909492in}{2.969615in}}%
\pgfpathlineto{\pgfqpoint{2.916743in}{2.970776in}}%
\pgfpathlineto{\pgfqpoint{2.923994in}{2.964542in}}%
\pgfpathlineto{\pgfqpoint{2.927619in}{2.965542in}}%
\pgfpathlineto{\pgfqpoint{2.938496in}{2.962783in}}%
\pgfpathlineto{\pgfqpoint{2.942122in}{2.963816in}}%
\pgfpathlineto{\pgfqpoint{2.945747in}{2.963077in}}%
\pgfpathlineto{\pgfqpoint{2.949373in}{2.964665in}}%
\pgfpathlineto{\pgfqpoint{2.956624in}{2.962862in}}%
\pgfpathlineto{\pgfqpoint{2.960250in}{2.964543in}}%
\pgfpathlineto{\pgfqpoint{2.963875in}{2.962245in}}%
\pgfpathlineto{\pgfqpoint{2.971127in}{2.965324in}}%
\pgfpathlineto{\pgfqpoint{2.978378in}{2.969731in}}%
\pgfpathlineto{\pgfqpoint{2.982003in}{2.969568in}}%
\pgfpathlineto{\pgfqpoint{2.985629in}{2.964819in}}%
\pgfpathlineto{\pgfqpoint{2.989255in}{2.966364in}}%
\pgfpathlineto{\pgfqpoint{3.000131in}{2.966857in}}%
\pgfpathlineto{\pgfqpoint{3.007383in}{2.971647in}}%
\pgfpathlineto{\pgfqpoint{3.021885in}{2.967836in}}%
\pgfpathlineto{\pgfqpoint{3.029136in}{2.970408in}}%
\pgfpathlineto{\pgfqpoint{3.040013in}{2.968859in}}%
\pgfpathlineto{\pgfqpoint{3.043639in}{2.970937in}}%
\pgfpathlineto{\pgfqpoint{3.050890in}{2.969630in}}%
\pgfpathlineto{\pgfqpoint{3.054515in}{2.969841in}}%
\pgfpathlineto{\pgfqpoint{3.061767in}{2.966774in}}%
\pgfpathlineto{\pgfqpoint{3.083520in}{2.970886in}}%
\pgfpathlineto{\pgfqpoint{3.087146in}{2.973913in}}%
\pgfpathlineto{\pgfqpoint{3.090771in}{2.973356in}}%
\pgfpathlineto{\pgfqpoint{3.094397in}{2.969387in}}%
\pgfpathlineto{\pgfqpoint{3.101648in}{2.971067in}}%
\pgfpathlineto{\pgfqpoint{3.105274in}{2.970367in}}%
\pgfpathlineto{\pgfqpoint{3.112525in}{2.974352in}}%
\pgfpathlineto{\pgfqpoint{3.116151in}{2.972358in}}%
\pgfpathlineto{\pgfqpoint{3.119776in}{2.974685in}}%
\pgfpathlineto{\pgfqpoint{3.123402in}{2.973137in}}%
\pgfpathlineto{\pgfqpoint{3.130653in}{2.975984in}}%
\pgfpathlineto{\pgfqpoint{3.137904in}{2.975267in}}%
\pgfpathlineto{\pgfqpoint{3.145155in}{2.978223in}}%
\pgfpathlineto{\pgfqpoint{3.148781in}{2.976763in}}%
\pgfpathlineto{\pgfqpoint{3.156032in}{2.981670in}}%
\pgfpathlineto{\pgfqpoint{3.159658in}{2.985775in}}%
\pgfpathlineto{\pgfqpoint{3.166909in}{2.984550in}}%
\pgfpathlineto{\pgfqpoint{3.177786in}{2.985357in}}%
\pgfpathlineto{\pgfqpoint{3.181411in}{2.984368in}}%
\pgfpathlineto{\pgfqpoint{3.185037in}{2.985313in}}%
\pgfpathlineto{\pgfqpoint{3.188663in}{2.989148in}}%
\pgfpathlineto{\pgfqpoint{3.192288in}{2.986218in}}%
\pgfpathlineto{\pgfqpoint{3.195914in}{2.988049in}}%
\pgfpathlineto{\pgfqpoint{3.203165in}{2.984271in}}%
\pgfpathlineto{\pgfqpoint{3.206790in}{2.986806in}}%
\pgfpathlineto{\pgfqpoint{3.210416in}{2.986032in}}%
\pgfpathlineto{\pgfqpoint{3.214042in}{2.989402in}}%
\pgfpathlineto{\pgfqpoint{3.221293in}{2.986082in}}%
\pgfpathlineto{\pgfqpoint{3.228544in}{2.990831in}}%
\pgfpathlineto{\pgfqpoint{3.232170in}{2.987147in}}%
\pgfpathlineto{\pgfqpoint{3.235795in}{2.990345in}}%
\pgfpathlineto{\pgfqpoint{3.239421in}{2.990650in}}%
\pgfpathlineto{\pgfqpoint{3.246672in}{2.987600in}}%
\pgfpathlineto{\pgfqpoint{3.250298in}{2.988991in}}%
\pgfpathlineto{\pgfqpoint{3.253923in}{2.981870in}}%
\pgfpathlineto{\pgfqpoint{3.261174in}{2.984469in}}%
\pgfpathlineto{\pgfqpoint{3.264800in}{2.987638in}}%
\pgfpathlineto{\pgfqpoint{3.268426in}{2.983582in}}%
\pgfpathlineto{\pgfqpoint{3.275677in}{2.979358in}}%
\pgfpathlineto{\pgfqpoint{3.282928in}{2.983844in}}%
\pgfpathlineto{\pgfqpoint{3.286554in}{2.980176in}}%
\pgfpathlineto{\pgfqpoint{3.290179in}{2.980314in}}%
\pgfpathlineto{\pgfqpoint{3.293805in}{2.976625in}}%
\pgfpathlineto{\pgfqpoint{3.297430in}{2.975295in}}%
\pgfpathlineto{\pgfqpoint{3.315558in}{2.978994in}}%
\pgfpathlineto{\pgfqpoint{3.319184in}{2.978096in}}%
\pgfpathlineto{\pgfqpoint{3.326435in}{2.979427in}}%
\pgfpathlineto{\pgfqpoint{3.330061in}{2.976964in}}%
\pgfpathlineto{\pgfqpoint{3.333686in}{2.977627in}}%
\pgfpathlineto{\pgfqpoint{3.351814in}{2.971646in}}%
\pgfpathlineto{\pgfqpoint{3.359066in}{2.973579in}}%
\pgfpathlineto{\pgfqpoint{3.362691in}{2.974248in}}%
\pgfpathlineto{\pgfqpoint{3.366317in}{2.970447in}}%
\pgfpathlineto{\pgfqpoint{3.373568in}{2.969199in}}%
\pgfpathlineto{\pgfqpoint{3.384445in}{2.973953in}}%
\pgfpathlineto{\pgfqpoint{3.398947in}{2.968104in}}%
\pgfpathlineto{\pgfqpoint{3.402573in}{2.969549in}}%
\pgfpathlineto{\pgfqpoint{3.406198in}{2.967843in}}%
\pgfpathlineto{\pgfqpoint{3.409824in}{2.969411in}}%
\pgfpathlineto{\pgfqpoint{3.413450in}{2.969202in}}%
\pgfpathlineto{\pgfqpoint{3.417075in}{2.966435in}}%
\pgfpathlineto{\pgfqpoint{3.420701in}{2.965628in}}%
\pgfpathlineto{\pgfqpoint{3.446080in}{2.971597in}}%
\pgfpathlineto{\pgfqpoint{3.453331in}{2.966405in}}%
\pgfpathlineto{\pgfqpoint{3.464208in}{2.966046in}}%
\pgfpathlineto{\pgfqpoint{3.471459in}{2.967593in}}%
\pgfpathlineto{\pgfqpoint{3.478710in}{2.963918in}}%
\pgfpathlineto{\pgfqpoint{3.496838in}{2.967383in}}%
\pgfpathlineto{\pgfqpoint{3.500464in}{2.965154in}}%
\pgfpathlineto{\pgfqpoint{3.507715in}{2.968041in}}%
\pgfpathlineto{\pgfqpoint{3.511341in}{2.966711in}}%
\pgfpathlineto{\pgfqpoint{3.514966in}{2.968691in}}%
\pgfpathlineto{\pgfqpoint{3.518592in}{2.967373in}}%
\pgfpathlineto{\pgfqpoint{3.525843in}{2.970208in}}%
\pgfpathlineto{\pgfqpoint{3.529469in}{2.968362in}}%
\pgfpathlineto{\pgfqpoint{3.543971in}{2.974718in}}%
\pgfpathlineto{\pgfqpoint{3.554848in}{2.973098in}}%
\pgfpathlineto{\pgfqpoint{3.558473in}{2.975552in}}%
\pgfpathlineto{\pgfqpoint{3.580227in}{2.975110in}}%
\pgfpathlineto{\pgfqpoint{3.594729in}{2.983494in}}%
\pgfpathlineto{\pgfqpoint{3.598355in}{2.986175in}}%
\pgfpathlineto{\pgfqpoint{3.605606in}{2.987006in}}%
\pgfpathlineto{\pgfqpoint{3.609232in}{2.980280in}}%
\pgfpathlineto{\pgfqpoint{3.612857in}{2.982581in}}%
\pgfpathlineto{\pgfqpoint{3.616483in}{2.980676in}}%
\pgfpathlineto{\pgfqpoint{3.627360in}{2.987369in}}%
\pgfpathlineto{\pgfqpoint{3.630985in}{2.983622in}}%
\pgfpathlineto{\pgfqpoint{3.645488in}{2.988047in}}%
\pgfpathlineto{\pgfqpoint{3.649113in}{2.991112in}}%
\pgfpathlineto{\pgfqpoint{3.652739in}{2.987790in}}%
\pgfpathlineto{\pgfqpoint{3.656365in}{2.990020in}}%
\pgfpathlineto{\pgfqpoint{3.659990in}{2.982586in}}%
\pgfpathlineto{\pgfqpoint{3.678118in}{2.982371in}}%
\pgfpathlineto{\pgfqpoint{3.681744in}{2.985575in}}%
\pgfpathlineto{\pgfqpoint{3.685369in}{2.981920in}}%
\pgfpathlineto{\pgfqpoint{3.688995in}{2.982455in}}%
\pgfpathlineto{\pgfqpoint{3.692621in}{2.978583in}}%
\pgfpathlineto{\pgfqpoint{3.699872in}{2.978041in}}%
\pgfpathlineto{\pgfqpoint{3.707123in}{2.982295in}}%
\pgfpathlineto{\pgfqpoint{3.710749in}{2.977482in}}%
\pgfpathlineto{\pgfqpoint{3.714374in}{2.975607in}}%
\pgfpathlineto{\pgfqpoint{3.718000in}{2.971541in}}%
\pgfpathlineto{\pgfqpoint{3.721625in}{2.969845in}}%
\pgfpathlineto{\pgfqpoint{3.728876in}{2.968625in}}%
\pgfpathlineto{\pgfqpoint{3.732502in}{2.966710in}}%
\pgfpathlineto{\pgfqpoint{3.736128in}{2.966819in}}%
\pgfpathlineto{\pgfqpoint{3.739753in}{2.965216in}}%
\pgfpathlineto{\pgfqpoint{3.743379in}{2.965534in}}%
\pgfpathlineto{\pgfqpoint{3.750630in}{2.962900in}}%
\pgfpathlineto{\pgfqpoint{3.768758in}{2.965345in}}%
\pgfpathlineto{\pgfqpoint{3.779635in}{2.960625in}}%
\pgfpathlineto{\pgfqpoint{3.783260in}{2.961675in}}%
\pgfpathlineto{\pgfqpoint{3.805014in}{2.959330in}}%
\pgfpathlineto{\pgfqpoint{3.819516in}{2.964816in}}%
\pgfpathlineto{\pgfqpoint{3.823142in}{2.961064in}}%
\pgfpathlineto{\pgfqpoint{3.834019in}{2.965810in}}%
\pgfpathlineto{\pgfqpoint{3.837644in}{2.963813in}}%
\pgfpathlineto{\pgfqpoint{3.844896in}{2.965429in}}%
\pgfpathlineto{\pgfqpoint{3.848521in}{2.965482in}}%
\pgfpathlineto{\pgfqpoint{3.852147in}{2.967610in}}%
\pgfpathlineto{\pgfqpoint{3.855772in}{2.964187in}}%
\pgfpathlineto{\pgfqpoint{3.859398in}{2.963249in}}%
\pgfpathlineto{\pgfqpoint{3.863024in}{2.964089in}}%
\pgfpathlineto{\pgfqpoint{3.866649in}{2.963020in}}%
\pgfpathlineto{\pgfqpoint{3.877526in}{2.964890in}}%
\pgfpathlineto{\pgfqpoint{3.884777in}{2.961693in}}%
\pgfpathlineto{\pgfqpoint{3.895654in}{2.965520in}}%
\pgfpathlineto{\pgfqpoint{3.899280in}{2.968367in}}%
\pgfpathlineto{\pgfqpoint{3.910156in}{2.965688in}}%
\pgfpathlineto{\pgfqpoint{3.913782in}{2.968376in}}%
\pgfpathlineto{\pgfqpoint{3.917408in}{2.965292in}}%
\pgfpathlineto{\pgfqpoint{3.924659in}{2.967534in}}%
\pgfpathlineto{\pgfqpoint{3.931910in}{2.968180in}}%
\pgfpathlineto{\pgfqpoint{3.939161in}{2.972112in}}%
\pgfpathlineto{\pgfqpoint{3.942787in}{2.968695in}}%
\pgfpathlineto{\pgfqpoint{3.946412in}{2.971040in}}%
\pgfpathlineto{\pgfqpoint{3.950038in}{2.969585in}}%
\pgfpathlineto{\pgfqpoint{3.953664in}{2.972084in}}%
\pgfpathlineto{\pgfqpoint{3.957289in}{2.969593in}}%
\pgfpathlineto{\pgfqpoint{3.960915in}{2.969330in}}%
\pgfpathlineto{\pgfqpoint{3.964540in}{2.971080in}}%
\pgfpathlineto{\pgfqpoint{3.968166in}{2.970974in}}%
\pgfpathlineto{\pgfqpoint{3.971792in}{2.973200in}}%
\pgfpathlineto{\pgfqpoint{3.975417in}{2.970051in}}%
\pgfpathlineto{\pgfqpoint{3.982668in}{2.971656in}}%
\pgfpathlineto{\pgfqpoint{3.986294in}{2.971861in}}%
\pgfpathlineto{\pgfqpoint{3.993545in}{2.977533in}}%
\pgfpathlineto{\pgfqpoint{3.997171in}{2.980422in}}%
\pgfpathlineto{\pgfqpoint{4.000796in}{2.977739in}}%
\pgfpathlineto{\pgfqpoint{4.004422in}{2.970083in}}%
\pgfpathlineto{\pgfqpoint{4.008047in}{2.968935in}}%
\pgfpathlineto{\pgfqpoint{4.026175in}{2.971846in}}%
\pgfpathlineto{\pgfqpoint{4.037052in}{2.971067in}}%
\pgfpathlineto{\pgfqpoint{4.044303in}{2.975570in}}%
\pgfpathlineto{\pgfqpoint{4.047929in}{2.972650in}}%
\pgfpathlineto{\pgfqpoint{4.066057in}{2.973813in}}%
\pgfpathlineto{\pgfqpoint{4.069683in}{2.971034in}}%
\pgfpathlineto{\pgfqpoint{4.073308in}{2.972248in}}%
\pgfpathlineto{\pgfqpoint{4.076934in}{2.971420in}}%
\pgfpathlineto{\pgfqpoint{4.087811in}{2.975395in}}%
\pgfpathlineto{\pgfqpoint{4.091436in}{2.971699in}}%
\pgfpathlineto{\pgfqpoint{4.095062in}{2.973877in}}%
\pgfpathlineto{\pgfqpoint{4.098687in}{2.970188in}}%
\pgfpathlineto{\pgfqpoint{4.109564in}{2.968869in}}%
\pgfpathlineto{\pgfqpoint{4.116815in}{2.970917in}}%
\pgfpathlineto{\pgfqpoint{4.120441in}{2.966870in}}%
\pgfpathlineto{\pgfqpoint{4.124067in}{2.965385in}}%
\pgfpathlineto{\pgfqpoint{4.131318in}{2.967443in}}%
\pgfpathlineto{\pgfqpoint{4.134943in}{2.965251in}}%
\pgfpathlineto{\pgfqpoint{4.153071in}{2.970080in}}%
\pgfpathlineto{\pgfqpoint{4.156697in}{2.972736in}}%
\pgfpathlineto{\pgfqpoint{4.160323in}{2.970965in}}%
\pgfpathlineto{\pgfqpoint{4.171199in}{2.977227in}}%
\pgfpathlineto{\pgfqpoint{4.174825in}{2.974735in}}%
\pgfpathlineto{\pgfqpoint{4.178451in}{2.975419in}}%
\pgfpathlineto{\pgfqpoint{4.182076in}{2.978552in}}%
\pgfpathlineto{\pgfqpoint{4.185702in}{2.978496in}}%
\pgfpathlineto{\pgfqpoint{4.189327in}{2.975727in}}%
\pgfpathlineto{\pgfqpoint{4.192953in}{2.977877in}}%
\pgfpathlineto{\pgfqpoint{4.200204in}{2.975574in}}%
\pgfpathlineto{\pgfqpoint{4.203830in}{2.976998in}}%
\pgfpathlineto{\pgfqpoint{4.207455in}{2.976745in}}%
\pgfpathlineto{\pgfqpoint{4.211081in}{2.978557in}}%
\pgfpathlineto{\pgfqpoint{4.214707in}{2.976940in}}%
\pgfpathlineto{\pgfqpoint{4.218332in}{2.978476in}}%
\pgfpathlineto{\pgfqpoint{4.221958in}{2.978259in}}%
\pgfpathlineto{\pgfqpoint{4.225583in}{2.980275in}}%
\pgfpathlineto{\pgfqpoint{4.229209in}{2.980425in}}%
\pgfpathlineto{\pgfqpoint{4.232835in}{2.983274in}}%
\pgfpathlineto{\pgfqpoint{4.236460in}{2.982069in}}%
\pgfpathlineto{\pgfqpoint{4.240086in}{2.982527in}}%
\pgfpathlineto{\pgfqpoint{4.243711in}{2.985537in}}%
\pgfpathlineto{\pgfqpoint{4.247337in}{2.985832in}}%
\pgfpathlineto{\pgfqpoint{4.250963in}{2.989966in}}%
\pgfpathlineto{\pgfqpoint{4.254588in}{2.986814in}}%
\pgfpathlineto{\pgfqpoint{4.261839in}{2.990666in}}%
\pgfpathlineto{\pgfqpoint{4.265465in}{2.986844in}}%
\pgfpathlineto{\pgfqpoint{4.272716in}{2.988167in}}%
\pgfpathlineto{\pgfqpoint{4.276342in}{2.991555in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{2.991453in}}%
\pgfpathlineto{\pgfqpoint{4.290844in}{2.987785in}}%
\pgfpathlineto{\pgfqpoint{4.298095in}{2.992342in}}%
\pgfpathlineto{\pgfqpoint{4.301721in}{2.983985in}}%
\pgfpathlineto{\pgfqpoint{4.319849in}{2.990932in}}%
\pgfpathlineto{\pgfqpoint{4.323474in}{2.986646in}}%
\pgfpathlineto{\pgfqpoint{4.327100in}{2.987638in}}%
\pgfpathlineto{\pgfqpoint{4.330726in}{2.986559in}}%
\pgfpathlineto{\pgfqpoint{4.334351in}{2.987901in}}%
\pgfpathlineto{\pgfqpoint{4.337977in}{2.986699in}}%
\pgfpathlineto{\pgfqpoint{4.345228in}{2.987532in}}%
\pgfpathlineto{\pgfqpoint{4.356105in}{2.987682in}}%
\pgfpathlineto{\pgfqpoint{4.359730in}{2.992410in}}%
\pgfpathlineto{\pgfqpoint{4.363356in}{2.982642in}}%
\pgfpathlineto{\pgfqpoint{4.366982in}{2.981909in}}%
\pgfpathlineto{\pgfqpoint{4.377858in}{2.986070in}}%
\pgfpathlineto{\pgfqpoint{4.385110in}{2.979513in}}%
\pgfpathlineto{\pgfqpoint{4.395986in}{2.974668in}}%
\pgfpathlineto{\pgfqpoint{4.399612in}{2.976072in}}%
\pgfpathlineto{\pgfqpoint{4.403238in}{2.971632in}}%
\pgfpathlineto{\pgfqpoint{4.410489in}{2.973151in}}%
\pgfpathlineto{\pgfqpoint{4.417740in}{2.967655in}}%
\pgfpathlineto{\pgfqpoint{4.428617in}{2.967521in}}%
\pgfpathlineto{\pgfqpoint{4.432242in}{2.966222in}}%
\pgfpathlineto{\pgfqpoint{4.439494in}{2.966991in}}%
\pgfpathlineto{\pgfqpoint{4.443119in}{2.964610in}}%
\pgfpathlineto{\pgfqpoint{4.446745in}{2.965632in}}%
\pgfpathlineto{\pgfqpoint{4.450370in}{2.964475in}}%
\pgfpathlineto{\pgfqpoint{4.453996in}{2.965912in}}%
\pgfpathlineto{\pgfqpoint{4.457622in}{2.963474in}}%
\pgfpathlineto{\pgfqpoint{4.464873in}{2.965197in}}%
\pgfpathlineto{\pgfqpoint{4.472124in}{2.962736in}}%
\pgfpathlineto{\pgfqpoint{4.483001in}{2.966656in}}%
\pgfpathlineto{\pgfqpoint{4.493878in}{2.963317in}}%
\pgfpathlineto{\pgfqpoint{4.504754in}{2.967582in}}%
\pgfpathlineto{\pgfqpoint{4.508380in}{2.970223in}}%
\pgfpathlineto{\pgfqpoint{4.512006in}{2.968480in}}%
\pgfpathlineto{\pgfqpoint{4.519257in}{2.971648in}}%
\pgfpathlineto{\pgfqpoint{4.530133in}{2.973439in}}%
\pgfpathlineto{\pgfqpoint{4.537385in}{2.972709in}}%
\pgfpathlineto{\pgfqpoint{4.548261in}{2.974159in}}%
\pgfpathlineto{\pgfqpoint{4.555513in}{2.970282in}}%
\pgfpathlineto{\pgfqpoint{4.562764in}{2.971797in}}%
\pgfpathlineto{\pgfqpoint{4.577266in}{2.971905in}}%
\pgfpathlineto{\pgfqpoint{4.588143in}{2.976679in}}%
\pgfpathlineto{\pgfqpoint{4.591769in}{2.973444in}}%
\pgfpathlineto{\pgfqpoint{4.595394in}{2.975518in}}%
\pgfpathlineto{\pgfqpoint{4.599020in}{2.973647in}}%
\pgfpathlineto{\pgfqpoint{4.602645in}{2.975845in}}%
\pgfpathlineto{\pgfqpoint{4.606271in}{2.971636in}}%
\pgfpathlineto{\pgfqpoint{4.631650in}{2.977597in}}%
\pgfpathlineto{\pgfqpoint{4.638901in}{2.972405in}}%
\pgfpathlineto{\pgfqpoint{4.638901in}{2.972405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835831in}{0.539432in}}{\pgfqpoint{3.984169in}{3.280568in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016930in}{2.060822in}}%
\pgfpathlineto{\pgfqpoint{1.020555in}{2.059305in}}%
\pgfpathlineto{\pgfqpoint{1.024181in}{2.058776in}}%
\pgfpathlineto{\pgfqpoint{1.031432in}{2.057618in}}%
\pgfpathlineto{\pgfqpoint{1.053186in}{2.060531in}}%
\pgfpathlineto{\pgfqpoint{1.060437in}{2.058047in}}%
\pgfpathlineto{\pgfqpoint{1.071314in}{2.061726in}}%
\pgfpathlineto{\pgfqpoint{1.100318in}{2.078598in}}%
\pgfpathlineto{\pgfqpoint{1.114821in}{2.080758in}}%
\pgfpathlineto{\pgfqpoint{1.125698in}{2.080523in}}%
\pgfpathlineto{\pgfqpoint{1.136574in}{2.084470in}}%
\pgfpathlineto{\pgfqpoint{1.176456in}{2.096344in}}%
\pgfpathlineto{\pgfqpoint{1.216338in}{2.113898in}}%
\pgfpathlineto{\pgfqpoint{1.223589in}{2.113506in}}%
\pgfpathlineto{\pgfqpoint{1.234466in}{2.121900in}}%
\pgfpathlineto{\pgfqpoint{1.248968in}{2.135438in}}%
\pgfpathlineto{\pgfqpoint{1.263470in}{2.154910in}}%
\pgfpathlineto{\pgfqpoint{1.270722in}{2.171047in}}%
\pgfpathlineto{\pgfqpoint{1.299726in}{2.258444in}}%
\pgfpathlineto{\pgfqpoint{1.306978in}{2.298664in}}%
\pgfpathlineto{\pgfqpoint{1.314229in}{2.360414in}}%
\pgfpathlineto{\pgfqpoint{1.317854in}{2.406813in}}%
\pgfpathlineto{\pgfqpoint{1.321480in}{2.473863in}}%
\pgfpathlineto{\pgfqpoint{1.325105in}{2.580101in}}%
\pgfpathlineto{\pgfqpoint{1.328731in}{2.237615in}}%
\pgfpathlineto{\pgfqpoint{1.335982in}{2.223008in}}%
\pgfpathlineto{\pgfqpoint{1.346859in}{2.193384in}}%
\pgfpathlineto{\pgfqpoint{1.379489in}{2.081174in}}%
\pgfpathlineto{\pgfqpoint{1.386741in}{2.067841in}}%
\pgfpathlineto{\pgfqpoint{1.393992in}{2.061111in}}%
\pgfpathlineto{\pgfqpoint{1.401243in}{2.057671in}}%
\pgfpathlineto{\pgfqpoint{1.412120in}{2.055208in}}%
\pgfpathlineto{\pgfqpoint{1.437499in}{2.061817in}}%
\pgfpathlineto{\pgfqpoint{1.495509in}{2.060410in}}%
\pgfpathlineto{\pgfqpoint{1.502760in}{2.064308in}}%
\pgfpathlineto{\pgfqpoint{1.535390in}{2.075673in}}%
\pgfpathlineto{\pgfqpoint{1.557144in}{2.084975in}}%
\pgfpathlineto{\pgfqpoint{1.564395in}{2.083539in}}%
\pgfpathlineto{\pgfqpoint{1.571646in}{2.080261in}}%
\pgfpathlineto{\pgfqpoint{1.582523in}{2.079574in}}%
\pgfpathlineto{\pgfqpoint{1.589774in}{2.078113in}}%
\pgfpathlineto{\pgfqpoint{1.597025in}{2.078962in}}%
\pgfpathlineto{\pgfqpoint{1.604276in}{2.079716in}}%
\pgfpathlineto{\pgfqpoint{1.611528in}{2.084345in}}%
\pgfpathlineto{\pgfqpoint{1.618779in}{2.090238in}}%
\pgfpathlineto{\pgfqpoint{1.629656in}{2.088762in}}%
\pgfpathlineto{\pgfqpoint{1.644158in}{2.086598in}}%
\pgfpathlineto{\pgfqpoint{1.662286in}{2.090604in}}%
\pgfpathlineto{\pgfqpoint{1.680414in}{2.093113in}}%
\pgfpathlineto{\pgfqpoint{1.694916in}{2.101686in}}%
\pgfpathlineto{\pgfqpoint{1.705793in}{2.109790in}}%
\pgfpathlineto{\pgfqpoint{1.720296in}{2.114394in}}%
\pgfpathlineto{\pgfqpoint{1.745675in}{2.119028in}}%
\pgfpathlineto{\pgfqpoint{1.760177in}{2.125442in}}%
\pgfpathlineto{\pgfqpoint{1.792808in}{2.146065in}}%
\pgfpathlineto{\pgfqpoint{1.807310in}{2.153064in}}%
\pgfpathlineto{\pgfqpoint{1.839940in}{2.173506in}}%
\pgfpathlineto{\pgfqpoint{1.861694in}{2.178270in}}%
\pgfpathlineto{\pgfqpoint{1.883447in}{2.172426in}}%
\pgfpathlineto{\pgfqpoint{1.919703in}{2.150794in}}%
\pgfpathlineto{\pgfqpoint{1.948708in}{2.126452in}}%
\pgfpathlineto{\pgfqpoint{1.959585in}{2.120918in}}%
\pgfpathlineto{\pgfqpoint{1.974087in}{2.121135in}}%
\pgfpathlineto{\pgfqpoint{1.988590in}{2.113126in}}%
\pgfpathlineto{\pgfqpoint{2.013969in}{2.113152in}}%
\pgfpathlineto{\pgfqpoint{2.024846in}{2.110332in}}%
\pgfpathlineto{\pgfqpoint{2.068353in}{2.110030in}}%
\pgfpathlineto{\pgfqpoint{2.075604in}{2.112366in}}%
\pgfpathlineto{\pgfqpoint{2.090107in}{2.112002in}}%
\pgfpathlineto{\pgfqpoint{2.119111in}{2.124395in}}%
\pgfpathlineto{\pgfqpoint{2.122737in}{2.127595in}}%
\pgfpathlineto{\pgfqpoint{2.140865in}{2.153952in}}%
\pgfpathlineto{\pgfqpoint{2.173495in}{2.193182in}}%
\pgfpathlineto{\pgfqpoint{2.191623in}{2.217080in}}%
\pgfpathlineto{\pgfqpoint{2.202500in}{2.237234in}}%
\pgfpathlineto{\pgfqpoint{2.209751in}{2.256785in}}%
\pgfpathlineto{\pgfqpoint{2.217002in}{2.282967in}}%
\pgfpathlineto{\pgfqpoint{2.224254in}{2.325187in}}%
\pgfpathlineto{\pgfqpoint{2.231505in}{2.401476in}}%
\pgfpathlineto{\pgfqpoint{2.235130in}{2.466834in}}%
\pgfpathlineto{\pgfqpoint{2.238756in}{2.571803in}}%
\pgfpathlineto{\pgfqpoint{2.242382in}{2.237615in}}%
\pgfpathlineto{\pgfqpoint{2.249633in}{2.231021in}}%
\pgfpathlineto{\pgfqpoint{2.260510in}{2.213336in}}%
\pgfpathlineto{\pgfqpoint{2.300391in}{2.139825in}}%
\pgfpathlineto{\pgfqpoint{2.325770in}{2.102727in}}%
\pgfpathlineto{\pgfqpoint{2.340273in}{2.089122in}}%
\pgfpathlineto{\pgfqpoint{2.347524in}{2.087607in}}%
\pgfpathlineto{\pgfqpoint{2.351150in}{2.087153in}}%
\pgfpathlineto{\pgfqpoint{2.372903in}{2.075489in}}%
\pgfpathlineto{\pgfqpoint{2.380154in}{2.074947in}}%
\pgfpathlineto{\pgfqpoint{2.394657in}{2.079078in}}%
\pgfpathlineto{\pgfqpoint{2.401908in}{2.080405in}}%
\pgfpathlineto{\pgfqpoint{2.420036in}{2.080805in}}%
\pgfpathlineto{\pgfqpoint{2.449041in}{2.085379in}}%
\pgfpathlineto{\pgfqpoint{2.463543in}{2.092739in}}%
\pgfpathlineto{\pgfqpoint{2.496173in}{2.106405in}}%
\pgfpathlineto{\pgfqpoint{2.503425in}{2.107681in}}%
\pgfpathlineto{\pgfqpoint{2.510676in}{2.110919in}}%
\pgfpathlineto{\pgfqpoint{2.539681in}{2.116954in}}%
\pgfpathlineto{\pgfqpoint{2.546932in}{2.121701in}}%
\pgfpathlineto{\pgfqpoint{2.557809in}{2.125628in}}%
\pgfpathlineto{\pgfqpoint{2.583188in}{2.124948in}}%
\pgfpathlineto{\pgfqpoint{2.594065in}{2.126013in}}%
\pgfpathlineto{\pgfqpoint{2.601316in}{2.123448in}}%
\pgfpathlineto{\pgfqpoint{2.608567in}{2.123377in}}%
\pgfpathlineto{\pgfqpoint{2.615818in}{2.125408in}}%
\pgfpathlineto{\pgfqpoint{2.630321in}{2.136805in}}%
\pgfpathlineto{\pgfqpoint{2.644823in}{2.157135in}}%
\pgfpathlineto{\pgfqpoint{2.655700in}{2.178897in}}%
\pgfpathlineto{\pgfqpoint{2.673828in}{2.223277in}}%
\pgfpathlineto{\pgfqpoint{2.684704in}{2.260670in}}%
\pgfpathlineto{\pgfqpoint{2.691956in}{2.297931in}}%
\pgfpathlineto{\pgfqpoint{2.699207in}{2.354739in}}%
\pgfpathlineto{\pgfqpoint{2.706458in}{2.461126in}}%
\pgfpathlineto{\pgfqpoint{2.710084in}{2.558734in}}%
\pgfpathlineto{\pgfqpoint{2.713709in}{2.237615in}}%
\pgfpathlineto{\pgfqpoint{2.720960in}{2.222489in}}%
\pgfpathlineto{\pgfqpoint{2.731837in}{2.188189in}}%
\pgfpathlineto{\pgfqpoint{2.746340in}{2.139460in}}%
\pgfpathlineto{\pgfqpoint{2.768093in}{2.083639in}}%
\pgfpathlineto{\pgfqpoint{2.775344in}{2.068064in}}%
\pgfpathlineto{\pgfqpoint{2.782596in}{2.058290in}}%
\pgfpathlineto{\pgfqpoint{2.793472in}{2.054172in}}%
\pgfpathlineto{\pgfqpoint{2.829728in}{2.050618in}}%
\pgfpathlineto{\pgfqpoint{2.836980in}{2.051687in}}%
\pgfpathlineto{\pgfqpoint{2.847856in}{2.047625in}}%
\pgfpathlineto{\pgfqpoint{2.862359in}{2.052466in}}%
\pgfpathlineto{\pgfqpoint{2.869610in}{2.056684in}}%
\pgfpathlineto{\pgfqpoint{2.876861in}{2.057134in}}%
\pgfpathlineto{\pgfqpoint{2.887738in}{2.059547in}}%
\pgfpathlineto{\pgfqpoint{2.902240in}{2.057452in}}%
\pgfpathlineto{\pgfqpoint{2.913117in}{2.059099in}}%
\pgfpathlineto{\pgfqpoint{2.923994in}{2.059014in}}%
\pgfpathlineto{\pgfqpoint{2.934871in}{2.053944in}}%
\pgfpathlineto{\pgfqpoint{2.942122in}{2.049994in}}%
\pgfpathlineto{\pgfqpoint{2.945747in}{2.050219in}}%
\pgfpathlineto{\pgfqpoint{2.960250in}{2.045101in}}%
\pgfpathlineto{\pgfqpoint{2.978378in}{2.044615in}}%
\pgfpathlineto{\pgfqpoint{2.985629in}{2.045938in}}%
\pgfpathlineto{\pgfqpoint{3.000131in}{2.051051in}}%
\pgfpathlineto{\pgfqpoint{3.007383in}{2.055645in}}%
\pgfpathlineto{\pgfqpoint{3.014634in}{2.059110in}}%
\pgfpathlineto{\pgfqpoint{3.025511in}{2.063913in}}%
\pgfpathlineto{\pgfqpoint{3.040013in}{2.072842in}}%
\pgfpathlineto{\pgfqpoint{3.047264in}{2.075001in}}%
\pgfpathlineto{\pgfqpoint{3.058141in}{2.072433in}}%
\pgfpathlineto{\pgfqpoint{3.069018in}{2.066374in}}%
\pgfpathlineto{\pgfqpoint{3.072643in}{2.064493in}}%
\pgfpathlineto{\pgfqpoint{3.087146in}{2.064876in}}%
\pgfpathlineto{\pgfqpoint{3.098023in}{2.070979in}}%
\pgfpathlineto{\pgfqpoint{3.112525in}{2.074268in}}%
\pgfpathlineto{\pgfqpoint{3.127027in}{2.080690in}}%
\pgfpathlineto{\pgfqpoint{3.134279in}{2.084369in}}%
\pgfpathlineto{\pgfqpoint{3.163283in}{2.089666in}}%
\pgfpathlineto{\pgfqpoint{3.188663in}{2.110697in}}%
\pgfpathlineto{\pgfqpoint{3.195914in}{2.116216in}}%
\pgfpathlineto{\pgfqpoint{3.206790in}{2.124192in}}%
\pgfpathlineto{\pgfqpoint{3.232170in}{2.150208in}}%
\pgfpathlineto{\pgfqpoint{3.246672in}{2.168467in}}%
\pgfpathlineto{\pgfqpoint{3.253923in}{2.175467in}}%
\pgfpathlineto{\pgfqpoint{3.272051in}{2.185867in}}%
\pgfpathlineto{\pgfqpoint{3.279302in}{2.192505in}}%
\pgfpathlineto{\pgfqpoint{3.301056in}{2.214674in}}%
\pgfpathlineto{\pgfqpoint{3.319184in}{2.224592in}}%
\pgfpathlineto{\pgfqpoint{3.337312in}{2.231298in}}%
\pgfpathlineto{\pgfqpoint{3.344563in}{2.231771in}}%
\pgfpathlineto{\pgfqpoint{3.388070in}{2.210222in}}%
\pgfpathlineto{\pgfqpoint{3.398947in}{2.199929in}}%
\pgfpathlineto{\pgfqpoint{3.417075in}{2.173235in}}%
\pgfpathlineto{\pgfqpoint{3.442454in}{2.121021in}}%
\pgfpathlineto{\pgfqpoint{3.453331in}{2.100738in}}%
\pgfpathlineto{\pgfqpoint{3.460582in}{2.092299in}}%
\pgfpathlineto{\pgfqpoint{3.475085in}{2.081303in}}%
\pgfpathlineto{\pgfqpoint{3.482336in}{2.077369in}}%
\pgfpathlineto{\pgfqpoint{3.511341in}{2.078494in}}%
\pgfpathlineto{\pgfqpoint{3.525843in}{2.085141in}}%
\pgfpathlineto{\pgfqpoint{3.536720in}{2.086823in}}%
\pgfpathlineto{\pgfqpoint{3.543971in}{2.088382in}}%
\pgfpathlineto{\pgfqpoint{3.551222in}{2.086816in}}%
\pgfpathlineto{\pgfqpoint{3.572976in}{2.088773in}}%
\pgfpathlineto{\pgfqpoint{3.587478in}{2.093045in}}%
\pgfpathlineto{\pgfqpoint{3.601981in}{2.094293in}}%
\pgfpathlineto{\pgfqpoint{3.609232in}{2.097921in}}%
\pgfpathlineto{\pgfqpoint{3.616483in}{2.100959in}}%
\pgfpathlineto{\pgfqpoint{3.627360in}{2.111579in}}%
\pgfpathlineto{\pgfqpoint{3.641862in}{2.126092in}}%
\pgfpathlineto{\pgfqpoint{3.663616in}{2.155182in}}%
\pgfpathlineto{\pgfqpoint{3.678118in}{2.173589in}}%
\pgfpathlineto{\pgfqpoint{3.692621in}{2.193701in}}%
\pgfpathlineto{\pgfqpoint{3.703497in}{2.210959in}}%
\pgfpathlineto{\pgfqpoint{3.710749in}{2.228046in}}%
\pgfpathlineto{\pgfqpoint{3.721625in}{2.265269in}}%
\pgfpathlineto{\pgfqpoint{3.728876in}{2.304092in}}%
\pgfpathlineto{\pgfqpoint{3.736128in}{2.366020in}}%
\pgfpathlineto{\pgfqpoint{3.739753in}{2.414585in}}%
\pgfpathlineto{\pgfqpoint{3.743379in}{2.488011in}}%
\pgfpathlineto{\pgfqpoint{3.747004in}{2.607009in}}%
\pgfpathlineto{\pgfqpoint{3.750630in}{2.237615in}}%
\pgfpathlineto{\pgfqpoint{3.757881in}{2.232929in}}%
\pgfpathlineto{\pgfqpoint{3.772384in}{2.221310in}}%
\pgfpathlineto{\pgfqpoint{3.779635in}{2.213609in}}%
\pgfpathlineto{\pgfqpoint{3.790512in}{2.196102in}}%
\pgfpathlineto{\pgfqpoint{3.801388in}{2.174373in}}%
\pgfpathlineto{\pgfqpoint{3.819516in}{2.140794in}}%
\pgfpathlineto{\pgfqpoint{3.834019in}{2.116565in}}%
\pgfpathlineto{\pgfqpoint{3.852147in}{2.088794in}}%
\pgfpathlineto{\pgfqpoint{3.859398in}{2.076128in}}%
\pgfpathlineto{\pgfqpoint{3.870275in}{2.063936in}}%
\pgfpathlineto{\pgfqpoint{3.888403in}{2.051585in}}%
\pgfpathlineto{\pgfqpoint{3.895654in}{2.050430in}}%
\pgfpathlineto{\pgfqpoint{3.910156in}{2.045210in}}%
\pgfpathlineto{\pgfqpoint{3.921033in}{2.045995in}}%
\pgfpathlineto{\pgfqpoint{3.928284in}{2.049558in}}%
\pgfpathlineto{\pgfqpoint{3.935536in}{2.052610in}}%
\pgfpathlineto{\pgfqpoint{3.942787in}{2.052054in}}%
\pgfpathlineto{\pgfqpoint{3.950038in}{2.051049in}}%
\pgfpathlineto{\pgfqpoint{3.975417in}{2.051608in}}%
\pgfpathlineto{\pgfqpoint{3.979043in}{2.052523in}}%
\pgfpathlineto{\pgfqpoint{3.997171in}{2.066716in}}%
\pgfpathlineto{\pgfqpoint{4.008047in}{2.071487in}}%
\pgfpathlineto{\pgfqpoint{4.015299in}{2.071804in}}%
\pgfpathlineto{\pgfqpoint{4.022550in}{2.070823in}}%
\pgfpathlineto{\pgfqpoint{4.033427in}{2.070225in}}%
\pgfpathlineto{\pgfqpoint{4.051555in}{2.069253in}}%
\pgfpathlineto{\pgfqpoint{4.058806in}{2.071069in}}%
\pgfpathlineto{\pgfqpoint{4.076934in}{2.079331in}}%
\pgfpathlineto{\pgfqpoint{4.095062in}{2.091932in}}%
\pgfpathlineto{\pgfqpoint{4.113190in}{2.106684in}}%
\pgfpathlineto{\pgfqpoint{4.116815in}{2.108258in}}%
\pgfpathlineto{\pgfqpoint{4.124067in}{2.114249in}}%
\pgfpathlineto{\pgfqpoint{4.134943in}{2.122040in}}%
\pgfpathlineto{\pgfqpoint{4.167574in}{2.140879in}}%
\pgfpathlineto{\pgfqpoint{4.171199in}{2.142528in}}%
\pgfpathlineto{\pgfqpoint{4.185702in}{2.157867in}}%
\pgfpathlineto{\pgfqpoint{4.211081in}{2.186624in}}%
\pgfpathlineto{\pgfqpoint{4.229209in}{2.215601in}}%
\pgfpathlineto{\pgfqpoint{4.240086in}{2.245548in}}%
\pgfpathlineto{\pgfqpoint{4.247337in}{2.277555in}}%
\pgfpathlineto{\pgfqpoint{4.254588in}{2.324990in}}%
\pgfpathlineto{\pgfqpoint{4.261839in}{2.411785in}}%
\pgfpathlineto{\pgfqpoint{4.265465in}{2.486610in}}%
\pgfpathlineto{\pgfqpoint{4.269090in}{2.607135in}}%
\pgfpathlineto{\pgfqpoint{4.272716in}{2.237615in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{2.236477in}}%
\pgfpathlineto{\pgfqpoint{4.294470in}{2.237065in}}%
\pgfpathlineto{\pgfqpoint{4.308972in}{2.229816in}}%
\pgfpathlineto{\pgfqpoint{4.330726in}{2.215904in}}%
\pgfpathlineto{\pgfqpoint{4.341602in}{2.215296in}}%
\pgfpathlineto{\pgfqpoint{4.359730in}{2.212718in}}%
\pgfpathlineto{\pgfqpoint{4.363356in}{2.212102in}}%
\pgfpathlineto{\pgfqpoint{4.370607in}{2.207093in}}%
\pgfpathlineto{\pgfqpoint{4.381484in}{2.193514in}}%
\pgfpathlineto{\pgfqpoint{4.388735in}{2.181285in}}%
\pgfpathlineto{\pgfqpoint{4.395986in}{2.165015in}}%
\pgfpathlineto{\pgfqpoint{4.410489in}{2.130718in}}%
\pgfpathlineto{\pgfqpoint{4.428617in}{2.100180in}}%
\pgfpathlineto{\pgfqpoint{4.439494in}{2.091810in}}%
\pgfpathlineto{\pgfqpoint{4.450370in}{2.084430in}}%
\pgfpathlineto{\pgfqpoint{4.457622in}{2.078603in}}%
\pgfpathlineto{\pgfqpoint{4.468498in}{2.075446in}}%
\pgfpathlineto{\pgfqpoint{4.479375in}{2.077829in}}%
\pgfpathlineto{\pgfqpoint{4.486626in}{2.075478in}}%
\pgfpathlineto{\pgfqpoint{4.493878in}{2.073871in}}%
\pgfpathlineto{\pgfqpoint{4.504754in}{2.068678in}}%
\pgfpathlineto{\pgfqpoint{4.530133in}{2.066014in}}%
\pgfpathlineto{\pgfqpoint{4.541010in}{2.070913in}}%
\pgfpathlineto{\pgfqpoint{4.548261in}{2.074446in}}%
\pgfpathlineto{\pgfqpoint{4.570015in}{2.079810in}}%
\pgfpathlineto{\pgfqpoint{4.591769in}{2.092822in}}%
\pgfpathlineto{\pgfqpoint{4.617148in}{2.097758in}}%
\pgfpathlineto{\pgfqpoint{4.638901in}{2.111616in}}%
\pgfpathlineto{\pgfqpoint{4.638901in}{2.111616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835831in}{0.539432in}}{\pgfqpoint{3.984169in}{3.280568in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016930in}{1.864128in}}%
\pgfpathlineto{\pgfqpoint{1.067688in}{1.881844in}}%
\pgfpathlineto{\pgfqpoint{1.071314in}{1.881314in}}%
\pgfpathlineto{\pgfqpoint{1.096693in}{1.891154in}}%
\pgfpathlineto{\pgfqpoint{1.111195in}{1.898946in}}%
\pgfpathlineto{\pgfqpoint{1.118446in}{1.903995in}}%
\pgfpathlineto{\pgfqpoint{1.122072in}{1.901821in}}%
\pgfpathlineto{\pgfqpoint{1.125698in}{1.901760in}}%
\pgfpathlineto{\pgfqpoint{1.151077in}{1.913326in}}%
\pgfpathlineto{\pgfqpoint{1.169205in}{1.927016in}}%
\pgfpathlineto{\pgfqpoint{1.176456in}{1.928571in}}%
\pgfpathlineto{\pgfqpoint{1.180082in}{1.928968in}}%
\pgfpathlineto{\pgfqpoint{1.183707in}{1.932962in}}%
\pgfpathlineto{\pgfqpoint{1.194584in}{1.938094in}}%
\pgfpathlineto{\pgfqpoint{1.201835in}{1.947889in}}%
\pgfpathlineto{\pgfqpoint{1.205461in}{1.943911in}}%
\pgfpathlineto{\pgfqpoint{1.209086in}{1.950203in}}%
\pgfpathlineto{\pgfqpoint{1.212712in}{1.948592in}}%
\pgfpathlineto{\pgfqpoint{1.219963in}{1.951243in}}%
\pgfpathlineto{\pgfqpoint{1.223589in}{1.957563in}}%
\pgfpathlineto{\pgfqpoint{1.230840in}{1.960457in}}%
\pgfpathlineto{\pgfqpoint{1.234466in}{1.953282in}}%
\pgfpathlineto{\pgfqpoint{1.252594in}{1.963256in}}%
\pgfpathlineto{\pgfqpoint{1.259845in}{1.968062in}}%
\pgfpathlineto{\pgfqpoint{1.263470in}{1.964441in}}%
\pgfpathlineto{\pgfqpoint{1.267096in}{1.965108in}}%
\pgfpathlineto{\pgfqpoint{1.270722in}{1.968626in}}%
\pgfpathlineto{\pgfqpoint{1.274347in}{1.966256in}}%
\pgfpathlineto{\pgfqpoint{1.277973in}{1.966152in}}%
\pgfpathlineto{\pgfqpoint{1.281598in}{1.963772in}}%
\pgfpathlineto{\pgfqpoint{1.292475in}{1.964622in}}%
\pgfpathlineto{\pgfqpoint{1.299726in}{1.956399in}}%
\pgfpathlineto{\pgfqpoint{1.306978in}{1.954997in}}%
\pgfpathlineto{\pgfqpoint{1.325105in}{1.940259in}}%
\pgfpathlineto{\pgfqpoint{1.332357in}{1.928481in}}%
\pgfpathlineto{\pgfqpoint{1.339608in}{1.925104in}}%
\pgfpathlineto{\pgfqpoint{1.346859in}{1.916381in}}%
\pgfpathlineto{\pgfqpoint{1.354110in}{1.906775in}}%
\pgfpathlineto{\pgfqpoint{1.368613in}{1.886897in}}%
\pgfpathlineto{\pgfqpoint{1.397617in}{1.865966in}}%
\pgfpathlineto{\pgfqpoint{1.426622in}{1.859162in}}%
\pgfpathlineto{\pgfqpoint{1.433873in}{1.860314in}}%
\pgfpathlineto{\pgfqpoint{1.437499in}{1.856773in}}%
\pgfpathlineto{\pgfqpoint{1.455627in}{1.855968in}}%
\pgfpathlineto{\pgfqpoint{1.491883in}{1.859605in}}%
\pgfpathlineto{\pgfqpoint{1.524513in}{1.867040in}}%
\pgfpathlineto{\pgfqpoint{1.531765in}{1.866951in}}%
\pgfpathlineto{\pgfqpoint{1.560769in}{1.874530in}}%
\pgfpathlineto{\pgfqpoint{1.582523in}{1.882976in}}%
\pgfpathlineto{\pgfqpoint{1.589774in}{1.887087in}}%
\pgfpathlineto{\pgfqpoint{1.611528in}{1.894370in}}%
\pgfpathlineto{\pgfqpoint{1.622404in}{1.901830in}}%
\pgfpathlineto{\pgfqpoint{1.626030in}{1.901116in}}%
\pgfpathlineto{\pgfqpoint{1.636907in}{1.908108in}}%
\pgfpathlineto{\pgfqpoint{1.644158in}{1.912496in}}%
\pgfpathlineto{\pgfqpoint{1.647784in}{1.913225in}}%
\pgfpathlineto{\pgfqpoint{1.658660in}{1.920729in}}%
\pgfpathlineto{\pgfqpoint{1.662286in}{1.919531in}}%
\pgfpathlineto{\pgfqpoint{1.676788in}{1.927452in}}%
\pgfpathlineto{\pgfqpoint{1.694916in}{1.929361in}}%
\pgfpathlineto{\pgfqpoint{1.698542in}{1.931283in}}%
\pgfpathlineto{\pgfqpoint{1.723921in}{1.933399in}}%
\pgfpathlineto{\pgfqpoint{1.731172in}{1.941945in}}%
\pgfpathlineto{\pgfqpoint{1.738424in}{1.939400in}}%
\pgfpathlineto{\pgfqpoint{1.760177in}{1.940073in}}%
\pgfpathlineto{\pgfqpoint{1.763803in}{1.944296in}}%
\pgfpathlineto{\pgfqpoint{1.767428in}{1.939508in}}%
\pgfpathlineto{\pgfqpoint{1.771054in}{1.940748in}}%
\pgfpathlineto{\pgfqpoint{1.774680in}{1.944748in}}%
\pgfpathlineto{\pgfqpoint{1.785556in}{1.940423in}}%
\pgfpathlineto{\pgfqpoint{1.789182in}{1.942006in}}%
\pgfpathlineto{\pgfqpoint{1.796433in}{1.934909in}}%
\pgfpathlineto{\pgfqpoint{1.800059in}{1.937020in}}%
\pgfpathlineto{\pgfqpoint{1.825438in}{1.921697in}}%
\pgfpathlineto{\pgfqpoint{1.832689in}{1.921522in}}%
\pgfpathlineto{\pgfqpoint{1.839940in}{1.918196in}}%
\pgfpathlineto{\pgfqpoint{1.847192in}{1.920754in}}%
\pgfpathlineto{\pgfqpoint{1.850817in}{1.915984in}}%
\pgfpathlineto{\pgfqpoint{1.858068in}{1.910605in}}%
\pgfpathlineto{\pgfqpoint{1.861694in}{1.905804in}}%
\pgfpathlineto{\pgfqpoint{1.872571in}{1.903005in}}%
\pgfpathlineto{\pgfqpoint{1.879822in}{1.894130in}}%
\pgfpathlineto{\pgfqpoint{1.890699in}{1.886378in}}%
\pgfpathlineto{\pgfqpoint{1.905201in}{1.881525in}}%
\pgfpathlineto{\pgfqpoint{1.912452in}{1.882527in}}%
\pgfpathlineto{\pgfqpoint{1.916078in}{1.877795in}}%
\pgfpathlineto{\pgfqpoint{1.919703in}{1.878057in}}%
\pgfpathlineto{\pgfqpoint{1.923329in}{1.874409in}}%
\pgfpathlineto{\pgfqpoint{1.926955in}{1.874101in}}%
\pgfpathlineto{\pgfqpoint{1.930580in}{1.872111in}}%
\pgfpathlineto{\pgfqpoint{1.934206in}{1.871983in}}%
\pgfpathlineto{\pgfqpoint{1.937831in}{1.870257in}}%
\pgfpathlineto{\pgfqpoint{1.941457in}{1.870421in}}%
\pgfpathlineto{\pgfqpoint{1.945083in}{1.866099in}}%
\pgfpathlineto{\pgfqpoint{1.959585in}{1.863953in}}%
\pgfpathlineto{\pgfqpoint{1.963211in}{1.864296in}}%
\pgfpathlineto{\pgfqpoint{1.974087in}{1.860813in}}%
\pgfpathlineto{\pgfqpoint{1.992215in}{1.861469in}}%
\pgfpathlineto{\pgfqpoint{2.032097in}{1.866996in}}%
\pgfpathlineto{\pgfqpoint{2.068353in}{1.878282in}}%
\pgfpathlineto{\pgfqpoint{2.093732in}{1.889361in}}%
\pgfpathlineto{\pgfqpoint{2.100983in}{1.892302in}}%
\pgfpathlineto{\pgfqpoint{2.122737in}{1.903722in}}%
\pgfpathlineto{\pgfqpoint{2.126362in}{1.905025in}}%
\pgfpathlineto{\pgfqpoint{2.133614in}{1.909948in}}%
\pgfpathlineto{\pgfqpoint{2.137239in}{1.911541in}}%
\pgfpathlineto{\pgfqpoint{2.140865in}{1.915623in}}%
\pgfpathlineto{\pgfqpoint{2.144490in}{1.916339in}}%
\pgfpathlineto{\pgfqpoint{2.155367in}{1.925992in}}%
\pgfpathlineto{\pgfqpoint{2.158993in}{1.920773in}}%
\pgfpathlineto{\pgfqpoint{2.162618in}{1.921906in}}%
\pgfpathlineto{\pgfqpoint{2.166244in}{1.925649in}}%
\pgfpathlineto{\pgfqpoint{2.169870in}{1.924223in}}%
\pgfpathlineto{\pgfqpoint{2.173495in}{1.928001in}}%
\pgfpathlineto{\pgfqpoint{2.177121in}{1.926151in}}%
\pgfpathlineto{\pgfqpoint{2.180746in}{1.929584in}}%
\pgfpathlineto{\pgfqpoint{2.195249in}{1.930269in}}%
\pgfpathlineto{\pgfqpoint{2.198874in}{1.933480in}}%
\pgfpathlineto{\pgfqpoint{2.202500in}{1.933224in}}%
\pgfpathlineto{\pgfqpoint{2.209751in}{1.939746in}}%
\pgfpathlineto{\pgfqpoint{2.217002in}{1.940799in}}%
\pgfpathlineto{\pgfqpoint{2.220628in}{1.942133in}}%
\pgfpathlineto{\pgfqpoint{2.224254in}{1.939770in}}%
\pgfpathlineto{\pgfqpoint{2.231505in}{1.946788in}}%
\pgfpathlineto{\pgfqpoint{2.235130in}{1.945385in}}%
\pgfpathlineto{\pgfqpoint{2.238756in}{1.941246in}}%
\pgfpathlineto{\pgfqpoint{2.242382in}{1.942938in}}%
\pgfpathlineto{\pgfqpoint{2.246007in}{1.940342in}}%
\pgfpathlineto{\pgfqpoint{2.253258in}{1.942753in}}%
\pgfpathlineto{\pgfqpoint{2.256884in}{1.940317in}}%
\pgfpathlineto{\pgfqpoint{2.260510in}{1.943077in}}%
\pgfpathlineto{\pgfqpoint{2.264135in}{1.942818in}}%
\pgfpathlineto{\pgfqpoint{2.275012in}{1.947055in}}%
\pgfpathlineto{\pgfqpoint{2.282263in}{1.939983in}}%
\pgfpathlineto{\pgfqpoint{2.293140in}{1.940341in}}%
\pgfpathlineto{\pgfqpoint{2.296766in}{1.935556in}}%
\pgfpathlineto{\pgfqpoint{2.307642in}{1.930004in}}%
\pgfpathlineto{\pgfqpoint{2.311268in}{1.931385in}}%
\pgfpathlineto{\pgfqpoint{2.314894in}{1.929885in}}%
\pgfpathlineto{\pgfqpoint{2.318519in}{1.925493in}}%
\pgfpathlineto{\pgfqpoint{2.325770in}{1.922381in}}%
\pgfpathlineto{\pgfqpoint{2.336647in}{1.914916in}}%
\pgfpathlineto{\pgfqpoint{2.340273in}{1.916024in}}%
\pgfpathlineto{\pgfqpoint{2.347524in}{1.906175in}}%
\pgfpathlineto{\pgfqpoint{2.351150in}{1.905923in}}%
\pgfpathlineto{\pgfqpoint{2.354775in}{1.897757in}}%
\pgfpathlineto{\pgfqpoint{2.394657in}{1.872688in}}%
\pgfpathlineto{\pgfqpoint{2.398282in}{1.872185in}}%
\pgfpathlineto{\pgfqpoint{2.401908in}{1.869722in}}%
\pgfpathlineto{\pgfqpoint{2.430913in}{1.865418in}}%
\pgfpathlineto{\pgfqpoint{2.438164in}{1.867505in}}%
\pgfpathlineto{\pgfqpoint{2.441789in}{1.864378in}}%
\pgfpathlineto{\pgfqpoint{2.463543in}{1.865919in}}%
\pgfpathlineto{\pgfqpoint{2.499799in}{1.874563in}}%
\pgfpathlineto{\pgfqpoint{2.503425in}{1.876453in}}%
\pgfpathlineto{\pgfqpoint{2.507050in}{1.876127in}}%
\pgfpathlineto{\pgfqpoint{2.517927in}{1.881246in}}%
\pgfpathlineto{\pgfqpoint{2.521553in}{1.883617in}}%
\pgfpathlineto{\pgfqpoint{2.525178in}{1.883932in}}%
\pgfpathlineto{\pgfqpoint{2.539681in}{1.891659in}}%
\pgfpathlineto{\pgfqpoint{2.546932in}{1.891167in}}%
\pgfpathlineto{\pgfqpoint{2.557809in}{1.897173in}}%
\pgfpathlineto{\pgfqpoint{2.561434in}{1.900252in}}%
\pgfpathlineto{\pgfqpoint{2.565060in}{1.899089in}}%
\pgfpathlineto{\pgfqpoint{2.568685in}{1.899599in}}%
\pgfpathlineto{\pgfqpoint{2.579562in}{1.904595in}}%
\pgfpathlineto{\pgfqpoint{2.583188in}{1.905339in}}%
\pgfpathlineto{\pgfqpoint{2.590439in}{1.910682in}}%
\pgfpathlineto{\pgfqpoint{2.594065in}{1.914625in}}%
\pgfpathlineto{\pgfqpoint{2.601316in}{1.913933in}}%
\pgfpathlineto{\pgfqpoint{2.619444in}{1.928418in}}%
\pgfpathlineto{\pgfqpoint{2.626695in}{1.928844in}}%
\pgfpathlineto{\pgfqpoint{2.648449in}{1.942615in}}%
\pgfpathlineto{\pgfqpoint{2.655700in}{1.951031in}}%
\pgfpathlineto{\pgfqpoint{2.662951in}{1.947695in}}%
\pgfpathlineto{\pgfqpoint{2.666576in}{1.948628in}}%
\pgfpathlineto{\pgfqpoint{2.673828in}{1.955639in}}%
\pgfpathlineto{\pgfqpoint{2.677453in}{1.954194in}}%
\pgfpathlineto{\pgfqpoint{2.684704in}{1.960303in}}%
\pgfpathlineto{\pgfqpoint{2.688330in}{1.959931in}}%
\pgfpathlineto{\pgfqpoint{2.695581in}{1.968501in}}%
\pgfpathlineto{\pgfqpoint{2.699207in}{1.965828in}}%
\pgfpathlineto{\pgfqpoint{2.706458in}{1.968466in}}%
\pgfpathlineto{\pgfqpoint{2.710084in}{1.974582in}}%
\pgfpathlineto{\pgfqpoint{2.713709in}{1.972479in}}%
\pgfpathlineto{\pgfqpoint{2.717335in}{1.972253in}}%
\pgfpathlineto{\pgfqpoint{2.720960in}{1.967635in}}%
\pgfpathlineto{\pgfqpoint{2.724586in}{1.969182in}}%
\pgfpathlineto{\pgfqpoint{2.728212in}{1.969049in}}%
\pgfpathlineto{\pgfqpoint{2.731837in}{1.963628in}}%
\pgfpathlineto{\pgfqpoint{2.735463in}{1.962897in}}%
\pgfpathlineto{\pgfqpoint{2.739088in}{1.966932in}}%
\pgfpathlineto{\pgfqpoint{2.742714in}{1.966571in}}%
\pgfpathlineto{\pgfqpoint{2.746340in}{1.970882in}}%
\pgfpathlineto{\pgfqpoint{2.749965in}{1.970655in}}%
\pgfpathlineto{\pgfqpoint{2.753591in}{1.965005in}}%
\pgfpathlineto{\pgfqpoint{2.757216in}{1.966823in}}%
\pgfpathlineto{\pgfqpoint{2.768093in}{1.955728in}}%
\pgfpathlineto{\pgfqpoint{2.782596in}{1.944857in}}%
\pgfpathlineto{\pgfqpoint{2.789847in}{1.932550in}}%
\pgfpathlineto{\pgfqpoint{2.804349in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{2.811600in}{1.910527in}}%
\pgfpathlineto{\pgfqpoint{2.826103in}{1.893613in}}%
\pgfpathlineto{\pgfqpoint{2.829728in}{1.893104in}}%
\pgfpathlineto{\pgfqpoint{2.833354in}{1.884368in}}%
\pgfpathlineto{\pgfqpoint{2.840605in}{1.879001in}}%
\pgfpathlineto{\pgfqpoint{2.855108in}{1.865840in}}%
\pgfpathlineto{\pgfqpoint{2.880487in}{1.853942in}}%
\pgfpathlineto{\pgfqpoint{2.884112in}{1.853409in}}%
\pgfpathlineto{\pgfqpoint{2.891364in}{1.850233in}}%
\pgfpathlineto{\pgfqpoint{2.902240in}{1.849040in}}%
\pgfpathlineto{\pgfqpoint{2.934871in}{1.850584in}}%
\pgfpathlineto{\pgfqpoint{2.942122in}{1.849559in}}%
\pgfpathlineto{\pgfqpoint{2.963875in}{1.852126in}}%
\pgfpathlineto{\pgfqpoint{2.985629in}{1.857296in}}%
\pgfpathlineto{\pgfqpoint{2.992880in}{1.859960in}}%
\pgfpathlineto{\pgfqpoint{2.996506in}{1.859231in}}%
\pgfpathlineto{\pgfqpoint{3.018259in}{1.865704in}}%
\pgfpathlineto{\pgfqpoint{3.029136in}{1.868904in}}%
\pgfpathlineto{\pgfqpoint{3.036387in}{1.869437in}}%
\pgfpathlineto{\pgfqpoint{3.076269in}{1.881515in}}%
\pgfpathlineto{\pgfqpoint{3.090771in}{1.887598in}}%
\pgfpathlineto{\pgfqpoint{3.098023in}{1.889462in}}%
\pgfpathlineto{\pgfqpoint{3.116151in}{1.899279in}}%
\pgfpathlineto{\pgfqpoint{3.123402in}{1.903738in}}%
\pgfpathlineto{\pgfqpoint{3.127027in}{1.905095in}}%
\pgfpathlineto{\pgfqpoint{3.130653in}{1.908462in}}%
\pgfpathlineto{\pgfqpoint{3.134279in}{1.907850in}}%
\pgfpathlineto{\pgfqpoint{3.141530in}{1.914141in}}%
\pgfpathlineto{\pgfqpoint{3.145155in}{1.914184in}}%
\pgfpathlineto{\pgfqpoint{3.156032in}{1.923456in}}%
\pgfpathlineto{\pgfqpoint{3.159658in}{1.924946in}}%
\pgfpathlineto{\pgfqpoint{3.163283in}{1.923795in}}%
\pgfpathlineto{\pgfqpoint{3.181411in}{1.933688in}}%
\pgfpathlineto{\pgfqpoint{3.185037in}{1.939500in}}%
\pgfpathlineto{\pgfqpoint{3.192288in}{1.932158in}}%
\pgfpathlineto{\pgfqpoint{3.206790in}{1.941751in}}%
\pgfpathlineto{\pgfqpoint{3.210416in}{1.940188in}}%
\pgfpathlineto{\pgfqpoint{3.228544in}{1.950769in}}%
\pgfpathlineto{\pgfqpoint{3.232170in}{1.956179in}}%
\pgfpathlineto{\pgfqpoint{3.235795in}{1.956069in}}%
\pgfpathlineto{\pgfqpoint{3.239421in}{1.960069in}}%
\pgfpathlineto{\pgfqpoint{3.250298in}{1.955869in}}%
\pgfpathlineto{\pgfqpoint{3.253923in}{1.954772in}}%
\pgfpathlineto{\pgfqpoint{3.257549in}{1.950566in}}%
\pgfpathlineto{\pgfqpoint{3.264800in}{1.956453in}}%
\pgfpathlineto{\pgfqpoint{3.268426in}{1.956924in}}%
\pgfpathlineto{\pgfqpoint{3.272051in}{1.954026in}}%
\pgfpathlineto{\pgfqpoint{3.275677in}{1.956656in}}%
\pgfpathlineto{\pgfqpoint{3.279302in}{1.956989in}}%
\pgfpathlineto{\pgfqpoint{3.286554in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{3.290179in}{1.950137in}}%
\pgfpathlineto{\pgfqpoint{3.293805in}{1.953596in}}%
\pgfpathlineto{\pgfqpoint{3.297430in}{1.950991in}}%
\pgfpathlineto{\pgfqpoint{3.301056in}{1.943061in}}%
\pgfpathlineto{\pgfqpoint{3.304682in}{1.941946in}}%
\pgfpathlineto{\pgfqpoint{3.308307in}{1.936888in}}%
\pgfpathlineto{\pgfqpoint{3.311933in}{1.935668in}}%
\pgfpathlineto{\pgfqpoint{3.315558in}{1.932680in}}%
\pgfpathlineto{\pgfqpoint{3.322810in}{1.924552in}}%
\pgfpathlineto{\pgfqpoint{3.326435in}{1.924306in}}%
\pgfpathlineto{\pgfqpoint{3.333686in}{1.919753in}}%
\pgfpathlineto{\pgfqpoint{3.337312in}{1.912241in}}%
\pgfpathlineto{\pgfqpoint{3.348189in}{1.902269in}}%
\pgfpathlineto{\pgfqpoint{3.351814in}{1.901271in}}%
\pgfpathlineto{\pgfqpoint{3.366317in}{1.885069in}}%
\pgfpathlineto{\pgfqpoint{3.369942in}{1.883530in}}%
\pgfpathlineto{\pgfqpoint{3.373568in}{1.878455in}}%
\pgfpathlineto{\pgfqpoint{3.391696in}{1.868977in}}%
\pgfpathlineto{\pgfqpoint{3.395322in}{1.868246in}}%
\pgfpathlineto{\pgfqpoint{3.402573in}{1.864470in}}%
\pgfpathlineto{\pgfqpoint{3.446080in}{1.857697in}}%
\pgfpathlineto{\pgfqpoint{3.464208in}{1.859380in}}%
\pgfpathlineto{\pgfqpoint{3.485961in}{1.864788in}}%
\pgfpathlineto{\pgfqpoint{3.493213in}{1.866300in}}%
\pgfpathlineto{\pgfqpoint{3.500464in}{1.866698in}}%
\pgfpathlineto{\pgfqpoint{3.529469in}{1.874881in}}%
\pgfpathlineto{\pgfqpoint{3.543971in}{1.880430in}}%
\pgfpathlineto{\pgfqpoint{3.547597in}{1.880527in}}%
\pgfpathlineto{\pgfqpoint{3.551222in}{1.882389in}}%
\pgfpathlineto{\pgfqpoint{3.554848in}{1.882196in}}%
\pgfpathlineto{\pgfqpoint{3.562099in}{1.884402in}}%
\pgfpathlineto{\pgfqpoint{3.565725in}{1.883541in}}%
\pgfpathlineto{\pgfqpoint{3.587478in}{1.890919in}}%
\pgfpathlineto{\pgfqpoint{3.601981in}{1.897443in}}%
\pgfpathlineto{\pgfqpoint{3.605606in}{1.897904in}}%
\pgfpathlineto{\pgfqpoint{3.612857in}{1.900718in}}%
\pgfpathlineto{\pgfqpoint{3.638237in}{1.917157in}}%
\pgfpathlineto{\pgfqpoint{3.659990in}{1.935502in}}%
\pgfpathlineto{\pgfqpoint{3.663616in}{1.932890in}}%
\pgfpathlineto{\pgfqpoint{3.670867in}{1.938316in}}%
\pgfpathlineto{\pgfqpoint{3.674493in}{1.937709in}}%
\pgfpathlineto{\pgfqpoint{3.696246in}{1.955164in}}%
\pgfpathlineto{\pgfqpoint{3.699872in}{1.962501in}}%
\pgfpathlineto{\pgfqpoint{3.707123in}{1.964948in}}%
\pgfpathlineto{\pgfqpoint{3.714374in}{1.978577in}}%
\pgfpathlineto{\pgfqpoint{3.718000in}{1.978426in}}%
\pgfpathlineto{\pgfqpoint{3.721625in}{1.980456in}}%
\pgfpathlineto{\pgfqpoint{3.725251in}{1.980493in}}%
\pgfpathlineto{\pgfqpoint{3.728876in}{1.983287in}}%
\pgfpathlineto{\pgfqpoint{3.732502in}{1.989084in}}%
\pgfpathlineto{\pgfqpoint{3.736128in}{1.987979in}}%
\pgfpathlineto{\pgfqpoint{3.743379in}{1.999627in}}%
\pgfpathlineto{\pgfqpoint{3.747004in}{1.996745in}}%
\pgfpathlineto{\pgfqpoint{3.750630in}{2.001835in}}%
\pgfpathlineto{\pgfqpoint{3.754256in}{2.001165in}}%
\pgfpathlineto{\pgfqpoint{3.757881in}{2.004933in}}%
\pgfpathlineto{\pgfqpoint{3.768758in}{2.006989in}}%
\pgfpathlineto{\pgfqpoint{3.772384in}{2.014389in}}%
\pgfpathlineto{\pgfqpoint{3.776009in}{2.010769in}}%
\pgfpathlineto{\pgfqpoint{3.783260in}{1.997988in}}%
\pgfpathlineto{\pgfqpoint{3.790512in}{1.995167in}}%
\pgfpathlineto{\pgfqpoint{3.794137in}{1.997792in}}%
\pgfpathlineto{\pgfqpoint{3.801388in}{1.996295in}}%
\pgfpathlineto{\pgfqpoint{3.808640in}{1.976634in}}%
\pgfpathlineto{\pgfqpoint{3.812265in}{1.977130in}}%
\pgfpathlineto{\pgfqpoint{3.826768in}{1.945650in}}%
\pgfpathlineto{\pgfqpoint{3.830393in}{1.941031in}}%
\pgfpathlineto{\pgfqpoint{3.837644in}{1.927005in}}%
\pgfpathlineto{\pgfqpoint{3.866649in}{1.872681in}}%
\pgfpathlineto{\pgfqpoint{3.870275in}{1.867822in}}%
\pgfpathlineto{\pgfqpoint{3.873900in}{1.858858in}}%
\pgfpathlineto{\pgfqpoint{3.888403in}{1.842516in}}%
\pgfpathlineto{\pgfqpoint{3.910156in}{1.828595in}}%
\pgfpathlineto{\pgfqpoint{3.921033in}{1.826692in}}%
\pgfpathlineto{\pgfqpoint{3.939161in}{1.826688in}}%
\pgfpathlineto{\pgfqpoint{3.968166in}{1.831539in}}%
\pgfpathlineto{\pgfqpoint{4.029801in}{1.846551in}}%
\pgfpathlineto{\pgfqpoint{4.087811in}{1.865452in}}%
\pgfpathlineto{\pgfqpoint{4.127692in}{1.880359in}}%
\pgfpathlineto{\pgfqpoint{4.145820in}{1.887163in}}%
\pgfpathlineto{\pgfqpoint{4.153071in}{1.888737in}}%
\pgfpathlineto{\pgfqpoint{4.171199in}{1.897502in}}%
\pgfpathlineto{\pgfqpoint{4.178451in}{1.901343in}}%
\pgfpathlineto{\pgfqpoint{4.182076in}{1.902083in}}%
\pgfpathlineto{\pgfqpoint{4.189327in}{1.906685in}}%
\pgfpathlineto{\pgfqpoint{4.192953in}{1.905975in}}%
\pgfpathlineto{\pgfqpoint{4.214707in}{1.920520in}}%
\pgfpathlineto{\pgfqpoint{4.218332in}{1.920897in}}%
\pgfpathlineto{\pgfqpoint{4.236460in}{1.939876in}}%
\pgfpathlineto{\pgfqpoint{4.240086in}{1.940576in}}%
\pgfpathlineto{\pgfqpoint{4.243711in}{1.944137in}}%
\pgfpathlineto{\pgfqpoint{4.247337in}{1.938758in}}%
\pgfpathlineto{\pgfqpoint{4.250963in}{1.941218in}}%
\pgfpathlineto{\pgfqpoint{4.254588in}{1.946457in}}%
\pgfpathlineto{\pgfqpoint{4.261839in}{1.951911in}}%
\pgfpathlineto{\pgfqpoint{4.265465in}{1.955773in}}%
\pgfpathlineto{\pgfqpoint{4.272716in}{1.952220in}}%
\pgfpathlineto{\pgfqpoint{4.276342in}{1.953725in}}%
\pgfpathlineto{\pgfqpoint{4.279967in}{1.952941in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{1.956097in}}%
\pgfpathlineto{\pgfqpoint{4.287218in}{1.954069in}}%
\pgfpathlineto{\pgfqpoint{4.290844in}{1.959383in}}%
\pgfpathlineto{\pgfqpoint{4.294470in}{1.955234in}}%
\pgfpathlineto{\pgfqpoint{4.301721in}{1.959647in}}%
\pgfpathlineto{\pgfqpoint{4.305346in}{1.960923in}}%
\pgfpathlineto{\pgfqpoint{4.319849in}{1.973397in}}%
\pgfpathlineto{\pgfqpoint{4.327100in}{1.973329in}}%
\pgfpathlineto{\pgfqpoint{4.330726in}{1.975215in}}%
\pgfpathlineto{\pgfqpoint{4.334351in}{1.974962in}}%
\pgfpathlineto{\pgfqpoint{4.337977in}{1.979380in}}%
\pgfpathlineto{\pgfqpoint{4.341602in}{1.977815in}}%
\pgfpathlineto{\pgfqpoint{4.348854in}{1.981283in}}%
\pgfpathlineto{\pgfqpoint{4.352479in}{1.981290in}}%
\pgfpathlineto{\pgfqpoint{4.356105in}{1.976865in}}%
\pgfpathlineto{\pgfqpoint{4.359730in}{1.968620in}}%
\pgfpathlineto{\pgfqpoint{4.363356in}{1.968516in}}%
\pgfpathlineto{\pgfqpoint{4.366982in}{1.964951in}}%
\pgfpathlineto{\pgfqpoint{4.370607in}{1.966906in}}%
\pgfpathlineto{\pgfqpoint{4.374233in}{1.961744in}}%
\pgfpathlineto{\pgfqpoint{4.381484in}{1.958983in}}%
\pgfpathlineto{\pgfqpoint{4.403238in}{1.924865in}}%
\pgfpathlineto{\pgfqpoint{4.406863in}{1.921458in}}%
\pgfpathlineto{\pgfqpoint{4.424991in}{1.891709in}}%
\pgfpathlineto{\pgfqpoint{4.443119in}{1.869118in}}%
\pgfpathlineto{\pgfqpoint{4.468498in}{1.852112in}}%
\pgfpathlineto{\pgfqpoint{4.479375in}{1.844155in}}%
\pgfpathlineto{\pgfqpoint{4.493878in}{1.838389in}}%
\pgfpathlineto{\pgfqpoint{4.508380in}{1.836104in}}%
\pgfpathlineto{\pgfqpoint{4.526508in}{1.836564in}}%
\pgfpathlineto{\pgfqpoint{4.570015in}{1.842821in}}%
\pgfpathlineto{\pgfqpoint{4.624399in}{1.856193in}}%
\pgfpathlineto{\pgfqpoint{4.638901in}{1.860972in}}%
\pgfpathlineto{\pgfqpoint{4.638901in}{1.860972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835831in}{0.539432in}}{\pgfqpoint{3.984169in}{3.280568in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016930in}{1.236533in}}%
\pgfpathlineto{\pgfqpoint{1.024181in}{1.281744in}}%
\pgfpathlineto{\pgfqpoint{1.031432in}{1.366299in}}%
\pgfpathlineto{\pgfqpoint{1.035058in}{1.441862in}}%
\pgfpathlineto{\pgfqpoint{1.038683in}{1.150377in}}%
\pgfpathlineto{\pgfqpoint{1.049560in}{1.121691in}}%
\pgfpathlineto{\pgfqpoint{1.060437in}{1.092682in}}%
\pgfpathlineto{\pgfqpoint{1.067688in}{1.081287in}}%
\pgfpathlineto{\pgfqpoint{1.071314in}{1.077715in}}%
\pgfpathlineto{\pgfqpoint{1.078565in}{1.076924in}}%
\pgfpathlineto{\pgfqpoint{1.089442in}{1.082142in}}%
\pgfpathlineto{\pgfqpoint{1.100318in}{1.090772in}}%
\pgfpathlineto{\pgfqpoint{1.107570in}{1.102488in}}%
\pgfpathlineto{\pgfqpoint{1.122072in}{1.132128in}}%
\pgfpathlineto{\pgfqpoint{1.129323in}{1.153363in}}%
\pgfpathlineto{\pgfqpoint{1.136574in}{1.183850in}}%
\pgfpathlineto{\pgfqpoint{1.147451in}{1.246835in}}%
\pgfpathlineto{\pgfqpoint{1.154702in}{1.321529in}}%
\pgfpathlineto{\pgfqpoint{1.158328in}{1.380865in}}%
\pgfpathlineto{\pgfqpoint{1.161954in}{1.471188in}}%
\pgfpathlineto{\pgfqpoint{1.165579in}{1.150377in}}%
\pgfpathlineto{\pgfqpoint{1.169205in}{1.150767in}}%
\pgfpathlineto{\pgfqpoint{1.176456in}{1.158112in}}%
\pgfpathlineto{\pgfqpoint{1.183707in}{1.172258in}}%
\pgfpathlineto{\pgfqpoint{1.194584in}{1.207267in}}%
\pgfpathlineto{\pgfqpoint{1.201835in}{1.244142in}}%
\pgfpathlineto{\pgfqpoint{1.209086in}{1.314291in}}%
\pgfpathlineto{\pgfqpoint{1.212712in}{1.370896in}}%
\pgfpathlineto{\pgfqpoint{1.216338in}{1.456003in}}%
\pgfpathlineto{\pgfqpoint{1.219963in}{1.150377in}}%
\pgfpathlineto{\pgfqpoint{1.227214in}{1.145364in}}%
\pgfpathlineto{\pgfqpoint{1.241717in}{1.144825in}}%
\pgfpathlineto{\pgfqpoint{1.252594in}{1.140183in}}%
\pgfpathlineto{\pgfqpoint{1.259845in}{1.134386in}}%
\pgfpathlineto{\pgfqpoint{1.267096in}{1.123435in}}%
\pgfpathlineto{\pgfqpoint{1.274347in}{1.102427in}}%
\pgfpathlineto{\pgfqpoint{1.288850in}{1.039690in}}%
\pgfpathlineto{\pgfqpoint{1.306978in}{0.961624in}}%
\pgfpathlineto{\pgfqpoint{1.314229in}{0.943400in}}%
\pgfpathlineto{\pgfqpoint{1.321480in}{0.931346in}}%
\pgfpathlineto{\pgfqpoint{1.328731in}{0.923335in}}%
\pgfpathlineto{\pgfqpoint{1.346859in}{0.915948in}}%
\pgfpathlineto{\pgfqpoint{1.357736in}{0.914760in}}%
\pgfpathlineto{\pgfqpoint{1.364987in}{0.913438in}}%
\pgfpathlineto{\pgfqpoint{1.383115in}{0.911799in}}%
\pgfpathlineto{\pgfqpoint{1.390366in}{0.913337in}}%
\pgfpathlineto{\pgfqpoint{1.397617in}{0.917090in}}%
\pgfpathlineto{\pgfqpoint{1.404869in}{0.920364in}}%
\pgfpathlineto{\pgfqpoint{1.412120in}{0.924199in}}%
\pgfpathlineto{\pgfqpoint{1.422997in}{0.925731in}}%
\pgfpathlineto{\pgfqpoint{1.430248in}{0.928383in}}%
\pgfpathlineto{\pgfqpoint{1.448376in}{0.933704in}}%
\pgfpathlineto{\pgfqpoint{1.455627in}{0.936001in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.938173in}}%
\pgfpathlineto{\pgfqpoint{1.470129in}{0.939711in}}%
\pgfpathlineto{\pgfqpoint{1.481006in}{0.939343in}}%
\pgfpathlineto{\pgfqpoint{1.484632in}{0.941221in}}%
\pgfpathlineto{\pgfqpoint{1.495509in}{0.942446in}}%
\pgfpathlineto{\pgfqpoint{1.510011in}{0.941446in}}%
\pgfpathlineto{\pgfqpoint{1.528139in}{0.938546in}}%
\pgfpathlineto{\pgfqpoint{1.542641in}{0.940022in}}%
\pgfpathlineto{\pgfqpoint{1.575272in}{0.950588in}}%
\pgfpathlineto{\pgfqpoint{1.589774in}{0.955798in}}%
\pgfpathlineto{\pgfqpoint{1.607902in}{0.956578in}}%
\pgfpathlineto{\pgfqpoint{1.615153in}{0.958016in}}%
\pgfpathlineto{\pgfqpoint{1.622404in}{0.960085in}}%
\pgfpathlineto{\pgfqpoint{1.640532in}{0.963356in}}%
\pgfpathlineto{\pgfqpoint{1.651409in}{0.963757in}}%
\pgfpathlineto{\pgfqpoint{1.658660in}{0.965295in}}%
\pgfpathlineto{\pgfqpoint{1.669537in}{0.970205in}}%
\pgfpathlineto{\pgfqpoint{1.691291in}{0.975321in}}%
\pgfpathlineto{\pgfqpoint{1.713044in}{0.975151in}}%
\pgfpathlineto{\pgfqpoint{1.723921in}{0.979534in}}%
\pgfpathlineto{\pgfqpoint{1.738424in}{0.987333in}}%
\pgfpathlineto{\pgfqpoint{1.742049in}{0.988896in}}%
\pgfpathlineto{\pgfqpoint{1.752926in}{0.988402in}}%
\pgfpathlineto{\pgfqpoint{1.763803in}{0.992827in}}%
\pgfpathlineto{\pgfqpoint{1.778305in}{0.995047in}}%
\pgfpathlineto{\pgfqpoint{1.789182in}{1.000097in}}%
\pgfpathlineto{\pgfqpoint{1.800059in}{1.006541in}}%
\pgfpathlineto{\pgfqpoint{1.807310in}{1.006849in}}%
\pgfpathlineto{\pgfqpoint{1.836315in}{1.005001in}}%
\pgfpathlineto{\pgfqpoint{1.843566in}{1.007916in}}%
\pgfpathlineto{\pgfqpoint{1.865319in}{1.019461in}}%
\pgfpathlineto{\pgfqpoint{1.872571in}{1.028178in}}%
\pgfpathlineto{\pgfqpoint{1.883447in}{1.043458in}}%
\pgfpathlineto{\pgfqpoint{1.897950in}{1.059866in}}%
\pgfpathlineto{\pgfqpoint{1.912452in}{1.093753in}}%
\pgfpathlineto{\pgfqpoint{1.930580in}{1.144080in}}%
\pgfpathlineto{\pgfqpoint{1.941457in}{1.193828in}}%
\pgfpathlineto{\pgfqpoint{1.948708in}{1.244952in}}%
\pgfpathlineto{\pgfqpoint{1.955959in}{1.338252in}}%
\pgfpathlineto{\pgfqpoint{1.959585in}{1.413982in}}%
\pgfpathlineto{\pgfqpoint{1.963211in}{1.533150in}}%
\pgfpathlineto{\pgfqpoint{1.966836in}{1.150377in}}%
\pgfpathlineto{\pgfqpoint{1.984964in}{1.197513in}}%
\pgfpathlineto{\pgfqpoint{1.995841in}{1.237334in}}%
\pgfpathlineto{\pgfqpoint{2.006718in}{1.291735in}}%
\pgfpathlineto{\pgfqpoint{2.013969in}{1.355690in}}%
\pgfpathlineto{\pgfqpoint{2.017595in}{1.409069in}}%
\pgfpathlineto{\pgfqpoint{2.021220in}{1.491285in}}%
\pgfpathlineto{\pgfqpoint{2.024846in}{1.150377in}}%
\pgfpathlineto{\pgfqpoint{2.046599in}{0.956071in}}%
\pgfpathlineto{\pgfqpoint{2.053851in}{0.924596in}}%
\pgfpathlineto{\pgfqpoint{2.061102in}{0.909077in}}%
\pgfpathlineto{\pgfqpoint{2.068353in}{0.901010in}}%
\pgfpathlineto{\pgfqpoint{2.082855in}{0.896183in}}%
\pgfpathlineto{\pgfqpoint{2.086481in}{0.897901in}}%
\pgfpathlineto{\pgfqpoint{2.111860in}{0.897045in}}%
\pgfpathlineto{\pgfqpoint{2.122737in}{0.901503in}}%
\pgfpathlineto{\pgfqpoint{2.137239in}{0.904953in}}%
\pgfpathlineto{\pgfqpoint{2.158993in}{0.908491in}}%
\pgfpathlineto{\pgfqpoint{2.169870in}{0.912317in}}%
\pgfpathlineto{\pgfqpoint{2.184372in}{0.912864in}}%
\pgfpathlineto{\pgfqpoint{2.198874in}{0.920551in}}%
\pgfpathlineto{\pgfqpoint{2.217002in}{0.922898in}}%
\pgfpathlineto{\pgfqpoint{2.227879in}{0.925908in}}%
\pgfpathlineto{\pgfqpoint{2.253258in}{0.934027in}}%
\pgfpathlineto{\pgfqpoint{2.296766in}{0.939339in}}%
\pgfpathlineto{\pgfqpoint{2.300391in}{0.939548in}}%
\pgfpathlineto{\pgfqpoint{2.311268in}{0.947121in}}%
\pgfpathlineto{\pgfqpoint{2.318519in}{0.954292in}}%
\pgfpathlineto{\pgfqpoint{2.325770in}{0.956200in}}%
\pgfpathlineto{\pgfqpoint{2.340273in}{0.959448in}}%
\pgfpathlineto{\pgfqpoint{2.358401in}{0.972850in}}%
\pgfpathlineto{\pgfqpoint{2.376529in}{0.974500in}}%
\pgfpathlineto{\pgfqpoint{2.383780in}{0.978632in}}%
\pgfpathlineto{\pgfqpoint{2.394657in}{0.977809in}}%
\pgfpathlineto{\pgfqpoint{2.398282in}{0.977310in}}%
\pgfpathlineto{\pgfqpoint{2.409159in}{0.980783in}}%
\pgfpathlineto{\pgfqpoint{2.423661in}{0.983086in}}%
\pgfpathlineto{\pgfqpoint{2.430913in}{0.988209in}}%
\pgfpathlineto{\pgfqpoint{2.441789in}{0.994027in}}%
\pgfpathlineto{\pgfqpoint{2.456292in}{1.003082in}}%
\pgfpathlineto{\pgfqpoint{2.478045in}{1.010128in}}%
\pgfpathlineto{\pgfqpoint{2.492548in}{1.011872in}}%
\pgfpathlineto{\pgfqpoint{2.499799in}{1.014380in}}%
\pgfpathlineto{\pgfqpoint{2.507050in}{1.017939in}}%
\pgfpathlineto{\pgfqpoint{2.517927in}{1.027087in}}%
\pgfpathlineto{\pgfqpoint{2.525178in}{1.031725in}}%
\pgfpathlineto{\pgfqpoint{2.528804in}{1.032334in}}%
\pgfpathlineto{\pgfqpoint{2.543306in}{1.040540in}}%
\pgfpathlineto{\pgfqpoint{2.554183in}{1.042229in}}%
\pgfpathlineto{\pgfqpoint{2.565060in}{1.047486in}}%
\pgfpathlineto{\pgfqpoint{2.572311in}{1.047516in}}%
\pgfpathlineto{\pgfqpoint{2.579562in}{1.051838in}}%
\pgfpathlineto{\pgfqpoint{2.586813in}{1.057833in}}%
\pgfpathlineto{\pgfqpoint{2.633946in}{1.131831in}}%
\pgfpathlineto{\pgfqpoint{2.648449in}{1.164799in}}%
\pgfpathlineto{\pgfqpoint{2.655700in}{1.188038in}}%
\pgfpathlineto{\pgfqpoint{2.662951in}{1.224326in}}%
\pgfpathlineto{\pgfqpoint{2.670202in}{1.277799in}}%
\pgfpathlineto{\pgfqpoint{2.677453in}{1.380549in}}%
\pgfpathlineto{\pgfqpoint{2.681079in}{1.473991in}}%
\pgfpathlineto{\pgfqpoint{2.684704in}{1.150377in}}%
\pgfpathlineto{\pgfqpoint{2.688330in}{1.153382in}}%
\pgfpathlineto{\pgfqpoint{2.695581in}{1.169149in}}%
\pgfpathlineto{\pgfqpoint{2.702832in}{1.191475in}}%
\pgfpathlineto{\pgfqpoint{2.710084in}{1.217271in}}%
\pgfpathlineto{\pgfqpoint{2.717335in}{1.261683in}}%
\pgfpathlineto{\pgfqpoint{2.724586in}{1.334864in}}%
\pgfpathlineto{\pgfqpoint{2.728212in}{1.396382in}}%
\pgfpathlineto{\pgfqpoint{2.731837in}{1.492164in}}%
\pgfpathlineto{\pgfqpoint{2.735463in}{1.150377in}}%
\pgfpathlineto{\pgfqpoint{2.742714in}{1.132507in}}%
\pgfpathlineto{\pgfqpoint{2.753591in}{1.095307in}}%
\pgfpathlineto{\pgfqpoint{2.786221in}{0.967689in}}%
\pgfpathlineto{\pgfqpoint{2.797098in}{0.941300in}}%
\pgfpathlineto{\pgfqpoint{2.800724in}{0.934420in}}%
\pgfpathlineto{\pgfqpoint{2.826103in}{0.911037in}}%
\pgfpathlineto{\pgfqpoint{2.829728in}{0.910531in}}%
\pgfpathlineto{\pgfqpoint{2.840605in}{0.914549in}}%
\pgfpathlineto{\pgfqpoint{2.847856in}{0.915652in}}%
\pgfpathlineto{\pgfqpoint{2.855108in}{0.917776in}}%
\pgfpathlineto{\pgfqpoint{2.858733in}{0.919628in}}%
\pgfpathlineto{\pgfqpoint{2.865984in}{0.920125in}}%
\pgfpathlineto{\pgfqpoint{2.876861in}{0.920454in}}%
\pgfpathlineto{\pgfqpoint{2.884112in}{0.924141in}}%
\pgfpathlineto{\pgfqpoint{2.905866in}{0.934976in}}%
\pgfpathlineto{\pgfqpoint{2.916743in}{0.936831in}}%
\pgfpathlineto{\pgfqpoint{2.934871in}{0.939410in}}%
\pgfpathlineto{\pgfqpoint{2.960250in}{0.956474in}}%
\pgfpathlineto{\pgfqpoint{2.967501in}{0.958419in}}%
\pgfpathlineto{\pgfqpoint{2.989255in}{0.960708in}}%
\pgfpathlineto{\pgfqpoint{3.003757in}{0.965645in}}%
\pgfpathlineto{\pgfqpoint{3.025511in}{0.968725in}}%
\pgfpathlineto{\pgfqpoint{3.029136in}{0.969605in}}%
\pgfpathlineto{\pgfqpoint{3.050890in}{0.984633in}}%
\pgfpathlineto{\pgfqpoint{3.083520in}{0.993095in}}%
\pgfpathlineto{\pgfqpoint{3.108899in}{0.991462in}}%
\pgfpathlineto{\pgfqpoint{3.130653in}{0.990609in}}%
\pgfpathlineto{\pgfqpoint{3.159658in}{0.990518in}}%
\pgfpathlineto{\pgfqpoint{3.206790in}{1.010369in}}%
\pgfpathlineto{\pgfqpoint{3.214042in}{1.015452in}}%
\pgfpathlineto{\pgfqpoint{3.228544in}{1.018804in}}%
\pgfpathlineto{\pgfqpoint{3.243046in}{1.024249in}}%
\pgfpathlineto{\pgfqpoint{3.250298in}{1.025205in}}%
\pgfpathlineto{\pgfqpoint{3.257549in}{1.027404in}}%
\pgfpathlineto{\pgfqpoint{3.293805in}{1.040751in}}%
\pgfpathlineto{\pgfqpoint{3.304682in}{1.044922in}}%
\pgfpathlineto{\pgfqpoint{3.319184in}{1.053676in}}%
\pgfpathlineto{\pgfqpoint{3.333686in}{1.057494in}}%
\pgfpathlineto{\pgfqpoint{3.355440in}{1.082755in}}%
\pgfpathlineto{\pgfqpoint{3.366317in}{1.104527in}}%
\pgfpathlineto{\pgfqpoint{3.380819in}{1.144513in}}%
\pgfpathlineto{\pgfqpoint{3.388070in}{1.178124in}}%
\pgfpathlineto{\pgfqpoint{3.395322in}{1.226123in}}%
\pgfpathlineto{\pgfqpoint{3.402573in}{1.302159in}}%
\pgfpathlineto{\pgfqpoint{3.406198in}{1.361195in}}%
\pgfpathlineto{\pgfqpoint{3.409824in}{1.449788in}}%
\pgfpathlineto{\pgfqpoint{3.413450in}{1.150377in}}%
\pgfpathlineto{\pgfqpoint{3.420701in}{1.170098in}}%
\pgfpathlineto{\pgfqpoint{3.427952in}{1.200015in}}%
\pgfpathlineto{\pgfqpoint{3.435203in}{1.245077in}}%
\pgfpathlineto{\pgfqpoint{3.442454in}{1.326729in}}%
\pgfpathlineto{\pgfqpoint{3.446080in}{1.395181in}}%
\pgfpathlineto{\pgfqpoint{3.449706in}{1.498591in}}%
\pgfpathlineto{\pgfqpoint{3.453331in}{1.150377in}}%
\pgfpathlineto{\pgfqpoint{3.456957in}{1.151544in}}%
\pgfpathlineto{\pgfqpoint{3.464208in}{1.148977in}}%
\pgfpathlineto{\pgfqpoint{3.475085in}{1.140425in}}%
\pgfpathlineto{\pgfqpoint{3.485961in}{1.119169in}}%
\pgfpathlineto{\pgfqpoint{3.493213in}{1.099167in}}%
\pgfpathlineto{\pgfqpoint{3.500464in}{1.070964in}}%
\pgfpathlineto{\pgfqpoint{3.518592in}{0.989652in}}%
\pgfpathlineto{\pgfqpoint{3.529469in}{0.955484in}}%
\pgfpathlineto{\pgfqpoint{3.536720in}{0.940144in}}%
\pgfpathlineto{\pgfqpoint{3.547597in}{0.924482in}}%
\pgfpathlineto{\pgfqpoint{3.562099in}{0.913071in}}%
\pgfpathlineto{\pgfqpoint{3.572976in}{0.909619in}}%
\pgfpathlineto{\pgfqpoint{3.576601in}{0.909922in}}%
\pgfpathlineto{\pgfqpoint{3.583853in}{0.908533in}}%
\pgfpathlineto{\pgfqpoint{3.591104in}{0.909755in}}%
\pgfpathlineto{\pgfqpoint{3.598355in}{0.911656in}}%
\pgfpathlineto{\pgfqpoint{3.609232in}{0.911070in}}%
\pgfpathlineto{\pgfqpoint{3.623734in}{0.913222in}}%
\pgfpathlineto{\pgfqpoint{3.634611in}{0.910688in}}%
\pgfpathlineto{\pgfqpoint{3.645488in}{0.912840in}}%
\pgfpathlineto{\pgfqpoint{3.659990in}{0.916081in}}%
\pgfpathlineto{\pgfqpoint{3.667241in}{0.921073in}}%
\pgfpathlineto{\pgfqpoint{3.678118in}{0.924843in}}%
\pgfpathlineto{\pgfqpoint{3.685369in}{0.925044in}}%
\pgfpathlineto{\pgfqpoint{3.692621in}{0.927767in}}%
\pgfpathlineto{\pgfqpoint{3.699872in}{0.929069in}}%
\pgfpathlineto{\pgfqpoint{3.710749in}{0.930012in}}%
\pgfpathlineto{\pgfqpoint{3.725251in}{0.928395in}}%
\pgfpathlineto{\pgfqpoint{3.736128in}{0.935156in}}%
\pgfpathlineto{\pgfqpoint{3.747004in}{0.937488in}}%
\pgfpathlineto{\pgfqpoint{3.776009in}{0.944358in}}%
\pgfpathlineto{\pgfqpoint{3.797763in}{0.963923in}}%
\pgfpathlineto{\pgfqpoint{3.801388in}{0.965811in}}%
\pgfpathlineto{\pgfqpoint{3.808640in}{0.967090in}}%
\pgfpathlineto{\pgfqpoint{3.844896in}{0.979696in}}%
\pgfpathlineto{\pgfqpoint{3.852147in}{0.979926in}}%
\pgfpathlineto{\pgfqpoint{3.888403in}{1.003027in}}%
\pgfpathlineto{\pgfqpoint{3.902905in}{1.020504in}}%
\pgfpathlineto{\pgfqpoint{3.921033in}{1.031338in}}%
\pgfpathlineto{\pgfqpoint{3.939161in}{1.030325in}}%
\pgfpathlineto{\pgfqpoint{3.946412in}{1.026591in}}%
\pgfpathlineto{\pgfqpoint{3.964540in}{1.022448in}}%
\pgfpathlineto{\pgfqpoint{3.971792in}{1.023170in}}%
\pgfpathlineto{\pgfqpoint{3.979043in}{1.021795in}}%
\pgfpathlineto{\pgfqpoint{3.989920in}{1.020422in}}%
\pgfpathlineto{\pgfqpoint{4.000796in}{1.023201in}}%
\pgfpathlineto{\pgfqpoint{4.011673in}{1.029674in}}%
\pgfpathlineto{\pgfqpoint{4.018924in}{1.032663in}}%
\pgfpathlineto{\pgfqpoint{4.026175in}{1.032456in}}%
\pgfpathlineto{\pgfqpoint{4.040678in}{1.039293in}}%
\pgfpathlineto{\pgfqpoint{4.051555in}{1.041136in}}%
\pgfpathlineto{\pgfqpoint{4.066057in}{1.051073in}}%
\pgfpathlineto{\pgfqpoint{4.073308in}{1.053900in}}%
\pgfpathlineto{\pgfqpoint{4.080559in}{1.064185in}}%
\pgfpathlineto{\pgfqpoint{4.091436in}{1.084844in}}%
\pgfpathlineto{\pgfqpoint{4.105939in}{1.118410in}}%
\pgfpathlineto{\pgfqpoint{4.113190in}{1.143785in}}%
\pgfpathlineto{\pgfqpoint{4.124067in}{1.195297in}}%
\pgfpathlineto{\pgfqpoint{4.131318in}{1.245572in}}%
\pgfpathlineto{\pgfqpoint{4.138569in}{1.334638in}}%
\pgfpathlineto{\pgfqpoint{4.142195in}{1.407271in}}%
\pgfpathlineto{\pgfqpoint{4.145820in}{1.519745in}}%
\pgfpathlineto{\pgfqpoint{4.149446in}{1.150377in}}%
\pgfpathlineto{\pgfqpoint{4.160323in}{1.168185in}}%
\pgfpathlineto{\pgfqpoint{4.167574in}{1.187559in}}%
\pgfpathlineto{\pgfqpoint{4.182076in}{1.232379in}}%
\pgfpathlineto{\pgfqpoint{4.189327in}{1.270282in}}%
\pgfpathlineto{\pgfqpoint{4.196579in}{1.324942in}}%
\pgfpathlineto{\pgfqpoint{4.200204in}{1.365429in}}%
\pgfpathlineto{\pgfqpoint{4.203830in}{1.425186in}}%
\pgfpathlineto{\pgfqpoint{4.207455in}{1.520287in}}%
\pgfpathlineto{\pgfqpoint{4.211081in}{1.150377in}}%
\pgfpathlineto{\pgfqpoint{4.221958in}{1.038344in}}%
\pgfpathlineto{\pgfqpoint{4.229209in}{0.968272in}}%
\pgfpathlineto{\pgfqpoint{4.236460in}{0.922067in}}%
\pgfpathlineto{\pgfqpoint{4.243711in}{0.899385in}}%
\pgfpathlineto{\pgfqpoint{4.250963in}{0.891567in}}%
\pgfpathlineto{\pgfqpoint{4.261839in}{0.889491in}}%
\pgfpathlineto{\pgfqpoint{4.290844in}{0.894034in}}%
\pgfpathlineto{\pgfqpoint{4.294470in}{0.895299in}}%
\pgfpathlineto{\pgfqpoint{4.301721in}{0.900591in}}%
\pgfpathlineto{\pgfqpoint{4.312598in}{0.903777in}}%
\pgfpathlineto{\pgfqpoint{4.319849in}{0.905237in}}%
\pgfpathlineto{\pgfqpoint{4.345228in}{0.918917in}}%
\pgfpathlineto{\pgfqpoint{4.356105in}{0.926098in}}%
\pgfpathlineto{\pgfqpoint{4.370607in}{0.929451in}}%
\pgfpathlineto{\pgfqpoint{4.377858in}{0.930061in}}%
\pgfpathlineto{\pgfqpoint{4.385110in}{0.931791in}}%
\pgfpathlineto{\pgfqpoint{4.392361in}{0.935881in}}%
\pgfpathlineto{\pgfqpoint{4.399612in}{0.939058in}}%
\pgfpathlineto{\pgfqpoint{4.406863in}{0.944464in}}%
\pgfpathlineto{\pgfqpoint{4.417740in}{0.944212in}}%
\pgfpathlineto{\pgfqpoint{4.424991in}{0.943491in}}%
\pgfpathlineto{\pgfqpoint{4.435868in}{0.945545in}}%
\pgfpathlineto{\pgfqpoint{4.453996in}{0.959832in}}%
\pgfpathlineto{\pgfqpoint{4.461247in}{0.965349in}}%
\pgfpathlineto{\pgfqpoint{4.483001in}{0.982636in}}%
\pgfpathlineto{\pgfqpoint{4.486626in}{0.983117in}}%
\pgfpathlineto{\pgfqpoint{4.512006in}{0.997190in}}%
\pgfpathlineto{\pgfqpoint{4.522882in}{0.999044in}}%
\pgfpathlineto{\pgfqpoint{4.555513in}{1.011324in}}%
\pgfpathlineto{\pgfqpoint{4.577266in}{1.006113in}}%
\pgfpathlineto{\pgfqpoint{4.584517in}{1.006817in}}%
\pgfpathlineto{\pgfqpoint{4.599020in}{1.009895in}}%
\pgfpathlineto{\pgfqpoint{4.609897in}{1.012214in}}%
\pgfpathlineto{\pgfqpoint{4.620773in}{1.013860in}}%
\pgfpathlineto{\pgfqpoint{4.628025in}{1.017396in}}%
\pgfpathlineto{\pgfqpoint{4.638901in}{1.019004in}}%
\pgfpathlineto{\pgfqpoint{4.638901in}{1.019004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835831in}{0.539432in}}{\pgfqpoint{3.984169in}{3.280568in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.400000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016930in}{0.805031in}}%
\pgfpathlineto{\pgfqpoint{1.020555in}{0.807171in}}%
\pgfpathlineto{\pgfqpoint{1.024181in}{0.807567in}}%
\pgfpathlineto{\pgfqpoint{1.045935in}{0.818711in}}%
\pgfpathlineto{\pgfqpoint{1.049560in}{0.819412in}}%
\pgfpathlineto{\pgfqpoint{1.056811in}{0.823021in}}%
\pgfpathlineto{\pgfqpoint{1.067688in}{0.826389in}}%
\pgfpathlineto{\pgfqpoint{1.089442in}{0.840944in}}%
\pgfpathlineto{\pgfqpoint{1.093067in}{0.845835in}}%
\pgfpathlineto{\pgfqpoint{1.107570in}{0.854156in}}%
\pgfpathlineto{\pgfqpoint{1.122072in}{0.867969in}}%
\pgfpathlineto{\pgfqpoint{1.132949in}{0.888213in}}%
\pgfpathlineto{\pgfqpoint{1.136574in}{0.891531in}}%
\pgfpathlineto{\pgfqpoint{1.140200in}{0.892284in}}%
\pgfpathlineto{\pgfqpoint{1.151077in}{0.904170in}}%
\pgfpathlineto{\pgfqpoint{1.158328in}{0.909965in}}%
\pgfpathlineto{\pgfqpoint{1.165579in}{0.927405in}}%
\pgfpathlineto{\pgfqpoint{1.172830in}{0.935428in}}%
\pgfpathlineto{\pgfqpoint{1.176456in}{0.946038in}}%
\pgfpathlineto{\pgfqpoint{1.180082in}{0.948780in}}%
\pgfpathlineto{\pgfqpoint{1.183707in}{0.958813in}}%
\pgfpathlineto{\pgfqpoint{1.187333in}{0.962833in}}%
\pgfpathlineto{\pgfqpoint{1.190958in}{0.969184in}}%
\pgfpathlineto{\pgfqpoint{1.194584in}{0.965973in}}%
\pgfpathlineto{\pgfqpoint{1.198210in}{0.967224in}}%
\pgfpathlineto{\pgfqpoint{1.209086in}{0.998345in}}%
\pgfpathlineto{\pgfqpoint{1.216338in}{1.012417in}}%
\pgfpathlineto{\pgfqpoint{1.219963in}{1.013006in}}%
\pgfpathlineto{\pgfqpoint{1.223589in}{1.010572in}}%
\pgfpathlineto{\pgfqpoint{1.227214in}{1.011390in}}%
\pgfpathlineto{\pgfqpoint{1.230840in}{1.004377in}}%
\pgfpathlineto{\pgfqpoint{1.234466in}{1.007708in}}%
\pgfpathlineto{\pgfqpoint{1.238091in}{1.005767in}}%
\pgfpathlineto{\pgfqpoint{1.245342in}{0.995978in}}%
\pgfpathlineto{\pgfqpoint{1.248968in}{0.981722in}}%
\pgfpathlineto{\pgfqpoint{1.252594in}{0.981879in}}%
\pgfpathlineto{\pgfqpoint{1.259845in}{0.975820in}}%
\pgfpathlineto{\pgfqpoint{1.267096in}{0.948218in}}%
\pgfpathlineto{\pgfqpoint{1.281598in}{0.894803in}}%
\pgfpathlineto{\pgfqpoint{1.292475in}{0.829754in}}%
\pgfpathlineto{\pgfqpoint{1.314229in}{0.732199in}}%
\pgfpathlineto{\pgfqpoint{1.321480in}{0.712791in}}%
\pgfpathlineto{\pgfqpoint{1.328731in}{0.700210in}}%
\pgfpathlineto{\pgfqpoint{1.335982in}{0.693024in}}%
\pgfpathlineto{\pgfqpoint{1.343233in}{0.689603in}}%
\pgfpathlineto{\pgfqpoint{1.354110in}{0.688662in}}%
\pgfpathlineto{\pgfqpoint{1.368613in}{0.691531in}}%
\pgfpathlineto{\pgfqpoint{1.459253in}{0.715651in}}%
\pgfpathlineto{\pgfqpoint{1.520888in}{0.732890in}}%
\pgfpathlineto{\pgfqpoint{1.694916in}{0.778470in}}%
\pgfpathlineto{\pgfqpoint{1.734798in}{0.789614in}}%
\pgfpathlineto{\pgfqpoint{1.767428in}{0.803264in}}%
\pgfpathlineto{\pgfqpoint{1.800059in}{0.822415in}}%
\pgfpathlineto{\pgfqpoint{1.807310in}{0.827774in}}%
\pgfpathlineto{\pgfqpoint{1.810936in}{0.827197in}}%
\pgfpathlineto{\pgfqpoint{1.821812in}{0.833399in}}%
\pgfpathlineto{\pgfqpoint{1.825438in}{0.834379in}}%
\pgfpathlineto{\pgfqpoint{1.832689in}{0.840624in}}%
\pgfpathlineto{\pgfqpoint{1.836315in}{0.840226in}}%
\pgfpathlineto{\pgfqpoint{1.847192in}{0.850644in}}%
\pgfpathlineto{\pgfqpoint{1.854443in}{0.856771in}}%
\pgfpathlineto{\pgfqpoint{1.858068in}{0.862966in}}%
\pgfpathlineto{\pgfqpoint{1.865319in}{0.864046in}}%
\pgfpathlineto{\pgfqpoint{1.883447in}{0.890822in}}%
\pgfpathlineto{\pgfqpoint{1.887073in}{0.892402in}}%
\pgfpathlineto{\pgfqpoint{1.890699in}{0.895898in}}%
\pgfpathlineto{\pgfqpoint{1.908827in}{0.935774in}}%
\pgfpathlineto{\pgfqpoint{1.912452in}{0.935778in}}%
\pgfpathlineto{\pgfqpoint{1.916078in}{0.941110in}}%
\pgfpathlineto{\pgfqpoint{1.919703in}{0.954922in}}%
\pgfpathlineto{\pgfqpoint{1.923329in}{0.960264in}}%
\pgfpathlineto{\pgfqpoint{1.926955in}{0.971014in}}%
\pgfpathlineto{\pgfqpoint{1.930580in}{0.976136in}}%
\pgfpathlineto{\pgfqpoint{1.934206in}{0.970686in}}%
\pgfpathlineto{\pgfqpoint{1.941457in}{0.991982in}}%
\pgfpathlineto{\pgfqpoint{1.948708in}{1.014710in}}%
\pgfpathlineto{\pgfqpoint{1.952334in}{1.017292in}}%
\pgfpathlineto{\pgfqpoint{1.955959in}{1.011670in}}%
\pgfpathlineto{\pgfqpoint{1.959585in}{1.012062in}}%
\pgfpathlineto{\pgfqpoint{1.963211in}{1.030321in}}%
\pgfpathlineto{\pgfqpoint{1.966836in}{1.025015in}}%
\pgfpathlineto{\pgfqpoint{1.970462in}{1.012231in}}%
\pgfpathlineto{\pgfqpoint{1.974087in}{1.011303in}}%
\pgfpathlineto{\pgfqpoint{1.977713in}{1.003589in}}%
\pgfpathlineto{\pgfqpoint{1.981339in}{1.001427in}}%
\pgfpathlineto{\pgfqpoint{1.984964in}{1.004519in}}%
\pgfpathlineto{\pgfqpoint{1.988590in}{0.995273in}}%
\pgfpathlineto{\pgfqpoint{1.992215in}{0.991973in}}%
\pgfpathlineto{\pgfqpoint{2.006718in}{0.931118in}}%
\pgfpathlineto{\pgfqpoint{2.013969in}{0.915932in}}%
\pgfpathlineto{\pgfqpoint{2.017595in}{0.893594in}}%
\pgfpathlineto{\pgfqpoint{2.021220in}{0.881231in}}%
\pgfpathlineto{\pgfqpoint{2.035723in}{0.795438in}}%
\pgfpathlineto{\pgfqpoint{2.053851in}{0.721953in}}%
\pgfpathlineto{\pgfqpoint{2.064727in}{0.700574in}}%
\pgfpathlineto{\pgfqpoint{2.071979in}{0.693346in}}%
\pgfpathlineto{\pgfqpoint{2.079230in}{0.689835in}}%
\pgfpathlineto{\pgfqpoint{2.090107in}{0.688705in}}%
\pgfpathlineto{\pgfqpoint{2.104609in}{0.690954in}}%
\pgfpathlineto{\pgfqpoint{2.242382in}{0.726296in}}%
\pgfpathlineto{\pgfqpoint{2.358401in}{0.757965in}}%
\pgfpathlineto{\pgfqpoint{2.401908in}{0.769863in}}%
\pgfpathlineto{\pgfqpoint{2.456292in}{0.785658in}}%
\pgfpathlineto{\pgfqpoint{2.463543in}{0.787104in}}%
\pgfpathlineto{\pgfqpoint{2.488922in}{0.796372in}}%
\pgfpathlineto{\pgfqpoint{2.510676in}{0.808042in}}%
\pgfpathlineto{\pgfqpoint{2.514301in}{0.811137in}}%
\pgfpathlineto{\pgfqpoint{2.517927in}{0.810503in}}%
\pgfpathlineto{\pgfqpoint{2.525178in}{0.813249in}}%
\pgfpathlineto{\pgfqpoint{2.554183in}{0.829103in}}%
\pgfpathlineto{\pgfqpoint{2.561434in}{0.835975in}}%
\pgfpathlineto{\pgfqpoint{2.565060in}{0.836951in}}%
\pgfpathlineto{\pgfqpoint{2.579562in}{0.846052in}}%
\pgfpathlineto{\pgfqpoint{2.583188in}{0.848600in}}%
\pgfpathlineto{\pgfqpoint{2.604941in}{0.877732in}}%
\pgfpathlineto{\pgfqpoint{2.612193in}{0.875872in}}%
\pgfpathlineto{\pgfqpoint{2.615818in}{0.883364in}}%
\pgfpathlineto{\pgfqpoint{2.619444in}{0.881363in}}%
\pgfpathlineto{\pgfqpoint{2.623069in}{0.884178in}}%
\pgfpathlineto{\pgfqpoint{2.626695in}{0.891494in}}%
\pgfpathlineto{\pgfqpoint{2.630321in}{0.894081in}}%
\pgfpathlineto{\pgfqpoint{2.633946in}{0.901094in}}%
\pgfpathlineto{\pgfqpoint{2.641197in}{0.909322in}}%
\pgfpathlineto{\pgfqpoint{2.644823in}{0.914868in}}%
\pgfpathlineto{\pgfqpoint{2.652074in}{0.920028in}}%
\pgfpathlineto{\pgfqpoint{2.655700in}{0.932469in}}%
\pgfpathlineto{\pgfqpoint{2.659325in}{0.934371in}}%
\pgfpathlineto{\pgfqpoint{2.666576in}{0.953323in}}%
\pgfpathlineto{\pgfqpoint{2.677453in}{0.984557in}}%
\pgfpathlineto{\pgfqpoint{2.691956in}{1.008663in}}%
\pgfpathlineto{\pgfqpoint{2.695581in}{1.011556in}}%
\pgfpathlineto{\pgfqpoint{2.699207in}{1.003856in}}%
\pgfpathlineto{\pgfqpoint{2.702832in}{1.006843in}}%
\pgfpathlineto{\pgfqpoint{2.710084in}{1.018537in}}%
\pgfpathlineto{\pgfqpoint{2.713709in}{1.020579in}}%
\pgfpathlineto{\pgfqpoint{2.717335in}{1.006240in}}%
\pgfpathlineto{\pgfqpoint{2.720960in}{1.003780in}}%
\pgfpathlineto{\pgfqpoint{2.728212in}{1.009132in}}%
\pgfpathlineto{\pgfqpoint{2.735463in}{0.998328in}}%
\pgfpathlineto{\pgfqpoint{2.742714in}{0.964431in}}%
\pgfpathlineto{\pgfqpoint{2.749965in}{0.954341in}}%
\pgfpathlineto{\pgfqpoint{2.757216in}{0.924964in}}%
\pgfpathlineto{\pgfqpoint{2.768093in}{0.866731in}}%
\pgfpathlineto{\pgfqpoint{2.775344in}{0.833203in}}%
\pgfpathlineto{\pgfqpoint{2.782596in}{0.792271in}}%
\pgfpathlineto{\pgfqpoint{2.797098in}{0.732979in}}%
\pgfpathlineto{\pgfqpoint{2.804349in}{0.715027in}}%
\pgfpathlineto{\pgfqpoint{2.815226in}{0.698770in}}%
\pgfpathlineto{\pgfqpoint{2.822477in}{0.693659in}}%
\pgfpathlineto{\pgfqpoint{2.829728in}{0.691145in}}%
\pgfpathlineto{\pgfqpoint{2.844231in}{0.690617in}}%
\pgfpathlineto{\pgfqpoint{2.858733in}{0.692912in}}%
\pgfpathlineto{\pgfqpoint{3.000131in}{0.729348in}}%
\pgfpathlineto{\pgfqpoint{3.152407in}{0.773684in}}%
\pgfpathlineto{\pgfqpoint{3.156032in}{0.775331in}}%
\pgfpathlineto{\pgfqpoint{3.163283in}{0.776038in}}%
\pgfpathlineto{\pgfqpoint{3.224918in}{0.794933in}}%
\pgfpathlineto{\pgfqpoint{3.261174in}{0.810494in}}%
\pgfpathlineto{\pgfqpoint{3.282928in}{0.823016in}}%
\pgfpathlineto{\pgfqpoint{3.290179in}{0.827017in}}%
\pgfpathlineto{\pgfqpoint{3.301056in}{0.835183in}}%
\pgfpathlineto{\pgfqpoint{3.304682in}{0.835467in}}%
\pgfpathlineto{\pgfqpoint{3.311933in}{0.841882in}}%
\pgfpathlineto{\pgfqpoint{3.319184in}{0.845549in}}%
\pgfpathlineto{\pgfqpoint{3.322810in}{0.845939in}}%
\pgfpathlineto{\pgfqpoint{3.333686in}{0.856930in}}%
\pgfpathlineto{\pgfqpoint{3.337312in}{0.856714in}}%
\pgfpathlineto{\pgfqpoint{3.344563in}{0.862320in}}%
\pgfpathlineto{\pgfqpoint{3.351814in}{0.871026in}}%
\pgfpathlineto{\pgfqpoint{3.359066in}{0.882395in}}%
\pgfpathlineto{\pgfqpoint{3.362691in}{0.888624in}}%
\pgfpathlineto{\pgfqpoint{3.366317in}{0.889029in}}%
\pgfpathlineto{\pgfqpoint{3.369942in}{0.896947in}}%
\pgfpathlineto{\pgfqpoint{3.377194in}{0.906900in}}%
\pgfpathlineto{\pgfqpoint{3.384445in}{0.922229in}}%
\pgfpathlineto{\pgfqpoint{3.391696in}{0.930177in}}%
\pgfpathlineto{\pgfqpoint{3.395322in}{0.942590in}}%
\pgfpathlineto{\pgfqpoint{3.406198in}{0.960275in}}%
\pgfpathlineto{\pgfqpoint{3.413450in}{0.966622in}}%
\pgfpathlineto{\pgfqpoint{3.424326in}{0.998896in}}%
\pgfpathlineto{\pgfqpoint{3.427952in}{0.995825in}}%
\pgfpathlineto{\pgfqpoint{3.438829in}{1.025944in}}%
\pgfpathlineto{\pgfqpoint{3.442454in}{1.017812in}}%
\pgfpathlineto{\pgfqpoint{3.446080in}{1.023208in}}%
\pgfpathlineto{\pgfqpoint{3.449706in}{1.018165in}}%
\pgfpathlineto{\pgfqpoint{3.453331in}{1.023759in}}%
\pgfpathlineto{\pgfqpoint{3.456957in}{1.003242in}}%
\pgfpathlineto{\pgfqpoint{3.460582in}{0.994620in}}%
\pgfpathlineto{\pgfqpoint{3.464208in}{0.999126in}}%
\pgfpathlineto{\pgfqpoint{3.467833in}{0.991840in}}%
\pgfpathlineto{\pgfqpoint{3.475085in}{0.967788in}}%
\pgfpathlineto{\pgfqpoint{3.482336in}{0.966480in}}%
\pgfpathlineto{\pgfqpoint{3.493213in}{0.921673in}}%
\pgfpathlineto{\pgfqpoint{3.504089in}{0.862210in}}%
\pgfpathlineto{\pgfqpoint{3.529469in}{0.740870in}}%
\pgfpathlineto{\pgfqpoint{3.536720in}{0.720677in}}%
\pgfpathlineto{\pgfqpoint{3.543971in}{0.707395in}}%
\pgfpathlineto{\pgfqpoint{3.551222in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{3.558473in}{0.695841in}}%
\pgfpathlineto{\pgfqpoint{3.569350in}{0.694151in}}%
\pgfpathlineto{\pgfqpoint{3.587478in}{0.695674in}}%
\pgfpathlineto{\pgfqpoint{3.605606in}{0.699884in}}%
\pgfpathlineto{\pgfqpoint{3.718000in}{0.731676in}}%
\pgfpathlineto{\pgfqpoint{3.884777in}{0.775496in}}%
\pgfpathlineto{\pgfqpoint{3.921033in}{0.788156in}}%
\pgfpathlineto{\pgfqpoint{3.924659in}{0.790050in}}%
\pgfpathlineto{\pgfqpoint{3.928284in}{0.789682in}}%
\pgfpathlineto{\pgfqpoint{3.953664in}{0.799470in}}%
\pgfpathlineto{\pgfqpoint{3.971792in}{0.808529in}}%
\pgfpathlineto{\pgfqpoint{3.979043in}{0.810889in}}%
\pgfpathlineto{\pgfqpoint{3.989920in}{0.817831in}}%
\pgfpathlineto{\pgfqpoint{3.997171in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{4.008047in}{0.828968in}}%
\pgfpathlineto{\pgfqpoint{4.015299in}{0.835462in}}%
\pgfpathlineto{\pgfqpoint{4.018924in}{0.834032in}}%
\pgfpathlineto{\pgfqpoint{4.033427in}{0.845859in}}%
\pgfpathlineto{\pgfqpoint{4.037052in}{0.850571in}}%
\pgfpathlineto{\pgfqpoint{4.040678in}{0.851908in}}%
\pgfpathlineto{\pgfqpoint{4.055180in}{0.872936in}}%
\pgfpathlineto{\pgfqpoint{4.058806in}{0.880560in}}%
\pgfpathlineto{\pgfqpoint{4.062431in}{0.881715in}}%
\pgfpathlineto{\pgfqpoint{4.066057in}{0.880783in}}%
\pgfpathlineto{\pgfqpoint{4.073308in}{0.899561in}}%
\pgfpathlineto{\pgfqpoint{4.076934in}{0.899983in}}%
\pgfpathlineto{\pgfqpoint{4.080559in}{0.910200in}}%
\pgfpathlineto{\pgfqpoint{4.087811in}{0.915109in}}%
\pgfpathlineto{\pgfqpoint{4.091436in}{0.920556in}}%
\pgfpathlineto{\pgfqpoint{4.098687in}{0.936501in}}%
\pgfpathlineto{\pgfqpoint{4.109564in}{0.964159in}}%
\pgfpathlineto{\pgfqpoint{4.113190in}{0.977453in}}%
\pgfpathlineto{\pgfqpoint{4.120441in}{0.986172in}}%
\pgfpathlineto{\pgfqpoint{4.124067in}{0.984944in}}%
\pgfpathlineto{\pgfqpoint{4.134943in}{1.002832in}}%
\pgfpathlineto{\pgfqpoint{4.138569in}{1.014491in}}%
\pgfpathlineto{\pgfqpoint{4.142195in}{1.014635in}}%
\pgfpathlineto{\pgfqpoint{4.149446in}{1.026773in}}%
\pgfpathlineto{\pgfqpoint{4.153071in}{1.020292in}}%
\pgfpathlineto{\pgfqpoint{4.156697in}{1.021251in}}%
\pgfpathlineto{\pgfqpoint{4.160323in}{1.010865in}}%
\pgfpathlineto{\pgfqpoint{4.163948in}{1.011063in}}%
\pgfpathlineto{\pgfqpoint{4.174825in}{0.978944in}}%
\pgfpathlineto{\pgfqpoint{4.178451in}{0.976473in}}%
\pgfpathlineto{\pgfqpoint{4.185702in}{0.955185in}}%
\pgfpathlineto{\pgfqpoint{4.192953in}{0.935823in}}%
\pgfpathlineto{\pgfqpoint{4.211081in}{0.840752in}}%
\pgfpathlineto{\pgfqpoint{4.221958in}{0.781733in}}%
\pgfpathlineto{\pgfqpoint{4.229209in}{0.749078in}}%
\pgfpathlineto{\pgfqpoint{4.236460in}{0.726182in}}%
\pgfpathlineto{\pgfqpoint{4.243711in}{0.711225in}}%
\pgfpathlineto{\pgfqpoint{4.250963in}{0.702145in}}%
\pgfpathlineto{\pgfqpoint{4.261839in}{0.694964in}}%
\pgfpathlineto{\pgfqpoint{4.272716in}{0.692153in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{0.692177in}}%
\pgfpathlineto{\pgfqpoint{4.301721in}{0.695687in}}%
\pgfpathlineto{\pgfqpoint{4.348854in}{0.708627in}}%
\pgfpathlineto{\pgfqpoint{4.428617in}{0.730345in}}%
\pgfpathlineto{\pgfqpoint{4.490252in}{0.746976in}}%
\pgfpathlineto{\pgfqpoint{4.533759in}{0.758792in}}%
\pgfpathlineto{\pgfqpoint{4.595394in}{0.773173in}}%
\pgfpathlineto{\pgfqpoint{4.638901in}{0.787126in}}%
\pgfpathlineto{\pgfqpoint{4.638901in}{0.787126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835831in}{0.539432in}}%
\pgfpathlineto{\pgfqpoint{0.835831in}{3.820000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820000in}{0.539432in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.820000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835831in}{0.539432in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{0.539432in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835831in}{3.820000in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.820000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.0,0.0}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.352479in,y=3.471630in,left,base]{\color{textcolor}\fontsize{30.000000}{36.000000}\selectfont AI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.0,0.0}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.352479in,y=1.297154in,left,base]{\color{textcolor}\fontsize{30.000000}{36.000000}\selectfont SR}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures1/figure5-v_traces.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{Liberation Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569444in,y=2.833636in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{17.600000}{21.120000}\selectfont 0 shared SGs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617250in}{3.226853in}}%
\pgfpathlineto{\pgfqpoint{0.632750in}{3.257390in}}%
\pgfpathlineto{\pgfqpoint{0.640500in}{3.279202in}}%
\pgfpathlineto{\pgfqpoint{0.648250in}{3.309330in}}%
\pgfpathlineto{\pgfqpoint{0.656000in}{3.354020in}}%
\pgfpathlineto{\pgfqpoint{0.663750in}{3.424452in}}%
\pgfpathlineto{\pgfqpoint{0.671500in}{3.197386in}}%
\pgfpathlineto{\pgfqpoint{0.687000in}{3.193934in}}%
\pgfpathlineto{\pgfqpoint{0.718000in}{3.181062in}}%
\pgfpathlineto{\pgfqpoint{0.741250in}{3.162373in}}%
\pgfpathlineto{\pgfqpoint{0.764500in}{3.140777in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{3.124320in}}%
\pgfpathlineto{\pgfqpoint{0.811000in}{3.090570in}}%
\pgfpathlineto{\pgfqpoint{0.826500in}{3.077807in}}%
\pgfpathlineto{\pgfqpoint{0.849750in}{3.063844in}}%
\pgfpathlineto{\pgfqpoint{0.873000in}{3.050965in}}%
\pgfpathlineto{\pgfqpoint{0.888500in}{3.044726in}}%
\pgfpathlineto{\pgfqpoint{0.919500in}{3.039911in}}%
\pgfpathlineto{\pgfqpoint{0.942750in}{3.043236in}}%
\pgfpathlineto{\pgfqpoint{0.989250in}{3.043959in}}%
\pgfpathlineto{\pgfqpoint{1.066750in}{3.054370in}}%
\pgfpathlineto{\pgfqpoint{1.082250in}{3.059402in}}%
\pgfpathlineto{\pgfqpoint{1.128750in}{3.064701in}}%
\pgfpathlineto{\pgfqpoint{1.283750in}{3.078393in}}%
\pgfpathlineto{\pgfqpoint{1.299250in}{3.079128in}}%
\pgfpathlineto{\pgfqpoint{1.338000in}{3.083438in}}%
\pgfpathlineto{\pgfqpoint{1.353500in}{3.084944in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{3.094330in}}%
\pgfpathlineto{\pgfqpoint{1.415500in}{3.099169in}}%
\pgfpathlineto{\pgfqpoint{1.431000in}{3.103690in}}%
\pgfpathlineto{\pgfqpoint{1.446500in}{3.107889in}}%
\pgfpathlineto{\pgfqpoint{1.469750in}{3.111223in}}%
\pgfpathlineto{\pgfqpoint{1.485250in}{3.114216in}}%
\pgfpathlineto{\pgfqpoint{1.531750in}{3.126022in}}%
\pgfpathlineto{\pgfqpoint{1.570500in}{3.142191in}}%
\pgfpathlineto{\pgfqpoint{1.586000in}{3.153899in}}%
\pgfpathlineto{\pgfqpoint{1.609250in}{3.175099in}}%
\pgfpathlineto{\pgfqpoint{1.624750in}{3.193681in}}%
\pgfpathlineto{\pgfqpoint{1.640250in}{3.222047in}}%
\pgfpathlineto{\pgfqpoint{1.648000in}{3.240506in}}%
\pgfpathlineto{\pgfqpoint{1.655750in}{3.263553in}}%
\pgfpathlineto{\pgfqpoint{1.663500in}{3.295345in}}%
\pgfpathlineto{\pgfqpoint{1.671250in}{3.339434in}}%
\pgfpathlineto{\pgfqpoint{1.679000in}{3.408078in}}%
\pgfpathlineto{\pgfqpoint{1.686750in}{3.197386in}}%
\pgfpathlineto{\pgfqpoint{1.702250in}{3.208719in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{3.218319in}}%
\pgfpathlineto{\pgfqpoint{1.725500in}{3.245606in}}%
\pgfpathlineto{\pgfqpoint{1.733250in}{3.266415in}}%
\pgfpathlineto{\pgfqpoint{1.741000in}{3.294251in}}%
\pgfpathlineto{\pgfqpoint{1.748750in}{3.333930in}}%
\pgfpathlineto{\pgfqpoint{1.756500in}{3.394470in}}%
\pgfpathlineto{\pgfqpoint{1.764250in}{3.197386in}}%
\pgfpathlineto{\pgfqpoint{1.772000in}{3.196478in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{3.190399in}}%
\pgfpathlineto{\pgfqpoint{1.810750in}{3.176563in}}%
\pgfpathlineto{\pgfqpoint{1.826250in}{3.163286in}}%
\pgfpathlineto{\pgfqpoint{1.857250in}{3.134993in}}%
\pgfpathlineto{\pgfqpoint{1.911500in}{3.086679in}}%
\pgfpathlineto{\pgfqpoint{1.927000in}{3.078185in}}%
\pgfpathlineto{\pgfqpoint{1.958000in}{3.067663in}}%
\pgfpathlineto{\pgfqpoint{1.989000in}{3.059592in}}%
\pgfpathlineto{\pgfqpoint{2.020000in}{3.060806in}}%
\pgfpathlineto{\pgfqpoint{2.035500in}{3.062067in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{3.063407in}}%
\pgfpathlineto{\pgfqpoint{2.074250in}{3.065111in}}%
\pgfpathlineto{\pgfqpoint{2.097500in}{3.070305in}}%
\pgfpathlineto{\pgfqpoint{2.159500in}{3.081550in}}%
\pgfpathlineto{\pgfqpoint{2.213750in}{3.095659in}}%
\pgfpathlineto{\pgfqpoint{2.260250in}{3.106606in}}%
\pgfpathlineto{\pgfqpoint{2.291250in}{3.116270in}}%
\pgfpathlineto{\pgfqpoint{2.306750in}{3.118512in}}%
\pgfpathlineto{\pgfqpoint{2.337750in}{3.119430in}}%
\pgfpathlineto{\pgfqpoint{2.376500in}{3.117262in}}%
\pgfpathlineto{\pgfqpoint{2.392000in}{3.117897in}}%
\pgfpathlineto{\pgfqpoint{2.438500in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{2.508250in}{3.139080in}}%
\pgfpathlineto{\pgfqpoint{2.531500in}{3.150021in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.167842in}}%
\pgfpathlineto{\pgfqpoint{2.585750in}{3.184796in}}%
\pgfpathlineto{\pgfqpoint{2.593500in}{3.192280in}}%
\pgfpathlineto{\pgfqpoint{2.609000in}{3.213409in}}%
\pgfpathlineto{\pgfqpoint{2.616750in}{3.226566in}}%
\pgfpathlineto{\pgfqpoint{2.624500in}{3.243961in}}%
\pgfpathlineto{\pgfqpoint{2.632250in}{3.266975in}}%
\pgfpathlineto{\pgfqpoint{2.640000in}{3.298544in}}%
\pgfpathlineto{\pgfqpoint{2.647750in}{3.344261in}}%
\pgfpathlineto{\pgfqpoint{2.655500in}{3.415409in}}%
\pgfpathlineto{\pgfqpoint{2.663250in}{3.197386in}}%
\pgfpathlineto{\pgfqpoint{2.671000in}{3.202863in}}%
\pgfpathlineto{\pgfqpoint{2.686500in}{3.219824in}}%
\pgfpathlineto{\pgfqpoint{2.694250in}{3.233310in}}%
\pgfpathlineto{\pgfqpoint{2.702000in}{3.250225in}}%
\pgfpathlineto{\pgfqpoint{2.709750in}{3.272029in}}%
\pgfpathlineto{\pgfqpoint{2.717500in}{3.301912in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{3.344969in}}%
\pgfpathlineto{\pgfqpoint{2.733000in}{3.412760in}}%
\pgfpathlineto{\pgfqpoint{2.740750in}{3.197386in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{3.197724in}}%
\pgfpathlineto{\pgfqpoint{2.872500in}{3.213227in}}%
\pgfpathlineto{\pgfqpoint{2.880250in}{3.211251in}}%
\pgfpathlineto{\pgfqpoint{2.895750in}{3.201880in}}%
\pgfpathlineto{\pgfqpoint{2.911250in}{3.185336in}}%
\pgfpathlineto{\pgfqpoint{2.926750in}{3.161204in}}%
\pgfpathlineto{\pgfqpoint{2.965500in}{3.092852in}}%
\pgfpathlineto{\pgfqpoint{2.981000in}{3.074741in}}%
\pgfpathlineto{\pgfqpoint{2.996500in}{3.063155in}}%
\pgfpathlineto{\pgfqpoint{3.012000in}{3.056735in}}%
\pgfpathlineto{\pgfqpoint{3.027500in}{3.053989in}}%
\pgfpathlineto{\pgfqpoint{3.043000in}{3.056118in}}%
\pgfpathlineto{\pgfqpoint{3.074000in}{3.060219in}}%
\pgfpathlineto{\pgfqpoint{3.120500in}{3.062337in}}%
\pgfpathlineto{\pgfqpoint{3.221250in}{3.068248in}}%
\pgfpathlineto{\pgfqpoint{3.244500in}{3.071223in}}%
\pgfpathlineto{\pgfqpoint{3.298750in}{3.073711in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{3.076958in}}%
\pgfpathlineto{\pgfqpoint{3.353000in}{3.078654in}}%
\pgfpathlineto{\pgfqpoint{3.368500in}{3.080882in}}%
\pgfpathlineto{\pgfqpoint{3.399500in}{3.083137in}}%
\pgfpathlineto{\pgfqpoint{3.430500in}{3.087339in}}%
\pgfpathlineto{\pgfqpoint{3.461500in}{3.090563in}}%
\pgfpathlineto{\pgfqpoint{3.500250in}{3.096026in}}%
\pgfpathlineto{\pgfqpoint{3.523500in}{3.097822in}}%
\pgfpathlineto{\pgfqpoint{3.539000in}{3.100448in}}%
\pgfpathlineto{\pgfqpoint{3.562250in}{3.105252in}}%
\pgfpathlineto{\pgfqpoint{3.577750in}{3.109665in}}%
\pgfpathlineto{\pgfqpoint{3.593250in}{3.112580in}}%
\pgfpathlineto{\pgfqpoint{3.608750in}{3.118317in}}%
\pgfpathlineto{\pgfqpoint{3.624250in}{3.127207in}}%
\pgfpathlineto{\pgfqpoint{3.639750in}{3.138914in}}%
\pgfpathlineto{\pgfqpoint{3.663000in}{3.161071in}}%
\pgfpathlineto{\pgfqpoint{3.678500in}{3.178043in}}%
\pgfpathlineto{\pgfqpoint{3.694000in}{3.202981in}}%
\pgfpathlineto{\pgfqpoint{3.709500in}{3.236826in}}%
\pgfpathlineto{\pgfqpoint{3.717250in}{3.260000in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{3.291027in}}%
\pgfpathlineto{\pgfqpoint{3.732750in}{3.334704in}}%
\pgfpathlineto{\pgfqpoint{3.740500in}{3.400947in}}%
\pgfpathlineto{\pgfqpoint{3.748250in}{3.197386in}}%
\pgfpathlineto{\pgfqpoint{3.779250in}{3.218136in}}%
\pgfpathlineto{\pgfqpoint{3.794750in}{3.237518in}}%
\pgfpathlineto{\pgfqpoint{3.810250in}{3.266268in}}%
\pgfpathlineto{\pgfqpoint{3.818000in}{3.287407in}}%
\pgfpathlineto{\pgfqpoint{3.825750in}{3.316273in}}%
\pgfpathlineto{\pgfqpoint{3.833500in}{3.358446in}}%
\pgfpathlineto{\pgfqpoint{3.841250in}{3.424695in}}%
\pgfpathlineto{\pgfqpoint{3.849000in}{3.197386in}}%
\pgfpathlineto{\pgfqpoint{3.864500in}{3.171849in}}%
\pgfpathlineto{\pgfqpoint{3.911000in}{3.076116in}}%
\pgfpathlineto{\pgfqpoint{3.926500in}{3.058792in}}%
\pgfpathlineto{\pgfqpoint{3.942000in}{3.045957in}}%
\pgfpathlineto{\pgfqpoint{3.957500in}{3.037712in}}%
\pgfpathlineto{\pgfqpoint{3.973000in}{3.033848in}}%
\pgfpathlineto{\pgfqpoint{3.988500in}{3.032362in}}%
\pgfpathlineto{\pgfqpoint{4.004000in}{3.033000in}}%
\pgfpathlineto{\pgfqpoint{4.019500in}{3.034695in}}%
\pgfpathlineto{\pgfqpoint{4.058250in}{3.035734in}}%
\pgfpathlineto{\pgfqpoint{4.089250in}{3.037348in}}%
\pgfpathlineto{\pgfqpoint{4.151250in}{3.042107in}}%
\pgfpathlineto{\pgfqpoint{4.236500in}{3.053659in}}%
\pgfpathlineto{\pgfqpoint{4.275250in}{3.051667in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{3.056308in}}%
\pgfpathlineto{\pgfqpoint{4.329500in}{3.061206in}}%
\pgfpathlineto{\pgfqpoint{4.345000in}{3.063544in}}%
\pgfpathlineto{\pgfqpoint{4.360500in}{3.063795in}}%
\pgfpathlineto{\pgfqpoint{4.476750in}{3.084625in}}%
\pgfpathlineto{\pgfqpoint{4.507750in}{3.090774in}}%
\pgfpathlineto{\pgfqpoint{4.507750in}{3.090774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617250in}{2.927294in}}%
\pgfpathlineto{\pgfqpoint{0.632750in}{2.940254in}}%
\pgfpathlineto{\pgfqpoint{0.648250in}{2.961066in}}%
\pgfpathlineto{\pgfqpoint{0.656000in}{2.975846in}}%
\pgfpathlineto{\pgfqpoint{0.663750in}{2.995300in}}%
\pgfpathlineto{\pgfqpoint{0.671500in}{3.021981in}}%
\pgfpathlineto{\pgfqpoint{0.679250in}{3.058970in}}%
\pgfpathlineto{\pgfqpoint{0.687000in}{3.116103in}}%
\pgfpathlineto{\pgfqpoint{0.694750in}{2.927294in}}%
\pgfpathlineto{\pgfqpoint{0.710250in}{2.926188in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{2.924850in}}%
\pgfpathlineto{\pgfqpoint{0.795500in}{2.918226in}}%
\pgfpathlineto{\pgfqpoint{0.803250in}{2.912992in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.895997in}}%
\pgfpathlineto{\pgfqpoint{0.834250in}{2.874986in}}%
\pgfpathlineto{\pgfqpoint{0.880750in}{2.804591in}}%
\pgfpathlineto{\pgfqpoint{0.888500in}{2.797570in}}%
\pgfpathlineto{\pgfqpoint{0.904000in}{2.789677in}}%
\pgfpathlineto{\pgfqpoint{0.919500in}{2.784736in}}%
\pgfpathlineto{\pgfqpoint{0.942750in}{2.782612in}}%
\pgfpathlineto{\pgfqpoint{0.973750in}{2.787776in}}%
\pgfpathlineto{\pgfqpoint{0.989250in}{2.790855in}}%
\pgfpathlineto{\pgfqpoint{1.004750in}{2.793796in}}%
\pgfpathlineto{\pgfqpoint{1.035750in}{2.796527in}}%
\pgfpathlineto{\pgfqpoint{1.082250in}{2.799488in}}%
\pgfpathlineto{\pgfqpoint{1.113250in}{2.804200in}}%
\pgfpathlineto{\pgfqpoint{1.221750in}{2.808128in}}%
\pgfpathlineto{\pgfqpoint{1.237250in}{2.809692in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{2.813692in}}%
\pgfpathlineto{\pgfqpoint{1.423250in}{2.836825in}}%
\pgfpathlineto{\pgfqpoint{1.438750in}{2.840481in}}%
\pgfpathlineto{\pgfqpoint{1.462000in}{2.844448in}}%
\pgfpathlineto{\pgfqpoint{1.555000in}{2.880899in}}%
\pgfpathlineto{\pgfqpoint{1.570500in}{2.889669in}}%
\pgfpathlineto{\pgfqpoint{1.586000in}{2.903039in}}%
\pgfpathlineto{\pgfqpoint{1.601500in}{2.920590in}}%
\pgfpathlineto{\pgfqpoint{1.617000in}{2.946317in}}%
\pgfpathlineto{\pgfqpoint{1.624750in}{2.964005in}}%
\pgfpathlineto{\pgfqpoint{1.632500in}{2.987448in}}%
\pgfpathlineto{\pgfqpoint{1.640250in}{3.018379in}}%
\pgfpathlineto{\pgfqpoint{1.648000in}{3.061237in}}%
\pgfpathlineto{\pgfqpoint{1.655750in}{3.126124in}}%
\pgfpathlineto{\pgfqpoint{1.663500in}{2.927294in}}%
\pgfpathlineto{\pgfqpoint{1.679000in}{2.939331in}}%
\pgfpathlineto{\pgfqpoint{1.694500in}{2.957527in}}%
\pgfpathlineto{\pgfqpoint{1.702250in}{2.970369in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{2.987908in}}%
\pgfpathlineto{\pgfqpoint{1.717750in}{3.011613in}}%
\pgfpathlineto{\pgfqpoint{1.725500in}{3.043971in}}%
\pgfpathlineto{\pgfqpoint{1.733250in}{3.091843in}}%
\pgfpathlineto{\pgfqpoint{1.741000in}{3.167428in}}%
\pgfpathlineto{\pgfqpoint{1.748750in}{2.927294in}}%
\pgfpathlineto{\pgfqpoint{1.772000in}{2.911565in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.896626in}}%
\pgfpathlineto{\pgfqpoint{1.810750in}{2.868036in}}%
\pgfpathlineto{\pgfqpoint{1.834000in}{2.838537in}}%
\pgfpathlineto{\pgfqpoint{1.857250in}{2.814315in}}%
\pgfpathlineto{\pgfqpoint{1.872750in}{2.802652in}}%
\pgfpathlineto{\pgfqpoint{1.903750in}{2.786158in}}%
\pgfpathlineto{\pgfqpoint{1.919250in}{2.782686in}}%
\pgfpathlineto{\pgfqpoint{1.950250in}{2.780111in}}%
\pgfpathlineto{\pgfqpoint{2.004500in}{2.778081in}}%
\pgfpathlineto{\pgfqpoint{2.051000in}{2.782819in}}%
\pgfpathlineto{\pgfqpoint{2.159500in}{2.802417in}}%
\pgfpathlineto{\pgfqpoint{2.182750in}{2.804340in}}%
\pgfpathlineto{\pgfqpoint{2.198250in}{2.806171in}}%
\pgfpathlineto{\pgfqpoint{2.244750in}{2.807343in}}%
\pgfpathlineto{\pgfqpoint{2.275750in}{2.804870in}}%
\pgfpathlineto{\pgfqpoint{2.322250in}{2.807742in}}%
\pgfpathlineto{\pgfqpoint{2.353250in}{2.806915in}}%
\pgfpathlineto{\pgfqpoint{2.392000in}{2.814604in}}%
\pgfpathlineto{\pgfqpoint{2.415250in}{2.819734in}}%
\pgfpathlineto{\pgfqpoint{2.454000in}{2.830029in}}%
\pgfpathlineto{\pgfqpoint{2.469500in}{2.833745in}}%
\pgfpathlineto{\pgfqpoint{2.523750in}{2.840345in}}%
\pgfpathlineto{\pgfqpoint{2.539250in}{2.841381in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.844847in}}%
\pgfpathlineto{\pgfqpoint{2.578000in}{2.850033in}}%
\pgfpathlineto{\pgfqpoint{2.616750in}{2.860943in}}%
\pgfpathlineto{\pgfqpoint{2.640000in}{2.871552in}}%
\pgfpathlineto{\pgfqpoint{2.671000in}{2.887346in}}%
\pgfpathlineto{\pgfqpoint{2.686500in}{2.898666in}}%
\pgfpathlineto{\pgfqpoint{2.702000in}{2.915367in}}%
\pgfpathlineto{\pgfqpoint{2.717500in}{2.938870in}}%
\pgfpathlineto{\pgfqpoint{2.733000in}{2.972744in}}%
\pgfpathlineto{\pgfqpoint{2.740750in}{2.995951in}}%
\pgfpathlineto{\pgfqpoint{2.748500in}{3.026442in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{3.070199in}}%
\pgfpathlineto{\pgfqpoint{2.764000in}{3.137275in}}%
\pgfpathlineto{\pgfqpoint{2.771750in}{2.927294in}}%
\pgfpathlineto{\pgfqpoint{2.826000in}{2.945597in}}%
\pgfpathlineto{\pgfqpoint{2.857000in}{2.960728in}}%
\pgfpathlineto{\pgfqpoint{2.872500in}{2.966024in}}%
\pgfpathlineto{\pgfqpoint{2.888000in}{2.973391in}}%
\pgfpathlineto{\pgfqpoint{2.911250in}{2.988677in}}%
\pgfpathlineto{\pgfqpoint{2.934500in}{3.008633in}}%
\pgfpathlineto{\pgfqpoint{2.942250in}{3.017499in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{3.029299in}}%
\pgfpathlineto{\pgfqpoint{2.957750in}{3.045794in}}%
\pgfpathlineto{\pgfqpoint{2.965500in}{3.071045in}}%
\pgfpathlineto{\pgfqpoint{2.973250in}{3.109823in}}%
\pgfpathlineto{\pgfqpoint{2.981000in}{3.174337in}}%
\pgfpathlineto{\pgfqpoint{2.988750in}{2.927294in}}%
\pgfpathlineto{\pgfqpoint{3.027500in}{2.791698in}}%
\pgfpathlineto{\pgfqpoint{3.035250in}{2.776016in}}%
\pgfpathlineto{\pgfqpoint{3.043000in}{2.766015in}}%
\pgfpathlineto{\pgfqpoint{3.050750in}{2.759982in}}%
\pgfpathlineto{\pgfqpoint{3.058500in}{2.756677in}}%
\pgfpathlineto{\pgfqpoint{3.074000in}{2.754693in}}%
\pgfpathlineto{\pgfqpoint{3.089500in}{2.754200in}}%
\pgfpathlineto{\pgfqpoint{3.120500in}{2.757252in}}%
\pgfpathlineto{\pgfqpoint{3.136000in}{2.760130in}}%
\pgfpathlineto{\pgfqpoint{3.151500in}{2.762413in}}%
\pgfpathlineto{\pgfqpoint{3.167000in}{2.765619in}}%
\pgfpathlineto{\pgfqpoint{3.190250in}{2.766289in}}%
\pgfpathlineto{\pgfqpoint{3.205750in}{2.769808in}}%
\pgfpathlineto{\pgfqpoint{3.229000in}{2.775303in}}%
\pgfpathlineto{\pgfqpoint{3.244500in}{2.777854in}}%
\pgfpathlineto{\pgfqpoint{3.275500in}{2.785505in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{2.794890in}}%
\pgfpathlineto{\pgfqpoint{3.360750in}{2.798015in}}%
\pgfpathlineto{\pgfqpoint{3.446000in}{2.801544in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{2.806705in}}%
\pgfpathlineto{\pgfqpoint{3.562250in}{2.813788in}}%
\pgfpathlineto{\pgfqpoint{3.577750in}{2.817028in}}%
\pgfpathlineto{\pgfqpoint{3.608750in}{2.825532in}}%
\pgfpathlineto{\pgfqpoint{3.639750in}{2.840624in}}%
\pgfpathlineto{\pgfqpoint{3.678500in}{2.865059in}}%
\pgfpathlineto{\pgfqpoint{3.701750in}{2.882342in}}%
\pgfpathlineto{\pgfqpoint{3.717250in}{2.897031in}}%
\pgfpathlineto{\pgfqpoint{3.732750in}{2.916906in}}%
\pgfpathlineto{\pgfqpoint{3.748250in}{2.941750in}}%
\pgfpathlineto{\pgfqpoint{3.763750in}{2.976441in}}%
\pgfpathlineto{\pgfqpoint{3.771500in}{3.000380in}}%
\pgfpathlineto{\pgfqpoint{3.779250in}{3.032690in}}%
\pgfpathlineto{\pgfqpoint{3.787000in}{3.079828in}}%
\pgfpathlineto{\pgfqpoint{3.794750in}{3.153136in}}%
\pgfpathlineto{\pgfqpoint{3.802500in}{2.927294in}}%
\pgfpathlineto{\pgfqpoint{3.825750in}{2.937254in}}%
\pgfpathlineto{\pgfqpoint{3.849000in}{2.955235in}}%
\pgfpathlineto{\pgfqpoint{3.864500in}{2.972067in}}%
\pgfpathlineto{\pgfqpoint{3.872250in}{2.981930in}}%
\pgfpathlineto{\pgfqpoint{3.880000in}{2.994667in}}%
\pgfpathlineto{\pgfqpoint{3.887750in}{3.011063in}}%
\pgfpathlineto{\pgfqpoint{3.895500in}{3.032185in}}%
\pgfpathlineto{\pgfqpoint{3.903250in}{3.061694in}}%
\pgfpathlineto{\pgfqpoint{3.911000in}{3.107317in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{3.181988in}}%
\pgfpathlineto{\pgfqpoint{3.926500in}{2.927294in}}%
\pgfpathlineto{\pgfqpoint{3.942000in}{2.888761in}}%
\pgfpathlineto{\pgfqpoint{3.965250in}{2.824389in}}%
\pgfpathlineto{\pgfqpoint{3.980750in}{2.793257in}}%
\pgfpathlineto{\pgfqpoint{3.988500in}{2.782790in}}%
\pgfpathlineto{\pgfqpoint{3.996250in}{2.775474in}}%
\pgfpathlineto{\pgfqpoint{4.004000in}{2.771022in}}%
\pgfpathlineto{\pgfqpoint{4.019500in}{2.767773in}}%
\pgfpathlineto{\pgfqpoint{4.042750in}{2.767470in}}%
\pgfpathlineto{\pgfqpoint{4.097000in}{2.771292in}}%
\pgfpathlineto{\pgfqpoint{4.120250in}{2.776483in}}%
\pgfpathlineto{\pgfqpoint{4.143500in}{2.780522in}}%
\pgfpathlineto{\pgfqpoint{4.151250in}{2.781433in}}%
\pgfpathlineto{\pgfqpoint{4.182250in}{2.789867in}}%
\pgfpathlineto{\pgfqpoint{4.283000in}{2.810693in}}%
\pgfpathlineto{\pgfqpoint{4.298500in}{2.811954in}}%
\pgfpathlineto{\pgfqpoint{4.345000in}{2.814769in}}%
\pgfpathlineto{\pgfqpoint{4.414750in}{2.809289in}}%
\pgfpathlineto{\pgfqpoint{4.445750in}{2.810099in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.811625in}}%
\pgfpathlineto{\pgfqpoint{4.507750in}{2.812606in}}%
\pgfpathlineto{\pgfqpoint{4.507750in}{2.812606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617250in}{2.541887in}}%
\pgfpathlineto{\pgfqpoint{0.640500in}{2.540740in}}%
\pgfpathlineto{\pgfqpoint{0.671500in}{2.542072in}}%
\pgfpathlineto{\pgfqpoint{0.694750in}{2.544047in}}%
\pgfpathlineto{\pgfqpoint{0.733500in}{2.542482in}}%
\pgfpathlineto{\pgfqpoint{0.811000in}{2.553534in}}%
\pgfpathlineto{\pgfqpoint{0.849750in}{2.563984in}}%
\pgfpathlineto{\pgfqpoint{0.873000in}{2.575967in}}%
\pgfpathlineto{\pgfqpoint{0.927250in}{2.604713in}}%
\pgfpathlineto{\pgfqpoint{0.942750in}{2.611684in}}%
\pgfpathlineto{\pgfqpoint{0.966000in}{2.627326in}}%
\pgfpathlineto{\pgfqpoint{0.981500in}{2.642486in}}%
\pgfpathlineto{\pgfqpoint{0.997000in}{2.663505in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.694926in}}%
\pgfpathlineto{\pgfqpoint{1.020250in}{2.715580in}}%
\pgfpathlineto{\pgfqpoint{1.028000in}{2.743228in}}%
\pgfpathlineto{\pgfqpoint{1.035750in}{2.782285in}}%
\pgfpathlineto{\pgfqpoint{1.043500in}{2.841392in}}%
\pgfpathlineto{\pgfqpoint{1.051250in}{2.657566in}}%
\pgfpathlineto{\pgfqpoint{1.066750in}{2.667488in}}%
\pgfpathlineto{\pgfqpoint{1.074500in}{2.673676in}}%
\pgfpathlineto{\pgfqpoint{1.082250in}{2.681893in}}%
\pgfpathlineto{\pgfqpoint{1.090000in}{2.693959in}}%
\pgfpathlineto{\pgfqpoint{1.097750in}{2.709999in}}%
\pgfpathlineto{\pgfqpoint{1.105500in}{2.730766in}}%
\pgfpathlineto{\pgfqpoint{1.113250in}{2.759813in}}%
\pgfpathlineto{\pgfqpoint{1.121000in}{2.801496in}}%
\pgfpathlineto{\pgfqpoint{1.128750in}{2.865622in}}%
\pgfpathlineto{\pgfqpoint{1.136500in}{2.657566in}}%
\pgfpathlineto{\pgfqpoint{1.175250in}{2.650307in}}%
\pgfpathlineto{\pgfqpoint{1.190750in}{2.647217in}}%
\pgfpathlineto{\pgfqpoint{1.245000in}{2.638994in}}%
\pgfpathlineto{\pgfqpoint{1.268250in}{2.630384in}}%
\pgfpathlineto{\pgfqpoint{1.283750in}{2.619914in}}%
\pgfpathlineto{\pgfqpoint{1.299250in}{2.605835in}}%
\pgfpathlineto{\pgfqpoint{1.338000in}{2.562100in}}%
\pgfpathlineto{\pgfqpoint{1.361250in}{2.541841in}}%
\pgfpathlineto{\pgfqpoint{1.376750in}{2.534001in}}%
\pgfpathlineto{\pgfqpoint{1.392250in}{2.528188in}}%
\pgfpathlineto{\pgfqpoint{1.407750in}{2.525809in}}%
\pgfpathlineto{\pgfqpoint{1.423250in}{2.526454in}}%
\pgfpathlineto{\pgfqpoint{1.446500in}{2.528729in}}%
\pgfpathlineto{\pgfqpoint{1.485250in}{2.536033in}}%
\pgfpathlineto{\pgfqpoint{1.508500in}{2.538649in}}%
\pgfpathlineto{\pgfqpoint{1.547250in}{2.545331in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{2.549553in}}%
\pgfpathlineto{\pgfqpoint{1.671250in}{2.567301in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{2.568711in}}%
\pgfpathlineto{\pgfqpoint{1.733250in}{2.573057in}}%
\pgfpathlineto{\pgfqpoint{1.779750in}{2.577373in}}%
\pgfpathlineto{\pgfqpoint{1.803000in}{2.578551in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{2.591042in}}%
\pgfpathlineto{\pgfqpoint{1.888250in}{2.597403in}}%
\pgfpathlineto{\pgfqpoint{1.919250in}{2.604473in}}%
\pgfpathlineto{\pgfqpoint{1.950250in}{2.615840in}}%
\pgfpathlineto{\pgfqpoint{1.989000in}{2.634501in}}%
\pgfpathlineto{\pgfqpoint{2.004500in}{2.646364in}}%
\pgfpathlineto{\pgfqpoint{2.020000in}{2.663220in}}%
\pgfpathlineto{\pgfqpoint{2.027750in}{2.673248in}}%
\pgfpathlineto{\pgfqpoint{2.035500in}{2.686210in}}%
\pgfpathlineto{\pgfqpoint{2.043250in}{2.702968in}}%
\pgfpathlineto{\pgfqpoint{2.051000in}{2.725320in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{2.755482in}}%
\pgfpathlineto{\pgfqpoint{2.066500in}{2.797893in}}%
\pgfpathlineto{\pgfqpoint{2.074250in}{2.864463in}}%
\pgfpathlineto{\pgfqpoint{2.082000in}{2.657566in}}%
\pgfpathlineto{\pgfqpoint{2.097500in}{2.664430in}}%
\pgfpathlineto{\pgfqpoint{2.105250in}{2.668852in}}%
\pgfpathlineto{\pgfqpoint{2.120750in}{2.683524in}}%
\pgfpathlineto{\pgfqpoint{2.136250in}{2.703312in}}%
\pgfpathlineto{\pgfqpoint{2.144000in}{2.716941in}}%
\pgfpathlineto{\pgfqpoint{2.151750in}{2.735378in}}%
\pgfpathlineto{\pgfqpoint{2.159500in}{2.760406in}}%
\pgfpathlineto{\pgfqpoint{2.167250in}{2.795849in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{2.850829in}}%
\pgfpathlineto{\pgfqpoint{2.182750in}{2.657566in}}%
\pgfpathlineto{\pgfqpoint{2.198250in}{2.640435in}}%
\pgfpathlineto{\pgfqpoint{2.221500in}{2.611456in}}%
\pgfpathlineto{\pgfqpoint{2.268000in}{2.543812in}}%
\pgfpathlineto{\pgfqpoint{2.283500in}{2.525580in}}%
\pgfpathlineto{\pgfqpoint{2.299000in}{2.513400in}}%
\pgfpathlineto{\pgfqpoint{2.314500in}{2.505650in}}%
\pgfpathlineto{\pgfqpoint{2.353250in}{2.494206in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{2.492788in}}%
\pgfpathlineto{\pgfqpoint{2.392000in}{2.492971in}}%
\pgfpathlineto{\pgfqpoint{2.407500in}{2.494196in}}%
\pgfpathlineto{\pgfqpoint{2.430750in}{2.499100in}}%
\pgfpathlineto{\pgfqpoint{2.446250in}{2.503012in}}%
\pgfpathlineto{\pgfqpoint{2.469500in}{2.507196in}}%
\pgfpathlineto{\pgfqpoint{2.492750in}{2.513068in}}%
\pgfpathlineto{\pgfqpoint{2.516000in}{2.515245in}}%
\pgfpathlineto{\pgfqpoint{2.539250in}{2.516025in}}%
\pgfpathlineto{\pgfqpoint{2.616750in}{2.532178in}}%
\pgfpathlineto{\pgfqpoint{2.640000in}{2.538046in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{2.553586in}}%
\pgfpathlineto{\pgfqpoint{2.748500in}{2.557878in}}%
\pgfpathlineto{\pgfqpoint{2.802750in}{2.572254in}}%
\pgfpathlineto{\pgfqpoint{2.857000in}{2.600869in}}%
\pgfpathlineto{\pgfqpoint{2.872500in}{2.606529in}}%
\pgfpathlineto{\pgfqpoint{2.895750in}{2.611486in}}%
\pgfpathlineto{\pgfqpoint{2.911250in}{2.616030in}}%
\pgfpathlineto{\pgfqpoint{2.926750in}{2.619937in}}%
\pgfpathlineto{\pgfqpoint{2.942250in}{2.626144in}}%
\pgfpathlineto{\pgfqpoint{2.957750in}{2.636298in}}%
\pgfpathlineto{\pgfqpoint{2.973250in}{2.649761in}}%
\pgfpathlineto{\pgfqpoint{2.988750in}{2.666385in}}%
\pgfpathlineto{\pgfqpoint{3.004250in}{2.690498in}}%
\pgfpathlineto{\pgfqpoint{3.012000in}{2.707644in}}%
\pgfpathlineto{\pgfqpoint{3.019750in}{2.731045in}}%
\pgfpathlineto{\pgfqpoint{3.027500in}{2.762736in}}%
\pgfpathlineto{\pgfqpoint{3.035250in}{2.809257in}}%
\pgfpathlineto{\pgfqpoint{3.043000in}{2.883650in}}%
\pgfpathlineto{\pgfqpoint{3.050750in}{2.657566in}}%
\pgfpathlineto{\pgfqpoint{3.066250in}{2.662626in}}%
\pgfpathlineto{\pgfqpoint{3.081750in}{2.671282in}}%
\pgfpathlineto{\pgfqpoint{3.089500in}{2.677295in}}%
\pgfpathlineto{\pgfqpoint{3.105000in}{2.695385in}}%
\pgfpathlineto{\pgfqpoint{3.112750in}{2.708517in}}%
\pgfpathlineto{\pgfqpoint{3.120500in}{2.726129in}}%
\pgfpathlineto{\pgfqpoint{3.128250in}{2.750717in}}%
\pgfpathlineto{\pgfqpoint{3.136000in}{2.784525in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{2.835690in}}%
\pgfpathlineto{\pgfqpoint{3.151500in}{2.657566in}}%
\pgfpathlineto{\pgfqpoint{3.174750in}{2.641181in}}%
\pgfpathlineto{\pgfqpoint{3.190250in}{2.626396in}}%
\pgfpathlineto{\pgfqpoint{3.229000in}{2.580998in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{2.544827in}}%
\pgfpathlineto{\pgfqpoint{3.275500in}{2.531971in}}%
\pgfpathlineto{\pgfqpoint{3.306500in}{2.516801in}}%
\pgfpathlineto{\pgfqpoint{3.322000in}{2.514825in}}%
\pgfpathlineto{\pgfqpoint{3.345250in}{2.512098in}}%
\pgfpathlineto{\pgfqpoint{3.376250in}{2.513896in}}%
\pgfpathlineto{\pgfqpoint{3.391750in}{2.517009in}}%
\pgfpathlineto{\pgfqpoint{3.407250in}{2.520550in}}%
\pgfpathlineto{\pgfqpoint{3.430500in}{2.521097in}}%
\pgfpathlineto{\pgfqpoint{3.453750in}{2.523453in}}%
\pgfpathlineto{\pgfqpoint{3.484750in}{2.525986in}}%
\pgfpathlineto{\pgfqpoint{3.500250in}{2.526692in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{2.531797in}}%
\pgfpathlineto{\pgfqpoint{3.554500in}{2.538143in}}%
\pgfpathlineto{\pgfqpoint{3.601000in}{2.543322in}}%
\pgfpathlineto{\pgfqpoint{3.624250in}{2.546999in}}%
\pgfpathlineto{\pgfqpoint{3.663000in}{2.553217in}}%
\pgfpathlineto{\pgfqpoint{3.701750in}{2.560797in}}%
\pgfpathlineto{\pgfqpoint{3.787000in}{2.564800in}}%
\pgfpathlineto{\pgfqpoint{3.818000in}{2.564231in}}%
\pgfpathlineto{\pgfqpoint{3.864500in}{2.572403in}}%
\pgfpathlineto{\pgfqpoint{3.880000in}{2.571117in}}%
\pgfpathlineto{\pgfqpoint{3.895500in}{2.568109in}}%
\pgfpathlineto{\pgfqpoint{3.942000in}{2.566670in}}%
\pgfpathlineto{\pgfqpoint{3.957500in}{2.568831in}}%
\pgfpathlineto{\pgfqpoint{3.973000in}{2.573557in}}%
\pgfpathlineto{\pgfqpoint{4.011750in}{2.590085in}}%
\pgfpathlineto{\pgfqpoint{4.035000in}{2.604829in}}%
\pgfpathlineto{\pgfqpoint{4.073750in}{2.632699in}}%
\pgfpathlineto{\pgfqpoint{4.089250in}{2.651785in}}%
\pgfpathlineto{\pgfqpoint{4.104750in}{2.680043in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{2.698671in}}%
\pgfpathlineto{\pgfqpoint{4.120250in}{2.722561in}}%
\pgfpathlineto{\pgfqpoint{4.128000in}{2.753956in}}%
\pgfpathlineto{\pgfqpoint{4.135750in}{2.798161in}}%
\pgfpathlineto{\pgfqpoint{4.143500in}{2.865842in}}%
\pgfpathlineto{\pgfqpoint{4.151250in}{2.657566in}}%
\pgfpathlineto{\pgfqpoint{4.174500in}{2.667946in}}%
\pgfpathlineto{\pgfqpoint{4.197750in}{2.680289in}}%
\pgfpathlineto{\pgfqpoint{4.252000in}{2.705809in}}%
\pgfpathlineto{\pgfqpoint{4.275250in}{2.716330in}}%
\pgfpathlineto{\pgfqpoint{4.290750in}{2.725824in}}%
\pgfpathlineto{\pgfqpoint{4.298500in}{2.732511in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{2.741646in}}%
\pgfpathlineto{\pgfqpoint{4.314000in}{2.753321in}}%
\pgfpathlineto{\pgfqpoint{4.321750in}{2.768887in}}%
\pgfpathlineto{\pgfqpoint{4.329500in}{2.791345in}}%
\pgfpathlineto{\pgfqpoint{4.337250in}{2.826987in}}%
\pgfpathlineto{\pgfqpoint{4.345000in}{2.885880in}}%
\pgfpathlineto{\pgfqpoint{4.352750in}{2.657566in}}%
\pgfpathlineto{\pgfqpoint{4.368250in}{2.606715in}}%
\pgfpathlineto{\pgfqpoint{4.383750in}{2.554542in}}%
\pgfpathlineto{\pgfqpoint{4.391500in}{2.532615in}}%
\pgfpathlineto{\pgfqpoint{4.399250in}{2.515733in}}%
\pgfpathlineto{\pgfqpoint{4.407000in}{2.504026in}}%
\pgfpathlineto{\pgfqpoint{4.414750in}{2.496515in}}%
\pgfpathlineto{\pgfqpoint{4.430250in}{2.488977in}}%
\pgfpathlineto{\pgfqpoint{4.445750in}{2.485851in}}%
\pgfpathlineto{\pgfqpoint{4.461250in}{2.485226in}}%
\pgfpathlineto{\pgfqpoint{4.507750in}{2.487014in}}%
\pgfpathlineto{\pgfqpoint{4.507750in}{2.487014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617250in}{2.258384in}}%
\pgfpathlineto{\pgfqpoint{0.671500in}{2.266151in}}%
\pgfpathlineto{\pgfqpoint{0.687000in}{2.265827in}}%
\pgfpathlineto{\pgfqpoint{0.702500in}{2.264732in}}%
\pgfpathlineto{\pgfqpoint{0.741250in}{2.264755in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{2.273360in}}%
\pgfpathlineto{\pgfqpoint{0.795500in}{2.279084in}}%
\pgfpathlineto{\pgfqpoint{0.873000in}{2.309689in}}%
\pgfpathlineto{\pgfqpoint{0.911750in}{2.333202in}}%
\pgfpathlineto{\pgfqpoint{0.942750in}{2.355364in}}%
\pgfpathlineto{\pgfqpoint{0.958250in}{2.371089in}}%
\pgfpathlineto{\pgfqpoint{0.973750in}{2.391525in}}%
\pgfpathlineto{\pgfqpoint{0.981500in}{2.405538in}}%
\pgfpathlineto{\pgfqpoint{0.997000in}{2.443704in}}%
\pgfpathlineto{\pgfqpoint{1.004750in}{2.471720in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.510247in}}%
\pgfpathlineto{\pgfqpoint{1.020250in}{2.568044in}}%
\pgfpathlineto{\pgfqpoint{1.028000in}{2.387190in}}%
\pgfpathlineto{\pgfqpoint{1.043500in}{2.398211in}}%
\pgfpathlineto{\pgfqpoint{1.059000in}{2.414373in}}%
\pgfpathlineto{\pgfqpoint{1.066750in}{2.426224in}}%
\pgfpathlineto{\pgfqpoint{1.074500in}{2.441632in}}%
\pgfpathlineto{\pgfqpoint{1.082250in}{2.462277in}}%
\pgfpathlineto{\pgfqpoint{1.090000in}{2.492042in}}%
\pgfpathlineto{\pgfqpoint{1.097750in}{2.534692in}}%
\pgfpathlineto{\pgfqpoint{1.105500in}{2.602108in}}%
\pgfpathlineto{\pgfqpoint{1.113250in}{2.387190in}}%
\pgfpathlineto{\pgfqpoint{1.128750in}{2.386986in}}%
\pgfpathlineto{\pgfqpoint{1.144250in}{2.387873in}}%
\pgfpathlineto{\pgfqpoint{1.159750in}{2.386969in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{2.385742in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.372075in}}%
\pgfpathlineto{\pgfqpoint{1.221750in}{2.367559in}}%
\pgfpathlineto{\pgfqpoint{1.237250in}{2.359416in}}%
\pgfpathlineto{\pgfqpoint{1.245000in}{2.354413in}}%
\pgfpathlineto{\pgfqpoint{1.260500in}{2.340216in}}%
\pgfpathlineto{\pgfqpoint{1.283750in}{2.311982in}}%
\pgfpathlineto{\pgfqpoint{1.307000in}{2.281691in}}%
\pgfpathlineto{\pgfqpoint{1.322500in}{2.265230in}}%
\pgfpathlineto{\pgfqpoint{1.338000in}{2.253681in}}%
\pgfpathlineto{\pgfqpoint{1.353500in}{2.247945in}}%
\pgfpathlineto{\pgfqpoint{1.369000in}{2.245106in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.243341in}}%
\pgfpathlineto{\pgfqpoint{1.454250in}{2.245721in}}%
\pgfpathlineto{\pgfqpoint{1.493000in}{2.248374in}}%
\pgfpathlineto{\pgfqpoint{1.516250in}{2.248593in}}%
\pgfpathlineto{\pgfqpoint{1.531750in}{2.251828in}}%
\pgfpathlineto{\pgfqpoint{1.555000in}{2.256575in}}%
\pgfpathlineto{\pgfqpoint{1.671250in}{2.260654in}}%
\pgfpathlineto{\pgfqpoint{1.702250in}{2.266490in}}%
\pgfpathlineto{\pgfqpoint{1.725500in}{2.266980in}}%
\pgfpathlineto{\pgfqpoint{1.756500in}{2.267391in}}%
\pgfpathlineto{\pgfqpoint{1.779750in}{2.268313in}}%
\pgfpathlineto{\pgfqpoint{1.803000in}{2.268884in}}%
\pgfpathlineto{\pgfqpoint{1.841750in}{2.272268in}}%
\pgfpathlineto{\pgfqpoint{1.872750in}{2.271962in}}%
\pgfpathlineto{\pgfqpoint{1.888250in}{2.275442in}}%
\pgfpathlineto{\pgfqpoint{1.973500in}{2.305203in}}%
\pgfpathlineto{\pgfqpoint{2.004500in}{2.319826in}}%
\pgfpathlineto{\pgfqpoint{2.020000in}{2.326901in}}%
\pgfpathlineto{\pgfqpoint{2.035500in}{2.337444in}}%
\pgfpathlineto{\pgfqpoint{2.051000in}{2.350156in}}%
\pgfpathlineto{\pgfqpoint{2.066500in}{2.368106in}}%
\pgfpathlineto{\pgfqpoint{2.082000in}{2.391155in}}%
\pgfpathlineto{\pgfqpoint{2.089750in}{2.406182in}}%
\pgfpathlineto{\pgfqpoint{2.097500in}{2.424853in}}%
\pgfpathlineto{\pgfqpoint{2.105250in}{2.448225in}}%
\pgfpathlineto{\pgfqpoint{2.113000in}{2.480773in}}%
\pgfpathlineto{\pgfqpoint{2.120750in}{2.528145in}}%
\pgfpathlineto{\pgfqpoint{2.128500in}{2.600538in}}%
\pgfpathlineto{\pgfqpoint{2.136250in}{2.387190in}}%
\pgfpathlineto{\pgfqpoint{2.151750in}{2.401322in}}%
\pgfpathlineto{\pgfqpoint{2.167250in}{2.421261in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{2.435005in}}%
\pgfpathlineto{\pgfqpoint{2.182750in}{2.452781in}}%
\pgfpathlineto{\pgfqpoint{2.190500in}{2.476226in}}%
\pgfpathlineto{\pgfqpoint{2.198250in}{2.508006in}}%
\pgfpathlineto{\pgfqpoint{2.206000in}{2.555702in}}%
\pgfpathlineto{\pgfqpoint{2.213750in}{2.630775in}}%
\pgfpathlineto{\pgfqpoint{2.221500in}{2.387190in}}%
\pgfpathlineto{\pgfqpoint{2.237000in}{2.365189in}}%
\pgfpathlineto{\pgfqpoint{2.252500in}{2.336295in}}%
\pgfpathlineto{\pgfqpoint{2.283500in}{2.273116in}}%
\pgfpathlineto{\pgfqpoint{2.299000in}{2.251282in}}%
\pgfpathlineto{\pgfqpoint{2.314500in}{2.238298in}}%
\pgfpathlineto{\pgfqpoint{2.322250in}{2.233493in}}%
\pgfpathlineto{\pgfqpoint{2.345500in}{2.227632in}}%
\pgfpathlineto{\pgfqpoint{2.384250in}{2.224854in}}%
\pgfpathlineto{\pgfqpoint{2.407500in}{2.224136in}}%
\pgfpathlineto{\pgfqpoint{2.430750in}{2.223596in}}%
\pgfpathlineto{\pgfqpoint{2.516000in}{2.227255in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{2.233399in}}%
\pgfpathlineto{\pgfqpoint{2.593500in}{2.242597in}}%
\pgfpathlineto{\pgfqpoint{2.632250in}{2.246911in}}%
\pgfpathlineto{\pgfqpoint{2.647750in}{2.248122in}}%
\pgfpathlineto{\pgfqpoint{2.717500in}{2.251125in}}%
\pgfpathlineto{\pgfqpoint{2.740750in}{2.249188in}}%
\pgfpathlineto{\pgfqpoint{2.771750in}{2.249819in}}%
\pgfpathlineto{\pgfqpoint{2.826000in}{2.254257in}}%
\pgfpathlineto{\pgfqpoint{2.864750in}{2.258325in}}%
\pgfpathlineto{\pgfqpoint{2.934500in}{2.263388in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{2.262238in}}%
\pgfpathlineto{\pgfqpoint{2.981000in}{2.265201in}}%
\pgfpathlineto{\pgfqpoint{3.004250in}{2.273730in}}%
\pgfpathlineto{\pgfqpoint{3.019750in}{2.282660in}}%
\pgfpathlineto{\pgfqpoint{3.035250in}{2.292112in}}%
\pgfpathlineto{\pgfqpoint{3.058500in}{2.310781in}}%
\pgfpathlineto{\pgfqpoint{3.074000in}{2.323825in}}%
\pgfpathlineto{\pgfqpoint{3.112750in}{2.363851in}}%
\pgfpathlineto{\pgfqpoint{3.128250in}{2.381790in}}%
\pgfpathlineto{\pgfqpoint{3.136000in}{2.391908in}}%
\pgfpathlineto{\pgfqpoint{3.151500in}{2.419385in}}%
\pgfpathlineto{\pgfqpoint{3.159250in}{2.437129in}}%
\pgfpathlineto{\pgfqpoint{3.167000in}{2.459054in}}%
\pgfpathlineto{\pgfqpoint{3.174750in}{2.487816in}}%
\pgfpathlineto{\pgfqpoint{3.182500in}{2.528432in}}%
\pgfpathlineto{\pgfqpoint{3.190250in}{2.590748in}}%
\pgfpathlineto{\pgfqpoint{3.198000in}{2.387190in}}%
\pgfpathlineto{\pgfqpoint{3.213500in}{2.377045in}}%
\pgfpathlineto{\pgfqpoint{3.229000in}{2.362080in}}%
\pgfpathlineto{\pgfqpoint{3.244500in}{2.342348in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{2.316950in}}%
\pgfpathlineto{\pgfqpoint{3.283250in}{2.276340in}}%
\pgfpathlineto{\pgfqpoint{3.298750in}{2.256794in}}%
\pgfpathlineto{\pgfqpoint{3.314250in}{2.245156in}}%
\pgfpathlineto{\pgfqpoint{3.329750in}{2.239492in}}%
\pgfpathlineto{\pgfqpoint{3.353000in}{2.234411in}}%
\pgfpathlineto{\pgfqpoint{3.368500in}{2.233391in}}%
\pgfpathlineto{\pgfqpoint{3.399500in}{2.235345in}}%
\pgfpathlineto{\pgfqpoint{3.446000in}{2.237803in}}%
\pgfpathlineto{\pgfqpoint{3.539000in}{2.251056in}}%
\pgfpathlineto{\pgfqpoint{3.562250in}{2.254173in}}%
\pgfpathlineto{\pgfqpoint{3.608750in}{2.256336in}}%
\pgfpathlineto{\pgfqpoint{3.624250in}{2.258705in}}%
\pgfpathlineto{\pgfqpoint{3.701750in}{2.260074in}}%
\pgfpathlineto{\pgfqpoint{3.748250in}{2.266353in}}%
\pgfpathlineto{\pgfqpoint{3.818000in}{2.273636in}}%
\pgfpathlineto{\pgfqpoint{3.856750in}{2.274297in}}%
\pgfpathlineto{\pgfqpoint{3.895500in}{2.284586in}}%
\pgfpathlineto{\pgfqpoint{3.926500in}{2.298090in}}%
\pgfpathlineto{\pgfqpoint{3.965250in}{2.316770in}}%
\pgfpathlineto{\pgfqpoint{3.988500in}{2.333490in}}%
\pgfpathlineto{\pgfqpoint{4.011750in}{2.349767in}}%
\pgfpathlineto{\pgfqpoint{4.027250in}{2.365558in}}%
\pgfpathlineto{\pgfqpoint{4.042750in}{2.386674in}}%
\pgfpathlineto{\pgfqpoint{4.058250in}{2.416885in}}%
\pgfpathlineto{\pgfqpoint{4.066000in}{2.437695in}}%
\pgfpathlineto{\pgfqpoint{4.073750in}{2.465629in}}%
\pgfpathlineto{\pgfqpoint{4.081500in}{2.504201in}}%
\pgfpathlineto{\pgfqpoint{4.089250in}{2.561015in}}%
\pgfpathlineto{\pgfqpoint{4.097000in}{2.387190in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{2.403097in}}%
\pgfpathlineto{\pgfqpoint{4.128000in}{2.425549in}}%
\pgfpathlineto{\pgfqpoint{4.135750in}{2.440617in}}%
\pgfpathlineto{\pgfqpoint{4.143500in}{2.459569in}}%
\pgfpathlineto{\pgfqpoint{4.151250in}{2.486424in}}%
\pgfpathlineto{\pgfqpoint{4.159000in}{2.525071in}}%
\pgfpathlineto{\pgfqpoint{4.166750in}{2.583994in}}%
\pgfpathlineto{\pgfqpoint{4.174500in}{2.387190in}}%
\pgfpathlineto{\pgfqpoint{4.190000in}{2.378381in}}%
\pgfpathlineto{\pgfqpoint{4.213250in}{2.359811in}}%
\pgfpathlineto{\pgfqpoint{4.228750in}{2.340450in}}%
\pgfpathlineto{\pgfqpoint{4.275250in}{2.272278in}}%
\pgfpathlineto{\pgfqpoint{4.290750in}{2.259979in}}%
\pgfpathlineto{\pgfqpoint{4.314000in}{2.248828in}}%
\pgfpathlineto{\pgfqpoint{4.329500in}{2.243527in}}%
\pgfpathlineto{\pgfqpoint{4.352750in}{2.240072in}}%
\pgfpathlineto{\pgfqpoint{4.368250in}{2.238677in}}%
\pgfpathlineto{\pgfqpoint{4.391500in}{2.236471in}}%
\pgfpathlineto{\pgfqpoint{4.414750in}{2.237175in}}%
\pgfpathlineto{\pgfqpoint{4.430250in}{2.237639in}}%
\pgfpathlineto{\pgfqpoint{4.469000in}{2.245055in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.247161in}}%
\pgfpathlineto{\pgfqpoint{4.507750in}{2.248415in}}%
\pgfpathlineto{\pgfqpoint{4.507750in}{2.248415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.147273in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.872727in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.872727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.444444in,,top]{\color{textcolor}\fontsize{17.600000}{21.120000}\selectfont Time [50ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569444in,y=1.186364in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{17.600000}{21.120000}\selectfont 40 shared SGs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617250in}{1.399003in}}%
\pgfpathlineto{\pgfqpoint{0.648250in}{1.405572in}}%
\pgfpathlineto{\pgfqpoint{0.671500in}{1.407041in}}%
\pgfpathlineto{\pgfqpoint{0.687000in}{1.407278in}}%
\pgfpathlineto{\pgfqpoint{0.725750in}{1.415086in}}%
\pgfpathlineto{\pgfqpoint{0.756750in}{1.419652in}}%
\pgfpathlineto{\pgfqpoint{0.811000in}{1.434415in}}%
\pgfpathlineto{\pgfqpoint{0.834250in}{1.439905in}}%
\pgfpathlineto{\pgfqpoint{0.849750in}{1.443606in}}%
\pgfpathlineto{\pgfqpoint{0.880750in}{1.446885in}}%
\pgfpathlineto{\pgfqpoint{0.927250in}{1.448828in}}%
\pgfpathlineto{\pgfqpoint{0.942750in}{1.450659in}}%
\pgfpathlineto{\pgfqpoint{0.989250in}{1.459922in}}%
\pgfpathlineto{\pgfqpoint{1.004750in}{1.463686in}}%
\pgfpathlineto{\pgfqpoint{1.051250in}{1.469907in}}%
\pgfpathlineto{\pgfqpoint{1.074500in}{1.480642in}}%
\pgfpathlineto{\pgfqpoint{1.097750in}{1.490364in}}%
\pgfpathlineto{\pgfqpoint{1.159750in}{1.518215in}}%
\pgfpathlineto{\pgfqpoint{1.183000in}{1.534756in}}%
\pgfpathlineto{\pgfqpoint{1.198500in}{1.551053in}}%
\pgfpathlineto{\pgfqpoint{1.214000in}{1.575864in}}%
\pgfpathlineto{\pgfqpoint{1.221750in}{1.592487in}}%
\pgfpathlineto{\pgfqpoint{1.229500in}{1.614338in}}%
\pgfpathlineto{\pgfqpoint{1.237250in}{1.644536in}}%
\pgfpathlineto{\pgfqpoint{1.245000in}{1.686732in}}%
\pgfpathlineto{\pgfqpoint{1.252750in}{1.750818in}}%
\pgfpathlineto{\pgfqpoint{1.260500in}{1.552530in}}%
\pgfpathlineto{\pgfqpoint{1.268250in}{1.561415in}}%
\pgfpathlineto{\pgfqpoint{1.283750in}{1.590375in}}%
\pgfpathlineto{\pgfqpoint{1.299250in}{1.635722in}}%
\pgfpathlineto{\pgfqpoint{1.307000in}{1.668718in}}%
\pgfpathlineto{\pgfqpoint{1.314750in}{1.717008in}}%
\pgfpathlineto{\pgfqpoint{1.322500in}{1.792679in}}%
\pgfpathlineto{\pgfqpoint{1.330250in}{1.552530in}}%
\pgfpathlineto{\pgfqpoint{1.361250in}{1.556908in}}%
\pgfpathlineto{\pgfqpoint{1.384500in}{1.560970in}}%
\pgfpathlineto{\pgfqpoint{1.431000in}{1.564258in}}%
\pgfpathlineto{\pgfqpoint{1.438750in}{1.563661in}}%
\pgfpathlineto{\pgfqpoint{1.446500in}{1.561030in}}%
\pgfpathlineto{\pgfqpoint{1.462000in}{1.548113in}}%
\pgfpathlineto{\pgfqpoint{1.477500in}{1.527592in}}%
\pgfpathlineto{\pgfqpoint{1.493000in}{1.500722in}}%
\pgfpathlineto{\pgfqpoint{1.516250in}{1.457172in}}%
\pgfpathlineto{\pgfqpoint{1.531750in}{1.434740in}}%
\pgfpathlineto{\pgfqpoint{1.547250in}{1.419727in}}%
\pgfpathlineto{\pgfqpoint{1.555000in}{1.415275in}}%
\pgfpathlineto{\pgfqpoint{1.578250in}{1.408825in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{1.407275in}}%
\pgfpathlineto{\pgfqpoint{1.617000in}{1.407324in}}%
\pgfpathlineto{\pgfqpoint{1.671250in}{1.404902in}}%
\pgfpathlineto{\pgfqpoint{1.686750in}{1.406016in}}%
\pgfpathlineto{\pgfqpoint{1.702250in}{1.407768in}}%
\pgfpathlineto{\pgfqpoint{1.849500in}{1.412835in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{1.414544in}}%
\pgfpathlineto{\pgfqpoint{1.896000in}{1.423126in}}%
\pgfpathlineto{\pgfqpoint{1.927000in}{1.428513in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{1.440624in}}%
\pgfpathlineto{\pgfqpoint{2.012250in}{1.450079in}}%
\pgfpathlineto{\pgfqpoint{2.082000in}{1.456617in}}%
\pgfpathlineto{\pgfqpoint{2.105250in}{1.458288in}}%
\pgfpathlineto{\pgfqpoint{2.128500in}{1.462845in}}%
\pgfpathlineto{\pgfqpoint{2.182750in}{1.478863in}}%
\pgfpathlineto{\pgfqpoint{2.244750in}{1.501617in}}%
\pgfpathlineto{\pgfqpoint{2.268000in}{1.513631in}}%
\pgfpathlineto{\pgfqpoint{2.283500in}{1.526743in}}%
\pgfpathlineto{\pgfqpoint{2.291250in}{1.536309in}}%
\pgfpathlineto{\pgfqpoint{2.299000in}{1.548396in}}%
\pgfpathlineto{\pgfqpoint{2.306750in}{1.563928in}}%
\pgfpathlineto{\pgfqpoint{2.322250in}{1.606117in}}%
\pgfpathlineto{\pgfqpoint{2.330000in}{1.635777in}}%
\pgfpathlineto{\pgfqpoint{2.337750in}{1.675711in}}%
\pgfpathlineto{\pgfqpoint{2.345500in}{1.734384in}}%
\pgfpathlineto{\pgfqpoint{2.353250in}{1.552530in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{1.565628in}}%
\pgfpathlineto{\pgfqpoint{2.392000in}{1.595205in}}%
\pgfpathlineto{\pgfqpoint{2.399750in}{1.608601in}}%
\pgfpathlineto{\pgfqpoint{2.407500in}{1.625947in}}%
\pgfpathlineto{\pgfqpoint{2.415250in}{1.649975in}}%
\pgfpathlineto{\pgfqpoint{2.423000in}{1.684389in}}%
\pgfpathlineto{\pgfqpoint{2.430750in}{1.735560in}}%
\pgfpathlineto{\pgfqpoint{2.438500in}{1.552530in}}%
\pgfpathlineto{\pgfqpoint{2.454000in}{1.533268in}}%
\pgfpathlineto{\pgfqpoint{2.469500in}{1.508986in}}%
\pgfpathlineto{\pgfqpoint{2.508250in}{1.441043in}}%
\pgfpathlineto{\pgfqpoint{2.523750in}{1.420724in}}%
\pgfpathlineto{\pgfqpoint{2.539250in}{1.405980in}}%
\pgfpathlineto{\pgfqpoint{2.554750in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{2.585750in}{1.389741in}}%
\pgfpathlineto{\pgfqpoint{2.601250in}{1.389118in}}%
\pgfpathlineto{\pgfqpoint{2.616750in}{1.390144in}}%
\pgfpathlineto{\pgfqpoint{2.717500in}{1.405725in}}%
\pgfpathlineto{\pgfqpoint{2.740750in}{1.410079in}}%
\pgfpathlineto{\pgfqpoint{2.787250in}{1.414108in}}%
\pgfpathlineto{\pgfqpoint{2.810500in}{1.416410in}}%
\pgfpathlineto{\pgfqpoint{2.864750in}{1.425197in}}%
\pgfpathlineto{\pgfqpoint{2.895750in}{1.433893in}}%
\pgfpathlineto{\pgfqpoint{2.988750in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{3.058500in}{1.466819in}}%
\pgfpathlineto{\pgfqpoint{3.105000in}{1.476861in}}%
\pgfpathlineto{\pgfqpoint{3.128250in}{1.485047in}}%
\pgfpathlineto{\pgfqpoint{3.151500in}{1.498711in}}%
\pgfpathlineto{\pgfqpoint{3.182500in}{1.520990in}}%
\pgfpathlineto{\pgfqpoint{3.198000in}{1.533768in}}%
\pgfpathlineto{\pgfqpoint{3.236750in}{1.576376in}}%
\pgfpathlineto{\pgfqpoint{3.252250in}{1.602652in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{1.620983in}}%
\pgfpathlineto{\pgfqpoint{3.267750in}{1.646136in}}%
\pgfpathlineto{\pgfqpoint{3.275500in}{1.682305in}}%
\pgfpathlineto{\pgfqpoint{3.283250in}{1.737473in}}%
\pgfpathlineto{\pgfqpoint{3.291000in}{1.552530in}}%
\pgfpathlineto{\pgfqpoint{3.322000in}{1.559961in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{1.571845in}}%
\pgfpathlineto{\pgfqpoint{3.353000in}{1.589309in}}%
\pgfpathlineto{\pgfqpoint{3.360750in}{1.602641in}}%
\pgfpathlineto{\pgfqpoint{3.368500in}{1.620018in}}%
\pgfpathlineto{\pgfqpoint{3.376250in}{1.644911in}}%
\pgfpathlineto{\pgfqpoint{3.384000in}{1.680383in}}%
\pgfpathlineto{\pgfqpoint{3.391750in}{1.733988in}}%
\pgfpathlineto{\pgfqpoint{3.399500in}{1.552530in}}%
\pgfpathlineto{\pgfqpoint{3.415000in}{1.558734in}}%
\pgfpathlineto{\pgfqpoint{3.430500in}{1.569158in}}%
\pgfpathlineto{\pgfqpoint{3.446000in}{1.582971in}}%
\pgfpathlineto{\pgfqpoint{3.461500in}{1.601234in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{1.614097in}}%
\pgfpathlineto{\pgfqpoint{3.477000in}{1.631303in}}%
\pgfpathlineto{\pgfqpoint{3.484750in}{1.654548in}}%
\pgfpathlineto{\pgfqpoint{3.492500in}{1.687564in}}%
\pgfpathlineto{\pgfqpoint{3.500250in}{1.737775in}}%
\pgfpathlineto{\pgfqpoint{3.508000in}{1.552530in}}%
\pgfpathlineto{\pgfqpoint{3.523500in}{1.533856in}}%
\pgfpathlineto{\pgfqpoint{3.539000in}{1.510434in}}%
\pgfpathlineto{\pgfqpoint{3.562250in}{1.474629in}}%
\pgfpathlineto{\pgfqpoint{3.601000in}{1.427651in}}%
\pgfpathlineto{\pgfqpoint{3.616500in}{1.414165in}}%
\pgfpathlineto{\pgfqpoint{3.632000in}{1.405648in}}%
\pgfpathlineto{\pgfqpoint{3.663000in}{1.395375in}}%
\pgfpathlineto{\pgfqpoint{3.678500in}{1.393679in}}%
\pgfpathlineto{\pgfqpoint{3.709500in}{1.394057in}}%
\pgfpathlineto{\pgfqpoint{3.732750in}{1.398004in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.401964in}}%
\pgfpathlineto{\pgfqpoint{3.794750in}{1.407066in}}%
\pgfpathlineto{\pgfqpoint{3.818000in}{1.411185in}}%
\pgfpathlineto{\pgfqpoint{3.942000in}{1.424644in}}%
\pgfpathlineto{\pgfqpoint{3.957500in}{1.428495in}}%
\pgfpathlineto{\pgfqpoint{3.988500in}{1.436210in}}%
\pgfpathlineto{\pgfqpoint{4.011750in}{1.439224in}}%
\pgfpathlineto{\pgfqpoint{4.027250in}{1.441032in}}%
\pgfpathlineto{\pgfqpoint{4.073750in}{1.451918in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{1.458987in}}%
\pgfpathlineto{\pgfqpoint{4.135750in}{1.464605in}}%
\pgfpathlineto{\pgfqpoint{4.174500in}{1.475015in}}%
\pgfpathlineto{\pgfqpoint{4.190000in}{1.480454in}}%
\pgfpathlineto{\pgfqpoint{4.228750in}{1.499782in}}%
\pgfpathlineto{\pgfqpoint{4.275250in}{1.515479in}}%
\pgfpathlineto{\pgfqpoint{4.314000in}{1.526043in}}%
\pgfpathlineto{\pgfqpoint{4.329500in}{1.533502in}}%
\pgfpathlineto{\pgfqpoint{4.345000in}{1.546297in}}%
\pgfpathlineto{\pgfqpoint{4.360500in}{1.562433in}}%
\pgfpathlineto{\pgfqpoint{4.368250in}{1.573167in}}%
\pgfpathlineto{\pgfqpoint{4.376000in}{1.586977in}}%
\pgfpathlineto{\pgfqpoint{4.383750in}{1.605080in}}%
\pgfpathlineto{\pgfqpoint{4.391500in}{1.629232in}}%
\pgfpathlineto{\pgfqpoint{4.399250in}{1.661914in}}%
\pgfpathlineto{\pgfqpoint{4.407000in}{1.709775in}}%
\pgfpathlineto{\pgfqpoint{4.414750in}{1.785738in}}%
\pgfpathlineto{\pgfqpoint{4.422500in}{1.552530in}}%
\pgfpathlineto{\pgfqpoint{4.430250in}{1.560020in}}%
\pgfpathlineto{\pgfqpoint{4.445750in}{1.581573in}}%
\pgfpathlineto{\pgfqpoint{4.453500in}{1.596501in}}%
\pgfpathlineto{\pgfqpoint{4.461250in}{1.616220in}}%
\pgfpathlineto{\pgfqpoint{4.469000in}{1.642273in}}%
\pgfpathlineto{\pgfqpoint{4.476750in}{1.678472in}}%
\pgfpathlineto{\pgfqpoint{4.484500in}{1.732141in}}%
\pgfpathlineto{\pgfqpoint{4.492250in}{1.552530in}}%
\pgfpathlineto{\pgfqpoint{4.507750in}{1.554625in}}%
\pgfpathlineto{\pgfqpoint{4.507750in}{1.554625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617250in}{1.128070in}}%
\pgfpathlineto{\pgfqpoint{0.694750in}{1.137532in}}%
\pgfpathlineto{\pgfqpoint{0.710250in}{1.140183in}}%
\pgfpathlineto{\pgfqpoint{0.749000in}{1.141382in}}%
\pgfpathlineto{\pgfqpoint{0.787750in}{1.146339in}}%
\pgfpathlineto{\pgfqpoint{0.811000in}{1.149895in}}%
\pgfpathlineto{\pgfqpoint{0.927250in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{0.958250in}{1.160972in}}%
\pgfpathlineto{\pgfqpoint{0.973750in}{1.162883in}}%
\pgfpathlineto{\pgfqpoint{1.051250in}{1.174625in}}%
\pgfpathlineto{\pgfqpoint{1.113250in}{1.192206in}}%
\pgfpathlineto{\pgfqpoint{1.136500in}{1.197952in}}%
\pgfpathlineto{\pgfqpoint{1.175250in}{1.215273in}}%
\pgfpathlineto{\pgfqpoint{1.214000in}{1.243895in}}%
\pgfpathlineto{\pgfqpoint{1.229500in}{1.261624in}}%
\pgfpathlineto{\pgfqpoint{1.237250in}{1.271837in}}%
\pgfpathlineto{\pgfqpoint{1.252750in}{1.300662in}}%
\pgfpathlineto{\pgfqpoint{1.260500in}{1.320857in}}%
\pgfpathlineto{\pgfqpoint{1.268250in}{1.345520in}}%
\pgfpathlineto{\pgfqpoint{1.276000in}{1.378865in}}%
\pgfpathlineto{\pgfqpoint{1.283750in}{1.426718in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{1.499189in}}%
\pgfpathlineto{\pgfqpoint{1.299250in}{1.283434in}}%
\pgfpathlineto{\pgfqpoint{1.307000in}{1.291065in}}%
\pgfpathlineto{\pgfqpoint{1.322500in}{1.314155in}}%
\pgfpathlineto{\pgfqpoint{1.330250in}{1.328358in}}%
\pgfpathlineto{\pgfqpoint{1.338000in}{1.346845in}}%
\pgfpathlineto{\pgfqpoint{1.345750in}{1.370404in}}%
\pgfpathlineto{\pgfqpoint{1.353500in}{1.402705in}}%
\pgfpathlineto{\pgfqpoint{1.361250in}{1.450054in}}%
\pgfpathlineto{\pgfqpoint{1.369000in}{1.526234in}}%
\pgfpathlineto{\pgfqpoint{1.376750in}{1.283434in}}%
\pgfpathlineto{\pgfqpoint{1.392250in}{1.278522in}}%
\pgfpathlineto{\pgfqpoint{1.407750in}{1.268725in}}%
\pgfpathlineto{\pgfqpoint{1.431000in}{1.249233in}}%
\pgfpathlineto{\pgfqpoint{1.454250in}{1.223837in}}%
\pgfpathlineto{\pgfqpoint{1.485250in}{1.185327in}}%
\pgfpathlineto{\pgfqpoint{1.508500in}{1.163156in}}%
\pgfpathlineto{\pgfqpoint{1.524000in}{1.151961in}}%
\pgfpathlineto{\pgfqpoint{1.547250in}{1.142987in}}%
\pgfpathlineto{\pgfqpoint{1.570500in}{1.137525in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{1.136869in}}%
\pgfpathlineto{\pgfqpoint{1.632500in}{1.138510in}}%
\pgfpathlineto{\pgfqpoint{1.648000in}{1.138907in}}%
\pgfpathlineto{\pgfqpoint{1.686750in}{1.143624in}}%
\pgfpathlineto{\pgfqpoint{1.702250in}{1.145849in}}%
\pgfpathlineto{\pgfqpoint{1.725500in}{1.147451in}}%
\pgfpathlineto{\pgfqpoint{1.764250in}{1.147898in}}%
\pgfpathlineto{\pgfqpoint{1.803000in}{1.156611in}}%
\pgfpathlineto{\pgfqpoint{1.818500in}{1.160251in}}%
\pgfpathlineto{\pgfqpoint{1.872750in}{1.163382in}}%
\pgfpathlineto{\pgfqpoint{1.888250in}{1.165464in}}%
\pgfpathlineto{\pgfqpoint{1.903750in}{1.168800in}}%
\pgfpathlineto{\pgfqpoint{1.927000in}{1.171480in}}%
\pgfpathlineto{\pgfqpoint{1.989000in}{1.181624in}}%
\pgfpathlineto{\pgfqpoint{2.066500in}{1.196072in}}%
\pgfpathlineto{\pgfqpoint{2.082000in}{1.196159in}}%
\pgfpathlineto{\pgfqpoint{2.120750in}{1.199083in}}%
\pgfpathlineto{\pgfqpoint{2.144000in}{1.201308in}}%
\pgfpathlineto{\pgfqpoint{2.167250in}{1.204670in}}%
\pgfpathlineto{\pgfqpoint{2.190500in}{1.210275in}}%
\pgfpathlineto{\pgfqpoint{2.221500in}{1.227178in}}%
\pgfpathlineto{\pgfqpoint{2.237000in}{1.236364in}}%
\pgfpathlineto{\pgfqpoint{2.252500in}{1.249199in}}%
\pgfpathlineto{\pgfqpoint{2.268000in}{1.265097in}}%
\pgfpathlineto{\pgfqpoint{2.283500in}{1.287898in}}%
\pgfpathlineto{\pgfqpoint{2.291250in}{1.303249in}}%
\pgfpathlineto{\pgfqpoint{2.299000in}{1.322232in}}%
\pgfpathlineto{\pgfqpoint{2.306750in}{1.346831in}}%
\pgfpathlineto{\pgfqpoint{2.314500in}{1.379171in}}%
\pgfpathlineto{\pgfqpoint{2.322250in}{1.423984in}}%
\pgfpathlineto{\pgfqpoint{2.330000in}{1.491666in}}%
\pgfpathlineto{\pgfqpoint{2.337750in}{1.283434in}}%
\pgfpathlineto{\pgfqpoint{2.353250in}{1.294415in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{1.308088in}}%
\pgfpathlineto{\pgfqpoint{2.384250in}{1.327850in}}%
\pgfpathlineto{\pgfqpoint{2.392000in}{1.341350in}}%
\pgfpathlineto{\pgfqpoint{2.399750in}{1.358956in}}%
\pgfpathlineto{\pgfqpoint{2.407500in}{1.382453in}}%
\pgfpathlineto{\pgfqpoint{2.415250in}{1.415662in}}%
\pgfpathlineto{\pgfqpoint{2.423000in}{1.465319in}}%
\pgfpathlineto{\pgfqpoint{2.430750in}{1.283434in}}%
\pgfpathlineto{\pgfqpoint{2.438500in}{1.276145in}}%
\pgfpathlineto{\pgfqpoint{2.454000in}{1.255533in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{1.185124in}}%
\pgfpathlineto{\pgfqpoint{2.523750in}{1.160413in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{1.141295in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.133444in}}%
\pgfpathlineto{\pgfqpoint{2.578000in}{1.126941in}}%
\pgfpathlineto{\pgfqpoint{2.593500in}{1.124560in}}%
\pgfpathlineto{\pgfqpoint{2.632250in}{1.126133in}}%
\pgfpathlineto{\pgfqpoint{2.663250in}{1.124822in}}%
\pgfpathlineto{\pgfqpoint{2.717500in}{1.129995in}}%
\pgfpathlineto{\pgfqpoint{2.771750in}{1.140870in}}%
\pgfpathlineto{\pgfqpoint{2.787250in}{1.144436in}}%
\pgfpathlineto{\pgfqpoint{2.903500in}{1.161178in}}%
\pgfpathlineto{\pgfqpoint{2.926750in}{1.165431in}}%
\pgfpathlineto{\pgfqpoint{2.942250in}{1.166868in}}%
\pgfpathlineto{\pgfqpoint{2.988750in}{1.170648in}}%
\pgfpathlineto{\pgfqpoint{3.074000in}{1.184612in}}%
\pgfpathlineto{\pgfqpoint{3.097250in}{1.185352in}}%
\pgfpathlineto{\pgfqpoint{3.136000in}{1.183368in}}%
\pgfpathlineto{\pgfqpoint{3.213500in}{1.192366in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{1.208630in}}%
\pgfpathlineto{\pgfqpoint{3.314250in}{1.232814in}}%
\pgfpathlineto{\pgfqpoint{3.345250in}{1.254370in}}%
\pgfpathlineto{\pgfqpoint{3.360750in}{1.268169in}}%
\pgfpathlineto{\pgfqpoint{3.376250in}{1.287124in}}%
\pgfpathlineto{\pgfqpoint{3.384000in}{1.299490in}}%
\pgfpathlineto{\pgfqpoint{3.391750in}{1.315664in}}%
\pgfpathlineto{\pgfqpoint{3.399500in}{1.336462in}}%
\pgfpathlineto{\pgfqpoint{3.407250in}{1.363515in}}%
\pgfpathlineto{\pgfqpoint{3.415000in}{1.400500in}}%
\pgfpathlineto{\pgfqpoint{3.422750in}{1.454422in}}%
\pgfpathlineto{\pgfqpoint{3.430500in}{1.540882in}}%
\pgfpathlineto{\pgfqpoint{3.438250in}{1.283434in}}%
\pgfpathlineto{\pgfqpoint{3.461500in}{1.302992in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{1.311299in}}%
\pgfpathlineto{\pgfqpoint{3.484750in}{1.335921in}}%
\pgfpathlineto{\pgfqpoint{3.492500in}{1.352250in}}%
\pgfpathlineto{\pgfqpoint{3.500250in}{1.374550in}}%
\pgfpathlineto{\pgfqpoint{3.508000in}{1.404918in}}%
\pgfpathlineto{\pgfqpoint{3.515750in}{1.449496in}}%
\pgfpathlineto{\pgfqpoint{3.523500in}{1.521196in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{1.283434in}}%
\pgfpathlineto{\pgfqpoint{3.546750in}{1.270616in}}%
\pgfpathlineto{\pgfqpoint{3.562250in}{1.254411in}}%
\pgfpathlineto{\pgfqpoint{3.585500in}{1.222316in}}%
\pgfpathlineto{\pgfqpoint{3.616500in}{1.176894in}}%
\pgfpathlineto{\pgfqpoint{3.639750in}{1.151085in}}%
\pgfpathlineto{\pgfqpoint{3.655250in}{1.138155in}}%
\pgfpathlineto{\pgfqpoint{3.663000in}{1.133228in}}%
\pgfpathlineto{\pgfqpoint{3.678500in}{1.128432in}}%
\pgfpathlineto{\pgfqpoint{3.717250in}{1.120980in}}%
\pgfpathlineto{\pgfqpoint{3.732750in}{1.121962in}}%
\pgfpathlineto{\pgfqpoint{3.787000in}{1.130765in}}%
\pgfpathlineto{\pgfqpoint{3.802500in}{1.135272in}}%
\pgfpathlineto{\pgfqpoint{3.856750in}{1.143340in}}%
\pgfpathlineto{\pgfqpoint{3.872250in}{1.145787in}}%
\pgfpathlineto{\pgfqpoint{3.911000in}{1.150765in}}%
\pgfpathlineto{\pgfqpoint{3.926500in}{1.152546in}}%
\pgfpathlineto{\pgfqpoint{4.011750in}{1.154468in}}%
\pgfpathlineto{\pgfqpoint{4.027250in}{1.156797in}}%
\pgfpathlineto{\pgfqpoint{4.104750in}{1.175499in}}%
\pgfpathlineto{\pgfqpoint{4.159000in}{1.179856in}}%
\pgfpathlineto{\pgfqpoint{4.190000in}{1.185063in}}%
\pgfpathlineto{\pgfqpoint{4.213250in}{1.186933in}}%
\pgfpathlineto{\pgfqpoint{4.267500in}{1.191236in}}%
\pgfpathlineto{\pgfqpoint{4.290750in}{1.195475in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{1.199697in}}%
\pgfpathlineto{\pgfqpoint{4.329500in}{1.209543in}}%
\pgfpathlineto{\pgfqpoint{4.352750in}{1.221549in}}%
\pgfpathlineto{\pgfqpoint{4.383750in}{1.237774in}}%
\pgfpathlineto{\pgfqpoint{4.399250in}{1.251014in}}%
\pgfpathlineto{\pgfqpoint{4.407000in}{1.259582in}}%
\pgfpathlineto{\pgfqpoint{4.422500in}{1.283658in}}%
\pgfpathlineto{\pgfqpoint{4.438000in}{1.316464in}}%
\pgfpathlineto{\pgfqpoint{4.445750in}{1.339952in}}%
\pgfpathlineto{\pgfqpoint{4.453500in}{1.371319in}}%
\pgfpathlineto{\pgfqpoint{4.461250in}{1.415256in}}%
\pgfpathlineto{\pgfqpoint{4.469000in}{1.482253in}}%
\pgfpathlineto{\pgfqpoint{4.476750in}{1.283434in}}%
\pgfpathlineto{\pgfqpoint{4.492250in}{1.301795in}}%
\pgfpathlineto{\pgfqpoint{4.507750in}{1.327295in}}%
\pgfpathlineto{\pgfqpoint{4.507750in}{1.327295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617250in}{0.854179in}}%
\pgfpathlineto{\pgfqpoint{0.648250in}{0.855868in}}%
\pgfpathlineto{\pgfqpoint{0.679250in}{0.861314in}}%
\pgfpathlineto{\pgfqpoint{0.725750in}{0.862317in}}%
\pgfpathlineto{\pgfqpoint{0.787750in}{0.873348in}}%
\pgfpathlineto{\pgfqpoint{0.803250in}{0.873689in}}%
\pgfpathlineto{\pgfqpoint{0.826500in}{0.876361in}}%
\pgfpathlineto{\pgfqpoint{0.842000in}{0.878598in}}%
\pgfpathlineto{\pgfqpoint{0.857500in}{0.879624in}}%
\pgfpathlineto{\pgfqpoint{0.904000in}{0.886268in}}%
\pgfpathlineto{\pgfqpoint{0.942750in}{0.893276in}}%
\pgfpathlineto{\pgfqpoint{0.989250in}{0.901754in}}%
\pgfpathlineto{\pgfqpoint{1.035750in}{0.910216in}}%
\pgfpathlineto{\pgfqpoint{1.051250in}{0.911458in}}%
\pgfpathlineto{\pgfqpoint{1.082250in}{0.917966in}}%
\pgfpathlineto{\pgfqpoint{1.121000in}{0.931658in}}%
\pgfpathlineto{\pgfqpoint{1.144250in}{0.940716in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{0.946876in}}%
\pgfpathlineto{\pgfqpoint{1.198500in}{0.962988in}}%
\pgfpathlineto{\pgfqpoint{1.221750in}{0.983971in}}%
\pgfpathlineto{\pgfqpoint{1.229500in}{0.992244in}}%
\pgfpathlineto{\pgfqpoint{1.245000in}{1.017011in}}%
\pgfpathlineto{\pgfqpoint{1.252750in}{1.031559in}}%
\pgfpathlineto{\pgfqpoint{1.268250in}{1.073362in}}%
\pgfpathlineto{\pgfqpoint{1.276000in}{1.102613in}}%
\pgfpathlineto{\pgfqpoint{1.283750in}{1.142271in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{1.198192in}}%
\pgfpathlineto{\pgfqpoint{1.299250in}{1.015404in}}%
\pgfpathlineto{\pgfqpoint{1.314750in}{1.035318in}}%
\pgfpathlineto{\pgfqpoint{1.330250in}{1.060571in}}%
\pgfpathlineto{\pgfqpoint{1.345750in}{1.095793in}}%
\pgfpathlineto{\pgfqpoint{1.353500in}{1.118935in}}%
\pgfpathlineto{\pgfqpoint{1.361250in}{1.150738in}}%
\pgfpathlineto{\pgfqpoint{1.369000in}{1.194329in}}%
\pgfpathlineto{\pgfqpoint{1.376750in}{1.261592in}}%
\pgfpathlineto{\pgfqpoint{1.384500in}{1.015404in}}%
\pgfpathlineto{\pgfqpoint{1.392250in}{1.009725in}}%
\pgfpathlineto{\pgfqpoint{1.407750in}{0.992897in}}%
\pgfpathlineto{\pgfqpoint{1.423250in}{0.971785in}}%
\pgfpathlineto{\pgfqpoint{1.462000in}{0.913463in}}%
\pgfpathlineto{\pgfqpoint{1.477500in}{0.896617in}}%
\pgfpathlineto{\pgfqpoint{1.493000in}{0.882100in}}%
\pgfpathlineto{\pgfqpoint{1.516250in}{0.867391in}}%
\pgfpathlineto{\pgfqpoint{1.524000in}{0.863373in}}%
\pgfpathlineto{\pgfqpoint{1.555000in}{0.856679in}}%
\pgfpathlineto{\pgfqpoint{1.586000in}{0.852729in}}%
\pgfpathlineto{\pgfqpoint{1.632500in}{0.852760in}}%
\pgfpathlineto{\pgfqpoint{1.663500in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{1.679000in}{0.853858in}}%
\pgfpathlineto{\pgfqpoint{1.694500in}{0.854263in}}%
\pgfpathlineto{\pgfqpoint{1.717750in}{0.858646in}}%
\pgfpathlineto{\pgfqpoint{1.733250in}{0.860999in}}%
\pgfpathlineto{\pgfqpoint{1.748750in}{0.862494in}}%
\pgfpathlineto{\pgfqpoint{1.764250in}{0.863806in}}%
\pgfpathlineto{\pgfqpoint{1.779750in}{0.867050in}}%
\pgfpathlineto{\pgfqpoint{1.795250in}{0.868198in}}%
\pgfpathlineto{\pgfqpoint{1.834000in}{0.877263in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{0.884661in}}%
\pgfpathlineto{\pgfqpoint{1.903750in}{0.886950in}}%
\pgfpathlineto{\pgfqpoint{1.927000in}{0.891604in}}%
\pgfpathlineto{\pgfqpoint{1.958000in}{0.900726in}}%
\pgfpathlineto{\pgfqpoint{1.989000in}{0.904434in}}%
\pgfpathlineto{\pgfqpoint{2.043250in}{0.908058in}}%
\pgfpathlineto{\pgfqpoint{2.097500in}{0.915537in}}%
\pgfpathlineto{\pgfqpoint{2.128500in}{0.924894in}}%
\pgfpathlineto{\pgfqpoint{2.182750in}{0.946976in}}%
\pgfpathlineto{\pgfqpoint{2.198250in}{0.955569in}}%
\pgfpathlineto{\pgfqpoint{2.213750in}{0.964010in}}%
\pgfpathlineto{\pgfqpoint{2.229250in}{0.975477in}}%
\pgfpathlineto{\pgfqpoint{2.244750in}{0.991362in}}%
\pgfpathlineto{\pgfqpoint{2.260250in}{1.013339in}}%
\pgfpathlineto{\pgfqpoint{2.275750in}{1.043017in}}%
\pgfpathlineto{\pgfqpoint{2.283500in}{1.063135in}}%
\pgfpathlineto{\pgfqpoint{2.291250in}{1.087972in}}%
\pgfpathlineto{\pgfqpoint{2.299000in}{1.121047in}}%
\pgfpathlineto{\pgfqpoint{2.306750in}{1.167221in}}%
\pgfpathlineto{\pgfqpoint{2.314500in}{1.237021in}}%
\pgfpathlineto{\pgfqpoint{2.322250in}{1.015404in}}%
\pgfpathlineto{\pgfqpoint{2.345500in}{1.070261in}}%
\pgfpathlineto{\pgfqpoint{2.353250in}{1.094198in}}%
\pgfpathlineto{\pgfqpoint{2.361000in}{1.123717in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{1.162747in}}%
\pgfpathlineto{\pgfqpoint{2.376500in}{1.221474in}}%
\pgfpathlineto{\pgfqpoint{2.384250in}{1.015404in}}%
\pgfpathlineto{\pgfqpoint{2.399750in}{1.025667in}}%
\pgfpathlineto{\pgfqpoint{2.415250in}{1.035784in}}%
\pgfpathlineto{\pgfqpoint{2.438500in}{1.046270in}}%
\pgfpathlineto{\pgfqpoint{2.461750in}{1.050275in}}%
\pgfpathlineto{\pgfqpoint{2.477250in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{2.485000in}{1.042919in}}%
\pgfpathlineto{\pgfqpoint{2.492750in}{1.036518in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{1.027231in}}%
\pgfpathlineto{\pgfqpoint{2.516000in}{0.999968in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.900414in}}%
\pgfpathlineto{\pgfqpoint{2.578000in}{0.880232in}}%
\pgfpathlineto{\pgfqpoint{2.593500in}{0.870571in}}%
\pgfpathlineto{\pgfqpoint{2.601250in}{0.867288in}}%
\pgfpathlineto{\pgfqpoint{2.624500in}{0.865848in}}%
\pgfpathlineto{\pgfqpoint{2.655500in}{0.870226in}}%
\pgfpathlineto{\pgfqpoint{2.686500in}{0.872902in}}%
\pgfpathlineto{\pgfqpoint{2.709750in}{0.874014in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.874844in}}%
\pgfpathlineto{\pgfqpoint{2.802750in}{0.886039in}}%
\pgfpathlineto{\pgfqpoint{2.826000in}{0.888271in}}%
\pgfpathlineto{\pgfqpoint{2.841500in}{0.888468in}}%
\pgfpathlineto{\pgfqpoint{2.872500in}{0.891933in}}%
\pgfpathlineto{\pgfqpoint{2.903500in}{0.893033in}}%
\pgfpathlineto{\pgfqpoint{3.058500in}{0.912932in}}%
\pgfpathlineto{\pgfqpoint{3.081750in}{0.915580in}}%
\pgfpathlineto{\pgfqpoint{3.174750in}{0.934175in}}%
\pgfpathlineto{\pgfqpoint{3.221250in}{0.948969in}}%
\pgfpathlineto{\pgfqpoint{3.244500in}{0.959403in}}%
\pgfpathlineto{\pgfqpoint{3.283250in}{0.981952in}}%
\pgfpathlineto{\pgfqpoint{3.322000in}{1.009569in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{1.025579in}}%
\pgfpathlineto{\pgfqpoint{3.353000in}{1.047489in}}%
\pgfpathlineto{\pgfqpoint{3.360750in}{1.062913in}}%
\pgfpathlineto{\pgfqpoint{3.368500in}{1.082981in}}%
\pgfpathlineto{\pgfqpoint{3.376250in}{1.110748in}}%
\pgfpathlineto{\pgfqpoint{3.384000in}{1.149334in}}%
\pgfpathlineto{\pgfqpoint{3.391750in}{1.207482in}}%
\pgfpathlineto{\pgfqpoint{3.399500in}{1.015404in}}%
\pgfpathlineto{\pgfqpoint{3.415000in}{1.048687in}}%
\pgfpathlineto{\pgfqpoint{3.430500in}{1.093489in}}%
\pgfpathlineto{\pgfqpoint{3.438250in}{1.123482in}}%
\pgfpathlineto{\pgfqpoint{3.446000in}{1.164031in}}%
\pgfpathlineto{\pgfqpoint{3.453750in}{1.221808in}}%
\pgfpathlineto{\pgfqpoint{3.461500in}{1.015404in}}%
\pgfpathlineto{\pgfqpoint{3.546750in}{1.058080in}}%
\pgfpathlineto{\pgfqpoint{3.554500in}{1.060983in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{3.585500in}{1.056727in}}%
\pgfpathlineto{\pgfqpoint{3.593250in}{1.050893in}}%
\pgfpathlineto{\pgfqpoint{3.601000in}{1.041112in}}%
\pgfpathlineto{\pgfqpoint{3.608750in}{1.028287in}}%
\pgfpathlineto{\pgfqpoint{3.616500in}{1.011684in}}%
\pgfpathlineto{\pgfqpoint{3.632000in}{0.967492in}}%
\pgfpathlineto{\pgfqpoint{3.647500in}{0.922309in}}%
\pgfpathlineto{\pgfqpoint{3.663000in}{0.889813in}}%
\pgfpathlineto{\pgfqpoint{3.670750in}{0.879045in}}%
\pgfpathlineto{\pgfqpoint{3.686250in}{0.867557in}}%
\pgfpathlineto{\pgfqpoint{3.701750in}{0.863418in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.863701in}}%
\pgfpathlineto{\pgfqpoint{3.748250in}{0.868044in}}%
\pgfpathlineto{\pgfqpoint{3.810250in}{0.874402in}}%
\pgfpathlineto{\pgfqpoint{3.864500in}{0.879118in}}%
\pgfpathlineto{\pgfqpoint{3.887750in}{0.879332in}}%
\pgfpathlineto{\pgfqpoint{3.903250in}{0.882974in}}%
\pgfpathlineto{\pgfqpoint{3.934250in}{0.885912in}}%
\pgfpathlineto{\pgfqpoint{3.949750in}{0.888192in}}%
\pgfpathlineto{\pgfqpoint{3.965250in}{0.890076in}}%
\pgfpathlineto{\pgfqpoint{4.135750in}{0.921386in}}%
\pgfpathlineto{\pgfqpoint{4.174500in}{0.933116in}}%
\pgfpathlineto{\pgfqpoint{4.236500in}{0.947359in}}%
\pgfpathlineto{\pgfqpoint{4.267500in}{0.959349in}}%
\pgfpathlineto{\pgfqpoint{4.290750in}{0.966378in}}%
\pgfpathlineto{\pgfqpoint{4.360500in}{1.003916in}}%
\pgfpathlineto{\pgfqpoint{4.376000in}{1.015832in}}%
\pgfpathlineto{\pgfqpoint{4.391500in}{1.033904in}}%
\pgfpathlineto{\pgfqpoint{4.407000in}{1.062070in}}%
\pgfpathlineto{\pgfqpoint{4.414750in}{1.082072in}}%
\pgfpathlineto{\pgfqpoint{4.422500in}{1.107636in}}%
\pgfpathlineto{\pgfqpoint{4.430250in}{1.143488in}}%
\pgfpathlineto{\pgfqpoint{4.438000in}{1.195720in}}%
\pgfpathlineto{\pgfqpoint{4.445750in}{1.015404in}}%
\pgfpathlineto{\pgfqpoint{4.461250in}{1.047950in}}%
\pgfpathlineto{\pgfqpoint{4.476750in}{1.094879in}}%
\pgfpathlineto{\pgfqpoint{4.484500in}{1.126017in}}%
\pgfpathlineto{\pgfqpoint{4.492250in}{1.169413in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.233497in}}%
\pgfpathlineto{\pgfqpoint{4.507750in}{1.015404in}}%
\pgfpathlineto{\pgfqpoint{4.507750in}{1.015404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617250in}{0.591092in}}%
\pgfpathlineto{\pgfqpoint{0.694750in}{0.595420in}}%
\pgfpathlineto{\pgfqpoint{0.756750in}{0.601514in}}%
\pgfpathlineto{\pgfqpoint{0.787750in}{0.606517in}}%
\pgfpathlineto{\pgfqpoint{0.834250in}{0.610946in}}%
\pgfpathlineto{\pgfqpoint{0.919500in}{0.623697in}}%
\pgfpathlineto{\pgfqpoint{0.950500in}{0.628661in}}%
\pgfpathlineto{\pgfqpoint{1.020250in}{0.645777in}}%
\pgfpathlineto{\pgfqpoint{1.082250in}{0.658364in}}%
\pgfpathlineto{\pgfqpoint{1.121000in}{0.662428in}}%
\pgfpathlineto{\pgfqpoint{1.136500in}{0.667690in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{0.682863in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{0.710465in}}%
\pgfpathlineto{\pgfqpoint{1.221750in}{0.728192in}}%
\pgfpathlineto{\pgfqpoint{1.237250in}{0.751607in}}%
\pgfpathlineto{\pgfqpoint{1.252750in}{0.783952in}}%
\pgfpathlineto{\pgfqpoint{1.260500in}{0.806957in}}%
\pgfpathlineto{\pgfqpoint{1.268250in}{0.835103in}}%
\pgfpathlineto{\pgfqpoint{1.276000in}{0.874466in}}%
\pgfpathlineto{\pgfqpoint{1.283750in}{0.931217in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{0.746884in}}%
\pgfpathlineto{\pgfqpoint{1.322500in}{0.799096in}}%
\pgfpathlineto{\pgfqpoint{1.330250in}{0.816351in}}%
\pgfpathlineto{\pgfqpoint{1.338000in}{0.838831in}}%
\pgfpathlineto{\pgfqpoint{1.345750in}{0.867823in}}%
\pgfpathlineto{\pgfqpoint{1.353500in}{0.908013in}}%
\pgfpathlineto{\pgfqpoint{1.361250in}{0.969411in}}%
\pgfpathlineto{\pgfqpoint{1.369000in}{0.746884in}}%
\pgfpathlineto{\pgfqpoint{1.384500in}{0.745559in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.741543in}}%
\pgfpathlineto{\pgfqpoint{1.415500in}{0.733534in}}%
\pgfpathlineto{\pgfqpoint{1.431000in}{0.719601in}}%
\pgfpathlineto{\pgfqpoint{1.446500in}{0.700628in}}%
\pgfpathlineto{\pgfqpoint{1.469750in}{0.665653in}}%
\pgfpathlineto{\pgfqpoint{1.485250in}{0.641977in}}%
\pgfpathlineto{\pgfqpoint{1.500750in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.516250in}{0.608756in}}%
\pgfpathlineto{\pgfqpoint{1.531750in}{0.599785in}}%
\pgfpathlineto{\pgfqpoint{1.547250in}{0.593207in}}%
\pgfpathlineto{\pgfqpoint{1.562750in}{0.589213in}}%
\pgfpathlineto{\pgfqpoint{1.578250in}{0.588188in}}%
\pgfpathlineto{\pgfqpoint{1.702250in}{0.602618in}}%
\pgfpathlineto{\pgfqpoint{1.725500in}{0.603171in}}%
\pgfpathlineto{\pgfqpoint{1.741000in}{0.604140in}}%
\pgfpathlineto{\pgfqpoint{1.841750in}{0.615885in}}%
\pgfpathlineto{\pgfqpoint{1.857250in}{0.618761in}}%
\pgfpathlineto{\pgfqpoint{1.888250in}{0.620356in}}%
\pgfpathlineto{\pgfqpoint{1.903750in}{0.620654in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{0.630215in}}%
\pgfpathlineto{\pgfqpoint{2.027750in}{0.640970in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{0.644041in}}%
\pgfpathlineto{\pgfqpoint{2.089750in}{0.648435in}}%
\pgfpathlineto{\pgfqpoint{2.136250in}{0.650859in}}%
\pgfpathlineto{\pgfqpoint{2.151750in}{0.652816in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.660149in}}%
\pgfpathlineto{\pgfqpoint{2.213750in}{0.677667in}}%
\pgfpathlineto{\pgfqpoint{2.244750in}{0.700817in}}%
\pgfpathlineto{\pgfqpoint{2.260250in}{0.713654in}}%
\pgfpathlineto{\pgfqpoint{2.275750in}{0.734795in}}%
\pgfpathlineto{\pgfqpoint{2.291250in}{0.763977in}}%
\pgfpathlineto{\pgfqpoint{2.299000in}{0.783023in}}%
\pgfpathlineto{\pgfqpoint{2.306750in}{0.806436in}}%
\pgfpathlineto{\pgfqpoint{2.314500in}{0.837374in}}%
\pgfpathlineto{\pgfqpoint{2.322250in}{0.879527in}}%
\pgfpathlineto{\pgfqpoint{2.330000in}{0.939538in}}%
\pgfpathlineto{\pgfqpoint{2.337750in}{0.746884in}}%
\pgfpathlineto{\pgfqpoint{2.353250in}{0.780387in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.820833in}}%
\pgfpathlineto{\pgfqpoint{2.376500in}{0.848233in}}%
\pgfpathlineto{\pgfqpoint{2.384250in}{0.883119in}}%
\pgfpathlineto{\pgfqpoint{2.392000in}{0.932901in}}%
\pgfpathlineto{\pgfqpoint{2.399750in}{0.746884in}}%
\pgfpathlineto{\pgfqpoint{2.415250in}{0.752404in}}%
\pgfpathlineto{\pgfqpoint{2.430750in}{0.756170in}}%
\pgfpathlineto{\pgfqpoint{2.446250in}{0.756856in}}%
\pgfpathlineto{\pgfqpoint{2.461750in}{0.753877in}}%
\pgfpathlineto{\pgfqpoint{2.477250in}{0.746352in}}%
\pgfpathlineto{\pgfqpoint{2.485000in}{0.741068in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{0.723854in}}%
\pgfpathlineto{\pgfqpoint{2.523750in}{0.687734in}}%
\pgfpathlineto{\pgfqpoint{2.554750in}{0.637323in}}%
\pgfpathlineto{\pgfqpoint{2.570250in}{0.620425in}}%
\pgfpathlineto{\pgfqpoint{2.578000in}{0.613498in}}%
\pgfpathlineto{\pgfqpoint{2.593500in}{0.606003in}}%
\pgfpathlineto{\pgfqpoint{2.624500in}{0.600479in}}%
\pgfpathlineto{\pgfqpoint{2.655500in}{0.598878in}}%
\pgfpathlineto{\pgfqpoint{2.678750in}{0.599900in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.748500in}{0.612259in}}%
\pgfpathlineto{\pgfqpoint{2.810500in}{0.619413in}}%
\pgfpathlineto{\pgfqpoint{2.833750in}{0.620532in}}%
\pgfpathlineto{\pgfqpoint{2.857000in}{0.621455in}}%
\pgfpathlineto{\pgfqpoint{2.903500in}{0.627620in}}%
\pgfpathlineto{\pgfqpoint{2.942250in}{0.637239in}}%
\pgfpathlineto{\pgfqpoint{2.965500in}{0.640852in}}%
\pgfpathlineto{\pgfqpoint{2.996500in}{0.643757in}}%
\pgfpathlineto{\pgfqpoint{3.035250in}{0.649648in}}%
\pgfpathlineto{\pgfqpoint{3.081750in}{0.652508in}}%
\pgfpathlineto{\pgfqpoint{3.120500in}{0.650802in}}%
\pgfpathlineto{\pgfqpoint{3.136000in}{0.653527in}}%
\pgfpathlineto{\pgfqpoint{3.151500in}{0.657010in}}%
\pgfpathlineto{\pgfqpoint{3.167000in}{0.659405in}}%
\pgfpathlineto{\pgfqpoint{3.213500in}{0.672644in}}%
\pgfpathlineto{\pgfqpoint{3.244500in}{0.676538in}}%
\pgfpathlineto{\pgfqpoint{3.267750in}{0.684575in}}%
\pgfpathlineto{\pgfqpoint{3.283250in}{0.692510in}}%
\pgfpathlineto{\pgfqpoint{3.322000in}{0.718284in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.735396in}}%
\pgfpathlineto{\pgfqpoint{3.353000in}{0.758533in}}%
\pgfpathlineto{\pgfqpoint{3.360750in}{0.773934in}}%
\pgfpathlineto{\pgfqpoint{3.368500in}{0.793694in}}%
\pgfpathlineto{\pgfqpoint{3.376250in}{0.818989in}}%
\pgfpathlineto{\pgfqpoint{3.384000in}{0.853249in}}%
\pgfpathlineto{\pgfqpoint{3.391750in}{0.901750in}}%
\pgfpathlineto{\pgfqpoint{3.399500in}{0.976619in}}%
\pgfpathlineto{\pgfqpoint{3.407250in}{0.746884in}}%
\pgfpathlineto{\pgfqpoint{3.422750in}{0.787766in}}%
\pgfpathlineto{\pgfqpoint{3.430500in}{0.812086in}}%
\pgfpathlineto{\pgfqpoint{3.438250in}{0.841809in}}%
\pgfpathlineto{\pgfqpoint{3.446000in}{0.880579in}}%
\pgfpathlineto{\pgfqpoint{3.453750in}{0.934809in}}%
\pgfpathlineto{\pgfqpoint{3.461500in}{0.746884in}}%
\pgfpathlineto{\pgfqpoint{3.484750in}{0.772787in}}%
\pgfpathlineto{\pgfqpoint{3.508000in}{0.802234in}}%
\pgfpathlineto{\pgfqpoint{3.523500in}{0.825861in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.841099in}}%
\pgfpathlineto{\pgfqpoint{3.539000in}{0.859761in}}%
\pgfpathlineto{\pgfqpoint{3.546750in}{0.884455in}}%
\pgfpathlineto{\pgfqpoint{3.554500in}{0.919936in}}%
\pgfpathlineto{\pgfqpoint{3.562250in}{0.974356in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{0.746884in}}%
\pgfpathlineto{\pgfqpoint{3.585500in}{0.712425in}}%
\pgfpathlineto{\pgfqpoint{3.616500in}{0.636541in}}%
\pgfpathlineto{\pgfqpoint{3.624250in}{0.622447in}}%
\pgfpathlineto{\pgfqpoint{3.639750in}{0.603059in}}%
\pgfpathlineto{\pgfqpoint{3.655250in}{0.590228in}}%
\pgfpathlineto{\pgfqpoint{3.670750in}{0.583379in}}%
\pgfpathlineto{\pgfqpoint{3.701750in}{0.575117in}}%
\pgfpathlineto{\pgfqpoint{3.717250in}{0.575175in}}%
\pgfpathlineto{\pgfqpoint{3.732750in}{0.576625in}}%
\pgfpathlineto{\pgfqpoint{3.771500in}{0.580642in}}%
\pgfpathlineto{\pgfqpoint{3.794750in}{0.583697in}}%
\pgfpathlineto{\pgfqpoint{3.825750in}{0.583749in}}%
\pgfpathlineto{\pgfqpoint{3.872250in}{0.592049in}}%
\pgfpathlineto{\pgfqpoint{3.957500in}{0.605704in}}%
\pgfpathlineto{\pgfqpoint{3.988500in}{0.606958in}}%
\pgfpathlineto{\pgfqpoint{4.042750in}{0.617423in}}%
\pgfpathlineto{\pgfqpoint{4.066000in}{0.618082in}}%
\pgfpathlineto{\pgfqpoint{4.089250in}{0.621742in}}%
\pgfpathlineto{\pgfqpoint{4.120250in}{0.627903in}}%
\pgfpathlineto{\pgfqpoint{4.143500in}{0.630803in}}%
\pgfpathlineto{\pgfqpoint{4.159000in}{0.633661in}}%
\pgfpathlineto{\pgfqpoint{4.182250in}{0.638880in}}%
\pgfpathlineto{\pgfqpoint{4.197750in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{4.259750in}{0.655062in}}%
\pgfpathlineto{\pgfqpoint{4.329500in}{0.669741in}}%
\pgfpathlineto{\pgfqpoint{4.360500in}{0.678970in}}%
\pgfpathlineto{\pgfqpoint{4.376000in}{0.687867in}}%
\pgfpathlineto{\pgfqpoint{4.391500in}{0.701079in}}%
\pgfpathlineto{\pgfqpoint{4.407000in}{0.718719in}}%
\pgfpathlineto{\pgfqpoint{4.422500in}{0.743221in}}%
\pgfpathlineto{\pgfqpoint{4.438000in}{0.778018in}}%
\pgfpathlineto{\pgfqpoint{4.445750in}{0.801011in}}%
\pgfpathlineto{\pgfqpoint{4.453500in}{0.829370in}}%
\pgfpathlineto{\pgfqpoint{4.461250in}{0.867331in}}%
\pgfpathlineto{\pgfqpoint{4.469000in}{0.921975in}}%
\pgfpathlineto{\pgfqpoint{4.476750in}{0.746884in}}%
\pgfpathlineto{\pgfqpoint{4.492250in}{0.775637in}}%
\pgfpathlineto{\pgfqpoint{4.507750in}{0.811329in}}%
\pgfpathlineto{\pgfqpoint{4.507750in}{0.811329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.872727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.872727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.872727in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.872727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.500000in,y=3.920000in,,top]{\fontsize{23.040000}{27.648000}\selectfont Single neuron voltage traces}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures2/figure2-RON-vvm-all-nu-20_step-250_g-2_40_T-100000_A-10_plast-True.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,lmodern}
%%   \usepackage[scientific-notation=true]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{Liberation Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750000in,y=0.444444in,,top]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont Time [6 s]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.680677in,y=0.741326in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle I_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.599298in,y=1.160480in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle E_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231232in,y=1.579633in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle RON\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.588218in,y=2.208363in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \gamma_m\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.145806in,y=2.837093in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont Input}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.500000in}}{\pgfqpoint{3.500000in}{3.020000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228597in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.228597in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{1.367610in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{1.367610in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.500000in}}{\pgfqpoint{3.500000in}{3.020000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109267in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.109267in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.248280in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.248280in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.500000in}}{\pgfqpoint{3.500000in}{3.020000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.407843,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159091in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.159137in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.159230in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.159230in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.159230in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.159647in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.160759in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.160805in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.160805in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.160805in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.161083in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.161176in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.161176in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.161222in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.161315in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.161315in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.161408in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.161408in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.161408in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.162983in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.164512in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.164559in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.164790in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.164837in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.164837in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.164883in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.165022in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.165022in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.165115in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.165115in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.165115in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.165161in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.165532in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.165532in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.165625in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.165625in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.165625in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.166783in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.167154in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.167246in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.167246in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.167246in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.167432in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.167432in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.167432in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.167478in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.169007in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.169053in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.169193in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.169193in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.169332in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.169610in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.169610in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.169656in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.169656in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.169656in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.169980in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.171185in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.171278in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.171417in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.171509in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.171509in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.171695in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.171834in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.171834in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.171880in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.171880in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.171880in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.172019in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.172065in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.172065in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.172112in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.172251in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.172251in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.172390in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.172390in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.172390in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.173734in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.173965in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.174012in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.174012in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.174012in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.175494in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.175541in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.175587in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.175633in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.175633in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.175680in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.175680in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.175680in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.177070in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.177209in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.177255in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.177302in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.177487in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.177487in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.177533in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.177533in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.177533in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.179109in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.180221in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.180267in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.180267in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.180314in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.180314in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.180314in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.181704in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.181889in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.181935in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.181935in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.181935in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.183001in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.183464in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.183511in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.183557in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.183604in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.183604in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.183696in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.183696in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.183696in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.184252in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.184299in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.184299in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.184345in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.184345in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.184345in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.184623in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.184669in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.184669in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.184716in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.184716in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.184716in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.186245in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.186337in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.187774in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.188052in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.188191in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.188191in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.188237in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.188237in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.188237in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.189813in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.191064in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.191342in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.191481in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.191481in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.191481in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.191898in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.193010in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.194354in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.194632in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.195605in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.195605in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.195605in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.195651in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.197180in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.198524in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.198756in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.198941in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.198941in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.198941in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.200285in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.200470in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.200517in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.200517in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.200517in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.200656in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.200656in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.200656in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.200934in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.200934in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.200934in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.202370in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.202509in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.202556in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.202556in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.202556in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.203112in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.204085in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.204131in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.204270in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.204316in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.204316in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.204363in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.204409in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.204409in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.204641in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.204641in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.204641in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.205150in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.205197in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.205197in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.205290in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.205290in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.205290in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.205892in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.205892in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.205892in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.206819in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.207421in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.208487in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.208997in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.209784in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.209831in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.209831in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.209877in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.209877in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.209877in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.211174in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.211452in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.211591in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.211730in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.212008in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.212008in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.212147in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.212147in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.212147in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.213491in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.213677in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.213723in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.213816in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.213816in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.213862in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.213862in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.213862in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.213908in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.213955in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.213955in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.214001in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.214140in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.214140in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.214650in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.214696in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.214696in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.214742in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.214742in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.214742in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.216272in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.216550in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.217893in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.218496in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.218635in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.218635in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.218681in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.219052in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.219052in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.220164in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.220581in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.220627in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.220627in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.220627in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.220766in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.220813in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.220813in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.220952in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.221137in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.221137in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.221183in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.221276in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.221276in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.221322in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.221322in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.221322in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.222898in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.224381in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.224473in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.224520in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.225307in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.225307in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.226419in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.226836in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.227022in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.227115in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.227115in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.227207in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.227207in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.227207in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.228690in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.228736in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.229061in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.229061in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.229061in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.229107in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.229107in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.229107in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.230683in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.231007in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.232258in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.232397in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.232629in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.232629in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.232675in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.232675in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.232675in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.233787in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.234111in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.234111in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.234158in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.234158in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.234158in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.234668in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.234946in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.234946in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.234992in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.234992in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.234992in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.236382in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.236567in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.236614in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.236938in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.236938in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.237031in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.237077in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.237077in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.237170in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.237170in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.237170in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.237309in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.237309in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.237309in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.237355in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.237587in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.237587in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.237633in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.237633in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.237633in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.238977in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.239209in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.239348in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.239348in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.239348in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.239394in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.239440in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.239440in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.239487in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.239533in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.239533in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.239579in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.239904in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.239904in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.239996in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.240043in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.240043in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.240228in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.240274in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.240274in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.240321in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.240321in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.240321in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.241526in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.241850in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.241989in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.242035in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.242035in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.242035in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.242869in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.243564in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.243611in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.243611in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.243611in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.243657in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.243657in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.243657in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.243750in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.244120in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.244120in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.244352in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.244491in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.244491in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.244537in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.244676in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.244676in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.244723in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.244723in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.244723in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.245372in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.246252in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.246298in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.246298in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.246298in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.246669in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.246669in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.246669in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.248198in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.248244in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.248291in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.248291in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.248337in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.248337in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.248337in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.248893in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.249542in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.249542in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.249588in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.249588in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.249588in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.251117in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.251164in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.251349in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.251349in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.251395in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.251442in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.251442in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.251627in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.251673in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.251673in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.251766in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.251766in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.251766in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.252415in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.253342in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.253388in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.253388in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.253388in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.253434in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.253527in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.253527in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.253851in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.254083in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.254083in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.254129in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.254176in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.254176in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.254407in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.254454in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.254454in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.254500in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.254500in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.254500in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.254546in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.254639in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.254639in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.254685in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.254778in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.254778in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.254824in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.254824in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.254824in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.254917in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.255010in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.255010in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.255056in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.255056in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.255056in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.255102in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.255241in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.255241in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.255288in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.255334in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.255334in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.255473in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.255473in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.255473in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.256585in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.256678in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.256678in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.256724in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.256724in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.256724in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.257651in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.258253in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.258346in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.258485in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.258485in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.258531in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.258531in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.258531in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.259875in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.260153in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.260246in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.260292in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.260292in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.260385in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.260385in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.260385in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.261543in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{1.261960in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.262007in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.262007in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.262007in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.262053in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{1.262192in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.262192in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.262331in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.262424in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.262424in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.262470in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.262470in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.262470in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.262516in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.262516in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.262516in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.262563in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.262563in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.262563in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.262980in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.263629in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.263629in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.263675in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.263675in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.263675in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.264787in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.265250in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.265297in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.265806in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{1.266826in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.266919in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.266965in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.266965in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.267011in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.267058in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.267058in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.267614in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.267706in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.267706in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.267938in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.267938in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.267938in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.268170in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.268309in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.268309in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.268355in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.268401in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.268401in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.268448in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.268587in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.268587in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.268633in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.268633in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.268633in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.268865in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.268911in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.268911in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.268957in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.269050in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.269050in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.269096in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.269096in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.269096in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.270069in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.270626in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.270718in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.270765in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.270765in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.270904in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.271043in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.271043in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.271135in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.271135in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.271135in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.271228in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.271228in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.271228in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.272294in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.272757in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.272803in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.272942in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.272942in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.273081in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{1.273128in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.273128in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.273174in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.273313in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.273313in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.273545in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{1.273776in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.273776in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.273823in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.274008in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.274008in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.274055in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{1.274055in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{1.274055in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{1.275306in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.275630in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.275676in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.275723in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.275723in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.275723in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.275815in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.276418in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.276418in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.276464in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.277252in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.277252in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.277298in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.277298in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.277298in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.278503in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.278827in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.278874in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.278874in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.278874in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.279059in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.279059in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.279059in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.279105in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.279430in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.279430in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.279476in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.279476in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.279476in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.279661in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.279661in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.279661in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.279708in}{1.391749in}}%
\pgfpathlineto{\pgfqpoint{1.279754in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.279754in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.279847in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.280032in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.280032in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.280078in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{1.280264in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.280264in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.280356in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.280773in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.280773in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.280820in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.281747in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.281747in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.281793in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.281793in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.281793in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.282210in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.282581in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.282581in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.282627in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.282627in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.282627in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.283785in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{1.284156in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.284202in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.284341in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.284341in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.284759in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.285176in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.285176in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.285222in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.285222in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.285222in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.285685in}{1.311271in}}%
\pgfpathlineto{\pgfqpoint{1.286797in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.288419in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.289902in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.290041in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.290087in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.290087in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.290087in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.290180in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.290273in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.290273in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.290365in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.290504in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.290504in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.290551in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.290551in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.290551in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.291477in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.292126in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.292173in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.292173in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.292173in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.292219in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.292404in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.292404in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.293702in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.293980in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.294304in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.294350in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.294350in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.294489in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.294489in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.294489in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.294536in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.295138in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.295138in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.295184in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.295184in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.295184in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.295462in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.295462in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.295462in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.295741in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.295972in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.295972in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.296019in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.296019in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.296019in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.296297in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.296575in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.296575in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.296621in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.296621in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.296621in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.297548in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{1.298196in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.298243in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.298243in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.298243in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.299448in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.299818in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.300050in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.300189in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.300189in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.300235in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.300282in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.300282in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.300328in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.300374in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.301023in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.301069in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.301069in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.301116in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.301162in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.301162in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.301208in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.301394in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.301394in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.301440in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.301440in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.301440in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.301486in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.301486in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.301486in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.301533in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.301857in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.301857in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.301903in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.301996in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.301996in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.302413in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.302645in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.302645in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.302691in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.302737in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.302737in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.302784in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.302877in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.302877in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.302923in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.302923in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.302923in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.303062in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.303294in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.303294in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.303340in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{1.303340in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{1.303340in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{1.304359in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.304869in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.304915in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.304915in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.304915in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.305379in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.306445in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.306491in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.306491in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.306491in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.306908in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.306954in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.306954in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.307140in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.307140in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.307140in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.307325in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.307649in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.307649in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.307696in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.307927in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.307927in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.307974in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.307974in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.307974in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.308113in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.308113in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.308113in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.308344in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.309039in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.309039in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.309086in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.309086in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.309086in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.309132in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.309271in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.309271in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.309317in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{1.309317in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{1.309317in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{1.310847in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.310893in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.311449in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.311449in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.311449in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.311495in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.312978in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.313024in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.313117in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.313117in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.313210in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.313256in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.313256in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.313302in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.313349in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.313349in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.313441in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.313580in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.313580in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.313673in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.313673in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.313673in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.315017in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.315249in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.315295in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.315295in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.315295in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.315341in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.315480in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.315480in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.315619in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.315666in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.315666in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.315712in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.315758in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.315758in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.317288in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.317334in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.317427in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.317473in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.317473in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.317519in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.317519in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.317519in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.319002in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.319095in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.319373in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.319373in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.319419in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.319465in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.319465in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.320902in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.320995in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.321134in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.321134in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.321134in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.321226in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{1.322663in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.324238in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.324377in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.324609in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.324655in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.324655in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.324702in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.324748in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.324748in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.325026in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.325304in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.325304in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.325304in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.326231in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.326833in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.326879in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.326972in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.326972in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.327018in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.327018in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.327018in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.327250in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.327389in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.327389in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.327435in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.327482in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.327482in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.327528in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.327528in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.327528in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.327760in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.327806in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.327806in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.327945in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.328038in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.328038in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.328084in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.328131in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.328131in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.329011in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.329474in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.329474in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.329521in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.329567in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.329567in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.329660in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.329660in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.329660in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.329984in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.330030in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.330030in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.330077in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.330123in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.330123in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.330169in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.330216in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.330216in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.330262in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.330262in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.330262in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.331884in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.331977in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.332023in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.332023in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.332069in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.332069in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.332069in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.332625in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.332764in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.332764in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.332811in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{1.332857in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.332857in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.333737in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.333737in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.333737in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.333784in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{1.334062in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.334062in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.334247in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.334664in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.334664in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.334710in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.334710in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.334710in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.334988in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.335174in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.335174in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.335220in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.335313in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.335313in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.335359in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.335406in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.335406in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.335545in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.335730in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.335730in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.335776in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.335776in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.335776in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.336564in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.337305in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.337352in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.337352in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.337352in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.337398in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.337398in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.337398in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.337444in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.337583in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.337583in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.337630in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.337630in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.337630in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.337676in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.337769in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.337769in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.337815in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.337815in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.337815in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.337861in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.338047in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.338047in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.339391in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{1.339576in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.339622in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.339622in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.339622in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.340086in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.340456in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.340456in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.340688in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.340734in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.340734in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.340827in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.340873in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.340873in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.340966in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.340966in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.340966in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.341012in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.341244in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.341244in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.341383in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.341383in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.341383in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.341985in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.341985in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.341985in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.342078in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.342217in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.342217in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.342449in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.342681in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.342681in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.342727in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.342727in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.342727in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.344117in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{1.344256in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.344488in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.344488in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.344488in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.345275in}{1.297858in}}%
\pgfpathlineto{\pgfqpoint{1.346063in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.346156in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.346156in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.346156in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.346202in}{1.297858in}}%
\pgfpathlineto{\pgfqpoint{1.346249in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.346249in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.346295in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.346341in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.346341in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.346527in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.346805in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.346805in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.347314in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.348380in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.348473in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.348565in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.348565in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.348565in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.348704in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.348704in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.348704in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.349909in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.350280in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.350326in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.350326in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.350326in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.350651in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.350882in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.350882in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.350929in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.350975in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.350975in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.351021in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{1.351021in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{1.351021in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{1.351716in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.351763in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.351763in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.351809in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{1.351809in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{1.351809in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{1.353292in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.353384in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.354080in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.354080in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.354080in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.354126in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.355609in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.355701in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.355794in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.355794in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.355794in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.356443in}{1.297858in}}%
\pgfpathlineto{\pgfqpoint{1.357370in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.357462in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.357509in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.357509in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.358806in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.359084in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.359130in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.359269in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.359269in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.359316in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.359362in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.359362in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.359408in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.359501in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.359501in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.359640in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.359640in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.359640in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.359686in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.359733in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.359733in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.359779in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.359779in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.359779in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.361401in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.361447in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.361586in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.361586in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.361633in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.361633in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.361633in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.361957in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.362142in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.362142in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.362189in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.362189in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.362189in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.363625in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.363718in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.363764in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.364088in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.364088in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.365432in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.365571in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.365618in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.365664in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.365664in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.365942in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.365942in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.365942in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.365988in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.366081in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.366081in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.366127in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.366127in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.366127in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.366683in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.367703in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.367888in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.367981in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.367981in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.368027in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.368027in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.368027in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.368074in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.368074in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.368074in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.368120in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.368120in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.368120in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.368861in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.369695in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.369788in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.369834in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.369834in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.369927in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.369973in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.369973in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.370344in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.370529in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.370529in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.371920in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.372105in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.372568in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.372707in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.372707in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.372846in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.372893in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.372893in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.372985in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.372985in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.372985in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.374561in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.374607in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.374653in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.374653in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.374653in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.375302in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.375719in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.375719in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.375766in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.375766in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.375766in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.376322in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.377341in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.377434in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.377434in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.377434in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.378036in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.378082in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.378082in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.378129in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.379612in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.379658in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.379658in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.379658in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.379797in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.379797in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.379797in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.380121in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.380121in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.380168in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.380260in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.380260in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.380677in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.381187in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.381187in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.381233in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.381233in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.381233in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.381419in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.381558in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.381558in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.381558in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.382253in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{1.383087in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.383133in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.383133in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.383133in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.383319in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.383319in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.383319in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.383504in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.383550in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.383550in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.383597in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.383597in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.383597in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.384477in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.385126in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.386099in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.386145in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.386145in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.386192in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.386192in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.386192in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.387304in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{1.387767in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.387952in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.387999in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.387999in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.388045in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.388045in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.388045in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.388323in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.388462in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.388462in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.388508in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{1.388508in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{1.388508in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{1.389621in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.390084in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.390779in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.390779in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.390779in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.390825in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.390825in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.390825in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.391474in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.392354in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.392447in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.392447in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.392447in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.392493in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.393096in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.393096in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.393142in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.393189in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.393189in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.393930in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.393976in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.393976in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.394023in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.394023in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.394023in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.394254in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.394671in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.394671in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.394718in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.394718in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.394718in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.396061in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.396293in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.396386in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.396386in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.396386in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.396988in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.397035in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.397035in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.397127in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.397127in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.397127in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.397313in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.398703in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.398842in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.398842in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.398842in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.398888in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.398888in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.398888in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.398934in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.399073in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.399073in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.399120in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.399120in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.399120in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.400742in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{1.402132in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.402317in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.402363in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.402363in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.402363in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.402780in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.402827in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.402827in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.404356in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.404402in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.404541in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.404773in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.404773in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.404819in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.404866in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.404866in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.404912in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.404912in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.404912in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.405283in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.405839in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.405839in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.405885in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.405885in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.405885in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.405931in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.405931in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.405931in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.405978in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.405978in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.405978in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.406395in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.407507in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.407646in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.407785in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.407785in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.407831in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.407831in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.407831in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.408202in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.408573in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.408573in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.408758in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.408897in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.408897in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.409453in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.409499in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.409499in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.409592in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.409638in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.409638in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.410658in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.411167in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.411307in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.411307in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.411307in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.411446in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.411446in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.411446in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{1.297858in}}%
\pgfpathlineto{\pgfqpoint{1.412975in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.413021in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.413114in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.413114in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.413160in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.413160in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.413160in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.413206in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.413253in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.413253in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.413299in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.413299in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.413299in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.413392in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.413392in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.413392in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.413438in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.413531in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.413531in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.413670in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.413762in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.413762in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.413809in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.413809in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.413809in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.415060in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.415384in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.416311in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.417006in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.417052in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.417191in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.417191in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.417191in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.418489in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.418767in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.419045in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.419091in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.419091in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.419138in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.419230in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.419230in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.419879in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.419972in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.419972in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.420018in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.420018in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.420018in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.420528in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.421547in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.421593in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.421593in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.421593in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.421964in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.422428in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.422428in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.422474in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.422474in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.422474in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.423401in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.424049in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.425161in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.425393in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.425393in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.425439in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.425439in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.425439in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.425486in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.425810in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.425810in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.425857in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.425857in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.425857in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.425903in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.426135in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.426135in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.426181in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.426181in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.426181in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.427432in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.427756in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.427895in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.427942in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.427942in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.427988in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.427988in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.427988in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.428729in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.428822in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.428822in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.428868in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.428868in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.428868in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.429888in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.430444in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.430444in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.430444in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.431232in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.431973in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.432019in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.432019in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.432019in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.432297in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.433178in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.433178in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.433549in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.433734in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.433734in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.433780in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.433780in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.433780in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.433827in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.433827in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.433827in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.433873in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.434105in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.434105in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.434383in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.435124in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.435124in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.435170in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.435170in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.435170in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.435448in}{1.297858in}}%
\pgfpathlineto{\pgfqpoint{1.436700in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.436885in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.436885in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.436885in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.436931in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.436978in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.436978in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.437024in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.437117in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.437117in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.437580in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.437580in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.437580in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.437626in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.437719in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.437858in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.437858in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.438182in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.438229in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.438229in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.438368in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.438368in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.438368in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.438692in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.439387in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.439387in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.439433in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{1.439619in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.439619in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.439665in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.439665in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.439665in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.439711in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.439758in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.439758in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.439804in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.439804in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.439804in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.441333in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.441380in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.441519in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{1.441750in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.441750in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.441797in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.441797in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.441797in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.441843in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.442075in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.442075in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.442121in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.442121in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.442121in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.442445in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.442445in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.442445in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.442677in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.442723in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.442723in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.442770in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.442862in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.442862in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.443279in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.443279in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.443279in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.443372in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.443604in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.443604in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.443650in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.443650in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.443650in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.444299in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.445179in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.445226in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.445226in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.445226in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.445272in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.445318in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.445318in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.446291in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.446847in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.446894in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.446894in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.446894in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.446940in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.446986in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.446986in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.447033in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.447079in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.447079in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.447125in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.447125in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.447125in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.447172in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.447172in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.447172in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.447218in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.447264in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.447264in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.448516in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.448794in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.448933in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.448933in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.448933in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.449025in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.449674in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.449674in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.449720in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.450323in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.450323in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.450369in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.450647in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.450647in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.451018in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.451064in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.451064in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.451111in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.451157in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.451157in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.451203in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.451203in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.451203in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.451852in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.451852in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.451852in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.452130in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.452223in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.452223in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.452269in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.452315in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.452315in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.452362in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.452593in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.452593in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.452640in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.452640in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.452640in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.452825in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.453798in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.453798in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.453844in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.454261in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.454261in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.454308in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.454354in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.454354in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.454447in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.454447in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.454447in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.454586in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.455096in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.455096in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.455142in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.455142in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.455142in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.455235in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.455281in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.455281in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.455327in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.455327in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.455327in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.456254in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.456856in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.457088in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.458386in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.458525in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.458525in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.458525in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.459081in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.459729in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.459729in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.459776in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{1.459776in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{1.459776in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{1.460656in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.461351in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.461536in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.461536in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.461536in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.461675in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.461722in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.461722in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.461768in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.461815in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.461815in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.461861in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.461861in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.461861in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.462278in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.462556in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.462556in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.462602in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.462649in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.462649in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.462880in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.463158in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.463158in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.463251in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.463297in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.463297in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.463436in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.463668in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.463668in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.463761in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.463761in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.463761in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.463853in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.463900in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.463900in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.463946in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.463946in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.463946in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.464502in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.465522in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.466680in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{1.467051in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.467097in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.467097in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.467097in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.467143in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.467143in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.467143in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.467190in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.467236in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.467236in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.467282in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.467282in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.467282in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.468719in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.468811in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.468950in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.468950in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.468950in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.469785in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.470526in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.470572in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.470572in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.470572in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.470619in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.470711in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.470711in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.470758in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.470758in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.470758in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.470943in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{1.471499in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.471499in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.471545in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.471545in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.471545in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.472797in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.473121in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.473260in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.473260in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.473260in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.473306in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.473399in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.473399in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.473445in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.473445in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.473445in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.475021in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.475067in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.475067in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.475067in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.475113in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.475113in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.475113in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.475345in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.475345in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.475345in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.475391in}{1.297858in}}%
\pgfpathlineto{\pgfqpoint{1.475438in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.475438in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.475484in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.475484in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.475484in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.476179in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.477013in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.477199in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.477662in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.477662in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.477708in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.477755in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.477755in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.477801in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.477847in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.477847in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.477894in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.477894in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.477894in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.478125in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.478172in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.478172in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.478403in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.478728in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.478728in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.478774in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.478959in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.478959in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.480350in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.480350in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.480350in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.481601in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.481925in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.482110in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.482157in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.482157in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.482203in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.482203in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.482203in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.482249in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.482296in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.482296in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.482342in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.482342in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.482342in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.482666in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.482713in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.482713in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.482759in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.482805in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.482805in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.482852in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.482898in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.482898in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.483176in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.483176in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.483176in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.483315in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.483871in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.483871in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.483918in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.483918in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.483918in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.484057in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.484057in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.484057in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.485447in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.485586in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.486234in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.486698in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.486698in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.486744in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.486744in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.486744in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.487068in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{1.488273in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.488366in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.488459in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.488459in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.488505in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.488505in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.488505in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.489246in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.489432in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.489432in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.489478in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.489617in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.489617in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.489663in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.490173in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.490173in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.490219in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.490266in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.490266in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.490312in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.490312in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.490312in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.490451in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.490451in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.490451in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.490497in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.490683in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.490683in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.490729in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.490776in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.490776in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.490822in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.490868in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.490868in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.490915in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.491054in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.491054in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.491100in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.491239in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.491239in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.491332in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.491424in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.491424in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.491610in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.491610in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.491610in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.492490in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{1.493185in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.493231in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.493278in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.493278in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.493370in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.493370in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.493370in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.493602in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.493648in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.493648in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.493695in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.493695in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.493695in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.494622in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.495270in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.495409in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.495595in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.495595in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.495687in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.495780in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.495780in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.495873in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.496058in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.496058in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.496104in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.496104in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.496104in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.496243in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.496290in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.496290in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.496521in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.496614in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.496614in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.496660in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.496707in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.496707in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.496753in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.496892in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.496892in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.496938in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.497031in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.497031in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.497077in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.497124in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.497124in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.497170in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.497170in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.497170in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.497216in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.497216in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.497216in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.497263in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.497309in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.497309in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.497402in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.497494in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.497494in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.497541in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.497541in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.497541in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.498746in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.498885in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.498885in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.498931in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.499116in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.499116in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.499163in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.499163in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.499163in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.499209in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.499904in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.499904in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.499950in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.499950in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.499950in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.500738in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.501526in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.501850in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.502360in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.502360in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.502406in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.502406in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.502406in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.502731in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.502870in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.502870in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.502916in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.502962in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.502962in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.504352in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.504584in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.504584in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.504584in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.504955in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.505511in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.505511in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.505557in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.505882in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.505882in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.505928in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.505928in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.505928in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.505974in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.505974in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.505974in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.506021in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.506160in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.506160in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.506252in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.506252in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.506252in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.506762in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.507781in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.507874in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.508013in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.508013in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.508013in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.508059in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{1.508106in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.508106in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.508152in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.508384in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.508384in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.508430in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.508430in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.508430in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.509496in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.509959in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.510006in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.510006in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.510006in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.510562in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.511349in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.511349in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.511396in}{1.297858in}}%
\pgfpathlineto{\pgfqpoint{1.511442in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.511442in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.511627in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.511627in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.511627in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.511720in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.512647in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.512647in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.512693in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.512693in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.512693in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.512786in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{1.514222in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.514269in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.514269in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.514269in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.514454in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.514454in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.514454in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.514500in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.516030in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.517281in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.517605in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.518671in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.518949in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.518949in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.518995in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{1.519041in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.519041in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.519737in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.519737in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.519737in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.519783in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.520015in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.520015in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.520107in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.520107in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.520107in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.520478in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.520895in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.520895in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.520988in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.521127in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.521127in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.521312in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.521312in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.521312in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.521683in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.521683in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.521683in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.521729in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.522053in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.522053in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.522100in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.522331in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.522331in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.522378in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.522378in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.522378in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.522656in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.522841in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.522841in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.523351in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.524370in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.524417in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.524463in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.524463in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.524463in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.524509in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.524602in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.524602in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.524648in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.524741in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.524741in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.524926in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.525112in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.525112in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.525158in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.525158in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.525158in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.525251in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.525297in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.525297in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.525343in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.525343in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.525343in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.526131in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.526873in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.526919in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.526919in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.526919in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.526965in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.527012in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.527012in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.527058in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.527104in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.527104in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.527151in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.527336in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.527336in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.527382in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.527475in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.527475in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.527521in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.527614in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.527614in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.527660in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.527660in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.527660in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.528633in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.529189in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.529236in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.529282in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.529282in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.529375in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.529375in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.529375in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.530626in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.530719in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.530719in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.530765in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.530811in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.530811in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.530950in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.530997in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.530997in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.531089in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.531089in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.531089in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.531275in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.531367in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.531367in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.531599in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.531599in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.531599in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.532943in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.533128in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.533174in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.533267in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.533267in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.533313in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.533313in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.533313in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.533360in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.533406in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.533406in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.534704in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.534704in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.534704in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.534750in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.536233in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.536279in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.536325in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.536325in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.536372in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.536372in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.536372in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.536603in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.536789in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.536789in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.536835in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.536835in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.536835in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.537808in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{1.538364in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.538411in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.538503in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.538503in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.538550in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.538596in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.538596in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.538642in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.538828in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.538828in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.538874in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.538920in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.538920in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.538967in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.539013in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.539013in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.539106in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.539198in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.539198in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.539245in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.539245in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.539245in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.539430in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.539662in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.539662in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.539708in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.539754in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.539754in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.539893in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.539940in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.539940in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.540032in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.540032in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.540032in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.540171in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.541376in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.541376in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.541423in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.541423in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.541423in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.542859in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.542998in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.543044in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.543183in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.543183in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.543230in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.543276in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.543276in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.543322in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.543322in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.543322in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.543369in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.543369in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.543369in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.543415in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.543508in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.543508in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.543554in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.543832in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.543832in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.543925in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.543925in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.543925in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.544110in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.544110in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.544110in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.544156in}{1.297858in}}%
\pgfpathlineto{\pgfqpoint{1.545639in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.546798in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.547261in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.547493in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.547585in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.547585in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.547632in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.547724in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.547724in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.547771in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.547771in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.547771in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.548929in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.549300in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.549439in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.549485in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.549485in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.549532in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.549532in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.549532in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.550180in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.550227in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.550227in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.550273in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.550366in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.550366in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.550412in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.550412in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.550412in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.550458in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.550505in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.550505in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.550551in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.550551in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.550551in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.551941in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.552126in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.552266in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.552451in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.552451in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.552497in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.552497in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.552497in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.552775in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{1.553007in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.553007in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.553053in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.553285in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.553285in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.553609in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.554582in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.554582in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.554629in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.554629in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.554629in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.555834in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{1.556158in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.556204in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.556204in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.556204in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.556575in}{1.311271in}}%
\pgfpathlineto{\pgfqpoint{1.557316in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.557316in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.557363in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.557363in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.557363in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.557780in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.557919in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.557919in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.557965in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.558243in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.558243in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.558289in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.558289in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.558289in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.558984in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.559865in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.559958in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.560050in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.560050in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.560097in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.560143in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.560143in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.560189in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.560189in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.560189in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.560236in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.560328in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.560328in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.560375in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.560467in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.560467in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.560653in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.560699in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.560699in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.561023in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.561023in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.561023in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.562274in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.562552in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.562599in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.562645in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.562645in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.562691in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.562691in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.562691in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.563248in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.564221in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.564406in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.564499in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.564499in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.564545in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.564545in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.564545in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.564638in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.564777in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.564777in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.564962in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.565055in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.565055in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.565194in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.565472in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.565472in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.565657in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.565657in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.565657in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.565703in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.566213in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.566213in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.566259in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.566306in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.566306in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.566352in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.566352in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.566352in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.566398in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.566398in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.566398in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.566816in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.567047in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.567047in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.567094in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.567094in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.567094in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.567881in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.568623in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.568669in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.568669in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.568669in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.568715in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.568808in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.568808in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.568854in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.568854in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.568854in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.569132in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.569132in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.569179in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.569179in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.569179in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.570337in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.570754in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.570801in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.570847in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.570940in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.570940in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.570986in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.570986in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.570986in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.571032in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.571032in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.571032in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.571079in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.571125in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.571125in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.571171in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.571171in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.571171in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.571264in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.571264in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.571264in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.571310in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.571357in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.571357in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.571403in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.571403in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.571403in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.571542in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.571681in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.571681in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.571727in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.571727in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.571727in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.571774in}{1.297858in}}%
\pgfpathlineto{\pgfqpoint{1.573256in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{1.573905in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.574832in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.575110in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.575203in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.575203in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.575249in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.575342in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.575342in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.575388in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.575481in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.575481in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.575527in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.575527in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.575527in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.575620in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.575620in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.575620in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.576778in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.577195in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.577334in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.577427in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.577427in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.577473in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.577473in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.577473in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.578029in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.578400in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.578400in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.578539in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.578585in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.578585in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.578632in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.578632in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.578632in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.578771in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.578817in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.578817in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.578863in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.578910in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.578910in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.578956in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.578956in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.578956in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.579095in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.579141in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.579141in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.579188in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.579419in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.579419in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.579466in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.579744in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.579744in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.579790in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.579836in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.579836in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.579883in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.579883in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.579883in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.579929in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.579929in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.579929in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.580439in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.581458in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.581505in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.581551in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.581551in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.581644in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.581690in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.581690in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.581736in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.581829in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.581829in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.581968in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.581968in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.581968in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.582014in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.582014in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.582014in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.582246in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{1.582339in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.582339in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.582802in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.583914in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.584099in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.584099in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.584099in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.584609in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.585304in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.585304in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.585351in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.585351in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.585351in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.585397in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.585443in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.585443in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.585490in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.585490in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.585490in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.587065in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.588270in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.588594in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.588641in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.588641in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.588641in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.588965in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.590216in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.590262in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.590262in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.590262in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.590309in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.590540in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.590540in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.590587in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.590726in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.590726in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.590772in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.590818in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.590818in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.590865in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.590865in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.590865in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.591050in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.591374in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.591374in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.591421in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.591421in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.591421in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.592672in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.592996in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.593089in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.593089in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.593089in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.593135in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.593645in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.593645in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.593691in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.593691in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.593691in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.594155in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.594155in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.594155in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.594201in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.594386in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.594386in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.594479in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.594479in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.594525in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.594525in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.594525in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.594664in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.594989in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.594989in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.595035in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.595081in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.595081in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.595638in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.596564in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.596611in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.596657in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.596657in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.596703in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.596842in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.596842in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.596889in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.596889in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.596889in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.596935in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.596935in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.596935in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.596981in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{1.597028in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.597028in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.597120in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.597120in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.597120in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.598788in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.598974in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.599252in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.599252in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.599298in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.599345in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.599345in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.599576in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.599576in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.599576in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.599669in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.600549in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.600549in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.600596in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.600688in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.600688in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.600735in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.600735in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.600735in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.600874in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.600966in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.600966in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.601013in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.601013in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.601013in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.601337in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.602588in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.602634in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.602681in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.602681in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.602727in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.602727in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.602727in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.602774in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.602913in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.602913in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.603005in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.603052in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.603052in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.603098in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.603144in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.603144in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.603330in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.603608in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.603608in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.603654in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.603654in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.603654in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.603886in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.603932in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.603932in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.603978in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.603978in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.603978in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.605090in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{1.605554in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.605646in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.605785in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.605785in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.605832in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.605832in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.605832in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.605878in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.605878in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.605878in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.607176in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.607454in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.607593in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.607593in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.607593in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.607639in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.607639in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.607639in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.607685in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.607824in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.607824in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.607871in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.607871in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.607871in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.609122in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.609400in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.609817in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.609909in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.609909in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.609956in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.610141in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.610141in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.610188in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{1.610188in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{1.610188in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{1.611717in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.612365in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.613246in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.613292in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.613292in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.613292in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.613338in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.613338in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.613338in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.613617in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.613802in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.613802in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.613848in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.613895in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.613895in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.613987in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.614034in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.614034in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.614080in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.614821in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.614821in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.614868in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.614914in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.614914in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.615099in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.615146in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.615146in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.615192in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.615192in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.615192in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.615285in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.616675in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.616675in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.616721in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.616721in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.616721in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.617833in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.618343in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.618575in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.618899in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.618899in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.618945in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.618945in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.618945in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.618992in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.619270in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.619270in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.619316in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.619316in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.619316in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.619965in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.620428in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.620428in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.620474in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.620567in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.620567in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.622050in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.622143in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.622374in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.622374in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.622374in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.623857in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.623950in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.623996in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.623996in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.623996in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.624042in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.624181in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.624181in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.624320in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{1.624320in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{1.624320in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{1.625340in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.625896in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.625989in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.626313in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.626313in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.626359in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.626359in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.626359in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.627935in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{1.627981in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.628028in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.628259in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.628259in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.628306in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.628398in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.628398in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.628445in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.628445in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.628445in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.629788in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{1.630020in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.630669in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.631549in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.631595in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.631595in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.631595in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.631642in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.633125in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.633217in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.633264in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.633264in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.633356in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.633403in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.633403in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.634005in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.634098in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.634098in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.634144in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.634283in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.634283in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.634329in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.634700in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.634700in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.634746in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.635581in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.635581in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.635673in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.635673in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.635673in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.635720in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.636276in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.636276in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.636322in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.636415in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.636415in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.637897in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.637944in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.637990in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.638036in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.638500in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.638500in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.638546in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.638546in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.638546in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.638592in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.638731in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.638731in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.638778in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.638824in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.638824in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.639056in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.639195in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.639195in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.639241in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.639241in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.639241in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.640122in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.640168in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.640168in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.640214in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.640353in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.640353in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.640400in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.640446in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.640446in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.640492in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.640492in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.640492in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.640539in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.640539in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.640539in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.641836in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.642114in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.642207in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.642207in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.642207in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.643690in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.643782in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.643829in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.643829in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.643829in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.644060in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.644153in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.644153in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.644199in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.644199in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.644199in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.644894in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.644941in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.644941in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.644987in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.644987in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.644987in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.645960in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.646563in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.646748in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.646748in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.646748in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.647814in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.647860in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.647860in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.647906in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.647953in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.647953in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.648416in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{1.648462in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.648462in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.648509in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.648787in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.648787in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.648833in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.648879in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.648879in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.649018in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.649018in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.649018in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.649065in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.649111in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.649111in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.649157in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.649389in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.649389in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.649435in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.649435in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.649435in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.651011in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.651104in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.651150in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.651150in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.651196in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.651196in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.651196in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.651845in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.652262in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.652262in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.652308in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.652308in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.652308in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.653374in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.653884in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.653977in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.653977in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.653977in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.655459in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.655552in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.655598in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.655598in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.655598in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.655645in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.655830in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.655830in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.655876in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.655923in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.655923in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.656015in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.656062in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.656062in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.656108in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.656154in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.656154in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.656201in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.656201in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.656201in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.657081in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.657591in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.657591in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.657637in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.657684in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.657684in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.657915in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.657962in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.657962in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.658008in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.658008in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.658008in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.658101in}{1.324684in}}%
\pgfpathlineto{\pgfqpoint{1.658286in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.658286in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.658332in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.658749in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.658749in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.658796in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.658796in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.658796in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.660325in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.660371in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.660510in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.660557in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.660557in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.660603in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.660603in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.660603in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.662039in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.662178in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.662271in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.662271in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.662271in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.662317in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{1.662410in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.662410in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.662456in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.662595in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.662595in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.662642in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.662920in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.662920in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.662966in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.663105in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.663105in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.663151in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.663151in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.663151in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.663198in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.663198in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.663198in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.663244in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.663429in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.663429in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.663476in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.663476in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.663476in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.663661in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.663707in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.663707in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.663754in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.663754in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.663754in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.663893in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.665237in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.665237in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.665283in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.665329in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.665329in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.665978in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{1.666858in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.667044in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.667090in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.667090in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.667136in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.667136in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.667136in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.667183in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.667646in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.667646in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.667692in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.667739in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.667739in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.667832in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.667832in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.667832in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.668110in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.669175in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.669175in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.669222in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.669222in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.669222in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.670195in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.670797in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.671585in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.672419in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.672512in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.673021in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.673021in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.673068in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.673160in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.673160in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.673207in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.673253in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.673253in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.673299in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.673392in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.673392in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.674875in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.674967in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.675014in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.675060in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.675060in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.675107in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.675292in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.675292in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.676404in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.676497in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.676497in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.676543in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.676775in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.676775in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.676821in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.676821in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.676821in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.677099in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.677284in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.677284in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.677331in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.677331in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.677331in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.677562in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.677840in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.677840in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.678304in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.678304in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.678396in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.678396in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.678396in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.679092in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.679370in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.679370in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.679416in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.679416in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.679416in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.680157in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.680991in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.681084in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.681269in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.681269in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.681316in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.681362in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.681362in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.681547in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.681547in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.681547in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.682103in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{1.682521in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.682521in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.682567in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.684050in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.684096in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.684235in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.684235in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.684281in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.684420in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.684420in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.684467in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.684467in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.684467in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.685301in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.686042in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.686089in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.686089in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.686089in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.686135in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.686135in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.686135in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.687340in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.687710in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.687757in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.687757in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.687757in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.687896in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.687988in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.687988in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.688035in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.688127in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.688127in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.688174in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.688174in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.688174in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.688266in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.688266in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.688266in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.688313in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.688637in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.688637in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.688637in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.689054in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.689054in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.689054in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.689100in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.689100in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.689100in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.689796in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{1.690630in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.690769in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.690769in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.690769in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.690908in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.691093in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.691093in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.691186in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.691278in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.691278in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.691417in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.691510in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.691510in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.691556in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.691973in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.691973in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.692020in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.692344in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.692344in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.692437in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.692483in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.692483in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.692529in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.692529in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.692529in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.692946in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.693178in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.693178in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.693503in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.693503in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.693503in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.694429in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.695032in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.695171in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.695588in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.695588in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.696514in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.697117in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.698646in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.698692in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.698739in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.698739in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.698739in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.698924in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.698924in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.698924in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.698970in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.700453in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.700731in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.700731in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.700731in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.700778in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.701890in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.701890in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.702492in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.703002in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.703002in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.703048in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.703048in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.703048in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.703558in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.703650in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.703650in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.703697in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.703743in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.703743in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.704160in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.704438in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.704438in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.704485in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.704485in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.704485in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.705272in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.706014in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.706153in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.706338in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.706338in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.706384in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.706384in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.706384in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.707450in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.707543in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.707543in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.707589in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.708238in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.708238in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.708284in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.708331in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.708331in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.708516in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.708655in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.708655in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.708701in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.708794in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.708794in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.708840in}{1.297858in}}%
\pgfpathlineto{\pgfqpoint{1.708840in}{1.297858in}}%
\pgfpathlineto{\pgfqpoint{1.708840in}{1.297858in}}%
\pgfpathlineto{\pgfqpoint{1.709072in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.710369in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.710508in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.711111in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.711111in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.711250in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.711250in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.711250in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.711343in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.711389in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.711389in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.711435in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.711435in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.711435in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.711528in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.711760in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.711760in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.711806in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.711806in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.711806in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.712825in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.713381in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.713428in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.713752in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.713752in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.713752in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.713891in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.713984in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.713984in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.714030in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.714123in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.714123in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.714586in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.715698in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.716069in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.716069in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.716069in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.716115in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.717135in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.717135in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.717181in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.717181in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.717181in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.717922in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.718479in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.718479in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.718525in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.718571in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.718571in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.718618in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.718618in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.718618in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.718664in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.718757in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.718757in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.718803in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.719220in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.719220in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.719266in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.719266in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.719266in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.720286in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.720842in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.720888in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.720888in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.720888in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.721073in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.721166in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.721166in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.722742in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.723946in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.724039in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.724039in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.724085in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.724085in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.724085in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.724827in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.725661in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.725800in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.725846in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.725846in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.727283in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.727422in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.727468in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.727561in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.727561in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.727653in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.727653in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.727653in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.727700in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.728117in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.728117in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.728163in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.728441in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.728441in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.728487in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.728487in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.728487in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.728673in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.728951in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.728951in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.728997in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.729090in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.729090in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.729136in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.729136in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.729136in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.729182in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.729646in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.729646in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.729692in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.729785in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.729785in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.729831in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.729970in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.729970in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.730017in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.730017in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.730017in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.730063in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.730295in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.730295in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.731731in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.731824in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.731870in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.731916in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.731916in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.731963in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.731963in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.731963in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.732009in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.732009in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.732009in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.732102in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.732426in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.732426in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.732611in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.732611in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.732611in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.732797in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.732843in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.732843in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.732890in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.732982in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.732982in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.733029in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.733075in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.733075in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.733121in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.733121in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.733121in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.733168in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.733399in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.733538in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.733538in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.734836in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.735484in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.735577in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.735577in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.735623in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.735623in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.735623in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.736040in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.736179in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.736179in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.736226in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.736226in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.736226in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.737060in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.737292in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.737292in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.737338in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.737338in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.737338in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.738589in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.738913in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.739006in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.739006in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.739006in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.739238in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.739238in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.739284in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.739330in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.739330in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.739377in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.739377in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.739377in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.739423in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.739423in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.739423in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.739469in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.739701in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.739701in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.739747in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.739794in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.739794in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.740025in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.740025in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.740025in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.740535in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.741555in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.741601in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.741601in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.741601in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.741647in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.741786in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.741786in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.741925in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.741925in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.741925in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.742342in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.742481in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.742481in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.743130in}{1.324684in}}%
\pgfpathlineto{\pgfqpoint{1.744011in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.744150in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.744196in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.744196in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.744381in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.744428in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.744428in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.744474in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.744474in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.744474in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.744520in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.744659in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.744659in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.744706in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.744706in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.744706in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.744984in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.746235in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.746281in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.746281in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.746281in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.747069in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.747810in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.748042in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.748783in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.748783in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.748830in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.748922in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.748922in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.748969in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.748969in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.748969in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.749015in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.749293in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.749293in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.749339in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.749386in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.749386in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.749432in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.749432in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.749432in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.749478in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.749664in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.749664in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.749710in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.749710in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.749710in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.751008in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.751239in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.751286in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.751378in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.751378in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.751425in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.751425in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.751425in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.751564in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.752073in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.752073in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.752120in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.752120in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.752120in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.752259in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.752305in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.752305in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.752351in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.752351in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.752351in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.753927in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.754019in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.755502in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.755595in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.755595in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.755595in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.755734in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.755734in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.755827in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.755827in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.755827in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.756661in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.757263in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.757263in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.757309in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.758190in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.758190in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.758236in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.758236in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.758236in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.758422in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.758514in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.758514in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.758607in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.758607in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.760136in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.760507in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.761665in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.761711in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.761758in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.761758in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.762036in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.762268in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.762268in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.762499in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.762546in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.762546in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.762638in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.762638in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.762638in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.762963in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.763102in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.763102in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.763148in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.763148in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.763148in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.763519in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.764723in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.764816in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.764862in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.764862in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.764909in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.764909in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.764909in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.765511in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.765836in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.765836in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.765882in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.765882in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.765882in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.765928in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.765928in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.765928in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.766994in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.767504in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.767596in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.767735in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.767735in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.767782in}{1.324684in}}%
\pgfpathlineto{\pgfqpoint{1.768013in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.768013in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.768199in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.768662in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.768662in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.768708in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.768708in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.768708in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.769867in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.770284in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.770562in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.770655in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.770655in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.770701in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.770747in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.770747in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.770794in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.770794in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.770794in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.771303in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.771767in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.771767in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.771813in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.771906in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.771906in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.772230in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.772230in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.772230in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.773389in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.773759in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.773852in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.773991in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.773991in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.773991in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.774037in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.774037in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.774037in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.774176in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.774176in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.774176in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.775057in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.775057in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.775057in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.775103in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.775103in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.775103in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.775149in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.775149in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.775149in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.775705in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.775891in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.775891in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.775937in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.775937in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.775937in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.776076in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.776122in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.776122in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.776169in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.776169in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.776169in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.777327in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.777698in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.777744in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.777744in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.777744in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.777791in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.777791in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.777791in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.777837in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.777837in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.777837in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.777976in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.778115in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.778115in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.778300in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.778300in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.778300in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.778347in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.778810in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.778810in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.778856in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.778856in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.778856in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.779783in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.780386in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.780432in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.780432in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.780432in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.780478in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{1.781173in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.781173in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.781312in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.781544in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.781544in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.781590in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.781590in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.781590in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.782471in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.783166in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.783212in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.783305in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.783305in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.783351in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.783397in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.783397in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.783444in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.783444in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.783444in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.783490in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.783490in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.783490in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.783537in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.783583in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.783583in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.783629in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.783676in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.783676in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.783815in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.783907in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.783907in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.783954in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.784463in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.784510in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.784510in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.785066in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.785436in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.785436in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.785483in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.785483in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.785483in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.785992in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.787012in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.788170in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.788587in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.788726in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.788819in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.788819in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.788865in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.788958in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.788958in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.789514in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.789560in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.789560in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.789607in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.789607in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.789607in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.789699in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.789699in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.789699in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.789746in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.790116in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.790116in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.790163in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.790209in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.790209in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.790255in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.790255in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.790255in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.790302in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.790626in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.790626in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.790673in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.790673in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.790673in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.791692in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.792202in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.792248in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.792248in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.792248in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.793731in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.793823in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.793870in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.793916in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{1.793916in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{1.793916in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{1.794519in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.795492in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.795538in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.795584in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.795584in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.795631in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.795677in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.795677in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.795723in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.795723in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.795723in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.795955in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.795955in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.795955in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.796511in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{1.797530in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.797577in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.797716in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.797716in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.798828in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.798967in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.798967in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.799013in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.799013in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.799013in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.799152in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.799152in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.799152in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.799199in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.799291in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.799291in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.799338in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.799894in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.799894in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.799940in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.799940in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.799940in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.799986in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.800079in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.800079in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.800125in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.800172in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.800172in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.800218in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.800218in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.800218in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.800264in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.800264in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.800264in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.800450in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.800450in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.800450in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.800589in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.800681in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.800681in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.800728in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.800728in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.800728in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.801098in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.802257in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.802350in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.803276in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.803323in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.803323in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.803323in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.804759in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.804852in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.804898in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.804898in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.804898in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.805037in}{1.351510in}}%
\pgfpathlineto{\pgfqpoint{1.805084in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.805084in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.805130in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.805223in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.805223in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.805269in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.805269in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.805269in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.806474in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.806844in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.806891in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.806937in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.806937in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.806937in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.807169in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.807354in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.807354in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.807400in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.807400in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.807400in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.807539in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.807539in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.807539in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.807586in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.807632in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.807632in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.807725in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.807771in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.807771in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.807864in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.807956in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.807956in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.808095in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.808095in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.808095in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.808605in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.808651in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.808651in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.808698in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.809208in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.809208in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.809254in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{1.809254in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{1.809254in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{1.809300in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.810829in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.811200in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.811246in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.811246in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.811293in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.811293in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.811293in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.811895in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.812034in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.812034in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.812080in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.812127in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.812127in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.812173in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.812173in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.812173in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.812451in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.812451in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.812451in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.812498in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.812544in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.812544in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.812590in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.812590in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.812590in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.813795in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.814166in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.814212in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.814351in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.814351in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.814351in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.814444in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.814490in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.814490in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.814536in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.814583in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.814583in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.814722in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.814722in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.814722in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.814861in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.814861in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.814907in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.815046in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.815139in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.815139in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.815880in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.816668in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.816714in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.816714in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.816714in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.816853in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.817085in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.817085in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.817131in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.817131in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.817131in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.817270in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.817456in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.817456in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.817502in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.817502in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.817502in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.819077in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.820282in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.820282in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.820282in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.820329in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.821487in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.821487in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.821533in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.823016in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.823062in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.823062in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.823062in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.823109in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.823109in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.823109in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.823155in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.823155in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.823155in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.823248in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.824684in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.824777in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.824777in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.824777in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.824823in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.824916in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.824916in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.824962in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.824962in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.824962in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.825148in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.825148in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.825148in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.825704in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.826028in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.826028in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.826260in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.826306in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.826306in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.827465in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.827835in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.828669in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{1.828716in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.828716in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.828762in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.828808in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.828808in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.828855in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.828901in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.828901in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.828947in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.828994in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.828994in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.829086in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.829086in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.829086in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.829642in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.829828in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.829828in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.829874in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.830337in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.830337in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.830384in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.830384in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.830384in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.831172in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.831959in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.832098in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.832145in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.832145in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.832237in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.832284in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.832284in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.832469in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.832469in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.832469in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.832701in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.833071in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.833071in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.833396in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.833952in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.833952in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.833998in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.833998in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.833998in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.834184in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.835574in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.835620in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.835620in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.835620in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.835759in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.835759in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.835759in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.835805in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.836083in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.836083in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.836176in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.836176in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.836176in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.837056in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.837705in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.837798in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.837798in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.837798in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.838215in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.838447in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.838447in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.838493in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.838817in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.838817in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.838864in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.838864in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.838864in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.838910in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.839142in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.839142in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.839188in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.839466in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.839466in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.839512in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.839605in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.839605in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.839744in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.839837in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.839837in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.839883in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.839976in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.839976in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.840022in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.840022in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.840022in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.840068in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.840161in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.840161in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.840207in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.840254in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.840254in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.840393in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.840393in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.840393in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.840439in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.840810in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.840810in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.840856in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.840856in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.840856in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.841366in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.842154in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.842154in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.842200in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.842200in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.842200in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.842385in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.842941in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.842941in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.842988in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.842988in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.842988in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.843405in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.844517in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.844563in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.844609in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.844609in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.844748in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.844795in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.844795in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.844841in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.844841in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.844841in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.844888in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.844888in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.844888in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.845444in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.845675in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.845675in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.845722in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.845768in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.845768in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.845814in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.845814in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.845814in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.845907in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.846046in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.846046in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.846139in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.846231in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.846231in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.846370in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.846463in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.846463in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.846509in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.846556in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.846556in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.846926in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.847621in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.847621in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.847668in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.847668in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.847668in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.848548in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.849197in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.849336in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.849336in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.849336in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.849382in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.849614in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.849614in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.849660in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.849660in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.849660in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.849707in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.849846in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.849846in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.849892in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.849892in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.849892in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.851143in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.851421in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.851514in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.851560in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.851560in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.851606in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.851606in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.851606in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.851653in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.851653in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.851653in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.851699in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.851792in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.851792in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.851838in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.851931in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.851931in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.852023in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.852070in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.852070in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.852116in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.852116in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.852116in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.852163in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.852209in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.852209in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.852255in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.852302in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.852302in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.852348in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.852348in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.852348in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.852394in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.852441in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.852441in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.852487in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.852487in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.852487in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.852533in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.853367in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.853367in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.854757in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.854896in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.854989in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.855082in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.855082in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.855128in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.855128in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.855128in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.855267in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.855313in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.855313in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.855406in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.855406in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.855406in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.856148in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.856935in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.856982in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.857028in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.857028in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.857074in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.857260in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.857260in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.857306in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.857306in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.857306in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.857630in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.858140in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.858140in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.858186in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.858186in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.858186in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.858233in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.859762in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.860318in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.860550in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.860550in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.860596in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.860596in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.860596in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.861059in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.861291in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.861430in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.861430in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.861569in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.861615in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.861615in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.861662in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{1.861754in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.861754in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.861801in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.862079in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.862079in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.862635in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.862635in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.862635in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.863562in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.863932in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.863932in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.863979in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.864025in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.864025in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.864905in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.864952in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.864952in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.864998in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.864998in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.864998in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.865786in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.866110in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.866110in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.866156in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.866342in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.866342in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.866388in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.866574in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.866574in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.866620in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.866620in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.866620in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.866759in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.866759in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.866759in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.866805in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.866991in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.866991in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.867037in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.867037in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.867037in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.867083in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.867083in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.867083in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.867130in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.867130in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.867130in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.867361in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.867361in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.867361in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.868473in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.868937in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.868983in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.869122in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.869168in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.869168in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.869215in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.869215in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.869215in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.870188in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.870790in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.870837in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.870837in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.870837in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.871300in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.871763in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.871763in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.872412in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.873153in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.873153in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.873200in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.873200in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.873200in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.874080in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.874173in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.874173in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.874219in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.874219in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.874219in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.875517in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.875748in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.875795in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.875795in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.875795in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.875980in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.876026in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.876026in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.876073in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.876073in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.876073in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.876119in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.877602in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.877648in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.877695in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.877695in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.877741in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.877741in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.877741in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.878668in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.879363in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.879455in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.879455in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.879455in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.879502in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.879502in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.879502in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.879548in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.879548in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.879548in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.879594in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.879594in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.879594in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.879872in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.880011in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.880011in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.880058in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.880058in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.880058in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.880799in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.881633in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.881680in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.881680in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.881680in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.881726in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.881726in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.881726in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.882050in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.882236in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.882236in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.882282in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.882375in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.882375in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.882421in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.882467in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.882467in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.882699in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.882699in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.882699in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.882745in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.883857in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.883857in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.883904in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.884043in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.884043in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.884089in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.884135in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.884135in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.884182in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.884182in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.884182in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.884228in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.884367in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.884367in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.884413in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.884413in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.884413in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.884506in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.884784in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.884784in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.884831in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.884970in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.884970in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.885016in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.885016in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.885016in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.886128in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.886221in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.886221in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.886267in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.886313in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.886313in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.886360in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.886360in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.886360in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.886406in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.886823in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.886823in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.886869in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.886869in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.886869in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.886916in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.887379in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.887379in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.887425in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.887472in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.887472in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.887935in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.888260in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.888260in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.888306in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.888306in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.888306in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.889650in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.889835in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.890808in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.891364in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.891410in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.892940in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.894330in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.894330in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.894376in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.894376in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.894376in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.895859in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.895952in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.895998in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.896044in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.896044in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.896044in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.896415in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.896600in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.896600in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.896647in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.896739in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.896739in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.896786in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.896832in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.896832in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.896878in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.896878in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.896878in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.896925in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.896925in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.896925in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.897342in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.897898in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.897898in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.897944in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.898037in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.898037in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.898129in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.898129in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.898129in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.898176in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.898222in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.898222in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.898268in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{1.898268in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{1.898268in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{1.899612in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.899844in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.900076in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.900076in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.900076in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.901280in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.901605in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.901697in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.902717in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.902717in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.902763in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.902810in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.902810in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.902856in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.902856in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.902856in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.903088in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.903134in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.903134in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.903180in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.903180in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.903180in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.903227in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.903412in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.904385in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.904431in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.904431in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.904478in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.904617in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.904617in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.904663in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.904663in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.904663in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.904941in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.904987in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.904987in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.905034in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.905404in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.905404in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.905451in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.905451in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.905451in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.905590in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.905914in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.905914in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.905960in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.905960in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.905960in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.906424in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.906424in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.906424in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.906470in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.907258in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.907258in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.907304in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.907304in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.907304in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.908138in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.908880in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.908926in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.909019in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.909019in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.909343in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.910594in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.910641in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.910826in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.910826in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.911011in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.911011in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.911011in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.911197in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.911336in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.911336in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.911382in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.911428in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.911428in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.911799in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.912077in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.912077in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.912123in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.912216in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.912216in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.912262in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.912262in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.912262in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.912772in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.913792in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.913838in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.913838in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.913838in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.913977in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.914070in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.914070in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.914209in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.914348in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.914348in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.914394in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.914487in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.914487in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.914718in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.914765in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.914765in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.914811in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.914996in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.915089in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.915089in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.915228in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.915413in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.915413in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.915460in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.915506in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.915506in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.915552in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.915784in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.915784in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.915969in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.915969in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.915969in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.916386in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.917499in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.917869in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.917869in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.917869in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.919028in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.919398in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.920140in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.920186in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.920186in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.920974in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.921159in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.921159in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.921206in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.921206in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.921206in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.921345in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.921345in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.921345in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.921437in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.921669in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.921669in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.921715in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.921808in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.921808in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.921854in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.921901in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.921901in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.921947in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.921947in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.921947in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.923152in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.923476in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.923754in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.924032in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.924032in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.924496in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.924681in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.924681in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.925144in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.925422in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.925422in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.925469in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.925608in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.925608in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.926581in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.926627in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.926627in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.926673in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.926673in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.926673in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.926766in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.926905in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.926905in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.926951in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.927600in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.927600in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.927646in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.927646in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.927646in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.927924in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.927924in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.927924in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.927971in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.928156in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.928156in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.928203in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.928388in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.928388in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.928434in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.928620in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.928620in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.928666in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.928759in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.928759in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.928805in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.928805in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.928805in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.930288in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.930380in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.930427in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.930473in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.930473in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.930473in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.931678in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.932049in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.932095in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.932095in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.932095in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.932373in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.932419in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.932419in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.932466in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.932558in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.932558in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.932790in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.932836in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.932836in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.932883in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.932883in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.932883in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.933624in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.934412in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.934504in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.934643in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.934643in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.934690in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.934782in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.934782in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.935060in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.935246in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.935246in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.935339in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.935385in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.935385in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.935478in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.935478in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.935478in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.936358in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.936358in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.936358in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.936404in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.936497in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.936497in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.936543in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.936682in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.936729in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.936729in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.936775in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.936821in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.936821in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.936868in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.936868in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.936868in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.936914in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.936960in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.936960in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.937007in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.937053in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.937053in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.937146in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.937192in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.937192in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.937377in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.937377in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.937377in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.937609in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.938443in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.938443in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.938489in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.938489in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.938489in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.939509in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.939741in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.939741in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.939787in}{1.297858in}}%
\pgfpathlineto{\pgfqpoint{1.939926in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.939926in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.940806in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.941501in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.941548in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.941548in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.941548in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.941594in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.942196in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.942196in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.942243in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.942243in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.942243in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.942289in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.942938in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.942938in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.942984in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.942984in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.942984in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.944467in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.944560in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.944606in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.944699in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.944699in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.944791in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.944884in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.944884in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.944930in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.944930in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.944930in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.946460in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.946506in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.946599in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.946784in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.946784in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.947016in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.947201in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.947201in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.947247in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.947340in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.947340in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.947386in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.947525in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.947525in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.947618in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.947711in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.947711in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.947757in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.947757in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.947757in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.949332in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.949379in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.949379in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.949379in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.949425in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.949425in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.949425in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.949471in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.950028in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.950028in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.950074in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.950074in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.950074in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.951047in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.951603in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.951788in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.951974in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.951974in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.952020in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.952020in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.952020in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.952066in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.952159in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.952159in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.952205in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.952205in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.952205in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.952530in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.953364in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.953364in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.953410in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.953410in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.953410in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.954893in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.954986in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.955264in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.955264in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.955264in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.955356in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.955356in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.955356in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.955403in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.955403in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.955403in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.955449in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.956005in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.956005in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.956283in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.957071in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.957071in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.957117in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.957256in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.957256in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.957395in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.957488in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.957488in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.957534in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.957534in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.957534in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.957951in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.958276in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.958276in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.958322in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.958368in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.958368in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.959758in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.959944in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.959990in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.959990in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.959990in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.960036in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.960036in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.960036in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.960083in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.960361in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.960361in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.960407in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.960453in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.960453in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.960778in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.960778in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.960778in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.961334in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.962353in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.962400in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.962400in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.962400in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.962446in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.962492in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.962492in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.962539in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.962539in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.962539in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.962678in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.962678in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.962678in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.963790in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.964207in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.964439in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.964624in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.964624in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.964670in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.964670in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.964670in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.964856in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.965690in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.965690in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.965736in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.965736in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.965736in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.965829in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.967404in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.967404in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.967404in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.967450in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.967543in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.967543in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.967914in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.967914in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.967914in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.967960in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.967960in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.967960in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.968007in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.968007in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.968007in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.969582in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.970879in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.971157in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.971204in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.971343in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.971343in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.971389in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.971482in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.971482in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.971992in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.972455in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.972455in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.972501in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.972501in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.972501in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.972594in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.973428in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.973428in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.973474in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.973474in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.973474in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.973521in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.973984in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.974030in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.974030in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.974077in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.974123in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.974123in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.974169in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.974169in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.974169in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.974725in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.975143in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.975143in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.975189in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.975189in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.975189in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.975791in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{1.976718in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.977181in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.978293in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.978386in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.978386in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.978386in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.978757in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.978757in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.978757in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.978803in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.979035in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.979035in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.979081in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.979220in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.979220in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.979267in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.979267in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.979267in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.979498in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.980518in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.980518in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.980703in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.981213in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.981213in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.982418in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.982557in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.982557in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.982974in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.984086in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.984132in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.984132in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.984132in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.984410in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.984410in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.984410in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.984456in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.984503in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.984503in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.984549in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.984688in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.984688in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.984734in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.984734in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.984734in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.985754in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.985939in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.985939in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.985986in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.986032in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.986032in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.986078in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.986125in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.986125in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.986171in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.986171in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.986171in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.986217in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.986217in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.986217in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.986264in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.986449in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.986449in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.986727in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.986773in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.986773in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.986820in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.987144in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.987144in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.987190in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.987237in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.987237in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.987329in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.987468in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.987468in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.987654in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.987700in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.987700in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.987746in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.987746in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.987746in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.987793in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.987839in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.987839in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.987932in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.988024in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.988024in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.988302in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.988302in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.988302in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.988488in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.988488in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.988488in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.988534in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.989646in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.989646in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.989646in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.991175in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.991222in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.991268in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.991268in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.991268in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{1.991453in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.991546in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.991546in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.991592in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.991639in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.991639in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.991685in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.991778in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.991778in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{1.992056in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.992102in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.992102in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.992148in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.992287in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.992287in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.992426in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.992983in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.992983in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.993214in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.993353in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.993353in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.993446in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.993631in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.993631in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.993678in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.994187in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.994187in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.994234in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.994280in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.994280in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.994326in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.994326in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.994326in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.995068in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.995855in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.995902in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.996087in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.996504in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.996504in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.996550in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.996550in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.996550in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.996690in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.996782in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.996782in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.996875in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.996875in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.996875in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.996921in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.997060in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.997060in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.997107in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.997246in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.997246in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.997292in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.997338in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.997338in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.997477in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.997477in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.997477in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.997524in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.997524in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.997524in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{1.997941in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.997941in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{1.997987in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.998080in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.998080in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{1.998404in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.998589in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.998589in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{1.998867in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{1.999192in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{1.999192in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.000721in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.000860in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.001231in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.001231in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.001277in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.001462in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.001462in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.001509in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.002250in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.002250in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.002296in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.002296in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.002296in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.002852in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.003872in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.003918in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.004011in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.004011in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.004057in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.004104in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.004104in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.004150in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.004196in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.004196in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.005540in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.005725in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.005957in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.006142in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.006142in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.006189in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.006281in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.006281in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.006374in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.006374in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.006374in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.006420in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.006420in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.006420in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.006467in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.006559in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.006559in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.006559in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.006745in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.006930in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.006930in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.006976in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.007115in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.007115in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.007208in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.007393in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.007393in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.007440in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.007440in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.007440in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.007950in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.008089in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.008089in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.009015in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{2.009154in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.009154in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.009201in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.009201in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.009201in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.009432in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.009432in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.009432in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.009988in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.010730in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.010730in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.010776in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.011610in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.011610in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.011657in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.011657in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.011657in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.012491in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.012537in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.012537in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.012583in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.012630in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.012630in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.012676in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.012676in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.012676in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.013325in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{2.014205in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.014298in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.014298in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.014298in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.014344in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.014390in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.014390in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.014576in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{2.014576in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{2.014576in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{2.015873in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.016151in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.016198in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.016337in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.016337in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.016383in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.016568in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.016568in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.016615in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.016615in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.016615in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.016893in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{2.017310in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.017310in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.017356in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.017402in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.017402in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.017449in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.017449in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.017449in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.017495in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.017495in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.017495in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.017541in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.017541in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.017541in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.018144in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.019071in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.019163in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.019441in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.019441in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.019441in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.020275in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.020970in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.021573in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{2.022036in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.022036in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.022083in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.022083in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.022083in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.022129in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.022314in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.022314in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.022361in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.022592in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.022592in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.022639in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.022639in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.022639in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.023056in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.023056in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.023056in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.024492in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.024585in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.024631in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.024677in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.024677in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.024677in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.024724in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.024724in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.024724in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.025187in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.026253in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.026948in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{2.026994in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.026994in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.027041in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.027087in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.027087in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.027226in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.027319in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.027319in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.027365in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.027411in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.027411in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.027458in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.027550in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.027550in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.027597in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.027597in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.027597in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.027643in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.027828in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.027828in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.027921in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.027921in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.027921in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.028153in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{2.028245in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.028245in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.028292in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.028477in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.028477in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.028662in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.030006in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.030192in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.030562in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.030562in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.030609in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.030609in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.030609in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.030979in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{2.031443in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.031443in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.031489in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.031767in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.031767in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.031813in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.032091in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.032091in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.032138in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.032138in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.032138in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.032230in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.032277in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.032277in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.032369in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.032416in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.032416in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.032462in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.032647in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.032647in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.032740in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.032740in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.032740in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.032787in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.032833in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.032833in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.032879in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.032879in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.032879in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.034084in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.034455in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.034964in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.035057in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.035057in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.035103in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.035150in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.035150in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.035289in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.035428in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.035428in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.035520in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.035845in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.035845in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.035891in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.035937in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.035937in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.036169in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.036169in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.036169in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.036215in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.036215in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.036215in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.037513in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.037745in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.038440in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.038486in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.038486in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.038718in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.039135in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.039135in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.039181in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.039320in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.039320in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.039366in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.039366in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.039366in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.039413in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.039737in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.039737in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.039783in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{2.039830in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.039830in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.039876in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.040062in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.040062in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.040664in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.041591in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.041776in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.041776in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.041776in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.041822in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.041915in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.041915in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.041961in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.041961in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.041961in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.042888in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.043537in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.043583in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.043769in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.043769in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.043815in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.043815in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.043815in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.043861in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.043908in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.043908in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.043954in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.044000in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.044000in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.044278in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.044325in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.044325in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.044371in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.044371in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.044371in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.045066in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.045946in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.046595in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.046688in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.046688in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.046734in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.046827in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.046827in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.046873in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.046966in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.046966in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.047522in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.047661in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.047661in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.047707in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.047707in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.047707in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.048727in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.049236in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.049422in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.049422in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.049422in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.050812in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.050951in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.050997in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.050997in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.050997in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.051414in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.051831in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.051831in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.051878in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.052109in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.052109in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.052156in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{2.052248in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.052248in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.052341in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.052387in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.052387in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.052665in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.052665in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.052665in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.052712in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.052712in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.052712in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.052758in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.052758in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.052758in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.052897in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.052943in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.052943in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.052990in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.052990in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.052990in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.053824in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.054102in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.054102in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.054148in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.054380in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.054380in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.054426in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.054612in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.054612in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.054704in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.054797in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.054797in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.054843in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.054890in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.054890in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.054982in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.055955in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.055955in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.056002in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.056094in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.056094in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.056141in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.056141in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.056141in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.056558in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.056697in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.056697in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.056743in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.056743in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.056743in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.057067in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.058272in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.058597in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.058689in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.058689in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.058736in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.058782in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.058782in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.059338in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{2.059940in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.059940in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.059987in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.059987in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.059987in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.060126in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.060404in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.060404in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.060450in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.060450in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.060450in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.060589in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.061979in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.062072in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.062118in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.062118in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.062165in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.062165in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.062165in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.062860in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.063184in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.063184in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.063230in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.063323in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.063323in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.063369in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.063416in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.063416in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.063462in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.063462in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.063462in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.064481in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.065037in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.065362in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.065547in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.065547in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.065594in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.065594in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.065594in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.065640in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.066011in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.066011in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.066057in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.066057in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.066057in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.067169in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.067632in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.067679in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.067864in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.067864in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.067910in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.067910in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.067910in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.067957in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.068281in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.068281in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.068327in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.068374in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.068374in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.068420in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.068420in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.068420in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.068466in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.068466in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.068466in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.068513in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.068605in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.068605in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.068744in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.068791in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.068791in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.068837in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.068976in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.068976in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.069069in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.069069in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.069069in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.069393in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.070644in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.070691in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.070783in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.070783in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.070830in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.070830in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.070830in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.070922in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{2.071015in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.071015in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.071108in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.071154in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.071154in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.071200in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.071200in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.071200in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.071247in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.071339in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.071339in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.071386in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.071432in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.071432in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.071478in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.071478in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.071478in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.071571in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.071803in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.071803in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.071849in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.072312in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.072312in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.072359in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.072359in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.072359in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.073147in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.073564in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.073564in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.073610in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.073610in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.073610in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.073749in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.073795in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.073795in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.073842in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.073981in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.073981in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.074120in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.074120in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.074120in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.074444in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.074768in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.074768in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.074815in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.075185in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.075185in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.075232in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.075417in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.075417in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.075556in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.075741in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.075741in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.075788in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.075788in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.075788in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.075834in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.076205in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.076205in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.076251in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.076298in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.076298in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.076344in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.076390in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.076390in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.076483in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.076529in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.076529in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.076576in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.076576in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.076576in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.076946in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.076946in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.076946in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.077224in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.077780in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.077780in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.077827in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{2.077873in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.077873in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.077966in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.078012in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.078012in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.078058in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.078058in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.078058in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.078105in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.078707in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.078707in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.078753in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.079078in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.079078in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.079170in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.079217in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.079217in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.079263in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.079263in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.079263in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.079680in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.079680in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.079680in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.079773in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.079819in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.079819in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.079866in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.080190in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.080190in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.080236in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.080283in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.080283in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.080329in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.080607in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.080607in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.080653in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.080653in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.080653in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.081673in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.082182in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.082414in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.082414in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.082414in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.082460in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.082507in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.082507in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.082553in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.082646in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.082646in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.082924in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.082924in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.082924in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.082970in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.083109in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.083109in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.083155in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.083155in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.083155in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.084592in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.084731in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.084777in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.084777in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.084777in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.084824in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.084870in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.084870in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.084916in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.084963in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.084963in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.085009in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.085194in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.085194in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.085241in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.085241in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.085241in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.085287in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.085380in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.085380in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.086214in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.086816in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.086816in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.086862in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.086862in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.086862in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.087465in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.088392in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.088438in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.088438in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.088438in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.089596in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.089643in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.089643in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.089689in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.089921in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.089921in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.089967in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.089967in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.089967in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.090291in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.090430in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.090430in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.090477in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.090477in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.090477in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.091172in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{2.092099in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.092145in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.092377in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.092377in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.092562in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.092562in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.092562in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.092933in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.093118in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.093118in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.093164in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.093581in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.093581in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.093628in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.093720in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.093720in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.093859in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.093952in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.093952in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.093998in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.094045in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.094045in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.094416in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.094555in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.094555in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.094601in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.094601in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.094601in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.094879in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.094972in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.094972in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.095018in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.095018in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.095018in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.096593in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.096640in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.097149in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.097149in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.097196in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{2.097196in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{2.097196in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{2.097705in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.098771in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.098818in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.098818in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.098818in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.098864in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.100347in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.100393in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.100439in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.100439in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.100486in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.100486in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.100486in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.101413in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.102015in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.102247in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.102247in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.102247in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.103590in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.103776in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.103961in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.103961in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.103961in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.104054in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.104193in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.104193in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.104239in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.104239in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.104239in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.104471in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.104610in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.104610in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.104656in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.104656in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.104656in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.105073in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.105305in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.105305in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.105351in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.105351in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.105351in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.106649in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.106880in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.106927in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{2.106927in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{2.106927in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{2.107390in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.108502in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.108595in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.108595in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.108595in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.109429in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.110124in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.110402in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.110402in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.110402in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.110448in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.110819in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.110819in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.110958in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.111329in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.111329in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.111514in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.111560in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.111560in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.111607in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.111607in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.111607in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.111699in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.111838in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.111838in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.111885in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.111885in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.111885in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.113321in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.113460in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.113507in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.113507in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.113507in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.113646in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.113646in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.113646in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.113692in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.115128in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.115175in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.115175in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.115175in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.116241in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.116426in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.116426in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.116472in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.116472in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.116472in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.116843in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.116889in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.116889in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.116936in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.117121in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.117121in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.117445in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.117862in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.117862in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.118140in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{2.118187in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.118187in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.118279in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.118696in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.118696in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.118743in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{2.118743in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{2.118743in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{2.119206in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.120272in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.121291in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.121291in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.121291in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.121523in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.122403in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.122403in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.122450in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.122450in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.122450in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.123979in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.124025in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.124211in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.124211in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.124211in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.124628in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.125508in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.125508in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.125554in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{2.125554in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{2.125554in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{2.126991in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.127130in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.127269in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.127315in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.127315in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.127362in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.127362in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.127362in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.127779in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.127825in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.127825in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.128242in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.128288in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.128288in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.128335in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.128335in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.128335in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.129539in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{2.129864in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.129910in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.129910in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.129910in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.130837in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{2.131486in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.132829in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.132876in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.132876in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.132922in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{2.133015in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.133015in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.133246in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.133246in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.133293in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.133293in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.133293in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.133339in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.133432in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.133432in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.133478in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.133478in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.133478in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.133849in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.134266in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.134266in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.134312in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.134312in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.134312in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.134544in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.134822in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.134822in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.134868in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.136166in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.136166in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.136212in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.136212in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.136212in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.137695in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.137741in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.137880in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.137927in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.137927in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.138112in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.138158in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.138158in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.138205in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.138344in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.138344in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.138390in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.138390in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.138390in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.139456in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.139965in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.140012in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.140012in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.140012in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.140058in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.140058in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.140058in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.140429in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.140707in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.140707in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.140753in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.140753in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.140753in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.141634in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.142329in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.142375in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.142560in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.142885in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.142885in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.142977in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.142977in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.142977in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.143070in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.143811in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.143811in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.143858in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.143858in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.143858in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.145387in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.145433in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.145480in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.145572in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.145572in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.145619in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{2.145665in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.145665in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.145711in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.145850in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.145850in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.145897in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.146221in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.146221in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.146267in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.146406in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.146406in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.146453in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.146499in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.146499in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.146545in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{2.146777in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.146777in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.146823in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.146870in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.146870in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.147055in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.147055in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.147055in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.147101in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.147101in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.147101in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.147148in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.147240in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.147240in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.147287in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.147287in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.147287in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.147935in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.148121in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.148121in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.148167in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.148167in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.148167in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.148955in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.149696in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.149743in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.149835in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.149835in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.150299in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.150299in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.150299in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.150345in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.150391in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.150391in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.150438in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.151272in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.151272in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.151596in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.151596in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.151596in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.151642in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.151689in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.151689in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.151735in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{2.151920in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.151920in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.151967in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.151967in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.151967in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.152013in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.152152in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.152152in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.152199in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.152199in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.152199in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.153635in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.153681in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.153728in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.154191in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.154191in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.154237in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.154237in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.154237in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.155025in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.155813in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.155998in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.156184in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.156184in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.156230in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.156462in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.156462in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.156832in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.156832in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.156832in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.158315in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.158408in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.158639in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.158686in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.158686in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.158732in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.158732in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.158732in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.158778in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.158825in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.158825in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.158871in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.158871in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.158871in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.159752in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.160447in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.160493in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.160678in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.160678in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.160817in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.161234in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.161234in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.161281in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.161281in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.161281in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.161929in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.162856in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.162903in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.162903in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.162903in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.163227in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.163598in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.163598in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.163644in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.163644in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.163644in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.164710in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.165219in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.165312in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.165544in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.165544in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.165590in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.165590in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.165590in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.165868in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.166378in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.166378in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.166424in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.166424in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.166424in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.167722in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.167953in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.168000in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.168139in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.168139in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.168139in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.168370in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.169668in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.169760in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.169760in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.169760in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.169807in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.169807in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.169807in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.171012in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.171336in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.171382in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.171429in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.171429in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.171475in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.171475in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.171475in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.171568in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{2.171799in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.171799in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.171846in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.172170in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.172170in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.172216in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.172216in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.172216in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.172263in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.172309in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.172309in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.172355in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.172355in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.172355in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.172911in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.173931in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.173977in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.173977in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.173977in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.174024in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.174070in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.174070in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.174163in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.174255in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.174255in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.174394in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.175784in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.175831in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.175970in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.175970in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.176016in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.176016in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.176016in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.176294in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.176433in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.176433in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.176479in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.176526in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.176526in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.176665in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.176665in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.176665in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.176804in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.176804in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.176804in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.177592in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.178379in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.178426in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.178426in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.178426in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.178611in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.178657in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.178657in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.178935in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{2.178982in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.178982in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.179028in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.179167in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.179167in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.179260in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{2.179260in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{2.179260in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{2.180511in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.180789in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.180835in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.180882in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.180882in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.181067in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.181067in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.181067in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.181762in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.182596in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.183847in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.184171in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.184449in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.185145in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.185145in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.185191in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.185284in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.185284in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.185330in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.185515in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.185515in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.185562in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.185562in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.185562in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.185840in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.185886in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.185886in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.185932in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.185979in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.185979in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.186025in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.186396in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.186396in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{2.187508in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.188017in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.188110in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.188203in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.188203in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.188249in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.188342in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.188342in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.188620in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.188620in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.188620in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.189964in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.190149in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.190195in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.190242in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.190288in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.190288in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.190473in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.190473in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.190473in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.190798in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.191168in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.191168in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.191215in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.191215in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.191215in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.191446in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.192790in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.192837in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.192883in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.192883in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.192883in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.193022in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.193439in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.193439in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.193485in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.193624in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.193624in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.193671in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.194041in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.194041in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.194227in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.194227in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.194227in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.195571in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.195756in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.195988in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.195988in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.195988in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.196775in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.197517in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.197702in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.197795in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.197795in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.197841in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.197841in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.197841in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.198536in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.199417in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.199695in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.199787in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.199787in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.199973in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.200112in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.200112in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.200251in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.200251in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.200251in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.200390in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.200621in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.200621in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.200668in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.200668in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.200668in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.200760in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.202197in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.203448in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.203819in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.203958in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.203958in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.203958in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.204143in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.204375in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.204375in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.204421in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.204467in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.204467in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.204514in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.204560in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.204560in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.204977in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.204977in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.204977in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.205023in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.205070in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.205070in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.205116in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.205209in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.205209in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.205255in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.205301in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.205301in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.205348in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.205440in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.205440in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.205487in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.205579in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.205579in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.205626in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.205718in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.205718in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.205765in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.205765in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.205765in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.205857in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.205857in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.205857in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.205904in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.206506in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.206506in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.206553in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.207062in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.207062in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.207109in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.207155in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.207155in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.207201in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.207340in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.207340in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.207387in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.207479in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.207479in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.207665in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.207804in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.207804in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.207850in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.207896in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.207896in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.207943in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.207943in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.207943in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.208082in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.208082in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.208082in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.208128in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.208916in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.208916in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.208962in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.209101in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.209101in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.209240in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.209286in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.209286in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.210028in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.210028in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.210028in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.210074in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{2.210491in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.210491in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.210538in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.210862in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.210862in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.210908in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.210908in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.210908in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.211742in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.211835in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.211835in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.211881in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.211974in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.211974in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.212020in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.212020in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.212020in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.212113in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.212113in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.212113in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.212206in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.212345in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.212345in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.212391in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.212391in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.212391in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.213642in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.213920in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.213967in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.213967in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.213967in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.214059in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.214152in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.214152in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.214198in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.214198in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.214198in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.214291in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.214523in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.214523in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.214569in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.214569in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.214569in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.215496in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.216144in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.216191in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.216191in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.216191in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.216469in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.216793in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.216793in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.216839in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.216839in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.216839in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.218183in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{2.218369in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.218415in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.218693in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.218739in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.218739in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.218786in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.218832in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.218832in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.218971in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.219110in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.219110in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.219156in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.219249in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.219249in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.219295in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.219342in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.219342in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.219527in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.219759in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.219759in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.219805in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.219805in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.219805in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.219898in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.220361in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.220361in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.220407in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{2.220639in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.220639in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.220686in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.220686in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.220686in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.220871in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.220871in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.220871in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.221659in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.222400in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.222446in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.222585in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.222585in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.222585in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.222632in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.222632in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.222632in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.222771in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.222910in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.222910in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.222956in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.222956in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.222956in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.223466in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.223466in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.223466in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.223512in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.223790in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.223790in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.223836in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{2.223836in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{2.223836in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{2.224254in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.224485in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.224485in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.224532in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{2.224532in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{2.224532in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{2.225922in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.226153in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.226200in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.226200in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.226200in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.226246in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.226802in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.226802in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.226848in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.226987in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.226987in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.227034in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.227126in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.227126in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.227173in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.227173in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.227173in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.228146in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.228331in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.228331in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.228378in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.228517in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.228517in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.228563in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.228563in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.228563in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.229351in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.230092in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.230138in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.230185in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.230185in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.230231in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.230370in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.230370in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.230416in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.230416in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.230416in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.230555in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.231019in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.231019in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.231065in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.231158in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.231158in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.231668in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.231853in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.231853in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.231899in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.231899in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.231899in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.232085in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.232502in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.232502in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.232548in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.232548in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.232548in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.232965in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.233428in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.233428in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.233475in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.233475in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.233475in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.233567in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.233799in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.233799in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.233845in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.233845in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.233845in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.233984in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.235421in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.235514in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.235514in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.235514in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.236579in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.237089in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.237738in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.237923in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.237923in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.237969in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{2.238062in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.238062in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.238108in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.238155in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.238155in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.238943in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.239035in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.239035in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.239082in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.239406in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.239406in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.239452in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.239452in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.239452in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.240889in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.240981in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.241028in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.241074in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.241074in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.241491in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.241769in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.241769in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.241815in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.241815in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.241815in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.241954in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.242001in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.242001in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.242047in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.242047in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.242047in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.243530in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.243576in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.243808in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.243808in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.243808in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.244410in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.244410in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.244410in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.244457in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.245940in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.246079in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.246264in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.246264in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.246542in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.246588in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.246588in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.246635in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.246635in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.246635in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.246681in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.246681in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.246681in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.246727in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.246913in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.246913in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.246959in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.246959in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.246959in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.248534in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{2.248581in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.248812in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.248859in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.248859in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.248905in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{2.248998in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.248998in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.249044in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.249137in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.249137in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.249183in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.249183in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.249183in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.249229in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.249229in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.249229in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.249276in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.249276in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.249276in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.249415in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.249415in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.249415in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.249461in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.249461in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.249461in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.250666in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.251037in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.251871in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{2.252427in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.252427in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.252473in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.252936in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.252936in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.253168in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{2.253307in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.253307in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.254558in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.254605in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.254605in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.254651in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.254744in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.254744in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.254790in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.254790in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.254790in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.254929in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.254929in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.254929in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.254975in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.255161in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.255161in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.255300in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.255346in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.255346in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.255809in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.255856in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.255856in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.255902in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.255948in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.255948in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.256041in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.256041in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.256041in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.256180in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.256273in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.256273in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.256319in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.256458in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.256458in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.256504in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{2.256504in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{2.256504in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{2.257987in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.258080in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.258126in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.258126in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.258126in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.258497in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.258497in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.258497in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.258543in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.258543in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.258543in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.258590in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.259238in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.259238in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.259285in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.259424in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.259424in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.259470in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.259655in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.259655in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.259702in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.259794in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.259794in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.259887in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.259933in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.259933in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.260072in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.260072in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.260072in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.260119in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.260165in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.260165in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.260211in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.260211in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.260211in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.260304in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.260304in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.260304in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.260536in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.260768in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.260768in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.260814in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.260814in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.260814in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.262204in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.262389in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.262528in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.262528in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.262528in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.262760in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{2.263594in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.263594in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.263640in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.263779in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.263779in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.264058in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.264521in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.264521in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.264567in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.264567in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.264567in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.265170in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.265772in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.265772in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.265818in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.265865in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.265865in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.265911in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.267069in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.267069in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.267116in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.267116in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.267116in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.267996in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.268645in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.268691in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.268738in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.268738in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.268784in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.268784in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.268784in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.268830in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.268830in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.268830in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.269572in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.269757in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.269757in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.269803in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.270128in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.270128in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.270174in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.270174in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.270174in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.270220in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.270220in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.270220in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.270267in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{2.271379in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.271379in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.271425in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{2.271564in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.271564in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.271611in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.273093in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.273140in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.273140in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.273140in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.273418in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.273464in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.273464in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.273510in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.273557in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.273557in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.274113in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.274344in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.274344in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.274391in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.274437in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.274437in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.274483in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.274483in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.274483in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.274901in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.275132in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.275132in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.275179in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.275225in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.275225in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.275271in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.275271in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.275271in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.275318in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.275457in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.275457in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.275503in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.275503in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.275503in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.275688in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.275688in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.275688in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.275735in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.276244in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.276244in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.276291in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{2.276383in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.276383in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.276522in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.276615in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.276615in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.276661in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{2.276708in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.276708in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.276754in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.276847in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.276847in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.276893in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.276986in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.276986in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.277125in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.277171in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.277171in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.277217in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.277264in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.277264in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.277310in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.277310in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.277310in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.277449in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.277634in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.277634in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.277681in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.278005in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.278005in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.278098in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.278237in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.278237in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.278283in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.278654in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.278654in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.279534in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.279581in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.279581in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.279720in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.279720in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.279720in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.279951in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.281249in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.281295in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.281295in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.281295in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.281388in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.281388in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.281388in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.281527in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.281527in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.281527in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.282083in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.283056in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.283102in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.283102in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.283102in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.283334in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{2.283334in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{2.283334in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{2.284585in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{2.284863in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.284909in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.284956in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.284956in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.285002in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.285048in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.285048in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.285095in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.285095in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.285095in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.285187in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.285604in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.285604in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.285651in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.285651in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.285651in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.286439in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.286439in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.286439in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.286485in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.286670in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.286670in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.286717in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{2.288199in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.288246in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.288246in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.288246in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.289358in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.289358in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.289358in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.290933in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.292370in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.292555in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.292648in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.292740in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.292740in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.292787in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.292787in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.292787in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.294177in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.294362in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.294733in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.294733in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.294733in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.295567in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.296169in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.296169in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.296216in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{2.296216in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{2.296216in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{2.297004in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.297745in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.298672in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.298764in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.298764in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.298811in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.298811in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.298811in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.300201in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.300340in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.300386in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.300572in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.300572in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.300572in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.300664in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.300664in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.300664in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.300711in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.300803in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.300803in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.300850in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.301081in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.301081in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.301174in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.301267in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.301267in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.301313in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.301313in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.301313in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.301359in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.301406in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.301406in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.301730in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.301730in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.301730in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.301776in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.301823in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.301823in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.301869in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.301962in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.301962in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.302008in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.302054in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.302054in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.302101in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.302101in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.302101in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.302147in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.302147in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.302147in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.302193in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.303074in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.303074in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.303166in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.303259in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.303259in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.303537in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.303537in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.303537in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.303908in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.303908in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.303908in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.304603in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{2.305437in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.305530in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.305576in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.305576in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.305854in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.305854in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.305854in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.307244in}{1.297858in}}%
\pgfpathlineto{\pgfqpoint{2.307383in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.307939in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.307939in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.307939in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.307986in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.308820in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.308820in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.308866in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{2.308912in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.308912in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.308959in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.308959in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.308959in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.309005in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.309005in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.309005in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.309700in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.309932in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.309932in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.310256in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{2.310349in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.310349in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.310858in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.311600in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.311600in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.312295in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.312897in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.312897in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.312944in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.312944in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.312944in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.313036in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.314473in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.314519in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.314565in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.314612in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.314612in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.314658in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.314658in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.314658in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.315214in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.315678in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.315678in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.315724in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.315724in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.315724in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.317299in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.318782in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{2.318829in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.320033in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.320219in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.320219in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.320265in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.320265in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.320265in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.321006in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.321006in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.321006in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.321053in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.322536in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.322582in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.322628in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.322675in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.322675in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.322906in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.323323in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.323323in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.323370in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.323370in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.323370in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.323416in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.323416in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.323416in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.323462in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.323462in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.323462in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.324204in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{2.324991in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.325177in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.325223in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.325223in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.325316in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.325408in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.325408in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.325918in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.326243in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.326243in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.326335in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.326335in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.326335in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.326382in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.326428in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.326428in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.326706in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.327030in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.327030in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.327077in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.327077in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.327077in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.327308in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.327447in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.327447in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.327494in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.327494in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.327494in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.328884in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{2.329023in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.329069in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.329486in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.329533in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.329533in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.329579in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.329625in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.329625in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.329672in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.329718in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.329718in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.329764in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.330181in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.330181in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.330228in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.330228in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.330228in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.330274in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.330506in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.330506in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.330552in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.331525in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.331525in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.331571in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.331571in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.331571in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.331849in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.332869in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.332869in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.332915in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.332962in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.332962in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.333008in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.333008in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.333008in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.333101in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.333147in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.333147in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.333240in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.333240in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.333240in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.333286in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.333471in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.333471in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.333518in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.333564in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.333564in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.333703in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.333749in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.333749in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.333796in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.333842in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.333842in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.333888in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{2.333888in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{2.333888in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{2.334166in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.335464in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.335510in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.335510in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.335510in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.335742in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.335834in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.335834in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.335881in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.335927in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.335927in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.335973in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.335973in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.335973in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.336020in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.336066in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.336066in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.336112in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.336112in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.336112in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.336159in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.336251in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.336251in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.336298in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.336391in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.336391in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.336715in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.336761in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.336761in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.336808in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.336947in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.336947in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.337086in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.337132in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.337132in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.337178in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.337178in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.337178in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.337364in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.337456in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.337456in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.337503in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.337781in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.337781in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.337827in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.337827in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.337827in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.337920in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.337920in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.337920in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.338105in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.339449in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.339866in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{2.340283in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.340283in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.340422in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.341812in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.342275in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.342275in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.342275in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.342368in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.343341in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.343341in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.343387in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{2.344268in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.344268in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.344407in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{2.345797in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.345843in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.345890in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.345890in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.345936in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.345982in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.345982in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.346029in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.346029in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.346029in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.346724in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.346770in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.346770in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.346816in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.346816in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.346816in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.346863in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.347187in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.347187in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.347234in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.347234in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.347234in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.348624in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{2.348763in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.348994in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.348994in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.348994in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.349133in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.349226in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.349226in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.349272in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.349319in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.349319in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.349458in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.349504in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.349504in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.349550in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.349550in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.349550in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.349597in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.349643in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.349643in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.349689in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.349736in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.349736in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.349828in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.350106in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.350106in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.350338in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.350570in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.350570in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.350662in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.350848in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.350848in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.350894in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.350941in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.350941in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.351126in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.351172in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.351172in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.351219in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.351219in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.351219in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.351265in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.351450in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.351450in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.351497in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.351589in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.351589in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.351636in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.351636in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.351636in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.352006in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.353165in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.353582in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.353628in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.353628in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.353674in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.353721in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.353721in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.353813in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{2.354509in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.354509in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.354555in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.354555in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.354555in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.355250in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.355250in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.355250in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.355296in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.355621in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.355621in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.355667in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.356640in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.356640in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.356686in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.356779in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.356779in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.357150in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.357289in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.357289in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.357335in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.357335in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.357335in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.357381in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.357428in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.357428in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.357474in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.357474in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.357474in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.357613in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.357798in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.357798in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.357845in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.357845in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.357845in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.358355in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.359420in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.359467in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.359467in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.359467in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.359513in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.359559in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.359559in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.359606in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.359606in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.359606in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.359791in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.359930in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.359930in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.360162in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.360208in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.360208in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.360254in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.360301in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.360301in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.360347in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.360347in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.360347in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.360857in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.360949in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.360949in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.360996in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.361042in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.361042in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.361088in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.361227in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.361227in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.361366in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.361552in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.361552in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.361598in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.361598in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.361598in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.361645in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.361691in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.361691in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.361737in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.361969in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.361969in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.362015in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.362201in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.362201in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.362247in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.362247in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.362247in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.362757in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.362849in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.362849in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.362896in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.362988in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.362988in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.363035in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.363035in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.363035in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.363220in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.363220in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.363220in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.363266in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.363266in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.363266in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.364795in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.365769in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.366371in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.366417in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.366417in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.366417in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.366464in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.366788in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.366788in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.366881in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{2.366973in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.366973in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.367020in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.367205in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.367205in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.367390in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.367854in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.367854in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.367946in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.367946in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.367946in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.368456in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.369429in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.369429in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.369476in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.369476in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.369476in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.370263in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.371005in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.371885in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.372673in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.372766in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.372812in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.372812in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.372858in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.372858in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.372858in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.372905in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.372905in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.372905in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.372951in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{2.374434in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.374480in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.374480in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.374480in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.374665in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.374712in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.374712in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.374758in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.374758in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.374758in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.375546in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.376334in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.376380in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.376426in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.376426in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.376426in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.376519in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.376704in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.376704in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.376751in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.376797in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.376797in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.376890in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.376890in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.376890in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.376936in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.377353in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.377353in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.377399in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.377585in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.377585in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.377677in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.377770in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.377770in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.377816in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.377863in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.377863in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.378002in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.378048in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.378048in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.378094in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.378094in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.378094in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.378141in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.378280in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.378280in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.378326in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.378326in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.378326in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.378465in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.378789in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.378789in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.378836in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.378882in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.378882in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.378975in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.379345in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.379345in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.379392in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.379531in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.379531in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.379577in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.379577in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.379577in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.380504in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.380504in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.380504in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.380875in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.381060in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.381060in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.381106in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.381153in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.381153in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.381292in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.381292in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.381292in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.382357in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.382404in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.382404in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.382635in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.382635in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.382682in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.382682in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.382682in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.383701in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{2.384211in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.384396in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.384767in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.384767in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.384813in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.384813in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.384813in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.384860in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.386389in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.387918in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.388150in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.389447in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.389493in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.389632in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.389632in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.389679in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.389679in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.389679in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.389910in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.389957in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.389957in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.390003in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.390003in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.390003in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.390745in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.391532in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.391579in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.391810in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.391810in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.391857in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.391857in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.391857in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.392088in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.392274in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.392274in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.392320in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.392413in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.392413in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.392505in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.392644in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.392644in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.392691in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{2.392691in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{2.392691in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{2.393988in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.394266in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.394313in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.394359in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.394359in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.394591in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.394683in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.394683in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.394730in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.394730in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.394730in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.395703in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.396259in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.396305in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.396351in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.396351in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.396351in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.396861in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.397973in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.398807in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.399085in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.399085in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.399132in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.399502in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.399502in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.399549in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.399827in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.399827in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.399873in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.399873in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.399873in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.400475in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.400800in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.400800in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.400846in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{2.400846in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{2.400846in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{2.402468in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.403812in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.404043in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.404090in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.404090in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.404090in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.404182in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.404182in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.404182in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.404229in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.404229in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.404229in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.405712in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.405758in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.405804in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.405804in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.405804in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.405851in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.405897in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.405897in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.405943in}{1.297858in}}%
\pgfpathlineto{\pgfqpoint{2.407426in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.407472in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.407472in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.407472in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.407519in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.407750in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.407750in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.407797in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.407843in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.407843in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.407889in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.408028in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.408028in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.408075in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.408167in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.408167in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.408306in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{2.408492in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.408492in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.408863in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.410067in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.410114in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.410345in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.410345in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.410438in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.410531in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.410531in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.410577in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.410577in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.410577in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.410670in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.410855in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.410855in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.411040in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.411179in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.411179in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.411226in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.411226in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.411226in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.411365in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.411504in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.411504in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.411550in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.411782in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.411782in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.412060in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.412106in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.412106in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.412477in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.412987in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.412987in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.413033in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.413033in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.413033in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.414284in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.414608in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.414794in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.414794in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.414794in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.415025in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.415025in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.415025in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.415072in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.415350in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.415350in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.415396in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.415396in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.415396in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.416740in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.416972in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.417018in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.417111in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.417111in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.417157in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.417852in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.417852in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.417898in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.418037in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.418037in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.418084in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.418084in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.418084in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.419659in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{2.420447in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.421188in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.421235in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.421327in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.421327in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.421652in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.421652in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.421652in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.422161in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.422810in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.422810in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.422856in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.422856in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.422856in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.422949in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.422949in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.422949in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.422996in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.423320in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.423320in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.424108in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.424108in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.424108in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.424154in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.424942in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.424942in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.424988in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.425266in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.425266in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.425498in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.425544in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.425544in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.425590in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.425683in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.425683in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.425729in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.426378in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.426378in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.426424in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.426424in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.426424in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.427212in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.427259in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.427259in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.427305in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.427351in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.427351in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.427444in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.427490in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.427490in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.427537in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.427768in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.427768in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.427815in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.427907in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.427907in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.427954in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.428093in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.428093in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.428927in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.429622in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.429668in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.429668in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.429668in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.430595in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.431197in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.431753in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.431800in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.431800in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.431846in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.431939in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.431939in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.431985in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.432170in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.432170in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.432217in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.432217in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.432217in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.432773in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.432773in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.432773in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.433051in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.433143in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.433143in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.433190in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.433190in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.433190in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.433931in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.434719in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.434765in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.434765in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.434765in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.434812in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.434812in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.434812in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.435368in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.436248in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.436248in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.436294in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.436294in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.436294in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.436433in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.436480in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.436480in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.436526in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.436526in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.436526in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.437221in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.438102in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.438148in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.438194in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.438241in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.438241in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.438287in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.438287in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.438287in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.438333in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.438333in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.438333in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.438519in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.438982in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.438982in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.439028in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.439260in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.439260in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.439306in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.439306in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.439306in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.439353in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.439538in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.439538in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.439723in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.439723in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.439723in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.441021in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.441253in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.441484in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.441484in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.441484in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.441670in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.441670in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.441670in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.442272in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.443199in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.443245in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.443430in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.443430in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.443477in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.443616in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.443616in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.443801in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.443847in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.443847in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.443894in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.443940in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.443940in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.443986in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.444357in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.444357in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.444403in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.444542in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.444542in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.444589in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.444682in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.444682in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.445145in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.445284in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.445284in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.445330in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.445330in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.445330in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.446257in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.446859in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.446906in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.447045in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.447137in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.447137in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.447230in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.447230in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.447230in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.448203in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.448528in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.448528in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.448574in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.448574in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.448574in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.448991in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{2.450149in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.450242in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.450335in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.450335in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.451864in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.452327in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.452883in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.452883in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.452930in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.453022in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.453022in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.453115in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.453115in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.453115in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.453161in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.453208in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.453208in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.453254in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.453300in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.453300in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.453347in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.453625in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.453625in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.453671in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.453671in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.453671in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.453856in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.454042in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.454042in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.454088in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.454134in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.454134in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.454181in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.454227in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.454227in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.454505in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.454505in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.454505in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.454551in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.454551in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.454551in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.454598in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.456127in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.456868in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.456868in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.456868in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.456915in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.456961in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.456961in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.457007in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.457007in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.457007in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.457378in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.457471in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.457471in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.457517in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.457563in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.457563in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.457610in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.457610in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.457610in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.457656in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.457656in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.457656in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.457795in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.457795in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.457795in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.457888in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.457934in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.457934in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.457980in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.458212in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.458212in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.458258in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.458258in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.458258in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.459417in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.459788in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.459834in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.459834in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.459834in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.459973in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.459973in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.459973in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.460297in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.460436in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.460436in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.460483in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.460714in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.460714in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.460807in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.460853in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.460853in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.460946in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.460946in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.460946in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.461085in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.461224in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.461224in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.461270in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.461270in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.461270in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.461456in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.461456in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.461456in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.461502in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.461502in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.461502in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.461595in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.461641in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.461641in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.461687in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.461687in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.461687in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.462012in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.462197in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.462197in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.462243in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.462290in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.462290in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.462336in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.462429in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.462429in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.462475in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.462475in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.462475in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.462521in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.462568in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.462568in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.462614in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.462939in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.462939in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.462985in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.462985in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.462985in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.463356in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.464560in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.464746in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.464746in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.464746in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.464885in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.464885in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.464885in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.464931in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.466414in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.466738in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.466785in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.466785in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.466877in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.466877in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.466877in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.467619in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.467619in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.467619in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.467665in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.469194in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.470075in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.470075in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.470075in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.470121in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.470353in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.470353in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.470399in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.470399in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.470399in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.471974in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.473272in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.473503in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.473643in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.473643in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.473643in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.474106in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.475218in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.475264in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.475403in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.475403in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.475450in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.475589in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.475589in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.475681in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.475913in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.475913in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.475959in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.476145in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.476145in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.476191in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.476237in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.476237in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.476284in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.476840in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.476840in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.476886in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.476886in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.476886in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.476932in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.477025in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.477025in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.477071in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.477118in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.477118in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.477350in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.477628in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.477628in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.477767in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.477813in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.477813in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.478091in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.478740in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.478740in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.478786in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.478786in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.478786in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.478832in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.478832in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.478832in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.479527in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.480361in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.480408in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.480408in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.480408in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.480454in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.480593in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.480593in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.480639in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.480686in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.480686in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.480732in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.480732in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.480732in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.481057in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.481103in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.481103in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.481149in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.481149in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.481149in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.481196in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.481427in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.481427in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.481474in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.481520in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.481520in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.481705in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.481705in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.481705in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.481752in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.481752in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.481752in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.482215in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.482261in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.482261in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.482308in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{2.482493in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.482493in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.482539in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.482632in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.482632in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.482678in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.482678in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.482678in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.482956in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.483003in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.483003in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.483142in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.483142in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.483142in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.483188in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.483327in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.483373in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.483373in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.483420in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.483466in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.483466in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.483976in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.484393in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.484393in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.484439in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.484810in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.484810in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.484995in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.485181in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.485181in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.485227in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.485227in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.485227in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.485273in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.485412in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.485412in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.485459in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.485505in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.485505in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.485644in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.485876in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.485876in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.485968in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.485968in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.485968in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.486015in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.486246in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.486246in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.486293in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.486339in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.486339in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.486385in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.486385in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.486385in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.487080in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.487127in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.487127in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.487173in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.487590in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.487590in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.488193in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.488749in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.488749in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.488795in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.488795in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.488795in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.489073in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.489119in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.489119in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.489351in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.489351in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.489351in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.490695in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.490880in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.490926in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.490926in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.490926in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.490973in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.491019in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.491019in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.491343in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.491482in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.491482in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.491714in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.491714in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.491714in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.491761in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.492502in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.492502in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.492548in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.492687in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.492687in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.492780in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.492780in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.492780in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.494124in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.494309in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.494448in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.494494in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.494494in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.494541in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.494680in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.494680in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.494865in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.495236in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.495236in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.495282in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.495282in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.495282in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.495375in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.495514in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.495514in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.495560in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.495560in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.495560in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.496441in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.497136in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.497367in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.497506in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.497506in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.497553in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.497784in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.497784in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.497831in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.497877in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.497877in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.498016in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.498016in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.498016in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.498294in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.498294in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.498294in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.498618in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{2.499499in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.499499in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.499777in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{2.500287in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.500287in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.500333in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.500518in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.500518in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.500565in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.500611in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.500611in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.500704in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.500843in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.500843in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.500889in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.500889in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.500889in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.501538in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.502418in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.502464in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.502464in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.502464in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.502511in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.502511in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.502511in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.502557in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.502604in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.502604in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.502696in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.503067in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.503067in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.503113in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.503113in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.503113in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.504596in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.504642in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.504828in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.504967in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.504967in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.505013in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.505013in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.505013in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.506357in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.506496in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.506496in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.506542in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.506542in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.506542in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.507608in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.507840in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.507840in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.507886in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.507886in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.507886in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.508164in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.508766in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.508766in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.508813in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.508813in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.508813in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.510018in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.510388in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.510435in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.510481in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.510481in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.510527in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.510527in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.510527in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.510759in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.511037in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.511037in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.511083in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.511222in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.511222in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.511408in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.511408in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.511408in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.511686in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.511871in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.511871in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.511917in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.511917in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.511917in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.512520in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.513493in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.513539in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.513539in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.513539in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.513586in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.513586in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.513586in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.513632in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.513632in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.513632in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.515068in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.515161in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.515207in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.515207in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.515207in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.516180in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.516783in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.516829in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.516829in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.516829in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.518127in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.518358in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.518405in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.518405in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.518405in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.518451in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.518451in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.518451in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.518497in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.518775in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.518775in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.518822in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.518822in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.518822in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.518868in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.518868in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.518868in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.518914in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.519053in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.519053in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.519100in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.519239in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.519239in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.519285in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.519424in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.519424in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.519470in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.519470in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.519470in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.519517in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.521000in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.521092in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.521278in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.521278in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.521463in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.521602in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.521602in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.521695in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.521695in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.521695in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.522482in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.522992in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.522992in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.523038in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.523038in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.523038in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.524475in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.524568in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.524846in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{2.525124in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.525124in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.525170in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.525633in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.525633in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.525680in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.525680in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.525680in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.526745in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.527209in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.527255in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.527255in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.527255in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.527394in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.527533in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.527533in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.527579in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.527626in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.527626in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.527672in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.527811in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.527811in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.527904in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.527904in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.527904in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.528553in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.529433in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.529479in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.529479in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.529479in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.529711in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.529850in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.529850in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.529896in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.529896in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.529896in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.531426in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.532074in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.532955in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.533001in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.533001in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.533001in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.534159in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{2.534530in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.536059in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.536245in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.536291in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{2.536337in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.536337in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.536476in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.536476in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.536476in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.536569in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.537403in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.537403in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.537449in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.537588in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.537588in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.537774in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.537820in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.537820in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.537866in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.537913in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.537913in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.537959in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.537959in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.537959in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.538237in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.538330in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.538330in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.538515in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.538515in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.538515in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.539442in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.540091in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.540137in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.540183in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.540183in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.540230in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.540230in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.540230in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.540276in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.540369in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.540369in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.540415in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.540415in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.540415in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.541990in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.543427in}{1.297858in}}%
\pgfpathlineto{\pgfqpoint{2.543612in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.544215in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.545466in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.546254in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.547041in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.547134in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.547134in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.547134in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.547412in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.547597in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.547597in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.547644in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.547644in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.547644in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.548524in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.549173in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.549312in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.549312in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.549312in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.549358in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.549358in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.549358in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.549404in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.549914in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.549914in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.549961in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.549961in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.549961in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.550239in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.551165in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.551165in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.551258in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.551258in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.551258in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.552694in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.552787in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.552833in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.552833in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.552833in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.554038in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.554409in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.554594in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.554780in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.554780in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.554826in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.554872in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.554872in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.556401in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.556726in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.557004in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.557004in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.557050in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.557050in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.557050in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.558116in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.558579in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.558626in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.558672in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.558718in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.558718in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.558765in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.558904in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.558904in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.558950in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.559043in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.559043in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.559089in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.559135in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.559135in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.559506in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.559599in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.559599in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.559645in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.559691in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.559691in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.559830in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.559830in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.559830in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.560201in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.560201in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.560201in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.560526in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.560804in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.560804in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.560850in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.561174in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.561174in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.561221in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.561221in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.561221in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.561267in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.561267in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.561267in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.561499in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.561730in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.561730in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.561777in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.561777in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.561777in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.562240in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.562657in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.562657in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.562703in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.562703in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.562703in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.563028in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.563213in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.563213in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.563259in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.563491in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.563491in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.563537in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.563537in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.563537in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.564928in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.565113in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.565252in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.565298in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.565298in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.565345in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.565391in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.565391in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.565484in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.565530in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.565530in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.565576in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.565669in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.565669in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.566086in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.566086in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.566086in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.566132in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.566132in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.566132in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.566364in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.567198in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.567198in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.567244in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.567244in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.567244in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.567801in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.568774in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.568820in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.568866in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.568866in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.569237in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.569561in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.569561in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.569608in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.569608in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.569608in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.569886in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.569978in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.569978in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.570025in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.570303in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.570303in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.570859in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.571508in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.571508in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.571554in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.571554in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.571554in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.571832in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.573083in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.573129in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.573129in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.573129in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.574658in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.574705in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.575400in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.576234in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.576883in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.576883in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.576883in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.577948in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.578412in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.578458in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.578736in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.578736in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.579107in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.579200in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.579200in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.579292in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.579339in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.579339in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.579524in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.580451in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.580451in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.580497in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.580590in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.580590in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.580682in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.580729in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.580729in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.580914in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.580914in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.580914in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.582397in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.582443in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.582490in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.582536in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.582536in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.582582in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.582629in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.582629in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.582721in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.582721in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.582721in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.582768in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.582768in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.582768in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.583555in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.584204in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.584204in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.584389in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.584389in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.584389in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.584436in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.584806in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.584806in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.584853in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{2.584853in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{2.584853in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{2.586428in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{2.587309in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.588004in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.588050in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.588050in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.588050in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.588143in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.588235in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.588235in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.588282in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.588838in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.588838in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.588930in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.589069in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.589069in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.589718in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.590460in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.590460in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.590506in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.591989in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.592081in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.592081in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.592081in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.592174in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.592220in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.592220in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.592267in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.592267in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.592267in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.592313in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.592498in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.592498in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.592498in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.593981in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.594028in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.594398in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.595603in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.595881in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.595881in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.595881in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.595974in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{2.596993in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.596993in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.597040in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.597086in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.597086in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.597642in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.597642in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.597642in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.597735in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.599171in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.599217in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.599217in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.599217in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.599264in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.599310in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.599310in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.599356in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.599356in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.599356in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.600839in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.600932in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.601025in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.601117in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.601164in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.601164in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.601210in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.601488in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.601488in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.601534in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.601534in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.601534in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.601581in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.601581in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.601581in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.601627in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.601627in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.601627in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.602554in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.603017in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.603017in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.603063in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.603063in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.603063in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.604407in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.604639in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.606122in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.606214in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.606261in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.606261in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.606261in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.606678in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.607187in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.607187in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.607234in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.607280in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.607280in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.607327in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.607373in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.607373in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.607419in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.607419in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.607419in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.607466in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.607605in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.607605in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.607651in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.607744in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.607744in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.607790in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.607790in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.607790in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.608161in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.608207in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.608207in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.608253in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.608253in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.608253in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.608300in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.608300in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.608300in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.608346in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.608670in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.608670in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.608717in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.609273in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.609273in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.610338in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.610663in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.610663in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.610755in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.610802in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.610802in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.611080in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.611173in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.611173in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.612007in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.612238in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.612238in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.612285in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.612331in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.612331in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.612424in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.612563in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.612563in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.612609in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.612655in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.612655in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.612794in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.612794in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.612794in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.612841in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.613119in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.613119in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.613165in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.613165in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.613165in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.613304in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.613582in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.613582in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.613628in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.613675in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.613675in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.613860in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.614231in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.614231in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.614509in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.614509in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.614509in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.614555in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.614555in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.614555in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.615204in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.616084in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.616131in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.616270in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.616687in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.616687in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.616733in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.616733in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.616733in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.617335in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.617891in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.617891in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.617938in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.618077in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.618077in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.618216in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.618216in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.618216in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.619467in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.619745in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.619930in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.619930in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.619930in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.620255in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.620579in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.620579in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.620625in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.620625in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.620625in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.621274in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.621923in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.621923in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.621969in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.621969in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.621969in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.622201in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.622201in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.622201in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.622247in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.622479in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.622479in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.623684in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.624008in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.624054in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.624286in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.624286in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.624286in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.624610in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.624935in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.624935in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.625213in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.625259in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.625259in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.625305in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.625305in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.625305in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.625352in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.625676in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.625676in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.625908in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.626047in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.626047in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.626186in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.626232in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.626232in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.626279in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.626279in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.626279in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.626603in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.626649in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.626649in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.626742in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.626742in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.626742in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.626974in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.627205in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.627205in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.627252in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.627252in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.627252in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.627715in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.628364in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.628364in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.628456in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.628456in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.628456in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.628503in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.629013in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.629013in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.629059in}{1.297858in}}%
\pgfpathlineto{\pgfqpoint{2.629105in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.629105in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.630542in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.630681in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.630773in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.630820in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.630820in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.630820in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.630866in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.631468in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.631468in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.631515in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.631515in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.631515in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.631793in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.633090in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.633276in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.633276in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.633276in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.633507in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.633646in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.633646in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.633693in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.633693in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.633693in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.634712in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.635222in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.635268in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.635500in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.635500in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.635546in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.635546in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.635546in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.635592in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.635639in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.635639in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.635731in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.635731in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.635731in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.636658in}{1.297858in}}%
\pgfpathlineto{\pgfqpoint{2.637307in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.637492in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.637492in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.637492in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.637724in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.638234in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.638234in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.638280in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.638280in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.638280in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.639531in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.639856in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.639902in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.639902in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.639902in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.639948in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.639948in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.639948in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.639995in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.639995in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.639995in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.640041in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.640087in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.640087in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.640134in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.640273in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.640273in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.640458in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.640690in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.640690in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.640736in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.640736in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.640736in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.641338in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.642311in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.642358in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.642404in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.642404in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.642450in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.642450in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.642450in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.642728in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.642821in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.642821in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.642867in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.642867in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.642867in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.643145in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.643192in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.643192in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.643284in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.643284in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.643284in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.643424in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.643424in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.643424in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.643470in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{2.643841in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.643841in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.644397in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.645370in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.645462in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.645648in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.645648in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.645694in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.645740in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.645740in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.645833in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.646713in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.646713in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.646760in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.647038in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.647038in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.647084in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.647084in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.647084in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.647316in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.648104in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.648104in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.648150in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.648196in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.648196in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.648382in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.648474in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.648474in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.648521in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.648706in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.648706in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.648752in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.648752in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.648752in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.648799in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.648799in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.648799in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.648845in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.648845in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.648845in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.649772in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{2.650374in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.650513in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.650513in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.650513in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.650699in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.650699in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.650699in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.650745in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.650838in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.650838in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.651533in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.651533in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.651533in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.651579in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.653062in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.653154in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.653803in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.653803in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.654035in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.654174in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.654174in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.654267in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.654313in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.654313in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.654359in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.654498in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.654498in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.654545in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.654545in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.654545in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.654915in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.654915in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.654915in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.655610in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.656398in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.656398in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.656444in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{2.656444in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{2.656444in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{2.657000in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.657974in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.658066in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.658113in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.658113in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.658159in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.658205in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.658205in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.658669in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.658669in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.658669in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.660244in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.661588in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.661820in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.661866in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.661912in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.661912in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.662098in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.662098in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.662098in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.662190in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.662190in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.662190in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.662237in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.662237in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.662237in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.662468in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.663210in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.663210in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.663256in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.663256in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.663256in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.663441in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{2.664831in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.664878in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.664878in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.664878in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.666314in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.666407in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.666546in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.667009in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.667009in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.667056in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.667148in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.667148in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.667519in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.667612in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.667612in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.667658in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.667658in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.667658in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.667890in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.668214in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.668214in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.668260in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.668307in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.668307in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.668353in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.668353in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.668353in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.669141in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.669280in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.669280in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.669326in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{2.669419in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.669419in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.669465in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.669465in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.669465in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.670207in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.671041in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.671365in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.671458in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.671458in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.671504in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.671504in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.671504in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.672338in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.672477in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.672477in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.672524in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.672524in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.672524in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.672663in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.674053in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.674331in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.674470in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.674470in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.674516in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.674516in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.674516in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.675999in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.676045in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.676092in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.676323in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.676370in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.676370in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.676416in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.676416in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.676416in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.676509in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.676509in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.676509in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.677899in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.678084in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.678130in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.678130in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.678130in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.678269in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.678269in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.678269in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.678733in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.679799in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.679891in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.679938in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.679938in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.679938in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.680216in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.681328in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.681328in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.681374in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.681420in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.681420in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.681467in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.682069in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.682069in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.682115in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.682115in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.682115in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.682764in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.683691in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.683737in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.683737in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.683737in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.683784in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.683784in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.683784in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.683830in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.683830in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.683830in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.683923in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.684618in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.684618in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.684803in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.685266in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.685266in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.685313in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.685313in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.685313in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.686054in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.686888in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.686981in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.687074in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.687166in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.687166in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.687213in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.687398in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.687398in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.687444in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.687444in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.687444in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.687769in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.687815in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.687815in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.687861in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.687861in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.687861in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.688093in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.688464in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.688464in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.688510in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.688510in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.688510in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.688695in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.690085in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.690317in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.690317in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.690317in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.690363in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.690595in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.690595in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.690642in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.690873in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.690873in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.690920in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.690920in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.690920in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.691059in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.691151in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.691151in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.691198in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.691198in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.691198in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.691522in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.691568in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.691568in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.691754in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.691754in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.691939in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.692217in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.692217in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.692263in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.692310in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.692310in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.692588in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.692588in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.692588in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.692634in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.693468in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.693468in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.693514in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.693653in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.693653in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.693700in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.693885in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.693885in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.693931in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.693931in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.693931in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.693978in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.693978in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.693978in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.694163in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.694163in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.694163in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.695739in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.697268in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.697360in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.697407in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.697453in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.697453in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.697592in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.697824in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.697824in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.697917in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.697917in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.697917in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.698658in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.699029in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.699029in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.699075in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.699075in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.699075in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.700002in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{2.700604in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.700836in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.700882in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.700882in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.700928in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.700975in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.700975in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.701160in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.701485in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.701485in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.701531in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{2.701577in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.701577in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.702597in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.703106in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.703153in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.703245in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.703245in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.703292in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.703384in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.703384in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.703431in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.703477in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.703477in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.703523in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.703523in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.703523in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.703662in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.703662in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.703662in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.704033in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.704126in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.704126in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.704218in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.704218in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.704218in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.705609in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.705748in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.705794in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.705840in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.705840in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.705840in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.706999in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.707184in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.707184in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.707230in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.707323in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.707323in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.707508in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.707694in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.707694in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.707740in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.707740in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.707740in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.708713in}{1.297858in}}%
\pgfpathlineto{\pgfqpoint{2.709269in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.709362in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.709362in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.709362in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.709779in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.710937in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.710984in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.711030in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.711076in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.711076in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.711308in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.711632in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.711632in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.711679in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.711725in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.711725in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.711771in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.711818in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.711818in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.711864in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.711910in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.711910in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.711957in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.712096in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.712096in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.712142in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.712328in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.712328in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.712374in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.712374in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.712374in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.712791in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.712791in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.712791in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.712837in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.713671in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.713671in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.713718in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.713764in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.713764in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.715293in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.715339in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.715386in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.715386in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.715386in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.715757in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.716359in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.716359in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.716405in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.716405in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.716405in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.716498in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.716591in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.716591in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.716637in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.716776in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.716776in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.716822in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.716822in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.716822in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.716869in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.717008in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.717008in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.717425in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.717564in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.717564in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.717610in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.717610in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.717610in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.718768in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.719139in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.719278in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.719325in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.719325in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.719371in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.719371in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.719371in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.719881in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.720900in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.720946in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.721317in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.721317in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.721363in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.721595in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.721595in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.721641in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.721641in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.721641in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.721827in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.722197in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.722197in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.722244in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.722244in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.722244in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.722429in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.722614in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.722614in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.722661in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.723541in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.723727in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.723727in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.723773in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.723819in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.723819in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.723866in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.723866in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.723866in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.725441in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.725487in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.725487in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.725487in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.725534in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.725812in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.725812in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.725858in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.725858in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.725858in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.725951in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.726090in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.726090in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.726136in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.726275in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.726275in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.726321in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{2.726646in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.726646in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.726739in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.726739in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.726739in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.726785in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.726970in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.726970in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.727017in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.727017in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.727017in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.727063in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{2.728546in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.729658in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.730121in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.730353in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.730724in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.730724in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.730770in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.731002in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.731002in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.731048in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.731048in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.731048in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.731094in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.731094in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.731094in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.731141in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.731141in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.731141in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.732438in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.732670in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.733318in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.734245in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.734338in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.734384in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.734384in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.734616in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.734616in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.734616in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.734662in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.734662in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.734662in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.735635in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.736238in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.736840in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.736933in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.736933in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.736979in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.737072in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.737072in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.737118in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.737164in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.737164in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.737211in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.737257in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.737257in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.737767in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.737906in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.737906in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.737952in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.737999in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.737999in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.738277in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.738369in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.738369in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.738508in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.738508in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.738508in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.738555in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.738555in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.738555in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.738601in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.738925in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.738925in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.738972in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.738972in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.738972in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.739111in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.739389in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.739389in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.739481in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.739620in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.739620in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.739713in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.739713in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.739713in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.739898in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.741242in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.741381in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.741428in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.741428in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.741474in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.741474in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.741474in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.742308in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.742354in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.742354in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.742401in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{2.742447in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.742447in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.742493in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.742493in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.742493in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.742540in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.742632in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.742632in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.742679in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.742679in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.742679in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.743420in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.744208in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.744671in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.744764in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.744764in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.745227in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.745227in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.745227in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.745737in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.745830in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.745830in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.745876in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.745876in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.745876in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.747034in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.747127in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.747127in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.747173in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.747173in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.747173in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.748193in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.748703in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.748749in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.748749in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.748749in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.748842in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.749351in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.749351in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.749398in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.749398in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.749398in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.750973in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.751436in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.752549in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.752595in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.752595in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.752595in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.752780in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.752827in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.752827in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.752919in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.753012in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.753012in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.753058in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.753058in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.753058in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.753290in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.753568in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.753568in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.753614in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.753707in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.753707in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.753753in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.753846in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.753846in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.753939in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.754031in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.754031in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.754078in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.754170in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.754170in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.754217in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.754448in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.754448in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.754541in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.754541in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.754541in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.754587in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.754587in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.754587in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.754634in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.754773in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.754773in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.754819in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.754865in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.754865in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.755190in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.755375in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.755375in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.755468in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.755468in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.755468in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.755514in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.755746in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.755746in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.755792in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{2.755839in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.755839in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.755885in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.755885in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.755885in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.756024in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.756117in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.756117in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.756163in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.756580in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.756580in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.756626in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.756673in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.756673in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.756719in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.756765in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.756765in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.756812in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.756858in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.756858in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.756951in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.756951in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.756951in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.756997in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.756997in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.756997in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.757414in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.757831in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.757831in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.757877in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.758897in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.758897in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.758943in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.758943in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.758943in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.760333in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.760472in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.760843in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.761260in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.761260in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.761306in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.761306in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.761306in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.762789in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.762836in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.762928in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.763067in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.763067in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.763345in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.763345in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.763345in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.763531in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.763531in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.763531in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.763577in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.763577in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.763577in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.763994in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.765106in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.765523in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.765523in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.765523in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.765708in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.765986in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.765986in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.766033in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.766079in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.766079in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.766172in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.766172in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.766172in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.766543in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{2.766774in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.766774in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.766821in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.766821in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.766821in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.767747in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.768396in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.768489in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.768535in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.768535in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.768581in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.768581in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.768581in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.769925in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.770111in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.770157in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.770296in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.770296in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.770342in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.770574in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.770574in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.770620in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.770945in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.770945in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.770991in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.771037in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.771037in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.771454in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.771640in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.771640in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.771779in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.771779in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.771779in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.771825in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.773308in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.773354in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.773354in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.773354in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.773400in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.773447in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.773447in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.773493in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.773725in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.773725in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.773771in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.773910in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.773910in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.773957in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.773957in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.773957in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.774930in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.775532in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.775717in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.775903in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.775903in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.775949in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.776088in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.776088in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.776134in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.776227in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.776227in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.776273in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.776412in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.776412in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.776459in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.776551in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.776551in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.776922in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.777108in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.777108in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.777756in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.777756in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.777756in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.778961in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.779332in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.779378in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.779378in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.779378in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.779424in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.779934in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.779934in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.780166in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.780166in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.780166in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.780212in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.780305in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.780305in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.780351in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.780351in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.780351in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.780536in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.780583in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.780583in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.780629in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.780861in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.780861in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.780907in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.780954in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.780954in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.781000in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.781185in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.781185in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.781371in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.781417in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.781417in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.781463in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.781463in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.781463in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.781510in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.781510in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.781510in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.781556in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.781695in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.781695in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.781741in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.781834in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.781834in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.782575in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.782575in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.782575in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.783363in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.783409in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.783409in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.783456in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.783456in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.783456in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.785031in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.786236in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.786607in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.786653in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.786653in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.786653in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.787024in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{2.788229in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.788692in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.788738in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.788738in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.788785in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.788785in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.788785in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.789202in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.790360in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.790406in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.790406in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.790406in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.791148in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.791240in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.791240in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.791287in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.791379in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.791379in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.791472in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.791658in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.791658in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.791704in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.791750in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.791750in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.791797in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.791889in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.791889in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.791936in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.791982in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.791982in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.792167in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.792214in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.792214in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.792260in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.792353in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.792353in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.792399in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.792631in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.792631in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.792677in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.792723in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.792723in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.792816in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.792862in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.792862in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.792909in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.792909in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.792909in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.793001in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.793140in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.793140in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.793511in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.793557in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.793557in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.794021in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.794021in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.794021in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.795226in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.795550in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.795596in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.795596in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.795596in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.795643in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.795643in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.795643in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.795782in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.795782in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.795782in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.796662in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.797357in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.797403in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.797450in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.797450in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.797496in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.797496in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.797496in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.798237in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.799072in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.799211in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.799211in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.799211in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.799350in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.799350in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.799350in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.799396in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.799581in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.799581in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.799628in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.800137in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.800137in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.800184in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.800925in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.800925in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.800971in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.800971in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.800971in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.801342in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.801852in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.801852in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.801898in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.802130in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.802130in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.802176in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.802176in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.802176in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.802501in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.803752in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.803798in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.804354in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.804354in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.804400in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.804493in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.804493in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.804539in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.804586in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.804586in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.805651in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.806161in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.806208in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.806208in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.806208in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.806393in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.806949in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.806949in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.807134in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.807644in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.807644in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.808200in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.808432in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.808432in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.808478in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.808478in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.808478in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.808571in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.808571in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.808571in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.808617in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.808663in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.808663in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.808710in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.808756in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.808756in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.809080in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.809080in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.809080in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.810193in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.810610in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.810656in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.810656in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.810656in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.810702in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.810934in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.810934in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.810980in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.811027in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.811027in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.811119in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.811166in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.811166in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.811212in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.811212in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.811212in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.811258in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.811305in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.811305in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.811351in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.811351in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.811351in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.811397in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.811722in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.811722in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.811768in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.811768in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.811768in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.811953in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.813297in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.813390in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.813436in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.813483in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.813483in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.813529in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.813529in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.813529in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.814224in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.815058in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.816494in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.816633in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.817282in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.817468in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.817468in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.817514in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.817514in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.817514in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.818441in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.819043in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.819089in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.819182in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.819182in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.819228in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.819228in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.819228in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.819506in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.819553in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.819553in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.819599in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.820665in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.820665in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.820711in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.820711in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.820711in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.821036in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.821267in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.821267in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.821314in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.821360in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.821360in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.821499in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.821592in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.821592in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.821638in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.821638in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.821638in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.823121in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.823213in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.823491in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.823538in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.823538in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.823584in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.823723in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.823723in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.823769in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.823862in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.823862in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.823908in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.823955in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.823955in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.824465in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.824928in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.824928in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.824974in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{2.824974in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{2.824974in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{2.825855in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.826550in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.826596in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.826689in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.826689in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.826735in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.826920in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.826920in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.826920in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.827708in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.828450in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.828867in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.829191in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.829191in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.829237in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.829284in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.829284in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.829469in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.829515in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.829515in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.829562in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.829654in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.829654in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.829701in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.829840in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.829840in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.829886in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.829932in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.829932in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.829979in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.830349in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.830349in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.830396in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.830488in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.830488in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.830535in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.830535in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.830535in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.831091in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.831323in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.831323in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.831369in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.831415in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.831415in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.831462in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.831786in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.831786in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.831832in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.831832in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.831832in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.833083in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.833130in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.833130in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.833176in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{2.833176in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{2.833176in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{2.834473in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.834751in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.835956in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.836281in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.836327in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.836373in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.836373in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.836420in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.836512in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.836512in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.836559in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.836559in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.836559in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.836837in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.837115in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.837115in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.837161in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.837393in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.837393in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.837532in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.837763in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.837763in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.837810in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.837810in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.837810in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.837949in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.838829in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.838829in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.838876in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.838876in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.838876in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.838968in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.839895in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.839895in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.839941in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.840683in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.840683in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.840729in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.840729in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.840729in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.840775in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.840775in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.840775in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.841748in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.842305in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.842351in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.842351in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.842351in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.842397in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.842397in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.842397in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.842444in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.842444in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.842444in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.842490in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.843417in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.843417in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.843463in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.843463in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.843463in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.843695in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.844482in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.844482in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.844529in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.844853in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.844853in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.844899in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.846382in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.846429in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.846521in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.846521in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.846568in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.846568in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.846568in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.846938in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.847355in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.847355in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.847402in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.847494in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.847494in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.848189in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.848236in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.848236in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.848282in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.848282in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.848282in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.849858in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.851340in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.851433in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.851618in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.851804in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.851804in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.851850in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.851943in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.851943in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.851989in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.852035in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.852035in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.852082in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.852174in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.852174in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.852267in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.852360in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.852360in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.852406in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.852406in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.852406in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.852452in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.852591in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.852591in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.852638in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.852823in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.852823in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.853287in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.853379in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.853379in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.853472in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.853518in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.853518in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.853565in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.853611in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.853611in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.853796in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.853796in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.853796in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.854769in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.855372in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.855418in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.855418in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.855418in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.856437in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.857040in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.857086in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.858013in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.858013in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.858059in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.858059in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.858059in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.858106in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.858106in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.858106in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.858152in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.858430in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.858430in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.858569in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.858662in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.858662in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.858708in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.858708in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.858708in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.859681in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.859681in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.859681in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.860608in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.861210in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.861257in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.861303in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.861396in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.861396in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.861442in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{2.861627in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.861627in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.861674in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.861720in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.861720in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.861905in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.862091in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.862091in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.862415in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.863481in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.863481in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.863527in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.863666in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.863666in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.863759in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.863805in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.863805in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.863852in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.863852in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.863852in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.864222in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.864778in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.864778in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.864825in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.864871in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.864871in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.866307in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.866354in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{2.867837in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.867883in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.867929in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.867929in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.867976in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.868393in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.868393in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.868485in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.868485in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.868485in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.869227in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.869227in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.869227in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.869273in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.869273in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.869273in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.870385in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.870431in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.870431in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.870524in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.870617in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.870617in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.870709in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.870709in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.870709in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.870756in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.870895in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.870895in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.870941in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.870941in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.870941in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.871914in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{2.872470in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.872795in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.873629in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.873629in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.873675in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.873675in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.873675in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.874555in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.875204in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.875436in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.875621in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.875621in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.875668in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{2.875714in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.875714in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.875760in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.875760in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.875760in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.876131in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.876131in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.876131in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.876965in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.877706in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.877753in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.877753in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.877753in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.878170in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.879375in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.879421in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.879514in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.879977in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.879977in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.880023in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.880023in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.880023in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.881228in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.881599in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.881738in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.881784in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.881784in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.881830in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.881830in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.881830in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.881877in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.881923in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.881923in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.881970in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.882016in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.882016in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.882062in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.882062in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.882062in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.882618in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.882757in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.882757in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.882804in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.882850in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.882850in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.882989in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.882989in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.882989in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.883035in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.883128in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.883128in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.883174in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.883360in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.883360in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.883499in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.883591in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.883591in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.883638in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.884008in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.884008in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.884055in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.884055in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.884055in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.884379in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.884379in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.884379in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.884425in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{2.884750in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.884750in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.884796in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.884796in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.884796in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.886140in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.886372in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.886418in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.886464in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.886464in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.886603in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.886742in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.886742in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.886789in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.886835in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.886835in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.886881in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.886928in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.886928in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.886974in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.887020in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.887020in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.887067in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.887206in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.887206in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.887345in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.887345in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.887345in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.887576in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.887623in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.887623in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.887669in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.887669in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.887669in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.888086in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.889198in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.889291in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.889291in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.889291in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.890032in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.890866in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.890913in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.891005in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.891005in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.891052in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.891098in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.891098in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.891144in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.891144in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.891144in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.891237in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.891654in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.891654in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.891700in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.891700in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.891700in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.892025in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.892673in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.892673in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.892720in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.892720in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.892720in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.894295in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.894620in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.895824in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.895871in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.895871in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.895871in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.897446in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{2.897539in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.899022in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.899114in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.899114in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.899114in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.899300in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.899300in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.899300in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.899346in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.899624in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.899624in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.899670in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.899995in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.899995in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.900041in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.900041in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.900041in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.900273in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.900783in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.900783in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.900829in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.900829in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.900829in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.901756in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.901756in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.901756in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.901802in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.903285in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.903424in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.903424in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.903424in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.903516in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.903516in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.903516in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.904490in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.905046in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.905231in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.905231in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.905231in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.905324in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{2.905555in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.905555in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.905602in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.905602in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.905602in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.906343in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.907224in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.907455in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.907455in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.907455in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.907641in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.907641in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.907641in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.909031in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.909170in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.909401in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.909772in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.909772in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.910699in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.911348in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.911487in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.911487in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.911487in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.911533in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.911533in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.911533in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.911579in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.912738in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.912738in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.912784in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.912784in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.912784in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.913479in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.914359in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.914406in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.914406in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.914406in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.914452in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.914452in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.914452in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.914499in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.914499in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.914499in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.914545in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.914545in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.914545in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.914823in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.916074in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.916120in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.916120in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.916120in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.916167in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.916213in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.916213in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.916259in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.916259in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.916259in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.916306in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.917557in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.917603in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.917603in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.918067in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.918623in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.918623in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.918669in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.919596in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.919596in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.919642in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.919642in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.919642in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.920244in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.920244in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.920244in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.921542in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{2.921774in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.921820in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.921820in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.921820in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.922191in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.922515in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.922515in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.922561in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.922700in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.922700in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.923256in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.923349in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.923349in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.923395in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.923395in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.923395in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.924461in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.924971in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.925063in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.925063in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.925063in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.925156in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.925573in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.925573in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.926917in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.926917in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.926917in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.927890in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.928168in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.928168in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.928214in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.928214in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.928214in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.928678in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.929790in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.929836in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.929836in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.929836in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.930856in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.931412in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.931458in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.931504in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.931597in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.931597in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.931690in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.931690in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.931690in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.932895in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.933265in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.933312in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.933312in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.933312in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.933404in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.933404in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.933404in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.934099in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.934192in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.934192in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.934285in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.934285in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.934285in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.935211in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.935860in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.935906in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.935906in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.935906in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.936648in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.937436in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.937806in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.939057in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.939104in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.939243in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.939243in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.939289in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.939382in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.939382in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.939845in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.940031in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.940031in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.940077in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.940123in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.940123in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.940170in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.940216in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.940216in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.940401in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{2.940726in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.940726in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.940818in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.940818in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.940818in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.941791in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{2.942394in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.942718in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.943923in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.944062in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.944155in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.944155in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.944201in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.944247in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.944247in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.944433in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.944433in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.944433in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.944479in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.944525in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.944525in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.944572in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.944572in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.944572in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.944664in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.944803in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.944803in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.945267in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.945406in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.945406in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.945545in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.945545in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.945545in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.945776in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.945776in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.945776in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.945823in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.946147in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.946147in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.946193in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.946240in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.946240in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.946286in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.946286in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.946286in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.946888in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.947862in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.947908in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.947908in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.947908in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.947954in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.947954in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.947954in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.948232in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.949483in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.949530in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.949530in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.949530in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.949669in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.949669in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.949669in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.949715in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{2.951198in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.951291in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.951337in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.951337in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.951383in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.951430in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.951430in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.951754in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{2.952078in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.952078in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.952125in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.952125in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.952125in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.953607in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.953700in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.953885in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.953978in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.953978in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.954071in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.954071in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.954256in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.954349in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.954349in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.954488in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.954488in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.954488in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.955415in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.955415in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.955415in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.955461in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.956017in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.956017in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.957407in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.957546in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.958473in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.959122in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.959307in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.959353in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.959353in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.959400in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.959446in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.959446in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.960651in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{2.960743in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.960743in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.960790in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.960790in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.960790in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.961763in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.962365in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.962597in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.963153in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.963153in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.963199in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.963199in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.963199in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.964172in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.964543in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.964543in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.964589in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.964728in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.964728in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.964960in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.964960in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.964960in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.965007in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.965053in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.965053in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.965285in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.965424in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.965424in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.965702in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.966165in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.966165in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.966489in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.966536in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.966536in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.966582in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.966721in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.966721in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.966767in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.966767in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.966767in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.967370in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.967509in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.967509in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.967555in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{2.967555in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{2.967555in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{2.968992in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.969084in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.969131in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.969177in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.969177in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.969223in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.969223in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.969223in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.969409in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.969640in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.969640in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.969687in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.969733in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.969733in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.969826in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.969826in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.969826in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.971401in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.972930in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.974089in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{2.974459in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.974598in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.974598in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.974598in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.975710in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.976128in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.976174in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.976220in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.976220in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.976220in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.976313in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.977749in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.977842in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.977842in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.977842in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.978398in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.978537in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.978537in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.978630in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.978676in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.978676in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.978769in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.978815in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.978815in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.978861in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.978908in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.978908in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.979093in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{2.979186in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.979186in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.979232in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.979464in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.979464in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.979510in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.979649in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.979649in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.979835in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.979974in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.979974in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.980159in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.980298in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.980298in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.980344in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.980344in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.980344in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.980391in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{2.980808in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.980808in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.980900in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.980900in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.980900in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{2.981642in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.981734in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.981734in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.981827in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.981827in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.981827in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.981920in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.981920in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.981920in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.981966in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.982893in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.982893in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.982939in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.982939in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.982939in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.983032in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.984468in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.984515in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.984515in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.984515in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.984561in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.984654in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.984654in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.985071in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{2.985163in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.985163in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.985210in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.985210in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.985210in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.985395in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.986044in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.986044in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.986090in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{2.986090in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{2.986090in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{2.986924in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.987666in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.987712in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.987712in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.987712in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.987758in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.987758in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.987758in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.988592in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.989334in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.989380in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.989426in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.989519in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.989519in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.989565in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.989612in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.989612in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.989658in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.989704in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.989704in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.989797in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.989797in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.989797in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.989843in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.990214in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.990214in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.990307in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.990353in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.990353in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.990724in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{2.990770in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.990770in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.990817in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.990817in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.990817in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.992392in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{2.993643in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{2.993968in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{2.994014in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.994014in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.994014in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.994060in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.994153in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.994153in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{2.994616in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.995728in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.996377in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.996423in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.996423in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{2.996470in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.996516in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.996516in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{2.996794in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.996794in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.996794in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{2.998092in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.998323in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.998509in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.998509in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.998509in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{2.999852in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.999852in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.999852in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.999899in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.000640in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.000640in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.000686in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.000686in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.000686in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.001057in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.002262in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.002633in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.003791in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.003884in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.004023in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.004023in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.004069in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.004115in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.004115in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.004162in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.004254in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.004254in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.004301in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.004301in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.004301in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.004347in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.004347in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.004347in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.004393in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.004393in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.004393in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.005181in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.005459in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.005459in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.005506in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.005506in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.005506in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.005552in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.005552in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.005552in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.005598in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.005737in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.005737in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.005830in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.005830in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.005830in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.005876in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.005923in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.005923in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.005969in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.006015in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.006015in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.006432in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.006479in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.006479in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.006525in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.006525in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.006525in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.007591in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.008054in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.009213in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.009630in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.010000in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.010000in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.010000in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.010047in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.010278in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.010278in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.010325in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.010556in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.010556in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.011344in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.012086in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.012132in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.012132in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.012132in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.013568in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.013707in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.013800in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.013800in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.013800in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.013939in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.014032in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.014032in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.014078in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.014078in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.014078in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.015005in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.015051in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.015051in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.015097in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.016024in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.016024in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.016071in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.016071in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.016071in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.016812in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.017600in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.017739in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.017785in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.017785in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.017831in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.017924in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.017924in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.017970in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.018017in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.018017in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.018063in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.018619in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.018619in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.018897in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.018990in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.018990in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.019036in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.019222in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.019222in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.019268in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.019268in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.019268in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.019314in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.019314in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.019314in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.019361in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.019361in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.019361in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.019685in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.019731in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.019731in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.019778in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.019778in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.019778in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.020751in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.021307in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.022280in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.022836in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.023021in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.023160in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.023160in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.023207in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.023438in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.023438in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.023485in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.023485in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.023485in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.023531in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.023531in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.023531in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.023624in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.023624in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.023624in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.023670in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.024272in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.024272in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.024319in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.025338in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.025338in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.025662in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.026497in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.026497in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.026543in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.026543in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.026543in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.026589in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.026728in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.026728in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.026775in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.026775in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.026775in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.026914in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.028350in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.029879in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.029925in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.030018in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.030018in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.030018in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.030065in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.030065in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.030065in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.030250in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.030482in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.030482in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.030528in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.030528in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.030528in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.031501in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.032103in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.032428in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.032474in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.032474in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.032659in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.032659in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.032659in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.032752in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.032891in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.032891in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.032937in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.032984in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.032984in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.033215in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.033354in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.033354in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.033632in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.033632in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.033632in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.033725in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.033911in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.033911in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.033957in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.034003in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.034003in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.034050in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.034050in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.034050in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.034096in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.034096in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.034096in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.034142in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.034235in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.034328in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.034328in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.034374in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.034374in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.034374in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.034420in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.034467in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.034467in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.034513in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.034513in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.034513in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.035579in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.035625in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.035625in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.035671in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.035671in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.035671in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.035996in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{3.037247in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.037803in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.038869in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.038915in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.039100in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.039100in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.039100in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.039147in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.039425in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.039425in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.039471in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.039471in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.039471in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.040676in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.041000in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.041139in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.041232in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.041232in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.041325in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.041464in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.041464in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.041510in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.041556in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.041556in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.041695in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.041695in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.041695in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.041742in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.041742in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.041742in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.041881in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.042112in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.042112in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.042529in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.042529in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.042529in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.042668in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.044058in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.045449in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.045634in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.045680in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.045727in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.045773in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.045773in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.045912in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.045958in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.045958in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.046005in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.046005in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.046005in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.046607in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.046700in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.046700in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.047209in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.047256in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.047256in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.047302in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.047302in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.047302in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.047673in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.048878in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.048924in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.048970in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.048970in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.048970in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.049526in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.049526in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.049526in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.050129in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.050360in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.050360in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.050407in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.050777in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.050777in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.050870in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.050916in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.050916in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.050963in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.051009in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.051009in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.051102in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.051148in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.051148in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.051472in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.051519in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.051519in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.051658in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.051658in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.051658in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.052955in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.053002in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.053002in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.053048in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.053187in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.053187in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.053280in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.053280in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.053280in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.054623in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.054855in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.054901in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.054901in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.054901in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.055921in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.056477in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.056523in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.056523in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.056523in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.056570in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.056616in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.056616in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.056848in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.056848in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.056848in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.056987in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.057265in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.057265in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.057311in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.057404in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.057404in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.057496in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.057496in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.057496in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.057543in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.057774in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.057774in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.057821in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.058191in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.058191in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.058330in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.058330in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.058330in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.058516in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.058794in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.058794in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.058840in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.058886in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.058886in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.059026in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.059026in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.059026in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.059072in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.059072in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.059072in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.060369in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.060647in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.060740in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.060786in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.060786in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.060833in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.060879in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.060879in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.061667in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.061759in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.061759in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.061806in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.061991in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.061991in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.062037in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.062037in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.062037in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.062084in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.062130in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.062130in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.062176in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.062223in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.062223in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.062315in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.062315in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.062315in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.062362in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{3.062362in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{3.062362in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{3.063891in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.063984in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.064632in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.064632in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.064679in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.064679in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.064679in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.065142in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.066254in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.066347in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.066393in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.066393in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.066440in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.066440in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.066440in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.067783in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.067969in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.068015in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.068108in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.068108in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.068478in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.068664in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.068664in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.068710in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.068849in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.068849in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.068942in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.068988in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.068988in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.069034in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.069034in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.069034in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.069220in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.069266in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.069266in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.069312in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.069312in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.069312in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.069405in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.070100in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.070100in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.070147in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.070193in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.070193in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.070332in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.070425in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.070425in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.070471in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.070471in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.070471in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.070749in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.072046in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.072417in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.073576in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.073622in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.073622in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.073622in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.074827in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.075151in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.075244in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.075244in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.075244in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.075290in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.075290in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.075290in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.075614in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.075707in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.075707in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.075753in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.075800in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.075800in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.075846in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.075846in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.075846in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.075892in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.076170in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.076170in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.076217in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.076263in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.076263in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.076309in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.076309in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.076309in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.076356in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.076448in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.076448in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.076495in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.076495in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.076495in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.077607in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.078024in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.078070in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.078070in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.078070in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.078209in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.078348in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.078348in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.078395in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.078395in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.078395in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.079785in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.079924in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.080063in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.080063in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.080063in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.080109in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.080341in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.080341in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.080387in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.080480in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.080480in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.080526in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.080526in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.080526in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.080572in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.080619in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.080619in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.080665in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.080758in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.080758in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.080804in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.080804in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.080804in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.080851in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.080897in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.080897in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.081036in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.081082in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.081082in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.081175in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.081360in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.081360in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.081407in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.081453in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.081453in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.081592in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.081592in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.081592in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.082982in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.083121in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.083214in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.083260in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.083260in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.083306in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.083353in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.083353in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.084094in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.084882in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.084928in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.085855in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.085948in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.085948in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.085994in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.085994in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.085994in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.086596in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.087152in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.087152in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.087199in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.087291in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.087291in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.087338in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.087338in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.087338in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.087430in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.087616in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.087616in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.087662in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.087662in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.087662in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.088728in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.088913in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.088913in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.088960in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.088960in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.088960in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.089516in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.090535in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.090581in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.090674in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.090674in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.090720in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.090720in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.090720in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.091091in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.091184in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.091184in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.091230in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{3.091230in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{3.091230in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{3.092250in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.092759in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.092806in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.092806in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.092806in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.092852in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.093130in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.093130in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.093176in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.093315in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.093315in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.093362in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.093732in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.093732in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.093779in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.093779in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.093779in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.093825in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.094010in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.094010in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.094057in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.094103in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.094103in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.094196in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.094196in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.094196in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.095215in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.095262in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.095262in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.095308in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{3.095308in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{3.095308in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{3.096744in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.096883in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.096976in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.097022in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.097022in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.097069in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.097208in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.097208in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.097254in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.097300in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.097300in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.098366in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.098690in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.098690in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.098737in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.098737in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.098737in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.098830in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.099386in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.099386in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.099432in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.099525in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.099525in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.099571in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.099664in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.099664in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.099710in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.099756in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.099756in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.099895in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.099942in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.099942in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.099988in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.100081in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.100081in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.100266in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.101239in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.101332in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.101332in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.101378in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.101378in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.101378in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.101471in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.102907in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.102954in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.103000in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.103000in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.103046in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.103232in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.103232in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.103278in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.103278in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.103278in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.104761in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.104807in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.105317in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.105409in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.105409in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.105456in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.105502in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.105502in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.106105in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{3.106197in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.106197in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.106244in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.106244in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.106244in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.106290in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.106383in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.106383in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.107170in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.107217in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.107217in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.107263in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.107356in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.107356in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.107402in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.107402in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.107402in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.107448in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.107448in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.107448in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.107495in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.107495in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.107495in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.108977in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.109070in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.109163in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.109163in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.109163in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.109348in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.109394in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.109394in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.109441in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.109441in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.109441in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.109487in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.109580in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.109580in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.109673in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.109673in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.109673in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.110090in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.111202in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.111248in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.111248in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.111248in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.111341in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.111341in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.111341in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.111387in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.111387in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.111387in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.111433in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.111480in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.111480in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.111619in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.111665in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.111665in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.111711in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.111758in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.111758in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.111804in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.111989in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.111989in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.112036in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.112128in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.112128in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.112175in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.112175in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.112175in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.112267in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.112545in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.112545in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.112592in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.112638in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.112638in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.112684in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.112684in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.112684in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.113750in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.114260in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.114306in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.114306in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.114306in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.114445in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.114677in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.114677in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.114723in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.114862in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.114862in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.114909in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.114955in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.114955in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.115001in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.115001in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.115001in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.116530in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.116762in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.117087in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.117087in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.117133in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{3.117133in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{3.117133in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{3.118199in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.118662in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.118755in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.118847in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.118847in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.120098in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.120469in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.121952in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.121998in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{3.123481in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.123527in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.123574in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.123574in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.123666in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.124130in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.124130in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.124454in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.124454in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.124454in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.125520in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.126030in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.126122in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.126169in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.126169in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.126215in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.126261in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.126261in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.126308in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.126308in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.126308in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.126400in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.126632in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.126632in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.126678in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.126725in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.126725in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.127095in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.127420in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.127420in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.127466in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.127466in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.127466in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.127512in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.127652in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.127652in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.127698in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.127698in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.127698in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.129273in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.129922in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.129968in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.129968in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.130015in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.130015in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.130015in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.130802in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.131590in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.131637in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.131915in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.132054in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.132054in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.132146in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.132146in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.132146in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.132656in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.132656in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.132656in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.132980in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.133119in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.133119in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.133166in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.133166in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.133166in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.134046in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.134741in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.134834in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.134834in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.134834in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.134880in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.134927in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.134927in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.134973in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.134973in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.134973in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.135251in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.135529in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.135529in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.135575in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.135668in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.135668in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.135714in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.135714in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.135714in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.136780in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.136826in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.136826in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.136873in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.137058in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.137058in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.137104in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{3.137336in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.137336in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.137429in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.137429in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.137429in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.137568in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.137846in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.137892in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.137892in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.137892in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.137938in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.138124in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.138124in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.138170in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.138170in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.138170in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.138216in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.138495in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.138495in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.138541in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.138541in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.138541in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.139282in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.140116in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.140209in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.140255in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.140255in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.140533in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.140997in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.140997in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.141043in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.141043in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.141043in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.141182in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.141970in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.141970in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.142016in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.142016in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.142016in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.142202in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.143592in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.143638in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.143731in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.143731in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.143823in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.143870in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.143870in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.144750in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.145028in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.145028in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.145074in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.145074in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.145074in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.146418in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.146650in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.146696in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.146696in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.146696in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.146974in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.147113in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.147113in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.147160in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.147160in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.147160in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.148272in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.148689in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.148735in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.149152in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.149384in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.149384in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.149430in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.149430in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.149430in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.150172in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.150218in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.150218in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.150264in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{3.150264in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{3.150264in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{3.151701in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.151840in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.151932in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.151979in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.151979in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.152025in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.152164in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.152164in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.152442in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.152442in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.152442in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.152488in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.154018in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.154249in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.154296in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.154296in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.154342in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.154388in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.154388in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.154944in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.155408in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.155408in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.155454in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.155593in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.155593in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.155639in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.155639in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.155639in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.157076in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.157076in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.157076in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.158234in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.158651in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.158698in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.158698in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.158698in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.158744in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.158883in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.158883in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.158929in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.158929in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.158929in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.159810in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.160459in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.160505in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.160551in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.160551in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.160598in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.160690in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.160690in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.160737in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.160737in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.160737in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.161617in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.161988in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.161988in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.162034in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.162127in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.162127in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.162312in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.162590in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.162590in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.162636in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.162636in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.162636in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.163841in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.164212in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.164258in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.164675in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.164675in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.164722in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.164768in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.164768in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.164814in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.164861in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.164861in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.164953in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.164953in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.164953in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.165092in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.165185in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.165185in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.165231in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.165231in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.165231in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.165278in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.165278in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.165278in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.165324in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.166482in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.166482in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.166529in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.166529in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.166529in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.166807in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.167038in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.167038in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.167085in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.167177in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.167177in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.167224in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.167595in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.167595in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.167641in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.167641in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.167641in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.167780in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.167780in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.167780in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.167826in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.168197in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.168197in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.168243in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.168243in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.168243in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.168290in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.168336in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.168336in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.168382in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.168382in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.168382in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.169077in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.169911in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.169958in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.170004in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.170004in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.170050in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.170097in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.170097in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.170606in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.170792in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.170792in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.170838in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.170838in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.170838in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.170931in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.170931in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.170931in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.170977in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.171070in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.171070in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.171116in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.171116in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.171116in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.171719in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.172692in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.172784in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.172784in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.172784in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.172831in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.173062in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.173062in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.173155in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.173201in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.173201in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.173433in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.174592in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.174592in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.174638in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.174684in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.174684in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.174777in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.175101in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.175101in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.175148in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.175148in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.175148in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.175194in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.175287in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.175287in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.175426in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.175750in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.175750in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.175843in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.175889in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.175889in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.175935in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.175935in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.175935in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.176028in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.176491in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.176491in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.176538in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.176769in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.176769in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.176816in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.176816in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.176816in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.177140in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.177372in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.177372in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.177418in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.177418in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.177418in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.177696in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.177742in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.177742in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.177789in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.177835in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.177835in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.178252in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.179411in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.179457in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.179457in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.179457in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.179550in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.179596in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.179596in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.179642in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.179642in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.179642in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.179689in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.179735in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.179735in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.179781in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.179781in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.179781in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.180384in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.180615in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.180615in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.180662in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.180662in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.180662in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.181218in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.182052in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.182052in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.182098in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.182098in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.182098in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.183118in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.183674in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.183766in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.183766in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.183766in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.183859in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.183859in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.183859in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.184786in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.184786in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.184832in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.184925in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.184925in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.185017in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.185064in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.185064in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.185110in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.185110in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.185110in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.186083in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.186639in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.186732in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.186964in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.186964in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.187010in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.187056in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.187056in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.187103in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.187334in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.187334in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.187381in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.187381in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.187381in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.187751in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.188771in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.188771in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.188817in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.189049in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.189049in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.189095in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.189234in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.189234in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.189281in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.189281in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.189281in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.190115in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.190393in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.190393in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.190439in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{3.190532in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.190532in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.190671in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.190671in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.190671in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.190717in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.192200in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.192246in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.192246in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.192246in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.192570in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.192617in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.192617in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.192663in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.192710in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.192710in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.193034in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.193034in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.193034in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.193080in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.193544in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.193544in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.193590in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.193590in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.193590in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.193775in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.193775in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.193775in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.193822in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.193868in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.193868in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.194563in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.195397in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.195536in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.195953in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.195953in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.197019in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.197529in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.197668in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.198270in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.198270in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.198316in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.198363in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.198363in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.198409in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.198502in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.198502in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.198641in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.200077in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.200124in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.200170in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.200170in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.200355in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.200402in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.200402in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.200448in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.200494in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.200494in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.201050in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.202023in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.202070in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.202070in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.202070in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.202116in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.202116in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.202116in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.202440in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.203692in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.203831in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.203877in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.203877in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.204248in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.204433in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.204433in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.204479in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.204665in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.204665in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.205360in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.205591in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.205591in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.205638in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.205823in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.205823in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.205916in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.205962in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.205962in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.206008in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.206194in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.206194in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.206240in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.206889in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.206889in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.206935in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.206981in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.206981in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.207028in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.207074in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.207074in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.207213in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.207213in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.207213in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.207491in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.207862in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.207862in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.207908in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.208001in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.208001in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.208094in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.208094in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.208094in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.208325in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.208418in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.208418in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.208464in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.208464in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.208464in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.208974in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.209530in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.209530in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.209576in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.209623in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.209623in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.209669in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.209669in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.209669in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.209715in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.209808in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.209808in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.210040in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.210410in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.210410in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.210457in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.210503in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.210503in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.211523in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.212032in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.212171in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.212310in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.212310in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.212357in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.212357in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.212357in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.212403in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.212820in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.212820in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.212866in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.212913in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.212913in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.212959in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.213005in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.213005in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.213144in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.213144in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.213144in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.213191in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{3.213376in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.213376in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.213422in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.213422in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.213422in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.214071in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{3.214998in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.215044in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.215230in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.215230in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.215276in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.215276in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.215276in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.215554in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.216851in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.217129in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.217176in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.217176in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.217222in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.217222in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.217222in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.218612in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{3.218798in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.218844in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.218844in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.218844in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.220327in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.220419in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.220605in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.220605in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.220605in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.221439in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.221439in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.221439in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.221485in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.221485in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.221485in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.221578in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.223014in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.223107in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.223246in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.223246in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.223246in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.223292in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.223431in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.223431in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.223570in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.223570in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.223570in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.223617in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.225146in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.225239in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.225239in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.225239in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.225285in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.225285in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.225285in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.226675in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.226814in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.226907in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.226907in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.226907in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.226999in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.227046in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.227046in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.227092in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.227092in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.227092in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.227277in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.227602in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.227602in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.227648in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.227694in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.227694in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.228297in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.229224in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.229270in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.229316in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.229316in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.229316in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.230845in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.231772in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.232374in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.232421in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.232421in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.232421in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.232560in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.232653in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.232653in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.232699in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.232699in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.232699in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.233487in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{3.234228in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.234274in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.234321in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.234321in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.234367in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.234367in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.234367in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.234969in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.235386in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.235386in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.235433in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{3.235525in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.235525in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.235572in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.235572in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.235572in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.236221in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.236545in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.236545in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.236591in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.236591in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.236591in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.237333in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.238120in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.238167in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.238167in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.238167in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.238445in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.239325in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.239325in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.239371in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.239371in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.239371in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.239789in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.239881in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.239881in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.239928in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.239974in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.239974in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.240020in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.240020in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.240020in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.240113in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.240113in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.240113in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.240623in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{3.241642in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.242522in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.242800in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.242800in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.242847in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.242847in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.242847in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.243171in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.244376in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.244422in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.245303in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.245534in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.245534in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.245766in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.245766in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.245766in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.245812in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.247295in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.247851in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.247851in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.247851in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.248639in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.248732in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.248732in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.248778in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.249010in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.249010in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.249056in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.249056in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.249056in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.249751in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.250493in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.250493in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.250539in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.250632in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.250632in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.250678in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.250724in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.250724in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.250817in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.250817in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.250817in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.250910in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.251049in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.251049in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.251095in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.251188in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.251188in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.251234in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.251234in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.251234in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.251373in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.251373in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.251373in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.251419in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.251651in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.251651in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.251883in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.251975in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.251975in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.252022in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.252022in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.252022in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.252995in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.252995in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.252995in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.253041in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.253087in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.253087in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.253134in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.253180in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.253180in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.253504in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.254756in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.256377in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.257814in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.257907in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.257953in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.257953in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.257953in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.258231in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.258602in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.258602in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.258648in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.259111in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.259111in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.259158in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.259158in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.259158in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.260594in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.260733in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.260872in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.261475in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.261475in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.261521in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.261799in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.261799in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.261845in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.261984in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.261984in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.262077in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.262077in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.262077in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.262216in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.262262in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.262262in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.262309in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.262355in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.262355in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.262448in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.262494in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.262494in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.262540in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.262540in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.262540in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.262772in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.262818in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.262818in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.262865in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.262865in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.262865in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.263096in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.264394in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.264533in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.264579in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.264579in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.264625in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.264625in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.264625in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.265599in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.266155in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.266247in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.266340in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.266340in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.266386in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.266386in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.266386in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.267823in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.267915in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.267962in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.267962in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.267962in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.268008in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.268054in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.268054in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.268193in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{3.268611in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.268611in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.268657in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.268703in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.268703in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.268750in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.268750in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.268750in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.268796in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.268796in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.268796in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.268842in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.269167in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.269167in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.269213in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.269259in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.269259in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.269445in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.269584in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.269584in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.269630in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.269723in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.269723in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.269954in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.270279in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.270279in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.270325in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.270325in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.270325in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.271808in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.271854in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.272596in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.273430in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.274634in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.275005in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.275422in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.275515in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.275515in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.275561in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.275793in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.275793in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.275839in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.276025in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.276025in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.276071in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.276117in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.276117in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.276164in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.276164in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.276164in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.276673in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.277600in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.277600in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.277646in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.277646in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.277646in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.277832in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.278249in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.278249in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.278295in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.278295in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.278295in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.278758in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.279824in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.279917in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.280056in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.280056in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.280149in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.280149in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.280149in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.280983in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.281307in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.281307in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.281353in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.281446in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.281446in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.281492in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.281492in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.281492in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.282187in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.282975in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.282975in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.283022in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.283068in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.283068in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.283392in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.283439in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.283439in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.283531in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.283531in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.283531in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.283578in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.285060in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.285107in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.285107in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.285107in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.285153in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.285153in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.285153in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.285292in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.286543in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.286543in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.286589in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.286636in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.286636in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.286729in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.287192in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.287192in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.287285in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.287331in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.287331in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.287377in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.287377in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.287377in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.287655in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.287748in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.287748in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.287794in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.287794in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.287794in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.288536in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.289370in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.289416in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.289462in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.289509in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.289509in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.289555in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.289555in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.289555in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.290482in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.290482in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.290482in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.290760in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.291501in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.291501in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.291548in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.291548in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.291548in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.291779in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.293123in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.293169in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.293216in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.293262in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.293262in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.293308in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.293308in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.293308in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.293725in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.294838in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.294884in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.294884in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.294884in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.294930in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.295023in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.295023in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.295069in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.295162in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.295162in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.295255in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.295625in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.295625in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.295811in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.295811in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.295811in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.295857in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.296089in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.296089in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.296506in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.296506in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.296506in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.297432in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.297572in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.297572in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.297618in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.297896in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.297896in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.297942in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.297942in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.297942in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.298081in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.298128in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.298128in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.298174in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.298174in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.298174in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.299054in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.299054in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.299054in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.299101in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.300444in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.300444in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.300491in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.300491in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.300491in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.301140in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{3.301927in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.301927in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.302020in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.302066in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.302066in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.302205in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.302205in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.302205in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.302530in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.302530in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.302530in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.302993in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.303086in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.303086in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.303132in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.303132in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.303132in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.304708in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.306190in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.306422in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.306561in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.306700in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.306700in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.306746in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.306746in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.306746in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.307905in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.307905in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.307951in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.308275in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.308275in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.308322in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.308461in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.308461in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.308878in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.309434in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.309434in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.309480in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.309573in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.309573in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.309619in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.309944in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.309944in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.310407in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{3.310407in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{3.310407in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{3.310500in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.311936in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.312168in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.312585in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.312585in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.313048in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.313095in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.313095in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.313141in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.313141in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.313141in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.314392in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.314716in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.314763in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.314763in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.314763in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.315319in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.315365in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.315365in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.315690in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.315736in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.315736in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.315782in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.315782in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.315782in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.315875in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.317311in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.317358in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.317404in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.317404in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.317450in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.317450in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.317450in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.317682in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.317682in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.317682in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.317728in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.317775in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.317775in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.317821in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.317960in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.317960in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.318006in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.318006in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.318006in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.318192in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.318887in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.318887in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.318933in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.319118in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.319118in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.319443in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.319721in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.319721in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.319814in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.319814in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.319814in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.320045in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.321435in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.321435in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.321435in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.321482in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.321482in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.321482in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.321713in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.321713in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.321713in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.321760in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.321899in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.321899in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.321945in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.321991in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.321991in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.322223in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.322223in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.322223in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.322269in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.322872in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.322872in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.322918in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.322918in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.322918in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.323335in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.324447in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.325142in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.326023in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.326115in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.326115in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.326115in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.326254in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.326394in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.326394in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.326440in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.326486in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.326486in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.326533in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.326533in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.326533in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.326579in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.326718in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.326718in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.326764in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.326764in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.326764in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.327135in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.327645in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.327645in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.327691in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.327691in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.327691in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.327923in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.327969in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.327969in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.328015in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.328154in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.328154in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.328247in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.328293in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.328293in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.328340in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.328340in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.328340in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.328618in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.329081in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.329081in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.329220in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.329220in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.329220in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.329683in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.330796in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.331074in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.331166in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.331166in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.331213in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.331259in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.331259in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.331305in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.331305in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.331305in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.331352in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.331352in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.331352in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.331398in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.332881in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.333020in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.333020in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.333020in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.333159in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.334549in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.334642in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.334688in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.334688in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.334827in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.335105in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.335105in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.335151in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.335151in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.335151in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.335476in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.335893in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.335893in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.335939in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.335939in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.335939in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.337283in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.337515in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.337607in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.337654in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.337654in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.337700in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.337746in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.337746in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.337839in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.337839in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.337839in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.338163in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.338302in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.338302in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.338349in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.338349in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.338349in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.338719in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.338812in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.338812in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.338858in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.338858in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.338858in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.339368in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{3.340017in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.340017in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.340063in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.340109in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.340109in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.340202in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.340202in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.340202in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.340248in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.340434in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.340434in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.340480in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.340573in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.340573in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.340619in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.340619in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.340619in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.340665in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.340758in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.340758in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.340805in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.340805in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.340805in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.340944in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.341175in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.341175in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.341222in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.341222in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.341222in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.342473in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.342797in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.342982in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.342982in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.342982in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.343492in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.343909in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.343909in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.343955in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.343955in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.343955in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.344929in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.345485in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.345577in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.345624in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.345624in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.345670in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.345948in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.345948in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.345994in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.346087in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.346087in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.346133in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.346133in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.346133in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.346319in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.346504in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.346504in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.346689in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.346689in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.346689in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.346736in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.346736in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.346736in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.347384in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.347801in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.347801in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.348311in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.348358in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.348358in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.348543in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.348543in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.348543in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.349979in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.350118in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.351416in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.351694in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.351787in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.351787in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.351787in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.352991in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.353316in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.353362in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.353362in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.353362in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.354150in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.354891in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.354937in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.355076in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.355076in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.355355in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.355447in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.355447in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.355494in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.355540in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.355540in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.356328in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.357069in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.357115in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.357393in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.357393in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.357440in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.357486in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.357486in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.357764in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.357764in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.357764in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.357810in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.357857in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.357857in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.357903in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{3.358413in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.358413in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.358459in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.358459in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.358459in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.358505in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.358505in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.358505in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.358552in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.358598in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.358598in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.358644in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.358644in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.358644in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.358691in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.358737in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.358737in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.358783in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.358783in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.358783in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.359896in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.360313in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.360359in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.360359in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.360359in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.360869in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.360869in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.360869in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.361934in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.362398in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.362537in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.362537in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.362537in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.362583in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.362722in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.362722in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.362861in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.362861in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.362861in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.363325in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.364066in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.364066in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.364251in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.364390in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.364390in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.364437in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.364437in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.364437in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.365271in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.366012in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.366058in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.366058in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.366058in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.366151in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.366522in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.366522in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.366568in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.366568in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.366568in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.367680in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.368190in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.368468in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.369719in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.369812in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.369812in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.369812in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.369905in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.369997in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.369997in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.370044in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.370044in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.370044in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.370090in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.370785in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.370785in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.370831in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.370831in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.370831in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.371434in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.371619in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.371619in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.371665in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.371665in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.371665in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.373241in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.374260in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.374816in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.374863in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.374863in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.374863in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.375141in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.375604in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.375604in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.375650in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.375650in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.375650in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.375882in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.377180in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.377272in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.377319in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.377319in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.377504in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.377550in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.377550in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.377597in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.377597in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.377597in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.378801in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.379172in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.379218in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.379311in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.379404in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.379404in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.379450in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.379450in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.379450in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.379589in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.379913in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.379913in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.379960in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.380006in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.380006in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.380099in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.380377in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.380377in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.381396in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.381906in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.381952in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.381952in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.381952in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.381999in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.382277in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.382277in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.382369in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.382369in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.382369in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.383389in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.383898in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.384037in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.384177in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.384177in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.384223in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.384269in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.384269in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.384362in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.384362in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.384362in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.385103in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.385289in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.385289in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.385335in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.385335in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.385335in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.386215in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.386864in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.387791in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.388393in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.388440in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.388440in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.388440in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.389598in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.389969in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.390015in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.390293in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.390293in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.390339in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.390339in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.390339in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.390710in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.391915in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.391961in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.392054in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.392054in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.392100in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.392100in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.392100in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.392147in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.392147in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.392147in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.392564in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{3.393676in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.393768in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.394371in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.394371in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.395900in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.396271in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.397475in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.397522in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.397522in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.397522in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.397614in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.397846in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.397846in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.397939in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.398031in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.398031in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.398078in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.398078in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.398078in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.398402in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.398819in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.398819in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.398866in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.399051in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.399051in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.399097in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.399097in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.399097in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.400024in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.400441in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.400441in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.400487in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.400487in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.400487in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.400812in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.402063in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.402155in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.402202in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.402202in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.402248in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.402248in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.402248in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.402341in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.402341in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.402341in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.402387in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.402434in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.402434in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.402480in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.402526in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.402526in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.402573in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.402619in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.402619in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.402665in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.402665in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.402665in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.403360in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.404287in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.405677in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.405723in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.405770in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.405816in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.405816in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.405863in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.405863in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.405863in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.406465in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.407392in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.407855in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.407994in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.407994in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.408040in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.408272in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.408272in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.408689in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.408782in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.408782in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.408828in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.408828in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.408828in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.409477in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.409940in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.409940in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.409987in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{3.410033in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.410033in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.410079in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.410126in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.410126in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.410172in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.410218in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.410218in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.410265in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.410265in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.410265in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.410450in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.410821in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.410821in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.410867in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.410867in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.410867in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.411191in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.411284in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.411284in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.411330in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.411330in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.411330in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.411469in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.412906in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.412952in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.413045in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.413091in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.413091in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.413138in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.413138in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.413138in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.413277in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.413323in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.413323in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.413369in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.413462in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.413462in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.413555in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.413833in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.413833in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.413879in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.413879in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.413879in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.413925in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.414157in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.414157in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.415037in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.415686in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.415918in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.416242in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.416242in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.416752in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.416798in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.416798in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.416845in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.416845in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.416845in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.416937in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.418374in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.418883in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.418930in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.418930in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.419671in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.419717in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.419717in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.419810in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.419810in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.419810in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.420830in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.421061in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.421061in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.421108in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.421200in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.421200in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.421200in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.421710in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.422729in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.422915in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.423054in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.423054in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.423100in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.423100in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.423100in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.423517in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.423749in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.423749in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.423795in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.423795in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.423795in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.424073in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.425324in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.425371in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.425510in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.425510in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.425602in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.425649in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.425649in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.425834in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.425834in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.425834in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.427317in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.427409in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.427456in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.427456in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.427456in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.427595in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.427641in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.427641in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.427688in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.427688in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.427688in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.428290in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.428290in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.428290in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.428661in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.429773in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.429773in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.429819in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.430097in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.430097in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.430143in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.430190in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.430190in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.430236in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.430236in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.430236in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.430282in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.430607in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.430607in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.430653in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.430653in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.430653in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.431302in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.432182in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.432368in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.432414in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.432414in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.432460in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.432460in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.432460in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.432599in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.432646in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.432646in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.432692in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.432692in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.432692in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.434221in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.434267in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.434314in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.434360in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.434499in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.434499in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.434545in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.434592in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.434592in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.434777in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.434777in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.434777in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.434824in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.435194in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.435194in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.435241in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.435982in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.435982in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.436028in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.436260in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.436260in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.436306in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.436306in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.436306in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.436631in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.436770in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.436770in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.436816in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.436816in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.436816in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.437511in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.437511in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.437511in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.437557in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{3.438392in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.438392in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.438438in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.438438in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.438438in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.439226in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.440013in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.440060in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.440060in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.440060in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.440106in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.440106in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.440106in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.440152in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.440384in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.440384in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.440430in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.440430in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.440430in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.440569in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.442006in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.442052in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.442933in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.442979in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.442979in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.443025in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.443072in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.443072in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.443118in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.443396in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.443396in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.443442in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.443442in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.443442in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.444230in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.445018in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.445064in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.445064in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.445064in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.445110in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.445110in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.445110in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.446686in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.446732in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{3.448215in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.448493in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.448678in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.448678in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.448725in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.448771in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.448771in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.448817in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.448910in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.448910in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.449142in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.449142in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.449142in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.449837in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.449883in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.449883in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.449930in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{3.450069in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.450069in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.450161in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.450208in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.450208in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.450254in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.450347in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.450347in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.450995in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.451922in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.452015in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.452154in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.452154in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.452200in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.452200in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.452200in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.452246in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.453729in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.453776in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.453776in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.453776in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.455305in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.455397in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.456000in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.456000in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.456046in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.456046in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.456046in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.456649in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.457575in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.457622in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.457668in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.457668in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.457714in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.457807in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.457807in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.457853in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.457946in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.457946in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.458039in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.458178in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.458178in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.458270in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.458270in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.458270in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.458409in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.458595in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.458595in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.458734in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.458780in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.458780in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.458826in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.458826in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.458826in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.458965in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.458965in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.458965in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.459012in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.459012in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.459012in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.459892in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{3.460541in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.460680in}{1.297858in}}%
\pgfpathlineto{\pgfqpoint{3.460773in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.460773in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.460819in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.460865in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.460865in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.460912in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.460912in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.460912in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.461004in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.461097in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.461097in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.461236in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.461560in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.461560in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.461607in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.461699in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.461699in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.461746in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.462024in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.462024in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.462255in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.462255in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.462255in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.463182in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.463785in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.463831in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.463877in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.463877in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.465175in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.465175in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.465175in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.465777in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{3.466009in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.466009in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.466055in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.466935in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.466935in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.466982in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.466982in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.466982in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.467862in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.468511in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.468604in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.468650in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.468650in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.468789in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.468789in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.468789in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.469762in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.470364in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.470411in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.470411in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.470411in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.470457in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.470503in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.470503in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.470550in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.470781in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.470781in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.470828in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.470828in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.470828in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.470921in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.470967in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.470967in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.471013in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.471060in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.471060in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.471152in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.471199in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.471199in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.471245in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.471291in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.471291in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.471338in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.471338in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.471338in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.471384in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.471569in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.471569in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.471662in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.471708in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.471708in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.471755in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.471801in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.471801in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.471847in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.471847in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.471847in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.471894in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.473376in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.474906in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.474952in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.475137in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.475137in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.475137in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.475276in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.476666in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.476759in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.476759in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.476759in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.476805in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.477037in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.477037in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.477083in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.477130in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.477130in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.477176in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.477176in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.477176in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.477315in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.478242in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.478242in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.478288in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.478288in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.478288in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.479586in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.479586in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.479586in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.480003in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.480281in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.480281in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.480327in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.480327in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.480327in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.480651in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.480744in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.480744in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.480790in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.481022in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.481022in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.481068in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.481068in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.481068in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.481300in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.481439in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.481439in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.481485in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.481624in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.481624in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.481949in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.483015in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.483015in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.483107in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.483154in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.483154in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.483200in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.483246in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.483246in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.483339in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.483339in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.483339in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.483385in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.483385in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.483385in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.483432in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.483524in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.483524in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.483571in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.483617in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.483617in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.483710in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.483710in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.483710in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.483849in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.483895in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.483895in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.483941in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.483941in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.483941in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.483988in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.484034in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.484034in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.484080in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.484080in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.484080in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.485610in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.485656in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.485702in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.485841in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.485934in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.485934in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.485980in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.486027in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.486027in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.486073in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.486073in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.486073in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.487648in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.487695in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.487926in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.487926in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.487973in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.488019in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.488019in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.488065in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.488065in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.488065in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.488575in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.489085in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.489085in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.489131in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.489178in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.489178in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.489224in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.489224in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.489224in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.490104in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.490151in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.490151in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.490336in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.491726in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.491865in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.491911in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.491911in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.491958in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.491958in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.491958in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.492792in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.493533in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.493719in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.493719in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.493719in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.493858in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.493858in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.493858in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.494367in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.495155in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.495155in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.495201in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.495201in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.495201in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.496174in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{3.496823in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.496870in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.496916in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.496916in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.496962in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.496962in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.496962in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.497055in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.497148in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.497148in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.497194in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.497194in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.497194in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.497379in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.497426in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.497426in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.497472in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.497518in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.497518in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.497935in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.497935in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.497935in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.498074in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.498213in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.498213in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.498260in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.498260in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.498260in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.498816in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.499835in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.499882in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.499882in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.499882in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.499928in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.501411in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.501457in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.501503in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.501503in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.501503in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.501550in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.501642in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.501642in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.501735in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.501735in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.501735in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.501828in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.502198in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.502198in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.502245in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.502245in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.502245in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.503774in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.503820in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.503913in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.504145in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.504145in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.504191in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{3.504191in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{3.504191in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{3.505442in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.505720in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.505766in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.505813in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.505813in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.506322in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.506415in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.506415in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.506508in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.506508in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.506508in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.506554in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.506554in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.506554in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.506600in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.506832in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.506832in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.506878in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.506925in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.506925in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.506971in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.506971in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.506971in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.507435in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.507759in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.507759in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.507805in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.507805in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.507805in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.508361in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.509334in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.509381in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.509427in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.509427in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.509473in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.509473in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.509473in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.510585in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.510725in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.510725in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.510771in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{3.510771in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{3.510771in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{3.511281in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.512300in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.512346in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.512439in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.512439in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.512485in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.512532in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.512532in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.513180in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.513319in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.513319in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.513366in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.514200in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.514200in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.514246in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.514293in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.514293in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.514385in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.514432in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.514432in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.514617in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.514663in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.514663in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.514756in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.514756in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.514756in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.514941in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.515127in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.515127in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.515173in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.515173in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.515173in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.515590in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.516748in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.516887in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.518370in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.518417in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.518463in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.518463in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.518463in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.519112in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.519112in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.519112in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.519158in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{3.520641in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.520733in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.520733in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.520733in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.520826in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.520826in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.520826in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.521475in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.522402in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.522448in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.522633in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.522726in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.522726in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.522772in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.522911in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.522911in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.523050in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.523467in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.523467in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.523514in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.523514in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.523514in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.524023in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{3.525043in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.525089in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.525089in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.525089in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.525136in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.525136in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.525136in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.525228in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.525553in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.525553in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.525599in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.525599in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.525599in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.526618in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.527174in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.527221in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.527406in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.527452in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.527452in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.527499in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.527499in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.527499in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.528935in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.529028in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.530557in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.530603in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.530789in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.530928in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.530928in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.530974in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.530974in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.530974in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.531020in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.531437in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.531437in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.531484in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.531484in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.531484in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.531901in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.532086in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.532086in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.532132in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.532179in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.532179in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.532271in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.532411in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.532411in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.532457in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.532457in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.532457in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.533245in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.533986in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.534032in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.534032in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.534032in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.534079in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.534125in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.534125in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.534171in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.534171in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.534171in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.535005in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.535005in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.535052in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.535052in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.535052in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.535376in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.536581in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.536674in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.536766in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.536859in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.536859in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.536905in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.536905in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.536905in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.536952in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.537322in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.537322in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.537369in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.537739in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.537739in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.537971in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.538573in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.538573in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.538620in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.538620in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.538620in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.538990in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.539037in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.539037in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.539083in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.539129in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.539129in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.539361in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.539500in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.539500in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.539547in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.539547in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.539547in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.540056in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.541122in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.541168in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.541215in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.541215in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.541261in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.541307in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.541307in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.541724in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.541956in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.541956in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.542002in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{3.542002in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{3.542002in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{3.543068in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.543578in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.543995in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.544227in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.544227in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.544273in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.544319in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.544319in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.544366in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.544366in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.544366in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.544736in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.544922in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.544922in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.544968in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.545061in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.545061in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.545153in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.545153in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.545153in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.545200in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.545246in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.545246in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.545292in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.545339in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.545339in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.545385in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.545709in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.545709in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.545756in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.545848in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.545848in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.546312in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.546312in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.546312in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.546543in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.546868in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.546868in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.546914in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.546914in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.546914in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.547702in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.548490in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.548536in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.548582in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.548629in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.548629in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.548675in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.548860in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.548860in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.548907in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.548907in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.548907in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.548953in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.548953in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.548953in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.548999in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.549092in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.549092in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.549138in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.549138in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.549138in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.549416in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.550111in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.550111in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.550158in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.550297in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.550297in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.550343in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.550390in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.550390in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.550529in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.550575in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.550575in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.550621in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.550668in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.550668in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.550714in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.550807in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.550807in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.550853in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.550853in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.550853in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.551085in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.551177in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.551177in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.551224in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.551316in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.551316in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.551409in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.551455in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.551455in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.551687in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.551733in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.551733in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.551780in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.551826in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.551826in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.552289in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.552336in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.552336in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.552382in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.552660in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.552753in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.552753in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.552799in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.552938in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.552938in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.552984in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.552984in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.552984in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.553031in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.553865in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.553865in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.553911in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.553957in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.553957in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.554282in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.554653in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.554653in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.554699in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.554884in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.554884in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.554931in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.554931in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.554931in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.555765in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.556506in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.556552in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.557201in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.557340in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.557340in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.557386in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.557386in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.557386in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.558128in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.558962in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.559055in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.559101in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.559101in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.559147in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.559147in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.559147in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.559286in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.559379in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.559379in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.559425in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.559425in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.559425in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.560306in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.560352in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.560352in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.560398in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.560491in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.560491in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.560537in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.560537in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.560537in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.560584in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.560584in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.560584in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.561881in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.562113in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.562484in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.562484in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.562484in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.563688in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.563781in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.563781in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.563827in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.564337in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.564337in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.564383in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.564522in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.564522in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.564569in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.564615in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.564615in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.564708in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.564708in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.564708in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.564754in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.564893in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.564893in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.564940in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.565032in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.565032in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.565079in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.565125in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.565125in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.565218in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.565264in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.565264in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.565310in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.565774in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.565774in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.565820in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.565820in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.565820in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.566515in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.567349in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.567395in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.567395in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.567395in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.567534in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.567766in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.567766in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.567812in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.567998in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.567998in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.568044in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.568137in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.568137in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.568183in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.568183in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.568183in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.568229in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.568322in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.568322in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.568600in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.568600in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.568600in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.569851in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{3.570176in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.570500in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.571751in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.571890in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.571890in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.571890in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.571936in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.571936in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.571936in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.572446in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.573002in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.573002in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.573049in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.573049in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.573049in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.573188in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.573188in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.573188in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.573234in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.573836in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.573836in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.573883in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.574068in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.574068in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.574114in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.574114in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.574114in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.574392in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.574485in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.574485in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.574531in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.574578in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.574578in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.574624in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.575458in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.575458in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.575504in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.575922in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.575922in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.575968in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.576014in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.576014in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.576061in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.576061in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.576061in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.577034in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.577636in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.577682in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.577682in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.577682in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.577729in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.577775in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.577775in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.577821in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.577821in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.577821in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.579258in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.579351in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.579953in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.579953in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.579953in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.579999in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.580046in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.580046in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.580092in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.580370in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.580370in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.580416in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.580416in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.580416in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.580972in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.581667in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.581667in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.581714in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.581714in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.581714in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.581806in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.583243in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.583336in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.583336in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.583336in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.583382in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.583382in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.583382in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.583567in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.583567in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.583567in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.584077in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.584123in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.584123in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.584170in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.584494in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.584494in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.584540in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.584540in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.584540in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.585421in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.586116in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.586162in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.586347in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.586347in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.586347in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.586996in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.586996in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.586996in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.587043in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.588155in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.588155in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.588201in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.588247in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.588247in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.588294in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.588664in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.588664in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.588711in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.588757in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.588757in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.589406in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.590286in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.590564in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.591398in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.591398in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.591445in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.591445in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.591445in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.592788in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.593020in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.593159in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.593159in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.593159in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.594040in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.594688in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.594735in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.594781in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.594781in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.594827in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{3.594827in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{3.594827in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{3.596171in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.596403in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.596449in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.596542in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.596542in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.596634in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.596634in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.596634in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.596681in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.596820in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.596820in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.596866in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.596912in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.596912in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.596959in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.597051in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.597051in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.597098in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.597376in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.597376in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.597422in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.597422in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.597422in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.597469in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.597515in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.597515in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.597561in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.597561in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.597561in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.598303in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.599090in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.599229in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.599322in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.599322in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.599693in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.599878in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.599878in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.599924in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.600063in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.600063in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.600110in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.600110in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.600110in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.600156in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.600156in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.600156in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.600202in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.600295in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.600295in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.600341in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.600341in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.600341in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.601222in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.601685in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.601685in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.601732in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.601732in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.601732in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.602380in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.603261in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.603307in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.603307in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.603307in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.603353in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.603353in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.603353in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.603400in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.603400in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.603400in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.603446in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.603724in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.603724in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.603817in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.604141in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.604141in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.604280in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.604326in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.604326in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.604373in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.604373in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.604373in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.604836in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.605068in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.605068in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.605161in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.605161in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.605161in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.605207in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.605207in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.605207in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.605253in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.605253in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.605253in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.605300in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.606829in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.608265in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.608404in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.608497in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.608497in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.608497in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.608729in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.608914in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.608914in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.608960in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.609099in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.609099in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.609146in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.609285in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.609285in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.609331in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.609331in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.609331in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.609377in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.609377in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.609377in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.610443in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{3.610767in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.610767in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.610814in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.610814in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.610814in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.611880in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.612389in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.612528in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.612528in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.612528in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.613918in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.614057in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.614428in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.614660in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.614660in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.614706in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.614752in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.614752in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.614799in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.614799in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.614799in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.614845in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.615308in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.615308in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.615355in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.615448in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.615448in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.615494in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.615494in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.615494in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.615633in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.615633in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.615633in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.615911in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.616004in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.616004in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.616050in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.616235in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.616235in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.616282in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.616282in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.616282in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.617486in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.617486in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.617486in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.618459in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.619015in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.620591in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{3.621471in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.622166in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.622213in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.622213in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.622213in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.622352in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.622444in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.622444in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.622491in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.622491in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.622491in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.622769in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.622815in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.622815in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.622862in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.622862in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.622862in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.624113in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.624437in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.624483in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.624530in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.624576in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.624576in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.624761in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.625086in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.625086in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.625132in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.625178in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.625178in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.625271in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.625642in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.625642in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.625688in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.625688in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.625688in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.626059in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{3.627217in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.627356in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.627356in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.627356in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.627495in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.627727in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.627727in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.627773in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.627959in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.627959in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.628005in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.628005in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.628005in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.628237in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.629534in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.629580in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.629812in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.629812in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.629858in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.629858in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.629858in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.630322in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.630368in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.630368in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.630415in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.630461in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.630461in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.630693in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.630832in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.630832in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.630878in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.630924in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.630924in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.631249in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.631295in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.631295in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.631341in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.631341in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.631341in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.632361in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.632917in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.632963in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.632963in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.632963in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.633287in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.633334in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.633334in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.633380in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.634029in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.634029in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.634075in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.634075in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.634075in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.634214in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.635604in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.635790in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.635790in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.635790in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.637319in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.638107in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.638894in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.638941in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.638987in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.638987in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.639126in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.639172in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.639172in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.639219in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.639219in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.639219in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.639358in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.639404in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.639404in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.639450in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.639450in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.639450in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.639543in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.640423in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.640423in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.640470in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.640655in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.640655in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.640701in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.640887in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.640887in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.640933in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.640933in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.640933in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.641767in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.642462in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.642509in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.642509in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.642509in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.642648in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.642648in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.642648in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.642972in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.643157in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.643157in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.643204in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.643204in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.643204in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.643250in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.644409in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.644409in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.644455in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.644455in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.644455in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.645984in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.646030in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.646262in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.646262in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.646262in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.647003in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.647791in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.647837in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.647837in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.647837in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.647884in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.647930in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.647930in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.648718in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.648950in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.648950in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.648996in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.648996in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.648996in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.650108in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.650571in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.650618in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.650710in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.650710in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.650757in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.650757in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.650757in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.650849in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.651035in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.651035in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.651081in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.651127in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.651127in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.651174in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.651220in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.651220in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.651266in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.651591in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.651591in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.651637in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.651637in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.651637in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.651684in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.651684in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.651684in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.652332in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{3.653259in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.653305in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.653305in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.653305in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.654047in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.654881in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.655252in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.655252in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.655252in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.655947in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.656688in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.656688in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.656734in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{3.656734in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{3.656734in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{3.658078in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.658263in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.658310in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.658449in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.658449in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.658541in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.658541in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.658541in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.658588in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.658588in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.658588in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.658634in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.658727in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.658727in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.658773in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.658773in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.658773in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.659144in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.659190in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.659190in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.659237in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.659607in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.659607in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.659654in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.659654in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.659654in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.659839in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.661229in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.661275in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.661275in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.661275in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.661368in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.661507in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.661507in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.661553in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.661553in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.661553in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.661831in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.663083in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.663129in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.663129in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.663129in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.663453in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.663824in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.663824in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.665307in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.665353in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.665492in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{3.665492in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{3.665492in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{3.666743in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.667021in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.667068in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.667068in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.667068in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.668041in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.668597in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.668643in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.668643in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.668643in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.668689in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.668689in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.668689in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.668736in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.668736in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.668736in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.668921in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.669153in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.669153in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.669199in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.669199in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.669199in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.669941in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.670775in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.670821in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.670821in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.670821in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.671053in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.671284in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.671284in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.671331in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.671423in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.671423in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.671470in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.671516in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.671516in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.671748in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.671748in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.671748in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.671840in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.671840in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.671840in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.671979in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.671979in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.671979in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.673462in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.673509in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.673601in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.673601in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.673601in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.674204in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.674528in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.674528in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.674574in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.674760in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.674760in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.674806in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.674899in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.674899in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.674945in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.674991in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.674991in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.675038in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.675130in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.675130in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.675964in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.676474in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.676474in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.676520in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.676567in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.676567in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.676613in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.676613in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.676613in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.676659in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.676659in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.676659in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.676845in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.676891in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.676891in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.676938in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.676938in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.676938in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.677308in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.677494in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.677494in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.677540in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.677633in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.677633in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.677679in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.677772in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.677772in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.677818in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.677864in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.677864in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.677911in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.678003in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.678003in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.678374in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.678420in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.678420in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.678467in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.678513in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.678513in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.678559in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.678559in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.678559in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.679115in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.680135in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.680181in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.680181in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.680181in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.680227in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.680274in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.680274in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.680320in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.680366in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.680366in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.680506in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.680506in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.680506in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.681386in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.681386in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.681386in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.682127in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.682915in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.682961in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.682961in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.682961in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.683008in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.683008in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.683008in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.683147in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.683147in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.683147in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.683842in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.684722in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.685649in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.685881in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.685881in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.685927in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.686066in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.686066in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.686112in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.686622in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.686622in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.686668in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.686715in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.686715in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.686761in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.686807in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.686807in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.686854in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.686854in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.686854in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.687039in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.687085in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.687085in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.687132in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.687132in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.687132in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.687178in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.687271in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.687271in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.687317in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.687317in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.687317in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.688754in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.688846in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.689171in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.689217in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.689217in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.689263in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.689634in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.689634in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.689680in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.689680in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.689680in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.689866in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.690190in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.690190in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.690283in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.690283in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.690283in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.690375in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.690514in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.690514in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.690561in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.690700in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.690700in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.690746in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.690885in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.690885in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.691209in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.691209in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.691209in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.692183in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.692785in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.692924in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.693202in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.693202in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.693248in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.693295in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.693295in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.693387in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.693387in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.693387in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.693619in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.694129in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.694129in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.694175in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.694175in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.694175in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.694453in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.695241in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.695241in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.695287in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.695287in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.695287in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.695890in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.696863in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.696909in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.696955in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.696955in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.697002in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.697002in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.697002in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.697094in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.697187in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.697187in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.697233in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.697233in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.697233in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.697326in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.698160in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.698160in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.698206in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.698392in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.698392in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.698438in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.698438in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.698438in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.698531in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.698809in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.698809in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.698855in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.699041in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.699041in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.699087in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{3.699180in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.699180in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.699458in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.699967in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.699967in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.700014in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.700106in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.700106in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.700523in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.700570in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.700570in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.700616in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.700616in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.700616in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.702006in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.702145in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.702238in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.702284in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.702284in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.702331in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.702377in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.702377in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.702423in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.702423in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.702423in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.702748in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.702933in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.702933in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.702979in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.703257in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.703257in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.703304in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.703443in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.703443in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.703489in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.703535in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.703535in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.703674in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.703674in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.703674in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.703721in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.703767in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.703767in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.704694in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.705342in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.705389in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.705389in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.705389in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.705528in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.705574in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.705574in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.705667in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.705667in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.705667in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.705759in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.705991in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.705991in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.706038in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.706038in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.706038in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.706408in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.706408in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.706408in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.707057in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.707937in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.707984in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.707984in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.707984in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.708030in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.708123in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.708123in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.708215in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.708215in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.708215in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.708262in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.708262in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.708262in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.708493in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.708586in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.708586in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.708632in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.708632in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.708632in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.709976in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.710162in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.710208in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.710208in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.710208in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.710254in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.710347in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.710347in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.710393in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.710440in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.710440in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.710486in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.710486in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.710486in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.710996in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{3.711042in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.711042in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.711088in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.711088in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.711088in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.711459in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.712617in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.713869in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.714147in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.714193in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.714425in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.714425in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.714471in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.714517in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.714517in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.714564in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.714842in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.714842in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.714888in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.714981in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.714981in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.715027in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.715305in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.715305in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.715490in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.715676in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.715676in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.715722in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.715768in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.715768in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.715861in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.715861in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.715861in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.715907in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.716139in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.716139in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.716185in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.716232in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.716232in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.716463in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.716510in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.716510in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.716556in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.716603in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.716603in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.716649in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.716649in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.716649in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.716927in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.717020in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.717020in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.718085in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.718549in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.718688in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.718873in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.718873in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.718919in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.718919in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.718919in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.719058in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.719383in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.719383in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.719429in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.719475in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.719475in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.719614in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.719707in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.719707in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.719753in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.719753in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.719753in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.719846in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.720124in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.720124in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.720170in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.720170in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.720170in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.721653in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.721746in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.722117in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.722117in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.722117in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.723090in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.723507in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.723507in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.723553in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{3.723692in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.723692in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.724804in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.724804in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.724804in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.724851in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.725221in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.725221in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.725314in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.725314in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.725314in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.725360in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.725685in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.725685in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.725731in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.725777in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.725777in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.725824in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.726009in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.726009in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.726102in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.726102in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.726102in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.726148in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.727028in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.727028in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.727075in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.727306in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.727306in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.727353in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.727446in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.727446in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.727492in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.727492in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.727492in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.728048in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.729021in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.729067in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.729114in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.729114in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.729206in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.729206in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.729206in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.729253in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.729253in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.729253in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.729299in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.729484in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.729484in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.729531in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.729623in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.729623in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.729901in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.729901in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.729901in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.731292in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.731431in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.731477in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.731477in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.731477in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.732079in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.732079in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.732079in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.732774in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.732821in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.732821in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.732867in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.732913in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.732913in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.733052in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.733562in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.733562in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.733608in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.733655in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.733655in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.733701in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.734442in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.734442in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.734489in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.734581in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.734581in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.734628in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.734860in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.734860in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.734906in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.735230in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.735230in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.735277in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.735277in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.735277in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.736203in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.736806in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.736898in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.736898in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.736898in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.737547in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.737964in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.737964in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.738103in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.738196in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.738196in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.738242in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.738289in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.738289in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.738659in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.739123in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.739123in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.739169in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.739215in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.739215in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.739262in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.739447in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.739447in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.739493in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.739540in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.739540in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.739586in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{3.739586in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{3.739586in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{3.740142in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.741115in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.741764in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.741903in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.741903in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.741949in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.741949in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.741949in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.743108in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.743525in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.744312in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.744359in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.744359in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.744405in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.744451in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.744451in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.745656in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.745795in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.745795in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.745842in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.745842in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.745842in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.746537in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.747093in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.747093in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.747139in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{3.747139in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{3.747139in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{3.748344in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.748714in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.748761in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.748761in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.748761in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.749178in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.749271in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.749271in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.749827in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.750846in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.750892in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.750985in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.750985in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.751031in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.751031in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.751031in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.751356in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{3.751958in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.751958in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.752004in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.752004in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.752004in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.752607in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.753534in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.754136in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.755063in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.755109in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.755341in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.755480in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.755480in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.755526in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.755526in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.755526in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.755665in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.755665in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.755665in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.755804in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.755897in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.755897in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.756036in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.756175in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.756175in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.756221in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.756221in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.756221in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.757287in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.757797in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.757843in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.757936in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.757936in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.757982in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.758028in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.758028in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.758214in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.758584in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.758584in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.758631in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.758631in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.758631in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.758909in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.759372in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.759372in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.759743in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.759743in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.759743in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.760948in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.761318in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.761365in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.761365in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.761365in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.761504in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.761504in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.761504in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.761550in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.763033in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.763311in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.763403in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.763403in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.763542in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.763542in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.763542in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.764933in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.765118in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.765257in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.765257in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.765257in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.765303in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.765350in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.765350in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.765396in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.765396in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.765396in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.766137in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.766971in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.767018in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.767203in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.767250in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.767250in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.767296in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.767296in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.767296in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.768640in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.768871in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.768918in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.768918in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.768918in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.768964in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.769149in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.769149in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.769196in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.769196in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.769196in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.770308in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.770725in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.770864in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.770864in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.770864in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.770910in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.771188in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.771188in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.771235in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.771235in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.771235in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.772810in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.773181in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.774339in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.774432in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.774571in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.774571in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.774710in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.774710in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.774710in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.776054in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.776332in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.776424in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.776563in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.776563in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.776610in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.776656in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.776656in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.777027in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.777119in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.777119in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.777166in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{3.777675in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.777675in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.777722in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.777722in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.777722in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.777814in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.777907in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.777907in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.777953in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.777953in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.777953in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.778000in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.778139in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.778139in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.778278in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.778278in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.778278in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.778695in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.778741in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.778741in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.779251in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.780270in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.780409in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.780409in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.780409in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.780595in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.780965in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.780965in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.781012in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.781151in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.781151in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.781197in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.781197in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.781197in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.781290in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.781290in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.781336in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.781336in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.781336in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.782680in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.782912in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.782958in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.782958in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.782958in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.783004in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{3.783097in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.783097in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.783236in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.783236in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.783236in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.783282in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.783282in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.783282in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.783329in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.783514in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.783514in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.783560in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.783607in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.783607in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.783699in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.784348in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.784348in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.784394in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.784487in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.784487in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.784533in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.784533in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.784533in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.784580in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.784580in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.784580in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.784626in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.784626in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.784626in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.786109in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.786202in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.786248in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.786294in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.786294in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.786294in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.786341in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.786711in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.786711in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.786758in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.786804in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.786804in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.786943in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.787036in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.787036in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.787082in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.787082in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.787082in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.788287in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.788426in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.788426in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.788472in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{3.788472in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{3.788472in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{3.789260in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.790048in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.790094in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.791577in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.793199in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.793338in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{3.794774in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.794820in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.794820in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.794820in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.795098in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.795654in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.795654in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.795701in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.795701in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.795701in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.795932in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.797276in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.797508in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.797554in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.797554in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.797647in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.797647in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.797647in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.798759in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.799176in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.799222in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.799222in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.799222in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.799639in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.799686in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.799686in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.799732in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.799779in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.799779in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.800010in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.800103in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.800103in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.800149in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.800242in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.800242in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.800427in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.800427in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.800427in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.800613in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.800613in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.800613in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.802188in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.803068in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{3.803764in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.803810in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.803810in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.803810in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.803995in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.804088in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.804088in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.804134in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.804134in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.804134in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.804181in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.804505in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.804505in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.804551in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.804551in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.804551in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.805015in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.806080in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.806219in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.806683in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.806683in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.806729in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.806729in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.806729in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.807934in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{3.808258in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.808351in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.808397in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.808397in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.808444in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.808490in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.808490in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.808536in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.808629in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.808629in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.808814in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.808907in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.808907in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.808953in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.808953in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.808953in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.809648in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.809695in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.809695in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.809741in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.809741in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.809741in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.809787in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.809880in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.809880in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.810065in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.810065in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.810065in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.810529in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.810714in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.810714in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.810761in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.810761in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.810761in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.812336in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.813494in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.813911in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.813958in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.813958in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.813958in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.814236in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.814236in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.814236in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.814375in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.814421in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.814421in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.814468in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.814468in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.814468in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.814607in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.816043in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.816414in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.816599in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.816599in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.816645in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.816692in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.816692in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.817294in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.817340in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.817340in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.817387in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.817387in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.817387in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.818267in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.818406in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.818406in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.818453in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.818499in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.818499in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.818638in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.818823in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.818823in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.819009in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.819055in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.819055in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.819704in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.820538in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.820584in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.820584in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.820584in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.822067in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.822113in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.822438in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.822484in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.822484in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.822530in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.822530in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.822530in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.823920in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.824106in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.824430in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.824569in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.824569in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.824662in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.824708in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.824708in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.825033in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.825172in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.825172in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.825218in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.825218in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.825218in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.825496in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.825496in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.825496in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.825913in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.827025in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.827210in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.827303in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.827303in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.827349in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.827349in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.827349in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.828183in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.828971in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.829064in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.829157in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.829157in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.829203in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.829249in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.829249in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.829388in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.829388in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.829388in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.829435in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.829435in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.829435in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.829481in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.829620in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.829620in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.829666in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.830686in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.830686in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.830732in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.830732in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.830732in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.830825in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.831149in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.831149in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.831195in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.831242in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.831242in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.831427in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.831427in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.831427in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.831798in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.831937in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.831937in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.831983in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.831983in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.831983in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.832076in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.832076in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.832076in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.832122in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.832215in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.832215in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.832261in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.832261in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.832261in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.832308in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.832910in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.832910in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.833142in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{3.833142in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{3.833142in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{3.834485in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.834671in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.834717in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.834717in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.834717in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.834856in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.835088in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.835088in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.835134in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.835134in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.835134in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.835180in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.835319in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.835319in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.835366in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.835366in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.835366in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.835412in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.835783in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.835783in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.835829in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.835829in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.835829in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.836200in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.837358in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.837405in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.837544in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.837544in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.837590in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.837775in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.837775in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.837822in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.837822in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.837822in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.837868in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.837868in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.837868in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.837914in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.838146in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.838146in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.838192in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.838285in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.838285in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.838331in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.838331in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.838331in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.838378in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.838378in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.838378in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.838424in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.838563in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.838563in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.838609in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.838702in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.838702in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.838748in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.838795in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.838795in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.838841in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.838841in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.838841in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.838887in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.838887in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.838887in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.838934in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.840185in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.840185in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.840231in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.840648in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.840648in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.840741in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.840741in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.840741in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.841390in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.842316in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.842363in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.842363in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.842363in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.842733in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.842733in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.842733in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.843985in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.844263in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.844402in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.844402in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.844402in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.844680in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.844819in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.844819in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.844865in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.845097in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.845097in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.845143in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.845189in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.845189in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.845236in}{1.297858in}}%
\pgfpathlineto{\pgfqpoint{3.845328in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.845328in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.845467in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.845467in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.845467in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.845514in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.846997in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.847043in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.847599in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.847599in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.847599in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.847645in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.847692in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.847692in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.847738in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.847738in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.847738in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.848387in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.848804in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.848804in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.848850in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.848850in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.848850in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.849730in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{3.850379in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.850472in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.850518in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.850518in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.850565in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.850657in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.850657in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.850704in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.850750in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.850750in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.850796in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.850796in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.850796in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.851167in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.851167in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.851167in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.852233in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.852696in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.852742in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.852742in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.852742in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.852974in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.853159in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.853159in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.853206in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.853345in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.853345in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.853391in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.853437in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.853437in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.853530in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.853669in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.853669in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.853715in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.853715in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.853715in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.854040in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.854318in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.854318in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.854364in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.854503in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.854503in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.854550in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.854920in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.854920in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.854967in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.854967in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.854967in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.855106in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.855245in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.855245in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.855291in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.855291in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.855291in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.856125in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.856542in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.856542in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.856588in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{3.856820in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.856820in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.857098in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.858303in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.858303in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.858349in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.858813in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.858813in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.858952in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.859091in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.859091in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.859878in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.860620in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.861129in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.861732in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.861732in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.861778in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.861825in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.861825in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.861917in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.861917in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.861917in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.863168in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.863215in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.863215in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.863261in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.863307in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.863307in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.863354in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.863400in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.863400in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.863724in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.863910in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.863910in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.863956in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.864002in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.864002in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.864095in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.864095in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.864095in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.864697in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.864883in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.864883in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.864929in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.864929in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.864929in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.865161in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.866458in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.866505in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.866551in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.866551in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.866690in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.867107in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.867107in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.867153in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.867385in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.867385in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.867524in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.867617in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.867617in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.867663in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.867663in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.867663in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.867802in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.867987in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.867987in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.868034in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.868034in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.868034in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.868080in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.869609in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.870258in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.870629in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.870629in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.870675in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.870675in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.870675in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.870953in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.871463in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.871463in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.871509in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.871509in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.871509in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.872760in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.873085in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.874521in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.874845in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.874984in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.875587in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.875587in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.875633in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.875680in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.875680in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.875958in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.876050in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.876050in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.876421in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.877626in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.877996in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.878182in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.878182in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.878228in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.878228in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.878228in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.879340in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.879804in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.880128in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.880174in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.880174in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.880313in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.880499in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.880499in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.880545in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.880638in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.880638in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.880730in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.880730in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.880730in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.880823in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.881055in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.881055in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.881194in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{3.881240in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.881240in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.881286in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.881333in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.881333in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.881379in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.881379in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.881379in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.881564in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.881657in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.881657in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.881703in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.881750in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.881750in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.882815in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.882955in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.882955in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.883001in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.883047in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.883047in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.883372in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.883418in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.883418in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.884484in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.884715in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.884715in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.884762in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.884808in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.884808in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.884854in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.884947in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.884947in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.884993in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.885132in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.885132in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.885179in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.885225in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.885225in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.885364in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.885410in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.885410in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.885457in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.885457in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.885457in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.885966in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.887032in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.887079in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.887125in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.887125in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.887171in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.887218in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.887218in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.887264in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.887264in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.887264in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.887449in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.887449in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.887449in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.887496in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.887727in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.887727in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.887774in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.887913in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.887913in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.888330in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.889442in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.889534in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.889673in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.889673in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.889766in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.889812in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.889812in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.889859in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.890137in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.890137in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.890183in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.890276in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.890276in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.890415in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.890461in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.890461in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.890508in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.890554in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.890554in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.890600in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.890600in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.890600in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.890647in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.890832in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.890832in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.890878in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.890878in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.890878in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.890971in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.890971in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.890971in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.891017in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.891388in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.891388in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.891434in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.891434in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.891434in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.891481in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.891898in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.891898in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.891944in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.891990in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.891990in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.892037in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.892037in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.892037in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.892268in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.892315in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.892315in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.892407in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.892407in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.892407in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.893612in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.893937in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.893983in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.893983in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.893983in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.894354in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.894539in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.894539in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.894585in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.894817in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.894817in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.896161in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.896346in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.896439in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.896670in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.896670in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.896717in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.896717in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.896717in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.896763in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.896995in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.896995in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.897597in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.897783in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.897783in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.897829in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.897829in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.897829in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.898524in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.898663in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.898663in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.898709in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.898802in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.898802in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.898848in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.898895in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.898895in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.898941in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.899404in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.899404in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.899451in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.899497in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.899497in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.899543in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.899543in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.899543in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.900748in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.900841in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.900841in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.900887in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.901073in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.901073in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.901165in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.901165in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.901165in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.901212in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.901397in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.901397in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.901443in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.901629in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.901629in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.901953in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.902231in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.902231in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.902277in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.902324in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.902324in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.902416in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.903204in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.903204in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.903250in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.903297in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.903297in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.903343in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.903343in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.903343in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.903760in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.904872in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.904919in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.904919in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.904919in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.905984in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.905984in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.905984in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.906031in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{3.907560in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.908487in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.908857in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.908857in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.908904in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.908950in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.908950in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.909830in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.910525in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.910572in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.910664in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.910711in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.910711in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.910757in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.910757in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.910757in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.911174in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.911313in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.911313in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.911359in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.911406in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.911406in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.911545in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.911637in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.911637in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.911684in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.911684in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.911684in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.912703in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.912889in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.912889in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.912935in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.912935in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.912935in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.914464in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.914510in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.914927in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.915113in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.915113in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.915159in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.915252in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.915252in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.915298in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.915298in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.915298in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.915762in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.915854in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.915854in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.915901in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.915901in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.915901in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.916549in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.916827in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.916827in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.916874in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.916874in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.916874in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.917939in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.918403in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.918495in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.918588in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.918727in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.918727in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.918773in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.918773in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.918773in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.919330in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.919376in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.919376in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.919422in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{3.919515in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.919515in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.919561in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.919561in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.919561in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.919608in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.919654in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.919654in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.919793in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.919793in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.919793in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.919839in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.920025in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.920025in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.920488in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.920488in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.920488in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.921461in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.922017in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.922110in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.922388in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.922388in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.922434in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.922434in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.922434in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.922480in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.922480in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.922480in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.923037in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.924056in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.924658in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.925492in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.925492in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.925539in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{3.925631in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.925631in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.925678in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.925678in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.925678in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.926141in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{3.926280in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.926280in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.926327in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.926651in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.926651in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.926697in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.926744in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.926744in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.926836in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.927114in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.927114in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.927161in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.927253in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.927253in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.927439in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.927485in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.927485in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.927531in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.927531in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.927531in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.927578in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.927578in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.927578in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.927624in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.927809in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.927809in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.927948in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.927948in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.927948in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.928690in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.929524in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.929570in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.929709in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.929709in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.929755in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.929848in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.929848in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.929941in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.929941in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.929941in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.929987in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.930775in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.930775in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.930821in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.930821in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.930821in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.931655in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.931655in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.931702in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{3.931702in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{3.931702in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{3.932814in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.933231in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.933277in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.933277in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.933277in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.933323in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.933323in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.933323in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.933370in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.933370in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.933370in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.934019in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.934065in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.934065in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.934111in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.934111in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.934111in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.934158in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.935640in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.936150in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.936613in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.936613in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.936660in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.936660in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.936660in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.936706in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.938189in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.938235in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.938282in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.938282in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.938374in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.938374in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.938374in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.938421in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.938560in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.938560in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.938606in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.938606in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.938606in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.938652in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.938884in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.938884in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.938930in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.938930in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.938930in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.940135in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.940506in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.940598in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.940738in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.940738in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.940923in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.941108in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.941108in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.941155in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.941155in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.941155in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.942591in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{3.942730in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.942962in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.943054in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.943054in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.943564in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.943749in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.943749in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.943796in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.943796in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.943796in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.943842in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.943842in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.943842in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.943888in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.943935in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.943935in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.943981in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.943981in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.943981in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.944027in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.944074in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.944074in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.944120in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.944259in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.944259in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.944306in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.944445in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.944445in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.944537in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.944584in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.944584in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.944630in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.944769in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.944769in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.944815in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.944862in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.944862in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.944908in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.944954in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.944954in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.945047in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.945047in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.945047in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.945418in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.946576in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.946622in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.946715in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.946715in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.946808in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.947086in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.947086in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.947132in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.947178in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.947178in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.947688in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.947781in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.947781in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.947827in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.947827in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.947827in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.947874in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.948893in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.948893in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.949542in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{3.949866in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.949866in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.949912in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.950098in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.950098in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.950144in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.950144in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.950144in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.950515in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.950561in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.950561in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.950607in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.950654in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.950654in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.950700in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.950746in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.950746in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.950932in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.950978in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.950978in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.951024in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.951024in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.951024in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.951071in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.951210in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.951210in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.951256in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.951256in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.951256in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.952229in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.952785in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.952832in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.952832in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.952832in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.952971in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.953527in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.953527in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.953573in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.953712in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.953712in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.954685in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.954731in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.954731in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.954778in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.954917in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.954917in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.954963in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.954963in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.954963in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.955009in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.955334in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.955334in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.955380in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.955427in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.955427in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.955612in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.955658in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.955658in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.955936in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.955983in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.955983in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.956029in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.956122in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.956122in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.956307in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.956353in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.956353in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.956400in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.956400in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.956400in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.956446in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.956817in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.956817in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.956863in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.956863in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.956863in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.956909in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.956909in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.956909in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.956956in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.956956in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.956956in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.957743in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.958021in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.958021in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.958068in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.958299in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.958299in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.958346in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.958392in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.958392in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.958670in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.958948in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.958948in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.958995in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.958995in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.958995in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.959690in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.959782in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.959782in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.959829in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.959829in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.959829in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.959921in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{3.960570in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.960570in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.960616in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.960616in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.960616in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.961358in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.962192in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.962377in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.962377in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.962377in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.962424in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.962609in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.962609in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.962655in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.962655in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.962655in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.964231in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.964648in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.965343in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.965343in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.965389in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.965806in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.965806in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.965852in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.965852in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.965852in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.966084in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.966548in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.966548in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.966594in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.966826in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.966826in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.966872in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.966872in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.966872in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.967011in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.967196in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.967196in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.967243in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.967243in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.967243in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.968262in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.968818in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.968864in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.968957in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.968957in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.969606in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.970116in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.970116in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.970208in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.970208in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.970208in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.970811in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.971320in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.971320in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.971367in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.971367in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.971367in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.972340in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.972896in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.972942in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.972942in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.972942in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.972988in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.972988in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.972988in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.973127in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.973267in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.973267in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.973313in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.973498in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.973498in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.973545in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.973545in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.973545in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.973637in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.973684in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.973684in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.973823in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.973915in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.973915in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.973962in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.973962in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.973962in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.974286in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.974471in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.974471in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.974518in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.974564in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.974564in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.974610in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.974610in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.974610in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.974657in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.974796in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.974796in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.974842in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.975491in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.975491in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.975537in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.975630in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.975630in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.976093in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.976278in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.976278in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.976325in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.976464in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.976464in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.976510in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.976649in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.976649in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.976695in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.976695in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.976695in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.976742in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.977113in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.977113in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.977159in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.977344in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.977344in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.977530in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.977576in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.977576in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.977622in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.977622in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.977622in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.977669in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.977808in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.977808in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.977854in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.977900in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.977900in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.977947in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.977947in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.977947in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.978966in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.979522in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.979568in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.979568in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.979568in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.979939in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.981144in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.981283in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.981376in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.981376in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.981422in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.981561in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.981561in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.981700in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.981839in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.981839in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.981885in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.981885in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.981885in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.982163in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.982256in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.982256in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.982302in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.982302in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.982302in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.982997in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.983878in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.984017in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.984110in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.984110in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.984156in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.984156in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.984156in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.985314in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.985731in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.985778in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.985778in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.985778in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.986658in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.986704in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.986704in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.986751in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.986751in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.986751in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.988234in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.988280in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.988326in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.988651in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.988651in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.988697in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.988697in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.988697in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.988743in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.988743in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.988743in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.989670in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.990319in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.990411in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.990411in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.990411in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.990458in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.990458in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.990458in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.990782in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.990875in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.990875in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.990921in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.991292in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.991292in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.991338in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.991338in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.991338in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.991385in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.991524in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.991524in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.991570in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.991941in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.991941in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.991987in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.991987in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.991987in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.992265in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.992265in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.992265in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.992867in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.993794in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.993840in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.993933in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.993933in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.993979in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.994072in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.994072in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.994211in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.994211in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.994211in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.994628in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.995231in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.995231in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.995277in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.995277in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.995277in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.996204in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{3.996296in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.996296in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.996343in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{3.996482in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.996482in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.996528in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.996621in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.996621in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.996667in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.996713in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.996713in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{3.996760in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.996760in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.996760in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{3.997130in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{3.998289in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.998335in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{3.998613in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.998613in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.998660in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{3.998799in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.998799in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.998845in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.998938in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.998938in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.998984in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.998984in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.998984in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{3.999030in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.999030in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.999030in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{3.999077in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{3.999169in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.999169in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.999216in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{3.999308in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.999308in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{3.999864in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.000003in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.000003in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.000096in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.000096in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.000096in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.000142in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.000142in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.000142in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.000189in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.000235in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.000235in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.000791in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.000976in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.000976in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.001023in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.001115in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.001115in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.001162in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.001301in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.001301in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.001347in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.001347in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.001347in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.001440in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.001440in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.001440in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.001486in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.001486in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.001486in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.001949in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.002320in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.002320in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.002367in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.002598in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.002598in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.002645in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.002737in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.002737in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.002784in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.002784in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.002784in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.003664in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.003988in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.003988in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.004035in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.004081in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.004081in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.004127in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.004266in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.004266in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.004313in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.004359in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.004359in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.004498in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.004498in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.004498in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.005147in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.005193in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.005193in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.005332in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.005564in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.005564in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.005610in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.005842in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.005842in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.005888in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.005888in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.005888in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.007325in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{4.007417in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.007695in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.007834in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.007834in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.007881in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.007881in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.007881in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.007927in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.008854in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.008854in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.008900in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{4.009317in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.009317in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.009364in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.009364in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.009364in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.009410in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.010893in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.011171in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.011217in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.011217in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.011263in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.011310in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.011310in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.011356in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.011402in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.011402in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.011449in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.011773in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.011773in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.011819in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.011819in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.011819in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.013441in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.014924in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.014970in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.015480in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.015480in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.015526in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.015526in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.015526in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.016175in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.017056in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.017148in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.017241in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.017241in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.017287in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.017287in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.017287in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.017890in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.018538in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.018538in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.018585in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.018585in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.018585in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.018863in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.019187in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.019187in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.019233in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.019233in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.019233in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.019372in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.019604in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.019604in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.019650in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.019650in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.019650in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.019882in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.020485in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.020485in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.020531in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{4.020531in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{4.020531in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{4.021133in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.022106in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.022153in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.022199in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.022199in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.022199in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.023728in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.023960in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.024423in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.024423in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.024562in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.024655in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.024655in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.024701in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.024748in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.024748in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.024794in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.024887in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.024887in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.025026in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.025350in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.025350in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.025443in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.025489in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.025489in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.025535in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.025535in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.025535in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.025952in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.026462in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.026462in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.026508in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.026694in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.026694in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.026740in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.027064in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.027064in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.027111in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.027157in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.027157in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.027203in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.027250in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.027250in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.027296in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.027296in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.027296in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.027342in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.027342in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.027342in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.027389in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.027528in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.027528in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.027667in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.027667in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.027667in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.027713in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.029196in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.029659in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.029752in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.029752in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.029798in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{4.029984in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.029984in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.030308in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.030447in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.030447in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.030818in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.030864in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.030864in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.030910in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.031003in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.031003in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.031096in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.031096in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.031096in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.031142in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.031235in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.031235in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.031328in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.031328in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.031328in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.031884in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.032903in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.033783in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.033969in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.033969in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.034015in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{4.034154in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.034154in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.034200in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.034339in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.034339in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.034478in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.034478in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.034478in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.034896in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.034896in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.034896in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.035174in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{4.035544in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.035544in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.035591in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.035637in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.035637in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.035683in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.035776in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.035776in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.035869in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.035869in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.035869in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.035915in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.036193in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.036193in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.036239in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.036239in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.036239in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.037490in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.037490in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.037490in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.037537in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.039020in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.039622in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.039668in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.039668in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.039715in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.039807in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.039807in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.039854in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.040224in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.040224in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.040271in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.040317in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.040317in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.040363in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.040410in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.040410in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.040734in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.040780in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.040780in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.040873in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.040873in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.040873in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.041244in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.041568in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.041568in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.041661in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.041661in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.041661in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.041846in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.042124in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.042124in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.042171in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.042310in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.042310in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.042495in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.042541in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.042541in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.042588in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.042634in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.042634in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.042680in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.042680in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.042680in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.042912in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.042912in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.042912in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.042958in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.043283in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.043283in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.043329in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.043422in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.043422in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.043561in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.043561in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.043561in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.043607in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.043607in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.043607in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.044117in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{4.045136in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.045182in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.045182in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.045182in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.045229in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.045275in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.045275in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.045368in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.045414in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.045414in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.045507in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.045739in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.045739in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.045785in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.045924in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.045924in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.046017in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.046156in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.046156in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.046202in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.046202in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.046202in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.046573in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.046897in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.046897in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.046943in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{4.047082in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.047082in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.047221in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.047268in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.047268in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.047314in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.047407in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.047407in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.047453in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.047453in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.047453in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.047499in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.047546in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.047546in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.047592in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.047592in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.047592in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.047638in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{4.047685in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.047685in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.047731in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.047777in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.047777in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.048009in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.048102in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.048102in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.048241in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.048241in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.048241in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.048472in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.049028in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.049028in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.049075in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.049168in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.049168in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.049260in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.049260in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.049260in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.049770in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.049863in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.049863in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.049909in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.049909in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.049909in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.050094in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.050141in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.050141in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.050187in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.050326in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.050326in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.050372in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.050372in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.050372in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.051531in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.051901in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.051948in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.052133in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.052133in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.052179in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{4.052550in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.052550in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.052596in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.052596in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.052596in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.053014in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.053292in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.053292in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.053801in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{4.053987in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.053987in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.054033in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.054172in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.054172in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.055747in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.056072in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.056304in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.056304in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.056489in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.056674in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.056674in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.056721in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.056721in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.056721in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.056767in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.056767in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.056767in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.056860in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.056860in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.056860in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.057416in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.057416in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.057416in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.057462in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.057462in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.057462in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.058203in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.059037in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.059084in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.059130in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.059176in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.059176in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.059269in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.059362in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.059362in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.059408in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.059454in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.059454in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.059640in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.059871in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.059871in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.059964in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{4.060242in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.060242in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.060335in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.060613in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.060613in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.060659in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.060659in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.060659in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.060706in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.060891in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.060891in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.060937in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.060937in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.060937in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.060984in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.060984in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.060984in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.061030in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.061169in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.061169in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.061308in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.061308in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.061308in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.061586in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.061725in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.061725in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.062096in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{4.062142in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.062142in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.062188in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.062235in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.062235in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.062513in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.062559in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.062559in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.062605in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.062698in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.062698in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.062744in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.062791in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.062791in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.062837in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.062883in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.062883in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.062930in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.062930in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.062930in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.062976in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.062976in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.062976in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.063579in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.063903in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.063903in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.063949in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.063949in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.063949in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.065247in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{4.065478in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.065525in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.065617in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.065617in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.065664in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.065664in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.065664in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.065895in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.066220in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.066220in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.066266in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{4.066266in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{4.066266in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{4.067564in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.067842in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.068120in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.068212in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.068212in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.068259in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.068259in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.068259in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.068444in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.068676in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.068676in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.068722in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.068722in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.068722in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.069417in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.070251in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.070297in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.070390in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.070390in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.071224in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{4.071410in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.071410in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.071456in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.071456in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.071456in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.072244in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.072985in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.073031in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.073031in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.073031in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.073170in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.073356in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.073356in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.073402in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{4.073495in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.073495in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.073541in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.073541in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.073541in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.073634in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.073680in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.073680in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.073726in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.073726in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.073726in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.073773in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.073865in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.073865in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.074004in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.074004in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.074004in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.074051in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.074097in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.074097in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.074143in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.074282in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.074329in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.074329in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.074329in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.074375in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.074422in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.074422in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.074468in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.074468in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.074468in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.075997in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.076229in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.077572in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.077619in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.077619in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.077619in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.077758in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{4.079194in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.079658in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.079704in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.079704in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.079750in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.079750in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.079750in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.079843in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{4.081326in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.081557in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.081650in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.081650in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.081697in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.081743in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.081743in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.081789in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.081789in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.081789in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.081928in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.082067in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.082067in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.082114in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.082160in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.082160in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.082206in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.082206in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.082206in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.082253in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.082716in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.082716in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.082762in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.082762in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.082762in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.082809in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.082809in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.082809in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.082855in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{4.082901in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.082901in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.082948in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.082994in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.082994in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.083179in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.083179in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.083179in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.083272in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.084152in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.084152in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.084199in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.084199in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.084199in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.084755in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.085774in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.085867in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.085913in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.085913in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.086052in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.086099in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.086099in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.086145in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.086145in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.086145in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.087396in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.087674in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.087720in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.087813in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.087813in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.087813in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.089111in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.089389in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.089435in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.089435in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.089435in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.090547in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{4.091010in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.091196in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.091288in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.091288in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.091427in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.091566in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.091566in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.091613in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{4.091891in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.091891in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.091937in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.091983in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.091983in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.092030in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.092030in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.092030in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.092354in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.092864in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.092864in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.092910in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.092957in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.092957in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.093281in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.093605in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.093605in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.093652in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.093744in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.093744in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.094069in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.094300in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.094300in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.094347in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.094347in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.094347in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.094578in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.094856in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.094856in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.094903in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.094949in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.094949in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.095042in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.095088in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.095088in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.095134in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.095134in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.095134in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.096664in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{4.097729in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.097729in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.097729in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.097776in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{4.099258in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.099305in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.099351in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.099351in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.099397in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.099397in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.099397in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.099444in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.099536in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.099536in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.099583in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.099722in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.099722in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.099768in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.099768in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.099768in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.099815in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.099907in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.099907in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.099954in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.099954in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.099954in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.100324in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.100324in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.100324in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.100371in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.101112in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.101112in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.101158in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.101158in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.101158in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.101668in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.102734in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.102780in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.102780in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.102780in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.102965in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.103244in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.103244in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.103290in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{4.103383in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.103383in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.103429in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.103522in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.103522in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.103614in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.104541in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.104541in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.104587in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.104587in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.104587in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.104634in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.105004in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.105004in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.105051in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.105051in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.105051in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.105607in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.106626in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.106672in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.106719in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.106719in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.106765in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.107136in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.107136in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.107182in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.107229in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.107229in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.107368in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.107507in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.107507in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.107553in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.107553in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.107553in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.108202in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.108202in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.108202in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.108248in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.108572in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.108572in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.108665in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.108665in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.108665in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.109314in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.110240in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.110472in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.110889in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.110889in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.110936in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.111028in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.111028in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.111121in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.111121in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.111121in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.112279in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.112696in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.112743in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.112882in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.112882in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.112882in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.114272in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{4.114457in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.114504in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.114596in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.114596in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.114643in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.114782in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.114782in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.115847in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.115847in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.116218in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.116218in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.116218in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.117237in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.117701in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.117701in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.117747in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{4.118442in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.118442in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.118489in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.118489in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.118489in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.118906in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.119045in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.119045in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.119091in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.119137in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.119137in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.119230in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.119323in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.119323in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.119369in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.119369in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.119369in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.119832in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{4.120898in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.120944in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.120944in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.120944in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.121037in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.121176in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.121176in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.121315in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.122103in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.122103in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.122149in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{4.122335in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.122335in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.122381in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.122427in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.122427in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.122520in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.122613in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.122613in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.122659in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.122659in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.122659in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.123771in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.124188in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.124234in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.124234in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.124234in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.124281in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.124883in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.124883in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.124930in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.125069in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.125069in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.125208in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.125208in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.125208in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.125949in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.126366in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.126366in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.126412in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.126505in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.126505in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.126551in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.126551in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.126551in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.127154in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.128080in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.128127in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.128173in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.128219in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.128219in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.128266in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.128266in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.128266in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.128312in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.128312in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.128312in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.129517in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.129841in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.130073in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.130073in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.130073in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.131602in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{4.132344in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.133131in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.133224in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.133317in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.133409in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.133409in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.133456in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.133456in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.133456in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.134243in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.134985in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.135031in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.135124in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.135124in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.135170in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.135263in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.135263in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.135309in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.135309in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.135309in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.135448in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.135448in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.135448in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.135494in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.136977in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.137024in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.137070in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.137070in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.137116in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.137163in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.137163in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.137348in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.137580in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.137580in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.137626in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.137672in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.137672in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.137719in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.137719in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.137719in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.138923in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.138970in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.138970in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.139016in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.139016in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.139016in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.140175in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{4.140592in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.140638in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.140638in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.140638in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.140684in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.140731in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.140731in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.140777in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.141101in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.141101in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.141194in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.141287in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.141287in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.141426in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.141518in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.141518in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.141565in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.141611in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.141611in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.141657in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.141657in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.141657in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.141704in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.141843in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.141843in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.141889in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{4.141982in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.141982in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.142028in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.142074in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.142074in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.142121in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.142167in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.142167in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.142445in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.142445in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.142445in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.142491in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.142862in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.142862in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.142955in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.143094in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.143094in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.143140in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.143140in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.143140in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.144345in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.144669in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.144716in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.144762in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.144762in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.144808in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.144855in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.144855in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.144994in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.144994in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.144994in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.145411in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.146569in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.146616in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.146708in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.146708in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.146708in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.146755in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.146755in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.146755in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.148237in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.148284in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.148376in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.148469in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.148469in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.148562in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.148562in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.148562in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.148886in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.148932in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.148932in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.148979in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.148979in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.148979in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.149998in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.150183in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.150183in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.150230in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.150230in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.150230in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.151018in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.151805in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.151991in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.151991in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.151991in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.153149in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.153520in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.153566in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.153659in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.153659in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.153659in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.153844in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.154122in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.154122in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.154169in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.154215in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.154215in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.154308in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.154400in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.154400in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.154447in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.154493in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.154493in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.154539in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.154586in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.154586in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.154632in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.154632in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.154632in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.154678in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.154771in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.154771in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.154817in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.154956in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.154956in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.155003in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.155049in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.155049in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.155095in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.155095in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.155095in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.155281in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.155327in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.155327in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.155373in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.155373in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.155373in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.156393in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.156949in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.156995in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.156995in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.156995in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.157088in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.157134in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.157134in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.157180in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.157273in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.157273in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.157319in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.157319in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.157319in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.157366in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.157366in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.157366in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.157412in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.157412in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.157412in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.158385in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.158988in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.159034in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.159034in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.159034in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.159822in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.160563in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.161351in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{4.161629in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.161629in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.161675in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.161722in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.161722in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.161814in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.161814in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.161814in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.161861in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.161953in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.161953in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.162000in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.162092in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.162092in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.162139in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{4.162139in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{4.162139in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{4.163251in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.163714in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.163760in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.163760in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.163760in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.163853in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.163853in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.163853in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.163946in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.164038in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.164038in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.164085in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.164085in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.164085in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.164177in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.164224in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.164224in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.164270in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.164270in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.164270in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.165521in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{4.165846in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.166031in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.166170in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.166170in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.166216in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.166216in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.166216in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.167745in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{4.168580in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.169321in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.169414in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.169506in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.169506in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.169553in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.169553in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.169553in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.171035in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.171128in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.171221in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.171221in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.171221in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.171591in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.171730in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.171730in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.171777in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.171916in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.171916in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.172009in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.172055in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.172055in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.172148in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{4.172194in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.172194in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.173121in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.173167in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.173167in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.173213in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{4.173213in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{4.173213in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{4.174511in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.174789in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.174881in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.175067in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.175067in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.175113in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.175206in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.175206in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.175252in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.175252in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.175252in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.175298in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.175437in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.175437in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.175484in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.175484in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.175484in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.175577in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.175716in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.175716in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.175762in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.175808in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.175808in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.176364in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.176411in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.176411in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.176457in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.176457in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.176457in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.176781in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.177523in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.177523in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.177801in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{4.179052in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.179098in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.179145in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.179145in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.179191in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.179237in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.179237in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.179469in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.179562in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.179562in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.179608in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.179747in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.179747in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.179793in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.179793in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.179793in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.179979in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.180118in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.180118in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.180164in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.180210in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.180210in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.180442in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.180581in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.180581in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.180627in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.180766in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.180766in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.180813in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.180813in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.180813in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.180859in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.180859in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.180859in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.181554in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{4.182388in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.183871in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.183964in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.184195in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.184242in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.184242in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.184288in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.184288in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.184288in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.184520in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.184520in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.184520in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.185771in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.186095in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.186141in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.186141in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.186141in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.186188in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.186188in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.186188in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.186466in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.186744in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.186744in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.186790in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.186837in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.186837in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.186883in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.186976in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.186976in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.187022in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.187022in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.187022in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.187068in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.187068in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.187068in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.187207in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.187207in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.187207in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.188551in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.188736in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.188783in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.188783in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.188783in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.188829in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.189014in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.189014in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.189061in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.189061in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.189061in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.189200in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.189292in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.189292in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.189339in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.189339in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.189339in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.189431in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.189988in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.189988in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.190034in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{4.190080in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.190080in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.190127in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.190173in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.190173in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.190219in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.190312in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.190312in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.190405in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.190544in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.190544in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.190590in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.190590in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.190590in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.190636in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.190636in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.190636in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.191192in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.192165in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.192258in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.192258in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.192258in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.192629in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{4.193834in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.194158in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.194297in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.194297in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.194343in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.194529in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.194529in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.194575in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.194714in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.194714in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.194807in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.194853in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.194853in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.194899in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.195177in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.195177in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.195270in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.195409in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.195409in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.195502in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.195641in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.195641in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.195733in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.195780in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.195780in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.195826in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.195826in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.195826in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.196336in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.196336in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.196336in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.196892in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.197633in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.197633in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.197680in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.198699in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.198699in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.198745in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.199070in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.199070in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.199116in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.199162in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.199162in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.199209in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.199255in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.199255in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.199348in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.199440in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.199440in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.199579in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.199626in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.199626in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.199672in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.199765in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.199765in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.199811in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.199811in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.199811in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.199857in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.200228in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.200228in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.200367in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.200367in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.200367in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.201155in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.201896in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.201943in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.202035in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.202035in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.202082in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.202082in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.202082in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.202128in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.202221in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.202221in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.202267in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.202267in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.202267in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.202360in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.202406in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.202406in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.202499in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.202499in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.202499in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.203008in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.203055in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.203055in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.203101in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{4.203147in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.203147in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.203194in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.203240in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.203240in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.203379in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.203611in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.203611in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.203750in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.203750in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.203750in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.205279in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.205325in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.205372in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.205418in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.205418in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.205418in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.205464in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.205464in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.205464in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.205696in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.205696in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.205696in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.206159in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.207225in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.207271in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.207271in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.207271in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.207318in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.207318in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.207318in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.208245in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.208291in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.208291in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.208337in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{4.208337in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{4.208337in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{4.209820in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.209866in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.211164in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.211488in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.211581in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.211581in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.211581in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.212739in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.212832in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.212832in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.212878in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.212925in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.212925in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.212971in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.212971in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.212971in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.213990in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.214176in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.214176in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.214222in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.214222in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.214222in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.214500in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.214732in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.214732in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.214778in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.214778in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.214778in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.215288in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.215705in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.215705in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.215751in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.215798in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.215798in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.215890in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.215937in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.215937in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.215983in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.215983in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.215983in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.216910in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.217558in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.217605in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.217605in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.217605in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.218346in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.218439in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.218439in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.218485in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{4.219273in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.219273in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.219366in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.219412in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.219412in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.219597in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.219597in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.219597in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.220292in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{4.220663in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.220663in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.220709in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.220709in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.220709in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.222146in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.222238in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.222331in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.222795in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.222795in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.222795in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.222841in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.223026in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.223026in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.223073in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.223073in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.223073in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.223119in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.223582in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.223582in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.223629in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.223629in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.223629in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.224880in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.225158in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.225204in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.225204in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.225204in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.225436in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.225575in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.225575in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.225621in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.225621in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.225621in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.226919in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.227150in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.227197in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.227197in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.227197in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.227243in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.227336in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.227336in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.227892in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.227938in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.227938in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.228031in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.228031in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.228031in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.228309in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.228355in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.228355in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.228401in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.228401in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.228401in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.228540in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.229699in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.229699in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.229745in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.229745in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.229745in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.230718in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.231321in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.231506in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.231691in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.231691in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.232294in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.232294in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.232340in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.232340in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.232340in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.232386in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.232386in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.232386in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.232433in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.232989in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.232989in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.233035in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.233035in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.233035in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.234286in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.234564in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.234703in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.234703in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.234703in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.235306in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.236232in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.236510in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.237067in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.237067in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.237113in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.237159in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.237159in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.237206in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.237206in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.237206in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.237808in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{4.238735in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.238920in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.239013in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.239013in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.239244in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.239244in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.239244in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.239291in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.239337in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.239337in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.239383in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.239383in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.239383in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.239430in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.239476in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.239476in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.239522in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.239615in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.239615in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.239661in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.239661in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.239661in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.239800in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.239893in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.239893in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.239939in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{4.240171in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.240171in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.240217in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.240217in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.240217in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.240264in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.240310in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.240310in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.240356in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.240403in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.240403in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.240449in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.240449in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.240449in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.240495in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.240495in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.240495in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.241144in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{4.241422in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.241422in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.241469in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.241469in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.241469in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.242349in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{4.242998in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.243044in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.243044in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.243044in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.243229in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.243785in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.243785in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.243832in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.244017in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.244017in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.244249in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.244249in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.244249in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.244295in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.244388in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.244388in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.244434in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.244481in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.244481in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.244527in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.244527in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.244527in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.244573in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.244666in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.244666in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.244712in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.244712in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.244712in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.245129in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.245129in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.245129in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.245176in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.245315in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.245315in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.245361in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.245454in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.245454in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.245500in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.245963in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.245963in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.246010in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.246010in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.246010in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.246288in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.247539in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.247585in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.247631in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.247678in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.247678in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.247724in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.247724in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.247724in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.247770in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.247770in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.247770in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.249253in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.249300in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.250226in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.250736in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.250736in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.250782in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.250782in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.250782in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.250921in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.250968in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.250968in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.251014in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.251107in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.251107in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.251153in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.251153in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.251153in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.251199in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.251199in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.251199in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.251246in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.251570in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.251570in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.251617in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.251802in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.251802in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.252034in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{4.252265in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.252265in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.252312in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.252312in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.252312in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.252682in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.253192in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.253192in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.253238in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.253331in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.253331in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.253377in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{4.253377in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{4.253377in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{4.254489in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.254953in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.254999in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.255046in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.255231in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.255231in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.255277in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.255277in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.255277in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.256760in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.256899in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.257038in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.257223in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.257223in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.257316in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.257409in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.257409in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.257455in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.257455in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.257455in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.258196in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.258196in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.258196in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.258243in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.258613in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.258613in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.258660in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{4.258660in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{4.258660in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{4.260096in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.260235in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.260282in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.260282in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.260282in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.261116in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.261857in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.262367in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.262460in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.262460in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.262506in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.262506in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.262506in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.262923in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.262923in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.262923in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.263247in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.264452in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.264545in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.264684in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.264684in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.265101in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.265332in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.265332in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.265379in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.265379in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.265379in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.265425in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.265518in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.265518in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.265564in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.265564in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.265564in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.265981in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.267140in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.267232in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.267232in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.267232in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.267325in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.267418in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.267418in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.267464in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.267464in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.267464in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.267510in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.267510in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.267510in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.268483in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.268947in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.268947in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.268993in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.269039in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.269039in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.270013in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.270198in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.270198in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.270244in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.270244in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.270244in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.271310in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.271820in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.271912in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.271959in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.272051in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.272051in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.272144in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.272144in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.272144in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.272190in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.272190in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.272190in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.273395in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.273720in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.273812in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.274044in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.274044in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.274090in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.274090in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.274090in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.274368in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.275573in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.275573in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.275619in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.275619in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.275619in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.276036in}{1.297858in}}%
\pgfpathlineto{\pgfqpoint{4.277195in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.277288in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.277288in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.277288in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.277334in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.277566in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.277566in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.277797in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.278122in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.278122in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.278168in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.278168in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.278168in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.278956in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.279234in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.279234in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.279280in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.279512in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.279512in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.279604in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.279790in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.279790in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.279836in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.280253in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.280253in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.280299in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.280299in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.280299in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.280624in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.281875in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.281968in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.281968in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.281968in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.282107in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.282199in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.282199in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.282338in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.282385in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.282385in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.282431in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.282477in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.282477in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.282616in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.282709in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.282709in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.282755in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.282755in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.282755in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.284377in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.284655in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.284702in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.284702in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.284748in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{4.284794in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.284794in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.285582in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.285906in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.285906in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.285953in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.286045in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.286045in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.286092in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.286138in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.286138in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.286184in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.286323in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.286323in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.286370in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.286370in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.286370in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.286462in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.286509in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.286509in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.286694in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.286694in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.286694in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.287389in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.287575in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.287575in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.287621in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.287621in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.287621in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.288687in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.289150in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.289196in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.289243in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.289243in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.289289in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.289521in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.289521in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.289567in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.289613in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.289613in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.289891in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.290030in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.290030in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.290077in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.290077in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.290077in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.290216in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.290355in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.290355in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.290494in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.290540in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.290540in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.290586in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.290586in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.290586in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.290633in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.291328in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.291328in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.291374in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.291374in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.291374in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.291699in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.291838in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.291838in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.291884in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.292069in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.292069in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.292116in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.292116in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.292116in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.292394in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.292533in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.292533in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.292579in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.292579in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.292579in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.293645in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.294154in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.294247in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{4.294247in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{4.294247in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{4.295452in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.295823in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.295869in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.295869in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.295869in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.295915in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.295915in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.295915in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.295962in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.296147in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.296147in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.296193in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.296193in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.296193in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.296240in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.297722in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.298603in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.298603in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.298603in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.298649in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.300132in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.300178in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.300225in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.300225in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.300225in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.300317in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.300364in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.300364in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.300410in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.300410in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.300410in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.300456in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.300503in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.300503in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.300549in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.300595in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.300595in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.300642in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.300642in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.300642in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.300688in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.300734in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.300734in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.300827in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.300873in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.300873in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.300920in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.300920in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.300920in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.301568in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.301615in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.301615in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.301661in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.301754in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.301754in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.301846in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.301939in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.301939in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.302912in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.303515in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.303561in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.304117in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.304117in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.304163in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{4.304256in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.304256in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.304302in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.304302in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.304302in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.304673in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.304766in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.304766in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.304812in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.304812in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.304812in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.305044in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.305739in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.305739in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.305785in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.305878in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.305878in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.305924in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.305971in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.305971in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.306017in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.306017in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.306017in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.306249in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.307036in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.307036in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.307083in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.307083in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.307083in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.307129in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.307129in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.307129in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.307546in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.307917in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.307917in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.307963in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.307963in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.307963in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.308843in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.309539in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.309585in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.309678in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.309678in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.309724in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.309770in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.309770in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.309909in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.309909in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.309909in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.310326in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{4.310326in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{4.310326in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{4.311670in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.311902in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.311948in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.311994in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.311994in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.311994in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.312458in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.313246in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.313246in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.313292in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.313385in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.313385in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.314821in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.314914in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.315006in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.315053in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.315053in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.315145in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.315238in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.315238in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.315284in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.315284in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.315284in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.315516in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.315516in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.315516in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.315562in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.315794in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.315794in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.316026in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.316211in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.316211in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.316443in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.316443in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.316443in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.317184in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.317277in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.317277in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.317323in}{1.364923in}}%
\pgfpathlineto{\pgfqpoint{4.317323in}{1.364923in}}%
\pgfpathlineto{\pgfqpoint{4.317323in}{1.364923in}}%
\pgfpathlineto{\pgfqpoint{4.317740in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.318899in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.319177in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{4.319455in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.319455in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.319501in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.319547in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.319547in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.319686in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.319733in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.319733in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.319779in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.319779in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.319779in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.320150in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{4.320938in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.320938in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.321216in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.321262in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.321262in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.321308in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.321308in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.321308in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.321911in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{4.322559in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.322559in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.322606in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.322652in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.322652in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.322884in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.322976in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.322976in}{1.163729in}}%
\pgfpathlineto{\pgfqpoint{4.323069in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.323069in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.323069in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.323903in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.324042in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.324042in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.324089in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{4.324135in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.324135in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{4.324181in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.324320in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.324320in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.324367in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.324413in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.324413in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.324459in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.324459in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.324459in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.324506in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.324506in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.324506in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.324552in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.324830in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.324830in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.324876in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.324876in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.324876in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{4.324923in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.326405in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.326498in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.326544in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.326544in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.326544in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.326869in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.327239in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.327239in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.327286in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.327425in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.327425in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.327471in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.327471in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.327471in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.328537in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.329047in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.329093in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.329093in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.329093in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.329232in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{4.330483in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.330483in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.330529in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.330529in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.330529in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.331132in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.331595in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.331595in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.331642in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{4.331688in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.331688in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.331873in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.331920in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.331920in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.331966in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.331966in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.331966in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.332383in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.332383in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.332383in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{4.332429in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.332615in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.332615in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.332661in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.332661in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.332661in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.334051in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.334236in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.334283in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.334375in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.334375in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.334422in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.334422in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.334422in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.334468in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.334607in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.334607in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.334700in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.334700in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.334700in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.336044in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.336275in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{4.337017in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.337202in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.337202in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{4.337248in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.337248in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.337248in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.337434in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.338824in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.339565in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{4.339890in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.339890in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.339936in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.339936in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.339936in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.340446in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{4.340909in}{1.123491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.500000in}}{\pgfqpoint{3.500000in}{3.020000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.415686,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159091in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.159137in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.159184in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.159184in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.159740in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.160759in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.160805in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.160852in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.160944in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.160944in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.160991in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.160991in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.160991in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.162427in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.162520in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.162566in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.162659in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.162752in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.162752in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.162798in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.162798in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.162798in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.164234in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.164327in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.164373in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.164466in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.164466in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.165161in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.165161in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.165161in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.166459in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.166690in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.167710in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.167802in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.167802in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.167849in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.167849in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.167849in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.169424in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.170351in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.170953in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.171046in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.171695in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.172621in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.172714in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.172761in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.172807in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.172807in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.173131in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.173131in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.173131in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.174475in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.174660in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.175263in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.176236in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.176375in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.177163in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.177163in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.177163in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.178089in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.178692in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.178738in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.179294in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.180267in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.180314in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.180314in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.180314in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.180406in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.181843in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.182028in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.183511in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.183557in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.184113in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.185086in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.185179in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.186662in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.186754in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.186847in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.186847in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.186847in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.188237in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.188376in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.188423in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.188562in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.188562in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.188562in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.188608in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.188701in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.188701in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.188747in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.188747in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.188747in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.190230in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.190276in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.190322in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.190322in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.190322in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.191898in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.193427in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.193473in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.193705in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.193705in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.193705in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.194910in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.195234in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.196717in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.196763in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.196810in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.197690in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.198339in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.198385in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.199127in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.199914in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.199961in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.200285in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.201490in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.202185in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.202185in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.202185in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.203529in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.203714in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.203899in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.205290in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.205475in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.205846in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.205846in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.205846in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.207375in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.208950in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.209553in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.210479in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.212008in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.213074in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.213538in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.213862in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.214001in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.214001in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.214047in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.214047in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.214047in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.214140in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.214279in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.214279in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.214325in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.214372in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.214372in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.214789in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.214789in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.214789in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.214835in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.216318in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.216411in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.217801in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.217940in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.217986in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.219515in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.220674in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.220813in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.220813in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.220859in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.220859in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.220859in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.221137in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.221137in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.221137in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.221832in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.222666in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.224242in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.224705in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.225771in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.225817in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.226419in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.227346in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.227393in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.227393in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.227393in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.228690in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.228922in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.229709in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.230451in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.230683in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.230729in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.230729in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.230775in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.230775in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.230775in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.232304in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.233092in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.233833in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.234204in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.234204in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.234204in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.235780in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.236706in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.236706in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.236706in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.238097in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.238236in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.238282in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.238328in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.238328in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.238328in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.238467in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.239857in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.240506in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.241433in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.241804in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.241896in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.241896in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.241943in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.241943in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.241943in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.243518in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.244120in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.245140in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.245233in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.245279in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.245279in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.245325in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.245325in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.245325in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.246808in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.246854in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.247503in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.247549in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.247549in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.247596in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.247642in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.247642in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.248244in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.248383in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.248383in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.248430in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.248430in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.248430in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.249959in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.251164in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.251488in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.251534in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.251534in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.251534in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.251581in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.253064in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.253110in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.254593in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.254639in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.254732in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.256215in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.256354in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.256400in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.256539in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.256539in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.256585in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.256585in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.256585in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.256632in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.256724in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.256724in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.256771in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.256817in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.256817in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.256863in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.256956in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.256956in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.257605in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.257651in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.257651in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.257697in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.257697in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.257697in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.258161in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.259226in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.259273in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.259365in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.259365in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.259365in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.260895in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.261034in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.261034in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.261034in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.262563in}{0.911628in}}%
\pgfpathlineto{\pgfqpoint{1.262655in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.263907in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.264231in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.264370in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.264370in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.264370in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.265806in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.265945in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.266362in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.266409in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.266409in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.266455in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.266455in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.266455in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.266826in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.266919in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.266919in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.266965in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.267150in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.267150in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.267197in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.267197in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.267197in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.268633in}{0.942112in}}%
\pgfpathlineto{\pgfqpoint{1.268818in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.270440in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.270487in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.272016in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.273174in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.273545in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.273591in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.273637in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.273637in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.273684in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.273684in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.273684in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.273869in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.274055in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.274055in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.274101in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.274101in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.274101in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.274147in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.274147in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.274147in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.274842in}{0.911628in}}%
\pgfpathlineto{\pgfqpoint{1.275676in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.277252in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.277993in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.279476in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.279522in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.279615in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.279661in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.279661in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.280681in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{1.281191in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.281376in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.281376in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.281376in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.281561in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{1.281608in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.281608in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.281654in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.281654in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.281654in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.281700in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.281932in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.281932in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.281978in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.281978in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.281978in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.282025in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.283507in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.284480in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.284527in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.284527in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.284573in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.284619in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.284619in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.285315in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.285361in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.285361in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.285407in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.285407in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.285407in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.285454in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.285546in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.285546in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.285593in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.285685in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.285685in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.285732in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.285871in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.285871in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.286241in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.286241in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.286241in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.286288in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.286334in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.286334in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.286890in}{0.911628in}}%
\pgfpathlineto{\pgfqpoint{1.287863in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.287909in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.287909in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.287909in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.287956in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.288141in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.288141in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.288187in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.288187in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.288187in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.288373in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.289717in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.289902in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.291524in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.291570in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.291570in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.291570in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.291616in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.291616in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.291616in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.291663in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.292312in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.292312in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.292358in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{1.292729in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.292729in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.292821in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.292868in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.292868in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.292914in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.292914in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.292914in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.292960in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.292960in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.292960in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.293007in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.293285in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.293285in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.293331in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.293702in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.293702in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.293748in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{1.293887in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.293887in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.295416in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.295462in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.295509in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.296575in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.296621in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.296621in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.296667in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.296667in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.296667in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.297409in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.297409in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.297409in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.298891in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{1.298984in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.299030in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.299030in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.299030in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.299077in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.299123in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.299123in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.299309in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.299355in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.299355in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.299772in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.299772in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.299772in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.299818in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.301301in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.302691in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.302691in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.302691in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.304313in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.304545in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.304591in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.304591in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.304637in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{1.304684in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.304684in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.304730in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.304869in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.304869in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.304962in}{0.911628in}}%
\pgfpathlineto{\pgfqpoint{1.305101in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.305101in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.305147in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.305240in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.305286in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.305286in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.305286in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.305471in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.305518in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.305518in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.305564in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.305564in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.305564in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.307093in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.307140in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.307464in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.307464in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.307464in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.308947in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.308993in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.310059in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.310754in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.311032in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.311032in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.311032in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.311078in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.311217in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.311217in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.311449in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.311727in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.311727in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.311773in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{1.311773in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{1.311773in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{1.313349in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.314785in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.314878in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.315017in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.316361in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{1.316685in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.316731in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.316824in}{0.911628in}}%
\pgfpathlineto{\pgfqpoint{1.316917in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{1.316917in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{1.316963in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.317241in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.317241in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.317288in}{0.911628in}}%
\pgfpathlineto{\pgfqpoint{1.317288in}{0.911628in}}%
\pgfpathlineto{\pgfqpoint{1.317288in}{0.911628in}}%
\pgfpathlineto{\pgfqpoint{1.318770in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.318863in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.318909in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.320485in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.320531in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.321736in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.322153in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.322338in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.322570in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.322570in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.322616in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.322616in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.322616in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.322709in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.322802in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.322802in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.322848in}{0.911628in}}%
\pgfpathlineto{\pgfqpoint{1.322894in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{1.322894in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{1.324470in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.324516in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.325999in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.326045in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.326138in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.327621in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.327667in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.327713in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.327899in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.327899in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.327945in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.327991in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.327991in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.328038in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.328038in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.328038in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.328362in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{1.329335in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.329335in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.329382in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.329428in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.329428in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.329474in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.329521in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.329521in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.329891in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.329984in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.329984in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.330030in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.330030in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.330030in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.331374in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.331559in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.333181in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.334571in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.334803in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.334896in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.335035in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.335035in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.335081in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.335127in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.335127in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.335313in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.335359in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.335359in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.335406in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.335406in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.335406in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.335637in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.335637in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.335637in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.335684in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.337166in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.337259in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.337305in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.337398in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.337398in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.337630in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.337630in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.337630in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.339205in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.339298in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.339298in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.339298in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.339344in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.339344in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.339344in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.339483in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.339669in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.339669in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.339715in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.339761in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.339761in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.339854in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.339947in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.339947in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.340549in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.340642in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.340642in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.340688in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.340781in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.340781in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.341151in}{0.911628in}}%
\pgfpathlineto{\pgfqpoint{1.341290in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.341290in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.341337in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.341383in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.341383in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.341429in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.341800in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.341800in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.341893in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.341893in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.341893in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.341939in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.341939in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.341939in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.343376in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.343468in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.343515in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.343515in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.343515in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.344812in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.344812in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.344812in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.346109in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.346341in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.346480in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.346480in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.346480in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.346619in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.346666in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.346666in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.346712in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.346712in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.346712in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.347129in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.347639in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.347639in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.347685in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.347731in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.347731in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.347870in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.347917in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.347917in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.347963in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.348056in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.348056in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.348102in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.348334in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.348334in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.348380in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.348426in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.348426in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.348473in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.348473in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.348473in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.349909in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.350048in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.350095in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.350280in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.350280in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.350280in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.351068in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.351809in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.351902in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.352504in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.353431in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.353477in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.353524in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.353524in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.353570in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.353570in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.353570in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.353709in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.353709in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.353709in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.355284in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.356443in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.356906in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.357277in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.357370in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.357370in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.357416in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.357416in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.357416in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.357694in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.357694in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.357694in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.358760in}{0.911628in}}%
\pgfpathlineto{\pgfqpoint{1.359269in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.359316in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.359316in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.359316in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.359408in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.359408in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.359408in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.360845in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.360984in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.362142in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.362142in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.362142in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.363486in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.363671in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.363718in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.363718in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.363718in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.364598in}{0.972595in}}%
\pgfpathlineto{\pgfqpoint{1.365340in}{0.942112in}}%
\pgfpathlineto{\pgfqpoint{1.366915in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.367100in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.367286in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.368676in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.369278in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.369278in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.369278in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.370854in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.371039in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.371039in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.371039in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.371503in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{1.371595in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.371595in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.371642in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.371642in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.371642in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.371827in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.371827in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.371827in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.373356in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.373402in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.374607in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.374607in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.374607in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.374653in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.376136in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.376229in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.376322in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.376368in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.376368in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.376461in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.376461in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.376461in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.376831in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.377990in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.378082in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.378360in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.378360in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.378453in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.378499in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.378499in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.378546in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.378546in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.378546in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.380121in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.381326in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.381697in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.381743in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.381882in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.381882in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.381882in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.382160in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.382160in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.382160in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.382392in}{0.911628in}}%
\pgfpathlineto{\pgfqpoint{1.383736in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.383875in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.383875in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.383875in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.383921in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.384338in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.384338in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.384616in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.384709in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.384709in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.384755in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.384755in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.384755in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.386331in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.387860in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.387906in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.387999in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.389435in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.389574in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.389621in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.389621in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.389621in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.389713in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.389760in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.389760in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.389852in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.389852in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.389852in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.391381in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.391428in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.392123in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.392169in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.392169in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.392215in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.392215in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.392215in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.393559in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.393745in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.393837in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.393884in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.393930in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.393930in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.393976in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.394069in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.394069in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.394115in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.394162in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.394162in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.394254in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.394254in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.394254in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.394949in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.395181in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.395181in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.395227in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.395274in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.395274in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.395552in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.395644in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.395644in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.395922in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.396015in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.396015in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.396061in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.396061in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.396061in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.397127in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.397637in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.397730in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.397776in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.397776in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.397822in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.397915in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.397915in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.399490in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.401159in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.401205in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.401251in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.401251in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.401251in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.401298in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.401298in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.401298in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.402502in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.402873in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.403012in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.403105in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.403105in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.403151in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.403151in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.403151in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.404680in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.404727in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.404773in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.404773in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.404773in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.404819in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.405051in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.405051in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.405097in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.405097in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.405097in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.405978in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.406024in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.406024in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.406070in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.406348in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.406348in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.406395in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.406441in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.406441in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.406487in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.406580in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.406580in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.406626in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.406673in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.406673in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.406719in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.406719in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.406719in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.406765in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.407090in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.407090in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.407136in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.407182in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.407182in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.407507in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.407507in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.407507in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.408434in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.408804in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.408804in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.410380in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.410426in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.411816in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.411955in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.412048in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.412187in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.412187in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.412233in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.412233in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.412233in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.412372in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.412372in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.412419in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.412419in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.412419in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.413021in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.413114in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.413114in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.413531in}{0.942112in}}%
\pgfpathlineto{\pgfqpoint{1.414643in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.414689in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.414921in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.414967in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.414967in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.415014in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.415014in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.415014in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.415292in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.416543in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.416682in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.416682in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.416682in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.418118in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.418257in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.418303in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.418303in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.418303in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.419740in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.419879in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.419925in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.419972in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.419972in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.420018in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.420018in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.420018in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.420342in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.420713in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.420713in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.420759in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{1.420991in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.420991in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.422520in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.423957in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.424049in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.424096in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.424188in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.424188in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.424235in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.424374in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.424374in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.424420in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.424420in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.424420in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.424513in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.424605in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.424605in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.424652in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.424652in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.424652in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.426227in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.427664in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.427803in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.427895in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.427895in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.427895in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.427942in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.427942in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.427942in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.428961in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.429471in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.429517in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.429564in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.429564in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.429610in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.429610in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.429610in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.431185in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.431278in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.431417in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.431417in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.431463in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.431510in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.431510in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.431602in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.431695in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.431695in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.431741in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.431741in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.431741in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.432390in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.432483in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.432483in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.432529in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.432575in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.432575in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.434105in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.435448in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.435634in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.435958in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.436004in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.436004in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.436097in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.436097in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.436097in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.436143in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.436236in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.436236in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.436282in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.436375in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.436375in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.436421in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.436421in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.436421in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.436468in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.436607in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.436607in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.436653in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.436653in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.436653in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.437580in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.438229in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.438275in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.438275in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.438275in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.438321in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.438321in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.438321in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.438553in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.438599in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.438599in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.438646in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.438831in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.438831in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.439016in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.439109in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.439109in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.439155in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.439155in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.439155in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.440129in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.440221in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.440221in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.440268in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.440407in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.440407in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.440453in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.440453in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.440453in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.441426in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.442121in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.442167in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.442167in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.442214in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.442214in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.442214in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.442260in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.442399in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.442399in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.442445in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.442862in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.442862in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.442909in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.442909in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.442909in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.443001in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.443048in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.443048in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.443094in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.443140in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.443140in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.443511in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.443696in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.443696in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.443975in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.443975in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.443975in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.445550in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.446152in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.446384in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.446384in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.446430in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.446430in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.446430in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.447496in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.448006in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.448052in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.448191in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.448330in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.448330in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.448562in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.448608in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.448608in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.448655in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.448655in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.448655in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.450091in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.450230in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.450323in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.450323in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.450323in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.451806in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.451898in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.451991in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.452037in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.452084in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.452084in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.452501in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.452640in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.452640in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.452732in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.452779in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.452779in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.453474in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.453705in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.453705in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.453752in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.453752in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.453752in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.455327in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.455976in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.456115in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.456115in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.456161in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{1.456161in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{1.456161in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{1.457505in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.457737in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.457783in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.457829in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.457829in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.457876in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.457876in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.457876in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.459266in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.459266in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.459266in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.459312in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.460795in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.460888in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.460888in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.460888in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.460934in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.461027in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.461027in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.461119in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.461212in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.461212in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.461629in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.461629in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.461629in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.462695in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.462927in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.462927in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.462973in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.462973in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.462973in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.464548in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.464780in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.466078in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.466263in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.466263in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.466263in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.467143in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.467792in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.468487in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{1.469321in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.469692in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.469924in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.469924in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.470063in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.470063in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.470063in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.470248in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.470248in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.470248in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.471267in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.471777in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.471870in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.471870in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.471870in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.471962in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.472009in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.472009in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.472055in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.472055in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.472055in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.472194in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.472287in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.472287in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.472333in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.472333in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.472333in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.473770in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.473909in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.473955in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.473955in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.473955in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.475577in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.476318in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.476782in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.476782in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.476828in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.476828in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.476828in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.478264in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.478403in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.478589in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.478589in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.478589in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.479933in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.480118in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.480164in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.480442in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.480442in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.480489in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.480489in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.480489in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.480628in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.481045in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.481045in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.481091in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.481091in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.481091in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.481137in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.481415in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.481415in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.481508in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.481647in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.481647in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.483176in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.483222in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.483269in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.483501in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.483501in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.483593in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.483593in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.483593in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.484844in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.485122in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.486512in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.486651in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.486698in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.487022in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.487022in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.487068in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.487068in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.487068in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.487949in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.487995in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.487995in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.488042in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.488042in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.488042in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.489432in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.489710in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.489756in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.490173in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.490312in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.490312in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.490729in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.490729in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.490729in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.491795in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.492258in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.493741in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{1.493834in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.493880in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.493926in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.493926in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.494204in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.494251in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.494251in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.495548in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.495826in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.495873in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.495873in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.495873in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.497355in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.497402in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.497448in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.497587in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.497587in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.497819in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.497865in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.497865in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.497911in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.498051in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.498051in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.498143in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.498143in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.498143in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.499116in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.499672in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.499719in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.499765in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.499858in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.499858in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.500043in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.500043in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.500043in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.501526in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.501572in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.502314in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.502731in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.502731in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.503148in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.503518in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.503518in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.503565in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.503565in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.503565in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.505047in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.505094in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.505140in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.505187in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.505187in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.505187in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.506577in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.506762in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.506808in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.506808in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.506808in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.507272in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.507411in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.507411in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.507457in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.507503in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.507503in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.507828in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.508523in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.508523in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.508569in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.508615in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.508615in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.508662in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.508708in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.508708in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.509172in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.509218in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.509218in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.509311in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.509311in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.509311in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.510886in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.510932in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.512322in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.512462in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.513064in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.514083in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.514222in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.514269in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.514269in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.514315in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.514315in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.514315in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.515890in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.516308in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.517512in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.518532in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.519041in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.519088in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.519180in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.519273in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.519273in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.519319in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.519319in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.519319in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.519366in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.519458in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.519458in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.520849in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{1.520988in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.521127in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.521312in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.521312in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.521358in}{0.911628in}}%
\pgfpathlineto{\pgfqpoint{1.521405in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.521405in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.521451in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.521451in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.521451in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.522563in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.523026in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.523397in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.523397in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.523397in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.523444in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.524926in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.526363in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{1.526594in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.526687in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.526733in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.526733in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.526733in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.528170in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.528309in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.528355in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.528494in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.528494in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.528541in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.528680in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.528680in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.528726in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.528772in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.528772in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.529004in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.529282in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.529282in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.529514in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.530023in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.530023in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.530116in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.530209in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.530209in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.530394in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.530626in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.530626in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.530765in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.530858in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.530858in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.531089in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.531089in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.531089in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.531599in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.531738in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.531738in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.531784in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{1.531784in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{1.531784in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{1.533221in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.533360in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.533406in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.533638in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.533638in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.533684in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.533962in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.533962in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.534008in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.534240in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.534240in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.534287in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.534333in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.534333in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.534379in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.534472in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.534472in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.534704in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.534704in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.534750in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.534750in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.534750in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.534935in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.534935in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.534935in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.534982in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.536464in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.537947in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.537994in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.538040in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.538040in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.538040in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.539523in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.539569in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.539708in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.539708in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.539708in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.540171in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.540310in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.540310in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.540357in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.540357in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.540357in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.541469in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.541886in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.542164in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.542164in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.542164in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.543739in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.543832in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.543832in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.543832in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.543878in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.544110in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.544110in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.544249in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.544342in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.544342in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.544481in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.544527in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.544527in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.544573in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.544620in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.544620in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.544851in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.544944in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.544944in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.545037in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.545083in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.545083in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.545130in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.545130in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.545130in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.545825in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.546659in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.546705in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.546751in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.546751in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.547029in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.547029in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.547029in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.548605in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.548698in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.548883in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.550273in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.550319in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.550597in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.550597in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.550597in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.551802in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.552126in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.552219in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.552219in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.552219in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.552358in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.552358in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.552358in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.552405in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{1.552590in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.552590in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.552636in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.552729in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.552729in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.553100in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.553887in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.553887in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.553980in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.553980in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.553980in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.554953in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.555509in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.556899in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.557131in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.557224in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.557224in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.557224in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.557270in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.558753in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.558799in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.558799in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.558799in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.558845in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.558845in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.558845in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.560421in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.560467in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.561996in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.562043in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.562182in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.562182in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.562182in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.563711in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.564499in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.564499in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.564499in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.565611in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.566028in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.566213in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.566306in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.566306in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.566352in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.566352in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.566352in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.567835in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.567881in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.568159in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.568206in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.568206in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.568206in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.569132in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.569179in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.569179in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.569549in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.569596in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.569596in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.571079in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.571125in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.571171in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.571171in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.571171in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.571218in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.571264in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.571264in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.571310in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.571310in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.571310in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.572654in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.572839in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.572886in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.573117in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.573117in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.573673in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.573766in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.573766in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.573812in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.573905in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.573905in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.573952in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.573998in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.573998in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.574044in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.574091in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.574091in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.574137in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.574183in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.574183in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.574276in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.574369in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.574369in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.574786in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.574786in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.574786in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.576268in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.576315in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.576361in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.576361in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.576361in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.576546in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.576546in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.576546in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.577937in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.578122in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.578168in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.578168in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.578168in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.579419in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.579697in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.579790in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.580022in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.580022in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.580114in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.580253in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.580253in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.580300in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.580531in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.580531in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.580856in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.580856in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.580856in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.582431in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.582617in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.583126in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.583126in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.583173in}{0.942112in}}%
\pgfpathlineto{\pgfqpoint{1.583265in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.583265in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.583590in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.583821in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.583821in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.583868in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{1.583868in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{1.583868in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{1.584934in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.585443in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.585629in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.585629in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.585629in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.585675in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.585768in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.585768in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.585814in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.585814in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.585814in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.587204in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.587343in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.587389in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.587389in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.587389in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.588780in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.588919in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.589011in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.589058in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.589058in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.589058in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.589104in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.589150in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.589150in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.589475in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.589475in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.589475in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.590818in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.591004in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.591096in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.591143in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.591143in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.591143in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.592116in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.592394in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.592394in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.592440in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.592487in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.592487in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.592533in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.592533in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.592533in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.592950in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.592950in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.592950in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.593089in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.593413in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.593413in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.593460in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.593460in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.593460in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.594247in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.594386in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.594386in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.595962in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.596147in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.597491in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.597537in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.597723in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.597769in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.597769in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.597815in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.597908in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.597908in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.598742in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.599762in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.599808in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.599808in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.599808in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.599854in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.600086in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.600086in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.600596in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.600874in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.600874in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.600920in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.600920in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.600920in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.600966in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.601198in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.601198in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.601244in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.601244in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.601244in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.602774in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.603144in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.604303in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.604349in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.604905in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.604905in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.604905in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.604998in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.605090in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.605090in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.605137in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.605137in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.605137in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.605183in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.605276in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.605276in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.605322in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.605322in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.605322in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.605646in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.605971in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.605971in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.606063in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.606063in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.606063in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.607222in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.607593in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.607639in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.607778in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.607778in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.607778in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.608334in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.609307in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.609400in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.609400in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.609400in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.610697in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.610975in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.611253in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.611439in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.611439in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.611485in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.611485in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.611485in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.612319in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.612365in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.612365in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.612412in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.612597in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.612597in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.612829in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.612829in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.612829in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.614404in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{1.615887in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.615980in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.616026in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.616026in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.616026in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.617416in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.617555in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.617602in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.617694in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.618204in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.618204in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.618250in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.618389in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.618389in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.618436in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.618436in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.618436in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.618482in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.618482in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.618482in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.619362in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.620011in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.620057in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.620196in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.620196in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.620196in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.621216in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.621726in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.621772in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.621772in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.621772in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.622652in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.623301in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.623347in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.623347in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.623347in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.624877in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.624923in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.624969in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.625201in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.625201in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.625247in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.625433in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.625433in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.625479in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.625618in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.625618in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.625664in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.625664in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.625664in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.627008in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.627240in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.627286in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.627379in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.627379in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.627379in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.628954in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.630437in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.630483in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.630530in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.630947in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.630947in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.630993in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.630993in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.630993in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.631086in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.631178in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.631178in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.631225in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.631271in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.631271in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.631456in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.631503in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.631503in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.631595in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.631642in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.631642in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.631688in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.631920in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.631920in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.631966in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.631966in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.631966in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.633310in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.633542in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.633588in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.633588in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.633588in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.634237in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.635117in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.636044in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.636183in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.636183in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.636229in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.636229in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.636229in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.636785in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.637110in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.637110in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.637156in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.637156in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.637156in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.638083in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.638129in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.638129in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.638175in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.638222in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.638222in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.639010in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.639010in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.639010in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.639890in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.640539in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.642068in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.642670in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.642809in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.642809in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.642856in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.643226in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.643226in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.643273in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.643365in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.643365in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.644153in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.644292in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.644292in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.644338in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.644385in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.644385in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.644431in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.644477in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.644477in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.644616in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.644663in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.644663in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.644755in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.644755in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.644755in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.644848in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.644987in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.644987in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.645033in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.645033in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.645033in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.646609in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.646980in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.648231in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.648416in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.648509in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.648509in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.648555in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.648555in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.648555in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.649250in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.649435in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.649435in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.649482in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.649528in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.649528in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.649806in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.649992in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.649992in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.650038in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.650084in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.650084in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.650131in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.650177in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.650177in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.650223in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.650223in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.650223in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.651752in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.653281in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.653374in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.653513in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.653513in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.653560in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.653606in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.653606in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.653652in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.653699in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.653699in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.653745in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.653745in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.653745in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.654394in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.654440in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.654440in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.655645in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.655830in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.655830in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.655876in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.655969in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.655969in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.657174in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.657545in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.657591in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.657591in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.657591in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.657823in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.657823in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.657823in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.658981in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.659398in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.660000in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.660139in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.660186in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.660186in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.660835in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.660974in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.660974in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.661020in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.661113in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.661113in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.661437in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.661483in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.661483in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.661576in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.661622in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.661622in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.661669in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.661669in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.661669in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.661993in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.663198in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.663707in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.663800in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.663800in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.663846in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.663893in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.663893in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.663939in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.664124in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.664124in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.664171in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.664171in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.664171in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.664356in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.664495in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.664495in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.664542in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.664542in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.664542in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.666071in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.666858in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.667600in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.667646in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.667646in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.667646in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.668249in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.669175in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.669222in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.670426in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.670751in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.670797in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.670936in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.670936in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.670982in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.670982in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.670982in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.672095in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.672558in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.672604in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.672604in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.672604in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.673114in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.673346in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.673346in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.673392in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.673392in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.673392in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.674689in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.674921in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.674967in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.675060in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.675060in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.675292in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.675292in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.675292in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.676450in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.676821in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.676960in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.677006in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.677006in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.677006in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.678535in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.678582in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.678675in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.678675in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.678675in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.678721in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.678767in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.678767in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.678814in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.678814in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.678814in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.679370in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.679601in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.679601in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.679648in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.679648in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.679648in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.680482in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.680621in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.680621in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.680667in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.680667in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.680667in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.682103in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.682243in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.682660in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.682660in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.682660in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.683447in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.683725in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.683725in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.683772in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.684050in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.684050in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.684096in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.684142in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.684142in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.684189in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.684189in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.684189in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.684652in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.685393in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.685393in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.685440in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.685764in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.685764in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.685810in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.685996in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.685996in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.686135in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.686320in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.686320in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.686367in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.686367in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.686367in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.687015in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.687201in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.687201in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.687247in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.687247in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.687247in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.688683in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.688776in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.690120in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.690398in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.690491in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.690630in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.690630in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.690676in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.690676in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.690676in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.690722in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.690815in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.690815in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.690861in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.690908in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.690908in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.690954in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.690954in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.690954in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.691278in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.691278in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.691278in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.691325in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.691325in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.691325in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.692576in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.692854in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.692900in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.692900in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.692900in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.692993in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.692993in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.692993in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.693688in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.694522in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.694661in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.694893in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.694893in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.695078in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.695402in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.695402in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.695449in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.695541in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.695541in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.695588in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.695588in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.695588in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.697117in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.697766in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.697858in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.697858in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.697905in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.698183in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.698183in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.698414in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.698414in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.698414in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.699156in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.699990in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.700036in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.701426in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.701612in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.701658in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.701843in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.701843in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.701843in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.703326in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.703372in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.704392in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.704994in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.706477in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.706570in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.706709in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.706848in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.706848in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.707079in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.707079in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.707079in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.707728in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.708655in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.709304in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.709304in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.709304in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.709443in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.710833in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.710925in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{1.711064in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.711064in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.711111in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.711111in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.711111in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.711899in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.712686in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.713659in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.713706in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.713706in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.713752in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.713752in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.713752in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.715281in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.715328in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.715374in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.715467in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.715467in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.715513in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.715513in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.715513in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.715745in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.717042in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.717088in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.717366in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.717366in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.717413in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.717413in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.717413in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.718803in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.718942in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.718988in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.719220in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.719220in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.719220in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.719776in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.720749in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.720888in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.720888in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.720888in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.722510in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.724132in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.725383in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.725661in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.725707in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.725800in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.725800in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.725846in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.725985in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.725985in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.726032in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.726032in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.726032in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.727561in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.727653in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.727792in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.727792in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.727885in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.727978in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.727978in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.728024in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.728070in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.728070in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.728117in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.728117in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.728117in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.728163in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.728209in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.728209in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.728256in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.728348in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.728348in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.728395in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.728395in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.728395in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.729275in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.729831in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.729831in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.729924in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.729924in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.729924in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.731453in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.731731in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.731777in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.731777in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.731824in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.731824in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.731824in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.733029in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.733399in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.733492in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.733538in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.733538in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.733538in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.734789in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.735067in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.735438in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.735438in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.735438in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.735484in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.736967in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.738311in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.738543in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.738589in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.738635in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.738682in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.738682in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.739145in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.739145in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.739145in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.740489in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.740674in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.740813in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.740813in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.740813in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.740860in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.740860in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.740860in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.742018in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.742389in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.742435in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.744103in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.744428in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.744613in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.744613in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.744798in}{0.942112in}}%
\pgfpathlineto{\pgfqpoint{1.744798in}{0.942112in}}%
\pgfpathlineto{\pgfqpoint{1.744798in}{0.942112in}}%
\pgfpathlineto{\pgfqpoint{1.746327in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.746374in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.746513in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.746513in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.746513in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.747949in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.748088in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.748135in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.748181in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.748181in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.748320in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.748320in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.748320in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.749478in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.749849in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.749895in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.749895in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.749895in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.751378in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.751471in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.751517in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.751517in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.751517in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.751795in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.752166in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.752166in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.753556in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.753741in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.753834in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.753834in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.753834in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.755317in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.755363in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.755410in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.756800in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.756985in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.757031in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.757078in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.757078in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.757124in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.757124in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.757124in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.758607in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.758700in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.758746in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.758792in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.758839in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.758839in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.758885in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.758931in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.758931in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.758978in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.758978in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.758978in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.760507in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.761804in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.762129in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.762175in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.762175in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.762175in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.762499in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.763148in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.763148in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.763194in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.763194in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.763194in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.763936in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.764723in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.764816in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.764816in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.764816in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.764862in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.764862in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.764862in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.766345in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.766438in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.766484in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.766577in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.766577in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.766623in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.766623in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.766623in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.767874in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.768013in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.768013in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.768060in}{0.942112in}}%
\pgfpathlineto{\pgfqpoint{1.769450in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.769450in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.769496in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.769589in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.769589in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.769635in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.769635in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.769635in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.770933in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.771072in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.771072in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.771118in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.771396in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.771396in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.771535in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.771628in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.771628in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.771674in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.771674in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.771674in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.772184in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.773157in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.773203in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.773389in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.773389in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.773481in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.773759in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.773759in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.773806in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.773945in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.773945in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.773991in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.773991in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.773991in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.774037in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.774593in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.774593in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.774640in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.774732in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.774732in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.774918in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.774918in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.774918in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.776401in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.776447in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.776771in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.777003in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.777003in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.777049in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.777049in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.777049in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.778347in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.778625in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.778856in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.779181in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.779181in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.779227in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.779227in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.779227in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.780617in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.780756in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.780803in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.780803in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.780803in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.781451in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.782332in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.782378in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.782378in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.782378in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.783954in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.785344in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.785529in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.785575in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.785575in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.785575in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.787151in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.787336in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.787336in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.787336in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.788078in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.788865in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.788912in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.788912in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.788912in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.788958in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.788958in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.788958in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.789607in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.789792in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.789792in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.789838in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.789885in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.789885in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.790673in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.790904in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.790904in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.790951in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.790951in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.790951in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.791321in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.791507in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.791507in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.791553in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.791738in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.791738in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.792063in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.793314in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.793360in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.793360in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.793360in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.793499in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.793499in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.793499in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.795028in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.795075in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.795167in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.795214in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.795306in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.795306in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.795399in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.795445in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.795445in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.795492in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.795538in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.795538in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.795631in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.795631in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.795631in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.795677in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.795677in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.795677in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.796650in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.797206in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.797252in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.797252in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.797252in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.798550in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.798782in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.798828in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.798874in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.798874in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.798921in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.799013in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.799013in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.799060in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.799060in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.799060in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.799986in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.800635in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.800774in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.800820in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.800820in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.800913in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.800913in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.800913in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.801191in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.801284in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.801284in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.801330in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.801376in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.801376in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.801516in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.801516in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.801516in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.801562in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.801562in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.801562in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.801655in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.801701in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.801701in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.801747in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.801794in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.801794in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.801979in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.801979in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.801979in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.802211in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.803554in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.804805in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.804852in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.804852in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.804898in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.805037in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.805037in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.805176in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.805176in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.805176in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.805315in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.805362in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.805362in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.805408in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.805408in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.805408in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.806983in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.807122in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.807169in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.807169in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.807215in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.807215in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.807215in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.808605in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.808791in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.808837in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.808930in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.808930in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.810042in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.810459in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.810644in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.810644in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.810644in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.812034in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.812173in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.812451in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.812544in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.812544in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.812590in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.812590in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.812590in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.813841in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.814166in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.814258in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.814258in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.814258in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.814953in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.814953in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.814953in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.815370in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.816483in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.816529in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.816761in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.816807in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.816807in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.816853in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.816853in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.816853in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.817919in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.818382in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.818475in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.818475in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.818475in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.818521in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.818614in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.818614in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.818660in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.818660in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.818660in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.819124in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.820190in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.820236in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.820236in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.820236in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.820282in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.821765in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.823202in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.823294in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.824221in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.824823in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.824870in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.824916in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.824916in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.824916in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.824962in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.824962in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.824962in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.826260in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.826491in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.827743in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.828067in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.828252in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.828299in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.828299in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.828762in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.828762in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.828762in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.829457in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.829550in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.829550in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.829596in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.830059in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.830059in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.830152in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.830152in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.830152in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.831450in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.831681in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.831728in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.831959in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.832469in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.832469in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.832515in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.832562in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.832562in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.832608in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.832608in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.832608in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.832979in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.832979in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.832979in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.834323in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.834508in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.834554in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.834601in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.834601in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.834693in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.834786in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.834786in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.834832in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.834832in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.834832in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.834971in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.835110in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.835110in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.835157in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.835898in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.835898in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.835944in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.835944in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.835944in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.836871in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.836917in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.836917in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.836964in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.836964in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.836964in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.838169in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.838493in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.838539in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.839327in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.839373in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.839373in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.839420in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.839466in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.839466in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.839698in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.839744in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.839744in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.840671in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.840810in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.840810in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.840856in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.840856in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.840856in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.842107in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.842432in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.842478in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.842756in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.842849in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.842849in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.842895in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.842941in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.842941in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.842988in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.842988in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.842988in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.843312in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.843405in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.843405in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.843451in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.843497in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.843497in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.843544in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.843544in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.843544in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.843590in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.843868in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.843868in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.843914in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.844609in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.844609in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.844656in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.844702in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.844702in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.844748in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.844934in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.844934in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.845166in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.845166in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.845166in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.845212in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.846695in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.846834in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.846880in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.846880in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.846926in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.846926in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.846926in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.847112in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.847251in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.847251in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.847297in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.847343in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.847343in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.847390in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.847853in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.847853in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.848224in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.848316in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.848316in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.848363in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.848641in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.848641in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.848873in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.848919in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.848919in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.848965in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.849058in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.849058in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.849104in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.849290in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.849290in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.849336in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.849475in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.849475in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.849521in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.849614in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.849614in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.849660in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.849753in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.849753in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.849799in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.849846in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.849846in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.850031in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.850402in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.850402in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.850448in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.850633in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.850633in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.851050in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.851375in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.851375in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.851977in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.852023in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.852023in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.852070in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.852255in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.852255in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.852580in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.852672in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.852672in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.852719in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.852765in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.852765in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.852811in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.852811in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.852811in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.854201in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.854340in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.854433in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.854479in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.854479in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.854526in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.854572in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.854572in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.854618in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.854665in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.854665in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.854896in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.855035in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.855035in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.855082in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.855128in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.855128in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.855174in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.855638in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.855638in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.855684in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.855777in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.855777in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.855870in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.855870in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.855870in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.856935in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.856982in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.856982in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.857306in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.857352in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.857352in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.857538in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.857630in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.857630in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.857723in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.857723in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.857723in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.858974in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.859299in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.859438in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.859438in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.859438in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.860967in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.861013in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.861059in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.861106in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.861245in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.861245in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.861291in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.861291in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.861291in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.862727in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.862820in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.863052in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.863052in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.863052in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.863423in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.864581in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.864813in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.864905in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.864905in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.864952in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.865044in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.865044in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.865322in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.865369in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.865369in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.865415in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.865415in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.865415in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.866805in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.866991in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.867037in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.867083in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.867083in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.867222in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.867315in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.867315in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.867408in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.867408in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.867408in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.867917in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.868798in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.868798in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.868844in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.868937in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.868937in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.869168in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.869215in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.869215in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.869261in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.869354in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.869354in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.869446in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.869632in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.869632in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.869678in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.869678in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.869678in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.869724in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.869724in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.869724in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.869771in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.869863in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.869863in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.869956in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.869956in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.869956in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.871115in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.871578in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.872968in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.873153in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.873200in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.873246in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.873339in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.873339in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.873385in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.873385in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.873385in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.874590in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.874914in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.875053in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.875053in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.875053in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.875331in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.876582in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.876721in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.876860in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.876860in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.876953in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.877046in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.877046in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.877092in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.877185in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.877185in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.877231in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.877277in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.877277in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.877324in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.877324in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.877324in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.877370in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.877417in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.877417in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.877463in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.877463in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.877463in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.878390in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.879038in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.880104in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.880150in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.880150in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.880289in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.880289in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.880289in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.880336in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.880382in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.880382in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.880428in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.880428in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.880428in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.880985in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.881031in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.881031in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.881077in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.881170in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.881170in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.881263in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.881402in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.881402in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.881448in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.881448in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.881448in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.882884in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.883023in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.883070in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.883301in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.883301in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.883301in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.884645in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.884877in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.884923in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.884923in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.884923in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.884970in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.885062in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.885062in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.885479in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.885479in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.885479in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.886174in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.886452in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.886452in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.886777in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.887008in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.887008in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.887055in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.887055in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.887055in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.888399in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.888584in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.888630in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.888816in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.888955in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.888955in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.889001in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.889001in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.889001in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.890345in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.890530in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.890576in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.890623in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.890623in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.890669in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.890669in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.890669in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.892059in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.892198in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.893820in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.893913in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.894098in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.894515in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.894515in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.894561in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.894654in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.894654in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.894700in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.894839in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.894839in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.894886in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.894886in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.894886in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.896369in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.896461in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.896739in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.896739in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.896739in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.897249in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.897342in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.897342in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.897388in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.897434in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.897434in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.897851in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.898037in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.898037in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.898083in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.898083in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.898083in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.899659in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.901095in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.901188in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.901280in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.901280in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.901280in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.901883in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.902810in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.902949in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.903041in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.903041in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.903088in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.903088in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.903088in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.903134in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.903597in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.903597in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.903644in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.903644in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.903644in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.905219in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.906841in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.907490in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.908416in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.908509in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.908509in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.908509in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.909946in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.910038in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.910085in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.910131in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.910131in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.910131in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.910502in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.910641in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.910641in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.910733in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.910733in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.910733in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.910919in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.911011in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.911011in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.911058in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.911197in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.911197in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.911243in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.911243in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.911243in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.911289in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.912772in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.912818in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.912818in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.912818in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.914255in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.914348in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.914394in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.914533in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.914533in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.914533in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.914626in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.914718in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.914718in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.914765in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.914811in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.914811in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.914857in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.914857in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.914857in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.915969in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{1.916433in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.916525in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.916525in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.916525in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.918055in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.919398in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.919630in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.919723in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.919769in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.919769in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.919769in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.919815in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.919908in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.919908in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.920001in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.920001in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.920001in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.921113in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.921530in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.921715in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{1.923198in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.923291in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.923476in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.923476in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.923476in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.923754in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.925005in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.925654in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.925700in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.925700in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.925747in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.925747in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.925747in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.926581in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.926951in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.926951in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.926998in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.927044in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.927044in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.927368in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.927461in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.927461in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.927507in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.927507in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.927507in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.927554in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.927646in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.927646in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.927693in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.927693in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.927693in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.927832in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.929268in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.929454in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.929454in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.929454in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.929500in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.929546in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.929546in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.929593in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.929685in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.929685in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.930010in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.930380in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.930380in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.930473in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.930705in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.930705in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.930797in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.930797in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.930797in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.931446in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.931492in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.931492in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.931539in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.931539in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.931539in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.932558in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.933068in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.933207in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.933253in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.933253in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.933300in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.933300in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.933300in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.934736in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.934875in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.934968in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.934968in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.934968in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.935617in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.935848in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.935848in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.935895in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.936219in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.936219in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.936312in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.936312in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.936312in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.937563in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.937563in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.937563in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.937609in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.939092in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.939277in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.939277in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.939277in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.939370in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.939555in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.939555in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.939602in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.939648in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.939648in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.939694in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.939694in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.939694in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.940389in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.941223in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.941270in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.941270in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.941270in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.942104in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.942845in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.944235in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.944421in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.944560in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.944560in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.944560in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.945857in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.946089in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.946274in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.946460in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.946460in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.946691in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.946691in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.946691in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.947803in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.948267in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.948313in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.948313in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.948313in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.949240in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.949425in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.949425in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.949471in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.949471in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.949471in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.951001in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.951047in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.951093in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.951557in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.951696in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.951696in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.951742in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.951788in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.951788in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.951835in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.951835in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.951835in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.951881in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.952205in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.952205in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.952298in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.952298in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.952298in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.953318in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.953827in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.953920in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.953966in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.953966in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.954013in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.954013in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.954013in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.954430in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.955032in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.955032in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.955078in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.955171in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.955171in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.956746in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.957673in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.958276in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.958646in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.958693in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.958693in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.958739in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.958739in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.958739in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.960268in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.961797in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.962863in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.963373in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.963419in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.963465in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.963651in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.963651in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.963697in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.963697in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.963697in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.964856in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.965273in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.965365in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.965551in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.965551in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.965597in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.965597in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.965597in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.965829in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.967126in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.968007in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.968655in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.969814in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.970277in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.970323in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.970370in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.970370in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.970370in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.970926in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.971436in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.971436in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.971482in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.971528in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.971528in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.971714in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.971853in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.971853in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.971899in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.971899in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.971899in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.972270in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.973474in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.973521in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.973613in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.973613in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.973613in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.973660in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.973984in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.973984in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.974123in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.974216in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.974216in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.974401in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.974401in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.974401in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.974447in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.974540in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.974540in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.974586in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.974633in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.974633in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.974679in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.974679in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.974679in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.975606in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.976255in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.976764in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.977274in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.977274in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.977320in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.977367in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.977367in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.977506in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.977552in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.977552in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.977598in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.977645in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.977645in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.977737in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.977737in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.977737in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.977784in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.977784in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.977784in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.977923in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.978201in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.978201in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.978247in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.978525in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.978525in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.978711in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.978711in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.978711in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.978942in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.979128in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.979128in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.979174in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.979220in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.979220in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.979406in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.979776in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.979776in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.979823in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.979823in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.979823in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.981027in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.981352in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.981491in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.981537in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.981537in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.981537in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.982927in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.983113in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.983483in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.983854in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.983854in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.983900in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{1.983900in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{1.983900in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{1.985476in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.986634in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{1.987005in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.987144in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.987144in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.987144in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.987515in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.987746in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.987746in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.987793in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.987793in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.987793in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.987839in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.989322in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.989507in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.989507in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.989507in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.989554in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.989554in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.989554in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.989646in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.991083in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{1.991129in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.991407in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.991407in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.991546in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.991546in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.991546in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.992056in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.992102in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.992102in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.992148in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.992148in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.992148in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.993724in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.993770in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.995160in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.995299in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.995670in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.995670in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.995670in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.996087in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.997199in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.997894in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.997941in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.997941in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.997987in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.998033in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.998033in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.998404in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{1.998914in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.998914in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{1.998960in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.998960in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.998960in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.999609in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.000489in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.000906in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.002065in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.002621in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.002945in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.002945in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.002991in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.002991in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.002991in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.004382in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.004521in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.004567in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.004613in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.004613in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.004613in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.005123in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.006142in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.006189in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.006281in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.006281in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.006328in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.006328in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.006328in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.006374in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.006559in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.006559in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.006559in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.006652in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.007023in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.007023in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.007069in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.007069in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.007069in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.007393in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.007393in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.007393in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.007440in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.007486in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.007486in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.007579in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.007625in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.007625in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.007672in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.007903in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.007903in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.007950in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.008042in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.008042in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.008089in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.008135in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.008135in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.008274in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.008274in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.008274in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.009803in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.011147in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.011332in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.011518in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.011518in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.011518in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.013047in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.014390in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{2.014576in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.014622in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.014669in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.014669in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.014947in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.014947in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.014947in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.016012in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.016522in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.016661in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.016707in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.016707in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.016754in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.016800in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.016800in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.016985in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.016985in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.016985in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.017032in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.017032in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.017032in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.017078in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.017217in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.017217in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.017310in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.017310in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.017310in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.018885in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.019858in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.020507in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.020831in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.020831in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.020831in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.021063in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.021295in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.021295in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.021341in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.021341in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.021341in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.021665in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.022870in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.023148in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.023195in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.023195in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.023241in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.023287in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.023287in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.023334in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.023380in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.023380in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.023426in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.023426in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.023426in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.023982in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.023982in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.023982in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.024029in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.024214in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.024214in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.024446in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.024677in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.024677in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.025002in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.025002in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.025002in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.025419in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.025604in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.025604in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.025651in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.026253in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.026253in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.026299in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.026299in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.026299in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.027550in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.027875in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.027921in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.027921in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.027921in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.028431in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.029497in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.029728in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.029775in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.029775in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.029821in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.029821in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.029821in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.029867in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.029960in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.029960in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.030006in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.030006in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.030006in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.030423in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.030423in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.030423in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.030470in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.030516in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.030516in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.030562in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.030562in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.030562in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.030794in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.032091in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.033667in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.035242in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.036586in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.036818in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.036911in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.037003in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.037050in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.037050in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.038115in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.038208in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.038208in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.038254in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.038254in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.038254in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.038301in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.038301in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.038301in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.038347in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.038393in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.038393in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.038625in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.038718in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.038718in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.038764in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.038810in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.038810in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.039181in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.039181in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.039181in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.039459in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.040710in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.040803in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.040803in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.040803in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.040849in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.041035in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.041035in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.041081in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.041127in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.041127in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.041174in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.041498in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.041498in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.041591in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.041591in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.041591in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.042332in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.042425in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.042425in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.042471in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.043166in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.043166in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.043212in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.043259in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.043259in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.043351in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.043583in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.043583in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.044417in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.044649in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.044649in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.044695in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.044973in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.044973in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.045344in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.045576in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.045576in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.045761in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.045761in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.045761in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.045807in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.045900in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.045900in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.045946in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.045946in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.045946in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.046456in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.046502in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.046502in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.046549in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.046549in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.046549in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.047939in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.048124in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.048171in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.048171in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.048171in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.048263in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.048449in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.048449in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.048495in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.048541in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.048541in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.048588in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.048634in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.048634in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.048680in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.048727in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.048727in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.048819in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.048819in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.048819in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.048866in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.048912in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.048912in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.049514in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.049514in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.049514in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.051044in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.051090in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.051507in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.051507in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.051553in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.051646in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.051646in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.051739in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.051785in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.051785in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.051831in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.051831in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.051831in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.053175in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.053407in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.053453in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.053546in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.053546in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.054380in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.054380in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.054380in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.055538in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.055909in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.055955in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.056002in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.056002in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.056094in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.056141in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.056141in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.056187in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.056187in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.056187in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.056280in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.056326in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.056326in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.056511in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.056511in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.056511in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.056928in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.058041in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.059014in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.059570in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.059616in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.059662in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.059662in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.059940in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.060172in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.060172in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.060218in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.060218in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.060218in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.061748in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.063138in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.063277in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.063323in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.063416in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.063416in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.063462in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.063508in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.063508in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.063555in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.063647in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.063647in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.063694in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.063694in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.063694in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.065176in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.065269in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.065872in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.066335in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.066335in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.066567in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.066706in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.066706in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.066752in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.066752in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.066752in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.068327in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.068513in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.069903in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.069996in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.070135in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.070181in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.070181in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.070227in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.070274in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.070274in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.070459in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.070505in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.070505in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.070552in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.070552in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.070552in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.071015in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.071015in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.071015in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.071061in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.072544in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.072637in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.072683in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.072683in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.072683in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.074212in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.075649in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.075741in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.075788in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.075880in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.075880in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.075927in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.075927in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.075927in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.075973in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.076019in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.076019in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.076112in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.076159in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.076159in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.076205in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.076205in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.076205in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.076298in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.076437in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.076437in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.076529in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.076529in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.076529in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.078151in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.079587in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.079727in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.079773in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.079866in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.079866in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.079958in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.079958in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.079958in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.080561in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.080607in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.080607in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.080653in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.081209in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.081209in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.081256in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.081256in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.081256in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.081858in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.082785in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.084129in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.084360in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.084499in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.084731in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.084731in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.084870in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.084870in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.084870in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.086214in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.086399in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.087233in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.087372in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.087372in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.087928in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.087975in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.087975in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.088021in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.088114in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.088114in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.088206in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.088206in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.088206in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.088253in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.088484in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.088484in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.088531in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.088623in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.088623in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.088716in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.088762in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.088762in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.089087in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.089504in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.089504in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.089550in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.089596in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.089596in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.089735in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.089782in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.089782in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.089874in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.090570in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.090570in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.091126in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.091126in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.091126in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.091774in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.092655in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.092701in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.092747in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.092794in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.092794in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.092840in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.092840in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.092840in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.094137in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.094369in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.094416in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.094416in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.094416in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.094462in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.094462in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.094462in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.094601in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.096037in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.096130in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.096176in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.096176in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.096223in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.096223in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.096223in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.097659in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.097752in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.097798in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.097798in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.097798in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.097891in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.098771in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.098771in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.098818in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.098864in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.098864in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.098910in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.098910in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.098910in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.100161in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.100439in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.100486in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.100532in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.100578in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.100578in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.100764in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.100764in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.100764in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.101783in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.102293in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.102339in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.102339in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.102339in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.103405in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.103915in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.103961in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.104007in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.104007in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.104007in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.104702in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.104980in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.104980in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.105027in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.105027in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.105027in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.105583in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.106556in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.106602in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.106602in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.106602in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.106880in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.106927in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.106927in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.106973in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.106973in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.106973in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.108363in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.108456in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.108502in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{2.108734in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.108734in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.108780in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.108780in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.108780in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.110309in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.110356in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.110356in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.110356in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.110402in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.110448in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.110448in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.110495in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.110495in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.110495in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.111653in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.112024in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.112070in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.112163in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.112163in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.112163in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.113692in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.113785in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.114063in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.114063in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.114109in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.114155in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.114155in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.114526in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.114758in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.114758in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.114943in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.115175in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.115175in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.115545in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.115638in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.115638in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.115684in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.115684in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.115684in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.117214in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.117260in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.117399in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.117399in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.117399in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.119021in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.119901in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.120550in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.120596in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.120596in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.120596in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.120689in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.120735in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.120735in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.120782in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.120874in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.120874in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.122311in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.122403in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.122450in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.122450in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.122450in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.122496in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.122774in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.122774in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.122820in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.122867in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.122867in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.123006in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.123006in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.123006in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.123701in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.124581in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.124674in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.124767in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.124767in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.124859in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.124859in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.124859in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.126249in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.126296in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.126296in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.126342in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.126342in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.126342in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.127918in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.128983in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.129447in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.129586in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.129817in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.129910in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.129910in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.130234in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.130234in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.130234in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.131578in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.131810in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.132088in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.132181in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.132181in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.132227in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.132227in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.132227in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.133756in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.133849in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.133942in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.133942in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.133988in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.133988in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.133988in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.134961in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.135563in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.135610in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.135702in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.135702in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.135702in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.136953in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.137278in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.137880in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.137927in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.137927in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.137973in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.138112in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.138112in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.138668in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.139039in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.139039in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.139085in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.139409in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.139409in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.139502in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.139595in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.139595in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.139641in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.139641in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.139641in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.139687in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.139687in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.139687in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.139734in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.141217in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.141402in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.141680in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.141680in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.141726in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.141726in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.141726in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.142236in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.143255in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.143394in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.143858in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.143858in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.143904in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.143904in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.143904in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.144275in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.144367in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.144367in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.144414in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.144414in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.144414in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.144738in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.145989in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.146036in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.146128in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.146128in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.146128in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.146453in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.146545in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.146545in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.146592in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.146592in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.146592in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.148121in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.149696in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.151179in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.151225in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.151272in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.151272in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.151272in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.151828in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.152616in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.152616in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.152662in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.152662in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.152662in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.154237in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.155767in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.157203in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.157296in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.158500in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.158500in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.158500in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.158732in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.158917in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.158917in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.158964in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.158964in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.158964in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.160539in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.161234in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.162207in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.163690in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.165173in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.165219in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.165266in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.165266in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.165266in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.165451in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.166795in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.166888in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.167027in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.167027in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.167027in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.167258in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.167258in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.167258in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.168556in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.168787in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.168926in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.168973in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.168973in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.169019in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.169065in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.169065in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.169112in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.169112in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.169112in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.169158in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.169204in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.169204in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.169297in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.169343in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.169343in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.169482in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.169714in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.169714in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.169992in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.170038in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.170038in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.170131in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.170131in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.170131in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.170641in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.171660in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.171753in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.171753in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.171753in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.171799in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.171938in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.171938in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.171985in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.171985in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.171985in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.172355in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.173560in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.173606in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.173931in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.173931in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.173977in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.173977in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.173977in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.175228in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.175506in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.175553in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.175553in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.175553in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.175599in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.175692in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.175692in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.175738in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.175784in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.175784in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.175877in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.175877in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.175877in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.177453in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.178982in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.179028in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.179074in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.179121in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.179121in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.179121in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.179399in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.179630in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.179630in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.179677in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.179677in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.179677in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.181252in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.181299in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.183059in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.183337in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.184681in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.184728in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.184728in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.184728in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.184774in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.184867in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.184867in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.185191in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.185237in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.185237in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.185284in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.185284in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.185284in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.185469in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.185469in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.185469in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.185515in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.186303in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.186303in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.186349in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.186396in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.186396in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.186442in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.186581in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.186581in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.186627in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.186627in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.186627in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.187369in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.188203in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.188249in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.188388in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.188388in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.188388in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.188435in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.188435in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.188435in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.189083in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.189130in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.189130in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.189176in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.189176in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.189176in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.189315in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.189315in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.189315in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.189361in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{2.189778in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.189778in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.189825in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.189825in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.189825in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.191215in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.191354in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.191400in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.193022in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.193393in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.193671in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.193671in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.193717in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.193717in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.193717in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.194505in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.194783in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.194783in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.194829in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.194968in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.194968in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.195014in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.195200in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.195200in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.195246in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.195246in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.195246in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.196451in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.196822in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.196961in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.196961in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.196961in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.197795in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.198490in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.198536in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.198721in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.198814in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.198814in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.199046in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.199046in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.199046in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.199370in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.200575in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.200621in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.200668in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.200668in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.200668in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.201038in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.201177in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.201177in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.201224in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.201409in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.201409in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.201455in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.201548in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.201548in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.201594in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.201826in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.201826in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.203216in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.203355in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.203402in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.203448in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.203448in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.203494in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.203494in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.203494in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.204977in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.205023in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.205209in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.205209in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.205209in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.205348in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.205440in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.205440in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.205672in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.205718in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.205718in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.205765in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.205765in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.205765in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.206182in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.206182in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.206182in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.206228in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.206321in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.206321in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.206367in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.206367in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.206367in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.207804in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.207896in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.207943in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.207943in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.207943in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.208174in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.208267in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.208267in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.208313in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.208360in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.208360in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.208406in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.208499in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.208499in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.208545in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.208545in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.208545in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.208638in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.208730in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.208730in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.208777in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.208823in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.208823in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.209055in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.209101in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.209101in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.209286in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.209333in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.209333in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.209379in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.209750in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.209750in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.209796in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.209796in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.209796in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.209843in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.211325in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.211372in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.211372in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.211372in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.211418in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.211418in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.211418in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.211511in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.211789in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.211789in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.211835in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.211928in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.211928in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.212159in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.212484in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.212484in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.212530in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.212530in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.212530in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.213920in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.214106in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.214291in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.214337in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.214384in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.214384in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.214430in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.214476in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.214476in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.214523in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.214523in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.214523in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.216005in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.216098in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.216376in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.216422in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.216422in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.216469in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.216515in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.216515in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.216608in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.216608in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.216608in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.217303in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.217396in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.217396in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.217442in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.217442in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.217442in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.218971in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.219017in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.219064in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.219064in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.219064in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.219110in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.219434in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.219434in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.219481in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.219527in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.219527in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.219573in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.219620in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.219620in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.219666in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.219666in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.219666in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.219759in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.220176in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.220176in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.220222in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.220268in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.220268in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.220315in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.220361in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.220361in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.220546in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.220546in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.220546in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.220593in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.220593in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.220593in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.221473in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.222122in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.222215in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.222215in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.222215in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.222261in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.222261in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.222261in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.223790in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.224717in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.224902in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.224902in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.224949in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.224949in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.224949in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.225736in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.226014in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.226014in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.226061in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{2.227543in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.227636in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.227775in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.227775in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.227821in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.227821in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.227821in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.227914in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.229351in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.229582in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.229721in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.229721in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.229953in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.230185in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.230185in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.231343in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.231343in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.231343in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.231899in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.232872in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.233058in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.233289in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.233289in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.233336in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.233336in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.233336in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.234216in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.234865in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.234911in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.235606in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.235653in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.235653in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.235699in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.235699in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.235699in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.237089in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.237228in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.237274in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.237274in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.237274in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.238804in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.240379in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.241537in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.241954in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.242001in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.242279in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.242279in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.242325in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.242325in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.242325in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.242372in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.243854in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.245430in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.245569in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.245661in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.245661in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.245708in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.245708in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.245708in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.247191in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.247283in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.247330in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.247376in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.247376in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.247422in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.247422in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.247422in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.247469in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.248951in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.248998in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.249044in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.249044in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.249137in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.249276in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.249276in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.249322in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.249322in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.249322in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.249368in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.249554in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.249554in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.249600in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.249739in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.249739in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.249786in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.249832in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.249832in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.249878in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.249925in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.249925in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.249971in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.250017in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.250017in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.250064in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.250110in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.250110in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.250156in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.250156in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.250156in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.250203in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.250203in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.250203in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.250249in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.250342in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.250342in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.250388in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.250388in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.250388in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.251917in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.252844in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.253446in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.253817in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.253817in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.253817in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.253863in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.254049in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.254049in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.254188in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.254280in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.254280in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.254419in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.254419in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.254419in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.254512in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.254836in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.254836in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.254883in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.254883in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.254883in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.255114in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.255114in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.255114in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.256597in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.256643in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.256736in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.256736in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.256736in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.256783in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.256875in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.256875in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.256922in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.256968in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.256968in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.257107in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.257200in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.257200in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.257385in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.257570in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.257570in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.257617in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.257663in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.257663in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.257709in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.257802in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.257802in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.257848in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.257895in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.257895in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.258219in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.258312in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.258312in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.258358in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.258358in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.258358in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.259377in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.259933in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.260072in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.260304in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.260304in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.260350in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.260443in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.260443in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.260582in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.260629in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.260629in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.260768in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.260768in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.260768in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.260814in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.260907in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.260907in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.261648in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.261787in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.261787in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.261833in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.261833in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.261833in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.262899in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.263362in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.263409in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.263455in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.263455in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.263455in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.263501in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.263501in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.263501in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.263548in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.263965in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.263965in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.264011in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.264104in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.264104in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.264150in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.264150in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.264150in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.264197in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.264428in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.264428in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.264475in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.264521in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.264521in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.265077in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.265401in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.265401in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.265448in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.265448in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.265448in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.266838in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.266977in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.267023in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.267069in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.267626in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.267626in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.267672in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.267996in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.267996in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.268182in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.268228in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.268228in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.268784in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.269201in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.269201in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.269247in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.269247in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.269247in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.270776in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.270823in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.270869in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.270869in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.270869in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.270915in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.270962in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.270962in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.271147in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.271240in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.271240in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.271286in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.271286in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.271286in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.272723in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.272862in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.272908in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.272954in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.272954in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.273001in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.273093in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.273093in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.273140in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.273140in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.273140in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.273510in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.273881in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.273881in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.273927in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.273927in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.273927in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.275503in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.275549in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.276986in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.277125in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.277310in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.277310in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.277310in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.277588in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.277820in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.277820in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.277866in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.278051in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.278051in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.278283in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.278376in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.278376in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.278561in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.278654in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.278654in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.278932in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.279025in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.279025in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.279395in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.279395in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.279395in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.279766in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.280971in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.281063in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.281063in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.281063in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.281110in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.281202in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.281202in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.281249in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.281295in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.281295in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.281341in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.281388in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.281388in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.281434in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.281434in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.281434in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.281805in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.282963in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.283195in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.283566in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.283566in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.283612in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.283612in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.283612in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.284492in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.285187in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.285234in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.285234in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.285234in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.285465in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.285512in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.285512in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.285929in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.285929in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.285929in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.287226in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.287504in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.287736in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.287736in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.287736in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.287782in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.288014in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.288014in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.288060in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.288060in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.288060in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.288987in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.289590in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.289636in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.289636in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.289636in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.289682in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.289682in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.289682in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.289729in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.289821in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.289821in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.289868in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{2.289960in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.289960in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.291489in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.291999in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.293065in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.293111in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.293158in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.293158in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.293158in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.293204in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.294687in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.294733in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.295150in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.295196in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.295196in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.295243in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.295289in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.295289in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.295706in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.295706in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.295706in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.296355in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.297235in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.297282in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.297328in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.297328in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.297421in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.297560in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.297560in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.297606in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.297652in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.297652in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.298440in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.298672in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.298672in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.298718in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.298718in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.298718in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.300062in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.300247in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.301174in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.301823in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.301869in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.301915in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.301915in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.302008in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.302379in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.302379in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.302471in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.302935in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.302935in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.303027in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.303120in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.303120in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.303491in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.303537in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.303537in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.303583in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.303583in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.303583in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.304603in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.305113in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.305205in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.305530in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.305669in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.305669in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.305715in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.305761in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.305761in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.305947in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.305993in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.305993in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.306039in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.306039in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.306039in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.307476in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.307615in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.307708in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.308032in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.308125in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.308125in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.308171in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.308217in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.308217in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.308264in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.308264in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.308264in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.308310in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.308356in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.308356in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.308403in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.308820in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.308820in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.308866in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.308866in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.308866in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.309839in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.310441in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.310858in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.311276in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.311276in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.311322in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.311507in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.311507in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.311554in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.311554in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.311554in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.312944in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.313083in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.313129in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.313268in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.313268in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.313268in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.313917in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.313963in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.313963in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.314009in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.314056in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.314056in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.314102in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.314102in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.314102in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.314148in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.314148in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.314148in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.315307in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.315307in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.315307in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.315353in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.316836in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.316929in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.316975in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.316975in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.317021in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.317160in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.317160in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.317207in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.317207in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.317207in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.318643in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.318736in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.318782in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.318782in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.318782in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.320080in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.320311in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.320450in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.321887in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.322119in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.322165in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.322165in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.322211in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.322211in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.322211in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.322443in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.322443in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.322443in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.323833in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.324018in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.325084in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.325223in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.325223in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.325269in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.325269in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.325269in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.326104in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.326799in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.326938in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.327169in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.327169in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.327308in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.327355in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.327355in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.327401in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.327401in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.327401in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.327957in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.328930in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.328976in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.329023in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.329023in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.329023in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.330228in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.330228in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.330228in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.330876in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.331757in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.331803in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.331803in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.331803in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.331849in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.331896in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.331896in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.331942in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.332081in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.332081in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.333564in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.333610in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.333657in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.333657in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.333657in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.333796in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.333796in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.333796in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.333842in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.335371in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.336808in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.336900in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.337039in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.337086in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.337086in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.337132in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.337271in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.337271in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.337317in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.337549in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.337549in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.337595in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.337595in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.337595in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.338151in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.338198in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.338198in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.338383in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.338568in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.338568in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.338661in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.338707in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.338707in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.338800in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.338800in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.338800in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.338939in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.338939in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.338939in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.339263in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.340329in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.340329in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.340376in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.340700in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.340700in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.340746in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.340793in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.340793in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.340839in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.340839in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.340839in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.340885in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.340885in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.340885in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.342183in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.342414in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.342461in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.342461in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.342461in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.342692in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.342739in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.342739in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.342785in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.342785in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.342785in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.343156in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.343156in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.343156in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.343202in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.344685in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.344731in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.344731in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.344731in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.345426in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.346307in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.346585in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.346724in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.346724in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.346770in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.346863in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.346863in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.347002in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.347048in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.347048in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.347141in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.347558in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.347558in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.347604in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.347651in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.347651in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.347790in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.347929in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.347929in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.347975in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.348531in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.348531in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.348577in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.348624in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.348624in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.348670in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.348670in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.348670in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.350060in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.350199in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.350245in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.350292in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.350292in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.350292in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.350755in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.351821in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.353443in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.354926in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.355018in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.355111in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.355250in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.355250in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.355482in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.355713in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.355713in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.355760in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.355760in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.355760in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.357196in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.357289in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.358401in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.358864in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.358911in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.359513in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.359698in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.359698in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.359976in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.360208in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.360208in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.360254in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.360254in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.360254in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.360532in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.360996in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.360996in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.361042in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.361274in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.361274in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.361320in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.361459in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.361459in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.361505in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.361691in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.361691in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.362154in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.362201in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.362201in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.362247in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.362340in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.362340in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.362664in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.362664in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.362664in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.364239in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.364471in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.364471in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.364471in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.364517in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.364656in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.364656in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.364703in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.364703in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.364703in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.365352in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.366232in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.367112in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.367807in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.367854in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.367900in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.367900in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.367946in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.368039in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.368039in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.368085in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.368085in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.368085in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.368132in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.368132in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.368132in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.368317in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.368317in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.368317in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.368920in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.369846in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.369985in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.370032in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.370217in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.370217in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.370263in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.370495in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.370495in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.370541in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.370912in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.370912in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.370958in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.370958in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.370958in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.372488in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.372534in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.372627in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.372719in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.372719in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.372766in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.372766in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.372766in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.373785in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.374341in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.374387in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.374526in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.374526in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.374573in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.374665in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.374665in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.374712in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.374712in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.374712in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.374758in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.375592in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.375592in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.375638in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.375685in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.375685in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.375731in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.375731in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.375731in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.375963in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.375963in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.375963in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.377492in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.378187in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.379021in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.380411in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.380597in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.380782in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.380782in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.380782in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.380828in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.380875in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.380875in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.380921in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.381014in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.381014in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.381106in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.381106in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.381106in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.381199in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.381245in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.381245in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.381292in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.381338in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.381338in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.381384in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.382033in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.382033in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.382079in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.382218in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.382218in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.382404in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.382496in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.382496in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.382496in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.382913in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.383284in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.383284in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.383331in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.383377in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.383377in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.383701in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.384582in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.384582in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.384628in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.384674in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.384674in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.385045in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.385416in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.385416in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.385462in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.385462in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.385462in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.386574in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.387038in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.387084in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.387177in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.387177in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.387223in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.387362in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.387362in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.387455in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.387455in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.387455in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.387501in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.388984in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.389169in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.389215in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.389215in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.389262in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.389354in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.389354in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.389447in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.389540in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.389540in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.389632in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.389632in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.389632in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.390884in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.391208in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.391254in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.391347in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.391440in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.391440in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.391486in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.391532in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.391532in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.391579in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.391579in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.391579in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.393108in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.394452in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.394637in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.394683in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.394683in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.394683in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.394869in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.394869in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.394869in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.396398in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.397973in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.399456in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.399502in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.399549in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.399549in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.399549in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.399966in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.400151in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.400151in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.400197in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.400383in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.400429in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.400429in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.400475in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.400522in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.400522in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.401031in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.401031in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.401031in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.401310in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.401541in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.401541in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.401680in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.401773in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.401773in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.401819in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.401819in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.401819in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.401866in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.401866in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.401866in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.401912in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.401912in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.401912in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.402236in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.403441in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.403534in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.403580in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.403580in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.403580in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.403812in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.403951in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.403951in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.404877in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.404970in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.404970in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.405017in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.405480in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.405480in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.405526in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.405573in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.405573in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.407055in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.407102in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.407148in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.407148in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.407148in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.407472in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.407472in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.407472in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.408863in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.409002in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.409326in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.409650in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.409650in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.409697in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.409743in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.409743in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.409789in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.409789in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.409789in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.410948in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.411365in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.411411in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.411643in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.411643in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.411689in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.411689in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.411689in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.413265in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.413311in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.414794in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.414886in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.415581in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.415999in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.415999in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.416508in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.416833in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.416833in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.416879in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.416879in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.416879in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.418084in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.418408in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.419984in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.420076in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.420169in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.420354in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.420354in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.420401in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.420401in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.420401in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.421883in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.421976in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.422208in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.422208in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.422208in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.422717in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.422856in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.422856in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.422949in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.422949in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.422949in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.423227in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{2.424478in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.425312in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.426054in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.426146in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.426146in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.426146in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.426703in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.427676in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.427768in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.427815in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.427815in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.428093in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.428232in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.428232in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.428278in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.428278in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.428278in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.429807in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.431197in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.431383in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.431429in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.431522in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.431522in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.431568in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.431568in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.431568in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.431985in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.432124in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.432124in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.432170in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.432217in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.432217in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.432263in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.432263in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.432263in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.433746in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.433885in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.435414in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.435553in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.436989in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.438055in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.438055in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.438055in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.439167in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.439584in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.440974in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.441206in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.441253in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.441484in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.441484in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.441531in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.441531in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.441531in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.441994in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.443060in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.444635in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.445330in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.446211in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.446396in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.446396in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.446396in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.447786in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.447925in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.447971in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.447971in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.447971in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.448528in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.448806in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.448806in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.448852in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.448852in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.448852in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.450381in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.450427in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.450705in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.450752in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.450752in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.450798in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.450891in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.450891in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.450937in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.450937in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.450937in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.452096in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.452466in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.452513in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.453532in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.454042in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.454088in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.454181in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.454227in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.454227in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.454320in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.454320in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.454320in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.455385in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.455849in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.455988in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.456173in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.456173in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.456220in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.456220in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.456220in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.456405in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.456683in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.456683in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.456729in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.456729in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.456729in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.458027in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.458119in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.458119in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.458166in}{0.911628in}}%
\pgfpathlineto{\pgfqpoint{2.458166in}{0.911628in}}%
\pgfpathlineto{\pgfqpoint{2.458166in}{0.911628in}}%
\pgfpathlineto{\pgfqpoint{2.459695in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.459741in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.459788in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.459880in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.459880in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.459927in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.459927in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.459927in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.460900in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.461456in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.461641in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.461780in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.461780in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.461873in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.461873in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.461873in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.462290in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.462290in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.462290in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.462429in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.463865in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.464468in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.464931in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.464931in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.464977in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.464977in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.464977in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.465950in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.466043in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.466043in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.466089in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.466414in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.466414in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.467526in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.467572in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.467572in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.467665in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.467758in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.467758in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.467804in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.467943in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.467943in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.467989in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.467989in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.467989in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.468777in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.469565in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.469704in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.469704in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.469704in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.470075in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.470121in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.470121in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.470167in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.470353in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.470353in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.470677in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.470677in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.470677in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.471001in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.471001in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.471001in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.471048in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.472530in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.472716in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.472808in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.472808in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.472947in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.472947in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.472947in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.473225in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.473225in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.473225in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.473272in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.473318in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.473318in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.473364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.473364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.473364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.474384in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.474894in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.476098in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.476515in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.476886in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.476886in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.476886in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.476979in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.476979in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.476979in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.477025in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.477164in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.477164in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.477813in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.478323in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.478323in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.478369in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.478369in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.478369in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.479527in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.479898in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.480037in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.480083in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.480083in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.480130in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.480176in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.480176in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.480222in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.480222in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.480222in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.480269in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.480593in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.480593in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.480639in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.480639in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.480639in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.482261in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.483003in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.483003in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.483003in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.483049in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.484532in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.484856in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.486061in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.486154in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.486154in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.486154in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.486200in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.486246in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.486246in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.486293in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.486293in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.486293in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.487544in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.487822in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.489444in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.490695in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.490973in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.491019in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.491668in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.491668in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.491714in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.491714in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.491714in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.492734in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.493336in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.493429in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.493429in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.493429in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.493707in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.494958in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.495097in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.495097in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.495097in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.496672in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.496719in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.496904in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.496904in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.496950in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.497043in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.497043in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.497089in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.497089in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.497089in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.497136in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.497136in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.497136in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.497182in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.497182in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.497182in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.498711in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.500055in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.500287in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.500472in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.500518in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.500518in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.500611in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.500611in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.500611in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.500843in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.500889in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.500889in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.500935in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.501028in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.501028in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.501167in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.501399in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.501399in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.501445in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{2.501584in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.501584in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.501723in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.501862in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.501862in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.502233in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.502325in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.502325in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.502372in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.502372in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.502372in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.502835in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.503901in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.503994in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.503994in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.503994in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.504040in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.504272in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.504272in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.504318in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.504318in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.504318in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.504874in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.505847in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.505893in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.505893in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.505893in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.506913in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.507469in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.507747in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.507840in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.507840in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.507886in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.507886in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.507886in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.508952in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.508952in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.508952in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.510018in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.510481in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.510620in}{0.911628in}}%
\pgfpathlineto{\pgfqpoint{2.510944in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.510944in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.510991in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.511037in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.511037in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.511176in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.511176in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.511176in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.512473in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.512705in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.512751in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.512844in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.513076in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.513076in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.513122in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.513168in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.513168in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.513215in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.513215in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.513215in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.513261in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.514744in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.515115in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.515254in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.515254in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.515346in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.515578in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.515578in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.515671in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.515717in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.515717in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.516180in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.516180in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.516180in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.517061in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.517293in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.517293in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.517339in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.517339in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.517339in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.518219in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.518914in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.518961in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.519424in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.519563in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.519563in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.519656in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.519748in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.519748in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.519795in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.519795in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.519795in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.521370in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.522853in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.522899in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.522992in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.523131in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.523131in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.523224in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.523455in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.523455in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.523502in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.523594in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.523594in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.523641in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.523641in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.523641in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.523687in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.523687in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.523687in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.523733in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.523826in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.523826in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.523872in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.524475in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.524475in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.524521in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.524521in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.524521in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.526097in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.526653in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.527626in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.527672in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.527672in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.527672in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.528784in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.529201in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.529294in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.529387in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.529387in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.529757in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.529804in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.529804in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.529850in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.529850in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.529850in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.530360in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.531379in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.531518in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.531565in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.531565in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.531796in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.532445in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.532445in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.532491in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.532491in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.532491in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.532816in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.534715in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.534993in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.534993in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.535040in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.535411in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.535411in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.535874in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.536059in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.536059in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.536106in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.536245in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.536245in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.536291in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.536337in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.536337in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.536523in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.536615in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.536615in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.536754in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.536754in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.536754in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.538005in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.538283in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.539210in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.539303in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.539303in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.540137in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.540508in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.540508in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.540554in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.540600in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.540600in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.541017in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.541064in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.541064in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.541110in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.541434in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.541434in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.541527in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.541573in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.541573in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.541620in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.541620in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.541620in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.542825in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.543149in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.543195in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.543288in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.543288in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.543381in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.543381in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.543381in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.544539in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.544910in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.546439in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.546532in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.546810in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.546810in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.546810in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.546856in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.546856in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.546856in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.546902in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.546902in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.546902in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.547829in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.548431in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.548478in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.548524in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.548524in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.548570in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.548617in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.548617in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.548663in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.548663in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.548663in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.549544in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.550192in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.550424in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.550424in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.550424in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.550563in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.551953in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.552046in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.552046in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.552046in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.552092in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.552185in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.552185in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.553251in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.553714in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.554270in}{0.972595in}}%
\pgfpathlineto{\pgfqpoint{2.554270in}{0.972595in}}%
\pgfpathlineto{\pgfqpoint{2.554270in}{0.972595in}}%
\pgfpathlineto{\pgfqpoint{2.555706in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.555845in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.555938in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.556123in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.556123in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.556170in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.556679in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.556679in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.556726in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.556726in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.556726in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.557699in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.558255in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.559923in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{2.561174in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.561499in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.561591in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.561777in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.562008in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.562008in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.562055in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.562101in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.562101in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.562935in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.563028in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.563028in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.563074in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.563074in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.563074in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.563955in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.564603in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.564650in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.564650in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.564650in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.564696in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.564742in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.564742in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.564835in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.564835in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.564835in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.565854in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.566410in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.566457in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.566596in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.566596in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.566642in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.566688in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.566688in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.566781in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.566827in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.566827in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.566874in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.566920in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.566920in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.566966in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.567013in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.567013in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.567059in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.567059in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.567059in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.567105in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.567105in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.567105in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.568264in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.568681in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.568727in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.568774in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.568774in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.568774in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.568913in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.570303in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.570349in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.570349in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.570349in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.570442in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.570766in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.570766in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.570812in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.570859in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.570859in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.570905in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.570905in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.570905in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.570951in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.571090in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.571090in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.571137in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.571183in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.571183in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.571276in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.571369in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.571369in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.571415in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.571739in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.571739in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.572064in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.572064in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.572064in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.573546in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.573593in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.573639in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.573732in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.573732in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.573824in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.573824in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.573824in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.575261in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.575400in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.575446in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.575446in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.575446in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.576744in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.577022in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.577068in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.577068in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.577068in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.578597in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.578644in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.579895in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.580173in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.580219in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.580265in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.580265in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.580312in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.580312in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.580312in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.581841in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.583046in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.583370in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.583416in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.583416in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.583416in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.584482in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.584992in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.585084in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.585223in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.585223in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.585362in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.585548in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.585548in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.585780in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.585872in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.585872in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.586058in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.586058in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.586058in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.587494in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.587587in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.587633in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.587679in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.587679in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.587726in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.587726in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.587726in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.588328in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.588791in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.588791in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.588838in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.588977in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.588977in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.589162in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.589209in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.589209in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.589255in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.589255in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.589255in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.589301in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.589348in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.589348in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.589394in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.589394in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.589394in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.589533in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.590043in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.590043in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.590089in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.590506in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.590506in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.590552in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.590552in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.590552in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.591016in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.592128in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.592220in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.592498in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.592498in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.592637in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.592637in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.592684in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.592684in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.592684in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.593194in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.593333in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.593333in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.593472in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.593472in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.593472in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.593703in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.595047in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.595371in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.595371in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.595371in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.595418in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.595418in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.595418in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.596066in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.596808in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.596808in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.596854in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.596993in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.596993in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.597040in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.597040in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.597040in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.597781in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.598615in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.598661in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.598661in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.598661in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.598708in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.598708in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.598708in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.598754in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.598893in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.598893in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.598939in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.598939in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.598939in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.600191in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.600469in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.601720in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.602044in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.602090in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.602090in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.602090in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.602368in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.602368in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.602368in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.603202in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.603249in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.603249in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.603295in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.603295in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.603295in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.604222in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.604824in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.605612in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.606400in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.606446in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.606446in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.606446in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.606492in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.606492in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.606492in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.606956in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.607187in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.607187in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.607234in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.607234in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.607234in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.608531in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.608809in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.608948in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.608948in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.608948in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.608995in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.610524in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.610802in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.610987in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.610987in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.611034in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.611173in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.611173in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.611219in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.611219in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.611219in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.611265in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.611312in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.611312in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.611358in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.611451in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.611451in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.611636in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.611682in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.611682in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.611729in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.611775in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.611775in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.611821in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.611868in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.611868in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.611960in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.612007in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.612007in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.612099in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.612099in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.612099in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.612146in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.612377in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.612377in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.612516in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.612794in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.612794in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.612841in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.612980in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.612980in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.613211in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.613350in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.613350in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.613397in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.613397in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.613397in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.614648in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.614972in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.616501in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.617382in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.618030in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.618077in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.618170in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.618262in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.618262in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.618957in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.618957in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.618957in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.620116in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.620116in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.620116in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.620162in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.621645in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.623174in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.623220in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.623267in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.623267in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.623267in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.623313in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.623406in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.623406in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.623452in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.623452in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.623452in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.624286in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.624981in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.625120in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.625120in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.625120in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.625769in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.626649in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.626696in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.627066in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.627066in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.627066in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.628642in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.629708in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.630171in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.630264in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.630310in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.630310in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.630310in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.630634in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.631005in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.631005in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.631098in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.631098in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.631098in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.631144in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.632627in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.633183in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.633368in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.633368in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.633415in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.633507in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.633507in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.633600in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.633646in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.633646in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.633693in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.633693in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.633693in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.635129in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.635222in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.635268in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.635314in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.635314in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.635500in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.635500in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.635500in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.636241in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.637029in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.638141in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.638651in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.639624in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.640226in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.640273in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.640319in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.640412in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.640412in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.640458in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.640458in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.640458in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.641524in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.641987in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.642033in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.642219in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.642219in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.642265in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.642358in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.642358in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.642404in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.642404in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.642404in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.643053in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.643655in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.643655in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.644906in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.644906in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.644906in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.644953in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.646435in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.647223in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.647965in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.648150in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.648150in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.648150in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.649725in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.650142in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.650142in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.650142in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.650189in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.650235in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.650235in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.650328in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.650374in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.650374in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.650513in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.650513in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.650513in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.650745in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.650977in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.650977in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.651023in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.651023in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.651023in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.651255in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.651486in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.651486in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.651579in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.651579in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.651579in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.652367in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.652459in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.652459in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.652506in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.652552in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.652552in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.652645in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.652645in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.652645in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.653201in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{2.654174in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.654220in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.654869in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.655796in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.655888in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.656815in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.657417in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.657464in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.657510in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.657510in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.657510in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.658947in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.658947in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.658947in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.658993in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.660476in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.660754in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.661310in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.661310in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.661356in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.661588in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.661588in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.661634in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.661727in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.661727in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.661773in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.661820in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.661820in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.661866in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.661866in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.661866in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.661959in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.662098in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.662098in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.662144in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.662144in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.662144in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.662283in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.663719in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.664414in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.664414in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.664414in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.664461in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.665944in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.665990in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.665990in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.665990in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.666917in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.667519in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.667565in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.667565in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.667565in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.668817in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.669141in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.669975in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.670021in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.670021in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.670068in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.670670in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.670670in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.670716in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.670716in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.670716in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.672199in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.672245in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.672431in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.672524in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.672524in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.672570in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.672570in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.672570in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.672802in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.672894in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.672894in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.672941in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.672987in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.672987in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.673033in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.673311in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.673311in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.673358in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.673358in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.673358in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.674887in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.676184in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.676462in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.676555in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.676787in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.676787in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.676879in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.677528in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.677528in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.679103in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.679150in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.679520in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.680725in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.680772in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.680818in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.680818in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.680818in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.681976in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.682347in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.682393in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.682440in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.682440in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.682440in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.682532in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.682532in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.682532in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.682579in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.683274in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.683274in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.683459in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.683459in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.683459in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.684849in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.684988in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.685081in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.685081in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.685081in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.685220in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.685266in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.685266in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.685313in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.685313in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.685313in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.685869in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.686842in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.686935in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.686935in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.686935in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.687166in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.687213in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.687213in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.687259in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.687259in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.687259in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.687352in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.688834in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.688973in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.688973in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.688973in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.690271in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.690549in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.690595in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.690642in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.690642in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.690642in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.690827in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.692217in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.692866in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.692958in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.692958in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.693005in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.693561in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.693561in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.693607in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.693792in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.693792in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.694071in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.694163in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.694163in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.694488in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.694488in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.694488in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.694580in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.696017in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.696063in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.696109in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.696109in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.696109in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.696156in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.696156in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.696156in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.696202in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.696202in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.696202in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.697778in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.699307in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.699353in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.699399in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.699538in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.699631in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.699631in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.699863in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.699863in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.699863in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.701438in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.701485in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.701577in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.701577in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.701809in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.701855in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.701855in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.702087in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.702133in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.702133in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.702180in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.702180in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.702180in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.702689in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.702782in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.702782in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.702828in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.703199in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.703199in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.703245in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.703245in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.703245in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.704357in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.704821in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.704867in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.704867in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.704867in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.704914in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.704914in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.704914in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.706257in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.706443in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.706860in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.706860in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.706860in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.708157in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.708389in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.708435in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.708482in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.708482in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.708482in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.709038in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.710057in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.710196in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.710242in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.710242in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.710381in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.710567in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.710567in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.710613in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.710613in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.710613in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.710659in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.712142in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.712189in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.712467in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.712467in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.713023in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.713162in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.713162in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.713208in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.713208in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.713208in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.714413in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.714783in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.714876in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.714969in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.714969in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.714969in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.715247in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.716498in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.718120in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.718166in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.718166in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.718166in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.719325in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.719695in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.719742in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.719788in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.719788in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.719834in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.719881in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.719881in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.719927in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.719973in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.719973in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.720020in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.720344in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.720344in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.720390in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.720715in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.720715in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.720761in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.720761in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.720761in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.721456in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.722336in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.722383in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.722383in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.722383in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.722429in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.722429in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.722429in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.722753in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.723958in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.724005in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.724005in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.724005in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.724051in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.725534in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.726182in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.726414in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.726414in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.726460in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.726460in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.726460in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.727573in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.727619in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.727619in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.727851in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.727851in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.727851in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.728916in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.729380in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.729472in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.729472in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.729472in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.731048in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.732206in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.732623in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.732716in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.732716in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.732716in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.732762in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{2.734245in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.735311in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.735728in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.735774in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.735774in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.735774in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.737257in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.737350in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.737396in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.737396in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.737396in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.737535in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.737628in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.737628in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.737674in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.737674in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.737674in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.737860in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.737906in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.737906in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.738045in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.738045in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.738045in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.738184in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.738184in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.738184in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.738740in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.739713in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.740686in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.741335in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.742215in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.742308in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.742308in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.742354in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.742493in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.742493in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.742632in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.742818in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.742818in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.742864in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.743049in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.743049in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.743142in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.743235in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.743235in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.743281in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.743281in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.743281in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.743327in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.743466in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.743466in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.743513in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.743513in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.743513in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.744857in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.745088in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.745413in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.745413in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.745413in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.746942in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.747405in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.747405in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.747405in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.747590in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.748934in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.749305in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.749305in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.749305in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.750463in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.750834in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.750880in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.752132in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.752271in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.752271in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.752317in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.752317in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.752317in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.752502in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.753846in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.754031in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.754078in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.754078in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.754124in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.754124in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.754124in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.755375in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.755700in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.755792in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.756163in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.756209in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.756209in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.756256in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.756256in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.756256in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.756997in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.757182in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.757182in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.757229in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.757229in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.757229in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.757877in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.758155in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.758155in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.758202in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.758202in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.758202in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.759268in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.759777in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.759824in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.759824in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.759824in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.760519in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.761353in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.761445in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.761492in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.761492in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.761538in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.761538in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.761538in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.763114in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.764318in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.764643in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.764689in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.764735in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.764782in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.764782in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.764828in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.764828in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.764828in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.764874in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.764874in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.764874in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.766450in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.767979in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.768025in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.768072in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.768118in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.768118in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.768118in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.768350in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.768396in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.768396in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.768442in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.768489in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.768489in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.768720in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.769045in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.769045in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.769091in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.769091in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.769091in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.770389in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.770667in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.770806in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.770806in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.770806in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.771964in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.772381in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.772427in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.772427in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.772427in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.772520in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.772520in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.772520in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.774049in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.774096in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.774235in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.774235in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.774235in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.775439in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.775764in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.776273in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.776505in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.776505in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.776551in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.776551in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.776551in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.777942in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.778081in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.778544in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.778544in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.778544in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.779749in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.780073in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.780258in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.780490in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.780490in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.780583in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.780629in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.780629in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.780675in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.780768in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.780768in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.781185in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.781371in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.781371in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.781602in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.781602in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.781602in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.782251in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.783178in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.784197in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.784753in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.784800in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.784892in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.784892in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.784985in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.785031in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.785031in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.785170in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.785170in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.785170in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.785726in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.786097in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.786097in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.786143in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.786143in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.786143in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.787070in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.787070in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.787070in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.788182in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.788599in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.788646in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.788646in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.788646in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.789665in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.790221in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.790314in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.790360in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.790406in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.790406in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.790453in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.790499in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.790499in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.790545in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.790684in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.790684in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.790731in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.790777in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.790777in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.790823in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.790916in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.790916in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.790962in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.791055in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.791055in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.791101in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.791101in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.791101in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.791333in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.791379in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.791379in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.791472in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.791472in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.791472in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.792353in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.793001in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.794206in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.794623in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.795318in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.795782in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.795782in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.795967in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.795967in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.795967in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.797172in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.797218in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.797218in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.797264in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.797357in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.797357in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.797820in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.797820in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.797820in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.798562in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.799350in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.799489in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.799489in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.799489in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.799859in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.799906in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.799906in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.799952in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.800045in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.800045in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.800832in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.801296in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.801296in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.801342in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.801342in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.801342in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.801620in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.801944in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.801944in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.801991in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.801991in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.801991in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.803427in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.803520in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.803566in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.803613in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.803613in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.803613in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.805188in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.805605in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.806764in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.806810in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.806810in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.806810in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.808154in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.808339in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.808385in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.808385in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.808385in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.808663in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.809358in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.809358in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.809405in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.809451in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.809451in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.809497in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.809497in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.809497in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.810702in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.810702in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.810702in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.810749in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.812231in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.813714in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.813807in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.813853in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.813853in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.813853in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.814826in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.814826in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.814826in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.814873in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.816355in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.816402in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.816402in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.816402in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.816448in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.816494in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.816494in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.816541in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.816541in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.816541in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.816772in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.816958in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.816958in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.817004in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.817004in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.817004in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.818441in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.818580in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.818626in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.818626in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.818626in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.819321in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.820155in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.820201in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.820248in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.820294in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.820294in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.820340in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.820480in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.820480in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.820572in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.820572in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.820572in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.821684in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.822148in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.822194in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.822240in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.822287in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.822287in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.822611in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.822843in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.822843in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.822889in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.822889in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.822889in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.824465in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.825669in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.825994in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.826133in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.826133in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.826133in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.827708in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.829052in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.829237in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.829284in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.829330in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.829330in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.829376in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.829376in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.829376in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.830025in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.830952in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.831091in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.831091in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.831091in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.832157in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.832620in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.832759in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.832759in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.832759in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.832805in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.833222in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.833222in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.833269in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.833315in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.833315in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.833361in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.833500in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.833500in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.833547in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.833547in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.833547in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.834937in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.835076in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.835122in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.836466in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.836698in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.836744in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.836976in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.836976in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.836976in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.837439in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.838505in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.838551in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.839293in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.839432in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.839432in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.839478in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.839478in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.839478in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.841007in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.841053in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.841239in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.841239in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.841239in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.841285in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.841517in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.841517in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.841563in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.841563in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.841563in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.842490in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.843092in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.843185in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.843185in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.843185in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.844297in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.844760in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.844807in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.844853in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.844853in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.844899in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.844946in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.844946in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.845316in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.845502in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.845502in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.845687in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.846382in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.846382in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.846429in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.846568in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.846568in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.846846in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.846985in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.846985in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.847077in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.847077in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.847077in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.847216in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.848606in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.848653in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.848699in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.848699in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.848792in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.849301in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.849301in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.849348in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.849394in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.849394in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.849487in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.849487in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.849487in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.849533in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.849626in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.849626in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.849672in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.849719in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.849719in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.849765in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.849811in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.849811in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.849904in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.849904in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.849904in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.850923in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.851479in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.851526in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.851572in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.851572in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.851618in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.851618in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.851618in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.851665in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.851850in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.851850in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.852128in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.852128in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.852128in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.852267in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.852406in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.852406in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.852452in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.852777in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.852777in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.852823in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.852869in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.852869in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.853101in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.853518in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.853518in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.853565in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.853704in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.853704in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.854028in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.854028in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.854028in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.854445in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.854955in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.854955in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.855001in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.855001in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.855001in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.856345in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.856530in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.856576in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.856623in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.856669in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.856669in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.858245in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.859403in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.859774in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.859820in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.859820in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.859820in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.859866in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.860005in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.860005in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.860423in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.860515in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.860515in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.860562in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.860979in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.860979in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.861535in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.861535in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.861535in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.863064in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.864593in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.865659in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.866122in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.866261in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.867698in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.867744in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.867744in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.867744in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.867837in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.869273in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.869458in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.869458in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.869458in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.869551in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.869551in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.869551in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.869597in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.869597in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.869597in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.870385in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.871173in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.871219in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.871219in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.871219in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.871266in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.871405in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.871405in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.871497in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.871497in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.871497in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.871822in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.873026in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.873073in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.873073in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.873073in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.874555in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.874602in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.874695in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.874741in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.874741in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.874741in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.876177in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.876316in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.876363in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.876594in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.876594in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.876641in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.876641in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.876641in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.876919in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.877243in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.877243in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.877289in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.877753in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.877753in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.877892in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.877892in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.877892in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.878170in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.879421in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.880950in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.882479in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.884008in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.884101in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.884147in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.884425in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.884425in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.884425in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.884750in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.885028in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.885028in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.885074in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.885167in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.885167in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.886742in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.887669in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.888271in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.888920in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.888920in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.888920in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.889662in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.890496in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.890635in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.890727in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.890727in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.890913in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.891005in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.891005in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.891052in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.891144in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.891144in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.891561in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.891654in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.891654in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.892164in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.892256in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.892256in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.892303in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.892303in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.892303in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.893693in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.893832in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.894342in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.894342in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.894342in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.894388in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.894573in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.894573in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.894620in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.894712in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.894712in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.894898in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.894898in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.894898in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.895268in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.895778in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.895778in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.895824in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.895824in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.895824in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.897307in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.897354in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.897400in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.897446in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.897446in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.897446in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.898697in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.898744in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.898744in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.898790in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.898790in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.898790in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.899531in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.900366in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.901246in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.901339in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.901339in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.901431in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.901431in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.901431in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.901524in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.901524in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.901524in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.901570in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.903053in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.903146in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.903192in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.903192in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.903238in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.903285in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.903285in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.903470in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.903470in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.903470in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.904999in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{2.905046in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.906111in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.906250in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.906250in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.906297in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.906297in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.906297in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.907687in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.907872in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.907919in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.908104in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.908150in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.908150in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.908243in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.908243in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.908243in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.908706in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.909772in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.909865in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.909911in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.909911in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.909957in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.909957in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.909957in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.910513in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.911487in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.911672in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.911857in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.911857in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.911996in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.912043in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.912043in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.912089in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.912182in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.912182in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.912228in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.912228in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.912228in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.912274in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.912321in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.912321in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.912738in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.912738in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.912738in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.914267in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.915796in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.917186in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.917325in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.917371in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.917418in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.917418in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.917696in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.917742in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.917742in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.917881in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.918020in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.918020in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.918113in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.918530in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.918530in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.918576in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.918623in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.918623in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.918715in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.918808in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.918808in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.918854in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.918854in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.918854in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.918993in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.919040in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.919040in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.919086in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.919132in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.919132in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.919410in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.919457in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.919457in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.919596in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.919735in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.919735in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.919920in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.919920in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.919920in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.919966in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.920198in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.920198in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.920244in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.920291in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.920291in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.920337in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.920337in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.920337in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.920383in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.920893in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.920893in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.920939in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.921078in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.921078in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.921125in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.921403in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.921403in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.921449in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.921495in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.921495in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.921588in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.921588in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.921588in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.921634in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.921727in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.921727in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.921774in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.921866in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.921866in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.921913in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.921913in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.921913in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.921959in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.921959in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.921959in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.922005in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.922052in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.922052in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.922098in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.922144in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.922144in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.922191in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.922191in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.922191in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.923488in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.923720in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.923951in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.923951in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.923951in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.924739in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.924785in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.924785in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.924832in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.924832in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.924832in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.926268in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.926407in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.926500in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.926546in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.926593in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.926593in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.926778in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.926824in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.926824in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.926871in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.926871in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.926871in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.926917in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.927241in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.927241in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.927936in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.927936in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.927936in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.927983in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.929466in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.929512in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.929558in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.929558in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.929605in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.929605in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.929605in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.929651in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.929651in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.929651in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.929836in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.930161in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.930161in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.930207in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.930207in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.930207in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.930439in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.930856in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.930856in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.930902in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.930902in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.930902in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.931921in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.932477in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.932663in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.932709in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.932709in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.932802in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.932802in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.932802in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.933219in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.933358in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.933358in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.933404in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.933404in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.933404in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.934887in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.934933in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.936138in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.936509in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.936648in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.936648in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.936648in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.936694in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.936741in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.936741in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.936880in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.937343in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.937343in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.937436in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.937436in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.937482in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.937528in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.937528in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.937806in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.937899in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.937899in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.937945in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.937945in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.937945in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.939150in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.939289in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.939289in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.939335in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.939335in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.939335in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.940401in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.940911in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.941004in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.941374in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.941421in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.941421in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.941467in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.941467in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.941467in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.942811in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.943042in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.943089in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.943135in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.943135in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.943135in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.943181in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.943181in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.943181in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.944572in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.944618in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.944618in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.944664in}{0.911628in}}%
\pgfpathlineto{\pgfqpoint{2.944942in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.944942in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.945962in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.946101in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.946101in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.946147in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.946379in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.946379in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.946425in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.946518in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.946518in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.946564in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.946564in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.946564in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.948140in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.949576in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.949669in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.949715in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.950920in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.950966in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.950966in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.951013in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.951013in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.951013in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.951198in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{2.952542in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.952588in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.952634in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.952773in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.952773in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.952820in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.952820in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.952820in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.953237in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.953237in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.953237in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.953283in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.954766in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.954859in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.955044in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.955044in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.955044in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.955090in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.955137in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.955137in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.955183in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.955183in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.955183in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.955229in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.955924in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.955924in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.955971in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.956017in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.956017in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.956295in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.956295in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.956295in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.956341in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.956341in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.956341in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.956388in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.956527in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.956527in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.956573in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.956573in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.956573in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.956897in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.957222in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.957222in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.957268in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.957546in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.957546in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.957824in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.957871in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.957871in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.957963in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.957963in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.957963in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.958149in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.958288in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.958288in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.959909in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.961207in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.961485in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.961717in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.961717in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.961717in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.961763in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.961948in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.961948in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.962180in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.962226in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.962226in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.962273in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.962365in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.962365in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.962504in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.962551in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.962551in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.962597in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.962643in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.962643in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.962690in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.962736in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.962736in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.963060in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.963107in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.963107in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.963153in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.963153in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.963153in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.963802in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.964775in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.964821in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.964960in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.964960in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.965007in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.965007in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.965007in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.966397in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.966536in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.966814in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.966814in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.966814in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.966906in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.967045in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.967045in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.967092in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.967092in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.967092in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.967138in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.967231in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.967231in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.967277in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.967416in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.967416in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.967462in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.967462in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.967462in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.967509in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.967648in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.967648in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.968018in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.968018in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.968018in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.968482in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.969548in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.969918in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.970845in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.970845in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.970891in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.970891in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.970891in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.971308in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.971308in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.971308in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.971401in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.972838in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.972930in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.974459in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.975108in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.975942in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.975942in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.975989in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.976081in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.976081in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.976313in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.976359in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.976359in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.976406in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.976406in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.976406in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.977842in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.977981in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.978074in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.978074in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.978074in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.978120in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.978166in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.978166in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.978213in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.978444in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.978444in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.978491in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.978491in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.978491in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.978722in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.980020in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.980066in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.980113in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.980113in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.980159in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.980159in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.980159in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.980298in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.980530in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.980530in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.980576in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.980715in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.980715in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.980854in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.980854in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.980854in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.980900in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.981132in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.981132in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.981178in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.981225in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.981225in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.981271in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.981410in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.981410in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.981456in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.981595in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.981595in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.981642in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.981688in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.981688in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.982754in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.982800in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.982800in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.982846in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.982846in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.982846in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.984283in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.984422in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.984793in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.984932in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.984932in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.984978in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.985256in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.985256in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.985302in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.985395in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.985395in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.985441in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.985441in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.985441in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.985580in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.985812in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.985812in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.986136in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.986322in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.986322in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.986368in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.986832in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.986832in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.986878in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.986924in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.986924in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.986971in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.986971in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.986971in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.987156in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.987202in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.987202in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.987249in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.987249in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.987249in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.988036in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.988083in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.988083in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.988129in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.988731in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.988731in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.988778in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.989056in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.989056in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.989148in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.989148in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.989148in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{2.990631in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.990724in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.990956in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.990956in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.990956in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.991002in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.991002in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.991002in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.992021in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{2.992531in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{2.992577in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.992577in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.992577in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.992624in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.992670in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.992670in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.992763in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.992902in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.992902in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.992948in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.992948in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.992948in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.994570in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.994616in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.996238in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.996377in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.996470in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.996470in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.996516in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.996516in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.996516in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{2.997489in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.998092in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.998138in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.998462in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.998601in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.998601in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{2.998648in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.998648in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.998648in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.999667in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.000177in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.000547in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.000594in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.000594in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.000640in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.000640in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.000640in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.001891in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.002077in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.002077in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.002123in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.002169in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.002169in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.002308in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.002401in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.002401in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.002447in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.002447in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.002447in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.002911in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.003050in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.003050in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.003096in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.003420in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.003420in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.003467in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.003467in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.003467in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.004903in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.004996in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.006432in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.006571in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.006803in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.006803in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.006803in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.006849in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.008332in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.008796in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.008796in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.008796in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.008842in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.009861in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.009861in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.010000in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.010093in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.010093in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.010139in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.010139in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.010139in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.011622in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.011668in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.011715in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.011715in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.011715in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.012642in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.012781in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.012781in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.012827in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.012827in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.012827in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.014356in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.015932in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.017368in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.017553in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.017600in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.017646in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.017646in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.017831in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.017831in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.017831in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.017878in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.019361in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.019407in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.019453in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.019453in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.019778in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.019870in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.019870in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.019917in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.019917in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.019917in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.020890in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.021446in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.022836in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.023021in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.023114in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.023114in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.023114in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.023346in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.023438in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.023438in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.023624in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.023624in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.023624in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.023763in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.023809in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.023809in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.023855in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.023902in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.023902in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.024319in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.024319in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.024319in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.025801in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.025848in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.025894in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.025940in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.025987in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.025987in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.026265in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.026265in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.026265in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.027609in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.027794in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.027887in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.027887in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.027887in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.027933in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.027933in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.027933in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.027979in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.028026in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.028026in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.028072in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.028072in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.028072in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.029647in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.029694in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.030667in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.031223in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.031362in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.031455in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.031455in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.031501in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.031501in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.031501in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.031547in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.031547in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.031547in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.033076in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.033123in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.033401in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.033401in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.033401in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.033493in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.034930in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.035115in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.035162in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.035162in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.035162in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.035579in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.035857in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.035857in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.036135in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.036552in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.036552in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.036644in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.036644in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.036644in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.038035in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.038220in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.038266in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.038405in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.038452in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.038452in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.038498in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.038591in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.038591in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.038637in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.038637in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.038637in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.038869in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.038869in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.038869in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.039286in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.039795in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.039795in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.039842in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.040166in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.040166in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.040212in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.040212in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.040212in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.040351in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.041186in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.041186in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.041232in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.041278in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.041278in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.041325in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.041510in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.041510in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.041556in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.041649in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.041649in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.041695in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.041742in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.041742in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.041834in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.041973in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.041973in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.042066in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.042066in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.042066in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.042529in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.042622in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.042622in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.042715in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.042715in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.042715in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.043641in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.044244in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.045588in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.045866in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.046005in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.046097in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.046097in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.046144in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.046144in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.046144in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.046329in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.046561in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.046561in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.046607in}{0.911628in}}%
\pgfpathlineto{\pgfqpoint{3.046607in}{0.911628in}}%
\pgfpathlineto{\pgfqpoint{3.046607in}{0.911628in}}%
\pgfpathlineto{\pgfqpoint{3.047997in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.048183in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.048229in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.048229in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.048229in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.048275in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.048368in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.048368in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.048553in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.048785in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.048785in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.048924in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.048970in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.048970in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.049017in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.049156in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.049156in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.049202in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.049248in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.049248in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.049295in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.049341in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.049341in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.049434in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.049434in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.049434in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.049480in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.049480in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.049480in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.050685in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.051009in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.051472in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.051890in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.051890in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.051936in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.051982in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.051982in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.052029in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.052075in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.052075in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.052121in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.052168in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.052168in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.052446in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.052677in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.052677in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.052909in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.052909in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.052909in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.053048in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.053048in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.053048in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.054299in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.054577in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.054716in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.054809in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.054809in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.054855in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.054948in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.054948in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.054994in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.055087in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.055087in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.055133in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.055643in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.055643in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.055921in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.055967in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.055967in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.056014in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.056060in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.056060in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.056106in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.056106in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.056106in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.057126in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.057635in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.058191in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.058191in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.058191in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.058655in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.058701in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.058701in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.059026in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.059118in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.059118in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.059165in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.059304in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.059304in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.059721in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.059721in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.059721in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.061296in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.062733in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.062872in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.062918in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.062964in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.062964in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.062964in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.063103in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.063150in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.063150in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.063196in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.063520in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.063520in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.064401in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.064957in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.064957in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.065327in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.065327in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.065327in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.066069in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.066254in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.066254in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.066301in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.066486in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.066486in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.066532in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.066949in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.066949in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.066996in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.067042in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.067042in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.067274in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.067413in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.067413in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.067459in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.068154in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.068154in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.068200in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.068617in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.068617in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.068664in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.068756in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.068756in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.068849in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.069081in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.069081in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.069127in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.069127in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.069127in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.070517in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.070703in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.070842in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.071027in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.071166in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.071166in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.071212in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.071259in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.071259in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.071351in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.071351in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.071351in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.072232in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.072463in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.072463in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.072510in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.072510in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.072510in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.073668in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.074039in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.074085in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.074178in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.074178in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.074780in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.074873in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.074873in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.074919in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.074966in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.074966in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.075475in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.076263in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.076263in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.076309in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.076309in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.076309in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.076402in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.076541in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.076541in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.076587in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.076680in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.076680in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.076819in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.076865in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.076865in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.077236in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.077236in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.077236in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.078487in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.078765in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.080155in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.080248in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.080294in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.080294in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.080294in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.081129in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.081870in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.081916in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.081916in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.081916in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.082009in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{3.083445in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.083492in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.083631in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.083631in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.083631in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.083677in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.083909in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.083909in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.084001in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.084001in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.084001in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.084882in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.084882in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.084882in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.085855in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{3.086411in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.086457in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.087013in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.087013in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.087013in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.088126in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.088218in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.088218in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.088265in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.088265in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.088265in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.089562in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.089562in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.089562in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.089608in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.091091in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.091369in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.091369in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.091369in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.091740in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.091786in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.091786in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.091833in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.091879in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.091879in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.091925in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.091925in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.091925in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.092111in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.092157in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.092157in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.092203in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.092342in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.092342in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.092389in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.092389in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.092389in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.093686in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.093871in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.093918in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.094427in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.094427in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.094474in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.094474in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.094474in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.096003in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.097254in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.097532in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.097671in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.097995in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.097995in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.098042in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.098134in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.098134in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.098181in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.098181in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.098181in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.098227in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.098227in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.098227in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.098273in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.098366in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.098366in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.098412in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.098412in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.098412in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.099849in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.099942in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.099988in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.101378in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.101563in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.101610in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.101656in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.101656in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.101841in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.101934in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.101934in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.102073in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.102490in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.102490in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.102537in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.102583in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.102583in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.102629in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.102629in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.102629in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.102676in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.102815in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.102815in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.102861in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.102861in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.102861in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.103046in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.103046in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.103046in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.103093in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.103185in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.103185in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.103371in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.103556in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.103556in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.103602in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.103602in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.103602in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.104946in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.105085in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.105131in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.105178in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.105178in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.105270in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.105270in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.105270in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.106661in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.106846in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.107078in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.107124in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.107124in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.107170in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.107309in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.107309in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.107356in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.107356in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.107356in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.107402in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.107448in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.107448in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.107495in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.107541in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.107541in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.107865in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.108190in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.108190in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.108236in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.108236in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.108236in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.109487in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.109765in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.109951in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.111341in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.111433in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.111665in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.111711in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.111711in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.111758in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.111804in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.111804in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.111850in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.111989in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.111989in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.113426in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.113565in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.113936in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.114028in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.114028in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.114075in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.114075in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.114075in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.114816in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.115650in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.115696in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.116206in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.116391in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.116391in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.116438in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.116438in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.116438in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.117967in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.118013in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.118060in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.118106in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.118106in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.118384in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.118569in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.118569in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.119450in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.119681in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.119681in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.119728in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.119728in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.119728in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.121303in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.121535in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.121535in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.121535in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.121581in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.121720in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.121720in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.121767in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.121767in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.121767in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.122740in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.123342in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.123388in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.123388in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.123388in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.124454in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.124454in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.124454in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.124501in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.125983in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.126076in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.126308in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.126308in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.126354in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.126447in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.126447in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.126493in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.126586in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.126586in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.127003in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.127003in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.127003in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.127281in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.127605in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.127605in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.127652in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.127652in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.127652in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.128671in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.129227in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.129412in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.129412in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.129412in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.129459in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.129551in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.129551in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.129598in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.129690in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.129690in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.130154in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.130293in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.130293in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.130339in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.130339in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.130339in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.131915in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.132054in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.133444in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.133583in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.133675in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.133675in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.133768in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.133768in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.133768in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.133861in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.134231in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.134231in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.134278in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.134278in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.134278in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.134324in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.134927in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.134927in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.134973in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.134973in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.134973in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.135066in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.135158in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.135158in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.135205in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.135251in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.135251in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.135297in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.135297in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.135297in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.136085in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.136826in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.136919in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.137012in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.137012in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.137058in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.137058in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.137058in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.137104in}{0.911628in}}%
\pgfpathlineto{\pgfqpoint{3.138587in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.138680in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.138680in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.138680in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.138819in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.140209in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.140626in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.140626in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.140626in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.142063in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.142155in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.142248in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.142294in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.142294in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.142341in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.142433in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.142433in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.142480in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.142480in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.142480in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.143128in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.143175in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.143175in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.143221in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.143221in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.143221in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.143592in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.144750in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.145167in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.145862in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.145862in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.147345in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.147391in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.147994in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.148086in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.148086in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.148133in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.148133in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.148133in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.149523in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.149708in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.149986in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.150033in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.150033in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.150079in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.150079in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.150079in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.151515in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.151608in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.151701in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.151701in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.151701in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.151840in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.152396in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.152396in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.152442in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.152442in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.152442in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.153230in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.153971in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.154018in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.154018in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.154018in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.154064in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.154666in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.154666in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.154713in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.154713in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.154713in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.155315in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.156242in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.156288in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.156288in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.156288in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.157539in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{3.157817in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.157864in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.158049in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.158049in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.158049in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.158281in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.158281in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.158281in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.158512in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.158559in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.158559in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.158605in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.158698in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.158698in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.158929in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.158929in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.158929in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.158976in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.158976in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.158976in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.159022in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.159161in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.159161in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.159346in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.159346in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.159346in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.159532in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.159532in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.159532in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.160134in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.161107in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.162729in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.164027in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.164351in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.164583in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.164583in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.164583in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.164907in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.164953in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.164953in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.165231in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.166575in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.167595in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.167734in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.167734in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.167780in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.168058in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.168058in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.168151in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.168151in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.168151in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.169402in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.169680in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.169772in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.170050in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.170050in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.170050in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.171441in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.171580in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.171719in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.171858in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.171858in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.171904in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.171904in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.171904in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.173479in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.174452in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.175009in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.175101in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.175194in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.175194in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.175240in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.175240in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.175240in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.176167in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.176769in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.176908in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.177001in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.177001in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.177001in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.177603in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.177696in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.177696in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.178020in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.178113in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.178113in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.178159in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.178159in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.178159in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.179411in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.179689in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.179828in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.179874in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.179874in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.180198in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.180430in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.180430in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.180476in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.180569in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.180569in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.180615in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.180708in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.180708in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.180893in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.180940in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.180940in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.180986in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.180986in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.180986in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.181913in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.182562in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.182608in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.182608in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.182608in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.182932in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.183303in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.183303in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.183349in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.183442in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.183442in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.183627in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.183859in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.183859in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.183952in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.183952in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.184091in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.184647in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.184647in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.184693in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.184739in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.184739in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.184786in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.184832in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.184832in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.184925in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.185110in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.185110in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.185203in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.185203in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.185203in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.185435in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.185435in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.185435in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.185481in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.185898in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.185898in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.185944in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.185944in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.185944in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.187520in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.188076in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.188122in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.188122in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.188168in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.188168in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.188168in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.189512in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.189698in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.189744in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.190022in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.190022in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.190022in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.190068in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.191551in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.191597in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.191644in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.191644in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.191690in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.191690in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.191690in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.191736in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.192524in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.192524in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.192941in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.192988in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.192988in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.193034in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.193173in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.193173in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.193312in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.193312in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.193312in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.193868in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.194841in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.195212in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.195258in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.195258in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.195304in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.195304in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.195304in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.196556in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.196834in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.196926in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.197297in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.197668in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.197668in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.197714in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.197714in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.197714in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.198224in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.199289in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.199336in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.199428in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.199428in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.199521in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.199521in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.199521in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.200865in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.201097in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.201143in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.201143in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.201143in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.202672in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.202718in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.202811in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.202811in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.202811in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.203877in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.204340in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.204387in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.204433in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.204433in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.204479in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.204618in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.204618in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.204989in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.204989in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.204989in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.206564in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.207167in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.208140in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.208186in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.208186in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.208186in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.208650in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.208742in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.208742in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.208789in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.208928in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.208928in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.209391in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.209437in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.209437in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.209484in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.209484in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.209484in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.210874in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.211059in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.211106in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.211152in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.211152in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.211152in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.211245in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.211291in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.211291in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.211337in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.211337in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.211337in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.212913in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.213608in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.214442in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.214488in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.214488in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.214488in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.215091in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.216064in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.216249in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.216249in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.216249in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.216990in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.217778in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.218056in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.218473in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.218473in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.218520in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.218520in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.218520in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.218566in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.220049in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.220095in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.220095in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.220095in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.220697in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.221624in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.221671in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.221671in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.221671in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.222273in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.223246in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.223663in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.223709in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.223709in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.223802in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.223848in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.223848in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.223941in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.223987in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.223987in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.224080in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.224126in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.224126in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.224590in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.224636in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.224636in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.224682in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.224682in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.224682in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.225795in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.226119in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.226119in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.226165in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.227046in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.227046in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.227092in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.227185in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.227185in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.227231in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.227231in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.227231in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.227277in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.227277in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.227277in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.228204in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.228807in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.230011in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.230382in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.230660in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.230753in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.230753in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.230799in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.230892in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.230892in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.230984in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.231077in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.231077in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.231123in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.231123in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.231123in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.232699in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.232745in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.234367in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.234784in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.235016in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.235016in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.235062in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.235201in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.235201in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.235247in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.235247in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.235247in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.236638in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.236823in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.236869in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.236869in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.236869in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.237981in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.238074in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.238074in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.238120in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.238120in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.238120in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.239696in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.241225in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.241271in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.241318in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.241318in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.241318in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.242013in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.242893in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.242939in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.242939in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.242939in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.244005in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.244469in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.245442in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.246090in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.246507in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.246785in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.246785in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.246832in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.246971in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.246971in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.247156in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.247203in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.247203in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.247851in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.247898in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.247898in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.247944in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.247944in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.247944in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.249334in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.249473in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.249658in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.249658in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.249658in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.250075in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.251188in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.252253in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.252809in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.253921in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.253921in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.253921in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.254802in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.255497in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.255543in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.255543in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.255543in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.255682in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.255821in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.255821in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.255868in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.255960in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.255960in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.256099in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.256099in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.256099in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.257211in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.257675in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.257721in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.257721in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.257721in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.258370in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.259250in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.259297in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.260594in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.260965in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.261011in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.261011in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.261011in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.261057in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.261289in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.261289in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.261336in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.261336in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.261336in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.261984in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.262865in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.263791in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.264394in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.264440in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.265830in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.265969in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.266062in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.266062in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.266062in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.267591in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.267730in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.268193in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.268193in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.268240in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.268332in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.268332in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.268379in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.268379in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.268379in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.269676in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.269908in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.269954in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.270047in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.270047in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.270047in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.270140in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.270140in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.270140in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.270186in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.271669in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.271808in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.271900in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.271900in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.272132in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.272225in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.272225in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.272271in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.272596in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.272596in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.273291in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.273291in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.273291in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.274727in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.274820in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.274959in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.275283in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.275839in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.275839in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.275886in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.275886in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.275886in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.276256in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.276256in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.276256in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.276303in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.277785in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.278017in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.278017in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.278017in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.278619in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.279546in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.280983in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.281075in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.282512in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.282604in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.282651in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.282882in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.282882in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.283114in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.283114in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.283114in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.283578in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.284643in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.284690in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.284829in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.284829in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.284829in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.284875in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.285060in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.285060in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.285385in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.285385in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.285385in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.286404in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.286914in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.287146in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.287377in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.287377in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.287424in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.287424in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.287424in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.287794in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.288026in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.288026in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.288072in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.288072in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.288072in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.289184in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.289648in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.289740in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.289787in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.289787in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.289787in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.289926in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.291362in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.291409in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.291455in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.291501in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.291501in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.291548in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.291548in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.291548in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.291594in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.291594in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.291594in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.293030in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.293169in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.293216in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.293262in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.293308in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.293308in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.293355in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.293355in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.293355in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.294467in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.294884in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.294930in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.294930in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.294930in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.294977in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.295023in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.295023in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.295208in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.295301in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.295301in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.295347in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.295533in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.295533in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.296367in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.296367in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.296367in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.296413in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.297896in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.298128in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.298128in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.298128in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.298174in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.298174in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.298174in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.298313in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.299749in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.299888in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.299888in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.299888in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.300861in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.301418in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.301464in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.301464in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.301464in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.301510in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.301788in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.301788in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.301835in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.301835in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.301835in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.302252in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.303364in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.303456in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.303456in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.303456in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.304151in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.304151in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.304151in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.305032in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.305681in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.305727in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.305866in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.305866in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.305866in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.306654in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.306700in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.306700in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.306746in}{0.911628in}}%
\pgfpathlineto{\pgfqpoint{3.306839in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.306839in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.307256in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.307302in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.307302in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.307349in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.307349in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.307349in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.307951in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.308924in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.309063in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.309063in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.309063in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.309202in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.309341in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.309341in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.309388in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.309480in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.309480in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.309666in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.309712in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.309712in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.309758in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.309851in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.309851in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.309897in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.309944in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.309944in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.309990in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.309990in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.309990in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.311473in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.311519in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.311565in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.311565in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.311565in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.311658in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.311658in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.311658in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.312261in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.313187in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.314253in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.314346in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.314346in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.314392in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.314577in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.314577in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.314624in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.314624in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.314624in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.314716in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.314716in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.314716in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.314855in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.314855in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.314855in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.316431in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.317821in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.317960in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.318145in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.318794in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.318794in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.318840in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.318840in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.318840in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.319814in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.319860in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.319860in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.319906in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.319906in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.319906in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.320787in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.321482in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.321528in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.322269in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.322455in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.322455in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.322779in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.322918in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.322918in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.322965in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.323011in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.323011in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.323057in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.323057in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.323057in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.323382in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.323428in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.323428in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.323474in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.323521in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.323521in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.323984in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.323984in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.323984in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.324123in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.325513in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.325606in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.325652in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.325652in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.325652in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.326811in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.327181in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.327228in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.327228in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.327228in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.327274in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.327598in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.327598in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.327645in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.327645in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.327645in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.327969in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.329174in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.329591in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.329822in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.329822in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.329869in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.329915in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.329915in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.329962in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.330332in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.330332in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.330471in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.330471in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.330471in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.330518in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.330518in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.330518in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.330564in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.330564in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.330564in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.332139in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.333483in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.333669in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.333715in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.333761in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.333900in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.333900in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.334132in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.334132in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.334132in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.335429in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.335429in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.335429in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.335800in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.337005in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.337376in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.337468in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.337468in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.337607in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.337607in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.337607in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.339136in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.339183in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.339692in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.340063in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.340063in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.340109in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.340248in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.340248in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.340295in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.340295in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.340295in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.340897in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.340990in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.340990in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.341036in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.341083in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.341083in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.341129in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.341222in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.341222in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.341268in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.341361in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.341361in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.341407in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.341500in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.341500in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.341546in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.341546in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.341546in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.341731in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.342612in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.342612in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.342658in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.342704in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.342704in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.342751in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.342751in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.342751in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.344326in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.345114in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.345160in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.345160in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.345207in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.345253in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.345253in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.345346in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.345346in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.345346in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.346180in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.346921in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.348311in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.348497in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.348543in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.348543in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.348543in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.348589in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.348682in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.348682in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.348728in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.348728in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.348728in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.349748in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.349840in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.349840in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.349887in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.349979in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.349979in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.350350in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.350489in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.350489in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.350535in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.350628in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.350628in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.350674in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.350721in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.350721in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.350813in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.350813in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.350813in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.350906in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.351508in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.351508in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.351555in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.351555in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.351555in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.351740in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.351740in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.351740in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.351787in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.352018in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.352018in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.352065in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.352065in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.352065in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.352760in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.353594in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.353964in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.354150in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.354150in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.354381in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.354381in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.354381in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.355864in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.355911in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.357440in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.358598in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.359015in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.359062in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.359293in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.359293in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.359340in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.359340in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.359340in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.360498in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.360869in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.361286in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.362444in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.363927in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.364020in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.364112in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.364112in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.364112in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.364529in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.365641in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.365688in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.365734in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.365734in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.365827in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.365827in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.365827in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.366244in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.366290in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.366290in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.366337in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.366337in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.366337in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.367912in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.369348in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.369534in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.369812in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.369812in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.369812in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.369858in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.370136in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.370136in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.370183in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.370183in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.370183in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.371295in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.371712in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.371758in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.371990in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.372036in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.372036in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.372082in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.372082in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.372082in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.372777in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.373612in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.373704in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.373704in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.373704in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.373936in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.374214in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.374214in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.374260in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.374307in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.374307in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.374446in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.374677in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.374677in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.374724in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.374770in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.374770in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.374863in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.374863in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.374863in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.374909in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.374955in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.374955in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.375465in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.375743in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.375743in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.375836in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.375928in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.375928in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.375975in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.375975in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.375975in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.377133in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.377365in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.377365in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.377411in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.377411in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.377411in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.378987in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.379033in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.379357in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.380655in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.380840in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.380840in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.380840in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.382369in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.382416in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.382416in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.382416in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.382462in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.382508in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.382508in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.382555in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.382601in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.382601in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.382647in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.382647in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.382647in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.382833in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.384177in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.384269in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.384269in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.384269in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.385752in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.385798in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.385984in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.386586in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.387652in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.389088in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.389227in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.389366in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.389505in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.389505in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.389552in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.389552in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.389552in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.391127in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.392564in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.392749in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.392888in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.392888in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.392888in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.392934in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.393027in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.393027in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.393120in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.393212in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.393212in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.393398in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.393815in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.393815in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.393907in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.393954in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.393954in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.394139in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.394185in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.394185in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.394232in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.394278in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.394278in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.394324in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.394417in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.394417in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.394463in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.394463in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.394463in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.395946in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.396039in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.396085in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.396132in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.396132in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.396549in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.396549in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.396549in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.396827in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.397753in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.397753in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.397939in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.397939in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.397939in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.398356in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.398634in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.398634in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.399051in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.399097in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.399097in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.399144in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.399236in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.399236in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.399561in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.399978in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.399978in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.400024in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.400070in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.400070in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.400395in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.400487in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.400487in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.400534in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.400626in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.400626in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.400673in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.400812in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.400812in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.401090in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.401136in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.401136in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.401182in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.401182in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.401182in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.401738in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.401738in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.401738in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.402480in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.403268in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.403546in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.403592in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.403592in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.403638in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.403638in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.403638in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.404194in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.404519in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.404519in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.404565in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.404565in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.404565in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.404658in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.404750in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.404750in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.404797in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.404843in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.404843in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.406187in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.406280in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.406280in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.406326in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.406465in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.406465in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.407392in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.407392in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.407392in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.407438in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{3.408921in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.408967in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.408967in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.408967in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.409013in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.409013in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.409013in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.410589in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.410913in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.411052in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.411052in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.411099in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.411099in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.411099in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.411608in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.411794in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.411794in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.411840in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.411886in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.411886in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.411933in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.411933in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.411933in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.412442in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.412720in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.412720in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.412767in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.412767in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.412767in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.413416in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.414296in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.414667in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.414806in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.414806in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.414852in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.414852in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.414852in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.415130in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.415130in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.415130in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.415176in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.415223in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.415223in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.415269in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.415269in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.415269in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.416381in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.416845in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.416891in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.416891in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.416891in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.418327in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.418420in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.418698in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.418883in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.418883in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.418930in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.419022in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.419022in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.419069in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.419161in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.419161in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.419208in}{0.911628in}}%
\pgfpathlineto{\pgfqpoint{3.419578in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.419578in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.419764in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.419810in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.419810in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.419949in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.419949in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.419949in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.420134in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.420134in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.420134in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.421478in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.421664in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.421756in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.421756in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.421756in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.423146in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.423332in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.423424in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.423471in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.423471in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.423517in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.423517in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.423517in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.423656in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.423702in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.423702in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.423749in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.423795in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.423795in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.423841in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.423934in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.423934in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.423981in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.424027in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.424027in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.424676in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.425046in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.425046in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.425093in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.425093in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.425093in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.425139in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.426622in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.426992in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.426992in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.426992in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.427549in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.427734in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.427734in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.428151in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.428151in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.428151in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.428197in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.429680in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.430143in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.431209in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.431904in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.431904in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.431904in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.433063in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{3.433433in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.433480in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.433711in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.433711in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.433711in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.433850in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.433897in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.433897in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.433943in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.433943in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.433943in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.433989in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.434175in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.434175in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.434221in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.434314in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.434314in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.434453in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.434453in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.434453in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.434499in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.434545in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.434545in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.434592in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.434638in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.434638in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.435102in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.435102in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.435148in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.435241in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.435241in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.435333in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.435333in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.435333in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.435936in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.435936in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.435936in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.435982in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.437465in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.437511in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.437511in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.437511in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.438901in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.439087in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.439504in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.439550in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.439550in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.439596in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.439596in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.439596in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.440569in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.441125in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.441264in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.441403in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.441403in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.441450in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.441450in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.441450in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.441496in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.442979in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.443025in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.443396in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.443396in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.443396in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.443442in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.443859in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.443859in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.443906in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.443952in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.443952in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.444091in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.444230in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.444230in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.444832in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.444879in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.444879in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.444925in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.444971in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.444971in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.445110in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.445249in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.445249in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.445296in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.445759in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.445759in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.445806in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.445806in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.445806in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.447057in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.447335in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.447381in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.447566in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.447566in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.447613in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.447613in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.447613in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.447659in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.447705in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.447705in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.447752in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.447983in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.447983in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.448076in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.448122in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.448122in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.448447in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.448632in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.448632in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.448678in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.448725in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.448725in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.449281in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.449327in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.449327in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.449374in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.449374in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.449374in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.449976in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.450903in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.452478in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.453590in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.454054in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.454146in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.454146in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.454146in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.454193in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.454193in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.454193in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.455212in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.455258in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.455258in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.455305in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.455351in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.455351in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.456788in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.456880in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.456927in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.456973in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.456973in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.456973in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.457158in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.457251in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.457251in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.457297in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.457297in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.457297in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.457622in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.458826in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.458919in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.459058in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.459058in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.459104in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.459104in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.459104in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.460634in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.461699in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.462163in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.462904in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.463043in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.463043in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.463275in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.463367in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.463367in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.463460in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.463553in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.463553in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.463738in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.464387in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.464387in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.464433in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.464526in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.464526in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.464665in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.464804in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.464804in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.466009in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.466379in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.466472in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.466472in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.466472in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.466611in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.466843in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.466843in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.467260in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.467260in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.467399in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.467399in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.467399in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.468094in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.468974in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.470272in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.470550in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.470642in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.470735in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.470735in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.471152in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.471152in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.471152in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.471847in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.472681in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.472728in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.472774in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.472867in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.472867in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.472913in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.472913in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.472913in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.473191in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.473191in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.473191in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.473237in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.473469in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.473469in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.473515in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.473515in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.473515in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.473562in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.475045in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.476018in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.476620in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.476713in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.476759in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.476759in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.476759in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.476805in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.476944in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.476944in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.476991in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.477037in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.477037in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.477408in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.477408in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.477408in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.478103in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.478659in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.478659in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.478752in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.478752in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.478752in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.479956in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.480281in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.480373in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.480420in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.480420in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.480466in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.480466in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.480466in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.481439in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.482042in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.482088in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.482088in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.482088in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.482134in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.482181in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.482181in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.482227in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.482227in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.482227in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.483154in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.483756in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.483802in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.483941in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.483941in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.483941in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.485239in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.485517in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.486629in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.486814in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.486814in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.486861in}{0.942112in}}%
\pgfpathlineto{\pgfqpoint{3.486953in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.486953in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.487000in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.487000in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.487000in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.488575in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.490058in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.490151in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.490197in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.490243in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.490243in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.490243in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.490475in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.491772in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.493070in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.493348in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.493394in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.493580in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.493580in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.493811in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.493904in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.493904in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.494228in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.494228in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.494228in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.494460in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.494553in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.494553in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.494599in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.494645in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.494645in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.494692in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.494692in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.494692in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.494738in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.495062in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.495062in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.495109in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.495155in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.495155in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.495201in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.495248in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.495248in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.495433in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.495433in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.495433in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.496823in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.496962in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.497009in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.497055in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.497055in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.497055in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.497287in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.497287in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.497287in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.498862in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.499001in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.499372in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.499372in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.499464in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.499603in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.499603in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.499789in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.499789in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.499789in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.499928in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.500345in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.500345in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.500391in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.500391in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.500391in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.501874in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.501920in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.502291in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.502291in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.502291in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.502523in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{3.503867in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.503959in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.503959in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.503959in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.504840in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.505488in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.506137in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.507017in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.507110in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.507249in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.507249in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.507296in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.507435in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.507435in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.507481in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.507574in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.507574in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.507620in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.507620in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.507620in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.507713in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.507805in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.507805in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.507852in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.507852in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.507852in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.508639in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.509381in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.509427in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.509427in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.509427in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.509566in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.509937in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.509937in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.509983in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.510029in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.510029in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.510585in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.510585in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.510585in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.510632in}{0.911628in}}%
\pgfpathlineto{\pgfqpoint{3.512115in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.513458in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.513644in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.513690in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.513690in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.513690in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.515034in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.515219in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.515544in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.515544in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.515544in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.516656in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.517073in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.517119in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.517119in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.517119in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.517351in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.518695in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.519065in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.519065in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.519065in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.519621in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.520641in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.520780in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.521058in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.521058in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.521104in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.521104in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.521104in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.522633in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.523560in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.524162in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.524301in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.524348in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.524348in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.524348in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.524394in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.524487in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.524487in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.524533in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.524579in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.524579in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.524626in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.524626in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.524626in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.525506in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.526155in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.526294in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.526294in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.526294in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.526757in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.527869in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.528101in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.528843in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.528843in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.528889in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.528889in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.528889in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.528982in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.528982in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.528982in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.529028in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.529028in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.529028in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.529306in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.529584in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.529584in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.529630in}{0.911628in}}%
\pgfpathlineto{\pgfqpoint{3.529723in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.529723in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.530464in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.530464in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.530464in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.531113in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.531993in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.532040in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.532132in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.532132in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.532364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.532364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.532364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.533893in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.533940in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.533986in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.534032in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.534032in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.534079in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.534079in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.534079in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.534125in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.534125in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.534125in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.534866in}{0.911628in}}%
\pgfpathlineto{\pgfqpoint{3.535098in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.535098in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.535144in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.535191in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.535191in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.535422in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.535469in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.535469in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.535561in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.535561in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.535561in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.537044in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.537091in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.538527in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.538759in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.538805in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.538851in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.538851in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.538851in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.540288in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.540427in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.540659in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.540705in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.540705in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.540751in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.540751in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.540751in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.541122in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.541539in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.541539in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.541585in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{3.541632in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.541632in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.541724in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.541724in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.541724in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.542327in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.543254in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.543300in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.543763in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.544875in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.544968in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.544968in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.544968in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.545014in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.545246in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.545246in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.545292in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.545292in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.545292in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.546034in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.546822in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.547609in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.547656in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.547656in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.547702in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.547841in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.547841in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.549046in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.549185in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.549185in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.549370in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.549370in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.549370in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.550436in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.550482in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.550482in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.550529in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.550575in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.550575in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.550899in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.550992in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.550992in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.551224in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.551270in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.551270in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.551316in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.551316in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.551316in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.551502in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.552892in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.552984in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.552984in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.552984in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.553170in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.553216in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.553216in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.553262in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.553448in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.553448in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.553494in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.554050in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.554050in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.554097in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.554097in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.554097in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.555672in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.557201in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.557247in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.557294in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.557294in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.557294in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.557618in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.558823in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.558916in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.558916in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.558916in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.558962in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.559008in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.559008in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.559055in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.559147in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.559147in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.559194in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.559194in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.559194in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.559379in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.559379in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.559379in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.559750in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.560908in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.561047in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.561186in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.561186in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.561233in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.561325in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.561325in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.561372in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.561418in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.561418in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.561511in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.561557in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.561557in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.561650in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.562159in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.562159in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.562206in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.562252in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.562252in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.562391in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.562391in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.562391in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.562530in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.562576in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.562576in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.562623in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.562623in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.562623in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.562669in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.562715in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.562715in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.562762in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.562808in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.562808in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.562854in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.562854in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.562854in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.562947in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.563040in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.563040in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.563318in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.563318in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.563318in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.564847in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.565866in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.566422in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.566469in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.566469in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.566469in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.566747in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.566793in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.566793in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.566839in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.566932in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.566932in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.567210in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.567256in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.567256in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.567303in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.567303in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.567303in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.568276in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.568832in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.568878in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.568925in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.568925in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.568925in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.569203in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.569295in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.569295in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.569342in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.569342in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.569342in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.570917in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.572446in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.572493in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.572678in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.572771in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.572863in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.572863in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.572910in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.572956in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.572956in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.573002in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.573002in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.573002in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.573049in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.573049in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.573049in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.574161in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.574624in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.575180in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.575551in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.575551in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.575597in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.575597in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.575597in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.575922in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.576200in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.576200in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.576246in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.576246in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.576246in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.577821in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.578192in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.579397in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.579490in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.579721in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.579721in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.579721in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.580787in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.581250in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.581297in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.581343in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.581343in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.581389in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.581436in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.581436in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.581482in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.581482in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.581482in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.581528in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.581575in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.581575in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.581667in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.581667in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.581667in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.582594in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.583243in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.583567in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.583660in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.583660in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.583706in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.583706in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.583706in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.583845in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.584957in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.584957in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.585004in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.585004in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.585004in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.586533in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.586579in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.586626in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.586718in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.586718in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.586765in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.586765in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.586765in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.587969in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.588294in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.589313in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.589684in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.589684in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.589730in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.589730in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.589730in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.589776in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.591259in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.591306in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.591537in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.591630in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.591630in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.591862in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.592140in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.592140in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.592186in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.592186in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.592186in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.593530in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.593715in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.593762in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.593762in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.593762in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.595337in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.595708in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.595708in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.595708in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.597237in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.598766in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.599971in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.600295in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.601361in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.601824in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.601917in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.601963in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.601963in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.602056in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.602056in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.602056in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.602102in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.602149in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.602149in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.602195in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.602195in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.602195in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.603631in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.603770in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.603817in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.603817in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.603817in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.605346in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.605392in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.605439in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.605439in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.605439in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.606829in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.606968in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.607153in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.607338in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.607338in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.607663in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.607663in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.607663in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.609007in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.609238in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.609470in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.609563in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.609563in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.609609in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.609748in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.609748in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.609794in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.609794in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.609794in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.610119in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.610443in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.610443in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.610582in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.611045in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.611045in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.611092in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.611092in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.611092in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.611138in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.611370in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.611370in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.612575in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.612575in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.612575in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.613455in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.613501in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.613501in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.613548in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.613594in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.613594in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.614335in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.614428in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.614428in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.614474in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.614567in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.614567in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.614613in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.614799in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.614799in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.614845in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.614845in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.614845in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.616189in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.616374in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.616421in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.616513in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.616652in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.616652in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.616699in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.616699in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.616699in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.618228in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.618413in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.619757in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.619896in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.619896in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.619896in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.619942in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.619989in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.619989in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.620035in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.620035in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.620035in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.620081in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.620267in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.620267in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.620313in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.620313in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.620313in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.621749in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.621888in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.621935in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.622120in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.622213in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.622213in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.622259in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.622491in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.622491in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.622537in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.622537in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.622537in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.623649in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.624020in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.624066in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.624159in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.624159in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.624205in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.624252in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.624252in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.624298in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.624298in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.624298in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.624530in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.624576in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.624576in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.624622in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.624622in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.624622in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.624761in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.624854in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.624854in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.624900in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.624900in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.624900in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.625503in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.626476in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.626754in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.626754in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.626754in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.627264in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.627310in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.627310in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.627356in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.627356in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.627356in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.628839in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.628885in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.629117in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.629534in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.629534in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.629673in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.629812in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.629812in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.629951in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.629998in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.629998in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.630461in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.630507in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.630507in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.630600in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.630693in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.630693in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.630739in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.630832in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.630832in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.630878in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.630878in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.630878in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.630924in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.631341in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.631341in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.631388in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.631573in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.631573in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.631619in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.631712in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.631712in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.631758in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.632129in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.632129in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.632175in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.632222in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.632222in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.632268in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.632314in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.632314in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.632361in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.632407in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.632407in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.632453in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.632546in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.632546in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.632592in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.632592in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.632592in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.633936in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.634122in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.634168in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.634214in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.634261in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.634261in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.634307in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.634307in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.634307in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.635651in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{3.635836in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.635882in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.635929in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.635929in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.635929in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.635975in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.635975in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.635975in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.637180in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.637504in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.638431in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.638663in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.638663in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.638709in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.638709in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.638709in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.639311in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.639867in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.639867in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.639914in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.640238in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.640238in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.640284in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.640331in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.640331in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.641443in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.641860in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.641999in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.642416in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.642416in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.642416in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.642509in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.642555in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.642555in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.642601in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.642972in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.642972in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.643389in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.643389in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.643389in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.644779in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.644965in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.646494in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.647467in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.648023in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.648069in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.648162in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.648162in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.648255in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.648255in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.648255in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.649042in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.649228in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.649228in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.649274in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.649274in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.649274in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.650015in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.650015in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.650015in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.651174in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.651544in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.651962in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{3.652008in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.652008in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.652054in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.652101in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.652101in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.652193in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.652332in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.652332in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.652471in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.652518in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.652518in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.652703in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.652888in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.652888in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.652935in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.652935in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.652935in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.654510in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.656086in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.656271in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.657707in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.657800in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.657939in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.657939in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.657985in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.657985in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.657985in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.658263in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.658495in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.658495in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.658541in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.658541in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.658541in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.659051in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.660071in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.660117in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.660117in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.660117in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.661229in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.661692in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.661739in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.661785in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.661785in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.661785in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.662341in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.663314in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.663500in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.663546in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.663546in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.663778in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.663824in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.663824in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.663917in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.663917in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.663917in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.664241in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.665446in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.665492in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.665538in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.665538in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.665538in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.665585in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.665585in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.665585in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.665631in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.665909in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.665909in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.665955in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.665955in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.665955in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.667531in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.668921in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.669060in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.669199in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.669199in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.669199in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.669523in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.669616in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.669616in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.669663in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.669663in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.669663in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.670589in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.670960in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.670960in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.671006in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.671053in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.671053in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.671238in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.671284in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.671284in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.671331in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.671377in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.671377in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.671423in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.671423in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.671423in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.672582in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.672952in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.672999in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.673045in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.673045in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.673091in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.673091in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.673091in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.673138in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.673138in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.673138in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.674065in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.674204in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.674204in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.674250in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.674713in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.674713in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.674760in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.674852in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.674852in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.674991in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.675084in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.675084in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.675130in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.675223in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.675223in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.675362in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.675362in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.675362in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.675408in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.675408in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.675408in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.676752in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.676752in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.676752in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.677633in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.678281in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.678467in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.678467in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.678467in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.679069in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.679949in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.679996in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.679996in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.679996in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.680830in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.681525in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.681571in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.681988in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.682081in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.682081in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.682127in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.682313in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.682313in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.682359in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.682405in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.682405in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.682498in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.682498in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.682498in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.682637in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.682776in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.682776in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.682822in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.682822in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.682822in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.683703in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.684352in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.684630in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.684630in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.684630in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.685093in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.685093in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.685093in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.685139in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.685464in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.685464in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.686390in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.686437in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.686437in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.686483in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.686483in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.686483in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.686668in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.686761in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.686761in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.686946in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.687039in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.687039in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.687271in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.687410in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.687410in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.687456in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.687456in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.687456in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.688707in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.689032in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.689078in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.689449in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.689449in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.689449in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.689680in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.689727in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.689727in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.689773in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.689912in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.689912in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.689958in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.689958in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.689958in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.691580in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.692136in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.692322in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.692322in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.692368in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.692368in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.692368in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.692600in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.693202in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.693202in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.693248in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.693248in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.693248in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.694777in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.695380in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.696307in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.696353in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.696353in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.696353in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.697465in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.697882in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.699180in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.699458in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.699597in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.699597in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.699597in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.699828in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.700060in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.700060in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.700384in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.700431in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.700431in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.700616in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.700662in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.700662in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.700709in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.700709in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.700709in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.701496in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.702284in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.702331in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.703582in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.703674in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.703674in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.703721in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.703721in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.703721in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.705018in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.705296in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.705435in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.705574in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.705574in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.705620in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.705620in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.705620in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.706038in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.707150in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.707613in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.707613in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.707613in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.709049in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.709142in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.710301in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.710301in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.710301in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.710347in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.711830in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.713359in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.713405in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.713869in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.714054in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.714054in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.714100in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.714100in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.714100in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.715305in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.715629in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.715722in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.716046in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.716046in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.717529in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.717576in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.717622in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.717622in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.717622in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.717668in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.717761in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.717761in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.717807in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.717854in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.717854in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.717900in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.717946in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.717946in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.717993in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.717993in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.717993in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.718224in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.718224in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.718224in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.718271in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.719753in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.719800in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.719846in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.719846in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.719892in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.719892in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.719892in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.720588in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.721422in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.721468in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.721514in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.721561in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.721561in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.721607in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.721607in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.721607in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.721839in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.722163in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.722163in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.722209in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.722256in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.722256in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.722302in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.722302in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.722302in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.723507in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.723878in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.723924in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.723970in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.724063in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.724063in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.724156in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.724248in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.724248in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.724295in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.724341in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.724341in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.724387in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.724804in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.724804in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.724990in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.724990in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.724990in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.726055in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.726519in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.726611in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.726658in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.726658in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.726982in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.727028in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.727028in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.727075in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.727075in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.727075in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.727121in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.727631in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.727631in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.727677in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.727677in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.727677in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.728558in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.729253in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.729670in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.729809in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.729809in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.729855in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.729855in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.729855in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.730318in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.730411in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.730411in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.730457in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.730457in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.730457in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.732033in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.733608in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.733701in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.733794in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.733794in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.733840in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.733840in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.733840in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.734721in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.734721in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.734721in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.734767in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.736250in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.736296in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.736296in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.736296in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.737686in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.737779in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.737779in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.737825in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.737871in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.737871in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.738659in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.738845in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.738845in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.738891in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.738937in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.738937in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.740513in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.741856in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.742135in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.742320in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.742320in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.742320in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.742552in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.742876in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.742876in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.743061in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.743293in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.743293in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.743339in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.743525in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.743525in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.743617in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.743664in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.743664in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.743988in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.744081in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.744081in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.744127in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.744173in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.744173in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.744220in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.744637in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.744637in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.744683in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.744683in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.744683in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.745934in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.746212in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.746815in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.746815in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.746815in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.747834in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.748390in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.748622in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.748714in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.748714in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.748761in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.748761in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.748761in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.750105in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.750336in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.750383in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.750522in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.750522in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.750568in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.750707in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.750707in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.750753in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.750753in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.750753in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.751078in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.752282in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.752329in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.752329in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.752329in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.752375in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.752421in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.752421in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.752468in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.752468in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.752468in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.752699in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.754043in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.754090in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.754090in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.754090in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.754692in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.755619in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.757102in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.757148in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.757611in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.757611in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.757611in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.759140in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.760021in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.760716in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.761828in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.762291in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.762384in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.762430in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.762430in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.762477in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.762477in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.762477in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.762523in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.762569in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.762569in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.762708in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.762755in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.762755in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.762801in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.762801in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.762801in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.762940in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.763125in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.763125in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.763172in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.763172in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.763172in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.764701in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.764747in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.764840in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.764886in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.764886in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.764886in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.766323in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.766462in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.766508in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.767203in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.767296in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.767296in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.767342in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.767342in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.767342in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.767435in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.767481in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.767481in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.767528in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.767528in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.767528in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.769103in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.769149in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.769983in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.770725in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.770771in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.770818in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.770818in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.770864in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.770864in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.770864in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.771698in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.771698in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.771698in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.772671in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{3.773227in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.773320in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.773320in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.773320in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.773366in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.773412in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.773412in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.773459in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.773459in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.773459in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.774571in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.775034in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.775312in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.775451in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.775451in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.775498in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{3.775729in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.775729in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.775776in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.775915in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.775915in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.775961in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.776285in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.776285in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.776702in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.776702in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.776702in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.776749in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.778232in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.778371in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.778371in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.778371in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.779853in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.779946in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.780178in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.780224in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.780224in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.780270in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.780270in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.780270in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.780502in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.780595in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.780595in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.780641in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.780734in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.780734in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.780873in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.780873in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.780873in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.781290in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.781290in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.781290in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.782773in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.782865in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.783004in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.783051in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.783097in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.783097in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.783143in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.783143in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.783143in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.783560in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.783607in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.783607in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.783653in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.783885in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.783885in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.783931in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.783931in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.783931in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.785414in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.785507in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.786665in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.786758in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.786758in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.786804in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.786804in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.786804in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.788009in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.788379in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.788426in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.788565in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.788565in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.788611in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.788704in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.788704in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.788750in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.788889in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.788889in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.788936in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.788936in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.788936in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.790465in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.791299in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.791438in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.791438in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.791484in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.791484in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.791484in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.792735in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.793060in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.793106in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.793106in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.793106in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.794172in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.794264in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.794264in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.794311in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.794311in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.794311in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.795932in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.795979in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.797601in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.799037in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.799176in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.799222in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.799408in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.799408in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.799454in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.799454in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.799454in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.799500in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.799500in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.799500in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.799825in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.799918in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.799918in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.799964in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.799964in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.799964in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.801354in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.801354in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.801354in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.801400in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.802883in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.803764in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.804459in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.806080in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.806683in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.807656in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.807795in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.807934in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.807934in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.807980in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.808119in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.808119in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.808166in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.808166in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.808166in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.808536in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.809695in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.810158in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.811270in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.811317in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.811363in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.811363in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.811456in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.811456in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.811456in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.813031in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.814190in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.814560in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.814607in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.814699in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.814699in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.814699in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.814931in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.815024in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.815024in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.815070in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.815070in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.815070in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.815116in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.815116in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.815116in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.816275in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.816645in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.817248in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.817294in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.817294in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.817340in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.817433in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.817433in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.818036in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.818175in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.818175in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.818221in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.818267in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.818267in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.818314in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.818499in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.818499in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.818545in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.818545in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.818545in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.819611in}{0.972595in}}%
\pgfpathlineto{\pgfqpoint{3.820074in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.820445in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.820445in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.820445in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.822021in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.822067in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.823133in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.823133in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.823133in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.823642in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.824662in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.825172in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.826237in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.826330in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.826330in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.826330in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.826515in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.826515in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.826515in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.826562in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.828091in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.828137in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.829296in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.829713in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.829759in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.829852in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.829852in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.829898in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.829944in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.829944in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.830454in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.830593in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.830593in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.830639in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.830639in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.830639in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.832168in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.832215in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.832400in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.832539in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.832539in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.832586in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.832725in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.832725in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.832771in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.832771in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.832771in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.833790in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.834300in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.834346in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.834393in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.834393in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.834485in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.834485in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.834485in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.834532in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.834578in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.834578in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.834624in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.834671in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.834671in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.834717in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.834717in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.834717in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.834902in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.834902in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.834902in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.835922in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.836107in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.836107in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.836154in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.836154in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.836154in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.837127in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.837219in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.837219in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.837266in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{3.837266in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{3.837266in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{3.838470in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.838841in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.839026in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.839119in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.839119in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.839165in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.839165in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.839165in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.839861in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.840278in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.840278in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.840324in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.840417in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.840417in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.840602in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.840602in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.840602in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.840787in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.840973in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.840973in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.841019in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.841019in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.841019in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.841760in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.842548in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.842594in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.843011in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.843011in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.843660in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.843707in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.843707in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.843753in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.843938in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.843938in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.843985in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.843985in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.843985in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.844263in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.844402in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.844402in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.844448in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.844587in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.844587in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.844633in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.844633in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.844633in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.845931in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.846209in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.846255in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.846301in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.846301in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.846348in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.846394in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.846394in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.847599in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.847738in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.847738in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.847784in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.847784in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.847784in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.849174in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.849360in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.849730in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.849777in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.849777in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.849823in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.849823in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.849823in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.850796in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.851399in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.851445in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.851723in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.851723in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.851723in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.852603in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.853252in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.853298in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.853484in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.853484in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.853484in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.853762in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.853808in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.853808in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.853854in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.853854in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.853854in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.854781in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.855430in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.855754in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.855754in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.855754in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.857330in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.858952in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.859878in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.860527in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.860573in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.860573in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.860573in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.860712in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.862149in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.862242in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.862334in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.862334in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.862334in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.862381in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.862427in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.862427in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.862473in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.862473in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.862473in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.863910in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.864049in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.864095in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.864188in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.864188in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.864188in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.864234in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.864234in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.864234in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.864280in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.864280in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.864280in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.865717in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.865856in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.865949in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.866505in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.866505in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.866505in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.867617in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.868080in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.868312in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.868405in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.868405in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.868451in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.868497in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.868497in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.868544in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.868544in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.868544in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.868590in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.868729in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.868729in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.868775in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.868961in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.868961in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.869007in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.869007in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.869007in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.869887in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.870258in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.870258in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.870304in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.870443in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.870443in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.870490in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.870629in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.870629in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.870675in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{3.870675in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{3.870675in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{3.872158in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.872251in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.872297in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.872343in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.872343in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.872390in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.872436in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.872436in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.872482in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.872529in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.872529in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.872621in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.872668in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.872668in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.872899in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.872899in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.872899in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.873363in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.874428in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.874521in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.874567in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.874614in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.874614in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.874660in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.874706in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.874706in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.874753in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.874753in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.874753in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.874892in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.875170in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.875170in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.875309in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.875401in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.875401in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.875587in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.875633in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.875633in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.875726in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.875726in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.875726in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.876699in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.877255in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.877348in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.877394in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.877394in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.877394in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.877672in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.878923in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.879433in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.879433in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.879433in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.880591in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.880962in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.881008in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.881055in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.881101in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.881101in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.881147in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.881147in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.881147in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.882074in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.882676in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.882815in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.882815in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.882815in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.882862in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.882908in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.882908in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.883001in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.883001in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.883001in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.883094in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.883094in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.883094in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.883140in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.883325in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.883325in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.883372in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{3.883418in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.883418in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.883603in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.883603in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.883603in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.884067in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.885132in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.885827in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.885874in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.885874in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.885920in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.885920in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.885920in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.886476in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.886523in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.886523in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.886569in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.886615in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.886615in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.886662in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.886708in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.886708in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.886801in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.886801in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.886801in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.887079in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.887403in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.887403in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.887449in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.887496in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.887496in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.887542in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.887635in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.887635in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.887681in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.887681in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.887681in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.887774in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.887774in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.887774in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.887820in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.887913in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.887913in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.887959in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.887959in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.887959in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.888330in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.889488in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.889534in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.889581in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.889581in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.889627in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.889627in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.889627in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.890739in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.890739in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.890739in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.890786in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.892268in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.892454in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.892500in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.892500in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.892546in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.892871in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.892871in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.892917in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.892917in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.892917in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.892963in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.893102in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.893102in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.893149in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.893241in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.893241in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.893288in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.893288in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.893288in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.893427in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.894863in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.895373in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.895419in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.895419in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.895466in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.895651in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.895651in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.895697in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.895697in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.895697in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.897226in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.898292in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.898663in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.898663in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.898709in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.898709in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.898709in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.900053in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.900285in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.900331in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.900424in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.900424in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.900424in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.901397in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.901397in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.901397in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.901999in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.902926in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.903158in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.903158in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.903158in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.904687in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.905938in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.906262in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.906494in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.906633in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.906633in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.906772in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.906818in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.906818in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.907282in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.907421in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.907421in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.908996in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.910433in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.910525in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.911545in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.912055in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.912518in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.912518in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.912518in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.912611in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.912611in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.912611in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.913074in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.913213in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.913213in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.913306in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.913306in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.913306in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.914696in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.914788in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.914835in}{0.911628in}}%
\pgfpathlineto{\pgfqpoint{3.914835in}{0.911628in}}%
\pgfpathlineto{\pgfqpoint{3.914835in}{0.911628in}}%
\pgfpathlineto{\pgfqpoint{3.916225in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.916410in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.916457in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.916457in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.916457in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.917337in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.918032in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.919422in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.919422in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.919422in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.920303in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.920951in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.921090in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.921183in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.921183in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.921229in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.921368in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.921368in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.921507in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.921600in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.921600in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.921646in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.921785in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.921785in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.921832in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.921832in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.921832in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.921878in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.921878in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.921878in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.921924in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{3.922341in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.922341in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.923824in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.923871in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.924102in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.924149in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.924149in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.924195in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.924195in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.924195in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.925261in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.925724in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.925770in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.925817in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.925817in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.925909in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.926048in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.926048in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.926373in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.926651in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.926651in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.927578in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.927717in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.927717in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.927763in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.927856in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.927856in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.927902in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.927948in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.927948in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.927995in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.928087in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.928087in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.928134in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.928134in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.928134in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.928273in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.928319in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.928319in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.928365in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.928365in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.928365in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.929616in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.929709in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.929709in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.929755in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.929755in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.929755in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.931331in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.932072in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.932906in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.933509in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.933555in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.933555in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.933602in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.933880in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.933880in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.933926in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.933926in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.933926in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.933972in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.935455in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.935548in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.935733in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.935733in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.935779in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.935872in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.935872in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.935918in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.935918in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.935918in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.937401in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.937494in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.937540in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.937540in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.937540in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.937587in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.937679in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.937679in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.937726in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.937865in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.937865in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.937911in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.937911in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.937911in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.937957in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.937957in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.937957in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.939347in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.939486in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.939533in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.939533in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.939533in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.939579in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.939579in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.939579in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.939764in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.939857in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.939857in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.939903in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.940089in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.940089in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.940181in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.940181in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.940181in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.940923in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.941757in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.942359in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.942776in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.942776in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.942823in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.942869in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.942869in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.942915in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.942915in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.942915in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.942962in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.943008in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.943008in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.943054in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.943054in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.943054in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.944166in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.944630in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.944676in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.944723in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.944723in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.944723in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.944769in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.944815in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.944815in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.944954in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.945279in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.945279in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.945325in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.945325in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.945325in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.946761in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.946900in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.946947in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.947039in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.947039in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.947039in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.948476in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.948569in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.948661in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.948754in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.948754in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.948800in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.948800in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.948800in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.950329in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.950376in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.951349in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.951349in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.951349in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.952229in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.952878in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.954314in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.954453in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.954500in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.954824in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.954870in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.954870in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.954917in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.954963in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.954963in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.955009in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.955009in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.955009in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.955195in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.955473in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.955473in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.955519in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.955566in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.955566in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.955612in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.955612in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.955612in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.956631in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.957141in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.957975in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.958763in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.958809in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.958809in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.958809in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.960292in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.960338in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.961821in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.961867in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.961914in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.963304in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.963489in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.963582in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.963582in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.963582in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.964092in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.965157in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.965667in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.966733in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.966826in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.966826in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.966826in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.967289in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.967289in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.967289in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.967335in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.968818in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.970162in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.970394in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.970903in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.970903in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.970903in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.971506in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.972432in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.973127in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.973313in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.973313in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.973359in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.973359in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.973359in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.974518in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.974888in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.976417in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.976510in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.976649in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.976742in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.976788in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.976788in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.976835in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.976835in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.976835in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.977113in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.977113in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.977113in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.978364in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.978688in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.978734in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.978734in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.978734in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.979754in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.980263in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.981700in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.981793in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.981839in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.981885in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.981932in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.981932in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.982395in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.982395in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.982395in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.982441in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.982534in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.982534in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.982580in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.982580in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.982580in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.983970in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.984110in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.984202in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.984202in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.984202in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.984249in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.984295in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.984295in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.984573in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.984712in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.984712in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.984758in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.984805in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.984805in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.984897in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.984990in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.984990in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.985036in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.985036in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.985036in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.985083in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.985083in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.985083in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.985222in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.985407in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.985407in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.985685in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.985778in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.985778in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.985824in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.986241in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.986241in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.986658in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.986658in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.986658in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.987770in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.988187in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.988234in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.988234in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.988234in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.988558in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.988651in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.988651in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.988697in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.988697in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.988697in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.989253in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.989299in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.989299in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.989346in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.989346in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.989346in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.990828in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.990921in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.990967in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.991014in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.991014in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.991014in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.991060in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.991292in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.991292in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.991338in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{3.991524in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.991524in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.993099in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.993192in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{3.994674in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.994767in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{3.994813in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.994813in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.994860in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.994860in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.994860in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.996389in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.996435in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.996482in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.996482in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.996482in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.997779in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{3.998011in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.998196in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.998521in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{3.998567in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.998567in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{3.998706in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.998706in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.998706in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.999169in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.000235in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.000281in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.000281in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.000281in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.001301in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.001810in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.001949in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.002042in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.002042in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.002089in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.002135in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.002135in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.002645in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.002876in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.002876in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.003108in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.003154in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.003154in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.003293in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.003340in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.003340in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.003386in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.003479in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.003479in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.003618in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.003710in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.003710in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.003942in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.003942in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.003942in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.003988in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.003988in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.003988in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.004591in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.005517in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.005703in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.005796in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.005796in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.006120in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.006166in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.006166in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.006213in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.006259in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.006259in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.006398in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.006444in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.006444in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.006491in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.006583in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.006583in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.006630in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.006630in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.006630in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.007000in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.007325in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.007325in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.007371in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.007510in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.007510in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.007788in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.007788in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.007788in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.008529in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.009317in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.009503in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.009595in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.009595in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.009642in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.009642in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.009642in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.011124in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.011171in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.011217in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.011310in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.011356in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.011356in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.011402in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.011402in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.011402in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.011912in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.012932in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.013024in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.013071in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.013071in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.013117in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.013256in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.013256in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.013349in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.013349in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.013349in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.013395in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.013580in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.013580in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.013627in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.013627in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.013627in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.013951in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.014229in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.014229in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.014275in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.014275in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.014275in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.015202in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.015202in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.015202in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.016129in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.016731in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.016917in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.017658in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.017658in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.017704in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.017843in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.017843in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.017890in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.017890in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.017890in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.018538in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.018538in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.018538in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.018585in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.018585in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.018585in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.019511in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.020114in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.020299in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.020299in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.020299in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.020855in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.021875in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.022570in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.022616in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.022616in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.022662in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.022662in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.022662in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.022709in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.023589in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.023589in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.023635in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.023635in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.023635in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.024933in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.025211in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.025257in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.025257in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.025257in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.025304in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.025396in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.025396in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.025443in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.025535in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.025535in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.025628in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.025721in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.025721in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.025952in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.025952in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.025952in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.027157in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.027528in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.027574in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.027760in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.027760in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.027852in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.027852in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.027852in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.029011in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.029381in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.029520in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.029659in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.029659in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.029706in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.029798in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.029798in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.029891in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.030540in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.030540in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.030632in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.030632in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.030632in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.031698in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.032162in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.033691in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.034664in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.035266in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.035359in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.035359in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.035359in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.035405in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.035405in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.035405in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.036100in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.036471in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.036471in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.036517in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.036795in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.036795in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.036842in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.036842in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.036842in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.038417in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.040132in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.040317in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.041753in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.041800in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.041846in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.041846in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.041846in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.042727in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.042819in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.042819in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.042866in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.043051in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.043051in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.044256in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.044487in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.044487in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.044534in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.044719in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.044719in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.045229in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.045229in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.045229in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.045275in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.046758in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.046851in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.046897in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.046990in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.046990in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.047036in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.047082in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.047082in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.047221in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.047268in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.047268in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.047314in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.047407in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.047407in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.047453in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.047546in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.047546in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.047638in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.047638in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.047638in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.047731in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.047870in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.047870in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.047916in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{4.047916in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{4.047916in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{4.049214in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.049446in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.049585in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.049585in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.049585in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.049631in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.050048in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.050048in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.050094in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.050233in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.050233in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.050372in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.050372in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.050372in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.051670in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.051948in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.052133in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.052133in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.052133in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.052272in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.052782in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.052782in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.052875in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.052875in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.052875in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.052967in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.053106in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.053106in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.053153in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.053199in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.053199in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.053245in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.053292in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.053292in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.053431in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.053431in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.053431in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.054821in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.054960in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.055052in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.055145in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.055145in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.055284in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.055284in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.055284in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.055933in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.056813in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.056906in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.056952in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.056952in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.056952in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.057508in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.057508in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.057508in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.057555in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.059037in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.059084in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.059454in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.059454in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.059686in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.059686in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.059686in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.060659in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.061215in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.061262in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.061447in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.061447in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.061447in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.061864in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.061957in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.061957in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.062003in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.062003in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.062003in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.063532in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.063579in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.063718in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.063718in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.063718in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.063996in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.064042in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.064042in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.064088in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.064227in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.064227in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.064830in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.064876in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.064876in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.064922in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.064922in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.064922in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.065247in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.065849in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.065849in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.065895in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.065942in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.065942in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.065988in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.065988in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.065988in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.066034in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.066081in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.066081in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.066405in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.066405in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.066405in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.066637in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{4.066683in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.066683in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.066729in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.066729in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.066729in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.067703in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.068305in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.068351in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.068398in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.068444in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.068444in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.068490in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.068537in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.068537in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.068583in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.068676in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.068676in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.068861in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.068907in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.068907in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.068954in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.068954in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.068954in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.069556in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.069602in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.069602in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.069649in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.069741in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.069741in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.069880in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.069880in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.069880in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.071410in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.071780in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.072290in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.072290in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.072336in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{4.072522in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.072522in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.072614in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.072614in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.072614in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.073170in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.073170in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.073170in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.073217in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.073309in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.073309in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.073356in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.073402in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.073402in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.073448in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.073448in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.073448in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.075024in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.076553in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.078036in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.078129in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.078175in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.078175in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.078175in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.079241in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.079704in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.081233in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.082299in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.082438in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.082438in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.082484in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{4.082484in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{4.082484in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{4.083504in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.084060in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.084106in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.084106in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.084106in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.084523in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.085450in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.085450in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.085728in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.085867in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.085867in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.085913in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.085913in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.085913in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.087303in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.087442in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.088137in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.088323in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.088323in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.088369in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.088369in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.088369in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.089435in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.089945in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.090037in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.090037in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.090037in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.091613in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.091798in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{4.093281in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.093605in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.093652in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.093652in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.093698in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.093744in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.093744in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.093791in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.093791in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.093791in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.094578in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.095366in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.095412in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.095829in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.095922in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.095922in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.095968in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.095968in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.095968in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.097220in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.097498in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.097590in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.097590in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.097590in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.098100in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.099119in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.099166in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.099166in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.099166in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.099583in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.099861in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.099861in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.100093in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.100185in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.100185in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.100232in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.100417in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.100417in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.100556in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.100556in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.100556in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.100973in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.102131in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.103707in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.105282in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.106024in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.106394in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.106394in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.106441in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.106487in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.106487in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.106580in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.106719in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.106719in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.106765in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.106858in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.106858in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.106904in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.106904in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.106904in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.106951in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.106997in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.106997in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.107043in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.107090in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.107090in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.107229in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.107275in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.107275in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.108387in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.108480in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.108480in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.108526in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.108526in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.108526in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.109406in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.110055in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.110148in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.110148in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.110148in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.110287in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.110287in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.110287in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.111492in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.111862in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.112094in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.112094in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.112094in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.112187in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.112326in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.112326in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.112372in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.112372in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.112372in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.113716in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.113901in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.115523in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.117006in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.117052in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.117145in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.117145in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.117145in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.118535in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.118674in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.119091in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.119184in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.119184in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.119230in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{4.120203in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.120203in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.120249in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.120249in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.120249in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.120805in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{4.121779in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.121825in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.121825in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.121825in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.121964in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.122010in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.122010in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.122057in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.122196in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.122196in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.122474in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.122705in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.122705in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.122752in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.122798in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.122798in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.122891in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.123076in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.123076in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.123122in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.123122in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.123122in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.123817in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{4.124651in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.124744in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.124744in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.124744in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.126320in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.126505in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.126505in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.126505in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.126690in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.126737in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.126737in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.126876in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.126876in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.126876in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.127524in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.128405in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.129146in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.129934in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.130166in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.130166in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.130166in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.131324in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.131695in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.131787in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.131834in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.131880in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.131880in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.131926in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.131926in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.131926in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.133131in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.133456in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.135031in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{4.135448in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.135494in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.135494in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.135541in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{4.135773in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.135773in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.135819in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.135819in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.135819in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.137209in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.137394in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.137765in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.137811in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.137811in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.137858in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.137858in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.137858in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.139201in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.139433in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.139526in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.139572in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.139572in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.139665in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.139804in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.139804in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.139850in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.139943in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.139943in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.139989in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.140128in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.140128in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.140175in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.140175in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.140175in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.140267in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.140453in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.140453in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.140499in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.140499in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.140499in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.140777in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.140777in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.140777in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.140823in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.142306in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.142445in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.143882in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.143928in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.143928in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.143928in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.143974in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.144021in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.144021in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.144067in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.144067in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.144067in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.144345in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.144947in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.144947in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.144994in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.144994in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.144994in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.145596in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.146523in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.146662in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.146847in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.146940in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.146940in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.147033in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.147079in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.147079in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.147125in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.147125in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.147125in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.147218in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.147357in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.147357in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.147403in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.147450in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.147450in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.147589in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.147589in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.147589in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.149025in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.149118in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.149210in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.149257in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.149257in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.149257in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.149998in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.150786in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.150925in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.151620in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.151620in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.151666in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.151666in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.151666in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.153195in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.153242in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.153288in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.153334in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.153705in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.153705in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.153751in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.153798in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.153798in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.154169in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{4.154169in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{4.154169in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{4.155049in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.155698in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.155976in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.156115in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.156115in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.156161in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.156161in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.156161in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.156207in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.157690in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.158849in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.159312in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.159544in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.159775in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.159775in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.159822in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.159822in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.159822in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.161166in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.161351in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.161397in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.161444in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{4.161768in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.161768in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.161814in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.161814in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.161814in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.161861in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.161907in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.161907in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.161953in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.162046in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.162046in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.162092in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.162139in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.162139in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.162185in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.162185in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.162185in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.162278in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{4.162509in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.162509in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.162556in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.162556in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.162556in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.162973in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.164131in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.164224in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.164270in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.164270in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.164316in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.164316in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.164316in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.164594in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.164594in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.164594in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.165938in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.166124in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.166170in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.166170in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.166170in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.166819in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.166958in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.166958in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.167004in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.167143in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.167143in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.167236in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.167236in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.167236in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.167514in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.168811in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.168858in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.168858in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.168858in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.168950in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.169228in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.169228in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.169275in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.169275in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.169275in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.170294in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.170804in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.171452in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.171684in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.171684in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.171730in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.171823in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.171823in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.172055in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.172055in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.172055in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.172657in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{4.173630in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.174140in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.174186in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.174186in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.174233in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.174233in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.174233in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.174511in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.174511in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.174511in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.174557in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.176040in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.176179in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.176596in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.176735in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.176735in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.177198in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.177198in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.177198in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.178542in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.178774in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.178820in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.178820in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.178820in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.178913in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.179005in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.179005in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.179052in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.179052in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.179052in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.179145in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{4.179979in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.179979in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.180210in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.180303in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.180303in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.180349in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.180442in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.180442in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.180813in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.180813in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.180813in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.180859in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.181091in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.181091in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.181137in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.181230in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.181230in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.181415in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.181508in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.181508in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.181554in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.181554in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.181554in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.183037in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.183083in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.183130in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.183176in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.183176in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.183176in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.184381in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.184705in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.184751in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.186280in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.187763in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.187810in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.188088in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.188088in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.188088in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.188875in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.188875in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.188875in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.188968in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.189014in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.189014in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.189339in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.189478in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.189478in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.190961in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.191053in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.191100in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.191192in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.191192in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.191980in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.191980in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.191980in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.192026in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.193509in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.194529in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.195085in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.196614in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.196660in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.196753in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.196799in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.196799in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.196845in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.196938in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.196938in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.197077in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{4.197170in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.197170in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.197216in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.197309in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.197309in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.198050in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.198560in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.198560in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.199718in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.199718in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.199718in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.200970in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.201248in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.201294in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.201526in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.201618in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.201618in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.201665in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.201665in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.201665in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.203101in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.203194in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.203286in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.203286in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.203286in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.204213in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.204584in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.204584in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.204630in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.204630in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.204630in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.204908in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.204908in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.204908in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.204955in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.206437in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.206669in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.206715in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.206715in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.206901in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.206993in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.206993in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.207179in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.207271in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.207271in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.207318in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.207410in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.207410in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.207503in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.207642in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.207642in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.207874in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.208059in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.208059in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.208106in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.208106in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.208106in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.208152in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.208245in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.208245in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.208337in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.208384in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.208384in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.208476in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.208476in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.208476in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.209820in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.210005in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.210098in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.210098in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.210098in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.210747in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.211117in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.211117in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.211164in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.211210in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.211210in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.211256in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.211674in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.211674in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.211720in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.211952in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.211952in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.211998in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.211998in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.211998in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.212183in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.212508in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.212508in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.212554in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.212554in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.212554in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.213620in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.214129in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.214315in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.214361in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.214407in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.214407in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.214685in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.214732in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.214732in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.214871in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.214871in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.214871in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.216446in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.217836in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.218022in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.218068in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.218068in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.218068in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.218763in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.219644in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.221173in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.222285in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{4.222702in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.222795in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.222795in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.222795in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.223860in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.224324in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.225899in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.227428in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.228587in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.228957in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.229096in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.229235in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.229235in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.229560in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.229606in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.229606in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.229652in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.229652in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.229652in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.231182in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.231228in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.231413in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.231460in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.231460in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.231552in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.231599in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.231599in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.231645in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.231645in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.231645in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.231784in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.232201in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.232201in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.232618in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.232664in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.232664in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.232711in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.232711in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.232711in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.233128in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.233220in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.233220in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.233267in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.233267in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.233267in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.233684in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.233684in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.233684in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.234657in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.235213in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.235259in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.235306in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.235398in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.235398in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.235445in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.235445in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.235445in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.236325in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.236974in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.237067in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.237391in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.237391in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.237437in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.237623in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.237623in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.237669in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.237669in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.237669in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.237901in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.239198in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.239244in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.240171in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.240820in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.240866in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.240913in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.240913in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.240959in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.240959in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.240959in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.241376in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.241654in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.241654in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.241700in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.241700in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.241700in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.242071in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.242859in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.242859in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.242905in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{4.242998in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.242998in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.243090in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.243137in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.243137in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.243183in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.243183in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.243183in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.243415in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.243554in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.243554in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.243600in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{4.243600in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{4.243600in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{4.245037in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.245176in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.245222in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.245222in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.245222in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.245268in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.245361in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.245361in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.245407in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.245407in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.245407in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.246380in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.246519in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.246519in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.246566in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.246612in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.246612in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.247029in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.247029in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.247029in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.248002in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.248605in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.248744in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.248975in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.248975in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.249022in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.249068in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.249068in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.249161in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.249161in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.249161in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.250273in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.250690in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.250736in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.250736in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.250736in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.252080in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.252265in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.252312in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.252358in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.252358in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.252358in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.252404in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.252404in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.252404in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.252451in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.253933in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.254119in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.254165in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.254165in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.254211in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.254211in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.254211in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.255046in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.255741in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.255880in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.255926in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.255926in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.256019in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.256111in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.256111in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.256204in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.256297in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.256297in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.256343in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.256343in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.256343in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.257918in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.259355in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.259448in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.259494in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.259633in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.259633in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.259818in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.259818in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.259818in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.259865in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.260004in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.260004in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.260050in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.260050in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.260050in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.260143in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.261625in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.261672in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.262599in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.262599in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.262645in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.262830in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.262830in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.262923in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.262969in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.262969in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.263016in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.263062in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.263062in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.263108in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.263108in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.263108in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.263155in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.263155in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.263155in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.263433in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.263525in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.263525in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.263618in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.264174in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.264174in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.264220in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.264220in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.264220in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.265703in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.265796in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.265889in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.266074in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.266074in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.266167in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.266167in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.266167in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.266259in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.266259in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.266259in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.266306in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.266352in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.266352in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.266398in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.266398in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.266398in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.267835in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.267974in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.268205in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.268205in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.268205in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.269317in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.269735in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.269781in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.269827in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.269827in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.269827in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.269966in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.271356in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.271449in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.271495in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.271495in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.271542in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.271542in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.271542in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.271588in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.271681in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.271681in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.271727in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.271727in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.271727in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.272051in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.272144in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.272144in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.272190in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.272190in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.272190in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.273349in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.273766in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.273905in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.274090in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.274090in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.274183in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.274183in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.274183in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.274276in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.274322in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.274322in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.274368in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.274415in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.274507in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.274785in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.274785in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.274832in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.274878in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.274878in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.274924in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.274971in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.274971in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.275063in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.275063in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.275063in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.275434in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.275434in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.275434in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.275480in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.275527in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.275527in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.275897in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.275944in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.275944in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.275990in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.276083in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.276083in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.276222in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.276222in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.276222in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.276407in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.276453in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.276453in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.276500in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.276500in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.276500in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.277427in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.277658in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.277658in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.277705in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.277890in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.277890in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.278724in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.278863in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.278863in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.278909in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.279048in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.279048in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.279234in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.279326in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.279326in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.279373in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.279373in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.279373in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.279604in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.279651in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.279651in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.279697in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{4.279743in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.279743in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.279790in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.279790in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.279790in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.279836in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.279882in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.279882in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.279929in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.279975in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.279975in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.280068in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.280114in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.280114in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.280253in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.280253in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.280253in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.280531in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.281782in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.281829in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.281921in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.281921in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.281921in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.282014in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.282014in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.282014in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.283219in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.283543in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.283589in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.283636in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.283636in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.283682in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.283728in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.283728in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.283775in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.283914in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.283914in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.284007in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.284007in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.284007in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.284470in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.284516in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.284516in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.284563in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.284841in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.284841in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.284933in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.285072in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.285072in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.285119in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.285119in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.285119in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.285165in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.285165in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.285165in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.286740in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.287250in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.287296in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.287296in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.287343in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{4.287343in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{4.287343in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{4.288687in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.288918in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.288965in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.289104in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.289104in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.289196in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.289243in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.289243in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.289289in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.289289in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.289289in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.289521in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{4.290864in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.291050in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.291421in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.291421in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.291560in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.291606in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.291606in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.291838in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.291838in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.291838in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.293459in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.294479in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.294989in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.295035in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.295220in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.295220in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.295267in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.295267in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.295267in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.296471in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{4.296842in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.298418in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.298510in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.299947in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.300039in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.301383in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.301615in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.301800in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.301800in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.301800in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.301846in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.301939in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.301939in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.301986in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.302078in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.302078in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.302125in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{4.302125in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{4.302125in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{4.303468in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.303654in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.303700in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.303700in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.303700in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.303885in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.303932in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.303932in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.303978in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.303978in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.303978in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.305414in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.305507in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.305600in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.305646in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.305693in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.305693in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.306110in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.306202in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.306202in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.306388in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.306480in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.306480in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.306573in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.306619in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.306619in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.306666in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.306666in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.306666in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.306712in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{4.308195in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.308241in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.308241in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.308241in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.308287in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.309770in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.310187in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.310280in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.310280in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.310326in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.310326in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.310326in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.311021in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.311160in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.311160in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.311207in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.311207in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.311207in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.311855in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.312041in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.312041in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.312087in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{4.312087in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{4.312087in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{4.313107in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.313663in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.313709in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.313755in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.313802in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.313802in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.313894in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.314126in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.314126in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.314172in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.314404in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.314404in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.314450in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.314497in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.314497in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.314543in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.314682in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.314682in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.314728in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.314821in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.314821in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.315053in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.315053in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.315053in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.315470in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.315655in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.315655in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.315748in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.315840in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.315840in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.315887in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.315887in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.315887in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.317277in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.317416in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.317462in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.317509in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.317509in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.317509in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.319038in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.319084in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.319130in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.319501in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.319501in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.320057in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.320289in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.320289in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.320382in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.320382in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.320382in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.321679in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{4.321911in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.321957in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.322003in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.322050in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.322050in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.322096in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.322096in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.322096in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.322328in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.322328in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.322328in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.322374in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{4.323857in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.323903in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.323950in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.323996in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.323996in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.324042in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.324042in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.324042in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.325015in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.325618in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.326081in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.326359in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.326359in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.326405in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.326405in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.326405in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.327935in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.328815in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.329510in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.329742in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.329788in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.329788in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.329834in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.329881in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.329881in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.329927in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.329973in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.329973in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.330251in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.330807in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.330807in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.330854in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.330947in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.330947in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.331039in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.331178in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.331178in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.331225in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.331271in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.331271in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.331317in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.331317in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.331317in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.331920in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.332846in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.332893in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{4.332939in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.332939in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.332939in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.333217in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.334515in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{4.336183in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.337434in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.337712in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.337758in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.337804in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.337851in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.337851in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.337990in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.337990in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.337990in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.338036in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.338175in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{4.338222in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.338222in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.338222in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.339380in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.339797in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.339843in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.339843in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.339843in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{4.339890in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.339890in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.339890in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.340770in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.340909in}{0.667757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.500000in}}{\pgfqpoint{3.500000in}{3.020000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.596078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159091in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.262841in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.263582in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.264370in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.264602in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.266316in}{1.672828in}}%
\pgfpathlineto{\pgfqpoint{1.266362in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.266409in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.266409in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.266409in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.266594in}{1.672828in}}%
\pgfpathlineto{\pgfqpoint{1.266780in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.266780in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.267660in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.267892in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.267892in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.268077in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.268401in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.268401in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.269977in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.274842in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.276001in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.279893in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.280449in}{1.732003in}}%
\pgfpathlineto{\pgfqpoint{1.281422in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.284805in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.286334in}{1.672828in}}%
\pgfpathlineto{\pgfqpoint{1.286380in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.286519in}{1.712278in}}%
\pgfpathlineto{\pgfqpoint{1.286612in}{1.692553in}}%
\pgfpathlineto{\pgfqpoint{1.286612in}{1.692553in}}%
\pgfpathlineto{\pgfqpoint{1.288187in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.292080in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.292404in}{1.633378in}}%
\pgfpathlineto{\pgfqpoint{1.293609in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.296667in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.297177in}{1.732003in}}%
\pgfpathlineto{\pgfqpoint{1.298335in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.299911in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.302830in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.303572in}{1.751728in}}%
\pgfpathlineto{\pgfqpoint{1.304452in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.306027in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.308947in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.310152in}{1.810902in}}%
\pgfpathlineto{\pgfqpoint{1.310615in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.310708in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.310708in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.310708in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.310754in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.310754in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.310754in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.312329in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.314739in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.315944in}{1.791177in}}%
\pgfpathlineto{\pgfqpoint{1.316314in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.316361in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.316407in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.316407in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.316453in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.316453in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.316453in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.318029in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.322477in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.323126in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.324006in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.326833in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.328038in}{1.672828in}}%
\pgfpathlineto{\pgfqpoint{1.328548in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.330123in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.331281in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.331652in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.331698in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.331698in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.331698in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.332440in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.333228in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.333274in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.333367in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.333367in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.333413in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.333413in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.333413in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.333459in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.333784in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.333784in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.334015in}{1.633378in}}%
\pgfpathlineto{\pgfqpoint{1.334571in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.334571in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.334988in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.335220in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.335220in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.335266in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.335406in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.335406in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.336981in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.337027in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.338695in}{1.653103in}}%
\pgfpathlineto{\pgfqpoint{1.338788in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.338834in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.338881in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.338881in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.338927in}{1.653103in}}%
\pgfpathlineto{\pgfqpoint{1.338927in}{1.653103in}}%
\pgfpathlineto{\pgfqpoint{1.338927in}{1.653103in}}%
\pgfpathlineto{\pgfqpoint{1.339808in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.340503in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.340595in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.340595in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.340595in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.340827in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.340827in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.340827in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.340873in}{1.633378in}}%
\pgfpathlineto{\pgfqpoint{1.342356in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.343607in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.345275in}{1.653103in}}%
\pgfpathlineto{\pgfqpoint{1.345322in}{1.653103in}}%
\pgfpathlineto{\pgfqpoint{1.345878in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.346897in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.346944in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.347036in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.347036in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.347083in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.347083in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.347083in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.347129in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.347268in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.347268in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.347314in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.347314in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.347314in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.347361in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.348843in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.348982in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.350187in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.350558in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.350790in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.350836in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.350836in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.350929in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.350975in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.350975in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.351021in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.351021in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.351021in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.351299in}{1.672828in}}%
\pgfpathlineto{\pgfqpoint{1.351299in}{1.672828in}}%
\pgfpathlineto{\pgfqpoint{1.351299in}{1.672828in}}%
\pgfpathlineto{\pgfqpoint{1.352828in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.352875in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.354450in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.354682in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.356118in}{1.672828in}}%
\pgfpathlineto{\pgfqpoint{1.356304in}{1.633378in}}%
\pgfpathlineto{\pgfqpoint{1.356582in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.357138in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.357138in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.357184in}{1.692553in}}%
\pgfpathlineto{\pgfqpoint{1.357231in}{1.653103in}}%
\pgfpathlineto{\pgfqpoint{1.357231in}{1.653103in}}%
\pgfpathlineto{\pgfqpoint{1.357833in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.358296in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.358296in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.358343in}{1.712278in}}%
\pgfpathlineto{\pgfqpoint{1.358435in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.358435in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.358574in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.358574in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.358574in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.358621in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.358713in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.358713in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.360289in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.362235in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.363996in}{1.732003in}}%
\pgfpathlineto{\pgfqpoint{1.365571in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.369742in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.370946in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.371317in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.372893in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.375534in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.375812in}{1.692553in}}%
\pgfpathlineto{\pgfqpoint{1.377156in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.378731in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.380168in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.381743in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.381789in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.381882in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.381882in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.382021in}{1.672828in}}%
\pgfpathlineto{\pgfqpoint{1.382531in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.382531in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.384106in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.386748in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.387860in}{1.751728in}}%
\pgfpathlineto{\pgfqpoint{1.388323in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.388369in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.388369in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.388369in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.388555in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.388647in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.388647in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.388740in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.388740in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.388740in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.389435in}{1.692553in}}%
\pgfpathlineto{\pgfqpoint{1.390269in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.390316in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.390316in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.390316in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.391381in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.391845in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.393606in}{1.653103in}}%
\pgfpathlineto{\pgfqpoint{1.393698in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.393745in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.393745in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.393745in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.393791in}{1.633378in}}%
\pgfpathlineto{\pgfqpoint{1.393791in}{1.633378in}}%
\pgfpathlineto{\pgfqpoint{1.393791in}{1.633378in}}%
\pgfpathlineto{\pgfqpoint{1.393837in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.393884in}{1.633378in}}%
\pgfpathlineto{\pgfqpoint{1.393884in}{1.633378in}}%
\pgfpathlineto{\pgfqpoint{1.393930in}{1.692553in}}%
\pgfpathlineto{\pgfqpoint{1.393930in}{1.692553in}}%
\pgfpathlineto{\pgfqpoint{1.393930in}{1.692553in}}%
\pgfpathlineto{\pgfqpoint{1.395181in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.395459in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.395505in}{1.712278in}}%
\pgfpathlineto{\pgfqpoint{1.396061in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.396061in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.397637in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.399305in}{1.672828in}}%
\pgfpathlineto{\pgfqpoint{1.400232in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.400881in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.401390in}{1.672828in}}%
\pgfpathlineto{\pgfqpoint{1.401761in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.401761in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.402085in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.402132in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.402132in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.402178in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.402363in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.402363in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.403892in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.405514in}{1.653103in}}%
\pgfpathlineto{\pgfqpoint{1.405607in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.405653in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.405653in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.405653in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.405746in}{1.653103in}}%
\pgfpathlineto{\pgfqpoint{1.406117in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.406117in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.406163in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.406163in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.406163in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.406395in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.406441in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.406441in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.406487in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.406719in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.406719in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.406904in}{1.653103in}}%
\pgfpathlineto{\pgfqpoint{1.407182in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.407182in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.407275in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.407321in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.407321in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.407368in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.407368in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.407368in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.408943in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.410565in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.410611in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.411121in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.411121in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.411538in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.411677in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.411677in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.411724in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.411816in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.411816in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.411863in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.411863in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.411863in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.411955in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.411955in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.411955in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.412650in}{1.653103in}}%
\pgfpathlineto{\pgfqpoint{1.413484in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.413531in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.413577in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.413577in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.413623in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.413809in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.413809in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.413855in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.413901in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.413901in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.415570in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.417052in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.418721in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.418813in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.418860in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.418906in}{1.672828in}}%
\pgfpathlineto{\pgfqpoint{1.418952in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.418952in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.420342in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.420528in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.420759in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.420806in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.420806in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.420852in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.420898in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.420898in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.420945in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.420945in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.420945in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.422567in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.422659in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.422659in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.422659in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.422798in}{1.672828in}}%
\pgfpathlineto{\pgfqpoint{1.423679in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.423679in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.423725in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.423818in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.423818in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.424049in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.424049in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.424049in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.424096in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.424188in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.424188in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.425718in}{1.633378in}}%
\pgfpathlineto{\pgfqpoint{1.427339in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.427386in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.429146in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.430768in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.430815in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.432158in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.432390in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.432436in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.432529in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.432529in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.432529in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.432668in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.432807in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.432807in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.432853in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.432853in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.432853in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.433966in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.434383in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.434614in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.434985in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.434985in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.435031in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.435031in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.435031in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.435587in}{1.633378in}}%
\pgfpathlineto{\pgfqpoint{1.436561in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.436792in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.436885in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.436885in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.436931in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.436931in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.436931in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.437256in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.437534in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.437534in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.437580in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.437580in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.437580in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.438970in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.439109in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.439665in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.439943in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.439943in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.439989in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.439989in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.439989in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.440407in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.440453in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.440453in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.440499in}{1.653103in}}%
\pgfpathlineto{\pgfqpoint{1.440499in}{1.653103in}}%
\pgfpathlineto{\pgfqpoint{1.440499in}{1.653103in}}%
\pgfpathlineto{\pgfqpoint{1.441426in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.442075in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.442121in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.442214in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.442260in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.442260in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.442306in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.442306in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.442306in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.442353in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.442862in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.442862in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.443140in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.443187in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.443187in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.443233in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.443233in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.443233in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.444438in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.444762in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.444809in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.444855in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.444855in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.444855in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.445179in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.445179in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.445318in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.445318in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.445318in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.445365in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.445457in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.445457in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.445504in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.445550in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.445550in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.446940in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.447125in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.447172in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.447404in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.447404in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.447543in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.447543in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.447543in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.447867in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.449118in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.449257in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.449350in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.449350in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.449396in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.449396in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.449396in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.450415in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.450972in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.451018in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.451064in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.451064in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.451064in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.451250in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.451342in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.451342in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.451389in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.451528in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.451528in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.451574in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.451574in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.451574in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.452408in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.453149in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.453288in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.453335in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.453335in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.453335in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.453474in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.453520in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.453520in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.453566in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.453566in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.453566in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.453844in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.453937in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.453937in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.454354in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.454539in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.454539in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.454586in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.454586in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.454586in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.455374in}{1.692553in}}%
\pgfpathlineto{\pgfqpoint{1.456161in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.456208in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.456208in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.456208in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.456254in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.456254in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.456254in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.456300in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.456578in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.456578in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.456671in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.456671in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.456671in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.457737in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.457737in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.457737in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.457783in}{1.633378in}}%
\pgfpathlineto{\pgfqpoint{1.459266in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.459312in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.459359in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.459498in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.459498in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.459544in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.459637in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.459637in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.459683in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.459729in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.459729in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.459868in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.459868in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.459868in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.459915in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.459915in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.459915in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.460007in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.461166in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.461166in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.461258in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.461258in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.461258in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.461305in}{1.653103in}}%
\pgfpathlineto{\pgfqpoint{1.462788in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.462834in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.462834in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.462834in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.462880in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.463112in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.463112in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.463483in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.463529in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.463900in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.463900in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.463946in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.463946in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.463946in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.463992in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.465475in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.465707in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.465707in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.465707in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.465753in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.465800in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.465800in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.465846in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.465939in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.465939in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.466031in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.466031in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.466031in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.466124in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.466448in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.466448in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.466495in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.466495in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.466495in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.466819in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.467004in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.467004in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.467051in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.467097in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.467097in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.467143in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.468116in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.468116in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.468163in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.468163in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.468163in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.468811in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.469414in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.469414in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.469460in}{1.653103in}}%
\pgfpathlineto{\pgfqpoint{1.469553in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.469553in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.469599in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.469646in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.469646in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.469692in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.469692in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.469692in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.469738in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.469738in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.469738in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.471128in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.471267in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.471314in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.471314in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.471314in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.471360in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.471731in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.471731in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.471777in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.472148in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.472148in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.473399in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.473677in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.474001in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.474001in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.474001in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.474696in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.474928in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.474928in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.474974in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.475113in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.475113in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.475160in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.475206in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.475206in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.475391in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.475438in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.475438in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.475484in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.475484in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.475484in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.475530in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.475530in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.475530in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.475669in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.475716in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.475716in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.475762in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.475762in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.475762in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.476735in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.477291in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.477430in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.478820in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.479006in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.479052in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.479052in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.479052in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.479933in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.480628in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.480674in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.480674in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.480674in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.480952in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.480952in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.480952in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.481230in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.481230in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.481230in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.482805in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.485169in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.486837in}{1.672828in}}%
\pgfpathlineto{\pgfqpoint{1.488412in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.491007in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.492675in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.494204in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.494251in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.494344in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.494390in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.494390in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.494436in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.494436in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.494436in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.496012in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.498607in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.500043in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.500136in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.500182in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.500182in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.500182in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.500831in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.501711in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.501804in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.502221in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.503333in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.503518in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.504491in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.505094in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.505140in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.505140in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.505140in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.505650in}{1.653103in}}%
\pgfpathlineto{\pgfqpoint{1.506716in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.506808in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.506808in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.506808in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.508291in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.508430in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.508615in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.508615in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.508615in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.509681in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.510191in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.510284in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.510284in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.510284in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.511257in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.511813in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.511998in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.512183in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.512183in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.512369in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.512369in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.512369in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.512415in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.512693in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.512693in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.512740in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.512740in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.512740in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.512879in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.513296in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.513296in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{1.633378in}}%
\pgfpathlineto{\pgfqpoint{1.514037in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.514037in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.514083in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.514083in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.514083in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.514315in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.514732in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.514732in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.514871in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.514871in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.514871in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.515149in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.516400in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.516447in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.517883in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.518068in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.518115in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.518161in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.518254in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.518254in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.518300in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.518346in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.518346in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.518393in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.518485in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.518485in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.518532in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.518532in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.518532in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.518949in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.520061in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.520107in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.520154in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.520154in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.520339in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.520339in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.520339in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.521914in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.523953in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.525482in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.525575in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.525621in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.525807in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.525807in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.525899in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.525992in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.525992in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.526085in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.526224in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.526224in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.526270in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.526270in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.526270in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.527846in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.529004in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.529375in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.529421in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.529421in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.529421in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.530719in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.530950in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.530997in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.531043in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.531043in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.531460in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.531460in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.531460in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.531506in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.531553in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.531553in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.531599in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.531599in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.531599in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.533174in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.535491in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.536928in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.537159in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.537252in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.537252in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.537252in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.537576in}{1.692553in}}%
\pgfpathlineto{\pgfqpoint{1.538086in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.538086in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.538133in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.538179in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.538179in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.538225in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.538225in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.538225in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.538272in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.538318in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.538318in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.538364in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.538364in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.538364in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.539847in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.539940in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.540866in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.540913in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.540913in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.540959in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.541052in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.541052in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.541423in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.541423in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.541423in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.542488in}{1.672828in}}%
\pgfpathlineto{\pgfqpoint{1.542952in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.542998in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.542998in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.542998in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.543044in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.543044in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.543044in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.544295in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.544620in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.545361in}{1.633378in}}%
\pgfpathlineto{\pgfqpoint{1.545686in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.545686in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.545732in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.545732in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.545732in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.545825in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.547261in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.548002in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.549254in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.549624in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.549717in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.549763in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.549856in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.549856in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.549949in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.550041in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.550041in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.550088in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.550088in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.550088in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.550319in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.550412in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.550412in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.550458in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.550597in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.550597in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.550644in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.550644in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.550644in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.550922in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.550922in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.550922in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.551709in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.552451in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.552497in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.552636in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.552729in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.552729in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.552775in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.553100in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.553100in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.553285in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.553285in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.553285in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.554721in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.554814in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.555277in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.555277in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.555277in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.555555in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.556807in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.557038in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.557038in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.557038in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.557177in}{1.633378in}}%
\pgfpathlineto{\pgfqpoint{1.557363in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.557363in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.557409in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.557409in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.557409in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.557594in}{1.653103in}}%
\pgfpathlineto{\pgfqpoint{1.558938in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.560514in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.560560in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.560606in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.560699in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.560699in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.560699in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.560931in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.560931in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.560931in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.562460in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.562506in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.562506in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.562506in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.562552in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.562738in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.562738in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.563804in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.564313in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.564360in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.564360in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.564360in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.564452in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.565889in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.565981in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.567233in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.567603in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.567696in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.567742in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.567742in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.567789in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.567789in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.567789in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.568020in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.568067in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.568067in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.568113in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.568298in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.568298in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.568345in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.568345in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.568345in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.568391in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.568530in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.568530in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.568576in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.568576in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.568576in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.568947in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.570105in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.570152in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.570847in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.571681in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.572283in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.573210in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.573256in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.574786in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.574832in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.574878in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.574878in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.574878in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.575342in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.576407in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.576639in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.576871in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.578168in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.579141in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.580578in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.580763in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.580902in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.580948in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.580948in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.581227in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.581458in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.581458in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.581505in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.581551in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.581551in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.582663in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.582756in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.582756in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.582802in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.582802in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.582802in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.583034in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.583404in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.583404in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.584748in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.584795in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.584795in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.584841in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.585119in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.585119in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.585258in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.586741in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.586787in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.586787in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.586787in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.586833in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.587204in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.587204in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.587250in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.587714in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.587714in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.588919in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.588965in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.588965in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.589011in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.589058in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.589058in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.590448in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.590494in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.590494in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.590540in}{1.633378in}}%
\pgfpathlineto{\pgfqpoint{1.590540in}{1.633378in}}%
\pgfpathlineto{\pgfqpoint{1.590540in}{1.633378in}}%
\pgfpathlineto{\pgfqpoint{1.592023in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.592116in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.592162in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.592348in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.592348in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.592348in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.592394in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.592487in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.592487in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.592579in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.592626in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.592626in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.592765in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.592765in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.592765in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.594294in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.594340in}{1.653103in}}%
\pgfpathlineto{\pgfqpoint{1.595823in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.595916in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.596055in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.596055in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.596101in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.596333in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.596333in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.596379in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.596379in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.596379in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.597676in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.597908in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.598001in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.598001in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.598001in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.599391in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.599576in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.599623in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.599623in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.599623in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.599669in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.599762in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.599762in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.599854in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.599901in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.599901in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.600040in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.600086in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.600086in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.600132in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.600132in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.600132in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.600179in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.600549in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.600549in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.602125in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.603886in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.604395in}{1.653103in}}%
\pgfpathlineto{\pgfqpoint{1.605554in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.607268in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.609400in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.610790in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.610975in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.611022in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.611068in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.611068in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.611114in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.611114in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.611114in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.611253in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.611670in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.611670in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.611717in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.611763in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.611763in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.612041in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.612273in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.612273in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.612319in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.612319in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.612319in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.612736in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.612736in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.612736in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.612782in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.614265in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.615655in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.617277in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.618853in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.624552in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.624969in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.626081in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.629510in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.629927in}{1.633378in}}%
\pgfpathlineto{\pgfqpoint{1.631039in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.632708in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.637480in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.638453in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.639010in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.639056in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.639334in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.640585in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.641234in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.642856in}{1.653103in}}%
\pgfpathlineto{\pgfqpoint{1.644338in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.644431in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.644477in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.644570in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.644570in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.644616in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.644663in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.644663in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.644709in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.644755in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.644755in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.645033in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.645033in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.645033in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.646609in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.646748in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.647953in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.648323in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.648370in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.648416in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.648416in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.648462in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.648462in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.648462in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.649899in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.650038in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.650177in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.650223in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.650223in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.650223in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.652355in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.653884in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.653930in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.654069in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.654301in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.654440in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.654440in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.654996in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.655042in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.655042in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.655089in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.655089in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.655089in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.656525in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.656618in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.656803in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.656803in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.656803in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.656849in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.656989in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.656989in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.657035in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.657035in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.657035in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.657313in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.657452in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.657452in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.657452in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.658657in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.659027in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.659120in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.659213in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.659213in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.659398in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.659491in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.659491in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.659537in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.659537in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.659537in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.661020in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.661066in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.661113in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.661159in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.661159in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.661159in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.661808in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.661947in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.661947in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.661993in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.662364in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.662364in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.662781in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.662827in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.662827in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.662920in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.662920in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.662920in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.663059in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.663198in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.663198in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.663244in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.663244in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.663244in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.664588in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.664773in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.665144in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.665190in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.665190in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.665237in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.665237in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.665237in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.666580in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.666812in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.666905in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.667275in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.667368in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.667368in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.667924in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.668295in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.668295in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.668341in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.668388in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.668388in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.668434in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.668573in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.668573in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.668666in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.668712in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.668712in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.668758in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.668758in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.668758in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.669175in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.669268in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.669268in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.669314in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.669361in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.669361in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.669870in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.669870in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.669870in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.669917in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.671400in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.671585in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.672419in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.673160in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.673299in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.673346in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.673346in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.673392in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.673392in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.673392in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.674226in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.674226in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.674226in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.675663in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.675802in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.675894in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.676172in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.676172in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.676219in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.676219in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.676219in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.676543in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.676682in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.676682in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.676728in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.676728in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.676728in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.678118in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.678304in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.678489in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.678489in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.678489in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.679926in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.680018in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.680065in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.681038in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.681640in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.682150in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.682243in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.682243in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.682289in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.682289in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.682289in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.683494in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.683818in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.683864in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.684050in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.684096in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.684096in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.684281in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.684281in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.684281in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.684328in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.684420in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.684420in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.684467in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.684652in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.684652in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.684698in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.684745in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.684745in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.684791in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.684791in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.684791in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.684837in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.684930in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.684930in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.684976in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.685069in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.685069in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.686645in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.689888in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.690722in}{1.672828in}}%
\pgfpathlineto{\pgfqpoint{1.691510in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.693178in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.693873in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.695356in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.695402in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.695449in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.695449in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.695449in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.696375in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.696978in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.697441in}{1.633378in}}%
\pgfpathlineto{\pgfqpoint{1.698553in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.698600in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.699109in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.699109in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.699109in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.699156in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.700639in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.700917in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.702399in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.702538in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.702585in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.702585in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.702585in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.702816in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.702863in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.702863in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.702909in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.702955in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.702955in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.703048in}{1.633378in}}%
\pgfpathlineto{\pgfqpoint{1.703233in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.703233in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.703326in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.703372in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.703372in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.703558in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.703929in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.703929in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.703975in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.703975in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.703975in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.704207in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.705504in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.705597in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.707218in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.708470in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.708748in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.708840in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.708840in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.708840in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.710091in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.710369in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.710416in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.710462in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.710462in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.710462in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.710555in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.711991in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.713335in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.713520in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.713984in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.713984in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.713984in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.715606in}{1.633378in}}%
\pgfpathlineto{\pgfqpoint{1.716810in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.717135in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.717274in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.717274in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.717274in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.718386in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.718479in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.718479in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.718525in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.718525in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.718525in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.719591in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.720054in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.720147in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.720193in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.720193in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.720193in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.720378in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.720378in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.720378in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.720425in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.720471in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.720471in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.720517in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.720517in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.720517in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.721907in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.722047in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.722232in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.722325in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.722325in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.722371in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.722417in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.722417in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.722510in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.722695in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.722695in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.723020in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.723020in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.723020in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.724410in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.724595in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.724641in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.724688in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.724688in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.724688in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.724966in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.725197in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.725197in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.725244in}{1.633378in}}%
\pgfpathlineto{\pgfqpoint{1.725568in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.725568in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.725615in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.725615in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.725615in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.725661in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.726171in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.726171in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.726217in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.726217in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.726217in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.727468in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.727746in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.727839in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.727885in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.728117in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.728117in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.728163in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.728209in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.728209in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.728256in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.728256in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.728256in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.729414in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.729785in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.730109in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.730156in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.730156in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.730202in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.730202in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.730202in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.731036in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.731777in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.731824in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.731916in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.731916in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.731916in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.733399in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.733446in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.733677in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.733677in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.733677in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.734048in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.734094in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.734094in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.734141in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.734141in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.734141in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.735716in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.735762in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.736921in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.737384in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.737616in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.737616in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.737616in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.739701in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.739840in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.739840in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.739886in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.739886in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.739886in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.741462in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.741508in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.742991in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.743037in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.743223in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.743223in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.743223in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.743640in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.744752in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.746327in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.748737in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.750312in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.750359in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.751934in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.756197in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.756846in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.757726in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.757912in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.759487in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.759534in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.759719in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.759719in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.759719in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.761294in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.762870in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.762963in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.763750in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.764492in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.765372in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.765372in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.765372in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.766855in}{1.633378in}}%
\pgfpathlineto{\pgfqpoint{1.766901in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.766948in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.766948in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.766948in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.767411in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.768245in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.768245in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.768708in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.768708in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.768708in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.768755in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.770238in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.776632in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.777513in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.778161in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.778532in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.778532in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.778532in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.779042in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.780061in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.780108in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.780154in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.780154in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.780200in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.780200in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.780200in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.780432in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.780432in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.780432in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.781590in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.781590in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.781590in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.783166in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.784927in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.786548in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.788078in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.788170in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.788217in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.788309in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.788309in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.788356in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.788356in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.788356in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.789699in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.789931in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.790487in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.790487in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.790487in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.791831in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.792016in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.793036in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.793267in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.793267in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.793360in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.793360in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.793360in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.793638in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.794889in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.795121in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.796418in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.796650in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.796696in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.798087in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.798272in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.798318in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.798411in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.798411in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.798457in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.798457in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.798457in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.798643in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.798643in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.798643in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.799847in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.800172in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.800357in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.800403in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.800403in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.800450in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.800450in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.800450in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.800681in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.802025in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.802164in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.802164in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.802164in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.803508in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.803693in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.803879in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.805362in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.805408in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.806705in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.806983in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.808142in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.808188in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.808188in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.808234in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.808420in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.808420in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.809254in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.809254in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.809254in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.810505in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.810783in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.810876in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.810968in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.810968in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.810968in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.811015in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.811246in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.811246in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.811293in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.811293in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.811293in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.811571in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.811617in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.811617in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.811663in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.811663in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.811663in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.813239in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.813424in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.814119in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.814953in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.820004in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.821580in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.821719in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.821719in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.821719in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.821765in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.823248in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.824823in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.827974in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.828160in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.829550in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.829642in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.829689in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.829689in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.829735in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.829781in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.829781in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.831218in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.831311in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.831357in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.831403in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.831403in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.832979in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.839976in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.840207in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.841505in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.841551in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.841876in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.847158in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.848409in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.848687in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.850263in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.852904in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.854155in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.854572in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.854618in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.854665in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.854665in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.854711in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.854711in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.854711in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.856287in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.856889in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.857816in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.857908in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.858557in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.859438in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.861337in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.862032in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.862913in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.862959in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.864535in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.866434in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.867871in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.867964in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.868010in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.868149in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.869539in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.869771in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.870234in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.871300in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.871439in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.871485in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.872968in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.873570in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.874497in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.875100in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.882884in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.884182in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.884413in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.884738in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.886221in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.886313in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.886545in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.886962in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.886962in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.887008in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.887101in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.887101in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.887379in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.887611in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.887611in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.887657in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.887703in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.887703in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.889279in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.892615in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.893079in}{1.653103in}}%
\pgfpathlineto{\pgfqpoint{1.894144in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.894191in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.894191in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.894191in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.895210in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.895720in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.898732in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.900307in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.900354in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.901697in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.901744in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.901744in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.901790in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.901975in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.901975in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.902068in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.902068in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.902068in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.902346in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.903597in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.903690in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.905219in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.905821in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.906099in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.906099in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.906146in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.906238in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.906238in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.906285in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.906378in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.906378in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.906563in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.906563in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.906563in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.908092in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.908694in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.909621in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.933161in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.934782in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.934829in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.936404in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.941270in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.942011in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.942799in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.942892in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.942892in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.942892in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.942938in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.944421in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.947711in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.948869in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.949332in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.950908in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.953735in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.954383in}{1.633378in}}%
\pgfpathlineto{\pgfqpoint{1.955403in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.955820in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.955912in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.955912in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.955959in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.956051in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.956051in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.956144in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.956237in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.956237in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.956376in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.956376in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.956376in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.957905in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.959527in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.961010in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.961056in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.961102in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.961241in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.961241in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.961241in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.961380in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.962817in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.964485in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.965690in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.966848in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.967219in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.967265in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.968887in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.969211in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.969211in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.969211in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.969258in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.969767in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.969767in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.969860in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.969860in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.969860in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.970601in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.971389in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.971575in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.972084in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.973104in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.973196in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.974633in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.974725in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.974772in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.976394in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.976486in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.976533in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.976533in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.976533in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.976579in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{1.976903in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.976903in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.976950in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.977135in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.977135in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.977181in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.977181in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.977181in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.977367in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.977506in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.977506in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.977552in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.977552in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.977552in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.979128in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.979174in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.979313in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.980703in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.980888in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.982464in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.982510in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.982603in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.982603in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.982649in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.982649in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.982649in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.982696in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.982696in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.982696in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.984132in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.984225in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.985383in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.985800in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.985893in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.985893in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.985893in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.985939in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.987422in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.989415in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.991036in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.992565in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.993770in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.994141in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{1.994234in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.994280in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.994280in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.994326in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.994326in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.994326in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.994373in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.994465in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.994465in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.994512in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.994512in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.994512in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.994558in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.994651in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.994651in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.994697in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{1.994882in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.994882in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.994929in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.995207in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.995207in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.995253in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.995253in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.995253in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{1.996829in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.997153in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.997199in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.998682in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.004938in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.006513in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.006652in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.006652in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.006652in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.007254in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{2.008181in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.009942in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.011240in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{2.011518in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{2.011703in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.011796in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.011796in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.011888in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{2.011888in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{2.011888in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{2.013464in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.014066in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{2.015039in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.016615in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.017356in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.018793in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.018885in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.019024in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.019071in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.019071in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.019117in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.019117in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.019117in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.019580in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.019580in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.019580in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.020507in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{2.021109in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.021156in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.021804in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.022731in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.023195in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.023195in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.023195in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.024677in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.024724in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.025141in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.025141in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.025141in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.025604in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{2.026716in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.027087in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.027365in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.027365in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.027411in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{2.027504in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.027504in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.027550in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.027736in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.027736in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.027782in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.027921in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.027921in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.027967in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.027967in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.027967in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.029126in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{2.029497in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.029543in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.029589in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.029589in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.029636in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{2.029636in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{2.029636in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{2.031211in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.031674in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.032416in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{2.033296in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.033389in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.033389in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.033389in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.033621in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{2.033621in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{2.033621in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{2.033667in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.033899in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{2.033899in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{2.033945in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{2.033945in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{2.033945in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{2.033991in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.033991in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.033991in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.034038in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{2.034269in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.034269in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.034316in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.034316in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.034316in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.034640in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{2.034733in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.034733in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.034779in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.034825in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.034825in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.034918in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.034918in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.034918in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.036494in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.037976in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.039274in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{2.039598in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.039644in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.039691in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.039691in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.039737in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.039783in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.039783in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.040479in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.040479in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.040479in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.041822in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.042008in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.042054in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.042100in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.042239in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.042239in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.042656in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{2.042703in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.042703in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.042934in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.042934in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.042934in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.042981in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{2.044464in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.044510in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.044556in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.044556in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.044556in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.044695in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.046085in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.046132in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.047615in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.050673in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.052248in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.053082in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.053175in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.053175in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.053221in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{2.053221in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{2.053221in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.053407in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.053407in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.053453in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{2.053453in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{2.053453in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{2.054658in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.055029in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.056604in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.058272in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.059755in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{2.059801in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.059848in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.059940in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.059940in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.060589in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.060589in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.060589in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.062165in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.074351in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.074954in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.075880in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.082970in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.084360in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.084499in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.084546in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.084546in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.084546in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.085797in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{2.086075in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.086121in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.086214in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{2.086723in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.086723in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.086955in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.086955in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.086955in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.087233in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{2.088484in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.088577in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.088670in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.088670in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.088670in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.090245in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.091450in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.092840in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.093025in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.093396in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.093396in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.093396in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.094925in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.096501in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.096593in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.097937in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{2.098169in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.098215in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.098215in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.098215in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.098308in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{2.099744in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.101042in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.102478in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.102617in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.102664in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.102756in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.102756in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.102988in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.102988in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.102988in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.103173in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.103173in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.103173in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.103544in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{2.104702in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.104749in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.105907in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.106324in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.107900in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.113970in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.114016in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.115499in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.115870in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.117214in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.117399in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.117584in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.118928in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{2.119113in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{2.120596in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.120689in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.120735in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.120782in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.120782in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.120782in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.122357in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.123933in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{2.125508in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.126481in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{2.127037in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.127084in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.127130in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.127130in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.128705in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.128798in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.130374in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{2.130466in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.130559in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{2.130559in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{2.130605in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{2.130605in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{2.130605in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{2.131995in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.132181in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.132273in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.132366in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.132366in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.132505in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.132505in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.132505in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.133478in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.134034in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.139363in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.139687in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.140892in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.153681in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.154515in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.155257in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.156832in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.179723in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.181113in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.181299in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.181345in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.181391in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.181391in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.181438in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.181530in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.181530in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.181808in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.181855in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.181855in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.181901in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.181901in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.181901in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.181994in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.182040in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.182040in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.182086in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.182086in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.182086in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.183662in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.184681in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{2.185191in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.185237in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.185284in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.185284in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.185330in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{2.185376in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.185376in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.185562in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.185654in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.185654in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.185701in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{2.185747in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.185747in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.185793in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.185840in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.185840in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.186257in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{2.186349in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.186349in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.186396in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.186396in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.186396in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.186998in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{2.187925in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.187971in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.188157in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.189500in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.193161in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.194644in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.194736in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.194783in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.194829in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.194829in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.194875in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.194968in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.194968in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.196544in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.231853in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.233336in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.233382in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.233475in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.234355in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{2.235004in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.235050in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.235050in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.235050in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.235097in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.236579in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.240147in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.240981in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{2.241676in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.250295in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.251593in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.251824in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.252056in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.253400in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{2.253678in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.253817in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.253817in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.253817in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.253863in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{2.253910in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.253910in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.253956in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.253956in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.253956in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.254790in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{2.255531in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{2.255578in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{2.255670in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.256041in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{2.256041in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{2.256087in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{2.256087in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{2.256087in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{2.257663in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.257987in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.259424in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.259516in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.259794in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.261185in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.261324in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.261370in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.261463in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.261463in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.262111in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{2.262158in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{2.262158in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{2.262204in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.262250in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.262250in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.262482in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{2.262528in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.262528in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.262667in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.262667in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.262667in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.263316in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{2.263640in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{2.263640in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{2.265170in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.265216in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.266791in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.307244in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.308773in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.309885in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.309885in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.309885in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.311276in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.311415in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.312480in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{2.312990in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.313036in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.313036in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.313036in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.313083in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{2.313639in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.313639in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.315214in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.333193in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.333240in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.334722in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.335464in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.336437in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.336993in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.337178in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.338429in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.338707in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.338800in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.339032in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.340329in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.352609in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.352655in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.354138in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.368132in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.368781in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.369661in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.372951in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.374387in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.374480in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.374526in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.374804in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.376056in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.394034in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.395286in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.395564in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.399363in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.400707in}{1.672828in}}%
\pgfpathlineto{\pgfqpoint{2.401031in}{1.633378in}}%
\pgfpathlineto{\pgfqpoint{2.402607in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.404507in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.405156in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.406036in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.406129in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.407658in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.407704in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.407750in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.407750in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.407750in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.408121in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{2.409280in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.413728in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.415072in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{2.415257in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.415303in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.415303in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.415303in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.415535in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{2.416833in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.422208in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.422717in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.423737in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.551165in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.552602in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.552741in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.552787in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.553946in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{2.554363in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.554409in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.554455in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{2.554455in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{2.554455in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{2.556077in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.556123in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.557606in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.558162in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.559645in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.559784in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.559877in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.561452in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.561591in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.561638in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.563120in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.578041in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.578087in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.579570in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.613906in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.615204in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.615436in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.615528in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.615806in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.617057in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.617104in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.617104in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.617104in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.617150in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.618633in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.747266in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.748564in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.748795in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.749259in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.750834in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.751205in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.751205in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.751205in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.751251in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{2.752734in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.753383in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.753939in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{2.754912in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.843695in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.845270in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.846846in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.849162in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.850645in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.850692in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.851340in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.853009in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{2.854584in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.855001in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.856113in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.859635in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.860979in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.861164in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.861210in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.861766in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{2.862739in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.862925in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.863017in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.864454in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.864964in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.866354in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{2.866585in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{2.868161in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.868207in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.868346in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.869736in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.875621in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.876316in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.877150in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.942023in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.943552in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.945128in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.945359in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.946657in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.947445in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.948325in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{2.949020in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.949066in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.949066in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.949066in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{2.949113in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{2.949113in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{2.949113in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{2.950688in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.987666in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.987712in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.989195in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.995636in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{2.997118in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{2.997165in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.025755in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.025801in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{3.027284in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.032567in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.034050in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{3.034096in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.034559in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{3.035718in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.094149in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.095401in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{3.095679in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.097161in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.097208in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{3.098690in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.123759in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.123805in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{3.125288in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.125659in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.126400in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{3.127188in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.167363in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.168985in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{3.170560in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.175240in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.176074in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{3.176769in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.176816in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.177001in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{3.178345in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.182608in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.183071in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{3.184137in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.203784in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.203831in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{3.205313in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.223153in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.224636in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{3.224729in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{3.224914in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.224960in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{3.224960in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{3.225007in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{3.225007in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{3.225007in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{3.225517in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.225517in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.225517in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.226304in}{1.653103in}}%
\pgfpathlineto{\pgfqpoint{3.227046in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{3.227138in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.227138in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.227138in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.227185in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{3.228667in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.234228in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.235525in}{1.633378in}}%
\pgfpathlineto{\pgfqpoint{3.235896in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{3.236128in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.236128in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.236128in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.236545in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{3.237657in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{3.238584in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.238584in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.238584in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.238630in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{3.240113in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{3.240159in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{3.240159in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{3.240159in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{3.240206in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{3.240298in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{3.240298in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{3.240437in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.240437in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.240437in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.240808in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{3.241966in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{3.242013in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{3.242661in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.242661in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.242661in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.243727in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{3.244237in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{3.244561in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{3.244561in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{3.244561in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{3.244608in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{3.245117in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{3.245117in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{3.245581in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.245581in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.245581in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.246925in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{3.247110in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.248222in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{3.248639in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.249102in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.249149in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{3.250632in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.251327in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.252763in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{3.252856in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.253365in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.254524in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{3.254895in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{3.256470in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.316987in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.318331in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{3.318516in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{3.318562in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.318562in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.318562in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.319026in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{3.320092in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{3.320138in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{3.320184in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{3.320184in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{3.320231in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{3.320231in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{3.320231in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{3.321806in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.362583in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.363695in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{3.364112in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.364251in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.365780in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{3.367356in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.368005in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.369534in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{3.369580in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{3.369951in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.370136in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{3.370136in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{3.370229in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{3.370229in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{3.370229in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{3.371665in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.371758in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{3.371804in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{3.371897in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{3.371897in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{3.372036in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.372036in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.372036in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.372175in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{3.373565in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.375836in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.377411in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{3.377458in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{3.377736in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{3.377782in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{3.377782in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{3.377828in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.377828in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.377828in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.378987in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{3.379357in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{3.379543in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.379635in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{3.379635in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{3.379682in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{3.379682in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{3.379682in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{3.381211in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.381257in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{3.382833in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.385242in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.386540in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{3.386771in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{3.387976in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.387976in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.387976in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.388023in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{3.389505in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{3.391081in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.391220in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{3.392610in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.448910in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.450300in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{3.450439in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.451459in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.452524in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{3.452988in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{3.454563in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.454841in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.455073in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{3.456370in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.456463in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.456510in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{3.457992in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.500901in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.502013in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{3.502430in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.502523in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.503079in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{3.504052in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.504098in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.504840in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{3.505627in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.575968in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.576014in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{3.577497in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.579721in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.581297in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{3.582687in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.582687in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.582687in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.582733in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{3.584216in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.584401in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.584587in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{3.585930in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.594086in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.595476in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{3.595708in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{3.597283in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.629673in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.631249in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{3.632500in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.632500in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.632500in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.632546in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{3.634029in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.635280in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.635326in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{3.636809in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.792133in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.792179in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{3.793662in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.796535in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.797508in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{3.798064in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.798203in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.799408in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{3.799732in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{3.799825in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.799918in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{3.799918in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{3.799964in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{3.799964in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{3.799964in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{3.801354in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.801354in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.801354in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.802883in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{3.802929in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{3.803022in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{3.803022in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{3.803022in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{3.804598in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.804644in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{3.806127in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.808166in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.809417in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{3.809695in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.810158in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{3.811224in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.886940in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.887681in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{3.888469in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.897087in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.898570in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{3.898617in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{3.900192in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.931285in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.932628in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{3.932814in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.932860in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.933045in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{3.934389in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.936011in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.936938in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{3.937540in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{3.937587in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.937587in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.937587in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{3.937633in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{3.939116in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{4.036008in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{4.037583in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{4.039159in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{4.186280in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{4.187207in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{4.187810in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{4.233220in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{4.233267in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{4.234750in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{4.234889in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{4.235213in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{4.236418in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{4.237345in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{4.237484in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{4.238874in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{4.240264in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{4.241422in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{4.241886in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{4.242025in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{4.242071in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{4.242071in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{4.242117in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{4.242117in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{4.242117in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{4.242210in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{4.242349in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{4.242349in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{4.242395in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{4.242442in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{4.242442in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{4.244063in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{4.244156in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{4.244527in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{4.245685in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{4.245824in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{4.245824in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{4.245824in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{4.246195in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{4.247353in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{4.251385in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{4.252821in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{4.253007in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{4.253192in}{1.515029in}}%
\pgfpathlineto{\pgfqpoint{4.253331in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{4.253331in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{4.253331in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{4.254906in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{4.258474in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{4.259262in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{4.260004in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{4.286879in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{4.286926in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{4.288409in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{4.329139in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{4.329973in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{4.330668in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{4.340909in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{4.340909in}{1.475579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.500000in}}{\pgfqpoint{3.500000in}{3.020000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.407843,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159091in}{2.858786in}}%
\pgfpathlineto{\pgfqpoint{1.226605in}{2.859659in}}%
\pgfpathlineto{\pgfqpoint{1.228273in}{2.862279in}}%
\pgfpathlineto{\pgfqpoint{1.229339in}{2.863588in}}%
\pgfpathlineto{\pgfqpoint{1.231470in}{2.869264in}}%
\pgfpathlineto{\pgfqpoint{1.232536in}{2.870574in}}%
\pgfpathlineto{\pgfqpoint{1.234853in}{2.877997in}}%
\pgfpathlineto{\pgfqpoint{1.234992in}{2.879307in}}%
\pgfpathlineto{\pgfqpoint{1.238931in}{2.902011in}}%
\pgfpathlineto{\pgfqpoint{1.239255in}{2.902884in}}%
\pgfpathlineto{\pgfqpoint{1.243333in}{2.950912in}}%
\pgfpathlineto{\pgfqpoint{1.243379in}{2.950912in}}%
\pgfpathlineto{\pgfqpoint{1.245881in}{2.987588in}}%
\pgfpathlineto{\pgfqpoint{1.253481in}{3.159615in}}%
\pgfpathlineto{\pgfqpoint{1.256724in}{3.223798in}}%
\pgfpathlineto{\pgfqpoint{1.256817in}{3.225108in}}%
\pgfpathlineto{\pgfqpoint{1.257929in}{3.249995in}}%
\pgfpathlineto{\pgfqpoint{1.263907in}{3.334263in}}%
\pgfpathlineto{\pgfqpoint{1.264092in}{3.335573in}}%
\pgfpathlineto{\pgfqpoint{1.266548in}{3.353474in}}%
\pgfpathlineto{\pgfqpoint{1.266919in}{3.354784in}}%
\pgfpathlineto{\pgfqpoint{1.269050in}{3.366572in}}%
\pgfpathlineto{\pgfqpoint{1.269606in}{3.367882in}}%
\pgfpathlineto{\pgfqpoint{1.272016in}{3.376178in}}%
\pgfpathlineto{\pgfqpoint{1.273452in}{3.377488in}}%
\pgfpathlineto{\pgfqpoint{1.275259in}{3.380108in}}%
\pgfpathlineto{\pgfqpoint{1.277298in}{3.381417in}}%
\pgfpathlineto{\pgfqpoint{1.278920in}{3.382291in}}%
\pgfpathlineto{\pgfqpoint{4.340909in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{4.340909in}{3.382727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.500000in}}{\pgfqpoint{3.500000in}{3.020000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.850980,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159091in}{2.812628in}}%
\pgfpathlineto{\pgfqpoint{1.171278in}{2.812629in}}%
\pgfpathlineto{\pgfqpoint{1.194910in}{2.811571in}}%
\pgfpathlineto{\pgfqpoint{1.202741in}{2.811475in}}%
\pgfpathlineto{\pgfqpoint{1.239487in}{2.809949in}}%
\pgfpathlineto{\pgfqpoint{1.243703in}{2.808584in}}%
\pgfpathlineto{\pgfqpoint{1.258670in}{2.796064in}}%
\pgfpathlineto{\pgfqpoint{1.261265in}{2.794120in}}%
\pgfpathlineto{\pgfqpoint{1.262980in}{2.792399in}}%
\pgfpathlineto{\pgfqpoint{1.266872in}{2.784852in}}%
\pgfpathlineto{\pgfqpoint{1.268309in}{2.783273in}}%
\pgfpathlineto{\pgfqpoint{1.269884in}{2.774415in}}%
\pgfpathlineto{\pgfqpoint{1.272294in}{2.768407in}}%
\pgfpathlineto{\pgfqpoint{1.274981in}{2.766576in}}%
\pgfpathlineto{\pgfqpoint{1.280125in}{2.755278in}}%
\pgfpathlineto{\pgfqpoint{1.281886in}{2.750743in}}%
\pgfpathlineto{\pgfqpoint{1.284712in}{2.745021in}}%
\pgfpathlineto{\pgfqpoint{1.286797in}{2.743657in}}%
\pgfpathlineto{\pgfqpoint{1.288419in}{2.735623in}}%
\pgfpathlineto{\pgfqpoint{1.290690in}{2.730445in}}%
\pgfpathlineto{\pgfqpoint{1.292636in}{2.729271in}}%
\pgfpathlineto{\pgfqpoint{1.293794in}{2.725621in}}%
\pgfpathlineto{\pgfqpoint{1.296992in}{2.718808in}}%
\pgfpathlineto{\pgfqpoint{1.299123in}{2.717348in}}%
\pgfpathlineto{\pgfqpoint{1.303989in}{2.707249in}}%
\pgfpathlineto{\pgfqpoint{1.305332in}{2.704519in}}%
\pgfpathlineto{\pgfqpoint{1.308344in}{2.696570in}}%
\pgfpathlineto{\pgfqpoint{1.311403in}{2.694419in}}%
\pgfpathlineto{\pgfqpoint{1.314554in}{2.686498in}}%
\pgfpathlineto{\pgfqpoint{1.314924in}{2.686603in}}%
\pgfpathlineto{\pgfqpoint{1.317288in}{2.684803in}}%
\pgfpathlineto{\pgfqpoint{1.318631in}{2.677496in}}%
\pgfpathlineto{\pgfqpoint{1.320716in}{2.673999in}}%
\pgfpathlineto{\pgfqpoint{1.320763in}{2.674016in}}%
\pgfpathlineto{\pgfqpoint{1.322987in}{2.673125in}}%
\pgfpathlineto{\pgfqpoint{1.327621in}{2.663641in}}%
\pgfpathlineto{\pgfqpoint{1.327667in}{2.663738in}}%
\pgfpathlineto{\pgfqpoint{1.327806in}{2.663587in}}%
\pgfpathlineto{\pgfqpoint{1.327806in}{2.663587in}}%
\pgfpathlineto{\pgfqpoint{1.329706in}{2.658687in}}%
\pgfpathlineto{\pgfqpoint{1.332996in}{2.654656in}}%
\pgfpathlineto{\pgfqpoint{1.334525in}{2.653547in}}%
\pgfpathlineto{\pgfqpoint{1.339437in}{2.647676in}}%
\pgfpathlineto{\pgfqpoint{1.341707in}{2.644785in}}%
\pgfpathlineto{\pgfqpoint{1.344256in}{2.639400in}}%
\pgfpathlineto{\pgfqpoint{1.344441in}{2.639467in}}%
\pgfpathlineto{\pgfqpoint{1.347175in}{2.638546in}}%
\pgfpathlineto{\pgfqpoint{1.348056in}{2.635209in}}%
\pgfpathlineto{\pgfqpoint{1.350512in}{2.631307in}}%
\pgfpathlineto{\pgfqpoint{1.352550in}{2.631203in}}%
\pgfpathlineto{\pgfqpoint{1.352689in}{2.630906in}}%
\pgfpathlineto{\pgfqpoint{1.356721in}{2.623400in}}%
\pgfpathlineto{\pgfqpoint{1.356767in}{2.623419in}}%
\pgfpathlineto{\pgfqpoint{1.359686in}{2.620517in}}%
\pgfpathlineto{\pgfqpoint{1.362467in}{2.614330in}}%
\pgfpathlineto{\pgfqpoint{1.365293in}{2.612693in}}%
\pgfpathlineto{\pgfqpoint{1.369325in}{2.603044in}}%
\pgfpathlineto{\pgfqpoint{1.370668in}{2.603679in}}%
\pgfpathlineto{\pgfqpoint{1.371132in}{2.603476in}}%
\pgfpathlineto{\pgfqpoint{1.371920in}{2.601683in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{2.593910in}}%
\pgfpathlineto{\pgfqpoint{1.379056in}{2.589639in}}%
\pgfpathlineto{\pgfqpoint{1.381326in}{2.587673in}}%
\pgfpathlineto{\pgfqpoint{1.381419in}{2.587728in}}%
\pgfpathlineto{\pgfqpoint{1.385543in}{2.580752in}}%
\pgfpathlineto{\pgfqpoint{1.387860in}{2.580087in}}%
\pgfpathlineto{\pgfqpoint{1.389667in}{2.580949in}}%
\pgfpathlineto{\pgfqpoint{1.389945in}{2.580554in}}%
\pgfpathlineto{\pgfqpoint{1.393096in}{2.575147in}}%
\pgfpathlineto{\pgfqpoint{1.393142in}{2.575187in}}%
\pgfpathlineto{\pgfqpoint{1.396293in}{2.574170in}}%
\pgfpathlineto{\pgfqpoint{1.400464in}{2.569193in}}%
\pgfpathlineto{\pgfqpoint{1.401344in}{2.569647in}}%
\pgfpathlineto{\pgfqpoint{1.401993in}{2.568706in}}%
\pgfpathlineto{\pgfqpoint{1.405422in}{2.562875in}}%
\pgfpathlineto{\pgfqpoint{1.408295in}{2.561520in}}%
\pgfpathlineto{\pgfqpoint{1.411260in}{2.556870in}}%
\pgfpathlineto{\pgfqpoint{1.413531in}{2.557292in}}%
\pgfpathlineto{\pgfqpoint{1.413577in}{2.557484in}}%
\pgfpathlineto{\pgfqpoint{1.413716in}{2.557374in}}%
\pgfpathlineto{\pgfqpoint{1.413716in}{2.557374in}}%
\pgfpathlineto{\pgfqpoint{1.417469in}{2.549609in}}%
\pgfpathlineto{\pgfqpoint{1.417562in}{2.549661in}}%
\pgfpathlineto{\pgfqpoint{1.420528in}{2.549144in}}%
\pgfpathlineto{\pgfqpoint{1.424466in}{2.545497in}}%
\pgfpathlineto{\pgfqpoint{1.425718in}{2.543911in}}%
\pgfpathlineto{\pgfqpoint{1.429656in}{2.540340in}}%
\pgfpathlineto{\pgfqpoint{1.430166in}{2.540585in}}%
\pgfpathlineto{\pgfqpoint{1.430954in}{2.539714in}}%
\pgfpathlineto{\pgfqpoint{1.430954in}{2.539714in}}%
\pgfpathlineto{\pgfqpoint{1.434105in}{2.535761in}}%
\pgfpathlineto{\pgfqpoint{1.436051in}{2.534799in}}%
\pgfpathlineto{\pgfqpoint{1.436282in}{2.534938in}}%
\pgfpathlineto{\pgfqpoint{1.436375in}{2.535078in}}%
\pgfpathlineto{\pgfqpoint{1.436653in}{2.534824in}}%
\pgfpathlineto{\pgfqpoint{1.436653in}{2.534824in}}%
\pgfpathlineto{\pgfqpoint{1.439433in}{2.531863in}}%
\pgfpathlineto{\pgfqpoint{1.442214in}{2.530952in}}%
\pgfpathlineto{\pgfqpoint{1.442584in}{2.531079in}}%
\pgfpathlineto{\pgfqpoint{1.443140in}{2.530092in}}%
\pgfpathlineto{\pgfqpoint{1.443140in}{2.530092in}}%
\pgfpathlineto{\pgfqpoint{1.446060in}{2.526144in}}%
\pgfpathlineto{\pgfqpoint{1.447496in}{2.525375in}}%
\pgfpathlineto{\pgfqpoint{1.450045in}{2.521681in}}%
\pgfpathlineto{\pgfqpoint{1.454725in}{2.518641in}}%
\pgfpathlineto{\pgfqpoint{1.457505in}{2.516579in}}%
\pgfpathlineto{\pgfqpoint{1.459637in}{2.514935in}}%
\pgfpathlineto{\pgfqpoint{1.462880in}{2.513939in}}%
\pgfpathlineto{\pgfqpoint{1.463205in}{2.514185in}}%
\pgfpathlineto{\pgfqpoint{1.464039in}{2.513002in}}%
\pgfpathlineto{\pgfqpoint{1.467931in}{2.509049in}}%
\pgfpathlineto{\pgfqpoint{1.467977in}{2.509152in}}%
\pgfpathlineto{\pgfqpoint{1.468070in}{2.509268in}}%
\pgfpathlineto{\pgfqpoint{1.468255in}{2.509096in}}%
\pgfpathlineto{\pgfqpoint{1.468255in}{2.509096in}}%
\pgfpathlineto{\pgfqpoint{1.471128in}{2.506779in}}%
\pgfpathlineto{\pgfqpoint{1.471175in}{2.506868in}}%
\pgfpathlineto{\pgfqpoint{1.471221in}{2.506758in}}%
\pgfpathlineto{\pgfqpoint{1.471221in}{2.506758in}}%
\pgfpathlineto{\pgfqpoint{1.471267in}{2.506689in}}%
\pgfpathlineto{\pgfqpoint{1.471267in}{2.506689in}}%
\pgfpathlineto{\pgfqpoint{1.471267in}{2.506689in}}%
\pgfpathlineto{\pgfqpoint{1.471916in}{2.506742in}}%
\pgfpathlineto{\pgfqpoint{1.472472in}{2.506343in}}%
\pgfpathlineto{\pgfqpoint{1.472472in}{2.506343in}}%
\pgfpathlineto{\pgfqpoint{1.475808in}{2.503077in}}%
\pgfpathlineto{\pgfqpoint{1.476874in}{2.503446in}}%
\pgfpathlineto{\pgfqpoint{1.477430in}{2.502560in}}%
\pgfpathlineto{\pgfqpoint{1.479933in}{2.499470in}}%
\pgfpathlineto{\pgfqpoint{1.479979in}{2.499591in}}%
\pgfpathlineto{\pgfqpoint{1.482435in}{2.498773in}}%
\pgfpathlineto{\pgfqpoint{1.485169in}{2.494049in}}%
\pgfpathlineto{\pgfqpoint{1.489154in}{2.492004in}}%
\pgfpathlineto{\pgfqpoint{1.491702in}{2.489456in}}%
\pgfpathlineto{\pgfqpoint{1.493695in}{2.489431in}}%
\pgfpathlineto{\pgfqpoint{1.493741in}{2.489522in}}%
\pgfpathlineto{\pgfqpoint{1.494297in}{2.489959in}}%
\pgfpathlineto{\pgfqpoint{1.494853in}{2.489318in}}%
\pgfpathlineto{\pgfqpoint{1.494853in}{2.489318in}}%
\pgfpathlineto{\pgfqpoint{1.495965in}{2.485488in}}%
\pgfpathlineto{\pgfqpoint{1.497911in}{2.483272in}}%
\pgfpathlineto{\pgfqpoint{1.498051in}{2.483458in}}%
\pgfpathlineto{\pgfqpoint{1.501943in}{2.481632in}}%
\pgfpathlineto{\pgfqpoint{1.504816in}{2.477401in}}%
\pgfpathlineto{\pgfqpoint{1.506855in}{2.476366in}}%
\pgfpathlineto{\pgfqpoint{1.507086in}{2.476542in}}%
\pgfpathlineto{\pgfqpoint{1.508569in}{2.475450in}}%
\pgfpathlineto{\pgfqpoint{1.510840in}{2.472672in}}%
\pgfpathlineto{\pgfqpoint{1.513574in}{2.472607in}}%
\pgfpathlineto{\pgfqpoint{1.518671in}{2.467285in}}%
\pgfpathlineto{\pgfqpoint{1.518902in}{2.467510in}}%
\pgfpathlineto{\pgfqpoint{1.520941in}{2.467628in}}%
\pgfpathlineto{\pgfqpoint{1.521080in}{2.467386in}}%
\pgfpathlineto{\pgfqpoint{1.522702in}{2.464304in}}%
\pgfpathlineto{\pgfqpoint{1.525019in}{2.461713in}}%
\pgfpathlineto{\pgfqpoint{1.525065in}{2.461739in}}%
\pgfpathlineto{\pgfqpoint{1.526409in}{2.462406in}}%
\pgfpathlineto{\pgfqpoint{1.526780in}{2.461792in}}%
\pgfpathlineto{\pgfqpoint{1.529189in}{2.458898in}}%
\pgfpathlineto{\pgfqpoint{1.536650in}{2.452119in}}%
\pgfpathlineto{\pgfqpoint{1.536696in}{2.452170in}}%
\pgfpathlineto{\pgfqpoint{1.540774in}{2.450569in}}%
\pgfpathlineto{\pgfqpoint{1.542535in}{2.448087in}}%
\pgfpathlineto{\pgfqpoint{1.542952in}{2.448242in}}%
\pgfpathlineto{\pgfqpoint{1.544573in}{2.448731in}}%
\pgfpathlineto{\pgfqpoint{1.544944in}{2.448240in}}%
\pgfpathlineto{\pgfqpoint{1.544991in}{2.448187in}}%
\pgfpathlineto{\pgfqpoint{1.545037in}{2.448300in}}%
\pgfpathlineto{\pgfqpoint{1.545037in}{2.448300in}}%
\pgfpathlineto{\pgfqpoint{1.545083in}{2.448398in}}%
\pgfpathlineto{\pgfqpoint{1.545130in}{2.448338in}}%
\pgfpathlineto{\pgfqpoint{1.545130in}{2.448338in}}%
\pgfpathlineto{\pgfqpoint{1.545176in}{2.448233in}}%
\pgfpathlineto{\pgfqpoint{1.545176in}{2.448233in}}%
\pgfpathlineto{\pgfqpoint{1.545176in}{2.448233in}}%
\pgfpathlineto{\pgfqpoint{1.545964in}{2.449036in}}%
\pgfpathlineto{\pgfqpoint{1.546659in}{2.448006in}}%
\pgfpathlineto{\pgfqpoint{1.549671in}{2.443769in}}%
\pgfpathlineto{\pgfqpoint{1.549810in}{2.443895in}}%
\pgfpathlineto{\pgfqpoint{1.554490in}{2.442410in}}%
\pgfpathlineto{\pgfqpoint{1.556343in}{2.441067in}}%
\pgfpathlineto{\pgfqpoint{1.556529in}{2.441184in}}%
\pgfpathlineto{\pgfqpoint{1.566677in}{2.433829in}}%
\pgfpathlineto{\pgfqpoint{1.568623in}{2.433042in}}%
\pgfpathlineto{\pgfqpoint{1.570059in}{2.432750in}}%
\pgfpathlineto{\pgfqpoint{1.570245in}{2.432426in}}%
\pgfpathlineto{\pgfqpoint{1.575712in}{2.427590in}}%
\pgfpathlineto{\pgfqpoint{1.575898in}{2.427903in}}%
\pgfpathlineto{\pgfqpoint{1.576593in}{2.428681in}}%
\pgfpathlineto{\pgfqpoint{1.577380in}{2.427726in}}%
\pgfpathlineto{\pgfqpoint{1.581273in}{2.422743in}}%
\pgfpathlineto{\pgfqpoint{1.581366in}{2.422804in}}%
\pgfpathlineto{\pgfqpoint{1.583173in}{2.422323in}}%
\pgfpathlineto{\pgfqpoint{1.583404in}{2.422843in}}%
\pgfpathlineto{\pgfqpoint{1.584516in}{2.422107in}}%
\pgfpathlineto{\pgfqpoint{1.584655in}{2.421763in}}%
\pgfpathlineto{\pgfqpoint{1.586741in}{2.419839in}}%
\pgfpathlineto{\pgfqpoint{1.586787in}{2.419915in}}%
\pgfpathlineto{\pgfqpoint{1.588548in}{2.419611in}}%
\pgfpathlineto{\pgfqpoint{1.588594in}{2.419716in}}%
\pgfpathlineto{\pgfqpoint{1.589521in}{2.420195in}}%
\pgfpathlineto{\pgfqpoint{1.590077in}{2.419374in}}%
\pgfpathlineto{\pgfqpoint{1.590123in}{2.419310in}}%
\pgfpathlineto{\pgfqpoint{1.590216in}{2.419445in}}%
\pgfpathlineto{\pgfqpoint{1.590216in}{2.419445in}}%
\pgfpathlineto{\pgfqpoint{1.590309in}{2.419599in}}%
\pgfpathlineto{\pgfqpoint{1.590448in}{2.419358in}}%
\pgfpathlineto{\pgfqpoint{1.590448in}{2.419358in}}%
\pgfpathlineto{\pgfqpoint{1.593043in}{2.417978in}}%
\pgfpathlineto{\pgfqpoint{1.596889in}{2.415618in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{2.413396in}}%
\pgfpathlineto{\pgfqpoint{1.600966in}{2.414078in}}%
\pgfpathlineto{\pgfqpoint{1.603469in}{2.410068in}}%
\pgfpathlineto{\pgfqpoint{1.605090in}{2.409195in}}%
\pgfpathlineto{\pgfqpoint{1.605322in}{2.409549in}}%
\pgfpathlineto{\pgfqpoint{1.605368in}{2.409708in}}%
\pgfpathlineto{\pgfqpoint{1.605461in}{2.409573in}}%
\pgfpathlineto{\pgfqpoint{1.605461in}{2.409573in}}%
\pgfpathlineto{\pgfqpoint{1.605693in}{2.409403in}}%
\pgfpathlineto{\pgfqpoint{1.606063in}{2.409805in}}%
\pgfpathlineto{\pgfqpoint{1.606063in}{2.409805in}}%
\pgfpathlineto{\pgfqpoint{1.606110in}{2.409971in}}%
\pgfpathlineto{\pgfqpoint{1.606481in}{2.409695in}}%
\pgfpathlineto{\pgfqpoint{1.606481in}{2.409695in}}%
\pgfpathlineto{\pgfqpoint{1.606620in}{2.409548in}}%
\pgfpathlineto{\pgfqpoint{1.606666in}{2.409710in}}%
\pgfpathlineto{\pgfqpoint{1.606666in}{2.409710in}}%
\pgfpathlineto{\pgfqpoint{1.606898in}{2.409828in}}%
\pgfpathlineto{\pgfqpoint{1.607037in}{2.409539in}}%
\pgfpathlineto{\pgfqpoint{1.607037in}{2.409539in}}%
\pgfpathlineto{\pgfqpoint{1.609956in}{2.406230in}}%
\pgfpathlineto{\pgfqpoint{1.612643in}{2.407624in}}%
\pgfpathlineto{\pgfqpoint{1.612829in}{2.407433in}}%
\pgfpathlineto{\pgfqpoint{1.614960in}{2.405928in}}%
\pgfpathlineto{\pgfqpoint{1.621772in}{2.397962in}}%
\pgfpathlineto{\pgfqpoint{1.623486in}{2.397167in}}%
\pgfpathlineto{\pgfqpoint{1.623764in}{2.397326in}}%
\pgfpathlineto{\pgfqpoint{1.623903in}{2.397239in}}%
\pgfpathlineto{\pgfqpoint{1.624181in}{2.397584in}}%
\pgfpathlineto{\pgfqpoint{1.624181in}{2.397584in}}%
\pgfpathlineto{\pgfqpoint{1.625711in}{2.398975in}}%
\pgfpathlineto{\pgfqpoint{1.626035in}{2.398579in}}%
\pgfpathlineto{\pgfqpoint{1.629232in}{2.394757in}}%
\pgfpathlineto{\pgfqpoint{1.629279in}{2.394855in}}%
\pgfpathlineto{\pgfqpoint{1.629371in}{2.394719in}}%
\pgfpathlineto{\pgfqpoint{1.629371in}{2.394719in}}%
\pgfpathlineto{\pgfqpoint{1.629603in}{2.394668in}}%
\pgfpathlineto{\pgfqpoint{1.629649in}{2.394706in}}%
\pgfpathlineto{\pgfqpoint{1.629649in}{2.394706in}}%
\pgfpathlineto{\pgfqpoint{1.631317in}{2.396218in}}%
\pgfpathlineto{\pgfqpoint{1.631410in}{2.395998in}}%
\pgfpathlineto{\pgfqpoint{1.634885in}{2.390055in}}%
\pgfpathlineto{\pgfqpoint{1.634978in}{2.390267in}}%
\pgfpathlineto{\pgfqpoint{1.637851in}{2.391132in}}%
\pgfpathlineto{\pgfqpoint{1.638036in}{2.391294in}}%
\pgfpathlineto{\pgfqpoint{1.638407in}{2.390902in}}%
\pgfpathlineto{\pgfqpoint{1.638407in}{2.390902in}}%
\pgfpathlineto{\pgfqpoint{1.640770in}{2.387701in}}%
\pgfpathlineto{\pgfqpoint{1.642160in}{2.387320in}}%
\pgfpathlineto{\pgfqpoint{1.642253in}{2.387243in}}%
\pgfpathlineto{\pgfqpoint{1.643412in}{2.387287in}}%
\pgfpathlineto{\pgfqpoint{1.643690in}{2.387665in}}%
\pgfpathlineto{\pgfqpoint{1.644802in}{2.388953in}}%
\pgfpathlineto{\pgfqpoint{1.645589in}{2.388061in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{2.385169in}}%
\pgfpathlineto{\pgfqpoint{1.647814in}{2.385305in}}%
\pgfpathlineto{\pgfqpoint{1.649574in}{2.385782in}}%
\pgfpathlineto{\pgfqpoint{1.649945in}{2.385210in}}%
\pgfpathlineto{\pgfqpoint{1.651938in}{2.382620in}}%
\pgfpathlineto{\pgfqpoint{1.654347in}{2.381382in}}%
\pgfpathlineto{\pgfqpoint{1.660417in}{2.379599in}}%
\pgfpathlineto{\pgfqpoint{1.663105in}{2.378110in}}%
\pgfpathlineto{\pgfqpoint{1.665283in}{2.379426in}}%
\pgfpathlineto{\pgfqpoint{1.665376in}{2.379281in}}%
\pgfpathlineto{\pgfqpoint{1.668110in}{2.377280in}}%
\pgfpathlineto{\pgfqpoint{1.668202in}{2.377422in}}%
\pgfpathlineto{\pgfqpoint{1.671214in}{2.378383in}}%
\pgfpathlineto{\pgfqpoint{1.675338in}{2.373272in}}%
\pgfpathlineto{\pgfqpoint{1.675616in}{2.373615in}}%
\pgfpathlineto{\pgfqpoint{1.676497in}{2.374750in}}%
\pgfpathlineto{\pgfqpoint{1.677238in}{2.373892in}}%
\pgfpathlineto{\pgfqpoint{1.678257in}{2.372657in}}%
\pgfpathlineto{\pgfqpoint{1.680667in}{2.371343in}}%
\pgfpathlineto{\pgfqpoint{1.680760in}{2.371546in}}%
\pgfpathlineto{\pgfqpoint{1.680806in}{2.371580in}}%
\pgfpathlineto{\pgfqpoint{1.680852in}{2.371439in}}%
\pgfpathlineto{\pgfqpoint{1.680852in}{2.371439in}}%
\pgfpathlineto{\pgfqpoint{1.682752in}{2.370580in}}%
\pgfpathlineto{\pgfqpoint{1.684003in}{2.369560in}}%
\pgfpathlineto{\pgfqpoint{1.690676in}{2.366140in}}%
\pgfpathlineto{\pgfqpoint{1.692066in}{2.366888in}}%
\pgfpathlineto{\pgfqpoint{1.692437in}{2.366586in}}%
\pgfpathlineto{\pgfqpoint{1.692483in}{2.366466in}}%
\pgfpathlineto{\pgfqpoint{1.692576in}{2.366571in}}%
\pgfpathlineto{\pgfqpoint{1.692576in}{2.366571in}}%
\pgfpathlineto{\pgfqpoint{1.692622in}{2.366658in}}%
\pgfpathlineto{\pgfqpoint{1.692622in}{2.366658in}}%
\pgfpathlineto{\pgfqpoint{1.692622in}{2.366658in}}%
\pgfpathlineto{\pgfqpoint{1.694568in}{2.364117in}}%
\pgfpathlineto{\pgfqpoint{1.694893in}{2.364328in}}%
\pgfpathlineto{\pgfqpoint{1.694939in}{2.364416in}}%
\pgfpathlineto{\pgfqpoint{1.694985in}{2.364311in}}%
\pgfpathlineto{\pgfqpoint{1.694985in}{2.364311in}}%
\pgfpathlineto{\pgfqpoint{1.696885in}{2.363592in}}%
\pgfpathlineto{\pgfqpoint{1.696978in}{2.363736in}}%
\pgfpathlineto{\pgfqpoint{1.699341in}{2.363717in}}%
\pgfpathlineto{\pgfqpoint{1.699434in}{2.363411in}}%
\pgfpathlineto{\pgfqpoint{1.702724in}{2.360461in}}%
\pgfpathlineto{\pgfqpoint{1.702770in}{2.360630in}}%
\pgfpathlineto{\pgfqpoint{1.705180in}{2.361609in}}%
\pgfpathlineto{\pgfqpoint{1.705411in}{2.361201in}}%
\pgfpathlineto{\pgfqpoint{1.710323in}{2.358434in}}%
\pgfpathlineto{\pgfqpoint{1.710369in}{2.358485in}}%
\pgfpathlineto{\pgfqpoint{1.711945in}{2.358380in}}%
\pgfpathlineto{\pgfqpoint{1.712084in}{2.358048in}}%
\pgfpathlineto{\pgfqpoint{1.714262in}{2.356105in}}%
\pgfpathlineto{\pgfqpoint{1.714308in}{2.356129in}}%
\pgfpathlineto{\pgfqpoint{1.717598in}{2.355782in}}%
\pgfpathlineto{\pgfqpoint{1.719776in}{2.354980in}}%
\pgfpathlineto{\pgfqpoint{1.719822in}{2.355089in}}%
\pgfpathlineto{\pgfqpoint{1.721629in}{2.355207in}}%
\pgfpathlineto{\pgfqpoint{1.721768in}{2.354979in}}%
\pgfpathlineto{\pgfqpoint{1.722371in}{2.354887in}}%
\pgfpathlineto{\pgfqpoint{1.722510in}{2.355128in}}%
\pgfpathlineto{\pgfqpoint{1.722510in}{2.355128in}}%
\pgfpathlineto{\pgfqpoint{1.722649in}{2.355460in}}%
\pgfpathlineto{\pgfqpoint{1.723437in}{2.354973in}}%
\pgfpathlineto{\pgfqpoint{1.723437in}{2.354973in}}%
\pgfpathlineto{\pgfqpoint{1.727839in}{2.353454in}}%
\pgfpathlineto{\pgfqpoint{1.727885in}{2.353636in}}%
\pgfpathlineto{\pgfqpoint{1.727931in}{2.353831in}}%
\pgfpathlineto{\pgfqpoint{1.728024in}{2.353655in}}%
\pgfpathlineto{\pgfqpoint{1.728024in}{2.353655in}}%
\pgfpathlineto{\pgfqpoint{1.729831in}{2.353041in}}%
\pgfpathlineto{\pgfqpoint{1.734372in}{2.352611in}}%
\pgfpathlineto{\pgfqpoint{1.734419in}{2.352528in}}%
\pgfpathlineto{\pgfqpoint{1.734419in}{2.352528in}}%
\pgfpathlineto{\pgfqpoint{1.734419in}{2.352528in}}%
\pgfpathlineto{\pgfqpoint{1.735670in}{2.352920in}}%
\pgfpathlineto{\pgfqpoint{1.735994in}{2.352469in}}%
\pgfpathlineto{\pgfqpoint{1.738079in}{2.351268in}}%
\pgfpathlineto{\pgfqpoint{1.741972in}{2.348677in}}%
\pgfpathlineto{\pgfqpoint{1.742018in}{2.348742in}}%
\pgfpathlineto{\pgfqpoint{1.742111in}{2.348875in}}%
\pgfpathlineto{\pgfqpoint{1.742250in}{2.348680in}}%
\pgfpathlineto{\pgfqpoint{1.742250in}{2.348680in}}%
\pgfpathlineto{\pgfqpoint{1.743964in}{2.348444in}}%
\pgfpathlineto{\pgfqpoint{1.745401in}{2.348446in}}%
\pgfpathlineto{\pgfqpoint{1.745586in}{2.348034in}}%
\pgfpathlineto{\pgfqpoint{1.747069in}{2.345860in}}%
\pgfpathlineto{\pgfqpoint{1.749200in}{2.343688in}}%
\pgfpathlineto{\pgfqpoint{1.749617in}{2.344093in}}%
\pgfpathlineto{\pgfqpoint{1.751888in}{2.345836in}}%
\pgfpathlineto{\pgfqpoint{1.752537in}{2.344540in}}%
\pgfpathlineto{\pgfqpoint{1.754622in}{2.340989in}}%
\pgfpathlineto{\pgfqpoint{1.755132in}{2.341197in}}%
\pgfpathlineto{\pgfqpoint{1.757170in}{2.342396in}}%
\pgfpathlineto{\pgfqpoint{1.760043in}{2.339200in}}%
\pgfpathlineto{\pgfqpoint{1.761990in}{2.340096in}}%
\pgfpathlineto{\pgfqpoint{1.764816in}{2.339029in}}%
\pgfpathlineto{\pgfqpoint{1.766948in}{2.336646in}}%
\pgfpathlineto{\pgfqpoint{1.767272in}{2.337333in}}%
\pgfpathlineto{\pgfqpoint{1.769033in}{2.339592in}}%
\pgfpathlineto{\pgfqpoint{1.769172in}{2.339457in}}%
\pgfpathlineto{\pgfqpoint{1.773806in}{2.334698in}}%
\pgfpathlineto{\pgfqpoint{1.774084in}{2.335118in}}%
\pgfpathlineto{\pgfqpoint{1.774732in}{2.334596in}}%
\pgfpathlineto{\pgfqpoint{1.774732in}{2.334596in}}%
\pgfpathlineto{\pgfqpoint{1.777003in}{2.333157in}}%
\pgfpathlineto{\pgfqpoint{1.777049in}{2.333360in}}%
\pgfpathlineto{\pgfqpoint{1.777791in}{2.334065in}}%
\pgfpathlineto{\pgfqpoint{1.778625in}{2.333586in}}%
\pgfpathlineto{\pgfqpoint{1.778671in}{2.333610in}}%
\pgfpathlineto{\pgfqpoint{1.778856in}{2.333206in}}%
\pgfpathlineto{\pgfqpoint{1.778856in}{2.333206in}}%
\pgfpathlineto{\pgfqpoint{1.780664in}{2.332298in}}%
\pgfpathlineto{\pgfqpoint{1.782424in}{2.333289in}}%
\pgfpathlineto{\pgfqpoint{1.782563in}{2.333047in}}%
\pgfpathlineto{\pgfqpoint{1.785251in}{2.329278in}}%
\pgfpathlineto{\pgfqpoint{1.796001in}{2.327937in}}%
\pgfpathlineto{\pgfqpoint{1.797855in}{2.327212in}}%
\pgfpathlineto{\pgfqpoint{1.798596in}{2.328147in}}%
\pgfpathlineto{\pgfqpoint{1.799477in}{2.327375in}}%
\pgfpathlineto{\pgfqpoint{1.801237in}{2.326656in}}%
\pgfpathlineto{\pgfqpoint{1.801284in}{2.326683in}}%
\pgfpathlineto{\pgfqpoint{1.803601in}{2.326883in}}%
\pgfpathlineto{\pgfqpoint{1.803740in}{2.326693in}}%
\pgfpathlineto{\pgfqpoint{1.804852in}{2.325963in}}%
\pgfpathlineto{\pgfqpoint{1.805547in}{2.326851in}}%
\pgfpathlineto{\pgfqpoint{1.806196in}{2.327544in}}%
\pgfpathlineto{\pgfqpoint{1.807122in}{2.326713in}}%
\pgfpathlineto{\pgfqpoint{1.807215in}{2.326595in}}%
\pgfpathlineto{\pgfqpoint{1.807215in}{2.326595in}}%
\pgfpathlineto{\pgfqpoint{1.807215in}{2.326595in}}%
\pgfpathlineto{\pgfqpoint{1.807261in}{2.326806in}}%
\pgfpathlineto{\pgfqpoint{1.807308in}{2.326596in}}%
\pgfpathlineto{\pgfqpoint{1.807308in}{2.326596in}}%
\pgfpathlineto{\pgfqpoint{1.809254in}{2.324810in}}%
\pgfpathlineto{\pgfqpoint{1.815927in}{2.322417in}}%
\pgfpathlineto{\pgfqpoint{1.817687in}{2.320524in}}%
\pgfpathlineto{\pgfqpoint{1.818058in}{2.320727in}}%
\pgfpathlineto{\pgfqpoint{1.821070in}{2.318871in}}%
\pgfpathlineto{\pgfqpoint{1.821441in}{2.319233in}}%
\pgfpathlineto{\pgfqpoint{1.821487in}{2.319302in}}%
\pgfpathlineto{\pgfqpoint{1.821533in}{2.319245in}}%
\pgfpathlineto{\pgfqpoint{1.821533in}{2.319245in}}%
\pgfpathlineto{\pgfqpoint{1.822738in}{2.318780in}}%
\pgfpathlineto{\pgfqpoint{1.823202in}{2.319151in}}%
\pgfpathlineto{\pgfqpoint{1.823711in}{2.319470in}}%
\pgfpathlineto{\pgfqpoint{1.823943in}{2.319055in}}%
\pgfpathlineto{\pgfqpoint{1.823943in}{2.319055in}}%
\pgfpathlineto{\pgfqpoint{1.829133in}{2.317862in}}%
\pgfpathlineto{\pgfqpoint{1.829179in}{2.317926in}}%
\pgfpathlineto{\pgfqpoint{1.829318in}{2.317729in}}%
\pgfpathlineto{\pgfqpoint{1.829318in}{2.317729in}}%
\pgfpathlineto{\pgfqpoint{1.832423in}{2.315974in}}%
\pgfpathlineto{\pgfqpoint{1.836176in}{2.314813in}}%
\pgfpathlineto{\pgfqpoint{1.838308in}{2.312440in}}%
\pgfpathlineto{\pgfqpoint{1.838586in}{2.312816in}}%
\pgfpathlineto{\pgfqpoint{1.839188in}{2.311808in}}%
\pgfpathlineto{\pgfqpoint{1.839188in}{2.311808in}}%
\pgfpathlineto{\pgfqpoint{1.839976in}{2.311288in}}%
\pgfpathlineto{\pgfqpoint{1.840671in}{2.312336in}}%
\pgfpathlineto{\pgfqpoint{1.842154in}{2.312939in}}%
\pgfpathlineto{\pgfqpoint{1.842339in}{2.312697in}}%
\pgfpathlineto{\pgfqpoint{1.843358in}{2.312315in}}%
\pgfpathlineto{\pgfqpoint{1.843636in}{2.311840in}}%
\pgfpathlineto{\pgfqpoint{1.846370in}{2.309756in}}%
\pgfpathlineto{\pgfqpoint{1.846417in}{2.309842in}}%
\pgfpathlineto{\pgfqpoint{1.849799in}{2.309619in}}%
\pgfpathlineto{\pgfqpoint{1.849846in}{2.309426in}}%
\pgfpathlineto{\pgfqpoint{1.852487in}{2.307043in}}%
\pgfpathlineto{\pgfqpoint{1.854016in}{2.307954in}}%
\pgfpathlineto{\pgfqpoint{1.855916in}{2.308136in}}%
\pgfpathlineto{\pgfqpoint{1.856194in}{2.307605in}}%
\pgfpathlineto{\pgfqpoint{1.857028in}{2.306403in}}%
\pgfpathlineto{\pgfqpoint{1.857862in}{2.307282in}}%
\pgfpathlineto{\pgfqpoint{1.860364in}{2.305894in}}%
\pgfpathlineto{\pgfqpoint{1.862171in}{2.304724in}}%
\pgfpathlineto{\pgfqpoint{1.862635in}{2.305387in}}%
\pgfpathlineto{\pgfqpoint{1.864025in}{2.306640in}}%
\pgfpathlineto{\pgfqpoint{1.864303in}{2.306081in}}%
\pgfpathlineto{\pgfqpoint{1.866852in}{2.304179in}}%
\pgfpathlineto{\pgfqpoint{1.866944in}{2.304450in}}%
\pgfpathlineto{\pgfqpoint{1.868983in}{2.305185in}}%
\pgfpathlineto{\pgfqpoint{1.869122in}{2.304892in}}%
\pgfpathlineto{\pgfqpoint{1.870559in}{2.303563in}}%
\pgfpathlineto{\pgfqpoint{1.871115in}{2.303899in}}%
\pgfpathlineto{\pgfqpoint{1.871161in}{2.304155in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{2.303917in}}%
\pgfpathlineto{\pgfqpoint{1.871393in}{2.303917in}}%
\pgfpathlineto{\pgfqpoint{1.871532in}{2.303778in}}%
\pgfpathlineto{\pgfqpoint{1.871810in}{2.304079in}}%
\pgfpathlineto{\pgfqpoint{1.871810in}{2.304079in}}%
\pgfpathlineto{\pgfqpoint{1.872505in}{2.304161in}}%
\pgfpathlineto{\pgfqpoint{1.873200in}{2.303423in}}%
\pgfpathlineto{\pgfqpoint{1.873246in}{2.303360in}}%
\pgfpathlineto{\pgfqpoint{1.873246in}{2.303360in}}%
\pgfpathlineto{\pgfqpoint{1.873246in}{2.303360in}}%
\pgfpathlineto{\pgfqpoint{1.873292in}{2.303517in}}%
\pgfpathlineto{\pgfqpoint{1.873385in}{2.303398in}}%
\pgfpathlineto{\pgfqpoint{1.873385in}{2.303398in}}%
\pgfpathlineto{\pgfqpoint{1.874173in}{2.302775in}}%
\pgfpathlineto{\pgfqpoint{1.874914in}{2.303549in}}%
\pgfpathlineto{\pgfqpoint{1.874961in}{2.303695in}}%
\pgfpathlineto{\pgfqpoint{1.875053in}{2.303535in}}%
\pgfpathlineto{\pgfqpoint{1.875053in}{2.303535in}}%
\pgfpathlineto{\pgfqpoint{1.875100in}{2.303394in}}%
\pgfpathlineto{\pgfqpoint{1.875146in}{2.303558in}}%
\pgfpathlineto{\pgfqpoint{1.875146in}{2.303558in}}%
\pgfpathlineto{\pgfqpoint{1.875470in}{2.303890in}}%
\pgfpathlineto{\pgfqpoint{1.875887in}{2.303267in}}%
\pgfpathlineto{\pgfqpoint{1.875887in}{2.303267in}}%
\pgfpathlineto{\pgfqpoint{1.878112in}{2.300571in}}%
\pgfpathlineto{\pgfqpoint{1.882236in}{2.299980in}}%
\pgfpathlineto{\pgfqpoint{1.882282in}{2.299853in}}%
\pgfpathlineto{\pgfqpoint{1.882282in}{2.299853in}}%
\pgfpathlineto{\pgfqpoint{1.882282in}{2.299853in}}%
\pgfpathlineto{\pgfqpoint{1.882328in}{2.300038in}}%
\pgfpathlineto{\pgfqpoint{1.882421in}{2.299868in}}%
\pgfpathlineto{\pgfqpoint{1.882421in}{2.299868in}}%
\pgfpathlineto{\pgfqpoint{1.884089in}{2.298571in}}%
\pgfpathlineto{\pgfqpoint{1.884274in}{2.298684in}}%
\pgfpathlineto{\pgfqpoint{1.885711in}{2.297356in}}%
\pgfpathlineto{\pgfqpoint{1.886499in}{2.297339in}}%
\pgfpathlineto{\pgfqpoint{1.886777in}{2.297694in}}%
\pgfpathlineto{\pgfqpoint{1.886777in}{2.297694in}}%
\pgfpathlineto{\pgfqpoint{1.887796in}{2.298678in}}%
\pgfpathlineto{\pgfqpoint{1.888306in}{2.297714in}}%
\pgfpathlineto{\pgfqpoint{1.890947in}{2.294515in}}%
\pgfpathlineto{\pgfqpoint{1.896925in}{2.294430in}}%
\pgfpathlineto{\pgfqpoint{1.898639in}{2.292720in}}%
\pgfpathlineto{\pgfqpoint{1.898824in}{2.293119in}}%
\pgfpathlineto{\pgfqpoint{1.898871in}{2.293041in}}%
\pgfpathlineto{\pgfqpoint{1.898963in}{2.293152in}}%
\pgfpathlineto{\pgfqpoint{1.898963in}{2.293152in}}%
\pgfpathlineto{\pgfqpoint{1.899427in}{2.293466in}}%
\pgfpathlineto{\pgfqpoint{1.900493in}{2.293013in}}%
\pgfpathlineto{\pgfqpoint{1.900585in}{2.292926in}}%
\pgfpathlineto{\pgfqpoint{1.900632in}{2.292971in}}%
\pgfpathlineto{\pgfqpoint{1.900632in}{2.292971in}}%
\pgfpathlineto{\pgfqpoint{1.902253in}{2.293551in}}%
\pgfpathlineto{\pgfqpoint{1.902300in}{2.293440in}}%
\pgfpathlineto{\pgfqpoint{1.905358in}{2.291620in}}%
\pgfpathlineto{\pgfqpoint{1.905543in}{2.291946in}}%
\pgfpathlineto{\pgfqpoint{1.905821in}{2.292043in}}%
\pgfpathlineto{\pgfqpoint{1.905914in}{2.291891in}}%
\pgfpathlineto{\pgfqpoint{1.905914in}{2.291891in}}%
\pgfpathlineto{\pgfqpoint{1.906563in}{2.291651in}}%
\pgfpathlineto{\pgfqpoint{1.906841in}{2.292106in}}%
\pgfpathlineto{\pgfqpoint{1.906841in}{2.292106in}}%
\pgfpathlineto{\pgfqpoint{1.907397in}{2.292481in}}%
\pgfpathlineto{\pgfqpoint{1.908370in}{2.292079in}}%
\pgfpathlineto{\pgfqpoint{1.909204in}{2.291705in}}%
\pgfpathlineto{\pgfqpoint{1.909946in}{2.292150in}}%
\pgfpathlineto{\pgfqpoint{1.909992in}{2.292273in}}%
\pgfpathlineto{\pgfqpoint{1.910038in}{2.292190in}}%
\pgfpathlineto{\pgfqpoint{1.910038in}{2.292190in}}%
\pgfpathlineto{\pgfqpoint{1.912633in}{2.288875in}}%
\pgfpathlineto{\pgfqpoint{1.917035in}{2.287478in}}%
\pgfpathlineto{\pgfqpoint{1.923522in}{2.284776in}}%
\pgfpathlineto{\pgfqpoint{1.923615in}{2.284928in}}%
\pgfpathlineto{\pgfqpoint{1.923661in}{2.285099in}}%
\pgfpathlineto{\pgfqpoint{1.923708in}{2.284989in}}%
\pgfpathlineto{\pgfqpoint{1.923708in}{2.284989in}}%
\pgfpathlineto{\pgfqpoint{1.923754in}{2.284888in}}%
\pgfpathlineto{\pgfqpoint{1.923754in}{2.284888in}}%
\pgfpathlineto{\pgfqpoint{1.923754in}{2.284888in}}%
\pgfpathlineto{\pgfqpoint{1.923847in}{2.285038in}}%
\pgfpathlineto{\pgfqpoint{1.923893in}{2.284897in}}%
\pgfpathlineto{\pgfqpoint{1.923893in}{2.284897in}}%
\pgfpathlineto{\pgfqpoint{1.926627in}{2.282883in}}%
\pgfpathlineto{\pgfqpoint{1.926766in}{2.283087in}}%
\pgfpathlineto{\pgfqpoint{1.929037in}{2.284514in}}%
\pgfpathlineto{\pgfqpoint{1.929315in}{2.284141in}}%
\pgfpathlineto{\pgfqpoint{1.931724in}{2.282015in}}%
\pgfpathlineto{\pgfqpoint{1.933253in}{2.282459in}}%
\pgfpathlineto{\pgfqpoint{1.933392in}{2.282310in}}%
\pgfpathlineto{\pgfqpoint{1.933531in}{2.282043in}}%
\pgfpathlineto{\pgfqpoint{1.933856in}{2.282746in}}%
\pgfpathlineto{\pgfqpoint{1.933856in}{2.282746in}}%
\pgfpathlineto{\pgfqpoint{1.935756in}{2.283563in}}%
\pgfpathlineto{\pgfqpoint{1.935895in}{2.283465in}}%
\pgfpathlineto{\pgfqpoint{1.937887in}{2.281223in}}%
\pgfpathlineto{\pgfqpoint{1.937933in}{2.281349in}}%
\pgfpathlineto{\pgfqpoint{1.937980in}{2.281397in}}%
\pgfpathlineto{\pgfqpoint{1.937980in}{2.281397in}}%
\pgfpathlineto{\pgfqpoint{1.937980in}{2.281397in}}%
\pgfpathlineto{\pgfqpoint{1.940065in}{2.279434in}}%
\pgfpathlineto{\pgfqpoint{1.940158in}{2.279549in}}%
\pgfpathlineto{\pgfqpoint{1.941409in}{2.281036in}}%
\pgfpathlineto{\pgfqpoint{1.942011in}{2.280591in}}%
\pgfpathlineto{\pgfqpoint{1.942104in}{2.280542in}}%
\pgfpathlineto{\pgfqpoint{1.942104in}{2.280542in}}%
\pgfpathlineto{\pgfqpoint{1.942104in}{2.280542in}}%
\pgfpathlineto{\pgfqpoint{1.942243in}{2.280766in}}%
\pgfpathlineto{\pgfqpoint{1.942475in}{2.280528in}}%
\pgfpathlineto{\pgfqpoint{1.942475in}{2.280528in}}%
\pgfpathlineto{\pgfqpoint{1.942614in}{2.280338in}}%
\pgfpathlineto{\pgfqpoint{1.942706in}{2.280592in}}%
\pgfpathlineto{\pgfqpoint{1.942706in}{2.280592in}}%
\pgfpathlineto{\pgfqpoint{1.942753in}{2.280695in}}%
\pgfpathlineto{\pgfqpoint{1.942799in}{2.280601in}}%
\pgfpathlineto{\pgfqpoint{1.942799in}{2.280601in}}%
\pgfpathlineto{\pgfqpoint{1.942845in}{2.280444in}}%
\pgfpathlineto{\pgfqpoint{1.942845in}{2.280444in}}%
\pgfpathlineto{\pgfqpoint{1.942845in}{2.280444in}}%
\pgfpathlineto{\pgfqpoint{1.943633in}{2.281299in}}%
\pgfpathlineto{\pgfqpoint{1.944421in}{2.280534in}}%
\pgfpathlineto{\pgfqpoint{1.947942in}{2.278328in}}%
\pgfpathlineto{\pgfqpoint{1.948128in}{2.278801in}}%
\pgfpathlineto{\pgfqpoint{1.949842in}{2.279787in}}%
\pgfpathlineto{\pgfqpoint{1.949889in}{2.279691in}}%
\pgfpathlineto{\pgfqpoint{1.952205in}{2.278630in}}%
\pgfpathlineto{\pgfqpoint{1.952252in}{2.278691in}}%
\pgfpathlineto{\pgfqpoint{1.952252in}{2.278691in}}%
\pgfpathlineto{\pgfqpoint{1.952252in}{2.278691in}}%
\pgfpathlineto{\pgfqpoint{1.953827in}{2.277543in}}%
\pgfpathlineto{\pgfqpoint{1.954059in}{2.277923in}}%
\pgfpathlineto{\pgfqpoint{1.958322in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{1.958368in}{2.279646in}}%
\pgfpathlineto{\pgfqpoint{1.960453in}{2.278324in}}%
\pgfpathlineto{\pgfqpoint{1.960639in}{2.278692in}}%
\pgfpathlineto{\pgfqpoint{1.960685in}{2.278647in}}%
\pgfpathlineto{\pgfqpoint{1.960685in}{2.278647in}}%
\pgfpathlineto{\pgfqpoint{1.960685in}{2.278647in}}%
\pgfpathlineto{\pgfqpoint{1.962353in}{2.278999in}}%
\pgfpathlineto{\pgfqpoint{1.962400in}{2.278928in}}%
\pgfpathlineto{\pgfqpoint{1.962400in}{2.278928in}}%
\pgfpathlineto{\pgfqpoint{1.962400in}{2.278928in}}%
\pgfpathlineto{\pgfqpoint{1.963743in}{2.279395in}}%
\pgfpathlineto{\pgfqpoint{1.963975in}{2.279080in}}%
\pgfpathlineto{\pgfqpoint{1.965319in}{2.278189in}}%
\pgfpathlineto{\pgfqpoint{1.965829in}{2.278434in}}%
\pgfpathlineto{\pgfqpoint{1.965875in}{2.278781in}}%
\pgfpathlineto{\pgfqpoint{1.966385in}{2.278457in}}%
\pgfpathlineto{\pgfqpoint{1.966385in}{2.278457in}}%
\pgfpathlineto{\pgfqpoint{1.967775in}{2.277679in}}%
\pgfpathlineto{\pgfqpoint{1.968053in}{2.278106in}}%
\pgfpathlineto{\pgfqpoint{1.971250in}{2.279066in}}%
\pgfpathlineto{\pgfqpoint{1.971482in}{2.278681in}}%
\pgfpathlineto{\pgfqpoint{1.971714in}{2.278439in}}%
\pgfpathlineto{\pgfqpoint{1.971806in}{2.278730in}}%
\pgfpathlineto{\pgfqpoint{1.971806in}{2.278730in}}%
\pgfpathlineto{\pgfqpoint{1.971853in}{2.278832in}}%
\pgfpathlineto{\pgfqpoint{1.971899in}{2.278804in}}%
\pgfpathlineto{\pgfqpoint{1.971899in}{2.278804in}}%
\pgfpathlineto{\pgfqpoint{1.973660in}{2.277941in}}%
\pgfpathlineto{\pgfqpoint{1.973706in}{2.278140in}}%
\pgfpathlineto{\pgfqpoint{1.973799in}{2.277951in}}%
\pgfpathlineto{\pgfqpoint{1.973799in}{2.277951in}}%
\pgfpathlineto{\pgfqpoint{1.975374in}{2.276129in}}%
\pgfpathlineto{\pgfqpoint{1.976116in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{1.977830in}{2.277062in}}%
\pgfpathlineto{\pgfqpoint{1.978015in}{2.276794in}}%
\pgfpathlineto{\pgfqpoint{1.978340in}{2.277247in}}%
\pgfpathlineto{\pgfqpoint{1.978340in}{2.277247in}}%
\pgfpathlineto{\pgfqpoint{1.979591in}{2.278114in}}%
\pgfpathlineto{\pgfqpoint{1.980193in}{2.277332in}}%
\pgfpathlineto{\pgfqpoint{1.981583in}{2.275955in}}%
\pgfpathlineto{\pgfqpoint{1.982047in}{2.276354in}}%
\pgfpathlineto{\pgfqpoint{1.982325in}{2.276486in}}%
\pgfpathlineto{\pgfqpoint{1.982603in}{2.276119in}}%
\pgfpathlineto{\pgfqpoint{1.982603in}{2.276119in}}%
\pgfpathlineto{\pgfqpoint{1.984225in}{2.275079in}}%
\pgfpathlineto{\pgfqpoint{1.984364in}{2.275583in}}%
\pgfpathlineto{\pgfqpoint{1.985429in}{2.275395in}}%
\pgfpathlineto{\pgfqpoint{1.985754in}{2.274960in}}%
\pgfpathlineto{\pgfqpoint{1.985939in}{2.274697in}}%
\pgfpathlineto{\pgfqpoint{1.985939in}{2.274697in}}%
\pgfpathlineto{\pgfqpoint{1.985939in}{2.274697in}}%
\pgfpathlineto{\pgfqpoint{1.987607in}{2.275880in}}%
\pgfpathlineto{\pgfqpoint{1.987654in}{2.275853in}}%
\pgfpathlineto{\pgfqpoint{1.989229in}{2.273962in}}%
\pgfpathlineto{\pgfqpoint{1.990805in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{1.990897in}{2.273514in}}%
\pgfpathlineto{\pgfqpoint{1.990944in}{2.273748in}}%
\pgfpathlineto{\pgfqpoint{1.991175in}{2.273505in}}%
\pgfpathlineto{\pgfqpoint{1.991175in}{2.273505in}}%
\pgfpathlineto{\pgfqpoint{1.991222in}{2.273436in}}%
\pgfpathlineto{\pgfqpoint{1.991453in}{2.273628in}}%
\pgfpathlineto{\pgfqpoint{1.991453in}{2.273628in}}%
\pgfpathlineto{\pgfqpoint{1.991731in}{2.273854in}}%
\pgfpathlineto{\pgfqpoint{1.992102in}{2.273427in}}%
\pgfpathlineto{\pgfqpoint{1.992102in}{2.273427in}}%
\pgfpathlineto{\pgfqpoint{1.992148in}{2.273367in}}%
\pgfpathlineto{\pgfqpoint{1.992148in}{2.273367in}}%
\pgfpathlineto{\pgfqpoint{1.992148in}{2.273367in}}%
\pgfpathlineto{\pgfqpoint{1.992473in}{2.273638in}}%
\pgfpathlineto{\pgfqpoint{1.992843in}{2.273270in}}%
\pgfpathlineto{\pgfqpoint{1.992843in}{2.273270in}}%
\pgfpathlineto{\pgfqpoint{1.994836in}{2.272720in}}%
\pgfpathlineto{\pgfqpoint{1.995068in}{2.272980in}}%
\pgfpathlineto{\pgfqpoint{1.996226in}{2.273624in}}%
\pgfpathlineto{\pgfqpoint{1.996690in}{2.273353in}}%
\pgfpathlineto{\pgfqpoint{1.996736in}{2.273191in}}%
\pgfpathlineto{\pgfqpoint{1.996829in}{2.273356in}}%
\pgfpathlineto{\pgfqpoint{1.996829in}{2.273356in}}%
\pgfpathlineto{\pgfqpoint{1.997107in}{2.273566in}}%
\pgfpathlineto{\pgfqpoint{1.997755in}{2.273139in}}%
\pgfpathlineto{\pgfqpoint{1.997755in}{2.273139in}}%
\pgfpathlineto{\pgfqpoint{2.000814in}{2.269416in}}%
\pgfpathlineto{\pgfqpoint{2.001092in}{2.269991in}}%
\pgfpathlineto{\pgfqpoint{2.001138in}{2.270071in}}%
\pgfpathlineto{\pgfqpoint{2.001138in}{2.270071in}}%
\pgfpathlineto{\pgfqpoint{2.001138in}{2.270071in}}%
\pgfpathlineto{\pgfqpoint{2.002945in}{2.268958in}}%
\pgfpathlineto{\pgfqpoint{2.002991in}{2.269032in}}%
\pgfpathlineto{\pgfqpoint{2.003038in}{2.269292in}}%
\pgfpathlineto{\pgfqpoint{2.003177in}{2.269038in}}%
\pgfpathlineto{\pgfqpoint{2.003177in}{2.269038in}}%
\pgfpathlineto{\pgfqpoint{2.003223in}{2.268968in}}%
\pgfpathlineto{\pgfqpoint{2.003269in}{2.269070in}}%
\pgfpathlineto{\pgfqpoint{2.003269in}{2.269070in}}%
\pgfpathlineto{\pgfqpoint{2.003826in}{2.269201in}}%
\pgfpathlineto{\pgfqpoint{2.004706in}{2.268571in}}%
\pgfpathlineto{\pgfqpoint{2.004752in}{2.268470in}}%
\pgfpathlineto{\pgfqpoint{2.004752in}{2.268470in}}%
\pgfpathlineto{\pgfqpoint{2.004752in}{2.268470in}}%
\pgfpathlineto{\pgfqpoint{2.005586in}{2.268821in}}%
\pgfpathlineto{\pgfqpoint{2.006235in}{2.268236in}}%
\pgfpathlineto{\pgfqpoint{2.006559in}{2.267989in}}%
\pgfpathlineto{\pgfqpoint{2.007069in}{2.268740in}}%
\pgfpathlineto{\pgfqpoint{2.007069in}{2.268740in}}%
\pgfpathlineto{\pgfqpoint{2.007950in}{2.269645in}}%
\pgfpathlineto{\pgfqpoint{2.008598in}{2.268880in}}%
\pgfpathlineto{\pgfqpoint{2.011008in}{2.267017in}}%
\pgfpathlineto{\pgfqpoint{2.013603in}{2.266414in}}%
\pgfpathlineto{\pgfqpoint{2.014993in}{2.267744in}}%
\pgfpathlineto{\pgfqpoint{2.015688in}{2.267340in}}%
\pgfpathlineto{\pgfqpoint{2.016522in}{2.265921in}}%
\pgfpathlineto{\pgfqpoint{2.020044in}{2.264455in}}%
\pgfpathlineto{\pgfqpoint{2.021944in}{2.266002in}}%
\pgfpathlineto{\pgfqpoint{2.022268in}{2.265597in}}%
\pgfpathlineto{\pgfqpoint{2.024029in}{2.263582in}}%
\pgfpathlineto{\pgfqpoint{2.024307in}{2.264072in}}%
\pgfpathlineto{\pgfqpoint{2.027921in}{2.263824in}}%
\pgfpathlineto{\pgfqpoint{2.027967in}{2.263693in}}%
\pgfpathlineto{\pgfqpoint{2.028014in}{2.263787in}}%
\pgfpathlineto{\pgfqpoint{2.028014in}{2.263787in}}%
\pgfpathlineto{\pgfqpoint{2.029311in}{2.264121in}}%
\pgfpathlineto{\pgfqpoint{2.029589in}{2.263936in}}%
\pgfpathlineto{\pgfqpoint{2.032045in}{2.262446in}}%
\pgfpathlineto{\pgfqpoint{2.033713in}{2.262494in}}%
\pgfpathlineto{\pgfqpoint{2.033852in}{2.262863in}}%
\pgfpathlineto{\pgfqpoint{2.035520in}{2.264692in}}%
\pgfpathlineto{\pgfqpoint{2.036169in}{2.263928in}}%
\pgfpathlineto{\pgfqpoint{2.040247in}{2.262526in}}%
\pgfpathlineto{\pgfqpoint{2.040293in}{2.262632in}}%
\pgfpathlineto{\pgfqpoint{2.040293in}{2.262632in}}%
\pgfpathlineto{\pgfqpoint{2.040293in}{2.262632in}}%
\pgfpathlineto{\pgfqpoint{2.040386in}{2.262389in}}%
\pgfpathlineto{\pgfqpoint{2.040525in}{2.262605in}}%
\pgfpathlineto{\pgfqpoint{2.040525in}{2.262605in}}%
\pgfpathlineto{\pgfqpoint{2.041637in}{2.262673in}}%
\pgfpathlineto{\pgfqpoint{2.041961in}{2.262123in}}%
\pgfpathlineto{\pgfqpoint{2.043305in}{2.262421in}}%
\pgfpathlineto{\pgfqpoint{2.043444in}{2.262815in}}%
\pgfpathlineto{\pgfqpoint{2.043630in}{2.263202in}}%
\pgfpathlineto{\pgfqpoint{2.044417in}{2.262612in}}%
\pgfpathlineto{\pgfqpoint{2.044417in}{2.262612in}}%
\pgfpathlineto{\pgfqpoint{2.046178in}{2.262083in}}%
\pgfpathlineto{\pgfqpoint{2.046595in}{2.262412in}}%
\pgfpathlineto{\pgfqpoint{2.047012in}{2.261769in}}%
\pgfpathlineto{\pgfqpoint{2.047012in}{2.261769in}}%
\pgfpathlineto{\pgfqpoint{2.048402in}{2.259787in}}%
\pgfpathlineto{\pgfqpoint{2.049190in}{2.260196in}}%
\pgfpathlineto{\pgfqpoint{2.051044in}{2.260846in}}%
\pgfpathlineto{\pgfqpoint{2.051924in}{2.262101in}}%
\pgfpathlineto{\pgfqpoint{2.052712in}{2.261528in}}%
\pgfpathlineto{\pgfqpoint{2.054148in}{2.260840in}}%
\pgfpathlineto{\pgfqpoint{2.054426in}{2.260947in}}%
\pgfpathlineto{\pgfqpoint{2.055585in}{2.262632in}}%
\pgfpathlineto{\pgfqpoint{2.056141in}{2.262341in}}%
\pgfpathlineto{\pgfqpoint{2.059709in}{2.260403in}}%
\pgfpathlineto{\pgfqpoint{2.060033in}{2.261393in}}%
\pgfpathlineto{\pgfqpoint{2.061099in}{2.261956in}}%
\pgfpathlineto{\pgfqpoint{2.061701in}{2.261351in}}%
\pgfpathlineto{\pgfqpoint{2.063740in}{2.259790in}}%
\pgfpathlineto{\pgfqpoint{2.063786in}{2.259871in}}%
\pgfpathlineto{\pgfqpoint{2.063786in}{2.259871in}}%
\pgfpathlineto{\pgfqpoint{2.063786in}{2.259871in}}%
\pgfpathlineto{\pgfqpoint{2.064342in}{2.259373in}}%
\pgfpathlineto{\pgfqpoint{2.065269in}{2.260086in}}%
\pgfpathlineto{\pgfqpoint{2.065640in}{2.260154in}}%
\pgfpathlineto{\pgfqpoint{2.065872in}{2.259871in}}%
\pgfpathlineto{\pgfqpoint{2.065872in}{2.259871in}}%
\pgfpathlineto{\pgfqpoint{2.067540in}{2.259264in}}%
\pgfpathlineto{\pgfqpoint{2.067586in}{2.259469in}}%
\pgfpathlineto{\pgfqpoint{2.067679in}{2.259534in}}%
\pgfpathlineto{\pgfqpoint{2.067725in}{2.259461in}}%
\pgfpathlineto{\pgfqpoint{2.067725in}{2.259461in}}%
\pgfpathlineto{\pgfqpoint{2.067864in}{2.259340in}}%
\pgfpathlineto{\pgfqpoint{2.067957in}{2.259499in}}%
\pgfpathlineto{\pgfqpoint{2.067957in}{2.259499in}}%
\pgfpathlineto{\pgfqpoint{2.068003in}{2.259695in}}%
\pgfpathlineto{\pgfqpoint{2.068049in}{2.259610in}}%
\pgfpathlineto{\pgfqpoint{2.068049in}{2.259610in}}%
\pgfpathlineto{\pgfqpoint{2.068281in}{2.259283in}}%
\pgfpathlineto{\pgfqpoint{2.068327in}{2.259580in}}%
\pgfpathlineto{\pgfqpoint{2.068327in}{2.259580in}}%
\pgfpathlineto{\pgfqpoint{2.069671in}{2.260134in}}%
\pgfpathlineto{\pgfqpoint{2.069903in}{2.259864in}}%
\pgfpathlineto{\pgfqpoint{2.074166in}{2.258629in}}%
\pgfpathlineto{\pgfqpoint{2.074259in}{2.258945in}}%
\pgfpathlineto{\pgfqpoint{2.078197in}{2.258408in}}%
\pgfpathlineto{\pgfqpoint{2.079912in}{2.258460in}}%
\pgfpathlineto{\pgfqpoint{2.079958in}{2.258608in}}%
\pgfpathlineto{\pgfqpoint{2.080005in}{2.258790in}}%
\pgfpathlineto{\pgfqpoint{2.080144in}{2.258567in}}%
\pgfpathlineto{\pgfqpoint{2.080144in}{2.258567in}}%
\pgfpathlineto{\pgfqpoint{2.081441in}{2.258039in}}%
\pgfpathlineto{\pgfqpoint{2.081858in}{2.258444in}}%
\pgfpathlineto{\pgfqpoint{2.081904in}{2.258657in}}%
\pgfpathlineto{\pgfqpoint{2.081997in}{2.258426in}}%
\pgfpathlineto{\pgfqpoint{2.081997in}{2.258426in}}%
\pgfpathlineto{\pgfqpoint{2.084175in}{2.257050in}}%
\pgfpathlineto{\pgfqpoint{2.084499in}{2.257613in}}%
\pgfpathlineto{\pgfqpoint{2.086028in}{2.257837in}}%
\pgfpathlineto{\pgfqpoint{2.086075in}{2.257792in}}%
\pgfpathlineto{\pgfqpoint{2.086121in}{2.257677in}}%
\pgfpathlineto{\pgfqpoint{2.086167in}{2.257705in}}%
\pgfpathlineto{\pgfqpoint{2.086167in}{2.257705in}}%
\pgfpathlineto{\pgfqpoint{2.087419in}{2.259260in}}%
\pgfpathlineto{\pgfqpoint{2.087928in}{2.258515in}}%
\pgfpathlineto{\pgfqpoint{2.089272in}{2.257670in}}%
\pgfpathlineto{\pgfqpoint{2.089735in}{2.257840in}}%
\pgfpathlineto{\pgfqpoint{2.089828in}{2.257649in}}%
\pgfpathlineto{\pgfqpoint{2.089874in}{2.257810in}}%
\pgfpathlineto{\pgfqpoint{2.089874in}{2.257810in}}%
\pgfpathlineto{\pgfqpoint{2.089921in}{2.258174in}}%
\pgfpathlineto{\pgfqpoint{2.090709in}{2.257752in}}%
\pgfpathlineto{\pgfqpoint{2.090709in}{2.257752in}}%
\pgfpathlineto{\pgfqpoint{2.093118in}{2.256518in}}%
\pgfpathlineto{\pgfqpoint{2.094184in}{2.257392in}}%
\pgfpathlineto{\pgfqpoint{2.094786in}{2.257188in}}%
\pgfpathlineto{\pgfqpoint{2.096964in}{2.255848in}}%
\pgfpathlineto{\pgfqpoint{2.098076in}{2.255943in}}%
\pgfpathlineto{\pgfqpoint{2.098308in}{2.256496in}}%
\pgfpathlineto{\pgfqpoint{2.099513in}{2.257041in}}%
\pgfpathlineto{\pgfqpoint{2.099883in}{2.256387in}}%
\pgfpathlineto{\pgfqpoint{2.100208in}{2.256510in}}%
\pgfpathlineto{\pgfqpoint{2.100764in}{2.255706in}}%
\pgfpathlineto{\pgfqpoint{2.100764in}{2.255706in}}%
\pgfpathlineto{\pgfqpoint{2.101598in}{2.255236in}}%
\pgfpathlineto{\pgfqpoint{2.102386in}{2.255497in}}%
\pgfpathlineto{\pgfqpoint{2.104239in}{2.256117in}}%
\pgfpathlineto{\pgfqpoint{2.104285in}{2.255966in}}%
\pgfpathlineto{\pgfqpoint{2.110912in}{2.253520in}}%
\pgfpathlineto{\pgfqpoint{2.111004in}{2.253326in}}%
\pgfpathlineto{\pgfqpoint{2.111097in}{2.253427in}}%
\pgfpathlineto{\pgfqpoint{2.111097in}{2.253427in}}%
\pgfpathlineto{\pgfqpoint{2.111746in}{2.254011in}}%
\pgfpathlineto{\pgfqpoint{2.112673in}{2.253470in}}%
\pgfpathlineto{\pgfqpoint{2.112719in}{2.253556in}}%
\pgfpathlineto{\pgfqpoint{2.112719in}{2.253556in}}%
\pgfpathlineto{\pgfqpoint{2.112719in}{2.253556in}}%
\pgfpathlineto{\pgfqpoint{2.113136in}{2.253262in}}%
\pgfpathlineto{\pgfqpoint{2.113646in}{2.253718in}}%
\pgfpathlineto{\pgfqpoint{2.113646in}{2.253718in}}%
\pgfpathlineto{\pgfqpoint{2.114202in}{2.254717in}}%
\pgfpathlineto{\pgfqpoint{2.115221in}{2.253990in}}%
\pgfpathlineto{\pgfqpoint{2.117121in}{2.252235in}}%
\pgfpathlineto{\pgfqpoint{2.117214in}{2.252317in}}%
\pgfpathlineto{\pgfqpoint{2.118140in}{2.251966in}}%
\pgfpathlineto{\pgfqpoint{2.118557in}{2.252706in}}%
\pgfpathlineto{\pgfqpoint{2.118557in}{2.252706in}}%
\pgfpathlineto{\pgfqpoint{2.119531in}{2.254287in}}%
\pgfpathlineto{\pgfqpoint{2.120318in}{2.253994in}}%
\pgfpathlineto{\pgfqpoint{2.123933in}{2.252421in}}%
\pgfpathlineto{\pgfqpoint{2.124211in}{2.252945in}}%
\pgfpathlineto{\pgfqpoint{2.125045in}{2.254214in}}%
\pgfpathlineto{\pgfqpoint{2.126249in}{2.253122in}}%
\pgfpathlineto{\pgfqpoint{2.126342in}{2.252986in}}%
\pgfpathlineto{\pgfqpoint{2.126342in}{2.252986in}}%
\pgfpathlineto{\pgfqpoint{2.126342in}{2.252986in}}%
\pgfpathlineto{\pgfqpoint{2.127269in}{2.254498in}}%
\pgfpathlineto{\pgfqpoint{2.127918in}{2.253644in}}%
\pgfpathlineto{\pgfqpoint{2.129632in}{2.251466in}}%
\pgfpathlineto{\pgfqpoint{2.129910in}{2.251777in}}%
\pgfpathlineto{\pgfqpoint{2.129956in}{2.251807in}}%
\pgfpathlineto{\pgfqpoint{2.130003in}{2.251681in}}%
\pgfpathlineto{\pgfqpoint{2.130003in}{2.251681in}}%
\pgfpathlineto{\pgfqpoint{2.130930in}{2.251242in}}%
\pgfpathlineto{\pgfqpoint{2.131532in}{2.251867in}}%
\pgfpathlineto{\pgfqpoint{2.131856in}{2.252654in}}%
\pgfpathlineto{\pgfqpoint{2.133154in}{2.252061in}}%
\pgfpathlineto{\pgfqpoint{2.134961in}{2.251129in}}%
\pgfpathlineto{\pgfqpoint{2.135146in}{2.251595in}}%
\pgfpathlineto{\pgfqpoint{2.143163in}{2.249372in}}%
\pgfpathlineto{\pgfqpoint{2.144831in}{2.248965in}}%
\pgfpathlineto{\pgfqpoint{2.144924in}{2.249065in}}%
\pgfpathlineto{\pgfqpoint{2.147704in}{2.247839in}}%
\pgfpathlineto{\pgfqpoint{2.149974in}{2.248693in}}%
\pgfpathlineto{\pgfqpoint{2.150021in}{2.248613in}}%
\pgfpathlineto{\pgfqpoint{2.151828in}{2.246614in}}%
\pgfpathlineto{\pgfqpoint{2.152060in}{2.246478in}}%
\pgfpathlineto{\pgfqpoint{2.152430in}{2.246817in}}%
\pgfpathlineto{\pgfqpoint{2.152430in}{2.246817in}}%
\pgfpathlineto{\pgfqpoint{2.156693in}{2.247617in}}%
\pgfpathlineto{\pgfqpoint{2.156740in}{2.247489in}}%
\pgfpathlineto{\pgfqpoint{2.158871in}{2.245727in}}%
\pgfpathlineto{\pgfqpoint{2.158917in}{2.245873in}}%
\pgfpathlineto{\pgfqpoint{2.159010in}{2.246242in}}%
\pgfpathlineto{\pgfqpoint{2.159705in}{2.245696in}}%
\pgfpathlineto{\pgfqpoint{2.159705in}{2.245696in}}%
\pgfpathlineto{\pgfqpoint{2.161512in}{2.245016in}}%
\pgfpathlineto{\pgfqpoint{2.161559in}{2.244942in}}%
\pgfpathlineto{\pgfqpoint{2.161559in}{2.244942in}}%
\pgfpathlineto{\pgfqpoint{2.161559in}{2.244942in}}%
\pgfpathlineto{\pgfqpoint{2.162254in}{2.245256in}}%
\pgfpathlineto{\pgfqpoint{2.162624in}{2.244771in}}%
\pgfpathlineto{\pgfqpoint{2.162624in}{2.244771in}}%
\pgfpathlineto{\pgfqpoint{2.164478in}{2.244581in}}%
\pgfpathlineto{\pgfqpoint{2.164524in}{2.244697in}}%
\pgfpathlineto{\pgfqpoint{2.166192in}{2.246987in}}%
\pgfpathlineto{\pgfqpoint{2.166749in}{2.246298in}}%
\pgfpathlineto{\pgfqpoint{2.170178in}{2.245065in}}%
\pgfpathlineto{\pgfqpoint{2.170317in}{2.245340in}}%
\pgfpathlineto{\pgfqpoint{2.171846in}{2.246019in}}%
\pgfpathlineto{\pgfqpoint{2.172124in}{2.245664in}}%
\pgfpathlineto{\pgfqpoint{2.172355in}{2.245530in}}%
\pgfpathlineto{\pgfqpoint{2.172448in}{2.245902in}}%
\pgfpathlineto{\pgfqpoint{2.172448in}{2.245902in}}%
\pgfpathlineto{\pgfqpoint{2.172541in}{2.246157in}}%
\pgfpathlineto{\pgfqpoint{2.172726in}{2.245927in}}%
\pgfpathlineto{\pgfqpoint{2.172726in}{2.245927in}}%
\pgfpathlineto{\pgfqpoint{2.174626in}{2.244659in}}%
\pgfpathlineto{\pgfqpoint{2.174672in}{2.244737in}}%
\pgfpathlineto{\pgfqpoint{2.176387in}{2.245322in}}%
\pgfpathlineto{\pgfqpoint{2.176618in}{2.245069in}}%
\pgfpathlineto{\pgfqpoint{2.178518in}{2.245010in}}%
\pgfpathlineto{\pgfqpoint{2.180742in}{2.245952in}}%
\pgfpathlineto{\pgfqpoint{2.181252in}{2.245544in}}%
\pgfpathlineto{\pgfqpoint{2.181345in}{2.246024in}}%
\pgfpathlineto{\pgfqpoint{2.181345in}{2.246024in}}%
\pgfpathlineto{\pgfqpoint{2.182503in}{2.246527in}}%
\pgfpathlineto{\pgfqpoint{2.182874in}{2.245955in}}%
\pgfpathlineto{\pgfqpoint{2.186952in}{2.246110in}}%
\pgfpathlineto{\pgfqpoint{2.188481in}{2.246334in}}%
\pgfpathlineto{\pgfqpoint{2.188574in}{2.246117in}}%
\pgfpathlineto{\pgfqpoint{2.188620in}{2.246013in}}%
\pgfpathlineto{\pgfqpoint{2.188852in}{2.246177in}}%
\pgfpathlineto{\pgfqpoint{2.188852in}{2.246177in}}%
\pgfpathlineto{\pgfqpoint{2.188944in}{2.246289in}}%
\pgfpathlineto{\pgfqpoint{2.189037in}{2.246103in}}%
\pgfpathlineto{\pgfqpoint{2.189037in}{2.246103in}}%
\pgfpathlineto{\pgfqpoint{2.190983in}{2.244874in}}%
\pgfpathlineto{\pgfqpoint{2.191029in}{2.244911in}}%
\pgfpathlineto{\pgfqpoint{2.192188in}{2.245292in}}%
\pgfpathlineto{\pgfqpoint{2.192512in}{2.244643in}}%
\pgfpathlineto{\pgfqpoint{2.193624in}{2.244396in}}%
\pgfpathlineto{\pgfqpoint{2.194088in}{2.245213in}}%
\pgfpathlineto{\pgfqpoint{2.194180in}{2.245363in}}%
\pgfpathlineto{\pgfqpoint{2.194319in}{2.245283in}}%
\pgfpathlineto{\pgfqpoint{2.194319in}{2.245283in}}%
\pgfpathlineto{\pgfqpoint{2.194644in}{2.244839in}}%
\pgfpathlineto{\pgfqpoint{2.195895in}{2.245386in}}%
\pgfpathlineto{\pgfqpoint{2.195988in}{2.245503in}}%
\pgfpathlineto{\pgfqpoint{2.196080in}{2.245390in}}%
\pgfpathlineto{\pgfqpoint{2.196080in}{2.245390in}}%
\pgfpathlineto{\pgfqpoint{2.197656in}{2.243840in}}%
\pgfpathlineto{\pgfqpoint{2.197795in}{2.244410in}}%
\pgfpathlineto{\pgfqpoint{2.197887in}{2.244907in}}%
\pgfpathlineto{\pgfqpoint{2.198258in}{2.244354in}}%
\pgfpathlineto{\pgfqpoint{2.198258in}{2.244354in}}%
\pgfpathlineto{\pgfqpoint{2.200760in}{2.243418in}}%
\pgfpathlineto{\pgfqpoint{2.202846in}{2.244377in}}%
\pgfpathlineto{\pgfqpoint{2.203263in}{2.243626in}}%
\pgfpathlineto{\pgfqpoint{2.204653in}{2.242203in}}%
\pgfpathlineto{\pgfqpoint{2.205348in}{2.243125in}}%
\pgfpathlineto{\pgfqpoint{2.205487in}{2.243295in}}%
\pgfpathlineto{\pgfqpoint{2.205533in}{2.243122in}}%
\pgfpathlineto{\pgfqpoint{2.205533in}{2.243122in}}%
\pgfpathlineto{\pgfqpoint{2.207804in}{2.241227in}}%
\pgfpathlineto{\pgfqpoint{2.207896in}{2.241605in}}%
\pgfpathlineto{\pgfqpoint{2.208684in}{2.242244in}}%
\pgfpathlineto{\pgfqpoint{2.209518in}{2.241318in}}%
\pgfpathlineto{\pgfqpoint{2.219759in}{2.237301in}}%
\pgfpathlineto{\pgfqpoint{2.219805in}{2.237175in}}%
\pgfpathlineto{\pgfqpoint{2.219851in}{2.237297in}}%
\pgfpathlineto{\pgfqpoint{2.219851in}{2.237297in}}%
\pgfpathlineto{\pgfqpoint{2.221798in}{2.238937in}}%
\pgfpathlineto{\pgfqpoint{2.222168in}{2.238620in}}%
\pgfpathlineto{\pgfqpoint{2.226570in}{2.239889in}}%
\pgfpathlineto{\pgfqpoint{2.227775in}{2.240764in}}%
\pgfpathlineto{\pgfqpoint{2.228239in}{2.240238in}}%
\pgfpathlineto{\pgfqpoint{2.229768in}{2.238014in}}%
\pgfpathlineto{\pgfqpoint{2.230416in}{2.238581in}}%
\pgfpathlineto{\pgfqpoint{2.232131in}{2.239204in}}%
\pgfpathlineto{\pgfqpoint{2.235745in}{2.239619in}}%
\pgfpathlineto{\pgfqpoint{2.235792in}{2.239500in}}%
\pgfpathlineto{\pgfqpoint{2.237182in}{2.238414in}}%
\pgfpathlineto{\pgfqpoint{2.237460in}{2.239088in}}%
\pgfpathlineto{\pgfqpoint{2.238016in}{2.238963in}}%
\pgfpathlineto{\pgfqpoint{2.238294in}{2.238432in}}%
\pgfpathlineto{\pgfqpoint{2.238294in}{2.238432in}}%
\pgfpathlineto{\pgfqpoint{2.240333in}{2.237779in}}%
\pgfpathlineto{\pgfqpoint{2.240379in}{2.237891in}}%
\pgfpathlineto{\pgfqpoint{2.240564in}{2.238147in}}%
\pgfpathlineto{\pgfqpoint{2.240703in}{2.237836in}}%
\pgfpathlineto{\pgfqpoint{2.240703in}{2.237836in}}%
\pgfpathlineto{\pgfqpoint{2.240842in}{2.237657in}}%
\pgfpathlineto{\pgfqpoint{2.240889in}{2.237858in}}%
\pgfpathlineto{\pgfqpoint{2.240889in}{2.237858in}}%
\pgfpathlineto{\pgfqpoint{2.242047in}{2.238822in}}%
\pgfpathlineto{\pgfqpoint{2.242511in}{2.238186in}}%
\pgfpathlineto{\pgfqpoint{2.244688in}{2.236519in}}%
\pgfpathlineto{\pgfqpoint{2.244735in}{2.236615in}}%
\pgfpathlineto{\pgfqpoint{2.248164in}{2.237575in}}%
\pgfpathlineto{\pgfqpoint{2.248210in}{2.237413in}}%
\pgfpathlineto{\pgfqpoint{2.249276in}{2.236554in}}%
\pgfpathlineto{\pgfqpoint{2.249832in}{2.237284in}}%
\pgfpathlineto{\pgfqpoint{2.251917in}{2.237498in}}%
\pgfpathlineto{\pgfqpoint{2.252010in}{2.237396in}}%
\pgfpathlineto{\pgfqpoint{2.253863in}{2.237572in}}%
\pgfpathlineto{\pgfqpoint{2.253910in}{2.237869in}}%
\pgfpathlineto{\pgfqpoint{2.256597in}{2.238906in}}%
\pgfpathlineto{\pgfqpoint{2.256875in}{2.239234in}}%
\pgfpathlineto{\pgfqpoint{2.257339in}{2.238825in}}%
\pgfpathlineto{\pgfqpoint{2.257339in}{2.238825in}}%
\pgfpathlineto{\pgfqpoint{2.259516in}{2.237225in}}%
\pgfpathlineto{\pgfqpoint{2.259702in}{2.237476in}}%
\pgfpathlineto{\pgfqpoint{2.262065in}{2.236998in}}%
\pgfpathlineto{\pgfqpoint{2.263362in}{2.236823in}}%
\pgfpathlineto{\pgfqpoint{2.263594in}{2.237503in}}%
\pgfpathlineto{\pgfqpoint{2.265957in}{2.237421in}}%
\pgfpathlineto{\pgfqpoint{2.266004in}{2.237317in}}%
\pgfpathlineto{\pgfqpoint{2.267672in}{2.236279in}}%
\pgfpathlineto{\pgfqpoint{2.267950in}{2.236780in}}%
\pgfpathlineto{\pgfqpoint{2.270313in}{2.236080in}}%
\pgfpathlineto{\pgfqpoint{2.271333in}{2.237143in}}%
\pgfpathlineto{\pgfqpoint{2.272167in}{2.236020in}}%
\pgfpathlineto{\pgfqpoint{2.273788in}{2.235024in}}%
\pgfpathlineto{\pgfqpoint{2.273927in}{2.234945in}}%
\pgfpathlineto{\pgfqpoint{2.273927in}{2.234945in}}%
\pgfpathlineto{\pgfqpoint{2.273927in}{2.234945in}}%
\pgfpathlineto{\pgfqpoint{2.275040in}{2.235644in}}%
\pgfpathlineto{\pgfqpoint{2.275503in}{2.235352in}}%
\pgfpathlineto{\pgfqpoint{2.276291in}{2.234480in}}%
\pgfpathlineto{\pgfqpoint{2.276986in}{2.235360in}}%
\pgfpathlineto{\pgfqpoint{2.277727in}{2.237000in}}%
\pgfpathlineto{\pgfqpoint{2.278608in}{2.236201in}}%
\pgfpathlineto{\pgfqpoint{2.278700in}{2.235961in}}%
\pgfpathlineto{\pgfqpoint{2.278932in}{2.236079in}}%
\pgfpathlineto{\pgfqpoint{2.278932in}{2.236079in}}%
\pgfpathlineto{\pgfqpoint{2.279025in}{2.236525in}}%
\pgfpathlineto{\pgfqpoint{2.279210in}{2.236122in}}%
\pgfpathlineto{\pgfqpoint{2.279210in}{2.236122in}}%
\pgfpathlineto{\pgfqpoint{2.280832in}{2.234552in}}%
\pgfpathlineto{\pgfqpoint{2.281110in}{2.234742in}}%
\pgfpathlineto{\pgfqpoint{2.282871in}{2.235626in}}%
\pgfpathlineto{\pgfqpoint{2.282917in}{2.235539in}}%
\pgfpathlineto{\pgfqpoint{2.284770in}{2.234318in}}%
\pgfpathlineto{\pgfqpoint{2.285187in}{2.234581in}}%
\pgfpathlineto{\pgfqpoint{2.286531in}{2.235701in}}%
\pgfpathlineto{\pgfqpoint{2.286902in}{2.234915in}}%
\pgfpathlineto{\pgfqpoint{2.288107in}{2.233090in}}%
\pgfpathlineto{\pgfqpoint{2.288848in}{2.234042in}}%
\pgfpathlineto{\pgfqpoint{2.290007in}{2.234835in}}%
\pgfpathlineto{\pgfqpoint{2.290470in}{2.234274in}}%
\pgfpathlineto{\pgfqpoint{2.293853in}{2.232221in}}%
\pgfpathlineto{\pgfqpoint{2.293945in}{2.232341in}}%
\pgfpathlineto{\pgfqpoint{2.293992in}{2.232626in}}%
\pgfpathlineto{\pgfqpoint{2.294131in}{2.232321in}}%
\pgfpathlineto{\pgfqpoint{2.294131in}{2.232321in}}%
\pgfpathlineto{\pgfqpoint{2.297189in}{2.231918in}}%
\pgfpathlineto{\pgfqpoint{2.297235in}{2.232057in}}%
\pgfpathlineto{\pgfqpoint{2.297282in}{2.231977in}}%
\pgfpathlineto{\pgfqpoint{2.297282in}{2.231977in}}%
\pgfpathlineto{\pgfqpoint{2.299089in}{2.231272in}}%
\pgfpathlineto{\pgfqpoint{2.301545in}{2.232879in}}%
\pgfpathlineto{\pgfqpoint{2.301591in}{2.232733in}}%
\pgfpathlineto{\pgfqpoint{2.301962in}{2.232613in}}%
\pgfpathlineto{\pgfqpoint{2.302008in}{2.232787in}}%
\pgfpathlineto{\pgfqpoint{2.302008in}{2.232787in}}%
\pgfpathlineto{\pgfqpoint{2.302425in}{2.232969in}}%
\pgfpathlineto{\pgfqpoint{2.302657in}{2.232618in}}%
\pgfpathlineto{\pgfqpoint{2.302657in}{2.232618in}}%
\pgfpathlineto{\pgfqpoint{2.304093in}{2.232209in}}%
\pgfpathlineto{\pgfqpoint{2.304510in}{2.232508in}}%
\pgfpathlineto{\pgfqpoint{2.306086in}{2.232587in}}%
\pgfpathlineto{\pgfqpoint{2.306178in}{2.232434in}}%
\pgfpathlineto{\pgfqpoint{2.306688in}{2.232003in}}%
\pgfpathlineto{\pgfqpoint{2.307569in}{2.232996in}}%
\pgfpathlineto{\pgfqpoint{2.308078in}{2.233447in}}%
\pgfpathlineto{\pgfqpoint{2.308356in}{2.232897in}}%
\pgfpathlineto{\pgfqpoint{2.308356in}{2.232897in}}%
\pgfpathlineto{\pgfqpoint{2.308403in}{2.232824in}}%
\pgfpathlineto{\pgfqpoint{2.308403in}{2.232824in}}%
\pgfpathlineto{\pgfqpoint{2.308403in}{2.232824in}}%
\pgfpathlineto{\pgfqpoint{2.310024in}{2.233355in}}%
\pgfpathlineto{\pgfqpoint{2.310071in}{2.233279in}}%
\pgfpathlineto{\pgfqpoint{2.312156in}{2.231591in}}%
\pgfpathlineto{\pgfqpoint{2.312202in}{2.231576in}}%
\pgfpathlineto{\pgfqpoint{2.312202in}{2.231576in}}%
\pgfpathlineto{\pgfqpoint{2.312202in}{2.231576in}}%
\pgfpathlineto{\pgfqpoint{2.314195in}{2.234443in}}%
\pgfpathlineto{\pgfqpoint{2.316234in}{2.232353in}}%
\pgfpathlineto{\pgfqpoint{2.316512in}{2.232498in}}%
\pgfpathlineto{\pgfqpoint{2.316929in}{2.231571in}}%
\pgfpathlineto{\pgfqpoint{2.316929in}{2.231571in}}%
\pgfpathlineto{\pgfqpoint{2.317021in}{2.231407in}}%
\pgfpathlineto{\pgfqpoint{2.317068in}{2.231611in}}%
\pgfpathlineto{\pgfqpoint{2.317068in}{2.231611in}}%
\pgfpathlineto{\pgfqpoint{2.318412in}{2.231498in}}%
\pgfpathlineto{\pgfqpoint{2.318597in}{2.230955in}}%
\pgfpathlineto{\pgfqpoint{2.318643in}{2.230912in}}%
\pgfpathlineto{\pgfqpoint{2.318643in}{2.230912in}}%
\pgfpathlineto{\pgfqpoint{2.318643in}{2.230912in}}%
\pgfpathlineto{\pgfqpoint{2.318690in}{2.231106in}}%
\pgfpathlineto{\pgfqpoint{2.318736in}{2.230917in}}%
\pgfpathlineto{\pgfqpoint{2.318736in}{2.230917in}}%
\pgfpathlineto{\pgfqpoint{2.320450in}{2.230498in}}%
\pgfpathlineto{\pgfqpoint{2.320543in}{2.230737in}}%
\pgfpathlineto{\pgfqpoint{2.320636in}{2.230550in}}%
\pgfpathlineto{\pgfqpoint{2.320636in}{2.230550in}}%
\pgfpathlineto{\pgfqpoint{2.321145in}{2.230151in}}%
\pgfpathlineto{\pgfqpoint{2.322119in}{2.230810in}}%
\pgfpathlineto{\pgfqpoint{2.322489in}{2.231000in}}%
\pgfpathlineto{\pgfqpoint{2.322628in}{2.230720in}}%
\pgfpathlineto{\pgfqpoint{2.322628in}{2.230720in}}%
\pgfpathlineto{\pgfqpoint{2.323879in}{2.229304in}}%
\pgfpathlineto{\pgfqpoint{2.324528in}{2.230194in}}%
\pgfpathlineto{\pgfqpoint{2.325130in}{2.231391in}}%
\pgfpathlineto{\pgfqpoint{2.326196in}{2.230638in}}%
\pgfpathlineto{\pgfqpoint{2.326243in}{2.230710in}}%
\pgfpathlineto{\pgfqpoint{2.326243in}{2.230710in}}%
\pgfpathlineto{\pgfqpoint{2.326243in}{2.230710in}}%
\pgfpathlineto{\pgfqpoint{2.327725in}{2.229181in}}%
\pgfpathlineto{\pgfqpoint{2.328003in}{2.229765in}}%
\pgfpathlineto{\pgfqpoint{2.330228in}{2.228932in}}%
\pgfpathlineto{\pgfqpoint{2.330274in}{2.228832in}}%
\pgfpathlineto{\pgfqpoint{2.330274in}{2.228832in}}%
\pgfpathlineto{\pgfqpoint{2.330274in}{2.228832in}}%
\pgfpathlineto{\pgfqpoint{2.332313in}{2.231003in}}%
\pgfpathlineto{\pgfqpoint{2.335278in}{2.229511in}}%
\pgfpathlineto{\pgfqpoint{2.335510in}{2.229857in}}%
\pgfpathlineto{\pgfqpoint{2.337595in}{2.230985in}}%
\pgfpathlineto{\pgfqpoint{2.337642in}{2.230919in}}%
\pgfpathlineto{\pgfqpoint{2.337642in}{2.230919in}}%
\pgfpathlineto{\pgfqpoint{2.337642in}{2.230919in}}%
\pgfpathlineto{\pgfqpoint{2.338985in}{2.232016in}}%
\pgfpathlineto{\pgfqpoint{2.339310in}{2.231385in}}%
\pgfpathlineto{\pgfqpoint{2.345751in}{2.229275in}}%
\pgfpathlineto{\pgfqpoint{2.345843in}{2.229652in}}%
\pgfpathlineto{\pgfqpoint{2.347373in}{2.231177in}}%
\pgfpathlineto{\pgfqpoint{2.347743in}{2.230753in}}%
\pgfpathlineto{\pgfqpoint{2.349736in}{2.229849in}}%
\pgfpathlineto{\pgfqpoint{2.350106in}{2.230407in}}%
\pgfpathlineto{\pgfqpoint{2.350662in}{2.229773in}}%
\pgfpathlineto{\pgfqpoint{2.350662in}{2.229773in}}%
\pgfpathlineto{\pgfqpoint{2.350709in}{2.229632in}}%
\pgfpathlineto{\pgfqpoint{2.350755in}{2.229662in}}%
\pgfpathlineto{\pgfqpoint{2.350755in}{2.229662in}}%
\pgfpathlineto{\pgfqpoint{2.350848in}{2.229981in}}%
\pgfpathlineto{\pgfqpoint{2.351219in}{2.229580in}}%
\pgfpathlineto{\pgfqpoint{2.351219in}{2.229580in}}%
\pgfpathlineto{\pgfqpoint{2.352377in}{2.230635in}}%
\pgfpathlineto{\pgfqpoint{2.356269in}{2.231646in}}%
\pgfpathlineto{\pgfqpoint{2.356408in}{2.231318in}}%
\pgfpathlineto{\pgfqpoint{2.357798in}{2.230058in}}%
\pgfpathlineto{\pgfqpoint{2.358169in}{2.230502in}}%
\pgfpathlineto{\pgfqpoint{2.360532in}{2.231744in}}%
\pgfpathlineto{\pgfqpoint{2.360764in}{2.231113in}}%
\pgfpathlineto{\pgfqpoint{2.362247in}{2.230531in}}%
\pgfpathlineto{\pgfqpoint{2.362479in}{2.230978in}}%
\pgfpathlineto{\pgfqpoint{2.365908in}{2.231006in}}%
\pgfpathlineto{\pgfqpoint{2.365954in}{2.230807in}}%
\pgfpathlineto{\pgfqpoint{2.368873in}{2.229068in}}%
\pgfpathlineto{\pgfqpoint{2.369105in}{2.229730in}}%
\pgfpathlineto{\pgfqpoint{2.369568in}{2.230367in}}%
\pgfpathlineto{\pgfqpoint{2.370634in}{2.229689in}}%
\pgfpathlineto{\pgfqpoint{2.372719in}{2.228832in}}%
\pgfpathlineto{\pgfqpoint{2.373785in}{2.228986in}}%
\pgfpathlineto{\pgfqpoint{2.374017in}{2.229662in}}%
\pgfpathlineto{\pgfqpoint{2.376148in}{2.230883in}}%
\pgfpathlineto{\pgfqpoint{2.376195in}{2.230843in}}%
\pgfpathlineto{\pgfqpoint{2.378975in}{2.227900in}}%
\pgfpathlineto{\pgfqpoint{2.379345in}{2.227910in}}%
\pgfpathlineto{\pgfqpoint{2.379531in}{2.227758in}}%
\pgfpathlineto{\pgfqpoint{2.379531in}{2.227758in}}%
\pgfpathlineto{\pgfqpoint{2.380133in}{2.226858in}}%
\pgfpathlineto{\pgfqpoint{2.380967in}{2.228109in}}%
\pgfpathlineto{\pgfqpoint{2.381709in}{2.229365in}}%
\pgfpathlineto{\pgfqpoint{2.382728in}{2.228599in}}%
\pgfpathlineto{\pgfqpoint{2.383423in}{2.228007in}}%
\pgfpathlineto{\pgfqpoint{2.384350in}{2.228611in}}%
\pgfpathlineto{\pgfqpoint{2.384396in}{2.228747in}}%
\pgfpathlineto{\pgfqpoint{2.384628in}{2.228631in}}%
\pgfpathlineto{\pgfqpoint{2.384628in}{2.228631in}}%
\pgfpathlineto{\pgfqpoint{2.386574in}{2.227172in}}%
\pgfpathlineto{\pgfqpoint{2.386620in}{2.227326in}}%
\pgfpathlineto{\pgfqpoint{2.386667in}{2.227179in}}%
\pgfpathlineto{\pgfqpoint{2.386667in}{2.227179in}}%
\pgfpathlineto{\pgfqpoint{2.388706in}{2.226198in}}%
\pgfpathlineto{\pgfqpoint{2.389030in}{2.226716in}}%
\pgfpathlineto{\pgfqpoint{2.395517in}{2.228227in}}%
\pgfpathlineto{\pgfqpoint{2.395564in}{2.228095in}}%
\pgfpathlineto{\pgfqpoint{2.395610in}{2.227972in}}%
\pgfpathlineto{\pgfqpoint{2.395610in}{2.227972in}}%
\pgfpathlineto{\pgfqpoint{2.395610in}{2.227972in}}%
\pgfpathlineto{\pgfqpoint{2.395842in}{2.228428in}}%
\pgfpathlineto{\pgfqpoint{2.395981in}{2.228054in}}%
\pgfpathlineto{\pgfqpoint{2.395981in}{2.228054in}}%
\pgfpathlineto{\pgfqpoint{2.398020in}{2.225896in}}%
\pgfpathlineto{\pgfqpoint{2.403626in}{2.227047in}}%
\pgfpathlineto{\pgfqpoint{2.403673in}{2.226864in}}%
\pgfpathlineto{\pgfqpoint{2.405480in}{2.226361in}}%
\pgfpathlineto{\pgfqpoint{2.405526in}{2.226397in}}%
\pgfpathlineto{\pgfqpoint{2.405619in}{2.226762in}}%
\pgfpathlineto{\pgfqpoint{2.405943in}{2.226428in}}%
\pgfpathlineto{\pgfqpoint{2.405943in}{2.226428in}}%
\pgfpathlineto{\pgfqpoint{2.407102in}{2.226145in}}%
\pgfpathlineto{\pgfqpoint{2.407426in}{2.226769in}}%
\pgfpathlineto{\pgfqpoint{2.408260in}{2.227949in}}%
\pgfpathlineto{\pgfqpoint{2.409048in}{2.228793in}}%
\pgfpathlineto{\pgfqpoint{2.409882in}{2.228260in}}%
\pgfpathlineto{\pgfqpoint{2.413682in}{2.226729in}}%
\pgfpathlineto{\pgfqpoint{2.415860in}{2.228712in}}%
\pgfpathlineto{\pgfqpoint{2.416555in}{2.229514in}}%
\pgfpathlineto{\pgfqpoint{2.417435in}{2.228243in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.226048in}}%
\pgfpathlineto{\pgfqpoint{2.419474in}{2.226526in}}%
\pgfpathlineto{\pgfqpoint{2.422254in}{2.227150in}}%
\pgfpathlineto{\pgfqpoint{2.422300in}{2.227442in}}%
\pgfpathlineto{\pgfqpoint{2.422764in}{2.227994in}}%
\pgfpathlineto{\pgfqpoint{2.423181in}{2.227266in}}%
\pgfpathlineto{\pgfqpoint{2.423181in}{2.227266in}}%
\pgfpathlineto{\pgfqpoint{2.423227in}{2.227083in}}%
\pgfpathlineto{\pgfqpoint{2.423227in}{2.227083in}}%
\pgfpathlineto{\pgfqpoint{2.423227in}{2.227083in}}%
\pgfpathlineto{\pgfqpoint{2.423274in}{2.227506in}}%
\pgfpathlineto{\pgfqpoint{2.423505in}{2.227154in}}%
\pgfpathlineto{\pgfqpoint{2.423505in}{2.227154in}}%
\pgfpathlineto{\pgfqpoint{2.425266in}{2.226247in}}%
\pgfpathlineto{\pgfqpoint{2.425359in}{2.226665in}}%
\pgfpathlineto{\pgfqpoint{2.425590in}{2.226253in}}%
\pgfpathlineto{\pgfqpoint{2.425590in}{2.226253in}}%
\pgfpathlineto{\pgfqpoint{2.427444in}{2.224844in}}%
\pgfpathlineto{\pgfqpoint{2.429529in}{2.225730in}}%
\pgfpathlineto{\pgfqpoint{2.429622in}{2.225479in}}%
\pgfpathlineto{\pgfqpoint{2.429668in}{2.225401in}}%
\pgfpathlineto{\pgfqpoint{2.429668in}{2.225401in}}%
\pgfpathlineto{\pgfqpoint{2.429668in}{2.225401in}}%
\pgfpathlineto{\pgfqpoint{2.430131in}{2.225853in}}%
\pgfpathlineto{\pgfqpoint{2.430688in}{2.225201in}}%
\pgfpathlineto{\pgfqpoint{2.430688in}{2.225201in}}%
\pgfpathlineto{\pgfqpoint{2.432031in}{2.223937in}}%
\pgfpathlineto{\pgfqpoint{2.432495in}{2.224420in}}%
\pgfpathlineto{\pgfqpoint{2.433329in}{2.225450in}}%
\pgfpathlineto{\pgfqpoint{2.434163in}{2.224744in}}%
\pgfpathlineto{\pgfqpoint{2.435460in}{2.223258in}}%
\pgfpathlineto{\pgfqpoint{2.435924in}{2.223798in}}%
\pgfpathlineto{\pgfqpoint{2.435970in}{2.223745in}}%
\pgfpathlineto{\pgfqpoint{2.436063in}{2.223886in}}%
\pgfpathlineto{\pgfqpoint{2.436063in}{2.223886in}}%
\pgfpathlineto{\pgfqpoint{2.437036in}{2.224818in}}%
\pgfpathlineto{\pgfqpoint{2.437731in}{2.224004in}}%
\pgfpathlineto{\pgfqpoint{2.439677in}{2.225032in}}%
\pgfpathlineto{\pgfqpoint{2.439909in}{2.225388in}}%
\pgfpathlineto{\pgfqpoint{2.440187in}{2.225048in}}%
\pgfpathlineto{\pgfqpoint{2.440187in}{2.225048in}}%
\pgfpathlineto{\pgfqpoint{2.442828in}{2.221855in}}%
\pgfpathlineto{\pgfqpoint{2.450474in}{2.221205in}}%
\pgfpathlineto{\pgfqpoint{2.451400in}{2.220322in}}%
\pgfpathlineto{\pgfqpoint{2.452096in}{2.220986in}}%
\pgfpathlineto{\pgfqpoint{2.453903in}{2.222046in}}%
\pgfpathlineto{\pgfqpoint{2.455571in}{2.221911in}}%
\pgfpathlineto{\pgfqpoint{2.455664in}{2.221738in}}%
\pgfpathlineto{\pgfqpoint{2.455756in}{2.221870in}}%
\pgfpathlineto{\pgfqpoint{2.455803in}{2.221656in}}%
\pgfpathlineto{\pgfqpoint{2.455803in}{2.221656in}}%
\pgfpathlineto{\pgfqpoint{2.457378in}{2.219982in}}%
\pgfpathlineto{\pgfqpoint{2.457656in}{2.220162in}}%
\pgfpathlineto{\pgfqpoint{2.458212in}{2.220735in}}%
\pgfpathlineto{\pgfqpoint{2.459185in}{2.220093in}}%
\pgfpathlineto{\pgfqpoint{2.460622in}{2.218707in}}%
\pgfpathlineto{\pgfqpoint{2.460992in}{2.219630in}}%
\pgfpathlineto{\pgfqpoint{2.463912in}{2.220138in}}%
\pgfpathlineto{\pgfqpoint{2.464051in}{2.219938in}}%
\pgfpathlineto{\pgfqpoint{2.465580in}{2.219079in}}%
\pgfpathlineto{\pgfqpoint{2.466089in}{2.219633in}}%
\pgfpathlineto{\pgfqpoint{2.467758in}{2.221075in}}%
\pgfpathlineto{\pgfqpoint{2.469148in}{2.220060in}}%
\pgfpathlineto{\pgfqpoint{2.471048in}{2.219223in}}%
\pgfpathlineto{\pgfqpoint{2.471094in}{2.219556in}}%
\pgfpathlineto{\pgfqpoint{2.472577in}{2.219465in}}%
\pgfpathlineto{\pgfqpoint{2.472716in}{2.219123in}}%
\pgfpathlineto{\pgfqpoint{2.472855in}{2.218920in}}%
\pgfpathlineto{\pgfqpoint{2.472947in}{2.219086in}}%
\pgfpathlineto{\pgfqpoint{2.472947in}{2.219086in}}%
\pgfpathlineto{\pgfqpoint{2.473782in}{2.219482in}}%
\pgfpathlineto{\pgfqpoint{2.474060in}{2.218705in}}%
\pgfpathlineto{\pgfqpoint{2.474060in}{2.218705in}}%
\pgfpathlineto{\pgfqpoint{2.476006in}{2.217928in}}%
\pgfpathlineto{\pgfqpoint{2.476098in}{2.218072in}}%
\pgfpathlineto{\pgfqpoint{2.476423in}{2.218516in}}%
\pgfpathlineto{\pgfqpoint{2.477164in}{2.218033in}}%
\pgfpathlineto{\pgfqpoint{2.477164in}{2.218033in}}%
\pgfpathlineto{\pgfqpoint{2.478415in}{2.218051in}}%
\pgfpathlineto{\pgfqpoint{2.478647in}{2.218328in}}%
\pgfpathlineto{\pgfqpoint{2.479713in}{2.218440in}}%
\pgfpathlineto{\pgfqpoint{2.480037in}{2.217806in}}%
\pgfpathlineto{\pgfqpoint{2.481752in}{2.216621in}}%
\pgfpathlineto{\pgfqpoint{2.481891in}{2.216680in}}%
\pgfpathlineto{\pgfqpoint{2.484115in}{2.215489in}}%
\pgfpathlineto{\pgfqpoint{2.485876in}{2.215652in}}%
\pgfpathlineto{\pgfqpoint{2.490185in}{2.215410in}}%
\pgfpathlineto{\pgfqpoint{2.491019in}{2.215422in}}%
\pgfpathlineto{\pgfqpoint{2.491621in}{2.215875in}}%
\pgfpathlineto{\pgfqpoint{2.491668in}{2.215958in}}%
\pgfpathlineto{\pgfqpoint{2.491714in}{2.215874in}}%
\pgfpathlineto{\pgfqpoint{2.491714in}{2.215874in}}%
\pgfpathlineto{\pgfqpoint{2.493336in}{2.215755in}}%
\pgfpathlineto{\pgfqpoint{2.493799in}{2.216393in}}%
\pgfpathlineto{\pgfqpoint{2.494031in}{2.215616in}}%
\pgfpathlineto{\pgfqpoint{2.494031in}{2.215616in}}%
\pgfpathlineto{\pgfqpoint{2.495143in}{2.213925in}}%
\pgfpathlineto{\pgfqpoint{2.495931in}{2.214178in}}%
\pgfpathlineto{\pgfqpoint{2.496024in}{2.213984in}}%
\pgfpathlineto{\pgfqpoint{2.496070in}{2.214199in}}%
\pgfpathlineto{\pgfqpoint{2.496070in}{2.214199in}}%
\pgfpathlineto{\pgfqpoint{2.497321in}{2.215165in}}%
\pgfpathlineto{\pgfqpoint{2.497831in}{2.214737in}}%
\pgfpathlineto{\pgfqpoint{2.499360in}{2.214134in}}%
\pgfpathlineto{\pgfqpoint{2.499453in}{2.214471in}}%
\pgfpathlineto{\pgfqpoint{2.501074in}{2.215068in}}%
\pgfpathlineto{\pgfqpoint{2.501213in}{2.214769in}}%
\pgfpathlineto{\pgfqpoint{2.504086in}{2.215016in}}%
\pgfpathlineto{\pgfqpoint{2.504179in}{2.214798in}}%
\pgfpathlineto{\pgfqpoint{2.506820in}{2.214585in}}%
\pgfpathlineto{\pgfqpoint{2.506913in}{2.214747in}}%
\pgfpathlineto{\pgfqpoint{2.508303in}{2.215466in}}%
\pgfpathlineto{\pgfqpoint{2.508535in}{2.215161in}}%
\pgfpathlineto{\pgfqpoint{2.520675in}{2.215021in}}%
\pgfpathlineto{\pgfqpoint{2.522714in}{2.213507in}}%
\pgfpathlineto{\pgfqpoint{2.523085in}{2.213987in}}%
\pgfpathlineto{\pgfqpoint{2.524568in}{2.216282in}}%
\pgfpathlineto{\pgfqpoint{2.525494in}{2.215147in}}%
\pgfpathlineto{\pgfqpoint{2.527718in}{2.213435in}}%
\pgfpathlineto{\pgfqpoint{2.527858in}{2.213511in}}%
\pgfpathlineto{\pgfqpoint{2.527904in}{2.213364in}}%
\pgfpathlineto{\pgfqpoint{2.527904in}{2.213364in}}%
\pgfpathlineto{\pgfqpoint{2.529618in}{2.213506in}}%
\pgfpathlineto{\pgfqpoint{2.534947in}{2.213949in}}%
\pgfpathlineto{\pgfqpoint{2.535040in}{2.213750in}}%
\pgfpathlineto{\pgfqpoint{2.535040in}{2.213750in}}%
\pgfpathlineto{\pgfqpoint{2.535040in}{2.213750in}}%
\pgfpathlineto{\pgfqpoint{2.535086in}{2.214029in}}%
\pgfpathlineto{\pgfqpoint{2.535457in}{2.213792in}}%
\pgfpathlineto{\pgfqpoint{2.535457in}{2.213792in}}%
\pgfpathlineto{\pgfqpoint{2.537125in}{2.212032in}}%
\pgfpathlineto{\pgfqpoint{2.537449in}{2.212195in}}%
\pgfpathlineto{\pgfqpoint{2.539349in}{2.214803in}}%
\pgfpathlineto{\pgfqpoint{2.539766in}{2.213560in}}%
\pgfpathlineto{\pgfqpoint{2.540415in}{2.212299in}}%
\pgfpathlineto{\pgfqpoint{2.541388in}{2.213122in}}%
\pgfpathlineto{\pgfqpoint{2.541481in}{2.213268in}}%
\pgfpathlineto{\pgfqpoint{2.541527in}{2.213105in}}%
\pgfpathlineto{\pgfqpoint{2.541527in}{2.213105in}}%
\pgfpathlineto{\pgfqpoint{2.541573in}{2.212943in}}%
\pgfpathlineto{\pgfqpoint{2.541620in}{2.213056in}}%
\pgfpathlineto{\pgfqpoint{2.541620in}{2.213056in}}%
\pgfpathlineto{\pgfqpoint{2.541712in}{2.213213in}}%
\pgfpathlineto{\pgfqpoint{2.541805in}{2.213076in}}%
\pgfpathlineto{\pgfqpoint{2.541805in}{2.213076in}}%
\pgfpathlineto{\pgfqpoint{2.543427in}{2.211797in}}%
\pgfpathlineto{\pgfqpoint{2.543659in}{2.212048in}}%
\pgfpathlineto{\pgfqpoint{2.545466in}{2.213469in}}%
\pgfpathlineto{\pgfqpoint{2.550934in}{2.212794in}}%
\pgfpathlineto{\pgfqpoint{2.552231in}{2.213930in}}%
\pgfpathlineto{\pgfqpoint{2.552694in}{2.213570in}}%
\pgfpathlineto{\pgfqpoint{2.554038in}{2.213050in}}%
\pgfpathlineto{\pgfqpoint{2.554270in}{2.213462in}}%
\pgfpathlineto{\pgfqpoint{2.555892in}{2.214910in}}%
\pgfpathlineto{\pgfqpoint{2.556170in}{2.214488in}}%
\pgfpathlineto{\pgfqpoint{2.556309in}{2.214914in}}%
\pgfpathlineto{\pgfqpoint{2.556309in}{2.214914in}}%
\pgfpathlineto{\pgfqpoint{2.556448in}{2.215196in}}%
\pgfpathlineto{\pgfqpoint{2.556726in}{2.214880in}}%
\pgfpathlineto{\pgfqpoint{2.556726in}{2.214880in}}%
\pgfpathlineto{\pgfqpoint{2.558394in}{2.213087in}}%
\pgfpathlineto{\pgfqpoint{2.558718in}{2.213281in}}%
\pgfpathlineto{\pgfqpoint{2.561128in}{2.215893in}}%
\pgfpathlineto{\pgfqpoint{2.561174in}{2.215694in}}%
\pgfpathlineto{\pgfqpoint{2.562240in}{2.215129in}}%
\pgfpathlineto{\pgfqpoint{2.562796in}{2.215403in}}%
\pgfpathlineto{\pgfqpoint{2.564186in}{2.215431in}}%
\pgfpathlineto{\pgfqpoint{2.564325in}{2.215092in}}%
\pgfpathlineto{\pgfqpoint{2.566410in}{2.213235in}}%
\pgfpathlineto{\pgfqpoint{2.566596in}{2.213599in}}%
\pgfpathlineto{\pgfqpoint{2.569654in}{2.214755in}}%
\pgfpathlineto{\pgfqpoint{2.570025in}{2.214174in}}%
\pgfpathlineto{\pgfqpoint{2.572110in}{2.213206in}}%
\pgfpathlineto{\pgfqpoint{2.572249in}{2.213365in}}%
\pgfpathlineto{\pgfqpoint{2.574705in}{2.214980in}}%
\pgfpathlineto{\pgfqpoint{2.577392in}{2.213348in}}%
\pgfpathlineto{\pgfqpoint{2.579385in}{2.215996in}}%
\pgfpathlineto{\pgfqpoint{2.579709in}{2.215702in}}%
\pgfpathlineto{\pgfqpoint{2.580960in}{2.214562in}}%
\pgfpathlineto{\pgfqpoint{2.581841in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{2.582675in}{2.213874in}}%
\pgfpathlineto{\pgfqpoint{2.584436in}{2.214630in}}%
\pgfpathlineto{\pgfqpoint{2.584482in}{2.214542in}}%
\pgfpathlineto{\pgfqpoint{2.584528in}{2.214374in}}%
\pgfpathlineto{\pgfqpoint{2.584667in}{2.214592in}}%
\pgfpathlineto{\pgfqpoint{2.584667in}{2.214592in}}%
\pgfpathlineto{\pgfqpoint{2.584760in}{2.214738in}}%
\pgfpathlineto{\pgfqpoint{2.584899in}{2.214482in}}%
\pgfpathlineto{\pgfqpoint{2.584899in}{2.214482in}}%
\pgfpathlineto{\pgfqpoint{2.584945in}{2.214380in}}%
\pgfpathlineto{\pgfqpoint{2.584945in}{2.214380in}}%
\pgfpathlineto{\pgfqpoint{2.584945in}{2.214380in}}%
\pgfpathlineto{\pgfqpoint{2.584992in}{2.214562in}}%
\pgfpathlineto{\pgfqpoint{2.585177in}{2.214392in}}%
\pgfpathlineto{\pgfqpoint{2.585177in}{2.214392in}}%
\pgfpathlineto{\pgfqpoint{2.586475in}{2.213035in}}%
\pgfpathlineto{\pgfqpoint{2.586984in}{2.213811in}}%
\pgfpathlineto{\pgfqpoint{2.587865in}{2.214003in}}%
\pgfpathlineto{\pgfqpoint{2.588328in}{2.213340in}}%
\pgfpathlineto{\pgfqpoint{2.588328in}{2.213340in}}%
\pgfpathlineto{\pgfqpoint{2.589348in}{2.212443in}}%
\pgfpathlineto{\pgfqpoint{2.589996in}{2.212939in}}%
\pgfpathlineto{\pgfqpoint{2.591942in}{2.214703in}}%
\pgfpathlineto{\pgfqpoint{2.591989in}{2.214622in}}%
\pgfpathlineto{\pgfqpoint{2.593333in}{2.214418in}}%
\pgfpathlineto{\pgfqpoint{2.593472in}{2.214157in}}%
\pgfpathlineto{\pgfqpoint{2.593518in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{2.593564in}{2.214045in}}%
\pgfpathlineto{\pgfqpoint{2.593564in}{2.214045in}}%
\pgfpathlineto{\pgfqpoint{2.593750in}{2.214354in}}%
\pgfpathlineto{\pgfqpoint{2.593981in}{2.214096in}}%
\pgfpathlineto{\pgfqpoint{2.593981in}{2.214096in}}%
\pgfpathlineto{\pgfqpoint{2.595510in}{2.213693in}}%
\pgfpathlineto{\pgfqpoint{2.595649in}{2.213791in}}%
\pgfpathlineto{\pgfqpoint{2.600886in}{2.214855in}}%
\pgfpathlineto{\pgfqpoint{2.601720in}{2.214491in}}%
\pgfpathlineto{\pgfqpoint{2.602368in}{2.215061in}}%
\pgfpathlineto{\pgfqpoint{2.602415in}{2.215239in}}%
\pgfpathlineto{\pgfqpoint{2.602461in}{2.215087in}}%
\pgfpathlineto{\pgfqpoint{2.602461in}{2.215087in}}%
\pgfpathlineto{\pgfqpoint{2.602554in}{2.215020in}}%
\pgfpathlineto{\pgfqpoint{2.602554in}{2.215020in}}%
\pgfpathlineto{\pgfqpoint{2.602554in}{2.215020in}}%
\pgfpathlineto{\pgfqpoint{2.602600in}{2.215189in}}%
\pgfpathlineto{\pgfqpoint{2.602646in}{2.215042in}}%
\pgfpathlineto{\pgfqpoint{2.602646in}{2.215042in}}%
\pgfpathlineto{\pgfqpoint{2.604407in}{2.214617in}}%
\pgfpathlineto{\pgfqpoint{2.604546in}{2.214968in}}%
\pgfpathlineto{\pgfqpoint{2.607558in}{2.216213in}}%
\pgfpathlineto{\pgfqpoint{2.608022in}{2.215463in}}%
\pgfpathlineto{\pgfqpoint{2.609504in}{2.214220in}}%
\pgfpathlineto{\pgfqpoint{2.610014in}{2.214541in}}%
\pgfpathlineto{\pgfqpoint{2.610060in}{2.214458in}}%
\pgfpathlineto{\pgfqpoint{2.610060in}{2.214458in}}%
\pgfpathlineto{\pgfqpoint{2.610060in}{2.214458in}}%
\pgfpathlineto{\pgfqpoint{2.611682in}{2.216229in}}%
\pgfpathlineto{\pgfqpoint{2.611914in}{2.216015in}}%
\pgfpathlineto{\pgfqpoint{2.613767in}{2.214587in}}%
\pgfpathlineto{\pgfqpoint{2.613906in}{2.214945in}}%
\pgfpathlineto{\pgfqpoint{2.615575in}{2.214772in}}%
\pgfpathlineto{\pgfqpoint{2.615760in}{2.214509in}}%
\pgfpathlineto{\pgfqpoint{2.615899in}{2.214800in}}%
\pgfpathlineto{\pgfqpoint{2.615899in}{2.214800in}}%
\pgfpathlineto{\pgfqpoint{2.617567in}{2.215911in}}%
\pgfpathlineto{\pgfqpoint{2.617660in}{2.215727in}}%
\pgfpathlineto{\pgfqpoint{2.619606in}{2.214392in}}%
\pgfpathlineto{\pgfqpoint{2.619652in}{2.214484in}}%
\pgfpathlineto{\pgfqpoint{2.619699in}{2.214422in}}%
\pgfpathlineto{\pgfqpoint{2.619699in}{2.214422in}}%
\pgfpathlineto{\pgfqpoint{2.619699in}{2.214422in}}%
\pgfpathlineto{\pgfqpoint{2.619791in}{2.214616in}}%
\pgfpathlineto{\pgfqpoint{2.619884in}{2.214387in}}%
\pgfpathlineto{\pgfqpoint{2.619884in}{2.214387in}}%
\pgfpathlineto{\pgfqpoint{2.622433in}{2.212052in}}%
\pgfpathlineto{\pgfqpoint{2.622850in}{2.212867in}}%
\pgfpathlineto{\pgfqpoint{2.626186in}{2.215141in}}%
\pgfpathlineto{\pgfqpoint{2.626464in}{2.214507in}}%
\pgfpathlineto{\pgfqpoint{2.628503in}{2.211934in}}%
\pgfpathlineto{\pgfqpoint{2.628595in}{2.211969in}}%
\pgfpathlineto{\pgfqpoint{2.629708in}{2.213123in}}%
\pgfpathlineto{\pgfqpoint{2.630773in}{2.214633in}}%
\pgfpathlineto{\pgfqpoint{2.631329in}{2.214350in}}%
\pgfpathlineto{\pgfqpoint{2.633415in}{2.211882in}}%
\pgfpathlineto{\pgfqpoint{2.633461in}{2.212167in}}%
\pgfpathlineto{\pgfqpoint{2.633600in}{2.211965in}}%
\pgfpathlineto{\pgfqpoint{2.633600in}{2.211965in}}%
\pgfpathlineto{\pgfqpoint{2.633971in}{2.211666in}}%
\pgfpathlineto{\pgfqpoint{2.634063in}{2.211891in}}%
\pgfpathlineto{\pgfqpoint{2.634063in}{2.211891in}}%
\pgfpathlineto{\pgfqpoint{2.634110in}{2.212126in}}%
\pgfpathlineto{\pgfqpoint{2.634341in}{2.211937in}}%
\pgfpathlineto{\pgfqpoint{2.634341in}{2.211937in}}%
\pgfpathlineto{\pgfqpoint{2.635917in}{2.210768in}}%
\pgfpathlineto{\pgfqpoint{2.636148in}{2.211168in}}%
\pgfpathlineto{\pgfqpoint{2.636195in}{2.211043in}}%
\pgfpathlineto{\pgfqpoint{2.636241in}{2.211076in}}%
\pgfpathlineto{\pgfqpoint{2.636241in}{2.211076in}}%
\pgfpathlineto{\pgfqpoint{2.636288in}{2.211409in}}%
\pgfpathlineto{\pgfqpoint{2.636658in}{2.211076in}}%
\pgfpathlineto{\pgfqpoint{2.636658in}{2.211076in}}%
\pgfpathlineto{\pgfqpoint{2.636751in}{2.210857in}}%
\pgfpathlineto{\pgfqpoint{2.636797in}{2.210877in}}%
\pgfpathlineto{\pgfqpoint{2.636797in}{2.210877in}}%
\pgfpathlineto{\pgfqpoint{2.638234in}{2.211520in}}%
\pgfpathlineto{\pgfqpoint{2.638419in}{2.211216in}}%
\pgfpathlineto{\pgfqpoint{2.640504in}{2.209729in}}%
\pgfpathlineto{\pgfqpoint{2.642219in}{2.210475in}}%
\pgfpathlineto{\pgfqpoint{2.644906in}{2.208993in}}%
\pgfpathlineto{\pgfqpoint{2.644953in}{2.208836in}}%
\pgfpathlineto{\pgfqpoint{2.644953in}{2.208836in}}%
\pgfpathlineto{\pgfqpoint{2.644953in}{2.208836in}}%
\pgfpathlineto{\pgfqpoint{2.646296in}{2.209659in}}%
\pgfpathlineto{\pgfqpoint{2.646621in}{2.209374in}}%
\pgfpathlineto{\pgfqpoint{2.646667in}{2.209285in}}%
\pgfpathlineto{\pgfqpoint{2.646667in}{2.209285in}}%
\pgfpathlineto{\pgfqpoint{2.646667in}{2.209285in}}%
\pgfpathlineto{\pgfqpoint{2.646713in}{2.209489in}}%
\pgfpathlineto{\pgfqpoint{2.646852in}{2.209300in}}%
\pgfpathlineto{\pgfqpoint{2.646852in}{2.209300in}}%
\pgfpathlineto{\pgfqpoint{2.648984in}{2.207914in}}%
\pgfpathlineto{\pgfqpoint{2.649030in}{2.207945in}}%
\pgfpathlineto{\pgfqpoint{2.650235in}{2.208388in}}%
\pgfpathlineto{\pgfqpoint{2.650745in}{2.208009in}}%
\pgfpathlineto{\pgfqpoint{2.650930in}{2.207872in}}%
\pgfpathlineto{\pgfqpoint{2.651023in}{2.208026in}}%
\pgfpathlineto{\pgfqpoint{2.651023in}{2.208026in}}%
\pgfpathlineto{\pgfqpoint{2.651069in}{2.208191in}}%
\pgfpathlineto{\pgfqpoint{2.651116in}{2.208100in}}%
\pgfpathlineto{\pgfqpoint{2.651116in}{2.208100in}}%
\pgfpathlineto{\pgfqpoint{2.652691in}{2.207740in}}%
\pgfpathlineto{\pgfqpoint{2.652737in}{2.207996in}}%
\pgfpathlineto{\pgfqpoint{2.652784in}{2.208025in}}%
\pgfpathlineto{\pgfqpoint{2.652784in}{2.208025in}}%
\pgfpathlineto{\pgfqpoint{2.652784in}{2.208025in}}%
\pgfpathlineto{\pgfqpoint{2.654545in}{2.206844in}}%
\pgfpathlineto{\pgfqpoint{2.654730in}{2.207338in}}%
\pgfpathlineto{\pgfqpoint{2.655193in}{2.206772in}}%
\pgfpathlineto{\pgfqpoint{2.655193in}{2.206772in}}%
\pgfpathlineto{\pgfqpoint{2.655935in}{2.206052in}}%
\pgfpathlineto{\pgfqpoint{2.656769in}{2.206758in}}%
\pgfpathlineto{\pgfqpoint{2.657556in}{2.207569in}}%
\pgfpathlineto{\pgfqpoint{2.658113in}{2.206403in}}%
\pgfpathlineto{\pgfqpoint{2.658113in}{2.206403in}}%
\pgfpathlineto{\pgfqpoint{2.659734in}{2.204226in}}%
\pgfpathlineto{\pgfqpoint{2.660059in}{2.204418in}}%
\pgfpathlineto{\pgfqpoint{2.662098in}{2.205656in}}%
\pgfpathlineto{\pgfqpoint{2.662144in}{2.205571in}}%
\pgfpathlineto{\pgfqpoint{2.662190in}{2.205414in}}%
\pgfpathlineto{\pgfqpoint{2.662190in}{2.205414in}}%
\pgfpathlineto{\pgfqpoint{2.662190in}{2.205414in}}%
\pgfpathlineto{\pgfqpoint{2.662654in}{2.205813in}}%
\pgfpathlineto{\pgfqpoint{2.663719in}{2.205233in}}%
\pgfpathlineto{\pgfqpoint{2.663812in}{2.205523in}}%
\pgfpathlineto{\pgfqpoint{2.664136in}{2.205236in}}%
\pgfpathlineto{\pgfqpoint{2.664136in}{2.205236in}}%
\pgfpathlineto{\pgfqpoint{2.665573in}{2.204349in}}%
\pgfpathlineto{\pgfqpoint{2.665851in}{2.204741in}}%
\pgfpathlineto{\pgfqpoint{2.665944in}{2.204801in}}%
\pgfpathlineto{\pgfqpoint{2.665990in}{2.204665in}}%
\pgfpathlineto{\pgfqpoint{2.665990in}{2.204665in}}%
\pgfpathlineto{\pgfqpoint{2.667751in}{2.202878in}}%
\pgfpathlineto{\pgfqpoint{2.667936in}{2.202941in}}%
\pgfpathlineto{\pgfqpoint{2.668817in}{2.202377in}}%
\pgfpathlineto{\pgfqpoint{2.669465in}{2.203275in}}%
\pgfpathlineto{\pgfqpoint{2.674377in}{2.202220in}}%
\pgfpathlineto{\pgfqpoint{2.674933in}{2.201473in}}%
\pgfpathlineto{\pgfqpoint{2.675813in}{2.202476in}}%
\pgfpathlineto{\pgfqpoint{2.677574in}{2.203824in}}%
\pgfpathlineto{\pgfqpoint{2.677667in}{2.203631in}}%
\pgfpathlineto{\pgfqpoint{2.680216in}{2.201419in}}%
\pgfpathlineto{\pgfqpoint{2.680262in}{2.201532in}}%
\pgfpathlineto{\pgfqpoint{2.680308in}{2.201411in}}%
\pgfpathlineto{\pgfqpoint{2.680308in}{2.201411in}}%
\pgfpathlineto{\pgfqpoint{2.681189in}{2.201070in}}%
\pgfpathlineto{\pgfqpoint{2.681791in}{2.201771in}}%
\pgfpathlineto{\pgfqpoint{2.683784in}{2.201962in}}%
\pgfpathlineto{\pgfqpoint{2.683830in}{2.201842in}}%
\pgfpathlineto{\pgfqpoint{2.685869in}{2.202102in}}%
\pgfpathlineto{\pgfqpoint{2.686332in}{2.202419in}}%
\pgfpathlineto{\pgfqpoint{2.686796in}{2.201961in}}%
\pgfpathlineto{\pgfqpoint{2.686796in}{2.201961in}}%
\pgfpathlineto{\pgfqpoint{2.694071in}{2.199565in}}%
\pgfpathlineto{\pgfqpoint{2.694117in}{2.199691in}}%
\pgfpathlineto{\pgfqpoint{2.695553in}{2.199789in}}%
\pgfpathlineto{\pgfqpoint{2.695878in}{2.199476in}}%
\pgfpathlineto{\pgfqpoint{2.697592in}{2.197383in}}%
\pgfpathlineto{\pgfqpoint{2.697824in}{2.197982in}}%
\pgfpathlineto{\pgfqpoint{2.700094in}{2.197193in}}%
\pgfpathlineto{\pgfqpoint{2.700187in}{2.196890in}}%
\pgfpathlineto{\pgfqpoint{2.700604in}{2.197323in}}%
\pgfpathlineto{\pgfqpoint{2.700604in}{2.197323in}}%
\pgfpathlineto{\pgfqpoint{2.701902in}{2.198647in}}%
\pgfpathlineto{\pgfqpoint{2.702504in}{2.198176in}}%
\pgfpathlineto{\pgfqpoint{2.703848in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.704033in}{2.198151in}}%
\pgfpathlineto{\pgfqpoint{2.704079in}{2.198344in}}%
\pgfpathlineto{\pgfqpoint{2.704172in}{2.198242in}}%
\pgfpathlineto{\pgfqpoint{2.704172in}{2.198242in}}%
\pgfpathlineto{\pgfqpoint{2.704635in}{2.198021in}}%
\pgfpathlineto{\pgfqpoint{2.704914in}{2.198452in}}%
\pgfpathlineto{\pgfqpoint{2.704914in}{2.198452in}}%
\pgfpathlineto{\pgfqpoint{2.705562in}{2.198907in}}%
\pgfpathlineto{\pgfqpoint{2.706257in}{2.198217in}}%
\pgfpathlineto{\pgfqpoint{2.706257in}{2.198217in}}%
\pgfpathlineto{\pgfqpoint{2.706304in}{2.198081in}}%
\pgfpathlineto{\pgfqpoint{2.706304in}{2.198081in}}%
\pgfpathlineto{\pgfqpoint{2.706304in}{2.198081in}}%
\pgfpathlineto{\pgfqpoint{2.707601in}{2.198517in}}%
\pgfpathlineto{\pgfqpoint{2.707879in}{2.198304in}}%
\pgfpathlineto{\pgfqpoint{2.708064in}{2.197895in}}%
\pgfpathlineto{\pgfqpoint{2.708203in}{2.198412in}}%
\pgfpathlineto{\pgfqpoint{2.708203in}{2.198412in}}%
\pgfpathlineto{\pgfqpoint{2.711771in}{2.199226in}}%
\pgfpathlineto{\pgfqpoint{2.712513in}{2.198632in}}%
\pgfpathlineto{\pgfqpoint{2.713301in}{2.199253in}}%
\pgfpathlineto{\pgfqpoint{2.715293in}{2.200533in}}%
\pgfpathlineto{\pgfqpoint{2.715339in}{2.200500in}}%
\pgfpathlineto{\pgfqpoint{2.717286in}{2.198781in}}%
\pgfpathlineto{\pgfqpoint{2.719046in}{2.199835in}}%
\pgfpathlineto{\pgfqpoint{2.719093in}{2.199743in}}%
\pgfpathlineto{\pgfqpoint{2.719232in}{2.199574in}}%
\pgfpathlineto{\pgfqpoint{2.719325in}{2.199661in}}%
\pgfpathlineto{\pgfqpoint{2.719325in}{2.199661in}}%
\pgfpathlineto{\pgfqpoint{2.720390in}{2.199922in}}%
\pgfpathlineto{\pgfqpoint{2.720622in}{2.199547in}}%
\pgfpathlineto{\pgfqpoint{2.720622in}{2.199547in}}%
\pgfpathlineto{\pgfqpoint{2.720668in}{2.199441in}}%
\pgfpathlineto{\pgfqpoint{2.720761in}{2.199491in}}%
\pgfpathlineto{\pgfqpoint{2.720761in}{2.199491in}}%
\pgfpathlineto{\pgfqpoint{2.720807in}{2.199698in}}%
\pgfpathlineto{\pgfqpoint{2.720900in}{2.199573in}}%
\pgfpathlineto{\pgfqpoint{2.720900in}{2.199573in}}%
\pgfpathlineto{\pgfqpoint{2.722475in}{2.199212in}}%
\pgfpathlineto{\pgfqpoint{2.722522in}{2.199443in}}%
\pgfpathlineto{\pgfqpoint{2.722661in}{2.199230in}}%
\pgfpathlineto{\pgfqpoint{2.722661in}{2.199230in}}%
\pgfpathlineto{\pgfqpoint{2.722753in}{2.199115in}}%
\pgfpathlineto{\pgfqpoint{2.722753in}{2.199115in}}%
\pgfpathlineto{\pgfqpoint{2.722753in}{2.199115in}}%
\pgfpathlineto{\pgfqpoint{2.722892in}{2.199483in}}%
\pgfpathlineto{\pgfqpoint{2.723124in}{2.199092in}}%
\pgfpathlineto{\pgfqpoint{2.723124in}{2.199092in}}%
\pgfpathlineto{\pgfqpoint{2.724792in}{2.197135in}}%
\pgfpathlineto{\pgfqpoint{2.725070in}{2.197366in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{2.199286in}}%
\pgfpathlineto{\pgfqpoint{2.737952in}{2.197311in}}%
\pgfpathlineto{\pgfqpoint{2.738230in}{2.197649in}}%
\pgfpathlineto{\pgfqpoint{2.739157in}{2.198094in}}%
\pgfpathlineto{\pgfqpoint{2.739713in}{2.197571in}}%
\pgfpathlineto{\pgfqpoint{2.739852in}{2.197418in}}%
\pgfpathlineto{\pgfqpoint{2.739991in}{2.197526in}}%
\pgfpathlineto{\pgfqpoint{2.739991in}{2.197526in}}%
\pgfpathlineto{\pgfqpoint{2.741381in}{2.199140in}}%
\pgfpathlineto{\pgfqpoint{2.741798in}{2.198690in}}%
\pgfpathlineto{\pgfqpoint{2.742308in}{2.198045in}}%
\pgfpathlineto{\pgfqpoint{2.743281in}{2.198765in}}%
\pgfpathlineto{\pgfqpoint{2.743930in}{2.199666in}}%
\pgfpathlineto{\pgfqpoint{2.744857in}{2.198995in}}%
\pgfpathlineto{\pgfqpoint{2.744903in}{2.198827in}}%
\pgfpathlineto{\pgfqpoint{2.744903in}{2.198827in}}%
\pgfpathlineto{\pgfqpoint{2.744903in}{2.198827in}}%
\pgfpathlineto{\pgfqpoint{2.744949in}{2.199071in}}%
\pgfpathlineto{\pgfqpoint{2.745135in}{2.198816in}}%
\pgfpathlineto{\pgfqpoint{2.745135in}{2.198816in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{2.198493in}}%
\pgfpathlineto{\pgfqpoint{2.746664in}{2.198962in}}%
\pgfpathlineto{\pgfqpoint{2.748007in}{2.200175in}}%
\pgfpathlineto{\pgfqpoint{2.748193in}{2.200634in}}%
\pgfpathlineto{\pgfqpoint{2.748981in}{2.200042in}}%
\pgfpathlineto{\pgfqpoint{2.748981in}{2.200042in}}%
\pgfpathlineto{\pgfqpoint{2.750324in}{2.199695in}}%
\pgfpathlineto{\pgfqpoint{2.750510in}{2.200420in}}%
\pgfpathlineto{\pgfqpoint{2.750602in}{2.200394in}}%
\pgfpathlineto{\pgfqpoint{2.750649in}{2.200483in}}%
\pgfpathlineto{\pgfqpoint{2.750649in}{2.200483in}}%
\pgfpathlineto{\pgfqpoint{2.750741in}{2.200597in}}%
\pgfpathlineto{\pgfqpoint{2.750880in}{2.200482in}}%
\pgfpathlineto{\pgfqpoint{2.750880in}{2.200482in}}%
\pgfpathlineto{\pgfqpoint{2.751251in}{2.200075in}}%
\pgfpathlineto{\pgfqpoint{2.751529in}{2.200663in}}%
\pgfpathlineto{\pgfqpoint{2.751529in}{2.200663in}}%
\pgfpathlineto{\pgfqpoint{2.752410in}{2.201150in}}%
\pgfpathlineto{\pgfqpoint{2.753012in}{2.200197in}}%
\pgfpathlineto{\pgfqpoint{2.758433in}{2.200941in}}%
\pgfpathlineto{\pgfqpoint{2.758758in}{2.201313in}}%
\pgfpathlineto{\pgfqpoint{2.759268in}{2.200833in}}%
\pgfpathlineto{\pgfqpoint{2.759268in}{2.200833in}}%
\pgfpathlineto{\pgfqpoint{2.760704in}{2.199664in}}%
\pgfpathlineto{\pgfqpoint{2.761028in}{2.200018in}}%
\pgfpathlineto{\pgfqpoint{2.761121in}{2.199880in}}%
\pgfpathlineto{\pgfqpoint{2.761167in}{2.199975in}}%
\pgfpathlineto{\pgfqpoint{2.761167in}{2.199975in}}%
\pgfpathlineto{\pgfqpoint{2.762418in}{2.200706in}}%
\pgfpathlineto{\pgfqpoint{2.762836in}{2.200481in}}%
\pgfpathlineto{\pgfqpoint{2.762882in}{2.200385in}}%
\pgfpathlineto{\pgfqpoint{2.762975in}{2.200531in}}%
\pgfpathlineto{\pgfqpoint{2.762975in}{2.200531in}}%
\pgfpathlineto{\pgfqpoint{2.763021in}{2.200689in}}%
\pgfpathlineto{\pgfqpoint{2.763114in}{2.200609in}}%
\pgfpathlineto{\pgfqpoint{2.763114in}{2.200609in}}%
\pgfpathlineto{\pgfqpoint{2.764921in}{2.199562in}}%
\pgfpathlineto{\pgfqpoint{2.766496in}{2.200994in}}%
\pgfpathlineto{\pgfqpoint{2.766635in}{2.200787in}}%
\pgfpathlineto{\pgfqpoint{2.772752in}{2.200785in}}%
\pgfpathlineto{\pgfqpoint{2.774003in}{2.200693in}}%
\pgfpathlineto{\pgfqpoint{2.774188in}{2.200295in}}%
\pgfpathlineto{\pgfqpoint{2.776644in}{2.201185in}}%
\pgfpathlineto{\pgfqpoint{2.777525in}{2.201560in}}%
\pgfpathlineto{\pgfqpoint{2.778173in}{2.201054in}}%
\pgfpathlineto{\pgfqpoint{2.780027in}{2.199185in}}%
\pgfpathlineto{\pgfqpoint{2.780073in}{2.199393in}}%
\pgfpathlineto{\pgfqpoint{2.781834in}{2.200055in}}%
\pgfpathlineto{\pgfqpoint{2.781880in}{2.200035in}}%
\pgfpathlineto{\pgfqpoint{2.781973in}{2.199939in}}%
\pgfpathlineto{\pgfqpoint{2.782019in}{2.200019in}}%
\pgfpathlineto{\pgfqpoint{2.782019in}{2.200019in}}%
\pgfpathlineto{\pgfqpoint{2.783641in}{2.200095in}}%
\pgfpathlineto{\pgfqpoint{2.789897in}{2.199978in}}%
\pgfpathlineto{\pgfqpoint{2.790128in}{2.199630in}}%
\pgfpathlineto{\pgfqpoint{2.790499in}{2.200099in}}%
\pgfpathlineto{\pgfqpoint{2.790499in}{2.200099in}}%
\pgfpathlineto{\pgfqpoint{2.791379in}{2.201390in}}%
\pgfpathlineto{\pgfqpoint{2.792214in}{2.200347in}}%
\pgfpathlineto{\pgfqpoint{2.794206in}{2.200129in}}%
\pgfpathlineto{\pgfqpoint{2.794299in}{2.200350in}}%
\pgfpathlineto{\pgfqpoint{2.794391in}{2.200410in}}%
\pgfpathlineto{\pgfqpoint{2.794438in}{2.200318in}}%
\pgfpathlineto{\pgfqpoint{2.794438in}{2.200318in}}%
\pgfpathlineto{\pgfqpoint{2.795828in}{2.199512in}}%
\pgfpathlineto{\pgfqpoint{2.796199in}{2.199681in}}%
\pgfpathlineto{\pgfqpoint{2.800462in}{2.199035in}}%
\pgfpathlineto{\pgfqpoint{2.802501in}{2.198683in}}%
\pgfpathlineto{\pgfqpoint{2.806856in}{2.197897in}}%
\pgfpathlineto{\pgfqpoint{2.806995in}{2.198323in}}%
\pgfpathlineto{\pgfqpoint{2.808200in}{2.199629in}}%
\pgfpathlineto{\pgfqpoint{2.808756in}{2.199292in}}%
\pgfpathlineto{\pgfqpoint{2.810749in}{2.198693in}}%
\pgfpathlineto{\pgfqpoint{2.810795in}{2.198966in}}%
\pgfpathlineto{\pgfqpoint{2.811027in}{2.199240in}}%
\pgfpathlineto{\pgfqpoint{2.811305in}{2.198753in}}%
\pgfpathlineto{\pgfqpoint{2.811305in}{2.198753in}}%
\pgfpathlineto{\pgfqpoint{2.813065in}{2.198206in}}%
\pgfpathlineto{\pgfqpoint{2.816726in}{2.199116in}}%
\pgfpathlineto{\pgfqpoint{2.818487in}{2.198566in}}%
\pgfpathlineto{\pgfqpoint{2.818533in}{2.198639in}}%
\pgfpathlineto{\pgfqpoint{2.829515in}{2.198731in}}%
\pgfpathlineto{\pgfqpoint{2.831044in}{2.198872in}}%
\pgfpathlineto{\pgfqpoint{2.831091in}{2.198854in}}%
\pgfpathlineto{\pgfqpoint{2.831137in}{2.198692in}}%
\pgfpathlineto{\pgfqpoint{2.831230in}{2.198781in}}%
\pgfpathlineto{\pgfqpoint{2.831230in}{2.198781in}}%
\pgfpathlineto{\pgfqpoint{2.833130in}{2.200205in}}%
\pgfpathlineto{\pgfqpoint{2.833176in}{2.200143in}}%
\pgfpathlineto{\pgfqpoint{2.836234in}{2.199448in}}%
\pgfpathlineto{\pgfqpoint{2.836605in}{2.199184in}}%
\pgfpathlineto{\pgfqpoint{2.837300in}{2.199841in}}%
\pgfpathlineto{\pgfqpoint{2.837300in}{2.199841in}}%
\pgfpathlineto{\pgfqpoint{2.838319in}{2.200788in}}%
\pgfpathlineto{\pgfqpoint{2.839061in}{2.200510in}}%
\pgfpathlineto{\pgfqpoint{2.839107in}{2.200448in}}%
\pgfpathlineto{\pgfqpoint{2.839246in}{2.200576in}}%
\pgfpathlineto{\pgfqpoint{2.839246in}{2.200576in}}%
\pgfpathlineto{\pgfqpoint{2.839849in}{2.201312in}}%
\pgfpathlineto{\pgfqpoint{2.840868in}{2.200797in}}%
\pgfpathlineto{\pgfqpoint{2.841007in}{2.200620in}}%
\pgfpathlineto{\pgfqpoint{2.841053in}{2.200871in}}%
\pgfpathlineto{\pgfqpoint{2.841053in}{2.200871in}}%
\pgfpathlineto{\pgfqpoint{2.842119in}{2.201037in}}%
\pgfpathlineto{\pgfqpoint{2.842675in}{2.200708in}}%
\pgfpathlineto{\pgfqpoint{2.848606in}{2.201251in}}%
\pgfpathlineto{\pgfqpoint{2.848745in}{2.201032in}}%
\pgfpathlineto{\pgfqpoint{2.848838in}{2.201438in}}%
\pgfpathlineto{\pgfqpoint{2.848838in}{2.201438in}}%
\pgfpathlineto{\pgfqpoint{2.849950in}{2.203152in}}%
\pgfpathlineto{\pgfqpoint{2.850645in}{2.202504in}}%
\pgfpathlineto{\pgfqpoint{2.850784in}{2.202504in}}%
\pgfpathlineto{\pgfqpoint{2.850877in}{2.202414in}}%
\pgfpathlineto{\pgfqpoint{2.850877in}{2.202414in}}%
\pgfpathlineto{\pgfqpoint{2.851804in}{2.200806in}}%
\pgfpathlineto{\pgfqpoint{2.852545in}{2.201805in}}%
\pgfpathlineto{\pgfqpoint{2.854630in}{2.203335in}}%
\pgfpathlineto{\pgfqpoint{2.854677in}{2.203245in}}%
\pgfpathlineto{\pgfqpoint{2.856391in}{2.202501in}}%
\pgfpathlineto{\pgfqpoint{2.856530in}{2.202732in}}%
\pgfpathlineto{\pgfqpoint{2.856716in}{2.203179in}}%
\pgfpathlineto{\pgfqpoint{2.857364in}{2.202393in}}%
\pgfpathlineto{\pgfqpoint{2.857364in}{2.202393in}}%
\pgfpathlineto{\pgfqpoint{2.858847in}{2.201146in}}%
\pgfpathlineto{\pgfqpoint{2.859171in}{2.201569in}}%
\pgfpathlineto{\pgfqpoint{2.860701in}{2.203161in}}%
\pgfpathlineto{\pgfqpoint{2.861025in}{2.203006in}}%
\pgfpathlineto{\pgfqpoint{2.861581in}{2.202111in}}%
\pgfpathlineto{\pgfqpoint{2.862554in}{2.203220in}}%
\pgfpathlineto{\pgfqpoint{2.864871in}{2.202066in}}%
\pgfpathlineto{\pgfqpoint{2.867419in}{2.203195in}}%
\pgfpathlineto{\pgfqpoint{2.867466in}{2.203059in}}%
\pgfpathlineto{\pgfqpoint{2.867512in}{2.203178in}}%
\pgfpathlineto{\pgfqpoint{2.867512in}{2.203178in}}%
\pgfpathlineto{\pgfqpoint{2.868671in}{2.204609in}}%
\pgfpathlineto{\pgfqpoint{2.869319in}{2.203737in}}%
\pgfpathlineto{\pgfqpoint{2.870802in}{2.202420in}}%
\pgfpathlineto{\pgfqpoint{2.871266in}{2.202806in}}%
\pgfpathlineto{\pgfqpoint{2.871312in}{2.203137in}}%
\pgfpathlineto{\pgfqpoint{2.871497in}{2.202873in}}%
\pgfpathlineto{\pgfqpoint{2.871497in}{2.202873in}}%
\pgfpathlineto{\pgfqpoint{2.871544in}{2.202742in}}%
\pgfpathlineto{\pgfqpoint{2.871544in}{2.202742in}}%
\pgfpathlineto{\pgfqpoint{2.871544in}{2.202742in}}%
\pgfpathlineto{\pgfqpoint{2.871868in}{2.203254in}}%
\pgfpathlineto{\pgfqpoint{2.872331in}{2.202689in}}%
\pgfpathlineto{\pgfqpoint{2.872331in}{2.202689in}}%
\pgfpathlineto{\pgfqpoint{2.873721in}{2.201575in}}%
\pgfpathlineto{\pgfqpoint{2.874138in}{2.201932in}}%
\pgfpathlineto{\pgfqpoint{2.877753in}{2.204630in}}%
\pgfpathlineto{\pgfqpoint{2.878031in}{2.203934in}}%
\pgfpathlineto{\pgfqpoint{2.878077in}{2.203904in}}%
\pgfpathlineto{\pgfqpoint{2.878077in}{2.203904in}}%
\pgfpathlineto{\pgfqpoint{2.878077in}{2.203904in}}%
\pgfpathlineto{\pgfqpoint{2.878216in}{2.204257in}}%
\pgfpathlineto{\pgfqpoint{2.878309in}{2.203932in}}%
\pgfpathlineto{\pgfqpoint{2.878309in}{2.203932in}}%
\pgfpathlineto{\pgfqpoint{2.880255in}{2.202577in}}%
\pgfpathlineto{\pgfqpoint{2.880394in}{2.202737in}}%
\pgfpathlineto{\pgfqpoint{2.882572in}{2.205555in}}%
\pgfpathlineto{\pgfqpoint{2.883638in}{2.204503in}}%
\pgfpathlineto{\pgfqpoint{2.887159in}{2.203664in}}%
\pgfpathlineto{\pgfqpoint{2.888086in}{2.203974in}}%
\pgfpathlineto{\pgfqpoint{2.888735in}{2.203547in}}%
\pgfpathlineto{\pgfqpoint{2.888966in}{2.203938in}}%
\pgfpathlineto{\pgfqpoint{2.889662in}{2.203142in}}%
\pgfpathlineto{\pgfqpoint{2.889662in}{2.203142in}}%
\pgfpathlineto{\pgfqpoint{2.891700in}{2.201286in}}%
\pgfpathlineto{\pgfqpoint{2.893369in}{2.201732in}}%
\pgfpathlineto{\pgfqpoint{2.901848in}{2.200597in}}%
\pgfpathlineto{\pgfqpoint{2.903516in}{2.199712in}}%
\pgfpathlineto{\pgfqpoint{2.903609in}{2.199811in}}%
\pgfpathlineto{\pgfqpoint{2.905185in}{2.200634in}}%
\pgfpathlineto{\pgfqpoint{2.905509in}{2.200199in}}%
\pgfpathlineto{\pgfqpoint{2.906250in}{2.199376in}}%
\pgfpathlineto{\pgfqpoint{2.907177in}{2.200012in}}%
\pgfpathlineto{\pgfqpoint{2.908845in}{2.201126in}}%
\pgfpathlineto{\pgfqpoint{2.908892in}{2.200943in}}%
\pgfpathlineto{\pgfqpoint{2.911255in}{2.199343in}}%
\pgfpathlineto{\pgfqpoint{2.911394in}{2.199517in}}%
\pgfpathlineto{\pgfqpoint{2.918067in}{2.201527in}}%
\pgfpathlineto{\pgfqpoint{2.918113in}{2.201349in}}%
\pgfpathlineto{\pgfqpoint{2.919457in}{2.200617in}}%
\pgfpathlineto{\pgfqpoint{2.919735in}{2.201113in}}%
\pgfpathlineto{\pgfqpoint{2.922978in}{2.200781in}}%
\pgfpathlineto{\pgfqpoint{2.923534in}{2.200701in}}%
\pgfpathlineto{\pgfqpoint{2.923627in}{2.200995in}}%
\pgfpathlineto{\pgfqpoint{2.923627in}{2.200995in}}%
\pgfpathlineto{\pgfqpoint{2.924971in}{2.202117in}}%
\pgfpathlineto{\pgfqpoint{2.925434in}{2.201709in}}%
\pgfpathlineto{\pgfqpoint{2.925481in}{2.201619in}}%
\pgfpathlineto{\pgfqpoint{2.925481in}{2.201619in}}%
\pgfpathlineto{\pgfqpoint{2.925481in}{2.201619in}}%
\pgfpathlineto{\pgfqpoint{2.925712in}{2.201965in}}%
\pgfpathlineto{\pgfqpoint{2.926129in}{2.201456in}}%
\pgfpathlineto{\pgfqpoint{2.926129in}{2.201456in}}%
\pgfpathlineto{\pgfqpoint{2.927705in}{2.201489in}}%
\pgfpathlineto{\pgfqpoint{2.927797in}{2.201656in}}%
\pgfpathlineto{\pgfqpoint{2.927936in}{2.201456in}}%
\pgfpathlineto{\pgfqpoint{2.927936in}{2.201456in}}%
\pgfpathlineto{\pgfqpoint{2.927983in}{2.201288in}}%
\pgfpathlineto{\pgfqpoint{2.927983in}{2.201288in}}%
\pgfpathlineto{\pgfqpoint{2.927983in}{2.201288in}}%
\pgfpathlineto{\pgfqpoint{2.928029in}{2.201603in}}%
\pgfpathlineto{\pgfqpoint{2.928122in}{2.201339in}}%
\pgfpathlineto{\pgfqpoint{2.928122in}{2.201339in}}%
\pgfpathlineto{\pgfqpoint{2.929188in}{2.200921in}}%
\pgfpathlineto{\pgfqpoint{2.929651in}{2.201737in}}%
\pgfpathlineto{\pgfqpoint{2.929697in}{2.201912in}}%
\pgfpathlineto{\pgfqpoint{2.929790in}{2.201715in}}%
\pgfpathlineto{\pgfqpoint{2.929790in}{2.201715in}}%
\pgfpathlineto{\pgfqpoint{2.932153in}{2.200520in}}%
\pgfpathlineto{\pgfqpoint{2.932431in}{2.200871in}}%
\pgfpathlineto{\pgfqpoint{2.932524in}{2.200972in}}%
\pgfpathlineto{\pgfqpoint{2.932663in}{2.200780in}}%
\pgfpathlineto{\pgfqpoint{2.932663in}{2.200780in}}%
\pgfpathlineto{\pgfqpoint{2.932756in}{2.200728in}}%
\pgfpathlineto{\pgfqpoint{2.932802in}{2.200807in}}%
\pgfpathlineto{\pgfqpoint{2.932802in}{2.200807in}}%
\pgfpathlineto{\pgfqpoint{2.934563in}{2.201826in}}%
\pgfpathlineto{\pgfqpoint{2.934609in}{2.201669in}}%
\pgfpathlineto{\pgfqpoint{2.934933in}{2.201522in}}%
\pgfpathlineto{\pgfqpoint{2.935026in}{2.201890in}}%
\pgfpathlineto{\pgfqpoint{2.935026in}{2.201890in}}%
\pgfpathlineto{\pgfqpoint{2.935953in}{2.201861in}}%
\pgfpathlineto{\pgfqpoint{2.936509in}{2.201471in}}%
\pgfpathlineto{\pgfqpoint{2.937853in}{2.201545in}}%
\pgfpathlineto{\pgfqpoint{2.937992in}{2.201860in}}%
\pgfpathlineto{\pgfqpoint{2.941467in}{2.201589in}}%
\pgfpathlineto{\pgfqpoint{2.941513in}{2.201484in}}%
\pgfpathlineto{\pgfqpoint{2.941513in}{2.201484in}}%
\pgfpathlineto{\pgfqpoint{2.941513in}{2.201484in}}%
\pgfpathlineto{\pgfqpoint{2.943367in}{2.202852in}}%
\pgfpathlineto{\pgfqpoint{2.946425in}{2.203027in}}%
\pgfpathlineto{\pgfqpoint{2.946518in}{2.202730in}}%
\pgfpathlineto{\pgfqpoint{2.948464in}{2.201536in}}%
\pgfpathlineto{\pgfqpoint{2.948649in}{2.201655in}}%
\pgfpathlineto{\pgfqpoint{2.950503in}{2.203932in}}%
\pgfpathlineto{\pgfqpoint{2.950596in}{2.203794in}}%
\pgfpathlineto{\pgfqpoint{2.950920in}{2.203542in}}%
\pgfpathlineto{\pgfqpoint{2.951198in}{2.203741in}}%
\pgfpathlineto{\pgfqpoint{2.951198in}{2.203741in}}%
\pgfpathlineto{\pgfqpoint{2.951291in}{2.204156in}}%
\pgfpathlineto{\pgfqpoint{2.951661in}{2.203801in}}%
\pgfpathlineto{\pgfqpoint{2.951661in}{2.203801in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{2.200449in}}%
\pgfpathlineto{\pgfqpoint{2.954071in}{2.200616in}}%
\pgfpathlineto{\pgfqpoint{2.954117in}{2.200709in}}%
\pgfpathlineto{\pgfqpoint{2.954117in}{2.200709in}}%
\pgfpathlineto{\pgfqpoint{2.954117in}{2.200709in}}%
\pgfpathlineto{\pgfqpoint{2.954488in}{2.200579in}}%
\pgfpathlineto{\pgfqpoint{2.954673in}{2.200775in}}%
\pgfpathlineto{\pgfqpoint{2.954673in}{2.200775in}}%
\pgfpathlineto{\pgfqpoint{2.956249in}{2.201012in}}%
\pgfpathlineto{\pgfqpoint{2.956295in}{2.200962in}}%
\pgfpathlineto{\pgfqpoint{2.957871in}{2.201093in}}%
\pgfpathlineto{\pgfqpoint{2.957917in}{2.201209in}}%
\pgfpathlineto{\pgfqpoint{2.958705in}{2.202203in}}%
\pgfpathlineto{\pgfqpoint{2.959539in}{2.201386in}}%
\pgfpathlineto{\pgfqpoint{2.961439in}{2.201601in}}%
\pgfpathlineto{\pgfqpoint{2.961578in}{2.202127in}}%
\pgfpathlineto{\pgfqpoint{2.962412in}{2.202678in}}%
\pgfpathlineto{\pgfqpoint{2.963060in}{2.201671in}}%
\pgfpathlineto{\pgfqpoint{2.967694in}{2.202819in}}%
\pgfpathlineto{\pgfqpoint{2.967879in}{2.202324in}}%
\pgfpathlineto{\pgfqpoint{2.970289in}{2.201556in}}%
\pgfpathlineto{\pgfqpoint{2.970428in}{2.201738in}}%
\pgfpathlineto{\pgfqpoint{2.971540in}{2.202867in}}%
\pgfpathlineto{\pgfqpoint{2.972096in}{2.202108in}}%
\pgfpathlineto{\pgfqpoint{2.975710in}{2.202330in}}%
\pgfpathlineto{\pgfqpoint{2.977471in}{2.203204in}}%
\pgfpathlineto{\pgfqpoint{2.979835in}{2.201122in}}%
\pgfpathlineto{\pgfqpoint{2.979974in}{2.201207in}}%
\pgfpathlineto{\pgfqpoint{2.983125in}{2.202490in}}%
\pgfpathlineto{\pgfqpoint{2.983171in}{2.202416in}}%
\pgfpathlineto{\pgfqpoint{2.984190in}{2.202096in}}%
\pgfpathlineto{\pgfqpoint{2.984700in}{2.202840in}}%
\pgfpathlineto{\pgfqpoint{2.984746in}{2.202791in}}%
\pgfpathlineto{\pgfqpoint{2.984793in}{2.202902in}}%
\pgfpathlineto{\pgfqpoint{2.984793in}{2.202902in}}%
\pgfpathlineto{\pgfqpoint{2.985858in}{2.204078in}}%
\pgfpathlineto{\pgfqpoint{2.986414in}{2.203228in}}%
\pgfpathlineto{\pgfqpoint{2.987434in}{2.202522in}}%
\pgfpathlineto{\pgfqpoint{2.988129in}{2.202820in}}%
\pgfpathlineto{\pgfqpoint{2.989195in}{2.204120in}}%
\pgfpathlineto{\pgfqpoint{2.989704in}{2.203327in}}%
\pgfpathlineto{\pgfqpoint{2.991048in}{2.202115in}}%
\pgfpathlineto{\pgfqpoint{2.991604in}{2.202487in}}%
\pgfpathlineto{\pgfqpoint{2.992716in}{2.204074in}}%
\pgfpathlineto{\pgfqpoint{2.993319in}{2.203326in}}%
\pgfpathlineto{\pgfqpoint{2.996470in}{2.202636in}}%
\pgfpathlineto{\pgfqpoint{2.996516in}{2.202844in}}%
\pgfpathlineto{\pgfqpoint{2.997350in}{2.203767in}}%
\pgfpathlineto{\pgfqpoint{2.998092in}{2.203198in}}%
\pgfpathlineto{\pgfqpoint{2.999991in}{2.202359in}}%
\pgfpathlineto{\pgfqpoint{3.001660in}{2.202426in}}%
\pgfpathlineto{\pgfqpoint{3.001706in}{2.202514in}}%
\pgfpathlineto{\pgfqpoint{3.005830in}{2.201085in}}%
\pgfpathlineto{\pgfqpoint{3.006849in}{2.200283in}}%
\pgfpathlineto{\pgfqpoint{3.007498in}{2.201202in}}%
\pgfpathlineto{\pgfqpoint{3.015051in}{2.201570in}}%
\pgfpathlineto{\pgfqpoint{3.015236in}{2.201459in}}%
\pgfpathlineto{\pgfqpoint{3.015283in}{2.201562in}}%
\pgfpathlineto{\pgfqpoint{3.015283in}{2.201562in}}%
\pgfpathlineto{\pgfqpoint{3.017368in}{2.203238in}}%
\pgfpathlineto{\pgfqpoint{3.019268in}{2.201302in}}%
\pgfpathlineto{\pgfqpoint{3.019361in}{2.201516in}}%
\pgfpathlineto{\pgfqpoint{3.020473in}{2.202642in}}%
\pgfpathlineto{\pgfqpoint{3.021770in}{2.204089in}}%
\pgfpathlineto{\pgfqpoint{3.022141in}{2.203258in}}%
\pgfpathlineto{\pgfqpoint{3.022882in}{2.202232in}}%
\pgfpathlineto{\pgfqpoint{3.023670in}{2.203462in}}%
\pgfpathlineto{\pgfqpoint{3.023855in}{2.203364in}}%
\pgfpathlineto{\pgfqpoint{3.023902in}{2.203718in}}%
\pgfpathlineto{\pgfqpoint{3.023902in}{2.203718in}}%
\pgfpathlineto{\pgfqpoint{3.025245in}{2.204234in}}%
\pgfpathlineto{\pgfqpoint{3.025523in}{2.204016in}}%
\pgfpathlineto{\pgfqpoint{3.026775in}{2.203306in}}%
\pgfpathlineto{\pgfqpoint{3.027145in}{2.204016in}}%
\pgfpathlineto{\pgfqpoint{3.031316in}{2.202964in}}%
\pgfpathlineto{\pgfqpoint{3.032891in}{2.203420in}}%
\pgfpathlineto{\pgfqpoint{3.032984in}{2.203534in}}%
\pgfpathlineto{\pgfqpoint{3.033030in}{2.203629in}}%
\pgfpathlineto{\pgfqpoint{3.033030in}{2.203629in}}%
\pgfpathlineto{\pgfqpoint{3.033030in}{2.203629in}}%
\pgfpathlineto{\pgfqpoint{3.033076in}{2.203477in}}%
\pgfpathlineto{\pgfqpoint{3.033076in}{2.203477in}}%
\pgfpathlineto{\pgfqpoint{3.033076in}{2.203477in}}%
\pgfpathlineto{\pgfqpoint{3.034003in}{2.204676in}}%
\pgfpathlineto{\pgfqpoint{3.034698in}{2.204232in}}%
\pgfpathlineto{\pgfqpoint{3.036459in}{2.203033in}}%
\pgfpathlineto{\pgfqpoint{3.036644in}{2.203442in}}%
\pgfpathlineto{\pgfqpoint{3.036691in}{2.203650in}}%
\pgfpathlineto{\pgfqpoint{3.036783in}{2.203541in}}%
\pgfpathlineto{\pgfqpoint{3.036783in}{2.203541in}}%
\pgfpathlineto{\pgfqpoint{3.036830in}{2.203374in}}%
\pgfpathlineto{\pgfqpoint{3.036876in}{2.203536in}}%
\pgfpathlineto{\pgfqpoint{3.036876in}{2.203536in}}%
\pgfpathlineto{\pgfqpoint{3.036922in}{2.203601in}}%
\pgfpathlineto{\pgfqpoint{3.036922in}{2.203601in}}%
\pgfpathlineto{\pgfqpoint{3.036922in}{2.203601in}}%
\pgfpathlineto{\pgfqpoint{3.038591in}{2.203033in}}%
\pgfpathlineto{\pgfqpoint{3.038637in}{2.203060in}}%
\pgfpathlineto{\pgfqpoint{3.040351in}{2.204303in}}%
\pgfpathlineto{\pgfqpoint{3.040629in}{2.203878in}}%
\pgfpathlineto{\pgfqpoint{3.042390in}{2.203482in}}%
\pgfpathlineto{\pgfqpoint{3.042437in}{2.203542in}}%
\pgfpathlineto{\pgfqpoint{3.042483in}{2.203430in}}%
\pgfpathlineto{\pgfqpoint{3.042483in}{2.203430in}}%
\pgfpathlineto{\pgfqpoint{3.044754in}{2.200925in}}%
\pgfpathlineto{\pgfqpoint{3.044939in}{2.201271in}}%
\pgfpathlineto{\pgfqpoint{3.046653in}{2.203958in}}%
\pgfpathlineto{\pgfqpoint{3.046978in}{2.203618in}}%
\pgfpathlineto{\pgfqpoint{3.050499in}{2.202246in}}%
\pgfpathlineto{\pgfqpoint{3.050685in}{2.202576in}}%
\pgfpathlineto{\pgfqpoint{3.051380in}{2.203030in}}%
\pgfpathlineto{\pgfqpoint{3.051797in}{2.202434in}}%
\pgfpathlineto{\pgfqpoint{3.051797in}{2.202434in}}%
\pgfpathlineto{\pgfqpoint{3.053836in}{2.201798in}}%
\pgfpathlineto{\pgfqpoint{3.057774in}{2.202873in}}%
\pgfpathlineto{\pgfqpoint{3.057913in}{2.202467in}}%
\pgfpathlineto{\pgfqpoint{3.059767in}{2.200634in}}%
\pgfpathlineto{\pgfqpoint{3.059999in}{2.201049in}}%
\pgfpathlineto{\pgfqpoint{3.061342in}{2.202986in}}%
\pgfpathlineto{\pgfqpoint{3.061991in}{2.202074in}}%
\pgfpathlineto{\pgfqpoint{3.063845in}{2.200505in}}%
\pgfpathlineto{\pgfqpoint{3.068942in}{2.201151in}}%
\pgfpathlineto{\pgfqpoint{3.070888in}{2.199618in}}%
\pgfpathlineto{\pgfqpoint{3.071120in}{2.200173in}}%
\pgfpathlineto{\pgfqpoint{3.072927in}{2.200675in}}%
\pgfpathlineto{\pgfqpoint{3.072973in}{2.200534in}}%
\pgfpathlineto{\pgfqpoint{3.072973in}{2.200534in}}%
\pgfpathlineto{\pgfqpoint{3.072973in}{2.200534in}}%
\pgfpathlineto{\pgfqpoint{3.074410in}{2.201587in}}%
\pgfpathlineto{\pgfqpoint{3.074688in}{2.201339in}}%
\pgfpathlineto{\pgfqpoint{3.076448in}{2.199416in}}%
\pgfpathlineto{\pgfqpoint{3.076587in}{2.199529in}}%
\pgfpathlineto{\pgfqpoint{3.076726in}{2.199844in}}%
\pgfpathlineto{\pgfqpoint{3.076819in}{2.199556in}}%
\pgfpathlineto{\pgfqpoint{3.076819in}{2.199556in}}%
\pgfpathlineto{\pgfqpoint{3.076912in}{2.199379in}}%
\pgfpathlineto{\pgfqpoint{3.077051in}{2.199614in}}%
\pgfpathlineto{\pgfqpoint{3.077051in}{2.199614in}}%
\pgfpathlineto{\pgfqpoint{3.077700in}{2.199898in}}%
\pgfpathlineto{\pgfqpoint{3.078024in}{2.199463in}}%
\pgfpathlineto{\pgfqpoint{3.078024in}{2.199463in}}%
\pgfpathlineto{\pgfqpoint{3.078302in}{2.198986in}}%
\pgfpathlineto{\pgfqpoint{3.079136in}{2.199692in}}%
\pgfpathlineto{\pgfqpoint{3.079136in}{2.199692in}}%
\pgfpathlineto{\pgfqpoint{3.079182in}{2.199842in}}%
\pgfpathlineto{\pgfqpoint{3.079229in}{2.199754in}}%
\pgfpathlineto{\pgfqpoint{3.079229in}{2.199754in}}%
\pgfpathlineto{\pgfqpoint{3.080990in}{2.199086in}}%
\pgfpathlineto{\pgfqpoint{3.081082in}{2.199124in}}%
\pgfpathlineto{\pgfqpoint{3.081129in}{2.199078in}}%
\pgfpathlineto{\pgfqpoint{3.081129in}{2.199078in}}%
\pgfpathlineto{\pgfqpoint{3.081963in}{2.198633in}}%
\pgfpathlineto{\pgfqpoint{3.082704in}{2.199101in}}%
\pgfpathlineto{\pgfqpoint{3.084604in}{2.199760in}}%
\pgfpathlineto{\pgfqpoint{3.085855in}{2.200761in}}%
\pgfpathlineto{\pgfqpoint{3.087060in}{2.201426in}}%
\pgfpathlineto{\pgfqpoint{3.087430in}{2.201171in}}%
\pgfpathlineto{\pgfqpoint{3.088867in}{2.200002in}}%
\pgfpathlineto{\pgfqpoint{3.089145in}{2.200362in}}%
\pgfpathlineto{\pgfqpoint{3.089747in}{2.201439in}}%
\pgfpathlineto{\pgfqpoint{3.090674in}{2.200373in}}%
\pgfpathlineto{\pgfqpoint{3.091137in}{2.199830in}}%
\pgfpathlineto{\pgfqpoint{3.092157in}{2.200522in}}%
\pgfpathlineto{\pgfqpoint{3.092203in}{2.200620in}}%
\pgfpathlineto{\pgfqpoint{3.092203in}{2.200620in}}%
\pgfpathlineto{\pgfqpoint{3.092203in}{2.200620in}}%
\pgfpathlineto{\pgfqpoint{3.092296in}{2.200407in}}%
\pgfpathlineto{\pgfqpoint{3.092389in}{2.200536in}}%
\pgfpathlineto{\pgfqpoint{3.092389in}{2.200536in}}%
\pgfpathlineto{\pgfqpoint{3.092435in}{2.200712in}}%
\pgfpathlineto{\pgfqpoint{3.092481in}{2.200645in}}%
\pgfpathlineto{\pgfqpoint{3.092481in}{2.200645in}}%
\pgfpathlineto{\pgfqpoint{3.092528in}{2.200498in}}%
\pgfpathlineto{\pgfqpoint{3.092620in}{2.200633in}}%
\pgfpathlineto{\pgfqpoint{3.092620in}{2.200633in}}%
\pgfpathlineto{\pgfqpoint{3.092667in}{2.200799in}}%
\pgfpathlineto{\pgfqpoint{3.092713in}{2.200720in}}%
\pgfpathlineto{\pgfqpoint{3.092713in}{2.200720in}}%
\pgfpathlineto{\pgfqpoint{3.093501in}{2.199872in}}%
\pgfpathlineto{\pgfqpoint{3.094335in}{2.200581in}}%
\pgfpathlineto{\pgfqpoint{3.096188in}{2.200950in}}%
\pgfpathlineto{\pgfqpoint{3.099386in}{2.200974in}}%
\pgfpathlineto{\pgfqpoint{3.100220in}{2.200773in}}%
\pgfpathlineto{\pgfqpoint{3.100822in}{2.201714in}}%
\pgfpathlineto{\pgfqpoint{3.102119in}{2.202181in}}%
\pgfpathlineto{\pgfqpoint{3.102583in}{2.201523in}}%
\pgfpathlineto{\pgfqpoint{3.102768in}{2.201358in}}%
\pgfpathlineto{\pgfqpoint{3.102861in}{2.201470in}}%
\pgfpathlineto{\pgfqpoint{3.102861in}{2.201470in}}%
\pgfpathlineto{\pgfqpoint{3.103139in}{2.201833in}}%
\pgfpathlineto{\pgfqpoint{3.103371in}{2.201414in}}%
\pgfpathlineto{\pgfqpoint{3.103371in}{2.201414in}}%
\pgfpathlineto{\pgfqpoint{3.104529in}{2.200363in}}%
\pgfpathlineto{\pgfqpoint{3.105131in}{2.200644in}}%
\pgfpathlineto{\pgfqpoint{3.106383in}{2.201587in}}%
\pgfpathlineto{\pgfqpoint{3.106707in}{2.201190in}}%
\pgfpathlineto{\pgfqpoint{3.107587in}{2.200951in}}%
\pgfpathlineto{\pgfqpoint{3.107865in}{2.201461in}}%
\pgfpathlineto{\pgfqpoint{3.107865in}{2.201461in}}%
\pgfpathlineto{\pgfqpoint{3.108653in}{2.202016in}}%
\pgfpathlineto{\pgfqpoint{3.109348in}{2.201264in}}%
\pgfpathlineto{\pgfqpoint{3.111850in}{2.200444in}}%
\pgfpathlineto{\pgfqpoint{3.111989in}{2.200968in}}%
\pgfpathlineto{\pgfqpoint{3.112036in}{2.201121in}}%
\pgfpathlineto{\pgfqpoint{3.112082in}{2.200964in}}%
\pgfpathlineto{\pgfqpoint{3.112082in}{2.200964in}}%
\pgfpathlineto{\pgfqpoint{3.113889in}{2.200093in}}%
\pgfpathlineto{\pgfqpoint{3.114214in}{2.200435in}}%
\pgfpathlineto{\pgfqpoint{3.115743in}{2.200416in}}%
\pgfpathlineto{\pgfqpoint{3.115928in}{2.200135in}}%
\pgfpathlineto{\pgfqpoint{3.117643in}{2.199722in}}%
\pgfpathlineto{\pgfqpoint{3.118986in}{2.200906in}}%
\pgfpathlineto{\pgfqpoint{3.119820in}{2.202387in}}%
\pgfpathlineto{\pgfqpoint{3.120608in}{2.201246in}}%
\pgfpathlineto{\pgfqpoint{3.120655in}{2.201319in}}%
\pgfpathlineto{\pgfqpoint{3.120655in}{2.201319in}}%
\pgfpathlineto{\pgfqpoint{3.120655in}{2.201319in}}%
\pgfpathlineto{\pgfqpoint{3.120701in}{2.201146in}}%
\pgfpathlineto{\pgfqpoint{3.120747in}{2.201295in}}%
\pgfpathlineto{\pgfqpoint{3.120747in}{2.201295in}}%
\pgfpathlineto{\pgfqpoint{3.122462in}{2.202189in}}%
\pgfpathlineto{\pgfqpoint{3.122879in}{2.201839in}}%
\pgfpathlineto{\pgfqpoint{3.123296in}{2.201583in}}%
\pgfpathlineto{\pgfqpoint{3.123388in}{2.201795in}}%
\pgfpathlineto{\pgfqpoint{3.123388in}{2.201795in}}%
\pgfpathlineto{\pgfqpoint{3.123435in}{2.202036in}}%
\pgfpathlineto{\pgfqpoint{3.123574in}{2.201767in}}%
\pgfpathlineto{\pgfqpoint{3.123574in}{2.201767in}}%
\pgfpathlineto{\pgfqpoint{3.123620in}{2.201626in}}%
\pgfpathlineto{\pgfqpoint{3.123620in}{2.201626in}}%
\pgfpathlineto{\pgfqpoint{3.123620in}{2.201626in}}%
\pgfpathlineto{\pgfqpoint{3.124640in}{2.202461in}}%
\pgfpathlineto{\pgfqpoint{3.125288in}{2.202168in}}%
\pgfpathlineto{\pgfqpoint{3.126261in}{2.201548in}}%
\pgfpathlineto{\pgfqpoint{3.126910in}{2.202391in}}%
\pgfpathlineto{\pgfqpoint{3.127837in}{2.203166in}}%
\pgfpathlineto{\pgfqpoint{3.128532in}{2.202239in}}%
\pgfpathlineto{\pgfqpoint{3.128578in}{2.202066in}}%
\pgfpathlineto{\pgfqpoint{3.128578in}{2.202066in}}%
\pgfpathlineto{\pgfqpoint{3.128578in}{2.202066in}}%
\pgfpathlineto{\pgfqpoint{3.128625in}{2.202289in}}%
\pgfpathlineto{\pgfqpoint{3.128671in}{2.202194in}}%
\pgfpathlineto{\pgfqpoint{3.128671in}{2.202194in}}%
\pgfpathlineto{\pgfqpoint{3.128903in}{2.201837in}}%
\pgfpathlineto{\pgfqpoint{3.129412in}{2.202336in}}%
\pgfpathlineto{\pgfqpoint{3.129412in}{2.202336in}}%
\pgfpathlineto{\pgfqpoint{3.130385in}{2.202781in}}%
\pgfpathlineto{\pgfqpoint{3.130663in}{2.201949in}}%
\pgfpathlineto{\pgfqpoint{3.130663in}{2.201949in}}%
\pgfpathlineto{\pgfqpoint{3.131961in}{2.201904in}}%
\pgfpathlineto{\pgfqpoint{3.132146in}{2.202378in}}%
\pgfpathlineto{\pgfqpoint{3.132749in}{2.202865in}}%
\pgfpathlineto{\pgfqpoint{3.133583in}{2.201978in}}%
\pgfpathlineto{\pgfqpoint{3.135112in}{2.201478in}}%
\pgfpathlineto{\pgfqpoint{3.135251in}{2.201983in}}%
\pgfpathlineto{\pgfqpoint{3.151747in}{2.201317in}}%
\pgfpathlineto{\pgfqpoint{3.152581in}{2.202185in}}%
\pgfpathlineto{\pgfqpoint{3.153137in}{2.201127in}}%
\pgfpathlineto{\pgfqpoint{3.153137in}{2.201127in}}%
\pgfpathlineto{\pgfqpoint{3.153184in}{2.200943in}}%
\pgfpathlineto{\pgfqpoint{3.153230in}{2.201003in}}%
\pgfpathlineto{\pgfqpoint{3.153230in}{2.201003in}}%
\pgfpathlineto{\pgfqpoint{3.153276in}{2.201301in}}%
\pgfpathlineto{\pgfqpoint{3.153415in}{2.201014in}}%
\pgfpathlineto{\pgfqpoint{3.153415in}{2.201014in}}%
\pgfpathlineto{\pgfqpoint{3.156334in}{2.199687in}}%
\pgfpathlineto{\pgfqpoint{3.156473in}{2.199924in}}%
\pgfpathlineto{\pgfqpoint{3.157771in}{2.202267in}}%
\pgfpathlineto{\pgfqpoint{3.158327in}{2.201409in}}%
\pgfpathlineto{\pgfqpoint{3.159207in}{2.200157in}}%
\pgfpathlineto{\pgfqpoint{3.160134in}{2.200396in}}%
\pgfpathlineto{\pgfqpoint{3.160181in}{2.200804in}}%
\pgfpathlineto{\pgfqpoint{3.160412in}{2.200431in}}%
\pgfpathlineto{\pgfqpoint{3.160412in}{2.200431in}}%
\pgfpathlineto{\pgfqpoint{3.162405in}{2.199089in}}%
\pgfpathlineto{\pgfqpoint{3.162683in}{2.199311in}}%
\pgfpathlineto{\pgfqpoint{3.165926in}{2.201639in}}%
\pgfpathlineto{\pgfqpoint{3.166112in}{2.201254in}}%
\pgfpathlineto{\pgfqpoint{3.166482in}{2.200743in}}%
\pgfpathlineto{\pgfqpoint{3.167502in}{2.201792in}}%
\pgfpathlineto{\pgfqpoint{3.167548in}{2.201903in}}%
\pgfpathlineto{\pgfqpoint{3.167595in}{2.201847in}}%
\pgfpathlineto{\pgfqpoint{3.167595in}{2.201847in}}%
\pgfpathlineto{\pgfqpoint{3.167780in}{2.201652in}}%
\pgfpathlineto{\pgfqpoint{3.167826in}{2.201911in}}%
\pgfpathlineto{\pgfqpoint{3.167826in}{2.201911in}}%
\pgfpathlineto{\pgfqpoint{3.167873in}{2.202079in}}%
\pgfpathlineto{\pgfqpoint{3.168151in}{2.201859in}}%
\pgfpathlineto{\pgfqpoint{3.168151in}{2.201859in}}%
\pgfpathlineto{\pgfqpoint{3.168197in}{2.201722in}}%
\pgfpathlineto{\pgfqpoint{3.168197in}{2.201722in}}%
\pgfpathlineto{\pgfqpoint{3.168197in}{2.201722in}}%
\pgfpathlineto{\pgfqpoint{3.169587in}{2.203278in}}%
\pgfpathlineto{\pgfqpoint{3.170050in}{2.202810in}}%
\pgfpathlineto{\pgfqpoint{3.170097in}{2.202951in}}%
\pgfpathlineto{\pgfqpoint{3.170097in}{2.202951in}}%
\pgfpathlineto{\pgfqpoint{3.170097in}{2.202951in}}%
\pgfpathlineto{\pgfqpoint{3.171858in}{2.201171in}}%
\pgfpathlineto{\pgfqpoint{3.172043in}{2.201406in}}%
\pgfpathlineto{\pgfqpoint{3.172228in}{2.201305in}}%
\pgfpathlineto{\pgfqpoint{3.172367in}{2.201572in}}%
\pgfpathlineto{\pgfqpoint{3.172367in}{2.201572in}}%
\pgfpathlineto{\pgfqpoint{3.173804in}{2.201830in}}%
\pgfpathlineto{\pgfqpoint{3.173943in}{2.201519in}}%
\pgfpathlineto{\pgfqpoint{3.175148in}{2.201042in}}%
\pgfpathlineto{\pgfqpoint{3.175518in}{2.201563in}}%
\pgfpathlineto{\pgfqpoint{3.178577in}{2.202137in}}%
\pgfpathlineto{\pgfqpoint{3.178716in}{2.201978in}}%
\pgfpathlineto{\pgfqpoint{3.178947in}{2.202246in}}%
\pgfpathlineto{\pgfqpoint{3.178947in}{2.202246in}}%
\pgfpathlineto{\pgfqpoint{3.179920in}{2.202370in}}%
\pgfpathlineto{\pgfqpoint{3.180384in}{2.201719in}}%
\pgfpathlineto{\pgfqpoint{3.181727in}{2.201574in}}%
\pgfpathlineto{\pgfqpoint{3.181913in}{2.201888in}}%
\pgfpathlineto{\pgfqpoint{3.183720in}{2.203776in}}%
\pgfpathlineto{\pgfqpoint{3.183766in}{2.203749in}}%
\pgfpathlineto{\pgfqpoint{3.183859in}{2.203882in}}%
\pgfpathlineto{\pgfqpoint{3.184044in}{2.203334in}}%
\pgfpathlineto{\pgfqpoint{3.184044in}{2.203334in}}%
\pgfpathlineto{\pgfqpoint{3.184091in}{2.203204in}}%
\pgfpathlineto{\pgfqpoint{3.184091in}{2.203204in}}%
\pgfpathlineto{\pgfqpoint{3.184091in}{2.203204in}}%
\pgfpathlineto{\pgfqpoint{3.184183in}{2.203415in}}%
\pgfpathlineto{\pgfqpoint{3.184276in}{2.203187in}}%
\pgfpathlineto{\pgfqpoint{3.184276in}{2.203187in}}%
\pgfpathlineto{\pgfqpoint{3.187937in}{2.201536in}}%
\pgfpathlineto{\pgfqpoint{3.200309in}{2.202023in}}%
\pgfpathlineto{\pgfqpoint{3.202440in}{2.201071in}}%
\pgfpathlineto{\pgfqpoint{3.204248in}{2.201570in}}%
\pgfpathlineto{\pgfqpoint{3.204294in}{2.201500in}}%
\pgfpathlineto{\pgfqpoint{3.204387in}{2.201416in}}%
\pgfpathlineto{\pgfqpoint{3.204387in}{2.201416in}}%
\pgfpathlineto{\pgfqpoint{3.204387in}{2.201416in}}%
\pgfpathlineto{\pgfqpoint{3.205035in}{2.202759in}}%
\pgfpathlineto{\pgfqpoint{3.206055in}{2.202030in}}%
\pgfpathlineto{\pgfqpoint{3.207862in}{2.200340in}}%
\pgfpathlineto{\pgfqpoint{3.208233in}{2.200719in}}%
\pgfpathlineto{\pgfqpoint{3.208742in}{2.201507in}}%
\pgfpathlineto{\pgfqpoint{3.209762in}{2.200574in}}%
\pgfpathlineto{\pgfqpoint{3.209808in}{2.200659in}}%
\pgfpathlineto{\pgfqpoint{3.209854in}{2.200569in}}%
\pgfpathlineto{\pgfqpoint{3.209854in}{2.200569in}}%
\pgfpathlineto{\pgfqpoint{3.209993in}{2.200451in}}%
\pgfpathlineto{\pgfqpoint{3.209993in}{2.200451in}}%
\pgfpathlineto{\pgfqpoint{3.209993in}{2.200451in}}%
\pgfpathlineto{\pgfqpoint{3.210179in}{2.200669in}}%
\pgfpathlineto{\pgfqpoint{3.210364in}{2.200474in}}%
\pgfpathlineto{\pgfqpoint{3.210364in}{2.200474in}}%
\pgfpathlineto{\pgfqpoint{3.210410in}{2.200327in}}%
\pgfpathlineto{\pgfqpoint{3.210410in}{2.200327in}}%
\pgfpathlineto{\pgfqpoint{3.210410in}{2.200327in}}%
\pgfpathlineto{\pgfqpoint{3.211384in}{2.201097in}}%
\pgfpathlineto{\pgfqpoint{3.211940in}{2.200462in}}%
\pgfpathlineto{\pgfqpoint{3.214720in}{2.199076in}}%
\pgfpathlineto{\pgfqpoint{3.214766in}{2.199241in}}%
\pgfpathlineto{\pgfqpoint{3.214905in}{2.199099in}}%
\pgfpathlineto{\pgfqpoint{3.214905in}{2.199099in}}%
\pgfpathlineto{\pgfqpoint{3.214998in}{2.198880in}}%
\pgfpathlineto{\pgfqpoint{3.215183in}{2.199170in}}%
\pgfpathlineto{\pgfqpoint{3.215183in}{2.199170in}}%
\pgfpathlineto{\pgfqpoint{3.215461in}{2.199358in}}%
\pgfpathlineto{\pgfqpoint{3.215600in}{2.198911in}}%
\pgfpathlineto{\pgfqpoint{3.215600in}{2.198911in}}%
\pgfpathlineto{\pgfqpoint{3.215647in}{2.198813in}}%
\pgfpathlineto{\pgfqpoint{3.215693in}{2.198951in}}%
\pgfpathlineto{\pgfqpoint{3.215693in}{2.198951in}}%
\pgfpathlineto{\pgfqpoint{3.217593in}{2.199257in}}%
\pgfpathlineto{\pgfqpoint{3.217639in}{2.199146in}}%
\pgfpathlineto{\pgfqpoint{3.217917in}{2.198734in}}%
\pgfpathlineto{\pgfqpoint{3.218566in}{2.199106in}}%
\pgfpathlineto{\pgfqpoint{3.218566in}{2.199106in}}%
\pgfpathlineto{\pgfqpoint{3.219029in}{2.199571in}}%
\pgfpathlineto{\pgfqpoint{3.219724in}{2.198977in}}%
\pgfpathlineto{\pgfqpoint{3.219724in}{2.198977in}}%
\pgfpathlineto{\pgfqpoint{3.221392in}{2.198629in}}%
\pgfpathlineto{\pgfqpoint{3.221578in}{2.198808in}}%
\pgfpathlineto{\pgfqpoint{3.223478in}{2.199930in}}%
\pgfpathlineto{\pgfqpoint{3.223617in}{2.199874in}}%
\pgfpathlineto{\pgfqpoint{3.230011in}{2.201453in}}%
\pgfpathlineto{\pgfqpoint{3.230938in}{2.202033in}}%
\pgfpathlineto{\pgfqpoint{3.231540in}{2.201583in}}%
\pgfpathlineto{\pgfqpoint{3.233394in}{2.200256in}}%
\pgfpathlineto{\pgfqpoint{3.233487in}{2.200331in}}%
\pgfpathlineto{\pgfqpoint{3.234830in}{2.199991in}}%
\pgfpathlineto{\pgfqpoint{3.235340in}{2.200781in}}%
\pgfpathlineto{\pgfqpoint{3.235386in}{2.200953in}}%
\pgfpathlineto{\pgfqpoint{3.235479in}{2.200847in}}%
\pgfpathlineto{\pgfqpoint{3.235479in}{2.200847in}}%
\pgfpathlineto{\pgfqpoint{3.235525in}{2.200717in}}%
\pgfpathlineto{\pgfqpoint{3.235572in}{2.200838in}}%
\pgfpathlineto{\pgfqpoint{3.235572in}{2.200838in}}%
\pgfpathlineto{\pgfqpoint{3.237657in}{2.201873in}}%
\pgfpathlineto{\pgfqpoint{3.237703in}{2.201770in}}%
\pgfpathlineto{\pgfqpoint{3.237750in}{2.201828in}}%
\pgfpathlineto{\pgfqpoint{3.237750in}{2.201828in}}%
\pgfpathlineto{\pgfqpoint{3.237842in}{2.202087in}}%
\pgfpathlineto{\pgfqpoint{3.237981in}{2.201883in}}%
\pgfpathlineto{\pgfqpoint{3.237981in}{2.201883in}}%
\pgfpathlineto{\pgfqpoint{3.238074in}{2.201649in}}%
\pgfpathlineto{\pgfqpoint{3.238120in}{2.201741in}}%
\pgfpathlineto{\pgfqpoint{3.238120in}{2.201741in}}%
\pgfpathlineto{\pgfqpoint{3.238167in}{2.202037in}}%
\pgfpathlineto{\pgfqpoint{3.238259in}{2.201794in}}%
\pgfpathlineto{\pgfqpoint{3.238259in}{2.201794in}}%
\pgfpathlineto{\pgfqpoint{3.238352in}{2.201656in}}%
\pgfpathlineto{\pgfqpoint{3.238352in}{2.201656in}}%
\pgfpathlineto{\pgfqpoint{3.238352in}{2.201656in}}%
\pgfpathlineto{\pgfqpoint{3.239047in}{2.201958in}}%
\pgfpathlineto{\pgfqpoint{3.239835in}{2.201315in}}%
\pgfpathlineto{\pgfqpoint{3.241040in}{2.201574in}}%
\pgfpathlineto{\pgfqpoint{3.241225in}{2.201913in}}%
\pgfpathlineto{\pgfqpoint{3.241271in}{2.202165in}}%
\pgfpathlineto{\pgfqpoint{3.241549in}{2.201878in}}%
\pgfpathlineto{\pgfqpoint{3.241549in}{2.201878in}}%
\pgfpathlineto{\pgfqpoint{3.241596in}{2.201752in}}%
\pgfpathlineto{\pgfqpoint{3.241596in}{2.201752in}}%
\pgfpathlineto{\pgfqpoint{3.241596in}{2.201752in}}%
\pgfpathlineto{\pgfqpoint{3.242059in}{2.202214in}}%
\pgfpathlineto{\pgfqpoint{3.242383in}{2.201682in}}%
\pgfpathlineto{\pgfqpoint{3.242383in}{2.201682in}}%
\pgfpathlineto{\pgfqpoint{3.243403in}{2.201366in}}%
\pgfpathlineto{\pgfqpoint{3.243727in}{2.202087in}}%
\pgfpathlineto{\pgfqpoint{3.243727in}{2.202087in}}%
\pgfpathlineto{\pgfqpoint{3.244700in}{2.203059in}}%
\pgfpathlineto{\pgfqpoint{3.245349in}{2.202712in}}%
\pgfpathlineto{\pgfqpoint{3.245442in}{2.202366in}}%
\pgfpathlineto{\pgfqpoint{3.245534in}{2.202719in}}%
\pgfpathlineto{\pgfqpoint{3.245534in}{2.202719in}}%
\pgfpathlineto{\pgfqpoint{3.245581in}{2.202858in}}%
\pgfpathlineto{\pgfqpoint{3.245627in}{2.202763in}}%
\pgfpathlineto{\pgfqpoint{3.245627in}{2.202763in}}%
\pgfpathlineto{\pgfqpoint{3.247249in}{2.201604in}}%
\pgfpathlineto{\pgfqpoint{3.247666in}{2.202065in}}%
\pgfpathlineto{\pgfqpoint{3.249380in}{2.204418in}}%
\pgfpathlineto{\pgfqpoint{3.249844in}{2.203744in}}%
\pgfpathlineto{\pgfqpoint{3.251373in}{2.201836in}}%
\pgfpathlineto{\pgfqpoint{3.251744in}{2.202315in}}%
\pgfpathlineto{\pgfqpoint{3.253134in}{2.203083in}}%
\pgfpathlineto{\pgfqpoint{3.253551in}{2.202802in}}%
\pgfpathlineto{\pgfqpoint{3.254478in}{2.202490in}}%
\pgfpathlineto{\pgfqpoint{3.254941in}{2.203458in}}%
\pgfpathlineto{\pgfqpoint{3.258880in}{2.202727in}}%
\pgfpathlineto{\pgfqpoint{3.259575in}{2.202306in}}%
\pgfpathlineto{\pgfqpoint{3.260316in}{2.203124in}}%
\pgfpathlineto{\pgfqpoint{3.261706in}{2.204449in}}%
\pgfpathlineto{\pgfqpoint{3.262077in}{2.204130in}}%
\pgfpathlineto{\pgfqpoint{3.263699in}{2.202071in}}%
\pgfpathlineto{\pgfqpoint{3.263930in}{2.202741in}}%
\pgfpathlineto{\pgfqpoint{3.265784in}{2.201361in}}%
\pgfpathlineto{\pgfqpoint{3.265830in}{2.201387in}}%
\pgfpathlineto{\pgfqpoint{3.267128in}{2.202484in}}%
\pgfpathlineto{\pgfqpoint{3.267545in}{2.202011in}}%
\pgfpathlineto{\pgfqpoint{3.267637in}{2.202339in}}%
\pgfpathlineto{\pgfqpoint{3.267730in}{2.202030in}}%
\pgfpathlineto{\pgfqpoint{3.267730in}{2.202030in}}%
\pgfpathlineto{\pgfqpoint{3.268240in}{2.201679in}}%
\pgfpathlineto{\pgfqpoint{3.268518in}{2.202128in}}%
\pgfpathlineto{\pgfqpoint{3.268518in}{2.202128in}}%
\pgfpathlineto{\pgfqpoint{3.269120in}{2.203025in}}%
\pgfpathlineto{\pgfqpoint{3.270093in}{2.202424in}}%
\pgfpathlineto{\pgfqpoint{3.272086in}{2.201070in}}%
\pgfpathlineto{\pgfqpoint{3.272132in}{2.201100in}}%
\pgfpathlineto{\pgfqpoint{3.273661in}{2.201873in}}%
\pgfpathlineto{\pgfqpoint{3.273847in}{2.201613in}}%
\pgfpathlineto{\pgfqpoint{3.273986in}{2.201751in}}%
\pgfpathlineto{\pgfqpoint{3.274078in}{2.201518in}}%
\pgfpathlineto{\pgfqpoint{3.274078in}{2.201518in}}%
\pgfpathlineto{\pgfqpoint{3.275886in}{2.201125in}}%
\pgfpathlineto{\pgfqpoint{3.275978in}{2.201249in}}%
\pgfpathlineto{\pgfqpoint{3.280010in}{2.202501in}}%
\pgfpathlineto{\pgfqpoint{3.280149in}{2.202222in}}%
\pgfpathlineto{\pgfqpoint{3.281029in}{2.201688in}}%
\pgfpathlineto{\pgfqpoint{3.281678in}{2.202469in}}%
\pgfpathlineto{\pgfqpoint{3.286404in}{2.201728in}}%
\pgfpathlineto{\pgfqpoint{3.288119in}{2.202893in}}%
\pgfpathlineto{\pgfqpoint{3.290945in}{2.202224in}}%
\pgfpathlineto{\pgfqpoint{3.290992in}{2.202283in}}%
\pgfpathlineto{\pgfqpoint{3.291640in}{2.202211in}}%
\pgfpathlineto{\pgfqpoint{3.292011in}{2.201378in}}%
\pgfpathlineto{\pgfqpoint{3.292011in}{2.201378in}}%
\pgfpathlineto{\pgfqpoint{3.293401in}{2.199700in}}%
\pgfpathlineto{\pgfqpoint{3.293772in}{2.200335in}}%
\pgfpathlineto{\pgfqpoint{3.294606in}{2.202171in}}%
\pgfpathlineto{\pgfqpoint{3.295440in}{2.201189in}}%
\pgfpathlineto{\pgfqpoint{3.297572in}{2.199154in}}%
\pgfpathlineto{\pgfqpoint{3.298128in}{2.199499in}}%
\pgfpathlineto{\pgfqpoint{3.298174in}{2.199444in}}%
\pgfpathlineto{\pgfqpoint{3.298174in}{2.199444in}}%
\pgfpathlineto{\pgfqpoint{3.298174in}{2.199444in}}%
\pgfpathlineto{\pgfqpoint{3.299749in}{2.200070in}}%
\pgfpathlineto{\pgfqpoint{3.301140in}{2.200145in}}%
\pgfpathlineto{\pgfqpoint{3.301279in}{2.200471in}}%
\pgfpathlineto{\pgfqpoint{3.302715in}{2.201829in}}%
\pgfpathlineto{\pgfqpoint{3.303271in}{2.201234in}}%
\pgfpathlineto{\pgfqpoint{3.304754in}{2.199812in}}%
\pgfpathlineto{\pgfqpoint{3.305310in}{2.200201in}}%
\pgfpathlineto{\pgfqpoint{3.306885in}{2.200825in}}%
\pgfpathlineto{\pgfqpoint{3.307117in}{2.200609in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{2.200444in}}%
\pgfpathlineto{\pgfqpoint{3.307719in}{2.200682in}}%
\pgfpathlineto{\pgfqpoint{3.307719in}{2.200682in}}%
\pgfpathlineto{\pgfqpoint{3.307766in}{2.200926in}}%
\pgfpathlineto{\pgfqpoint{3.307905in}{2.200692in}}%
\pgfpathlineto{\pgfqpoint{3.307905in}{2.200692in}}%
\pgfpathlineto{\pgfqpoint{3.309295in}{2.200704in}}%
\pgfpathlineto{\pgfqpoint{3.309434in}{2.200992in}}%
\pgfpathlineto{\pgfqpoint{3.309527in}{2.201142in}}%
\pgfpathlineto{\pgfqpoint{3.309666in}{2.200991in}}%
\pgfpathlineto{\pgfqpoint{3.309666in}{2.200991in}}%
\pgfpathlineto{\pgfqpoint{3.310685in}{2.200481in}}%
\pgfpathlineto{\pgfqpoint{3.311241in}{2.201046in}}%
\pgfpathlineto{\pgfqpoint{3.313882in}{2.201598in}}%
\pgfpathlineto{\pgfqpoint{3.314068in}{2.201496in}}%
\pgfpathlineto{\pgfqpoint{3.314253in}{2.201738in}}%
\pgfpathlineto{\pgfqpoint{3.314253in}{2.201738in}}%
\pgfpathlineto{\pgfqpoint{3.315458in}{2.202432in}}%
\pgfpathlineto{\pgfqpoint{3.315875in}{2.202106in}}%
\pgfpathlineto{\pgfqpoint{3.317682in}{2.201481in}}%
\pgfpathlineto{\pgfqpoint{3.317821in}{2.201485in}}%
\pgfpathlineto{\pgfqpoint{3.317821in}{2.201485in}}%
\pgfpathlineto{\pgfqpoint{3.317821in}{2.201485in}}%
\pgfpathlineto{\pgfqpoint{3.318979in}{2.203642in}}%
\pgfpathlineto{\pgfqpoint{3.319536in}{2.203332in}}%
\pgfpathlineto{\pgfqpoint{3.322269in}{2.202786in}}%
\pgfpathlineto{\pgfqpoint{3.322362in}{2.202931in}}%
\pgfpathlineto{\pgfqpoint{3.330888in}{2.202723in}}%
\pgfpathlineto{\pgfqpoint{3.331583in}{2.203495in}}%
\pgfpathlineto{\pgfqpoint{3.332417in}{2.202573in}}%
\pgfpathlineto{\pgfqpoint{3.335476in}{2.201854in}}%
\pgfpathlineto{\pgfqpoint{3.335522in}{2.202110in}}%
\pgfpathlineto{\pgfqpoint{3.336773in}{2.203632in}}%
\pgfpathlineto{\pgfqpoint{3.337700in}{2.202861in}}%
\pgfpathlineto{\pgfqpoint{3.338673in}{2.201055in}}%
\pgfpathlineto{\pgfqpoint{3.339553in}{2.201705in}}%
\pgfpathlineto{\pgfqpoint{3.339692in}{2.201623in}}%
\pgfpathlineto{\pgfqpoint{3.339785in}{2.201808in}}%
\pgfpathlineto{\pgfqpoint{3.339785in}{2.201808in}}%
\pgfpathlineto{\pgfqpoint{3.341731in}{2.202311in}}%
\pgfpathlineto{\pgfqpoint{3.341778in}{2.202149in}}%
\pgfpathlineto{\pgfqpoint{3.352389in}{2.202612in}}%
\pgfpathlineto{\pgfqpoint{3.352991in}{2.203638in}}%
\pgfpathlineto{\pgfqpoint{3.353872in}{2.202342in}}%
\pgfpathlineto{\pgfqpoint{3.355818in}{2.200261in}}%
\pgfpathlineto{\pgfqpoint{3.356142in}{2.200487in}}%
\pgfpathlineto{\pgfqpoint{3.368468in}{2.201851in}}%
\pgfpathlineto{\pgfqpoint{3.368978in}{2.201462in}}%
\pgfpathlineto{\pgfqpoint{3.369534in}{2.202096in}}%
\pgfpathlineto{\pgfqpoint{3.369534in}{2.202096in}}%
\pgfpathlineto{\pgfqpoint{3.370831in}{2.203346in}}%
\pgfpathlineto{\pgfqpoint{3.371526in}{2.203055in}}%
\pgfpathlineto{\pgfqpoint{3.374075in}{2.202971in}}%
\pgfpathlineto{\pgfqpoint{3.374121in}{2.203050in}}%
\pgfpathlineto{\pgfqpoint{3.374168in}{2.202968in}}%
\pgfpathlineto{\pgfqpoint{3.374168in}{2.202968in}}%
\pgfpathlineto{\pgfqpoint{3.375975in}{2.202566in}}%
\pgfpathlineto{\pgfqpoint{3.376531in}{2.202891in}}%
\pgfpathlineto{\pgfqpoint{3.376948in}{2.202325in}}%
\pgfpathlineto{\pgfqpoint{3.376948in}{2.202325in}}%
\pgfpathlineto{\pgfqpoint{3.378292in}{2.202761in}}%
\pgfpathlineto{\pgfqpoint{3.378384in}{2.202950in}}%
\pgfpathlineto{\pgfqpoint{3.380701in}{2.205362in}}%
\pgfpathlineto{\pgfqpoint{3.381350in}{2.204544in}}%
\pgfpathlineto{\pgfqpoint{3.381952in}{2.204374in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{2.204748in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{2.204748in}}%
\pgfpathlineto{\pgfqpoint{3.382277in}{2.205065in}}%
\pgfpathlineto{\pgfqpoint{3.382462in}{2.204777in}}%
\pgfpathlineto{\pgfqpoint{3.382462in}{2.204777in}}%
\pgfpathlineto{\pgfqpoint{3.384316in}{2.203377in}}%
\pgfpathlineto{\pgfqpoint{3.384362in}{2.203490in}}%
\pgfpathlineto{\pgfqpoint{3.384501in}{2.203558in}}%
\pgfpathlineto{\pgfqpoint{3.384547in}{2.203427in}}%
\pgfpathlineto{\pgfqpoint{3.384547in}{2.203427in}}%
\pgfpathlineto{\pgfqpoint{3.386123in}{2.202961in}}%
\pgfpathlineto{\pgfqpoint{3.386401in}{2.203469in}}%
\pgfpathlineto{\pgfqpoint{3.388347in}{2.205103in}}%
\pgfpathlineto{\pgfqpoint{3.388532in}{2.204732in}}%
\pgfpathlineto{\pgfqpoint{3.390015in}{2.203801in}}%
\pgfpathlineto{\pgfqpoint{3.390432in}{2.204043in}}%
\pgfpathlineto{\pgfqpoint{3.391127in}{2.203793in}}%
\pgfpathlineto{\pgfqpoint{3.391591in}{2.204623in}}%
\pgfpathlineto{\pgfqpoint{3.391591in}{2.204623in}}%
\pgfpathlineto{\pgfqpoint{3.392425in}{2.205490in}}%
\pgfpathlineto{\pgfqpoint{3.393120in}{2.204405in}}%
\pgfpathlineto{\pgfqpoint{3.394649in}{2.203901in}}%
\pgfpathlineto{\pgfqpoint{3.394788in}{2.204101in}}%
\pgfpathlineto{\pgfqpoint{3.394880in}{2.204067in}}%
\pgfpathlineto{\pgfqpoint{3.394973in}{2.204165in}}%
\pgfpathlineto{\pgfqpoint{3.394973in}{2.204165in}}%
\pgfpathlineto{\pgfqpoint{3.396363in}{2.204514in}}%
\pgfpathlineto{\pgfqpoint{3.396595in}{2.204326in}}%
\pgfpathlineto{\pgfqpoint{3.397475in}{2.203502in}}%
\pgfpathlineto{\pgfqpoint{3.398217in}{2.204113in}}%
\pgfpathlineto{\pgfqpoint{3.398680in}{2.204069in}}%
\pgfpathlineto{\pgfqpoint{3.399051in}{2.205012in}}%
\pgfpathlineto{\pgfqpoint{3.399051in}{2.205012in}}%
\pgfpathlineto{\pgfqpoint{3.399097in}{2.205303in}}%
\pgfpathlineto{\pgfqpoint{3.399190in}{2.205028in}}%
\pgfpathlineto{\pgfqpoint{3.399190in}{2.205028in}}%
\pgfpathlineto{\pgfqpoint{3.399283in}{2.204854in}}%
\pgfpathlineto{\pgfqpoint{3.399468in}{2.205143in}}%
\pgfpathlineto{\pgfqpoint{3.399468in}{2.205143in}}%
\pgfpathlineto{\pgfqpoint{3.399746in}{2.205596in}}%
\pgfpathlineto{\pgfqpoint{3.400812in}{2.204680in}}%
\pgfpathlineto{\pgfqpoint{3.400812in}{2.204680in}}%
\pgfpathlineto{\pgfqpoint{3.404009in}{2.201375in}}%
\pgfpathlineto{\pgfqpoint{3.404148in}{2.201573in}}%
\pgfpathlineto{\pgfqpoint{3.406372in}{2.203390in}}%
\pgfpathlineto{\pgfqpoint{3.410218in}{2.202500in}}%
\pgfpathlineto{\pgfqpoint{3.412118in}{2.204009in}}%
\pgfpathlineto{\pgfqpoint{3.412674in}{2.204659in}}%
\pgfpathlineto{\pgfqpoint{3.413323in}{2.203517in}}%
\pgfpathlineto{\pgfqpoint{3.413323in}{2.203517in}}%
\pgfpathlineto{\pgfqpoint{3.414759in}{2.200251in}}%
\pgfpathlineto{\pgfqpoint{3.415454in}{2.201686in}}%
\pgfpathlineto{\pgfqpoint{3.417215in}{2.203739in}}%
\pgfpathlineto{\pgfqpoint{3.417308in}{2.203659in}}%
\pgfpathlineto{\pgfqpoint{3.417354in}{2.203827in}}%
\pgfpathlineto{\pgfqpoint{3.417401in}{2.203649in}}%
\pgfpathlineto{\pgfqpoint{3.417401in}{2.203649in}}%
\pgfpathlineto{\pgfqpoint{3.419208in}{2.202287in}}%
\pgfpathlineto{\pgfqpoint{3.419439in}{2.202736in}}%
\pgfpathlineto{\pgfqpoint{3.419578in}{2.202943in}}%
\pgfpathlineto{\pgfqpoint{3.419764in}{2.202581in}}%
\pgfpathlineto{\pgfqpoint{3.419764in}{2.202581in}}%
\pgfpathlineto{\pgfqpoint{3.421339in}{2.202491in}}%
\pgfpathlineto{\pgfqpoint{3.421386in}{2.202583in}}%
\pgfpathlineto{\pgfqpoint{3.428985in}{2.203680in}}%
\pgfpathlineto{\pgfqpoint{3.429078in}{2.203353in}}%
\pgfpathlineto{\pgfqpoint{3.431070in}{2.202245in}}%
\pgfpathlineto{\pgfqpoint{3.431116in}{2.202280in}}%
\pgfpathlineto{\pgfqpoint{3.432414in}{2.203251in}}%
\pgfpathlineto{\pgfqpoint{3.432785in}{2.202810in}}%
\pgfpathlineto{\pgfqpoint{3.432831in}{2.202738in}}%
\pgfpathlineto{\pgfqpoint{3.432831in}{2.202738in}}%
\pgfpathlineto{\pgfqpoint{3.432831in}{2.202738in}}%
\pgfpathlineto{\pgfqpoint{3.433109in}{2.203452in}}%
\pgfpathlineto{\pgfqpoint{3.434406in}{2.202892in}}%
\pgfpathlineto{\pgfqpoint{3.438716in}{2.203129in}}%
\pgfpathlineto{\pgfqpoint{3.438762in}{2.202951in}}%
\pgfpathlineto{\pgfqpoint{3.440477in}{2.202021in}}%
\pgfpathlineto{\pgfqpoint{3.440569in}{2.202081in}}%
\pgfpathlineto{\pgfqpoint{3.442145in}{2.203696in}}%
\pgfpathlineto{\pgfqpoint{3.442377in}{2.203315in}}%
\pgfpathlineto{\pgfqpoint{3.442516in}{2.203239in}}%
\pgfpathlineto{\pgfqpoint{3.442701in}{2.203580in}}%
\pgfpathlineto{\pgfqpoint{3.442701in}{2.203580in}}%
\pgfpathlineto{\pgfqpoint{3.442747in}{2.203848in}}%
\pgfpathlineto{\pgfqpoint{3.442886in}{2.203667in}}%
\pgfpathlineto{\pgfqpoint{3.442886in}{2.203667in}}%
\pgfpathlineto{\pgfqpoint{3.442933in}{2.203536in}}%
\pgfpathlineto{\pgfqpoint{3.443025in}{2.203677in}}%
\pgfpathlineto{\pgfqpoint{3.443025in}{2.203677in}}%
\pgfpathlineto{\pgfqpoint{3.444276in}{2.204381in}}%
\pgfpathlineto{\pgfqpoint{3.444740in}{2.203776in}}%
\pgfpathlineto{\pgfqpoint{3.450532in}{2.204443in}}%
\pgfpathlineto{\pgfqpoint{3.452385in}{2.203371in}}%
\pgfpathlineto{\pgfqpoint{3.452524in}{2.203941in}}%
\pgfpathlineto{\pgfqpoint{3.454100in}{2.205340in}}%
\pgfpathlineto{\pgfqpoint{3.454563in}{2.204931in}}%
\pgfpathlineto{\pgfqpoint{3.455768in}{2.203611in}}%
\pgfpathlineto{\pgfqpoint{3.456324in}{2.204115in}}%
\pgfpathlineto{\pgfqpoint{3.459151in}{2.204827in}}%
\pgfpathlineto{\pgfqpoint{3.459336in}{2.204581in}}%
\pgfpathlineto{\pgfqpoint{3.459429in}{2.204389in}}%
\pgfpathlineto{\pgfqpoint{3.459521in}{2.204520in}}%
\pgfpathlineto{\pgfqpoint{3.459521in}{2.204520in}}%
\pgfpathlineto{\pgfqpoint{3.459799in}{2.205014in}}%
\pgfpathlineto{\pgfqpoint{3.460263in}{2.204422in}}%
\pgfpathlineto{\pgfqpoint{3.460263in}{2.204422in}}%
\pgfpathlineto{\pgfqpoint{3.462070in}{2.202618in}}%
\pgfpathlineto{\pgfqpoint{3.462163in}{2.202921in}}%
\pgfpathlineto{\pgfqpoint{3.464063in}{2.204786in}}%
\pgfpathlineto{\pgfqpoint{3.464202in}{2.204658in}}%
\pgfpathlineto{\pgfqpoint{3.468094in}{2.202535in}}%
\pgfpathlineto{\pgfqpoint{3.469345in}{2.203649in}}%
\pgfpathlineto{\pgfqpoint{3.469669in}{2.203088in}}%
\pgfpathlineto{\pgfqpoint{3.471801in}{2.201225in}}%
\pgfpathlineto{\pgfqpoint{3.471847in}{2.201260in}}%
\pgfpathlineto{\pgfqpoint{3.473469in}{2.202126in}}%
\pgfpathlineto{\pgfqpoint{3.473515in}{2.202192in}}%
\pgfpathlineto{\pgfqpoint{3.473515in}{2.202192in}}%
\pgfpathlineto{\pgfqpoint{3.473515in}{2.202192in}}%
\pgfpathlineto{\pgfqpoint{3.473562in}{2.202029in}}%
\pgfpathlineto{\pgfqpoint{3.473562in}{2.202029in}}%
\pgfpathlineto{\pgfqpoint{3.473562in}{2.202029in}}%
\pgfpathlineto{\pgfqpoint{3.473701in}{2.202365in}}%
\pgfpathlineto{\pgfqpoint{3.474071in}{2.201979in}}%
\pgfpathlineto{\pgfqpoint{3.474071in}{2.201979in}}%
\pgfpathlineto{\pgfqpoint{3.476018in}{2.200692in}}%
\pgfpathlineto{\pgfqpoint{3.476157in}{2.200958in}}%
\pgfpathlineto{\pgfqpoint{3.478149in}{2.203932in}}%
\pgfpathlineto{\pgfqpoint{3.478983in}{2.202109in}}%
\pgfpathlineto{\pgfqpoint{3.481717in}{2.200763in}}%
\pgfpathlineto{\pgfqpoint{3.481764in}{2.200876in}}%
\pgfpathlineto{\pgfqpoint{3.481856in}{2.200708in}}%
\pgfpathlineto{\pgfqpoint{3.481856in}{2.200708in}}%
\pgfpathlineto{\pgfqpoint{3.481903in}{2.200588in}}%
\pgfpathlineto{\pgfqpoint{3.481995in}{2.200678in}}%
\pgfpathlineto{\pgfqpoint{3.481995in}{2.200678in}}%
\pgfpathlineto{\pgfqpoint{3.483988in}{2.202413in}}%
\pgfpathlineto{\pgfqpoint{3.484127in}{2.202148in}}%
\pgfpathlineto{\pgfqpoint{3.486166in}{2.200049in}}%
\pgfpathlineto{\pgfqpoint{3.487370in}{2.200937in}}%
\pgfpathlineto{\pgfqpoint{3.488853in}{2.202419in}}%
\pgfpathlineto{\pgfqpoint{3.489085in}{2.201790in}}%
\pgfpathlineto{\pgfqpoint{3.489131in}{2.201702in}}%
\pgfpathlineto{\pgfqpoint{3.489131in}{2.201702in}}%
\pgfpathlineto{\pgfqpoint{3.489131in}{2.201702in}}%
\pgfpathlineto{\pgfqpoint{3.489224in}{2.202075in}}%
\pgfpathlineto{\pgfqpoint{3.489595in}{2.201711in}}%
\pgfpathlineto{\pgfqpoint{3.489595in}{2.201711in}}%
\pgfpathlineto{\pgfqpoint{3.489641in}{2.201604in}}%
\pgfpathlineto{\pgfqpoint{3.489687in}{2.201671in}}%
\pgfpathlineto{\pgfqpoint{3.489687in}{2.201671in}}%
\pgfpathlineto{\pgfqpoint{3.489734in}{2.201798in}}%
\pgfpathlineto{\pgfqpoint{3.489734in}{2.201798in}}%
\pgfpathlineto{\pgfqpoint{3.489734in}{2.201798in}}%
\pgfpathlineto{\pgfqpoint{3.489826in}{2.201516in}}%
\pgfpathlineto{\pgfqpoint{3.489873in}{2.201826in}}%
\pgfpathlineto{\pgfqpoint{3.489873in}{2.201826in}}%
\pgfpathlineto{\pgfqpoint{3.490058in}{2.201903in}}%
\pgfpathlineto{\pgfqpoint{3.490336in}{2.201522in}}%
\pgfpathlineto{\pgfqpoint{3.490336in}{2.201522in}}%
\pgfpathlineto{\pgfqpoint{3.490382in}{2.201355in}}%
\pgfpathlineto{\pgfqpoint{3.490382in}{2.201355in}}%
\pgfpathlineto{\pgfqpoint{3.490382in}{2.201355in}}%
\pgfpathlineto{\pgfqpoint{3.490521in}{2.201751in}}%
\pgfpathlineto{\pgfqpoint{3.491124in}{2.201233in}}%
\pgfpathlineto{\pgfqpoint{3.491124in}{2.201233in}}%
\pgfpathlineto{\pgfqpoint{3.491170in}{2.201077in}}%
\pgfpathlineto{\pgfqpoint{3.491216in}{2.201153in}}%
\pgfpathlineto{\pgfqpoint{3.491216in}{2.201153in}}%
\pgfpathlineto{\pgfqpoint{3.491402in}{2.201449in}}%
\pgfpathlineto{\pgfqpoint{3.491680in}{2.201033in}}%
\pgfpathlineto{\pgfqpoint{3.491680in}{2.201033in}}%
\pgfpathlineto{\pgfqpoint{3.493116in}{2.201020in}}%
\pgfpathlineto{\pgfqpoint{3.493255in}{2.201152in}}%
\pgfpathlineto{\pgfqpoint{3.494923in}{2.202208in}}%
\pgfpathlineto{\pgfqpoint{3.494970in}{2.202127in}}%
\pgfpathlineto{\pgfqpoint{3.496777in}{2.200209in}}%
\pgfpathlineto{\pgfqpoint{3.497426in}{2.200855in}}%
\pgfpathlineto{\pgfqpoint{3.499511in}{2.201533in}}%
\pgfpathlineto{\pgfqpoint{3.499882in}{2.200976in}}%
\pgfpathlineto{\pgfqpoint{3.499928in}{2.200881in}}%
\pgfpathlineto{\pgfqpoint{3.499928in}{2.200881in}}%
\pgfpathlineto{\pgfqpoint{3.499928in}{2.200881in}}%
\pgfpathlineto{\pgfqpoint{3.500252in}{2.201184in}}%
\pgfpathlineto{\pgfqpoint{3.501179in}{2.200605in}}%
\pgfpathlineto{\pgfqpoint{3.501179in}{2.200605in}}%
\pgfpathlineto{\pgfqpoint{3.502337in}{2.199637in}}%
\pgfpathlineto{\pgfqpoint{3.502523in}{2.200656in}}%
\pgfpathlineto{\pgfqpoint{3.502523in}{2.200656in}}%
\pgfpathlineto{\pgfqpoint{3.503310in}{2.202238in}}%
\pgfpathlineto{\pgfqpoint{3.504145in}{2.201794in}}%
\pgfpathlineto{\pgfqpoint{3.507852in}{2.200677in}}%
\pgfpathlineto{\pgfqpoint{3.507898in}{2.200991in}}%
\pgfpathlineto{\pgfqpoint{3.508037in}{2.200663in}}%
\pgfpathlineto{\pgfqpoint{3.508037in}{2.200663in}}%
\pgfpathlineto{\pgfqpoint{3.508686in}{2.200376in}}%
\pgfpathlineto{\pgfqpoint{3.509149in}{2.201232in}}%
\pgfpathlineto{\pgfqpoint{3.509149in}{2.201232in}}%
\pgfpathlineto{\pgfqpoint{3.510771in}{2.202026in}}%
\pgfpathlineto{\pgfqpoint{3.510956in}{2.201694in}}%
\pgfpathlineto{\pgfqpoint{3.512810in}{2.200518in}}%
\pgfpathlineto{\pgfqpoint{3.513041in}{2.200616in}}%
\pgfpathlineto{\pgfqpoint{3.514941in}{2.199322in}}%
\pgfpathlineto{\pgfqpoint{3.516053in}{2.198708in}}%
\pgfpathlineto{\pgfqpoint{3.516609in}{2.199099in}}%
\pgfpathlineto{\pgfqpoint{3.518463in}{2.201149in}}%
\pgfpathlineto{\pgfqpoint{3.518556in}{2.200987in}}%
\pgfpathlineto{\pgfqpoint{3.520455in}{2.199402in}}%
\pgfpathlineto{\pgfqpoint{3.520687in}{2.199637in}}%
\pgfpathlineto{\pgfqpoint{3.521707in}{2.199592in}}%
\pgfpathlineto{\pgfqpoint{3.522031in}{2.200481in}}%
\pgfpathlineto{\pgfqpoint{3.522077in}{2.200684in}}%
\pgfpathlineto{\pgfqpoint{3.522124in}{2.200558in}}%
\pgfpathlineto{\pgfqpoint{3.522124in}{2.200558in}}%
\pgfpathlineto{\pgfqpoint{3.522355in}{2.200278in}}%
\pgfpathlineto{\pgfqpoint{3.522448in}{2.200678in}}%
\pgfpathlineto{\pgfqpoint{3.522448in}{2.200678in}}%
\pgfpathlineto{\pgfqpoint{3.523931in}{2.201603in}}%
\pgfpathlineto{\pgfqpoint{3.524440in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{3.525414in}{2.199471in}}%
\pgfpathlineto{\pgfqpoint{3.526248in}{2.200092in}}%
\pgfpathlineto{\pgfqpoint{3.529074in}{2.201714in}}%
\pgfpathlineto{\pgfqpoint{3.529213in}{2.201469in}}%
\pgfpathlineto{\pgfqpoint{3.529399in}{2.201155in}}%
\pgfpathlineto{\pgfqpoint{3.529630in}{2.201384in}}%
\pgfpathlineto{\pgfqpoint{3.529630in}{2.201384in}}%
\pgfpathlineto{\pgfqpoint{3.529769in}{2.201974in}}%
\pgfpathlineto{\pgfqpoint{3.530418in}{2.201445in}}%
\pgfpathlineto{\pgfqpoint{3.530418in}{2.201445in}}%
\pgfpathlineto{\pgfqpoint{3.532411in}{2.198689in}}%
\pgfpathlineto{\pgfqpoint{3.532503in}{2.198799in}}%
\pgfpathlineto{\pgfqpoint{3.535839in}{2.201809in}}%
\pgfpathlineto{\pgfqpoint{3.536164in}{2.201316in}}%
\pgfpathlineto{\pgfqpoint{3.538898in}{2.198683in}}%
\pgfpathlineto{\pgfqpoint{3.539500in}{2.199193in}}%
\pgfpathlineto{\pgfqpoint{3.540751in}{2.200116in}}%
\pgfpathlineto{\pgfqpoint{3.542373in}{2.201254in}}%
\pgfpathlineto{\pgfqpoint{3.542466in}{2.201220in}}%
\pgfpathlineto{\pgfqpoint{3.543161in}{2.200457in}}%
\pgfpathlineto{\pgfqpoint{3.543300in}{2.200012in}}%
\pgfpathlineto{\pgfqpoint{3.544366in}{2.198541in}}%
\pgfpathlineto{\pgfqpoint{3.545014in}{2.199111in}}%
\pgfpathlineto{\pgfqpoint{3.546868in}{2.201199in}}%
\pgfpathlineto{\pgfqpoint{3.550529in}{2.200098in}}%
\pgfpathlineto{\pgfqpoint{3.551548in}{2.200531in}}%
\pgfpathlineto{\pgfqpoint{3.552104in}{2.200274in}}%
\pgfpathlineto{\pgfqpoint{3.553031in}{2.199567in}}%
\pgfpathlineto{\pgfqpoint{3.553865in}{2.200145in}}%
\pgfpathlineto{\pgfqpoint{3.557016in}{2.198908in}}%
\pgfpathlineto{\pgfqpoint{3.557108in}{2.198840in}}%
\pgfpathlineto{\pgfqpoint{3.557108in}{2.198840in}}%
\pgfpathlineto{\pgfqpoint{3.557108in}{2.198840in}}%
\pgfpathlineto{\pgfqpoint{3.557155in}{2.199095in}}%
\pgfpathlineto{\pgfqpoint{3.557294in}{2.198862in}}%
\pgfpathlineto{\pgfqpoint{3.557294in}{2.198862in}}%
\pgfpathlineto{\pgfqpoint{3.557340in}{2.198736in}}%
\pgfpathlineto{\pgfqpoint{3.557340in}{2.198736in}}%
\pgfpathlineto{\pgfqpoint{3.557340in}{2.198736in}}%
\pgfpathlineto{\pgfqpoint{3.558638in}{2.200201in}}%
\pgfpathlineto{\pgfqpoint{3.559101in}{2.199400in}}%
\pgfpathlineto{\pgfqpoint{3.560398in}{2.198856in}}%
\pgfpathlineto{\pgfqpoint{3.560769in}{2.199522in}}%
\pgfpathlineto{\pgfqpoint{3.568415in}{2.198746in}}%
\pgfpathlineto{\pgfqpoint{3.569249in}{2.197547in}}%
\pgfpathlineto{\pgfqpoint{3.570037in}{2.198849in}}%
\pgfpathlineto{\pgfqpoint{3.572215in}{2.200536in}}%
\pgfpathlineto{\pgfqpoint{3.572261in}{2.200332in}}%
\pgfpathlineto{\pgfqpoint{3.574624in}{2.198524in}}%
\pgfpathlineto{\pgfqpoint{3.574717in}{2.198606in}}%
\pgfpathlineto{\pgfqpoint{3.577775in}{2.200404in}}%
\pgfpathlineto{\pgfqpoint{3.578053in}{2.199579in}}%
\pgfpathlineto{\pgfqpoint{3.579860in}{2.197950in}}%
\pgfpathlineto{\pgfqpoint{3.580138in}{2.198164in}}%
\pgfpathlineto{\pgfqpoint{3.582038in}{2.200690in}}%
\pgfpathlineto{\pgfqpoint{3.582919in}{2.199674in}}%
\pgfpathlineto{\pgfqpoint{3.583614in}{2.199429in}}%
\pgfpathlineto{\pgfqpoint{3.584355in}{2.200280in}}%
\pgfpathlineto{\pgfqpoint{3.593762in}{2.199753in}}%
\pgfpathlineto{\pgfqpoint{3.594318in}{2.199166in}}%
\pgfpathlineto{\pgfqpoint{3.595244in}{2.200188in}}%
\pgfpathlineto{\pgfqpoint{3.597886in}{2.201269in}}%
\pgfpathlineto{\pgfqpoint{3.597932in}{2.201109in}}%
\pgfpathlineto{\pgfqpoint{3.600480in}{2.199187in}}%
\pgfpathlineto{\pgfqpoint{3.600758in}{2.199758in}}%
\pgfpathlineto{\pgfqpoint{3.600851in}{2.200077in}}%
\pgfpathlineto{\pgfqpoint{3.601129in}{2.199738in}}%
\pgfpathlineto{\pgfqpoint{3.601129in}{2.199738in}}%
\pgfpathlineto{\pgfqpoint{3.601268in}{2.199595in}}%
\pgfpathlineto{\pgfqpoint{3.601361in}{2.199661in}}%
\pgfpathlineto{\pgfqpoint{3.601361in}{2.199661in}}%
\pgfpathlineto{\pgfqpoint{3.602473in}{2.200265in}}%
\pgfpathlineto{\pgfqpoint{3.602936in}{2.200093in}}%
\pgfpathlineto{\pgfqpoint{3.603863in}{2.199586in}}%
\pgfpathlineto{\pgfqpoint{3.604419in}{2.200443in}}%
\pgfpathlineto{\pgfqpoint{3.605531in}{2.200994in}}%
\pgfpathlineto{\pgfqpoint{3.606134in}{2.200370in}}%
\pgfpathlineto{\pgfqpoint{3.607709in}{2.198831in}}%
\pgfpathlineto{\pgfqpoint{3.607987in}{2.199111in}}%
\pgfpathlineto{\pgfqpoint{3.608033in}{2.199282in}}%
\pgfpathlineto{\pgfqpoint{3.608080in}{2.199140in}}%
\pgfpathlineto{\pgfqpoint{3.608080in}{2.199140in}}%
\pgfpathlineto{\pgfqpoint{3.608543in}{2.198861in}}%
\pgfpathlineto{\pgfqpoint{3.609007in}{2.199390in}}%
\pgfpathlineto{\pgfqpoint{3.609007in}{2.199390in}}%
\pgfpathlineto{\pgfqpoint{3.610489in}{2.200816in}}%
\pgfpathlineto{\pgfqpoint{3.610767in}{2.200297in}}%
\pgfpathlineto{\pgfqpoint{3.610906in}{2.200392in}}%
\pgfpathlineto{\pgfqpoint{3.610999in}{2.200187in}}%
\pgfpathlineto{\pgfqpoint{3.610999in}{2.200187in}}%
\pgfpathlineto{\pgfqpoint{3.613084in}{2.199283in}}%
\pgfpathlineto{\pgfqpoint{3.614752in}{2.198246in}}%
\pgfpathlineto{\pgfqpoint{3.614845in}{2.198216in}}%
\pgfpathlineto{\pgfqpoint{3.614845in}{2.198216in}}%
\pgfpathlineto{\pgfqpoint{3.614845in}{2.198216in}}%
\pgfpathlineto{\pgfqpoint{3.616467in}{2.199752in}}%
\pgfpathlineto{\pgfqpoint{3.616606in}{2.199493in}}%
\pgfpathlineto{\pgfqpoint{3.616977in}{2.199924in}}%
\pgfpathlineto{\pgfqpoint{3.618042in}{2.199015in}}%
\pgfpathlineto{\pgfqpoint{3.618274in}{2.198768in}}%
\pgfpathlineto{\pgfqpoint{3.618645in}{2.199163in}}%
\pgfpathlineto{\pgfqpoint{3.618645in}{2.199163in}}%
\pgfpathlineto{\pgfqpoint{3.619757in}{2.199875in}}%
\pgfpathlineto{\pgfqpoint{3.620267in}{2.199452in}}%
\pgfpathlineto{\pgfqpoint{3.631249in}{2.200772in}}%
\pgfpathlineto{\pgfqpoint{3.631758in}{2.200848in}}%
\pgfpathlineto{\pgfqpoint{3.631805in}{2.201137in}}%
\pgfpathlineto{\pgfqpoint{3.631805in}{2.201137in}}%
\pgfpathlineto{\pgfqpoint{3.633705in}{2.202383in}}%
\pgfpathlineto{\pgfqpoint{3.635002in}{2.201937in}}%
\pgfpathlineto{\pgfqpoint{3.635187in}{2.201641in}}%
\pgfpathlineto{\pgfqpoint{3.635512in}{2.201219in}}%
\pgfpathlineto{\pgfqpoint{3.635651in}{2.201387in}}%
\pgfpathlineto{\pgfqpoint{3.635651in}{2.201387in}}%
\pgfpathlineto{\pgfqpoint{3.636438in}{2.202002in}}%
\pgfpathlineto{\pgfqpoint{3.637226in}{2.201647in}}%
\pgfpathlineto{\pgfqpoint{3.638663in}{2.199710in}}%
\pgfpathlineto{\pgfqpoint{3.639497in}{2.200401in}}%
\pgfpathlineto{\pgfqpoint{3.641258in}{2.201312in}}%
\pgfpathlineto{\pgfqpoint{3.643018in}{2.201215in}}%
\pgfpathlineto{\pgfqpoint{3.643157in}{2.200705in}}%
\pgfpathlineto{\pgfqpoint{3.643991in}{2.199299in}}%
\pgfpathlineto{\pgfqpoint{3.644965in}{2.200105in}}%
\pgfpathlineto{\pgfqpoint{3.645335in}{2.200389in}}%
\pgfpathlineto{\pgfqpoint{3.645474in}{2.200015in}}%
\pgfpathlineto{\pgfqpoint{3.645474in}{2.200015in}}%
\pgfpathlineto{\pgfqpoint{3.647050in}{2.198983in}}%
\pgfpathlineto{\pgfqpoint{3.647328in}{2.199447in}}%
\pgfpathlineto{\pgfqpoint{3.648301in}{2.200289in}}%
\pgfpathlineto{\pgfqpoint{3.649042in}{2.199650in}}%
\pgfpathlineto{\pgfqpoint{3.649969in}{2.199121in}}%
\pgfpathlineto{\pgfqpoint{3.650618in}{2.199699in}}%
\pgfpathlineto{\pgfqpoint{3.652008in}{2.200712in}}%
\pgfpathlineto{\pgfqpoint{3.652425in}{2.200051in}}%
\pgfpathlineto{\pgfqpoint{3.654000in}{2.198640in}}%
\pgfpathlineto{\pgfqpoint{3.654278in}{2.198953in}}%
\pgfpathlineto{\pgfqpoint{3.655808in}{2.199272in}}%
\pgfpathlineto{\pgfqpoint{3.655900in}{2.199242in}}%
\pgfpathlineto{\pgfqpoint{3.656225in}{2.198387in}}%
\pgfpathlineto{\pgfqpoint{3.657476in}{2.199325in}}%
\pgfpathlineto{\pgfqpoint{3.657522in}{2.199575in}}%
\pgfpathlineto{\pgfqpoint{3.657800in}{2.199356in}}%
\pgfpathlineto{\pgfqpoint{3.657800in}{2.199356in}}%
\pgfpathlineto{\pgfqpoint{3.659098in}{2.198484in}}%
\pgfpathlineto{\pgfqpoint{3.659468in}{2.199010in}}%
\pgfpathlineto{\pgfqpoint{3.659515in}{2.198956in}}%
\pgfpathlineto{\pgfqpoint{3.659561in}{2.199005in}}%
\pgfpathlineto{\pgfqpoint{3.659561in}{2.199005in}}%
\pgfpathlineto{\pgfqpoint{3.660580in}{2.201010in}}%
\pgfpathlineto{\pgfqpoint{3.661368in}{2.199674in}}%
\pgfpathlineto{\pgfqpoint{3.663129in}{2.198270in}}%
\pgfpathlineto{\pgfqpoint{3.663314in}{2.198615in}}%
\pgfpathlineto{\pgfqpoint{3.665399in}{2.198395in}}%
\pgfpathlineto{\pgfqpoint{3.665446in}{2.198196in}}%
\pgfpathlineto{\pgfqpoint{3.669802in}{2.197451in}}%
\pgfpathlineto{\pgfqpoint{3.671099in}{2.198386in}}%
\pgfpathlineto{\pgfqpoint{3.671516in}{2.198038in}}%
\pgfpathlineto{\pgfqpoint{3.671562in}{2.197955in}}%
\pgfpathlineto{\pgfqpoint{3.671562in}{2.197955in}}%
\pgfpathlineto{\pgfqpoint{3.671562in}{2.197955in}}%
\pgfpathlineto{\pgfqpoint{3.671655in}{2.198394in}}%
\pgfpathlineto{\pgfqpoint{3.671794in}{2.197984in}}%
\pgfpathlineto{\pgfqpoint{3.671794in}{2.197984in}}%
\pgfpathlineto{\pgfqpoint{3.671840in}{2.197806in}}%
\pgfpathlineto{\pgfqpoint{3.671933in}{2.197993in}}%
\pgfpathlineto{\pgfqpoint{3.671933in}{2.197993in}}%
\pgfpathlineto{\pgfqpoint{3.672628in}{2.198322in}}%
\pgfpathlineto{\pgfqpoint{3.672813in}{2.197883in}}%
\pgfpathlineto{\pgfqpoint{3.672813in}{2.197883in}}%
\pgfpathlineto{\pgfqpoint{3.673184in}{2.197681in}}%
\pgfpathlineto{\pgfqpoint{3.673323in}{2.197957in}}%
\pgfpathlineto{\pgfqpoint{3.673323in}{2.197957in}}%
\pgfpathlineto{\pgfqpoint{3.674852in}{2.198667in}}%
\pgfpathlineto{\pgfqpoint{3.675038in}{2.198217in}}%
\pgfpathlineto{\pgfqpoint{3.678930in}{2.196319in}}%
\pgfpathlineto{\pgfqpoint{3.679069in}{2.196349in}}%
\pgfpathlineto{\pgfqpoint{3.679069in}{2.196349in}}%
\pgfpathlineto{\pgfqpoint{3.679069in}{2.196349in}}%
\pgfpathlineto{\pgfqpoint{3.680598in}{2.196745in}}%
\pgfpathlineto{\pgfqpoint{3.680645in}{2.196662in}}%
\pgfpathlineto{\pgfqpoint{3.682544in}{2.196338in}}%
\pgfpathlineto{\pgfqpoint{3.682591in}{2.196446in}}%
\pgfpathlineto{\pgfqpoint{3.685510in}{2.197394in}}%
\pgfpathlineto{\pgfqpoint{3.685927in}{2.196399in}}%
\pgfpathlineto{\pgfqpoint{3.686807in}{2.195991in}}%
\pgfpathlineto{\pgfqpoint{3.687317in}{2.196955in}}%
\pgfpathlineto{\pgfqpoint{3.688059in}{2.197430in}}%
\pgfpathlineto{\pgfqpoint{3.688754in}{2.196494in}}%
\pgfpathlineto{\pgfqpoint{3.688800in}{2.196409in}}%
\pgfpathlineto{\pgfqpoint{3.688893in}{2.196557in}}%
\pgfpathlineto{\pgfqpoint{3.688893in}{2.196557in}}%
\pgfpathlineto{\pgfqpoint{3.690144in}{2.196452in}}%
\pgfpathlineto{\pgfqpoint{3.690468in}{2.196175in}}%
\pgfpathlineto{\pgfqpoint{3.690514in}{2.196127in}}%
\pgfpathlineto{\pgfqpoint{3.690514in}{2.196127in}}%
\pgfpathlineto{\pgfqpoint{3.690514in}{2.196127in}}%
\pgfpathlineto{\pgfqpoint{3.691951in}{2.197619in}}%
\pgfpathlineto{\pgfqpoint{3.692322in}{2.197051in}}%
\pgfpathlineto{\pgfqpoint{3.695704in}{2.196744in}}%
\pgfpathlineto{\pgfqpoint{3.696399in}{2.196248in}}%
\pgfpathlineto{\pgfqpoint{3.697233in}{2.196937in}}%
\pgfpathlineto{\pgfqpoint{3.699875in}{2.198601in}}%
\pgfpathlineto{\pgfqpoint{3.700153in}{2.198166in}}%
\pgfpathlineto{\pgfqpoint{3.708354in}{2.197488in}}%
\pgfpathlineto{\pgfqpoint{3.708540in}{2.197210in}}%
\pgfpathlineto{\pgfqpoint{3.708910in}{2.197652in}}%
\pgfpathlineto{\pgfqpoint{3.708910in}{2.197652in}}%
\pgfpathlineto{\pgfqpoint{3.710764in}{2.199325in}}%
\pgfpathlineto{\pgfqpoint{3.711042in}{2.198975in}}%
\pgfpathlineto{\pgfqpoint{3.712803in}{2.198023in}}%
\pgfpathlineto{\pgfqpoint{3.714471in}{2.199261in}}%
\pgfpathlineto{\pgfqpoint{3.714517in}{2.199062in}}%
\pgfpathlineto{\pgfqpoint{3.714564in}{2.198950in}}%
\pgfpathlineto{\pgfqpoint{3.714564in}{2.198950in}}%
\pgfpathlineto{\pgfqpoint{3.714564in}{2.198950in}}%
\pgfpathlineto{\pgfqpoint{3.715212in}{2.199628in}}%
\pgfpathlineto{\pgfqpoint{3.716093in}{2.198982in}}%
\pgfpathlineto{\pgfqpoint{3.717576in}{2.197447in}}%
\pgfpathlineto{\pgfqpoint{3.717900in}{2.197881in}}%
\pgfpathlineto{\pgfqpoint{3.717946in}{2.197750in}}%
\pgfpathlineto{\pgfqpoint{3.717993in}{2.197785in}}%
\pgfpathlineto{\pgfqpoint{3.717993in}{2.197785in}}%
\pgfpathlineto{\pgfqpoint{3.719290in}{2.198864in}}%
\pgfpathlineto{\pgfqpoint{3.719707in}{2.198319in}}%
\pgfpathlineto{\pgfqpoint{3.727121in}{2.197895in}}%
\pgfpathlineto{\pgfqpoint{3.727214in}{2.198150in}}%
\pgfpathlineto{\pgfqpoint{3.727677in}{2.197878in}}%
\pgfpathlineto{\pgfqpoint{3.727677in}{2.197878in}}%
\pgfpathlineto{\pgfqpoint{3.729531in}{2.196637in}}%
\pgfpathlineto{\pgfqpoint{3.729623in}{2.196758in}}%
\pgfpathlineto{\pgfqpoint{3.729670in}{2.196668in}}%
\pgfpathlineto{\pgfqpoint{3.729670in}{2.196668in}}%
\pgfpathlineto{\pgfqpoint{3.730457in}{2.196280in}}%
\pgfpathlineto{\pgfqpoint{3.731106in}{2.196756in}}%
\pgfpathlineto{\pgfqpoint{3.731106in}{2.196756in}}%
\pgfpathlineto{\pgfqpoint{3.732033in}{2.197980in}}%
\pgfpathlineto{\pgfqpoint{3.732728in}{2.197612in}}%
\pgfpathlineto{\pgfqpoint{3.734211in}{2.196219in}}%
\pgfpathlineto{\pgfqpoint{3.734535in}{2.196801in}}%
\pgfpathlineto{\pgfqpoint{3.736991in}{2.197091in}}%
\pgfpathlineto{\pgfqpoint{3.737130in}{2.196760in}}%
\pgfpathlineto{\pgfqpoint{3.737223in}{2.196707in}}%
\pgfpathlineto{\pgfqpoint{3.737223in}{2.196707in}}%
\pgfpathlineto{\pgfqpoint{3.737223in}{2.196707in}}%
\pgfpathlineto{\pgfqpoint{3.737454in}{2.196865in}}%
\pgfpathlineto{\pgfqpoint{3.737686in}{2.196618in}}%
\pgfpathlineto{\pgfqpoint{3.737686in}{2.196618in}}%
\pgfpathlineto{\pgfqpoint{3.737732in}{2.196482in}}%
\pgfpathlineto{\pgfqpoint{3.737779in}{2.196585in}}%
\pgfpathlineto{\pgfqpoint{3.737779in}{2.196585in}}%
\pgfpathlineto{\pgfqpoint{3.739910in}{2.198715in}}%
\pgfpathlineto{\pgfqpoint{3.739957in}{2.198537in}}%
\pgfpathlineto{\pgfqpoint{3.744220in}{2.198090in}}%
\pgfpathlineto{\pgfqpoint{3.744312in}{2.198364in}}%
\pgfpathlineto{\pgfqpoint{3.745610in}{2.198671in}}%
\pgfpathlineto{\pgfqpoint{3.745795in}{2.197969in}}%
\pgfpathlineto{\pgfqpoint{3.745934in}{2.197867in}}%
\pgfpathlineto{\pgfqpoint{3.745934in}{2.197867in}}%
\pgfpathlineto{\pgfqpoint{3.745934in}{2.197867in}}%
\pgfpathlineto{\pgfqpoint{3.746259in}{2.198089in}}%
\pgfpathlineto{\pgfqpoint{3.746444in}{2.197803in}}%
\pgfpathlineto{\pgfqpoint{3.746444in}{2.197803in}}%
\pgfpathlineto{\pgfqpoint{3.747649in}{2.197350in}}%
\pgfpathlineto{\pgfqpoint{3.747927in}{2.198118in}}%
\pgfpathlineto{\pgfqpoint{3.748900in}{2.198739in}}%
\pgfpathlineto{\pgfqpoint{3.749363in}{2.197690in}}%
\pgfpathlineto{\pgfqpoint{3.750892in}{2.195886in}}%
\pgfpathlineto{\pgfqpoint{3.751495in}{2.196446in}}%
\pgfpathlineto{\pgfqpoint{3.753487in}{2.195947in}}%
\pgfpathlineto{\pgfqpoint{3.753534in}{2.195855in}}%
\pgfpathlineto{\pgfqpoint{3.753904in}{2.195291in}}%
\pgfpathlineto{\pgfqpoint{3.754692in}{2.196085in}}%
\pgfpathlineto{\pgfqpoint{3.754692in}{2.196085in}}%
\pgfpathlineto{\pgfqpoint{3.755804in}{2.197153in}}%
\pgfpathlineto{\pgfqpoint{3.756267in}{2.196558in}}%
\pgfpathlineto{\pgfqpoint{3.756546in}{2.196410in}}%
\pgfpathlineto{\pgfqpoint{3.756685in}{2.196713in}}%
\pgfpathlineto{\pgfqpoint{3.756685in}{2.196713in}}%
\pgfpathlineto{\pgfqpoint{3.757982in}{2.197950in}}%
\pgfpathlineto{\pgfqpoint{3.758538in}{2.197217in}}%
\pgfpathlineto{\pgfqpoint{3.759789in}{2.196318in}}%
\pgfpathlineto{\pgfqpoint{3.760114in}{2.197025in}}%
\pgfpathlineto{\pgfqpoint{3.760160in}{2.197157in}}%
\pgfpathlineto{\pgfqpoint{3.760206in}{2.197042in}}%
\pgfpathlineto{\pgfqpoint{3.760206in}{2.197042in}}%
\pgfpathlineto{\pgfqpoint{3.760345in}{2.196973in}}%
\pgfpathlineto{\pgfqpoint{3.760438in}{2.197120in}}%
\pgfpathlineto{\pgfqpoint{3.760438in}{2.197120in}}%
\pgfpathlineto{\pgfqpoint{3.762616in}{2.198221in}}%
\pgfpathlineto{\pgfqpoint{3.762940in}{2.197841in}}%
\pgfpathlineto{\pgfqpoint{3.763079in}{2.197667in}}%
\pgfpathlineto{\pgfqpoint{3.763172in}{2.197797in}}%
\pgfpathlineto{\pgfqpoint{3.763172in}{2.197797in}}%
\pgfpathlineto{\pgfqpoint{3.763218in}{2.197986in}}%
\pgfpathlineto{\pgfqpoint{3.763264in}{2.197856in}}%
\pgfpathlineto{\pgfqpoint{3.763264in}{2.197856in}}%
\pgfpathlineto{\pgfqpoint{3.765211in}{2.194767in}}%
\pgfpathlineto{\pgfqpoint{3.765674in}{2.195326in}}%
\pgfpathlineto{\pgfqpoint{3.768037in}{2.197532in}}%
\pgfpathlineto{\pgfqpoint{3.768362in}{2.197294in}}%
\pgfpathlineto{\pgfqpoint{3.770261in}{2.196614in}}%
\pgfpathlineto{\pgfqpoint{3.772022in}{2.197356in}}%
\pgfpathlineto{\pgfqpoint{3.772115in}{2.197229in}}%
\pgfpathlineto{\pgfqpoint{3.772161in}{2.197294in}}%
\pgfpathlineto{\pgfqpoint{3.772208in}{2.197203in}}%
\pgfpathlineto{\pgfqpoint{3.772208in}{2.197203in}}%
\pgfpathlineto{\pgfqpoint{3.772439in}{2.196831in}}%
\pgfpathlineto{\pgfqpoint{3.772671in}{2.197053in}}%
\pgfpathlineto{\pgfqpoint{3.772671in}{2.197053in}}%
\pgfpathlineto{\pgfqpoint{3.772717in}{2.197516in}}%
\pgfpathlineto{\pgfqpoint{3.773042in}{2.197069in}}%
\pgfpathlineto{\pgfqpoint{3.773042in}{2.197069in}}%
\pgfpathlineto{\pgfqpoint{3.774571in}{2.196104in}}%
\pgfpathlineto{\pgfqpoint{3.774803in}{2.196365in}}%
\pgfpathlineto{\pgfqpoint{3.776332in}{2.197528in}}%
\pgfpathlineto{\pgfqpoint{3.776656in}{2.196743in}}%
\pgfpathlineto{\pgfqpoint{3.779529in}{2.195486in}}%
\pgfpathlineto{\pgfqpoint{3.779853in}{2.196309in}}%
\pgfpathlineto{\pgfqpoint{3.781012in}{2.197870in}}%
\pgfpathlineto{\pgfqpoint{3.781568in}{2.197360in}}%
\pgfpathlineto{\pgfqpoint{3.783004in}{2.197876in}}%
\pgfpathlineto{\pgfqpoint{3.783468in}{2.197169in}}%
\pgfpathlineto{\pgfqpoint{3.784765in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{3.785321in}{2.196645in}}%
\pgfpathlineto{\pgfqpoint{3.788287in}{2.197297in}}%
\pgfpathlineto{\pgfqpoint{3.789492in}{2.196517in}}%
\pgfpathlineto{\pgfqpoint{3.790140in}{2.197319in}}%
\pgfpathlineto{\pgfqpoint{3.794172in}{2.198003in}}%
\pgfpathlineto{\pgfqpoint{3.794218in}{2.197841in}}%
\pgfpathlineto{\pgfqpoint{3.794264in}{2.197763in}}%
\pgfpathlineto{\pgfqpoint{3.794264in}{2.197763in}}%
\pgfpathlineto{\pgfqpoint{3.794264in}{2.197763in}}%
\pgfpathlineto{\pgfqpoint{3.794403in}{2.198188in}}%
\pgfpathlineto{\pgfqpoint{3.794542in}{2.197714in}}%
\pgfpathlineto{\pgfqpoint{3.794542in}{2.197714in}}%
\pgfpathlineto{\pgfqpoint{3.796813in}{2.196338in}}%
\pgfpathlineto{\pgfqpoint{3.796859in}{2.196384in}}%
\pgfpathlineto{\pgfqpoint{3.798666in}{2.198216in}}%
\pgfpathlineto{\pgfqpoint{3.798991in}{2.197837in}}%
\pgfpathlineto{\pgfqpoint{3.800798in}{2.197544in}}%
\pgfpathlineto{\pgfqpoint{3.802883in}{2.196871in}}%
\pgfpathlineto{\pgfqpoint{3.802929in}{2.196730in}}%
\pgfpathlineto{\pgfqpoint{3.803207in}{2.196974in}}%
\pgfpathlineto{\pgfqpoint{3.803207in}{2.196974in}}%
\pgfpathlineto{\pgfqpoint{3.805015in}{2.199489in}}%
\pgfpathlineto{\pgfqpoint{3.805293in}{2.198937in}}%
\pgfpathlineto{\pgfqpoint{3.807285in}{2.196844in}}%
\pgfpathlineto{\pgfqpoint{3.810900in}{2.199210in}}%
\pgfpathlineto{\pgfqpoint{3.811363in}{2.198886in}}%
\pgfpathlineto{\pgfqpoint{3.811641in}{2.199558in}}%
\pgfpathlineto{\pgfqpoint{3.811641in}{2.199558in}}%
\pgfpathlineto{\pgfqpoint{3.811687in}{2.199770in}}%
\pgfpathlineto{\pgfqpoint{3.811734in}{2.199662in}}%
\pgfpathlineto{\pgfqpoint{3.811734in}{2.199662in}}%
\pgfpathlineto{\pgfqpoint{3.813772in}{2.197659in}}%
\pgfpathlineto{\pgfqpoint{3.816182in}{2.196628in}}%
\pgfpathlineto{\pgfqpoint{3.816321in}{2.197064in}}%
\pgfpathlineto{\pgfqpoint{3.816414in}{2.197177in}}%
\pgfpathlineto{\pgfqpoint{3.816414in}{2.197177in}}%
\pgfpathlineto{\pgfqpoint{3.816414in}{2.197177in}}%
\pgfpathlineto{\pgfqpoint{3.817757in}{2.195789in}}%
\pgfpathlineto{\pgfqpoint{3.818267in}{2.196092in}}%
\pgfpathlineto{\pgfqpoint{3.818314in}{2.196005in}}%
\pgfpathlineto{\pgfqpoint{3.818314in}{2.196005in}}%
\pgfpathlineto{\pgfqpoint{3.818314in}{2.196005in}}%
\pgfpathlineto{\pgfqpoint{3.818453in}{2.196226in}}%
\pgfpathlineto{\pgfqpoint{3.818545in}{2.196104in}}%
\pgfpathlineto{\pgfqpoint{3.818545in}{2.196104in}}%
\pgfpathlineto{\pgfqpoint{3.818592in}{2.195926in}}%
\pgfpathlineto{\pgfqpoint{3.818592in}{2.195926in}}%
\pgfpathlineto{\pgfqpoint{3.818592in}{2.195926in}}%
\pgfpathlineto{\pgfqpoint{3.818777in}{2.196831in}}%
\pgfpathlineto{\pgfqpoint{3.819518in}{2.195895in}}%
\pgfpathlineto{\pgfqpoint{3.819518in}{2.195895in}}%
\pgfpathlineto{\pgfqpoint{3.819565in}{2.195691in}}%
\pgfpathlineto{\pgfqpoint{3.819611in}{2.195810in}}%
\pgfpathlineto{\pgfqpoint{3.819611in}{2.195810in}}%
\pgfpathlineto{\pgfqpoint{3.819657in}{2.196481in}}%
\pgfpathlineto{\pgfqpoint{3.820167in}{2.195801in}}%
\pgfpathlineto{\pgfqpoint{3.820167in}{2.195801in}}%
\pgfpathlineto{\pgfqpoint{3.822021in}{2.194622in}}%
\pgfpathlineto{\pgfqpoint{3.822299in}{2.195225in}}%
\pgfpathlineto{\pgfqpoint{3.823364in}{2.195878in}}%
\pgfpathlineto{\pgfqpoint{3.823967in}{2.195167in}}%
\pgfpathlineto{\pgfqpoint{3.825913in}{2.194413in}}%
\pgfpathlineto{\pgfqpoint{3.827210in}{2.193685in}}%
\pgfpathlineto{\pgfqpoint{3.828044in}{2.192726in}}%
\pgfpathlineto{\pgfqpoint{3.828832in}{2.193484in}}%
\pgfpathlineto{\pgfqpoint{3.830500in}{2.193871in}}%
\pgfpathlineto{\pgfqpoint{3.830917in}{2.193796in}}%
\pgfpathlineto{\pgfqpoint{3.831103in}{2.194209in}}%
\pgfpathlineto{\pgfqpoint{3.831103in}{2.194209in}}%
\pgfpathlineto{\pgfqpoint{3.832725in}{2.195769in}}%
\pgfpathlineto{\pgfqpoint{3.832956in}{2.195374in}}%
\pgfpathlineto{\pgfqpoint{3.834578in}{2.192556in}}%
\pgfpathlineto{\pgfqpoint{3.834995in}{2.192961in}}%
\pgfpathlineto{\pgfqpoint{3.838934in}{2.194642in}}%
\pgfpathlineto{\pgfqpoint{3.839119in}{2.194261in}}%
\pgfpathlineto{\pgfqpoint{3.849035in}{2.195435in}}%
\pgfpathlineto{\pgfqpoint{3.849545in}{2.195095in}}%
\pgfpathlineto{\pgfqpoint{3.850565in}{2.195653in}}%
\pgfpathlineto{\pgfqpoint{3.852928in}{2.195809in}}%
\pgfpathlineto{\pgfqpoint{3.852974in}{2.195733in}}%
\pgfpathlineto{\pgfqpoint{3.860064in}{2.195150in}}%
\pgfpathlineto{\pgfqpoint{3.860110in}{2.195087in}}%
\pgfpathlineto{\pgfqpoint{3.860156in}{2.195196in}}%
\pgfpathlineto{\pgfqpoint{3.860156in}{2.195196in}}%
\pgfpathlineto{\pgfqpoint{3.860388in}{2.195354in}}%
\pgfpathlineto{\pgfqpoint{3.860666in}{2.195031in}}%
\pgfpathlineto{\pgfqpoint{3.860666in}{2.195031in}}%
\pgfpathlineto{\pgfqpoint{3.860712in}{2.194905in}}%
\pgfpathlineto{\pgfqpoint{3.860712in}{2.194905in}}%
\pgfpathlineto{\pgfqpoint{3.860712in}{2.194905in}}%
\pgfpathlineto{\pgfqpoint{3.862520in}{2.197278in}}%
\pgfpathlineto{\pgfqpoint{3.862566in}{2.197184in}}%
\pgfpathlineto{\pgfqpoint{3.864327in}{2.196095in}}%
\pgfpathlineto{\pgfqpoint{3.864605in}{2.196396in}}%
\pgfpathlineto{\pgfqpoint{3.868961in}{2.196255in}}%
\pgfpathlineto{\pgfqpoint{3.869980in}{2.195387in}}%
\pgfpathlineto{\pgfqpoint{3.870675in}{2.196366in}}%
\pgfpathlineto{\pgfqpoint{3.872065in}{2.198274in}}%
\pgfpathlineto{\pgfqpoint{3.872297in}{2.197844in}}%
\pgfpathlineto{\pgfqpoint{3.873872in}{2.196718in}}%
\pgfpathlineto{\pgfqpoint{3.874150in}{2.197215in}}%
\pgfpathlineto{\pgfqpoint{3.874197in}{2.197366in}}%
\pgfpathlineto{\pgfqpoint{3.874243in}{2.197209in}}%
\pgfpathlineto{\pgfqpoint{3.874243in}{2.197209in}}%
\pgfpathlineto{\pgfqpoint{3.875772in}{2.197000in}}%
\pgfpathlineto{\pgfqpoint{3.875958in}{2.197289in}}%
\pgfpathlineto{\pgfqpoint{3.878552in}{2.196153in}}%
\pgfpathlineto{\pgfqpoint{3.878923in}{2.196594in}}%
\pgfpathlineto{\pgfqpoint{3.879108in}{2.196781in}}%
\pgfpathlineto{\pgfqpoint{3.879201in}{2.196555in}}%
\pgfpathlineto{\pgfqpoint{3.879201in}{2.196555in}}%
\pgfpathlineto{\pgfqpoint{3.880591in}{2.196091in}}%
\pgfpathlineto{\pgfqpoint{3.880823in}{2.196395in}}%
\pgfpathlineto{\pgfqpoint{3.884113in}{2.197729in}}%
\pgfpathlineto{\pgfqpoint{3.884391in}{2.197237in}}%
\pgfpathlineto{\pgfqpoint{3.885132in}{2.196242in}}%
\pgfpathlineto{\pgfqpoint{3.886059in}{2.196859in}}%
\pgfpathlineto{\pgfqpoint{3.886105in}{2.196805in}}%
\pgfpathlineto{\pgfqpoint{3.886105in}{2.196805in}}%
\pgfpathlineto{\pgfqpoint{3.886105in}{2.196805in}}%
\pgfpathlineto{\pgfqpoint{3.887913in}{2.198573in}}%
\pgfpathlineto{\pgfqpoint{3.888005in}{2.198350in}}%
\pgfpathlineto{\pgfqpoint{3.888098in}{2.198460in}}%
\pgfpathlineto{\pgfqpoint{3.888237in}{2.198210in}}%
\pgfpathlineto{\pgfqpoint{3.888237in}{2.198210in}}%
\pgfpathlineto{\pgfqpoint{3.888283in}{2.198103in}}%
\pgfpathlineto{\pgfqpoint{3.888330in}{2.198184in}}%
\pgfpathlineto{\pgfqpoint{3.888330in}{2.198184in}}%
\pgfpathlineto{\pgfqpoint{3.888376in}{2.198309in}}%
\pgfpathlineto{\pgfqpoint{3.888469in}{2.198200in}}%
\pgfpathlineto{\pgfqpoint{3.888469in}{2.198200in}}%
\pgfpathlineto{\pgfqpoint{3.890044in}{2.196569in}}%
\pgfpathlineto{\pgfqpoint{3.890693in}{2.196903in}}%
\pgfpathlineto{\pgfqpoint{3.890786in}{2.196698in}}%
\pgfpathlineto{\pgfqpoint{3.890786in}{2.196698in}}%
\pgfpathlineto{\pgfqpoint{3.890786in}{2.196698in}}%
\pgfpathlineto{\pgfqpoint{3.891342in}{2.197251in}}%
\pgfpathlineto{\pgfqpoint{3.892361in}{2.196846in}}%
\pgfpathlineto{\pgfqpoint{3.892546in}{2.197187in}}%
\pgfpathlineto{\pgfqpoint{3.893102in}{2.196649in}}%
\pgfpathlineto{\pgfqpoint{3.893102in}{2.196649in}}%
\pgfpathlineto{\pgfqpoint{3.893149in}{2.196545in}}%
\pgfpathlineto{\pgfqpoint{3.893149in}{2.196545in}}%
\pgfpathlineto{\pgfqpoint{3.893149in}{2.196545in}}%
\pgfpathlineto{\pgfqpoint{3.894817in}{2.197015in}}%
\pgfpathlineto{\pgfqpoint{3.897134in}{2.196191in}}%
\pgfpathlineto{\pgfqpoint{3.899821in}{2.199041in}}%
\pgfpathlineto{\pgfqpoint{3.899868in}{2.198996in}}%
\pgfpathlineto{\pgfqpoint{3.901907in}{2.197055in}}%
\pgfpathlineto{\pgfqpoint{3.902138in}{2.197362in}}%
\pgfpathlineto{\pgfqpoint{3.902185in}{2.197434in}}%
\pgfpathlineto{\pgfqpoint{3.902277in}{2.197370in}}%
\pgfpathlineto{\pgfqpoint{3.902277in}{2.197370in}}%
\pgfpathlineto{\pgfqpoint{3.903945in}{2.197034in}}%
\pgfpathlineto{\pgfqpoint{3.904965in}{2.198530in}}%
\pgfpathlineto{\pgfqpoint{3.905706in}{2.197862in}}%
\pgfpathlineto{\pgfqpoint{3.908209in}{2.197042in}}%
\pgfpathlineto{\pgfqpoint{3.908533in}{2.197266in}}%
\pgfpathlineto{\pgfqpoint{3.909321in}{2.196718in}}%
\pgfpathlineto{\pgfqpoint{3.909321in}{2.196718in}}%
\pgfpathlineto{\pgfqpoint{3.911313in}{2.195353in}}%
\pgfpathlineto{\pgfqpoint{3.911452in}{2.195583in}}%
\pgfpathlineto{\pgfqpoint{3.913352in}{2.196968in}}%
\pgfpathlineto{\pgfqpoint{3.913537in}{2.196816in}}%
\pgfpathlineto{\pgfqpoint{3.914835in}{2.197797in}}%
\pgfpathlineto{\pgfqpoint{3.914881in}{2.198271in}}%
\pgfpathlineto{\pgfqpoint{3.915252in}{2.197779in}}%
\pgfpathlineto{\pgfqpoint{3.915252in}{2.197779in}}%
\pgfpathlineto{\pgfqpoint{3.917244in}{2.195601in}}%
\pgfpathlineto{\pgfqpoint{3.917337in}{2.195641in}}%
\pgfpathlineto{\pgfqpoint{3.917430in}{2.195831in}}%
\pgfpathlineto{\pgfqpoint{3.917661in}{2.195625in}}%
\pgfpathlineto{\pgfqpoint{3.917661in}{2.195625in}}%
\pgfpathlineto{\pgfqpoint{3.917708in}{2.195510in}}%
\pgfpathlineto{\pgfqpoint{3.917754in}{2.195655in}}%
\pgfpathlineto{\pgfqpoint{3.917754in}{2.195655in}}%
\pgfpathlineto{\pgfqpoint{3.917800in}{2.195693in}}%
\pgfpathlineto{\pgfqpoint{3.917847in}{2.195573in}}%
\pgfpathlineto{\pgfqpoint{3.917847in}{2.195573in}}%
\pgfpathlineto{\pgfqpoint{3.918681in}{2.195371in}}%
\pgfpathlineto{\pgfqpoint{3.919052in}{2.195990in}}%
\pgfpathlineto{\pgfqpoint{3.919052in}{2.195990in}}%
\pgfpathlineto{\pgfqpoint{3.919098in}{2.196105in}}%
\pgfpathlineto{\pgfqpoint{3.919283in}{2.195924in}}%
\pgfpathlineto{\pgfqpoint{3.919283in}{2.195924in}}%
\pgfpathlineto{\pgfqpoint{3.919469in}{2.195610in}}%
\pgfpathlineto{\pgfqpoint{3.919700in}{2.196114in}}%
\pgfpathlineto{\pgfqpoint{3.919700in}{2.196114in}}%
\pgfpathlineto{\pgfqpoint{3.922202in}{2.198645in}}%
\pgfpathlineto{\pgfqpoint{3.922295in}{2.198482in}}%
\pgfpathlineto{\pgfqpoint{3.922341in}{2.198357in}}%
\pgfpathlineto{\pgfqpoint{3.922341in}{2.198357in}}%
\pgfpathlineto{\pgfqpoint{3.922341in}{2.198357in}}%
\pgfpathlineto{\pgfqpoint{3.922388in}{2.198552in}}%
\pgfpathlineto{\pgfqpoint{3.922434in}{2.198343in}}%
\pgfpathlineto{\pgfqpoint{3.922434in}{2.198343in}}%
\pgfpathlineto{\pgfqpoint{3.924473in}{2.196750in}}%
\pgfpathlineto{\pgfqpoint{3.924612in}{2.196923in}}%
\pgfpathlineto{\pgfqpoint{3.929153in}{2.198120in}}%
\pgfpathlineto{\pgfqpoint{3.929199in}{2.197936in}}%
\pgfpathlineto{\pgfqpoint{3.929199in}{2.197936in}}%
\pgfpathlineto{\pgfqpoint{3.929199in}{2.197936in}}%
\pgfpathlineto{\pgfqpoint{3.929246in}{2.198242in}}%
\pgfpathlineto{\pgfqpoint{3.929385in}{2.198083in}}%
\pgfpathlineto{\pgfqpoint{3.929385in}{2.198083in}}%
\pgfpathlineto{\pgfqpoint{3.931238in}{2.196896in}}%
\pgfpathlineto{\pgfqpoint{3.931933in}{2.197249in}}%
\pgfpathlineto{\pgfqpoint{3.932119in}{2.197975in}}%
\pgfpathlineto{\pgfqpoint{3.933509in}{2.199738in}}%
\pgfpathlineto{\pgfqpoint{3.933880in}{2.199456in}}%
\pgfpathlineto{\pgfqpoint{3.933972in}{2.199217in}}%
\pgfpathlineto{\pgfqpoint{3.933972in}{2.199217in}}%
\pgfpathlineto{\pgfqpoint{3.933972in}{2.199217in}}%
\pgfpathlineto{\pgfqpoint{3.934297in}{2.199682in}}%
\pgfpathlineto{\pgfqpoint{3.934436in}{2.199194in}}%
\pgfpathlineto{\pgfqpoint{3.934436in}{2.199194in}}%
\pgfpathlineto{\pgfqpoint{3.935779in}{2.196987in}}%
\pgfpathlineto{\pgfqpoint{3.936567in}{2.197792in}}%
\pgfpathlineto{\pgfqpoint{3.938884in}{2.199767in}}%
\pgfpathlineto{\pgfqpoint{3.940738in}{2.198725in}}%
\pgfpathlineto{\pgfqpoint{3.940784in}{2.198798in}}%
\pgfpathlineto{\pgfqpoint{3.940969in}{2.199264in}}%
\pgfpathlineto{\pgfqpoint{3.941618in}{2.198381in}}%
\pgfpathlineto{\pgfqpoint{3.941618in}{2.198381in}}%
\pgfpathlineto{\pgfqpoint{3.942406in}{2.197898in}}%
\pgfpathlineto{\pgfqpoint{3.943147in}{2.198375in}}%
\pgfpathlineto{\pgfqpoint{3.943657in}{2.198618in}}%
\pgfpathlineto{\pgfqpoint{3.943935in}{2.198180in}}%
\pgfpathlineto{\pgfqpoint{3.943935in}{2.198180in}}%
\pgfpathlineto{\pgfqpoint{3.945140in}{2.197783in}}%
\pgfpathlineto{\pgfqpoint{3.945510in}{2.198301in}}%
\pgfpathlineto{\pgfqpoint{3.945557in}{2.198407in}}%
\pgfpathlineto{\pgfqpoint{3.945603in}{2.198347in}}%
\pgfpathlineto{\pgfqpoint{3.945603in}{2.198347in}}%
\pgfpathlineto{\pgfqpoint{3.947456in}{2.196609in}}%
\pgfpathlineto{\pgfqpoint{3.947503in}{2.196646in}}%
\pgfpathlineto{\pgfqpoint{3.949078in}{2.197310in}}%
\pgfpathlineto{\pgfqpoint{3.949171in}{2.197157in}}%
\pgfpathlineto{\pgfqpoint{3.949264in}{2.197098in}}%
\pgfpathlineto{\pgfqpoint{3.949264in}{2.197098in}}%
\pgfpathlineto{\pgfqpoint{3.949264in}{2.197098in}}%
\pgfpathlineto{\pgfqpoint{3.949310in}{2.197342in}}%
\pgfpathlineto{\pgfqpoint{3.949403in}{2.197162in}}%
\pgfpathlineto{\pgfqpoint{3.949403in}{2.197162in}}%
\pgfpathlineto{\pgfqpoint{3.950839in}{2.196178in}}%
\pgfpathlineto{\pgfqpoint{3.951163in}{2.196552in}}%
\pgfpathlineto{\pgfqpoint{3.951395in}{2.196351in}}%
\pgfpathlineto{\pgfqpoint{3.951488in}{2.196765in}}%
\pgfpathlineto{\pgfqpoint{3.951488in}{2.196765in}}%
\pgfpathlineto{\pgfqpoint{3.952368in}{2.198132in}}%
\pgfpathlineto{\pgfqpoint{3.953295in}{2.197771in}}%
\pgfpathlineto{\pgfqpoint{3.956631in}{2.196746in}}%
\pgfpathlineto{\pgfqpoint{3.956724in}{2.196903in}}%
\pgfpathlineto{\pgfqpoint{3.958717in}{2.197759in}}%
\pgfpathlineto{\pgfqpoint{3.958902in}{2.197447in}}%
\pgfpathlineto{\pgfqpoint{3.962702in}{2.195186in}}%
\pgfpathlineto{\pgfqpoint{3.962841in}{2.195335in}}%
\pgfpathlineto{\pgfqpoint{3.967845in}{2.197420in}}%
\pgfpathlineto{\pgfqpoint{3.967984in}{2.197330in}}%
\pgfpathlineto{\pgfqpoint{3.967984in}{2.197330in}}%
\pgfpathlineto{\pgfqpoint{3.967984in}{2.197330in}}%
\pgfpathlineto{\pgfqpoint{3.968077in}{2.197592in}}%
\pgfpathlineto{\pgfqpoint{3.968216in}{2.197335in}}%
\pgfpathlineto{\pgfqpoint{3.968216in}{2.197335in}}%
\pgfpathlineto{\pgfqpoint{3.970394in}{2.195928in}}%
\pgfpathlineto{\pgfqpoint{3.972015in}{2.197105in}}%
\pgfpathlineto{\pgfqpoint{3.972386in}{2.196693in}}%
\pgfpathlineto{\pgfqpoint{3.974193in}{2.196398in}}%
\pgfpathlineto{\pgfqpoint{3.977808in}{2.197587in}}%
\pgfpathlineto{\pgfqpoint{3.977854in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{3.977947in}{2.197409in}}%
\pgfpathlineto{\pgfqpoint{3.977993in}{2.197436in}}%
\pgfpathlineto{\pgfqpoint{3.977993in}{2.197436in}}%
\pgfpathlineto{\pgfqpoint{3.979939in}{2.199547in}}%
\pgfpathlineto{\pgfqpoint{3.980032in}{2.199407in}}%
\pgfpathlineto{\pgfqpoint{3.982163in}{2.197439in}}%
\pgfpathlineto{\pgfqpoint{3.982349in}{2.197540in}}%
\pgfpathlineto{\pgfqpoint{3.984341in}{2.198130in}}%
\pgfpathlineto{\pgfqpoint{3.984434in}{2.198029in}}%
\pgfpathlineto{\pgfqpoint{3.986612in}{2.196596in}}%
\pgfpathlineto{\pgfqpoint{3.986658in}{2.196671in}}%
\pgfpathlineto{\pgfqpoint{3.986658in}{2.196671in}}%
\pgfpathlineto{\pgfqpoint{3.986658in}{2.196671in}}%
\pgfpathlineto{\pgfqpoint{3.986704in}{2.196493in}}%
\pgfpathlineto{\pgfqpoint{3.986704in}{2.196493in}}%
\pgfpathlineto{\pgfqpoint{3.986704in}{2.196493in}}%
\pgfpathlineto{\pgfqpoint{3.986797in}{2.196834in}}%
\pgfpathlineto{\pgfqpoint{3.986982in}{2.196556in}}%
\pgfpathlineto{\pgfqpoint{3.986982in}{2.196556in}}%
\pgfpathlineto{\pgfqpoint{3.987770in}{2.195893in}}%
\pgfpathlineto{\pgfqpoint{3.988465in}{2.196773in}}%
\pgfpathlineto{\pgfqpoint{3.989485in}{2.197450in}}%
\pgfpathlineto{\pgfqpoint{3.990180in}{2.196888in}}%
\pgfpathlineto{\pgfqpoint{3.991338in}{2.196436in}}%
\pgfpathlineto{\pgfqpoint{3.991709in}{2.197272in}}%
\pgfpathlineto{\pgfqpoint{3.993145in}{2.196556in}}%
\pgfpathlineto{\pgfqpoint{3.993748in}{2.197310in}}%
\pgfpathlineto{\pgfqpoint{3.995231in}{2.197950in}}%
\pgfpathlineto{\pgfqpoint{3.995462in}{2.197778in}}%
\pgfpathlineto{\pgfqpoint{3.995555in}{2.197867in}}%
\pgfpathlineto{\pgfqpoint{3.995601in}{2.197684in}}%
\pgfpathlineto{\pgfqpoint{3.995601in}{2.197684in}}%
\pgfpathlineto{\pgfqpoint{3.995648in}{2.197506in}}%
\pgfpathlineto{\pgfqpoint{3.995694in}{2.197674in}}%
\pgfpathlineto{\pgfqpoint{3.995694in}{2.197674in}}%
\pgfpathlineto{\pgfqpoint{3.996343in}{2.198069in}}%
\pgfpathlineto{\pgfqpoint{3.997084in}{2.197171in}}%
\pgfpathlineto{\pgfqpoint{3.998242in}{2.196194in}}%
\pgfpathlineto{\pgfqpoint{3.998845in}{2.196545in}}%
\pgfpathlineto{\pgfqpoint{4.002413in}{2.198572in}}%
\pgfpathlineto{\pgfqpoint{4.002459in}{2.198508in}}%
\pgfpathlineto{\pgfqpoint{4.004544in}{2.198288in}}%
\pgfpathlineto{\pgfqpoint{4.007000in}{2.199218in}}%
\pgfpathlineto{\pgfqpoint{4.007047in}{2.199082in}}%
\pgfpathlineto{\pgfqpoint{4.008529in}{2.199532in}}%
\pgfpathlineto{\pgfqpoint{4.008622in}{2.199877in}}%
\pgfpathlineto{\pgfqpoint{4.008807in}{2.199524in}}%
\pgfpathlineto{\pgfqpoint{4.008807in}{2.199524in}}%
\pgfpathlineto{\pgfqpoint{4.010105in}{2.198564in}}%
\pgfpathlineto{\pgfqpoint{4.010476in}{2.199141in}}%
\pgfpathlineto{\pgfqpoint{4.010522in}{2.199353in}}%
\pgfpathlineto{\pgfqpoint{4.010707in}{2.199210in}}%
\pgfpathlineto{\pgfqpoint{4.010707in}{2.199210in}}%
\pgfpathlineto{\pgfqpoint{4.012746in}{2.197729in}}%
\pgfpathlineto{\pgfqpoint{4.018168in}{2.198188in}}%
\pgfpathlineto{\pgfqpoint{4.020021in}{2.197701in}}%
\pgfpathlineto{\pgfqpoint{4.020067in}{2.197797in}}%
\pgfpathlineto{\pgfqpoint{4.020067in}{2.197797in}}%
\pgfpathlineto{\pgfqpoint{4.020067in}{2.197797in}}%
\pgfpathlineto{\pgfqpoint{4.020438in}{2.197177in}}%
\pgfpathlineto{\pgfqpoint{4.021597in}{2.197935in}}%
\pgfpathlineto{\pgfqpoint{4.021643in}{2.198041in}}%
\pgfpathlineto{\pgfqpoint{4.021689in}{2.197980in}}%
\pgfpathlineto{\pgfqpoint{4.021689in}{2.197980in}}%
\pgfpathlineto{\pgfqpoint{4.021875in}{2.197800in}}%
\pgfpathlineto{\pgfqpoint{4.022153in}{2.198080in}}%
\pgfpathlineto{\pgfqpoint{4.022153in}{2.198080in}}%
\pgfpathlineto{\pgfqpoint{4.023682in}{2.199796in}}%
\pgfpathlineto{\pgfqpoint{4.024006in}{2.199416in}}%
\pgfpathlineto{\pgfqpoint{4.025999in}{2.199358in}}%
\pgfpathlineto{\pgfqpoint{4.026184in}{2.198933in}}%
\pgfpathlineto{\pgfqpoint{4.027203in}{2.198637in}}%
\pgfpathlineto{\pgfqpoint{4.027574in}{2.199192in}}%
\pgfpathlineto{\pgfqpoint{4.027574in}{2.199192in}}%
\pgfpathlineto{\pgfqpoint{4.029289in}{2.200404in}}%
\pgfpathlineto{\pgfqpoint{4.030679in}{2.199888in}}%
\pgfpathlineto{\pgfqpoint{4.030910in}{2.200062in}}%
\pgfpathlineto{\pgfqpoint{4.031142in}{2.200558in}}%
\pgfpathlineto{\pgfqpoint{4.031513in}{2.199958in}}%
\pgfpathlineto{\pgfqpoint{4.031513in}{2.199958in}}%
\pgfpathlineto{\pgfqpoint{4.031698in}{2.199676in}}%
\pgfpathlineto{\pgfqpoint{4.032671in}{2.200217in}}%
\pgfpathlineto{\pgfqpoint{4.032671in}{2.200217in}}%
\pgfpathlineto{\pgfqpoint{4.034525in}{2.201119in}}%
\pgfpathlineto{\pgfqpoint{4.034618in}{2.200878in}}%
\pgfpathlineto{\pgfqpoint{4.035683in}{2.201238in}}%
\pgfpathlineto{\pgfqpoint{4.035915in}{2.201701in}}%
\pgfpathlineto{\pgfqpoint{4.036100in}{2.201982in}}%
\pgfpathlineto{\pgfqpoint{4.036378in}{2.201666in}}%
\pgfpathlineto{\pgfqpoint{4.036378in}{2.201666in}}%
\pgfpathlineto{\pgfqpoint{4.036517in}{2.201433in}}%
\pgfpathlineto{\pgfqpoint{4.036564in}{2.201758in}}%
\pgfpathlineto{\pgfqpoint{4.036564in}{2.201758in}}%
\pgfpathlineto{\pgfqpoint{4.038510in}{2.202148in}}%
\pgfpathlineto{\pgfqpoint{4.038649in}{2.201975in}}%
\pgfpathlineto{\pgfqpoint{4.041846in}{2.201025in}}%
\pgfpathlineto{\pgfqpoint{4.043283in}{2.203280in}}%
\pgfpathlineto{\pgfqpoint{4.043700in}{2.202846in}}%
\pgfpathlineto{\pgfqpoint{4.043839in}{2.203007in}}%
\pgfpathlineto{\pgfqpoint{4.044117in}{2.202190in}}%
\pgfpathlineto{\pgfqpoint{4.044117in}{2.202190in}}%
\pgfpathlineto{\pgfqpoint{4.046109in}{2.200321in}}%
\pgfpathlineto{\pgfqpoint{4.051623in}{2.201551in}}%
\pgfpathlineto{\pgfqpoint{4.052736in}{2.201546in}}%
\pgfpathlineto{\pgfqpoint{4.053014in}{2.202236in}}%
\pgfpathlineto{\pgfqpoint{4.053709in}{2.202962in}}%
\pgfpathlineto{\pgfqpoint{4.054635in}{2.202030in}}%
\pgfpathlineto{\pgfqpoint{4.055516in}{2.201095in}}%
\pgfpathlineto{\pgfqpoint{4.056257in}{2.201626in}}%
\pgfpathlineto{\pgfqpoint{4.057833in}{2.201776in}}%
\pgfpathlineto{\pgfqpoint{4.057925in}{2.201723in}}%
\pgfpathlineto{\pgfqpoint{4.062466in}{2.200925in}}%
\pgfpathlineto{\pgfqpoint{4.062513in}{2.200799in}}%
\pgfpathlineto{\pgfqpoint{4.062605in}{2.200926in}}%
\pgfpathlineto{\pgfqpoint{4.062605in}{2.200926in}}%
\pgfpathlineto{\pgfqpoint{4.062698in}{2.201007in}}%
\pgfpathlineto{\pgfqpoint{4.062837in}{2.200838in}}%
\pgfpathlineto{\pgfqpoint{4.062837in}{2.200838in}}%
\pgfpathlineto{\pgfqpoint{4.064413in}{2.200289in}}%
\pgfpathlineto{\pgfqpoint{4.064691in}{2.200672in}}%
\pgfpathlineto{\pgfqpoint{4.067749in}{2.202530in}}%
\pgfpathlineto{\pgfqpoint{4.067981in}{2.202149in}}%
\pgfpathlineto{\pgfqpoint{4.068027in}{2.202035in}}%
\pgfpathlineto{\pgfqpoint{4.068120in}{2.202132in}}%
\pgfpathlineto{\pgfqpoint{4.068120in}{2.202132in}}%
\pgfpathlineto{\pgfqpoint{4.068490in}{2.202415in}}%
\pgfpathlineto{\pgfqpoint{4.068768in}{2.201928in}}%
\pgfpathlineto{\pgfqpoint{4.068768in}{2.201928in}}%
\pgfpathlineto{\pgfqpoint{4.070807in}{2.199020in}}%
\pgfpathlineto{\pgfqpoint{4.071271in}{2.199670in}}%
\pgfpathlineto{\pgfqpoint{4.073217in}{2.201849in}}%
\pgfpathlineto{\pgfqpoint{4.073263in}{2.201624in}}%
\pgfpathlineto{\pgfqpoint{4.073402in}{2.201874in}}%
\pgfpathlineto{\pgfqpoint{4.073448in}{2.201726in}}%
\pgfpathlineto{\pgfqpoint{4.073448in}{2.201726in}}%
\pgfpathlineto{\pgfqpoint{4.075209in}{2.199459in}}%
\pgfpathlineto{\pgfqpoint{4.075395in}{2.199739in}}%
\pgfpathlineto{\pgfqpoint{4.078499in}{2.202115in}}%
\pgfpathlineto{\pgfqpoint{4.078546in}{2.201988in}}%
\pgfpathlineto{\pgfqpoint{4.080121in}{2.201059in}}%
\pgfpathlineto{\pgfqpoint{4.081094in}{2.199811in}}%
\pgfpathlineto{\pgfqpoint{4.082067in}{2.200386in}}%
\pgfpathlineto{\pgfqpoint{4.084708in}{2.200736in}}%
\pgfpathlineto{\pgfqpoint{4.086655in}{2.200122in}}%
\pgfpathlineto{\pgfqpoint{4.086701in}{2.200204in}}%
\pgfpathlineto{\pgfqpoint{4.086886in}{2.200016in}}%
\pgfpathlineto{\pgfqpoint{4.086886in}{2.200016in}}%
\pgfpathlineto{\pgfqpoint{4.088554in}{2.199697in}}%
\pgfpathlineto{\pgfqpoint{4.089018in}{2.199897in}}%
\pgfpathlineto{\pgfqpoint{4.089203in}{2.199617in}}%
\pgfpathlineto{\pgfqpoint{4.089203in}{2.199617in}}%
\pgfpathlineto{\pgfqpoint{4.091103in}{2.198487in}}%
\pgfpathlineto{\pgfqpoint{4.091427in}{2.198682in}}%
\pgfpathlineto{\pgfqpoint{4.094903in}{2.200842in}}%
\pgfpathlineto{\pgfqpoint{4.094949in}{2.200675in}}%
\pgfpathlineto{\pgfqpoint{4.096664in}{2.200255in}}%
\pgfpathlineto{\pgfqpoint{4.096756in}{2.200237in}}%
\pgfpathlineto{\pgfqpoint{4.096756in}{2.200237in}}%
\pgfpathlineto{\pgfqpoint{4.096756in}{2.200237in}}%
\pgfpathlineto{\pgfqpoint{4.098146in}{2.201556in}}%
\pgfpathlineto{\pgfqpoint{4.098563in}{2.201365in}}%
\pgfpathlineto{\pgfqpoint{4.110611in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{4.110658in}{2.201232in}}%
\pgfpathlineto{\pgfqpoint{4.110658in}{2.201232in}}%
\pgfpathlineto{\pgfqpoint{4.110658in}{2.201232in}}%
\pgfpathlineto{\pgfqpoint{4.111306in}{2.200436in}}%
\pgfpathlineto{\pgfqpoint{4.112326in}{2.200844in}}%
\pgfpathlineto{\pgfqpoint{4.114179in}{2.199547in}}%
\pgfpathlineto{\pgfqpoint{4.114411in}{2.199745in}}%
\pgfpathlineto{\pgfqpoint{4.116728in}{2.201253in}}%
\pgfpathlineto{\pgfqpoint{4.116820in}{2.201022in}}%
\pgfpathlineto{\pgfqpoint{4.116959in}{2.201323in}}%
\pgfpathlineto{\pgfqpoint{4.116959in}{2.201323in}}%
\pgfpathlineto{\pgfqpoint{4.117006in}{2.201375in}}%
\pgfpathlineto{\pgfqpoint{4.117006in}{2.201375in}}%
\pgfpathlineto{\pgfqpoint{4.117006in}{2.201375in}}%
\pgfpathlineto{\pgfqpoint{4.118998in}{2.199599in}}%
\pgfpathlineto{\pgfqpoint{4.120852in}{2.200963in}}%
\pgfpathlineto{\pgfqpoint{4.120898in}{2.200842in}}%
\pgfpathlineto{\pgfqpoint{4.120944in}{2.200750in}}%
\pgfpathlineto{\pgfqpoint{4.120944in}{2.200750in}}%
\pgfpathlineto{\pgfqpoint{4.120944in}{2.200750in}}%
\pgfpathlineto{\pgfqpoint{4.121408in}{2.201124in}}%
\pgfpathlineto{\pgfqpoint{4.121732in}{2.200623in}}%
\pgfpathlineto{\pgfqpoint{4.121732in}{2.200623in}}%
\pgfpathlineto{\pgfqpoint{4.121871in}{2.200498in}}%
\pgfpathlineto{\pgfqpoint{4.121964in}{2.200681in}}%
\pgfpathlineto{\pgfqpoint{4.121964in}{2.200681in}}%
\pgfpathlineto{\pgfqpoint{4.122010in}{2.200836in}}%
\pgfpathlineto{\pgfqpoint{4.122057in}{2.200750in}}%
\pgfpathlineto{\pgfqpoint{4.122057in}{2.200750in}}%
\pgfpathlineto{\pgfqpoint{4.122381in}{2.200408in}}%
\pgfpathlineto{\pgfqpoint{4.122566in}{2.200878in}}%
\pgfpathlineto{\pgfqpoint{4.122566in}{2.200878in}}%
\pgfpathlineto{\pgfqpoint{4.122613in}{2.200961in}}%
\pgfpathlineto{\pgfqpoint{4.122752in}{2.200863in}}%
\pgfpathlineto{\pgfqpoint{4.122752in}{2.200863in}}%
\pgfpathlineto{\pgfqpoint{4.122844in}{2.200613in}}%
\pgfpathlineto{\pgfqpoint{4.122891in}{2.200785in}}%
\pgfpathlineto{\pgfqpoint{4.122891in}{2.200785in}}%
\pgfpathlineto{\pgfqpoint{4.123076in}{2.201117in}}%
\pgfpathlineto{\pgfqpoint{4.123400in}{2.200752in}}%
\pgfpathlineto{\pgfqpoint{4.123400in}{2.200752in}}%
\pgfpathlineto{\pgfqpoint{4.123447in}{2.200616in}}%
\pgfpathlineto{\pgfqpoint{4.123447in}{2.200616in}}%
\pgfpathlineto{\pgfqpoint{4.123447in}{2.200616in}}%
\pgfpathlineto{\pgfqpoint{4.124466in}{2.201212in}}%
\pgfpathlineto{\pgfqpoint{4.124976in}{2.200666in}}%
\pgfpathlineto{\pgfqpoint{4.125069in}{2.200835in}}%
\pgfpathlineto{\pgfqpoint{4.125347in}{2.200346in}}%
\pgfpathlineto{\pgfqpoint{4.125347in}{2.200346in}}%
\pgfpathlineto{\pgfqpoint{4.126181in}{2.199750in}}%
\pgfpathlineto{\pgfqpoint{4.126922in}{2.200407in}}%
\pgfpathlineto{\pgfqpoint{4.127571in}{2.201122in}}%
\pgfpathlineto{\pgfqpoint{4.128127in}{2.200202in}}%
\pgfpathlineto{\pgfqpoint{4.128127in}{2.200202in}}%
\pgfpathlineto{\pgfqpoint{4.129146in}{2.199149in}}%
\pgfpathlineto{\pgfqpoint{4.129934in}{2.199829in}}%
\pgfpathlineto{\pgfqpoint{4.140267in}{2.199827in}}%
\pgfpathlineto{\pgfqpoint{4.140314in}{2.199707in}}%
\pgfpathlineto{\pgfqpoint{4.140453in}{2.199780in}}%
\pgfpathlineto{\pgfqpoint{4.140453in}{2.199780in}}%
\pgfpathlineto{\pgfqpoint{4.141982in}{2.200784in}}%
\pgfpathlineto{\pgfqpoint{4.142306in}{2.200628in}}%
\pgfpathlineto{\pgfqpoint{4.142352in}{2.200471in}}%
\pgfpathlineto{\pgfqpoint{4.142445in}{2.200637in}}%
\pgfpathlineto{\pgfqpoint{4.142445in}{2.200637in}}%
\pgfpathlineto{\pgfqpoint{4.142584in}{2.200869in}}%
\pgfpathlineto{\pgfqpoint{4.142677in}{2.200628in}}%
\pgfpathlineto{\pgfqpoint{4.142677in}{2.200628in}}%
\pgfpathlineto{\pgfqpoint{4.143604in}{2.200260in}}%
\pgfpathlineto{\pgfqpoint{4.144160in}{2.201083in}}%
\pgfpathlineto{\pgfqpoint{4.146059in}{2.201769in}}%
\pgfpathlineto{\pgfqpoint{4.146152in}{2.201600in}}%
\pgfpathlineto{\pgfqpoint{4.148237in}{2.200206in}}%
\pgfpathlineto{\pgfqpoint{4.150925in}{2.201588in}}%
\pgfpathlineto{\pgfqpoint{4.152686in}{2.200763in}}%
\pgfpathlineto{\pgfqpoint{4.153705in}{2.199876in}}%
\pgfpathlineto{\pgfqpoint{4.153751in}{2.199775in}}%
\pgfpathlineto{\pgfqpoint{4.155327in}{2.199350in}}%
\pgfpathlineto{\pgfqpoint{4.155420in}{2.199487in}}%
\pgfpathlineto{\pgfqpoint{4.159497in}{2.198593in}}%
\pgfpathlineto{\pgfqpoint{4.160841in}{2.197717in}}%
\pgfpathlineto{\pgfqpoint{4.161258in}{2.198115in}}%
\pgfpathlineto{\pgfqpoint{4.163019in}{2.199924in}}%
\pgfpathlineto{\pgfqpoint{4.163621in}{2.198759in}}%
\pgfpathlineto{\pgfqpoint{4.165938in}{2.197297in}}%
\pgfpathlineto{\pgfqpoint{4.167560in}{2.198285in}}%
\pgfpathlineto{\pgfqpoint{4.167606in}{2.198226in}}%
\pgfpathlineto{\pgfqpoint{4.167653in}{2.198166in}}%
\pgfpathlineto{\pgfqpoint{4.167699in}{2.198263in}}%
\pgfpathlineto{\pgfqpoint{4.167699in}{2.198263in}}%
\pgfpathlineto{\pgfqpoint{4.169738in}{2.200066in}}%
\pgfpathlineto{\pgfqpoint{4.169923in}{2.199661in}}%
\pgfpathlineto{\pgfqpoint{4.172240in}{2.197758in}}%
\pgfpathlineto{\pgfqpoint{4.172333in}{2.197948in}}%
\pgfpathlineto{\pgfqpoint{4.175159in}{2.200980in}}%
\pgfpathlineto{\pgfqpoint{4.175437in}{2.200652in}}%
\pgfpathlineto{\pgfqpoint{4.177245in}{2.199807in}}%
\pgfpathlineto{\pgfqpoint{4.179237in}{2.202245in}}%
\pgfpathlineto{\pgfqpoint{4.179562in}{2.202029in}}%
\pgfpathlineto{\pgfqpoint{4.181971in}{2.198930in}}%
\pgfpathlineto{\pgfqpoint{4.182017in}{2.199160in}}%
\pgfpathlineto{\pgfqpoint{4.185215in}{2.201193in}}%
\pgfpathlineto{\pgfqpoint{4.185910in}{2.200645in}}%
\pgfpathlineto{\pgfqpoint{4.186790in}{2.201077in}}%
\pgfpathlineto{\pgfqpoint{4.187856in}{2.202725in}}%
\pgfpathlineto{\pgfqpoint{4.188551in}{2.202506in}}%
\pgfpathlineto{\pgfqpoint{4.190544in}{2.201231in}}%
\pgfpathlineto{\pgfqpoint{4.190590in}{2.201310in}}%
\pgfpathlineto{\pgfqpoint{4.190636in}{2.201205in}}%
\pgfpathlineto{\pgfqpoint{4.190636in}{2.201205in}}%
\pgfpathlineto{\pgfqpoint{4.192258in}{2.200323in}}%
\pgfpathlineto{\pgfqpoint{4.192351in}{2.200492in}}%
\pgfpathlineto{\pgfqpoint{4.195687in}{2.203354in}}%
\pgfpathlineto{\pgfqpoint{4.195826in}{2.203072in}}%
\pgfpathlineto{\pgfqpoint{4.196984in}{2.202575in}}%
\pgfpathlineto{\pgfqpoint{4.197448in}{2.203134in}}%
\pgfpathlineto{\pgfqpoint{4.197587in}{2.203199in}}%
\pgfpathlineto{\pgfqpoint{4.197726in}{2.202943in}}%
\pgfpathlineto{\pgfqpoint{4.197726in}{2.202943in}}%
\pgfpathlineto{\pgfqpoint{4.197819in}{2.202810in}}%
\pgfpathlineto{\pgfqpoint{4.197865in}{2.202931in}}%
\pgfpathlineto{\pgfqpoint{4.197865in}{2.202931in}}%
\pgfpathlineto{\pgfqpoint{4.198514in}{2.203288in}}%
\pgfpathlineto{\pgfqpoint{4.198977in}{2.202662in}}%
\pgfpathlineto{\pgfqpoint{4.198977in}{2.202662in}}%
\pgfpathlineto{\pgfqpoint{4.200135in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{4.200738in}{2.201960in}}%
\pgfpathlineto{\pgfqpoint{4.200784in}{2.201861in}}%
\pgfpathlineto{\pgfqpoint{4.200831in}{2.202000in}}%
\pgfpathlineto{\pgfqpoint{4.200831in}{2.202000in}}%
\pgfpathlineto{\pgfqpoint{4.203518in}{2.202899in}}%
\pgfpathlineto{\pgfqpoint{4.203564in}{2.202762in}}%
\pgfpathlineto{\pgfqpoint{4.204955in}{2.203172in}}%
\pgfpathlineto{\pgfqpoint{4.206576in}{2.204023in}}%
\pgfpathlineto{\pgfqpoint{4.206623in}{2.204003in}}%
\pgfpathlineto{\pgfqpoint{4.206762in}{2.204224in}}%
\pgfpathlineto{\pgfqpoint{4.206901in}{2.203791in}}%
\pgfpathlineto{\pgfqpoint{4.206901in}{2.203791in}}%
\pgfpathlineto{\pgfqpoint{4.208291in}{2.202066in}}%
\pgfpathlineto{\pgfqpoint{4.208754in}{2.202568in}}%
\pgfpathlineto{\pgfqpoint{4.208893in}{2.202920in}}%
\pgfpathlineto{\pgfqpoint{4.209079in}{2.202519in}}%
\pgfpathlineto{\pgfqpoint{4.209079in}{2.202519in}}%
\pgfpathlineto{\pgfqpoint{4.209125in}{2.202494in}}%
\pgfpathlineto{\pgfqpoint{4.209125in}{2.202494in}}%
\pgfpathlineto{\pgfqpoint{4.209125in}{2.202494in}}%
\pgfpathlineto{\pgfqpoint{4.210978in}{2.204428in}}%
\pgfpathlineto{\pgfqpoint{4.211025in}{2.204313in}}%
\pgfpathlineto{\pgfqpoint{4.214778in}{2.202490in}}%
\pgfpathlineto{\pgfqpoint{4.214963in}{2.203021in}}%
\pgfpathlineto{\pgfqpoint{4.216122in}{2.203853in}}%
\pgfpathlineto{\pgfqpoint{4.216585in}{2.203283in}}%
\pgfpathlineto{\pgfqpoint{4.216956in}{2.203196in}}%
\pgfpathlineto{\pgfqpoint{4.217095in}{2.203416in}}%
\pgfpathlineto{\pgfqpoint{4.217095in}{2.203416in}}%
\pgfpathlineto{\pgfqpoint{4.217141in}{2.203635in}}%
\pgfpathlineto{\pgfqpoint{4.217373in}{2.203412in}}%
\pgfpathlineto{\pgfqpoint{4.217373in}{2.203412in}}%
\pgfpathlineto{\pgfqpoint{4.217466in}{2.203324in}}%
\pgfpathlineto{\pgfqpoint{4.217466in}{2.203324in}}%
\pgfpathlineto{\pgfqpoint{4.217466in}{2.203324in}}%
\pgfpathlineto{\pgfqpoint{4.217975in}{2.203931in}}%
\pgfpathlineto{\pgfqpoint{4.219041in}{2.203616in}}%
\pgfpathlineto{\pgfqpoint{4.221219in}{2.202372in}}%
\pgfpathlineto{\pgfqpoint{4.222563in}{2.203387in}}%
\pgfpathlineto{\pgfqpoint{4.222934in}{2.202518in}}%
\pgfpathlineto{\pgfqpoint{4.223212in}{2.202111in}}%
\pgfpathlineto{\pgfqpoint{4.223860in}{2.202670in}}%
\pgfpathlineto{\pgfqpoint{4.223860in}{2.202670in}}%
\pgfpathlineto{\pgfqpoint{4.223907in}{2.202888in}}%
\pgfpathlineto{\pgfqpoint{4.223953in}{2.202782in}}%
\pgfpathlineto{\pgfqpoint{4.223953in}{2.202782in}}%
\pgfpathlineto{\pgfqpoint{4.225760in}{2.201715in}}%
\pgfpathlineto{\pgfqpoint{4.225806in}{2.201766in}}%
\pgfpathlineto{\pgfqpoint{4.227058in}{2.201276in}}%
\pgfpathlineto{\pgfqpoint{4.227382in}{2.201817in}}%
\pgfpathlineto{\pgfqpoint{4.230348in}{2.203916in}}%
\pgfpathlineto{\pgfqpoint{4.231506in}{2.202988in}}%
\pgfpathlineto{\pgfqpoint{4.231969in}{2.203681in}}%
\pgfpathlineto{\pgfqpoint{4.236418in}{2.205673in}}%
\pgfpathlineto{\pgfqpoint{4.236649in}{2.205123in}}%
\pgfpathlineto{\pgfqpoint{4.240727in}{2.203482in}}%
\pgfpathlineto{\pgfqpoint{4.240774in}{2.203564in}}%
\pgfpathlineto{\pgfqpoint{4.242673in}{2.204921in}}%
\pgfpathlineto{\pgfqpoint{4.242766in}{2.204775in}}%
\pgfpathlineto{\pgfqpoint{4.243832in}{2.205940in}}%
\pgfpathlineto{\pgfqpoint{4.244481in}{2.204977in}}%
\pgfpathlineto{\pgfqpoint{4.245361in}{2.203994in}}%
\pgfpathlineto{\pgfqpoint{4.246056in}{2.204679in}}%
\pgfpathlineto{\pgfqpoint{4.247585in}{2.205985in}}%
\pgfpathlineto{\pgfqpoint{4.247910in}{2.205842in}}%
\pgfpathlineto{\pgfqpoint{4.248002in}{2.205584in}}%
\pgfpathlineto{\pgfqpoint{4.248049in}{2.205863in}}%
\pgfpathlineto{\pgfqpoint{4.248049in}{2.205863in}}%
\pgfpathlineto{\pgfqpoint{4.248095in}{2.206089in}}%
\pgfpathlineto{\pgfqpoint{4.248234in}{2.205828in}}%
\pgfpathlineto{\pgfqpoint{4.248234in}{2.205828in}}%
\pgfpathlineto{\pgfqpoint{4.249948in}{2.203688in}}%
\pgfpathlineto{\pgfqpoint{4.250273in}{2.203906in}}%
\pgfpathlineto{\pgfqpoint{4.250365in}{2.204293in}}%
\pgfpathlineto{\pgfqpoint{4.250736in}{2.203869in}}%
\pgfpathlineto{\pgfqpoint{4.250736in}{2.203869in}}%
\pgfpathlineto{\pgfqpoint{4.250782in}{2.203780in}}%
\pgfpathlineto{\pgfqpoint{4.250782in}{2.203780in}}%
\pgfpathlineto{\pgfqpoint{4.250782in}{2.203780in}}%
\pgfpathlineto{\pgfqpoint{4.250829in}{2.203923in}}%
\pgfpathlineto{\pgfqpoint{4.250968in}{2.203796in}}%
\pgfpathlineto{\pgfqpoint{4.250968in}{2.203796in}}%
\pgfpathlineto{\pgfqpoint{4.252034in}{2.203740in}}%
\pgfpathlineto{\pgfqpoint{4.252451in}{2.204213in}}%
\pgfpathlineto{\pgfqpoint{4.254211in}{2.206381in}}%
\pgfpathlineto{\pgfqpoint{4.254258in}{2.206177in}}%
\pgfpathlineto{\pgfqpoint{4.254258in}{2.206177in}}%
\pgfpathlineto{\pgfqpoint{4.254258in}{2.206177in}}%
\pgfpathlineto{\pgfqpoint{4.254397in}{2.206525in}}%
\pgfpathlineto{\pgfqpoint{4.254536in}{2.206304in}}%
\pgfpathlineto{\pgfqpoint{4.254536in}{2.206304in}}%
\pgfpathlineto{\pgfqpoint{4.254721in}{2.205860in}}%
\pgfpathlineto{\pgfqpoint{4.255046in}{2.206327in}}%
\pgfpathlineto{\pgfqpoint{4.255046in}{2.206327in}}%
\pgfpathlineto{\pgfqpoint{4.255138in}{2.206659in}}%
\pgfpathlineto{\pgfqpoint{4.255324in}{2.206283in}}%
\pgfpathlineto{\pgfqpoint{4.255324in}{2.206283in}}%
\pgfpathlineto{\pgfqpoint{4.257177in}{2.204060in}}%
\pgfpathlineto{\pgfqpoint{4.257548in}{2.204484in}}%
\pgfpathlineto{\pgfqpoint{4.260282in}{2.207381in}}%
\pgfpathlineto{\pgfqpoint{4.260421in}{2.207276in}}%
\pgfpathlineto{\pgfqpoint{4.262645in}{2.205164in}}%
\pgfpathlineto{\pgfqpoint{4.262784in}{2.205417in}}%
\pgfpathlineto{\pgfqpoint{4.263201in}{2.205164in}}%
\pgfpathlineto{\pgfqpoint{4.263201in}{2.205164in}}%
\pgfpathlineto{\pgfqpoint{4.264730in}{2.204508in}}%
\pgfpathlineto{\pgfqpoint{4.264915in}{2.204595in}}%
\pgfpathlineto{\pgfqpoint{4.268020in}{2.204709in}}%
\pgfpathlineto{\pgfqpoint{4.268113in}{2.204343in}}%
\pgfpathlineto{\pgfqpoint{4.269874in}{2.203113in}}%
\pgfpathlineto{\pgfqpoint{4.270013in}{2.203498in}}%
\pgfpathlineto{\pgfqpoint{4.273117in}{2.202885in}}%
\pgfpathlineto{\pgfqpoint{4.273720in}{2.202368in}}%
\pgfpathlineto{\pgfqpoint{4.274276in}{2.203094in}}%
\pgfpathlineto{\pgfqpoint{4.274276in}{2.203094in}}%
\pgfpathlineto{\pgfqpoint{4.275944in}{2.203787in}}%
\pgfpathlineto{\pgfqpoint{4.275990in}{2.203765in}}%
\pgfpathlineto{\pgfqpoint{4.277658in}{2.202719in}}%
\pgfpathlineto{\pgfqpoint{4.277751in}{2.203037in}}%
\pgfpathlineto{\pgfqpoint{4.277936in}{2.203325in}}%
\pgfpathlineto{\pgfqpoint{4.278261in}{2.202844in}}%
\pgfpathlineto{\pgfqpoint{4.278261in}{2.202844in}}%
\pgfpathlineto{\pgfqpoint{4.279280in}{2.202812in}}%
\pgfpathlineto{\pgfqpoint{4.279651in}{2.203449in}}%
\pgfpathlineto{\pgfqpoint{4.280624in}{2.204718in}}%
\pgfpathlineto{\pgfqpoint{4.281365in}{2.203782in}}%
\pgfpathlineto{\pgfqpoint{4.282338in}{2.203148in}}%
\pgfpathlineto{\pgfqpoint{4.283033in}{2.203429in}}%
\pgfpathlineto{\pgfqpoint{4.283080in}{2.203487in}}%
\pgfpathlineto{\pgfqpoint{4.283080in}{2.203487in}}%
\pgfpathlineto{\pgfqpoint{4.283080in}{2.203487in}}%
\pgfpathlineto{\pgfqpoint{4.284563in}{2.203145in}}%
\pgfpathlineto{\pgfqpoint{4.284655in}{2.203347in}}%
\pgfpathlineto{\pgfqpoint{4.284887in}{2.203520in}}%
\pgfpathlineto{\pgfqpoint{4.284980in}{2.203222in}}%
\pgfpathlineto{\pgfqpoint{4.284980in}{2.203222in}}%
\pgfpathlineto{\pgfqpoint{4.286509in}{2.202822in}}%
\pgfpathlineto{\pgfqpoint{4.286787in}{2.203487in}}%
\pgfpathlineto{\pgfqpoint{4.291374in}{2.204946in}}%
\pgfpathlineto{\pgfqpoint{4.291421in}{2.204843in}}%
\pgfpathlineto{\pgfqpoint{4.293135in}{2.203976in}}%
\pgfpathlineto{\pgfqpoint{4.293367in}{2.204136in}}%
\pgfpathlineto{\pgfqpoint{4.293784in}{2.204742in}}%
\pgfpathlineto{\pgfqpoint{4.294942in}{2.203857in}}%
\pgfpathlineto{\pgfqpoint{4.296471in}{2.204053in}}%
\pgfpathlineto{\pgfqpoint{4.296610in}{2.204854in}}%
\pgfpathlineto{\pgfqpoint{4.297722in}{2.203999in}}%
\pgfpathlineto{\pgfqpoint{4.297722in}{2.203999in}}%
\pgfpathlineto{\pgfqpoint{4.298464in}{2.203120in}}%
\pgfpathlineto{\pgfqpoint{4.299437in}{2.203781in}}%
\pgfpathlineto{\pgfqpoint{4.299483in}{2.203889in}}%
\pgfpathlineto{\pgfqpoint{4.299530in}{2.203824in}}%
\pgfpathlineto{\pgfqpoint{4.299530in}{2.203824in}}%
\pgfpathlineto{\pgfqpoint{4.301337in}{2.203084in}}%
\pgfpathlineto{\pgfqpoint{4.302866in}{2.203417in}}%
\pgfpathlineto{\pgfqpoint{4.303005in}{2.203257in}}%
\pgfpathlineto{\pgfqpoint{4.304117in}{2.202340in}}%
\pgfpathlineto{\pgfqpoint{4.304580in}{2.203122in}}%
\pgfpathlineto{\pgfqpoint{4.305090in}{2.203972in}}%
\pgfpathlineto{\pgfqpoint{4.306202in}{2.203322in}}%
\pgfpathlineto{\pgfqpoint{4.306712in}{2.202081in}}%
\pgfpathlineto{\pgfqpoint{4.307963in}{2.202980in}}%
\pgfpathlineto{\pgfqpoint{4.308102in}{2.203232in}}%
\pgfpathlineto{\pgfqpoint{4.308241in}{2.203043in}}%
\pgfpathlineto{\pgfqpoint{4.308241in}{2.203043in}}%
\pgfpathlineto{\pgfqpoint{4.308287in}{2.202881in}}%
\pgfpathlineto{\pgfqpoint{4.308287in}{2.202881in}}%
\pgfpathlineto{\pgfqpoint{4.308287in}{2.202881in}}%
\pgfpathlineto{\pgfqpoint{4.308565in}{2.203231in}}%
\pgfpathlineto{\pgfqpoint{4.308797in}{2.202794in}}%
\pgfpathlineto{\pgfqpoint{4.308797in}{2.202794in}}%
\pgfpathlineto{\pgfqpoint{4.308843in}{2.202732in}}%
\pgfpathlineto{\pgfqpoint{4.308843in}{2.202732in}}%
\pgfpathlineto{\pgfqpoint{4.308843in}{2.202732in}}%
\pgfpathlineto{\pgfqpoint{4.308890in}{2.202902in}}%
\pgfpathlineto{\pgfqpoint{4.309029in}{2.202693in}}%
\pgfpathlineto{\pgfqpoint{4.309029in}{2.202693in}}%
\pgfpathlineto{\pgfqpoint{4.309168in}{2.202550in}}%
\pgfpathlineto{\pgfqpoint{4.309261in}{2.202829in}}%
\pgfpathlineto{\pgfqpoint{4.309261in}{2.202829in}}%
\pgfpathlineto{\pgfqpoint{4.309307in}{2.202972in}}%
\pgfpathlineto{\pgfqpoint{4.309353in}{2.202820in}}%
\pgfpathlineto{\pgfqpoint{4.309353in}{2.202820in}}%
\pgfpathlineto{\pgfqpoint{4.309492in}{2.202713in}}%
\pgfpathlineto{\pgfqpoint{4.309678in}{2.202957in}}%
\pgfpathlineto{\pgfqpoint{4.309678in}{2.202957in}}%
\pgfpathlineto{\pgfqpoint{4.311253in}{2.203517in}}%
\pgfpathlineto{\pgfqpoint{4.311346in}{2.203284in}}%
\pgfpathlineto{\pgfqpoint{4.312133in}{2.204131in}}%
\pgfpathlineto{\pgfqpoint{4.312968in}{2.203159in}}%
\pgfpathlineto{\pgfqpoint{4.314404in}{2.202819in}}%
\pgfpathlineto{\pgfqpoint{4.314682in}{2.203062in}}%
\pgfpathlineto{\pgfqpoint{4.316443in}{2.203390in}}%
\pgfpathlineto{\pgfqpoint{4.316675in}{2.203004in}}%
\pgfpathlineto{\pgfqpoint{4.317323in}{2.202585in}}%
\pgfpathlineto{\pgfqpoint{4.318204in}{2.203357in}}%
\pgfpathlineto{\pgfqpoint{4.318296in}{2.203324in}}%
\pgfpathlineto{\pgfqpoint{4.318435in}{2.203517in}}%
\pgfpathlineto{\pgfqpoint{4.318435in}{2.203517in}}%
\pgfpathlineto{\pgfqpoint{4.318482in}{2.203738in}}%
\pgfpathlineto{\pgfqpoint{4.318528in}{2.203570in}}%
\pgfpathlineto{\pgfqpoint{4.318528in}{2.203570in}}%
\pgfpathlineto{\pgfqpoint{4.318574in}{2.203482in}}%
\pgfpathlineto{\pgfqpoint{4.318574in}{2.203482in}}%
\pgfpathlineto{\pgfqpoint{4.318574in}{2.203482in}}%
\pgfpathlineto{\pgfqpoint{4.318621in}{2.203695in}}%
\pgfpathlineto{\pgfqpoint{4.318760in}{2.203508in}}%
\pgfpathlineto{\pgfqpoint{4.318760in}{2.203508in}}%
\pgfpathlineto{\pgfqpoint{4.320428in}{2.202771in}}%
\pgfpathlineto{\pgfqpoint{4.320521in}{2.202823in}}%
\pgfpathlineto{\pgfqpoint{4.320567in}{2.202775in}}%
\pgfpathlineto{\pgfqpoint{4.320567in}{2.202775in}}%
\pgfpathlineto{\pgfqpoint{4.320567in}{2.202775in}}%
\pgfpathlineto{\pgfqpoint{4.322467in}{2.204327in}}%
\pgfpathlineto{\pgfqpoint{4.326961in}{2.201450in}}%
\pgfpathlineto{\pgfqpoint{4.327008in}{2.201407in}}%
\pgfpathlineto{\pgfqpoint{4.327008in}{2.201407in}}%
\pgfpathlineto{\pgfqpoint{4.327008in}{2.201407in}}%
\pgfpathlineto{\pgfqpoint{4.328676in}{2.201928in}}%
\pgfpathlineto{\pgfqpoint{4.330020in}{2.201792in}}%
\pgfpathlineto{\pgfqpoint{4.330251in}{2.202057in}}%
\pgfpathlineto{\pgfqpoint{4.331132in}{2.202350in}}%
\pgfpathlineto{\pgfqpoint{4.331549in}{2.201871in}}%
\pgfpathlineto{\pgfqpoint{4.331549in}{2.201871in}}%
\pgfpathlineto{\pgfqpoint{4.333588in}{2.201057in}}%
\pgfpathlineto{\pgfqpoint{4.333634in}{2.201105in}}%
\pgfpathlineto{\pgfqpoint{4.335488in}{2.202897in}}%
\pgfpathlineto{\pgfqpoint{4.335580in}{2.202755in}}%
\pgfpathlineto{\pgfqpoint{4.340770in}{2.202020in}}%
\pgfpathlineto{\pgfqpoint{4.340863in}{2.202524in}}%
\pgfpathlineto{\pgfqpoint{4.340909in}{2.202485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.500000in}}{\pgfqpoint{3.500000in}{3.020000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.850980,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.159091in}{2.020479in}}%
\pgfpathlineto{\pgfqpoint{4.340909in}{2.020479in}}%
\pgfpathlineto{\pgfqpoint{4.340909in}{2.020479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures2/figure2-RON.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,lmodern}
%%   \usepackage[scientific-notation=true]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{Liberation Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.000000in,y=0.444444in,,top]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont Time [10 s]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.645806in,y=3.132707in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont Input}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.618951in,y=2.278107in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont Plast.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129449in,y=1.534976in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont No plast.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.570936in,y=0.717532in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont No GJ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.500000in}}{\pgfqpoint{3.000000in}{3.020000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.407843,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636364in}{2.866664in}}%
\pgfpathlineto{\pgfqpoint{2.530891in}{2.867955in}}%
\pgfpathlineto{\pgfqpoint{2.532691in}{2.872255in}}%
\pgfpathlineto{\pgfqpoint{2.533154in}{2.873545in}}%
\pgfpathlineto{\pgfqpoint{2.535418in}{2.885157in}}%
\pgfpathlineto{\pgfqpoint{2.535500in}{2.886017in}}%
\pgfpathlineto{\pgfqpoint{2.537791in}{2.910100in}}%
\pgfpathlineto{\pgfqpoint{2.537954in}{2.911390in}}%
\pgfpathlineto{\pgfqpoint{2.553091in}{3.340152in}}%
\pgfpathlineto{\pgfqpoint{2.553200in}{3.341442in}}%
\pgfpathlineto{\pgfqpoint{2.556800in}{3.374126in}}%
\pgfpathlineto{\pgfqpoint{2.557291in}{3.375416in}}%
\pgfpathlineto{\pgfqpoint{2.559173in}{3.381007in}}%
\pgfpathlineto{\pgfqpoint{2.562282in}{3.382297in}}%
\pgfpathlineto{\pgfqpoint{2.563837in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{4.363636in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{4.363636in}{3.382727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.500000in}}{\pgfqpoint{3.000000in}{3.020000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.596078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.363636in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.363636in}{0.637273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.500000in}}{\pgfqpoint{3.000000in}{3.020000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.596078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636364in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.551973in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.552409in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.553527in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.553582in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.554182in}{2.495099in}}%
\pgfpathlineto{\pgfqpoint{2.554673in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.554673in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.554809in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.554946in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.554946in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.555055in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.555246in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.555246in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.556800in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.558818in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.559036in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.560346in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.562009in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.562337in}{2.606569in}}%
\pgfpathlineto{\pgfqpoint{2.563537in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.564900in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.565909in}{2.569412in}}%
\pgfpathlineto{\pgfqpoint{2.566427in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.569182in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.569373in}{2.420786in}}%
\pgfpathlineto{\pgfqpoint{2.570709in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.571882in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.572182in}{2.606569in}}%
\pgfpathlineto{\pgfqpoint{2.573409in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.575509in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.575946in}{2.643725in}}%
\pgfpathlineto{\pgfqpoint{2.577037in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.579109in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.579819in}{2.755195in}}%
\pgfpathlineto{\pgfqpoint{2.580637in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.582519in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.583228in}{2.718038in}}%
\pgfpathlineto{\pgfqpoint{2.584046in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.587073in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.587455in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.588600in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.589637in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.590346in}{2.495099in}}%
\pgfpathlineto{\pgfqpoint{2.591191in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.591573in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.591573in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.591573in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.592937in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.593128in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.593210in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.593346in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.593346in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.593400in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.593400in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.593400in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.593428in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.593482in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.593482in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.593510in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.593510in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.593510in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.593537in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.593728in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.593728in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.593864in}{2.420786in}}%
\pgfpathlineto{\pgfqpoint{2.594191in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.594191in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.594437in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.594573in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.594573in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.594600in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.594682in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.594682in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.595719in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.595773in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.595773in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.595801in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.595801in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.595801in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.595964in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.596101in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.596101in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.596128in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.596128in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.596128in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.596155in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.596319in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.596319in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.596346in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.596346in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.596346in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.596373in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.596428in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.596428in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.596755in}{2.457943in}}%
\pgfpathlineto{\pgfqpoint{2.597028in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.597028in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.597055in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.597055in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.597055in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.597110in}{2.420786in}}%
\pgfpathlineto{\pgfqpoint{2.597246in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.597246in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.597273in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.597301in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.597301in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.597491in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.597846in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.597846in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.597873in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.597873in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.597873in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.597901in}{2.420786in}}%
\pgfpathlineto{\pgfqpoint{2.599401in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.599510in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.600519in}{2.457943in}}%
\pgfpathlineto{\pgfqpoint{2.601064in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.601091in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.601091in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.601091in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.601119in}{2.457943in}}%
\pgfpathlineto{\pgfqpoint{2.601146in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.601146in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.601282in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.601446in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.601446in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.601473in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.601528in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.601528in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.601555in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.601555in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.601555in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.601582in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.601664in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.601664in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.601691in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.601691in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.601691in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.603301in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.603328in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.603328in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.603328in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.604037in}{2.495099in}}%
\pgfpathlineto{\pgfqpoint{2.604310in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.604310in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.604337in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.604337in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.604337in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.604882in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.605864in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.606028in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.607501in}{2.532256in}}%
\pgfpathlineto{\pgfqpoint{2.607664in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.607882in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.607964in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.607964in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.608182in}{2.569412in}}%
\pgfpathlineto{\pgfqpoint{2.608292in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.608292in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.608319in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.608319in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.608319in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.608346in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.608401in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.608401in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.609955in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.610473in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.611510in}{2.606569in}}%
\pgfpathlineto{\pgfqpoint{2.612055in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.613610in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.614892in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.615601in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.616419in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.618301in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.618464in}{2.532256in}}%
\pgfpathlineto{\pgfqpoint{2.619828in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.621028in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.622119in}{2.495099in}}%
\pgfpathlineto{\pgfqpoint{2.622555in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.622583in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.622937in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.624110in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.624901in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{2.643725in}}%
\pgfpathlineto{\pgfqpoint{2.626483in}{2.532256in}}%
\pgfpathlineto{\pgfqpoint{2.628010in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.628037in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.628064in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.628092in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.628092in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.628119in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.628146in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.628146in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.628174in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.628174in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.628174in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.628637in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.628692in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.628692in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.628774in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.628801in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.628801in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.628828in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.628828in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.628828in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.629128in}{2.532256in}}%
\pgfpathlineto{\pgfqpoint{2.629319in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.629319in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.629455in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.629510in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.629510in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.629537in}{2.420786in}}%
\pgfpathlineto{\pgfqpoint{2.629537in}{2.420786in}}%
\pgfpathlineto{\pgfqpoint{2.629537in}{2.420786in}}%
\pgfpathlineto{\pgfqpoint{2.629728in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.629810in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.629810in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.629837in}{2.457943in}}%
\pgfpathlineto{\pgfqpoint{2.629837in}{2.457943in}}%
\pgfpathlineto{\pgfqpoint{2.629837in}{2.457943in}}%
\pgfpathlineto{\pgfqpoint{2.629864in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.630028in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.630028in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.630055in}{2.569412in}}%
\pgfpathlineto{\pgfqpoint{2.630383in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.630383in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.631610in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.631910in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.631937in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.631937in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.631937in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.632210in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.632237in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.632237in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.632292in}{2.495099in}}%
\pgfpathlineto{\pgfqpoint{2.632565in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.632565in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.632837in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.633001in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.633001in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.633519in}{2.495099in}}%
\pgfpathlineto{\pgfqpoint{2.633737in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.633737in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.633928in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.633955in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.633955in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.633983in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.634092in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.634092in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.635101in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.635128in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.635128in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.635155in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.635155in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.635155in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.635210in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.635374in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.635374in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.635401in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.635428in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.635428in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.635455in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.635537in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.635537in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.635565in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.635565in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.635565in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.635592in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.635919in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.635919in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.636083in}{2.457943in}}%
\pgfpathlineto{\pgfqpoint{2.636492in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.636492in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.636519in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.636655in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.636655in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.636765in}{2.457943in}}%
\pgfpathlineto{\pgfqpoint{2.636928in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.636928in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.636983in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.637010in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.637010in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.637037in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.637037in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.637037in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.638237in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.638292in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.638292in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.638319in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.638319in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.638319in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.638946in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.639246in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.639246in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.639492in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.639574in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.639574in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.639601in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.639655in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.639655in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.639683in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.639683in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.639683in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.639737in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.639737in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.639737in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.640146in}{2.457943in}}%
\pgfpathlineto{\pgfqpoint{2.641265in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.642737in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.643828in}{2.495099in}}%
\pgfpathlineto{\pgfqpoint{2.644265in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.644292in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.644292in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.644292in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.645765in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.645819in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.645846in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.645874in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.645874in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.645983in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.646010in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.646010in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.646037in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.646037in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.646037in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.646119in}{2.495099in}}%
\pgfpathlineto{\pgfqpoint{2.646637in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.646637in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.646665in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.646719in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.646719in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.646856in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.646856in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.646856in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.646883in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.646937in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.646937in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.647837in}{2.420786in}}%
\pgfpathlineto{\pgfqpoint{2.648001in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.648001in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.648028in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.648028in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.648028in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.649556in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.649610in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.649719in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.649828in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.649828in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.649856in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.649856in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.649856in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.651110in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.651410in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.651465in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.651519in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.651519in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.651547in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.651601in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.651601in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.651628in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.651656in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.651656in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.651683in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.651819in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.651819in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.651847in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.651847in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.651847in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.651928in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.652010in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.652010in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.652037in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.652037in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.652037in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.652692in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.653047in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.653047in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.653074in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.653292in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.653292in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.653319in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.653319in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.653319in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.653647in}{2.420786in}}%
\pgfpathlineto{\pgfqpoint{2.654847in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.654874in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.656237in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.656456in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.656483in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.656483in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.656483in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.657110in}{2.457943in}}%
\pgfpathlineto{\pgfqpoint{2.658010in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.658037in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.658065in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.658065in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.658065in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.658092in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.658119in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.658119in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.658147in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.658147in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.658147in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.659238in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.659456in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.659456in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.659483in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.659510in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.659510in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.661092in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.662592in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.662647in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.662728in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.662728in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.662728in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.662756in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.662756in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.662756in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.662865in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.662919in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.662919in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.662947in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.663028in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.663028in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.663056in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.663056in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.663056in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.664501in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.664610in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.664638in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.664665in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.664665in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.664665in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.664692in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.664692in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.664692in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.664883in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.665265in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.665265in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.665292in}{2.532256in}}%
\pgfpathlineto{\pgfqpoint{2.665374in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.665374in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.665483in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.665483in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.665483in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.665674in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.665701in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.665701in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.665728in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.665728in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.665728in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.666710in}{2.420786in}}%
\pgfpathlineto{\pgfqpoint{2.667283in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.667638in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.667992in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.667992in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.668019in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.668019in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.668019in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.668756in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.668756in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.668756in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.668783in}{2.457943in}}%
\pgfpathlineto{\pgfqpoint{2.670283in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.671456in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.671510in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.671510in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.671565in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.671565in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.671565in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.671619in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.671810in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.671810in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.671838in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.671838in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.671838in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.672029in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.672138in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.672138in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.672165in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.672192in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.672192in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.672219in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.672792in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.672792in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.672819in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.672819in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.672819in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.673201in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.673556in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.673556in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.673583in}{2.457943in}}%
\pgfpathlineto{\pgfqpoint{2.673638in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.673638in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.673665in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.673692in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.673692in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.673719in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.673719in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.673719in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.675192in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.675274in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.675301in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.675329in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.675356in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.675356in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.675383in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.675656in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.675656in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.675683in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.675710in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.675710in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.675738in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.675738in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.675738in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.675765in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.675874in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.675874in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.675901in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.675929in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.675929in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.676256in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.676556in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.676556in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.676665in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.676801in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.676801in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.676829in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.676910in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.676910in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.676938in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.676965in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.676965in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.677074in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.677101in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.677101in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.677129in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.677129in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.677129in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.677156in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.677156in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.677156in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.677238in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.677265in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.677265in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.677292in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.677292in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.677292in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.677865in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.678820in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.678901in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.678929in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.678929in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.678956in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.678956in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.678956in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.679065in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.679065in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.679065in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.680510in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.680620in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.680674in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.682229in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.682829in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.683810in}{2.495099in}}%
\pgfpathlineto{\pgfqpoint{2.684410in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.685965in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.686265in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.687383in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.687874in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.687901in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.687901in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.687901in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.688038in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.688038in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.688038in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.689592in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.690738in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.692047in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.692292in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.693901in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.694092in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.694883in}{2.457943in}}%
\pgfpathlineto{\pgfqpoint{2.695702in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.697092in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.697229in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.697256in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.697256in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.697256in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.698620in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.698811in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.698838in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.698838in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.698838in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.698865in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.699029in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.699029in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.699056in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.699056in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.699056in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.699138in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.699383in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.699383in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.699411in}{2.420786in}}%
\pgfpathlineto{\pgfqpoint{2.699820in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.699820in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.699847in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.699847in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.699847in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.699983in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.700229in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.700229in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.700311in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.700311in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.700311in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.700474in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.701838in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.701865in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.701892in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.701892in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.701920in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.702002in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.702002in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.702029in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.702029in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.702029in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.702711in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.703583in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.703611in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.703638in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.703638in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.703665in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.703802in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.703802in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.705356in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.705656in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.706556in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.707211in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.708738in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.708765in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.708793in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.708874in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.708874in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.708874in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.710156in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.710402in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.710429in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.710429in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.710429in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.710729in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.710729in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.710729in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.712283in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.712447in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.713674in}{2.532256in}}%
\pgfpathlineto{\pgfqpoint{2.713974in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.714002in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.714029in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.714029in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.714056in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.714056in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.714056in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.714084in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.714111in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.714111in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.714138in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.714138in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.714138in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.715611in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.715693in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.715720in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.715938in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.715938in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.715938in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.716565in}{2.495099in}}%
\pgfpathlineto{\pgfqpoint{2.717520in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.717547in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.717547in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.717547in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.717629in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.718011in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.718011in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.718038in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.718038in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.718038in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.718202in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.718229in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.718229in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.718256in}{2.420786in}}%
\pgfpathlineto{\pgfqpoint{2.718311in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.718311in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.719893in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.720084in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.721584in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.721665in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.721720in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.721774in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.721774in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.721884in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.721938in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.721938in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.721965in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.721965in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.721965in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.721993in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.722102in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.722102in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.722211in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.722211in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.722211in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.722293in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.722374in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.722374in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.722402in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.722402in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.722402in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.722620in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.723956in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.724093in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.724093in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.724093in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.725456in}{2.457943in}}%
\pgfpathlineto{\pgfqpoint{2.725647in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.725702in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.725729in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.725729in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.725756in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.725756in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.725756in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.727093in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.727311in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.727338in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.727420in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.727420in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.727420in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.728375in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.728975in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.729438in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.729465in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.729465in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.729493in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.729493in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.729493in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.730693in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.731075in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.731129in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.731565in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.731565in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.731593in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.731620in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.731620in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.731647in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.731756in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.731756in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.731784in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.731784in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.731784in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.731811in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.731893in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.731893in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.731920in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.731920in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.731920in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.732138in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.733447in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.733966in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.733966in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.733993in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.734047in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.734047in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.734075in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.734075in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.734075in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.735575in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.735602in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.735629in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.735629in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.735629in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.735902in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.737156in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.738138in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.739366in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.739747in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.739775in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.739884in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.739884in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.739911in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.739938in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.739938in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.739993in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.739993in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.739993in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.740020in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.740075in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.740075in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.740102in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.740184in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.740184in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.740211in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.740211in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.740211in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.741684in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.741766in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.741820in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.741820in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.741820in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.742147in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.742257in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.742257in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.742284in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.742284in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.742284in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.742420in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.742611in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.742611in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.742638in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.742638in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.742638in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.742666in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.742884in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.742884in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.742911in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.743184in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.743184in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.743893in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.743920in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.743920in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.743947in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.743975in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.743975in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.744793in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.744820in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.744820in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.744847in}{2.420786in}}%
\pgfpathlineto{\pgfqpoint{2.744847in}{2.420786in}}%
\pgfpathlineto{\pgfqpoint{2.744847in}{2.420786in}}%
\pgfpathlineto{\pgfqpoint{2.746184in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.746402in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.746457in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.746457in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.746457in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.747084in}{2.457943in}}%
\pgfpathlineto{\pgfqpoint{2.748011in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.749484in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.749566in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.749620in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.749757in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.749757in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.749784in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.749784in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.749784in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.750220in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.751311in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.752702in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.753002in}{2.457943in}}%
\pgfpathlineto{\pgfqpoint{2.754257in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.755811in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.755948in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.757311in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.757475in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.757502in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.757502in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.757502in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.757938in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.759029in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.759629in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.760911in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.761157in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.761184in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.761211in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.761211in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.761239in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.761239in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.761239in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.762820in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.764866in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.765111in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.766393in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.767784in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.768029in}{2.420786in}}%
\pgfpathlineto{\pgfqpoint{2.769311in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.772475in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.773566in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.774002in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.774684in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.775639in}{2.457943in}}%
\pgfpathlineto{\pgfqpoint{2.776239in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.776266in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.776293in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.776293in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.776293in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.776484in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.777821in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.777930in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.777930in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.777930in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.778639in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.779484in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.779511in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.779675in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.779675in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.779675in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.780111in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.781202in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.781230in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.782375in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.782757in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.782784in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.782784in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.782784in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.784230in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.784339in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.784366in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.784393in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.784393in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.784393in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.784448in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.784530in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.784530in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.784557in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.784666in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.784666in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.784693in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.784693in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.784693in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.785593in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.785675in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.785675in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.785702in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.785702in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.785702in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.787230in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.787257in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.787284in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.787284in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.787284in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.787366in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.787393in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.787393in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.787448in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.787448in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.787448in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.787530in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.787612in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.787612in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.787639in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.787639in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.787639in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.789084in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.789193in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.789221in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.789221in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.789221in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.790639in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.790775in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.790830in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.790857in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.790857in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.790884in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.790884in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.790884in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.791130in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.791184in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.791184in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.791212in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.791239in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.791239in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.791539in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.791539in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.791539in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.791566in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.793066in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.794457in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.794621in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.794675in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.794730in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.794730in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.794757in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.794784in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.794784in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.794812in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.794921in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.794921in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.794948in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.795057in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.795057in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.795084in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.795166in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.795166in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.795275in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.795330in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.795330in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.795466in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.795548in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.795548in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.795575in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.795575in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.795575in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.797157in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.798112in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.798712in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.798766in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.798821in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.798821in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.798848in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.798848in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.798848in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.799557in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.799748in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.799748in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.799775in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.799803in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.799803in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.799884in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.799912in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.799912in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.800021in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.800021in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.800021in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.800048in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.800103in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.800103in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.800130in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.800239in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.800239in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.800266in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.800293in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.800293in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.800321in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.800321in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.800321in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.800348in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.800403in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.800403in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.800430in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.800484in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.800484in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.802039in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.803321in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.803812in}{2.495099in}}%
\pgfpathlineto{\pgfqpoint{2.804848in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.805666in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.807139in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.807248in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.807275in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.807412in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.807412in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.807412in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.807766in}{2.420786in}}%
\pgfpathlineto{\pgfqpoint{2.808939in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.808994in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.810521in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.810548in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.810575in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.810603in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.810603in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.810930in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.810957in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.810957in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.810984in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.811012in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.811012in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.811066in}{2.420786in}}%
\pgfpathlineto{\pgfqpoint{2.811175in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.811175in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.811230in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.811257in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.811257in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.811366in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.811584in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.811584in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.811612in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.811612in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.811612in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.811748in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.813139in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.813439in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.813466in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.813466in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.813521in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.813521in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.813521in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.814257in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.814475in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.814475in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.815212in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.815403in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.815403in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.815430in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.815430in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.815430in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.815485in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.816957in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.817039in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.817066in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.817066in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.817121in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.817148in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.817148in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.817994in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.817994in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.817994in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.818457in}{2.420786in}}%
\pgfpathlineto{\pgfqpoint{2.819521in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.820094in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.820148in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.820148in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.820175in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.820175in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.820175in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.820803in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.821157in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.821157in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.821157in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.821266in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.821266in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.821266in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.821294in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.821321in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.821321in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.821348in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.821348in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.821348in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.822357in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.822876in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.822903in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.822903in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.822903in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.823366in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.823421in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.823421in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.823912in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.823939in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.823939in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.823966in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.823966in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.823966in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.824130in}{2.420786in}}%
\pgfpathlineto{\pgfqpoint{2.825494in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.825521in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.825548in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.825548in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.825548in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.825685in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.825821in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.825821in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.825848in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.825876in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.825876in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.825903in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.825903in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.825903in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.827376in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.827457in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.827485in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.827512in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.827512in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.827539in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.827539in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.827539in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.827921in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.829066in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.829094in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.829094in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.829094in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.829312in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.829339in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.829339in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.829366in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.829366in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.829366in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.830785in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.830921in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.830948in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.830976in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.830976in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.831003in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.831030in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.831030in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.831194in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.831194in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.831194in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.832748in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.833948in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.834303in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.834330in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.834330in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.834330in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.834357in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.834412in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.834412in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.834439in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.834439in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.834439in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.834467in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.834467in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.834467in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.834494in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.834494in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.834494in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.836048in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.837957in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.838885in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.839485in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.842348in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.842730in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.843876in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.844258in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.845567in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.845812in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.847394in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.847476in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.848621in}{2.420786in}}%
\pgfpathlineto{\pgfqpoint{2.849112in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.850694in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.854376in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.855794in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.855903in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.855930in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.857294in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.857458in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.857485in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.857485in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.857485in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.857539in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.859012in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.859258in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.860785in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.861712in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.862040in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.862040in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.862067in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.862067in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.862067in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.863349in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.863621in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.863785in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.863785in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.863785in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.864030in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.864167in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.864167in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.864221in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.864221in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.864221in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.864385in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.865749in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.865803in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.867003in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.867358in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.868394in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.868449in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.868449in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.868531in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.868667in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.868667in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.868694in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.868694in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.868694in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.870194in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.870249in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.870276in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.870276in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.870276in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.870303in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.870358in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.870358in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.870412in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.871612in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.871612in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.871640in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.871749in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.871749in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.871776in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.871776in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.871776in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.873358in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.873576in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.874312in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.875131in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.875158in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.875185in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.875185in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.875185in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.875212in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.875212in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.875212in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.875294in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.876740in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.879903in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.880940in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.881431in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.881458in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.881458in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.881458in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.881703in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.882985in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.884594in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.884703in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.886149in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.886231in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.886231in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.886231in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.886367in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.887758in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.891658in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.892776in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.893185in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.895885in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.896622in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.897413in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.899267in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.900331in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.900794in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.900931in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.900931in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.900931in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.901613in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.902458in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.904013in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.904231in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.904640in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.905758in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.907231in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.908076in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.908758in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.909195in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.910204in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.910722in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.911431in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.911976in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.912958in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.916913in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.918031in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.918440in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.918522in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.918522in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.918522in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.918876in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.920049in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.922640in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.922913in}{2.457943in}}%
\pgfpathlineto{\pgfqpoint{2.924195in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.925749in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.926240in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.927167in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.927767in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.927849in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.927877in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.927877in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.927958in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.927958in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.927958in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.927986in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.928013in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.928013in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.928040in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.928149in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.928149in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.928204in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.928204in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.928204in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.928367in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.929731in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.929867in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.930958in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.931422in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.931449in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.931477in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.931477in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.931504in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.931504in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.931504in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.933058in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.946504in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.947486in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.948031in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.951277in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.952804in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.955068in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.955750in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.956595in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.958613in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.958995in}{2.420786in}}%
\pgfpathlineto{\pgfqpoint{2.960168in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.961722in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.961750in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.963113in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.963359in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.963386in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.963386in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.963386in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.963413in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.963441in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.963441in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.963468in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.963468in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.963468in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.963604in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.963713in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.963713in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.965268in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.965650in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.967177in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.967231in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.967259in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.967286in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.967286in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.967286in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.967313in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.967341in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.967341in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.967368in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.967395in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.967395in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.967750in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.968050in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.968050in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.968104in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.968104in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.968104in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.968541in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.969632in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.970068in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.971677in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.971704in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.971759in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.971759in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.972059in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{2.972250in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.972250in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.972277in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.972386in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.972386in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.972413in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.972413in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.972413in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.972522in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.972604in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.972604in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.972632in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.972632in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.972632in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.974186in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.974213in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.975332in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.975741in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.975795in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.975795in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.975795in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.976504in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.977323in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.977377in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.977568in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.978904in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.979613in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.980759in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.981141in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.981195in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.982723in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.982777in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.984332in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.988750in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.990114in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.990332in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.990386in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.991941in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.991968in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.993032in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{2.993523in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.993550in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.993659in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{2.993686in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.993686in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.993714in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.993714in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.993714in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.994123in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.995241in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.996059in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.997395in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.997668in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.997777in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{2.997886in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.997886in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.997886in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{2.997914in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.997914in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.997914in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{2.999468in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{2.999495in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.000914in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{3.001050in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{3.001077in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{3.001105in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.001105in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.001105in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.002550in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{3.002659in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{3.002741in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.002741in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.002741in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.003286in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{3.004268in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.004486in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.005877in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{3.006068in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{3.007650in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.008196in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.008959in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{3.009750in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.009777in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.009777in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.009777in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.011141in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{3.011359in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{3.012914in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.012968in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.012996in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.014496in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.015668in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.017168in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{3.017196in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{3.017223in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.017223in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.017223in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.017659in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{3.018750in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.020141in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.021014in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{3.021668in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.021696in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.021696in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.021696in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.021723in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{3.023223in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.029605in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.029959in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{3.031132in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.034678in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.035987in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{3.036205in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{3.036232in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.036232in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.036232in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.036587in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{3.037787in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{3.039341in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.039669in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.041114in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{3.041196in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.041250in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.041714in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{3.042805in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.042832in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.042860in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{3.042887in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.042887in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.042914in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.042969in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.042969in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.043487in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{3.043541in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{3.043541in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{3.043650in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.043650in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.043650in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.043705in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{3.045178in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.045314in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.046787in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{3.046841in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{3.048396in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.048669in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.049923in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.052923in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.054069in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.054451in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.054805in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.055841in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{3.056360in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{3.056387in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.056414in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{3.056414in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{3.056441in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{3.056441in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{3.056441in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{3.056469in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.056469in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.056469in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.056496in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{3.056496in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{3.056496in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{3.058023in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.058787in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{3.059551in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{3.059714in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.059714in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.059714in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.060287in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{3.061242in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.061432in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.062714in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{3.062987in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{3.064542in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.064596in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.064623in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.066123in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.067869in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.068060in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{3.069396in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.076296in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.076787in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{3.077824in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.091624in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.093015in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{3.093151in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.093178in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.093178in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.093178in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.094542in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{3.094733in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{3.094760in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.094815in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{3.094815in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{3.094842in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{3.094842in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{3.094842in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{3.094869in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.094896in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{3.094896in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{3.094924in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{3.094951in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{3.094951in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{3.095060in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.095115in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{3.095115in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{3.095142in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{3.095169in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{3.095169in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{3.095196in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.095224in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.095224in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.095469in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{3.095524in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{3.095524in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{3.095551in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.095551in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.095551in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.095906in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{3.097078in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.097106in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.097133in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.098633in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.099533in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.100542in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{3.101060in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.122306in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.123779in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{3.123860in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.123915in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.123997in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.123997in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.124024in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{3.124051in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.124051in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.124079in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.124079in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.124079in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.124106in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{3.125606in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.127188in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.127679in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{3.128715in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.133160in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.134715in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{3.134797in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.134879in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.134879in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{3.135042in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{3.135042in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{3.135315in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.135315in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.135315in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.135806in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{3.136842in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.136870in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.138151in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.138397in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.138424in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.139842in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{3.139979in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.140006in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.140115in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{3.140142in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{3.140142in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{3.140170in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.140197in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{3.140197in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{3.140333in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{3.140360in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{3.140360in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{3.140442in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.140442in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.140442in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.140824in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{3.141015in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{3.141015in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{3.142570in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.166679in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.168152in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.168206in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.168234in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.169761in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{3.169815in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{3.169870in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{3.169897in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.169924in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{3.169924in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{3.169979in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{3.169979in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{3.169979in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{3.171588in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.181952in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.183315in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.183479in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.183834in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.185034in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{3.185388in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{3.186943in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.193379in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.193406in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.194906in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.202516in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.202897in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.204043in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.205352in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.206198in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{3.206879in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.217761in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.218498in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.219289in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.220898in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.221689in}{2.495099in}}%
\pgfpathlineto{\pgfqpoint{3.222425in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.222534in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.223952in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.224061in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.224252in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.225780in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{3.225807in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.225834in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.225834in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.225834in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.226052in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{3.227361in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.229352in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.230143in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{3.230880in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.234343in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.234643in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.235871in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.310244in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.311717in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{3.311799in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{3.311826in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.311853in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{3.311853in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{3.311880in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{3.311880in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{3.311880in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{3.313435in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.314362in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.315235in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{3.315890in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.315971in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.316408in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.317499in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.326062in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.326090in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.327590in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.347172in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.348290in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{3.348699in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.348726in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.349081in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{3.350254in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.425663in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.426945in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{3.427191in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.427245in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.428009in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{3.428772in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.429263in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.429591in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{3.430791in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.482418in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.483346in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.483946in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.485637in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.487191in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.487219in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.487464in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{3.487464in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{3.487464in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{3.487737in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.487873in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{3.487873in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{3.487900in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{3.487900in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{3.487900in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{3.489455in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.491800in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.493055in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{3.493328in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.493355in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.493409in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{3.494882in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.494937in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.495755in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{3.496491in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{3.498073in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.501210in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.501619in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.502737in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.540292in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.541710in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{3.541846in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.543401in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.543483in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.544001in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{3.545010in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.567156in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.567183in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.568683in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.571847in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.572719in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.573374in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.589574in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.589601in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.591101in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.593583in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.594756in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.595110in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.629829in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.630565in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.631356in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.631602in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.631629in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.633129in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.647256in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.648811in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{3.650366in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.672920in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.673875in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{3.674475in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.676029in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.677557in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.678048in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{3.679084in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.681893in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.682166in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{3.683420in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.694357in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.694384in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{3.695884in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.705757in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.707230in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{3.707366in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{3.707448in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.707584in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{3.707584in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{3.707612in}{2.457943in}}%
\pgfpathlineto{\pgfqpoint{3.707612in}{2.457943in}}%
\pgfpathlineto{\pgfqpoint{3.707612in}{2.457943in}}%
\pgfpathlineto{\pgfqpoint{3.709193in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.712275in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.713039in}{2.420786in}}%
\pgfpathlineto{\pgfqpoint{3.713830in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{3.713912in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.713912in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.713912in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.713966in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{3.713994in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{3.713994in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{3.715548in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.715575in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.716148in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{3.717103in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.717239in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.717239in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.717239in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.717866in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{3.718766in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.718957in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.718957in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.718957in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.720512in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{3.722066in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.722339in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.723894in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{3.725448in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.760985in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.762185in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{3.762539in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.762567in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.762594in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.762621in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.762621in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.762649in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{3.762676in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.762676in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.762785in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.762785in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.762785in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.762894in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{3.764312in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.787822in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.788476in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{3.789376in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.789403in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.790958in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.791012in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.792322in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{3.792540in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{3.792676in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.792867in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{3.792867in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{3.792894in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{3.792894in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{3.792894in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{3.794449in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.795622in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.797013in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{3.797149in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{3.797203in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.797203in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.797203in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.797885in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{3.798731in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.798785in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.798949in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{3.800313in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.801158in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.801922in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{3.802685in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.802767in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.802794in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{3.804322in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.805876in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.838631in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.840158in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.840486in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.840486in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.840486in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.840758in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{3.842013in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.842122in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.843104in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{3.843649in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.845204in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.869231in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.870513in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{3.870759in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.870813in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.871550in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{3.872341in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.913414in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.913441in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.914941in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.915623in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.917150in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.917368in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.917368in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.917368in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.918486in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{3.918896in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.924077in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.924896in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{3.925605in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.945023in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.945950in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{3.946550in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.946687in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.946714in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{3.948214in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.948323in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{3.948350in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{3.949850in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{4.040642in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{4.040669in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{4.042170in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{4.043233in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{4.044815in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{4.044870in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{4.044897in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{4.044897in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{4.044924in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{4.044924in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{4.044924in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{4.046424in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{4.046451in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{4.046724in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{4.046751in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{4.046751in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{4.046779in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{4.046806in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{4.046806in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{4.046833in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{4.046888in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{4.046888in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{4.046942in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{4.046942in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{4.046942in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{4.047270in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{4.048470in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{4.050079in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{4.050815in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{4.051606in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{4.096443in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{4.096879in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{4.097970in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{4.102416in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{4.103288in}{2.346473in}}%
\pgfpathlineto{\pgfqpoint{4.103943in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{4.122543in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{4.123334in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{4.124070in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{4.125325in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{4.126279in}{2.383630in}}%
\pgfpathlineto{\pgfqpoint{4.126852in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{4.184180in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{4.185107in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{4.185707in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{4.272626in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{4.273172in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{4.274154in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{4.300254in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{4.301427in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{4.301781in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{4.302681in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{4.302763in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{4.304208in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{4.304399in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{4.305654in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{4.305981in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{4.307536in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{4.307890in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{4.309063in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{4.310945in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{4.312090in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{4.312472in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{4.315118in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{4.315581in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{4.316645in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{4.331836in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{4.331863in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{4.333363in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{4.356709in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{4.357200in}{2.160690in}}%
\pgfpathlineto{\pgfqpoint{4.358236in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{4.363636in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{4.363636in}{2.123534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.500000in}}{\pgfqpoint{3.000000in}{3.020000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.596078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636364in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{2.545918in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{2.546927in}{1.751969in}}%
\pgfpathlineto{\pgfqpoint{2.547527in}{1.491873in}}%
\pgfpathlineto{\pgfqpoint{2.547745in}{1.417560in}}%
\pgfpathlineto{\pgfqpoint{2.547745in}{1.417560in}}%
\pgfpathlineto{\pgfqpoint{2.547745in}{1.417560in}}%
\pgfpathlineto{\pgfqpoint{2.547773in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{2.547827in}{1.417560in}}%
\pgfpathlineto{\pgfqpoint{2.547827in}{1.417560in}}%
\pgfpathlineto{\pgfqpoint{2.547855in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{2.547909in}{1.417560in}}%
\pgfpathlineto{\pgfqpoint{2.547909in}{1.417560in}}%
\pgfpathlineto{\pgfqpoint{2.547991in}{1.454716in}}%
\pgfpathlineto{\pgfqpoint{2.547991in}{1.454716in}}%
\pgfpathlineto{\pgfqpoint{2.547991in}{1.454716in}}%
\pgfpathlineto{\pgfqpoint{2.549409in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{2.549436in}{1.454716in}}%
\pgfpathlineto{\pgfqpoint{2.549436in}{1.454716in}}%
\pgfpathlineto{\pgfqpoint{2.549545in}{1.491873in}}%
\pgfpathlineto{\pgfqpoint{2.549545in}{1.491873in}}%
\pgfpathlineto{\pgfqpoint{2.549545in}{1.491873in}}%
\pgfpathlineto{\pgfqpoint{2.549573in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{2.549682in}{1.491873in}}%
\pgfpathlineto{\pgfqpoint{2.549682in}{1.491873in}}%
\pgfpathlineto{\pgfqpoint{2.549709in}{1.603342in}}%
\pgfpathlineto{\pgfqpoint{2.549709in}{1.603342in}}%
\pgfpathlineto{\pgfqpoint{2.549709in}{1.603342in}}%
\pgfpathlineto{\pgfqpoint{2.549736in}{1.417560in}}%
\pgfpathlineto{\pgfqpoint{2.549927in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{2.549927in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{2.549955in}{1.640499in}}%
\pgfpathlineto{\pgfqpoint{2.549955in}{1.640499in}}%
\pgfpathlineto{\pgfqpoint{2.549955in}{1.640499in}}%
\pgfpathlineto{\pgfqpoint{2.549982in}{1.417560in}}%
\pgfpathlineto{\pgfqpoint{2.549982in}{1.417560in}}%
\pgfpathlineto{\pgfqpoint{2.549982in}{1.417560in}}%
\pgfpathlineto{\pgfqpoint{2.550009in}{1.714812in}}%
\pgfpathlineto{\pgfqpoint{2.550909in}{1.454716in}}%
\pgfpathlineto{\pgfqpoint{2.550909in}{1.454716in}}%
\pgfpathlineto{\pgfqpoint{2.550936in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{2.550936in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{2.550936in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{2.550964in}{1.491873in}}%
\pgfpathlineto{\pgfqpoint{2.552464in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{2.595446in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{2.595746in}{1.603342in}}%
\pgfpathlineto{\pgfqpoint{2.596973in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{2.614128in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{2.614455in}{1.900595in}}%
\pgfpathlineto{\pgfqpoint{2.615655in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{2.618028in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{2.618137in}{1.714812in}}%
\pgfpathlineto{\pgfqpoint{2.619555in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{2.625746in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{2.625801in}{1.491873in}}%
\pgfpathlineto{\pgfqpoint{2.627274in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{2.652228in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{2.652583in}{1.491873in}}%
\pgfpathlineto{\pgfqpoint{2.653756in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{2.659783in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{2.660028in}{1.454716in}}%
\pgfpathlineto{\pgfqpoint{2.661310in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{2.662865in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{2.663192in}{2.049221in}}%
\pgfpathlineto{\pgfqpoint{2.664392in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{2.696929in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{2.697474in}{1.677656in}}%
\pgfpathlineto{\pgfqpoint{2.698456in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{2.700502in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{2.700720in}{1.789125in}}%
\pgfpathlineto{\pgfqpoint{2.702029in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{2.734484in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{2.734729in}{1.454716in}}%
\pgfpathlineto{\pgfqpoint{2.736011in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{2.783221in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{2.783248in}{1.417560in}}%
\pgfpathlineto{\pgfqpoint{2.784748in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{2.786548in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{2.786902in}{1.454716in}}%
\pgfpathlineto{\pgfqpoint{2.788075in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{2.797975in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{2.798330in}{1.826282in}}%
\pgfpathlineto{\pgfqpoint{2.799503in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{2.851130in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{2.851158in}{1.417560in}}%
\pgfpathlineto{\pgfqpoint{2.852658in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{2.873412in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{2.873712in}{1.417560in}}%
\pgfpathlineto{\pgfqpoint{2.874940in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{2.876085in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{2.876849in}{1.826282in}}%
\pgfpathlineto{\pgfqpoint{2.877612in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{2.909222in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{2.910067in}{1.751969in}}%
\pgfpathlineto{\pgfqpoint{2.910749in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.053114in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.053141in}{1.417560in}}%
\pgfpathlineto{\pgfqpoint{3.054641in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.056660in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.056932in}{1.417560in}}%
\pgfpathlineto{\pgfqpoint{3.058187in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.060560in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.060778in}{1.454716in}}%
\pgfpathlineto{\pgfqpoint{3.062087in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.067187in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.067596in}{1.640499in}}%
\pgfpathlineto{\pgfqpoint{3.068714in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.079105in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.079133in}{1.417560in}}%
\pgfpathlineto{\pgfqpoint{3.080633in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.094160in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.094378in}{1.491873in}}%
\pgfpathlineto{\pgfqpoint{3.095687in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.109106in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.109133in}{1.417560in}}%
\pgfpathlineto{\pgfqpoint{3.110633in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.127242in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.128006in}{1.900595in}}%
\pgfpathlineto{\pgfqpoint{3.128769in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.131824in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.131960in}{1.417560in}}%
\pgfpathlineto{\pgfqpoint{3.133351in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.142024in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.142706in}{1.937751in}}%
\pgfpathlineto{\pgfqpoint{3.143551in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.145733in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.145951in}{1.751969in}}%
\pgfpathlineto{\pgfqpoint{3.147261in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.193897in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.194961in}{1.937751in}}%
\pgfpathlineto{\pgfqpoint{3.195425in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.199188in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.199216in}{1.417560in}}%
\pgfpathlineto{\pgfqpoint{3.200716in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.202297in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.202516in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{3.203825in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.261589in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.261616in}{1.417560in}}%
\pgfpathlineto{\pgfqpoint{3.263116in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.264753in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.265380in}{1.454716in}}%
\pgfpathlineto{\pgfqpoint{3.266280in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.278007in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.278880in}{1.826282in}}%
\pgfpathlineto{\pgfqpoint{3.279535in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.279562in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.280053in}{1.640499in}}%
\pgfpathlineto{\pgfqpoint{3.281089in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.282753in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.283626in}{1.714812in}}%
\pgfpathlineto{\pgfqpoint{3.284280in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.287007in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.287171in}{1.454716in}}%
\pgfpathlineto{\pgfqpoint{3.288535in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.357808in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.358244in}{1.417560in}}%
\pgfpathlineto{\pgfqpoint{3.359335in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.372426in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.372754in}{1.417560in}}%
\pgfpathlineto{\pgfqpoint{3.373954in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.376299in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.376599in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{3.377827in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.380090in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.380199in}{1.751969in}}%
\pgfpathlineto{\pgfqpoint{3.381617in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.383990in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.384017in}{1.417560in}}%
\pgfpathlineto{\pgfqpoint{3.385517in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.398309in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.398527in}{1.566186in}}%
\pgfpathlineto{\pgfqpoint{3.399836in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.402427in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.402618in}{1.491873in}}%
\pgfpathlineto{\pgfqpoint{3.403954in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.405890in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.405972in}{1.863438in}}%
\pgfpathlineto{\pgfqpoint{3.407418in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.439518in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.439654in}{1.417560in}}%
\pgfpathlineto{\pgfqpoint{3.441045in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.582319in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.582347in}{1.417560in}}%
\pgfpathlineto{\pgfqpoint{3.583847in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.635011in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.635038in}{1.417560in}}%
\pgfpathlineto{\pgfqpoint{3.636538in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.637738in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.638229in}{1.826282in}}%
\pgfpathlineto{\pgfqpoint{3.639265in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.642375in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.642538in}{1.491873in}}%
\pgfpathlineto{\pgfqpoint{3.643902in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.661248in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.661466in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{3.662775in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.664548in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.664738in}{1.789125in}}%
\pgfpathlineto{\pgfqpoint{3.666075in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.675784in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.676139in}{1.454716in}}%
\pgfpathlineto{\pgfqpoint{3.677311in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.678975in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.679411in}{1.900595in}}%
\pgfpathlineto{\pgfqpoint{3.680502in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.687266in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.687430in}{1.417560in}}%
\pgfpathlineto{\pgfqpoint{3.688793in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.689911in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.690539in}{2.086377in}}%
\pgfpathlineto{\pgfqpoint{3.691439in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.723185in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.723975in}{1.900595in}}%
\pgfpathlineto{\pgfqpoint{3.724712in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.728066in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.728285in}{1.491873in}}%
\pgfpathlineto{\pgfqpoint{3.729594in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.731857in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.732076in}{1.491873in}}%
\pgfpathlineto{\pgfqpoint{3.733385in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.735512in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.735785in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{3.737039in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.761394in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.761585in}{1.491873in}}%
\pgfpathlineto{\pgfqpoint{3.762921in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.798540in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.798649in}{1.417560in}}%
\pgfpathlineto{\pgfqpoint{3.800067in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.802385in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.802494in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{3.803913in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.894541in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.895032in}{1.677656in}}%
\pgfpathlineto{\pgfqpoint{3.896068in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.916114in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.916632in}{2.012064in}}%
\pgfpathlineto{\pgfqpoint{3.917641in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.919823in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.920177in}{2.012064in}}%
\pgfpathlineto{\pgfqpoint{3.921350in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.924132in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.924377in}{1.566186in}}%
\pgfpathlineto{\pgfqpoint{3.925659in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.962069in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.962151in}{1.417560in}}%
\pgfpathlineto{\pgfqpoint{3.963596in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.964987in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.965314in}{1.789125in}}%
\pgfpathlineto{\pgfqpoint{3.966514in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.969051in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{3.969351in}{1.566186in}}%
\pgfpathlineto{\pgfqpoint{3.970578in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{4.048415in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{4.048551in}{1.417560in}}%
\pgfpathlineto{\pgfqpoint{4.049942in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{4.070888in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{4.071052in}{1.491873in}}%
\pgfpathlineto{\pgfqpoint{4.072415in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{4.074161in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{4.074679in}{1.714812in}}%
\pgfpathlineto{\pgfqpoint{4.075688in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{4.092788in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{4.093715in}{1.789125in}}%
\pgfpathlineto{\pgfqpoint{4.094315in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{4.096034in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{4.096197in}{1.863438in}}%
\pgfpathlineto{\pgfqpoint{4.097561in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{4.122516in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{4.122870in}{1.454716in}}%
\pgfpathlineto{\pgfqpoint{4.124043in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{4.129716in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{4.130016in}{1.826282in}}%
\pgfpathlineto{\pgfqpoint{4.131243in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{4.132880in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{4.133534in}{1.751969in}}%
\pgfpathlineto{\pgfqpoint{4.134407in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{4.136698in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{4.137189in}{1.900595in}}%
\pgfpathlineto{\pgfqpoint{4.138225in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{4.181862in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{4.182244in}{1.491873in}}%
\pgfpathlineto{\pgfqpoint{4.183389in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{4.184671in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{4.185162in}{1.826282in}}%
\pgfpathlineto{\pgfqpoint{4.186198in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{4.189062in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{4.189444in}{1.677656in}}%
\pgfpathlineto{\pgfqpoint{4.190589in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{4.215053in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{4.215626in}{1.640499in}}%
\pgfpathlineto{\pgfqpoint{4.216580in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{4.259317in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{4.259754in}{1.454716in}}%
\pgfpathlineto{\pgfqpoint{4.260844in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{4.311954in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{4.312281in}{1.491873in}}%
\pgfpathlineto{\pgfqpoint{4.313481in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{4.315090in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{4.315309in}{2.012064in}}%
\pgfpathlineto{\pgfqpoint{4.316618in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{4.334318in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{4.334672in}{1.714812in}}%
\pgfpathlineto{\pgfqpoint{4.335845in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{4.337672in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{4.337809in}{1.751969in}}%
\pgfpathlineto{\pgfqpoint{4.339200in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{4.341245in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{4.341436in}{1.789125in}}%
\pgfpathlineto{\pgfqpoint{4.342773in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{4.363636in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{4.363636in}{1.380403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.500000in}}{\pgfqpoint{3.000000in}{3.020000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636364in}{1.780746in}}%
\pgfpathlineto{\pgfqpoint{2.824103in}{1.780746in}}%
\pgfpathlineto{\pgfqpoint{3.220052in}{1.780746in}}%
\pgfpathlineto{\pgfqpoint{4.363636in}{1.780746in}}%
\pgfpathlineto{\pgfqpoint{4.363636in}{1.780746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.500000in}}{\pgfqpoint{3.000000in}{3.020000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636364in}{2.521199in}}%
\pgfpathlineto{\pgfqpoint{1.647627in}{2.519662in}}%
\pgfpathlineto{\pgfqpoint{1.652400in}{2.518980in}}%
\pgfpathlineto{\pgfqpoint{1.663637in}{2.517822in}}%
\pgfpathlineto{\pgfqpoint{1.700864in}{2.513003in}}%
\pgfpathlineto{\pgfqpoint{1.781947in}{2.504298in}}%
\pgfpathlineto{\pgfqpoint{1.786092in}{2.503914in}}%
\pgfpathlineto{\pgfqpoint{1.800438in}{2.502371in}}%
\pgfpathlineto{\pgfqpoint{1.923821in}{2.493659in}}%
\pgfpathlineto{\pgfqpoint{1.950058in}{2.492054in}}%
\pgfpathlineto{\pgfqpoint{1.955703in}{2.491768in}}%
\pgfpathlineto{\pgfqpoint{1.989822in}{2.490229in}}%
\pgfpathlineto{\pgfqpoint{1.996913in}{2.489612in}}%
\pgfpathlineto{\pgfqpoint{2.043686in}{2.487027in}}%
\pgfpathlineto{\pgfqpoint{2.080968in}{2.485582in}}%
\pgfpathlineto{\pgfqpoint{2.089068in}{2.485110in}}%
\pgfpathlineto{\pgfqpoint{2.119450in}{2.483568in}}%
\pgfpathlineto{\pgfqpoint{2.125069in}{2.483110in}}%
\pgfpathlineto{\pgfqpoint{2.136796in}{2.482663in}}%
\pgfpathlineto{\pgfqpoint{2.170260in}{2.481644in}}%
\pgfpathlineto{\pgfqpoint{2.183051in}{2.481211in}}%
\pgfpathlineto{\pgfqpoint{2.199769in}{2.480938in}}%
\pgfpathlineto{\pgfqpoint{2.231651in}{2.479401in}}%
\pgfpathlineto{\pgfqpoint{2.238797in}{2.479191in}}%
\pgfpathlineto{\pgfqpoint{2.261188in}{2.478701in}}%
\pgfpathlineto{\pgfqpoint{2.277579in}{2.477841in}}%
\pgfpathlineto{\pgfqpoint{2.290016in}{2.477304in}}%
\pgfpathlineto{\pgfqpoint{2.541364in}{2.472507in}}%
\pgfpathlineto{\pgfqpoint{2.544991in}{2.471214in}}%
\pgfpathlineto{\pgfqpoint{2.546845in}{2.469727in}}%
\pgfpathlineto{\pgfqpoint{2.552436in}{2.464827in}}%
\pgfpathlineto{\pgfqpoint{2.557755in}{2.455024in}}%
\pgfpathlineto{\pgfqpoint{2.559446in}{2.453243in}}%
\pgfpathlineto{\pgfqpoint{2.561873in}{2.449321in}}%
\pgfpathlineto{\pgfqpoint{2.563073in}{2.447551in}}%
\pgfpathlineto{\pgfqpoint{2.565827in}{2.444344in}}%
\pgfpathlineto{\pgfqpoint{2.566646in}{2.442334in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{2.437937in}}%
\pgfpathlineto{\pgfqpoint{2.570573in}{2.434580in}}%
\pgfpathlineto{\pgfqpoint{2.572564in}{2.433101in}}%
\pgfpathlineto{\pgfqpoint{2.573573in}{2.431695in}}%
\pgfpathlineto{\pgfqpoint{2.576328in}{2.427842in}}%
\pgfpathlineto{\pgfqpoint{2.577118in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{2.580228in}{2.422867in}}%
\pgfpathlineto{\pgfqpoint{2.596428in}{2.401682in}}%
\pgfpathlineto{\pgfqpoint{2.598664in}{2.399446in}}%
\pgfpathlineto{\pgfqpoint{2.600737in}{2.397953in}}%
\pgfpathlineto{\pgfqpoint{2.602728in}{2.394623in}}%
\pgfpathlineto{\pgfqpoint{2.608128in}{2.390642in}}%
\pgfpathlineto{\pgfqpoint{2.608837in}{2.389864in}}%
\pgfpathlineto{\pgfqpoint{2.609001in}{2.389389in}}%
\pgfpathlineto{\pgfqpoint{2.611537in}{2.386675in}}%
\pgfpathlineto{\pgfqpoint{2.612546in}{2.385318in}}%
\pgfpathlineto{\pgfqpoint{2.614646in}{2.381746in}}%
\pgfpathlineto{\pgfqpoint{2.615110in}{2.381967in}}%
\pgfpathlineto{\pgfqpoint{2.616337in}{2.380673in}}%
\pgfpathlineto{\pgfqpoint{2.618519in}{2.378052in}}%
\pgfpathlineto{\pgfqpoint{2.619828in}{2.377048in}}%
\pgfpathlineto{\pgfqpoint{2.622337in}{2.374822in}}%
\pgfpathlineto{\pgfqpoint{2.622392in}{2.374958in}}%
\pgfpathlineto{\pgfqpoint{2.623401in}{2.374224in}}%
\pgfpathlineto{\pgfqpoint{2.623537in}{2.373804in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{2.371571in}}%
\pgfpathlineto{\pgfqpoint{2.625637in}{2.371598in}}%
\pgfpathlineto{\pgfqpoint{2.630601in}{2.368857in}}%
\pgfpathlineto{\pgfqpoint{2.637283in}{2.363754in}}%
\pgfpathlineto{\pgfqpoint{2.638292in}{2.362194in}}%
\pgfpathlineto{\pgfqpoint{2.639983in}{2.361211in}}%
\pgfpathlineto{\pgfqpoint{2.640310in}{2.361374in}}%
\pgfpathlineto{\pgfqpoint{2.640774in}{2.361503in}}%
\pgfpathlineto{\pgfqpoint{2.641374in}{2.360450in}}%
\pgfpathlineto{\pgfqpoint{2.641374in}{2.360450in}}%
\pgfpathlineto{\pgfqpoint{2.643774in}{2.358274in}}%
\pgfpathlineto{\pgfqpoint{2.643937in}{2.358405in}}%
\pgfpathlineto{\pgfqpoint{2.645246in}{2.357153in}}%
\pgfpathlineto{\pgfqpoint{2.647946in}{2.355450in}}%
\pgfpathlineto{\pgfqpoint{2.651110in}{2.353497in}}%
\pgfpathlineto{\pgfqpoint{2.653374in}{2.351593in}}%
\pgfpathlineto{\pgfqpoint{2.653401in}{2.351635in}}%
\pgfpathlineto{\pgfqpoint{2.654547in}{2.351408in}}%
\pgfpathlineto{\pgfqpoint{2.654874in}{2.351093in}}%
\pgfpathlineto{\pgfqpoint{2.657874in}{2.349736in}}%
\pgfpathlineto{\pgfqpoint{2.660519in}{2.347448in}}%
\pgfpathlineto{\pgfqpoint{2.664665in}{2.344385in}}%
\pgfpathlineto{\pgfqpoint{2.670665in}{2.341320in}}%
\pgfpathlineto{\pgfqpoint{2.673201in}{2.339879in}}%
\pgfpathlineto{\pgfqpoint{2.711902in}{2.315588in}}%
\pgfpathlineto{\pgfqpoint{2.714247in}{2.314723in}}%
\pgfpathlineto{\pgfqpoint{2.714302in}{2.314812in}}%
\pgfpathlineto{\pgfqpoint{2.725593in}{2.310036in}}%
\pgfpathlineto{\pgfqpoint{2.726002in}{2.310080in}}%
\pgfpathlineto{\pgfqpoint{2.726602in}{2.309281in}}%
\pgfpathlineto{\pgfqpoint{2.726602in}{2.309281in}}%
\pgfpathlineto{\pgfqpoint{2.728811in}{2.308222in}}%
\pgfpathlineto{\pgfqpoint{2.730393in}{2.307272in}}%
\pgfpathlineto{\pgfqpoint{2.733447in}{2.305600in}}%
\pgfpathlineto{\pgfqpoint{2.735111in}{2.304553in}}%
\pgfpathlineto{\pgfqpoint{2.738493in}{2.302099in}}%
\pgfpathlineto{\pgfqpoint{2.738602in}{2.302221in}}%
\pgfpathlineto{\pgfqpoint{2.740184in}{2.301844in}}%
\pgfpathlineto{\pgfqpoint{2.740211in}{2.301800in}}%
\pgfpathlineto{\pgfqpoint{2.744657in}{2.300369in}}%
\pgfpathlineto{\pgfqpoint{2.744684in}{2.300421in}}%
\pgfpathlineto{\pgfqpoint{2.746347in}{2.299714in}}%
\pgfpathlineto{\pgfqpoint{2.746375in}{2.299663in}}%
\pgfpathlineto{\pgfqpoint{2.750329in}{2.297745in}}%
\pgfpathlineto{\pgfqpoint{2.750384in}{2.297809in}}%
\pgfpathlineto{\pgfqpoint{2.751175in}{2.297958in}}%
\pgfpathlineto{\pgfqpoint{2.751693in}{2.297018in}}%
\pgfpathlineto{\pgfqpoint{2.753766in}{2.295918in}}%
\pgfpathlineto{\pgfqpoint{2.753902in}{2.295996in}}%
\pgfpathlineto{\pgfqpoint{2.762248in}{2.292562in}}%
\pgfpathlineto{\pgfqpoint{2.764484in}{2.290526in}}%
\pgfpathlineto{\pgfqpoint{2.764566in}{2.290576in}}%
\pgfpathlineto{\pgfqpoint{2.765657in}{2.291261in}}%
\pgfpathlineto{\pgfqpoint{2.766257in}{2.290666in}}%
\pgfpathlineto{\pgfqpoint{2.768739in}{2.289933in}}%
\pgfpathlineto{\pgfqpoint{2.768820in}{2.290068in}}%
\pgfpathlineto{\pgfqpoint{2.769748in}{2.288760in}}%
\pgfpathlineto{\pgfqpoint{2.771711in}{2.287197in}}%
\pgfpathlineto{\pgfqpoint{2.771739in}{2.287220in}}%
\pgfpathlineto{\pgfqpoint{2.772939in}{2.287843in}}%
\pgfpathlineto{\pgfqpoint{2.773348in}{2.287225in}}%
\pgfpathlineto{\pgfqpoint{2.775420in}{2.286010in}}%
\pgfpathlineto{\pgfqpoint{2.777248in}{2.286459in}}%
\pgfpathlineto{\pgfqpoint{2.777602in}{2.285781in}}%
\pgfpathlineto{\pgfqpoint{2.782484in}{2.283467in}}%
\pgfpathlineto{\pgfqpoint{2.783984in}{2.283371in}}%
\pgfpathlineto{\pgfqpoint{2.784093in}{2.283200in}}%
\pgfpathlineto{\pgfqpoint{2.787421in}{2.282018in}}%
\pgfpathlineto{\pgfqpoint{2.787448in}{2.282068in}}%
\pgfpathlineto{\pgfqpoint{2.790148in}{2.281927in}}%
\pgfpathlineto{\pgfqpoint{2.791593in}{2.281838in}}%
\pgfpathlineto{\pgfqpoint{2.791839in}{2.281978in}}%
\pgfpathlineto{\pgfqpoint{2.794157in}{2.280176in}}%
\pgfpathlineto{\pgfqpoint{2.797293in}{2.279334in}}%
\pgfpathlineto{\pgfqpoint{2.797321in}{2.279362in}}%
\pgfpathlineto{\pgfqpoint{2.797348in}{2.279309in}}%
\pgfpathlineto{\pgfqpoint{2.797348in}{2.279309in}}%
\pgfpathlineto{\pgfqpoint{2.799230in}{2.278711in}}%
\pgfpathlineto{\pgfqpoint{2.809484in}{2.274850in}}%
\pgfpathlineto{\pgfqpoint{2.810575in}{2.274105in}}%
\pgfpathlineto{\pgfqpoint{2.811230in}{2.274397in}}%
\pgfpathlineto{\pgfqpoint{2.812321in}{2.274734in}}%
\pgfpathlineto{\pgfqpoint{2.812730in}{2.274072in}}%
\pgfpathlineto{\pgfqpoint{2.826612in}{2.271105in}}%
\pgfpathlineto{\pgfqpoint{2.830076in}{2.270784in}}%
\pgfpathlineto{\pgfqpoint{2.834303in}{2.268875in}}%
\pgfpathlineto{\pgfqpoint{2.834330in}{2.268910in}}%
\pgfpathlineto{\pgfqpoint{2.836921in}{2.267814in}}%
\pgfpathlineto{\pgfqpoint{2.838667in}{2.266972in}}%
\pgfpathlineto{\pgfqpoint{2.838994in}{2.267275in}}%
\pgfpathlineto{\pgfqpoint{2.839812in}{2.267743in}}%
\pgfpathlineto{\pgfqpoint{2.840439in}{2.266709in}}%
\pgfpathlineto{\pgfqpoint{2.841912in}{2.265700in}}%
\pgfpathlineto{\pgfqpoint{2.842321in}{2.265858in}}%
\pgfpathlineto{\pgfqpoint{2.845621in}{2.265009in}}%
\pgfpathlineto{\pgfqpoint{2.845703in}{2.265146in}}%
\pgfpathlineto{\pgfqpoint{2.846603in}{2.265615in}}%
\pgfpathlineto{\pgfqpoint{2.847312in}{2.264858in}}%
\pgfpathlineto{\pgfqpoint{2.848703in}{2.263683in}}%
\pgfpathlineto{\pgfqpoint{2.849385in}{2.264771in}}%
\pgfpathlineto{\pgfqpoint{2.849930in}{2.264969in}}%
\pgfpathlineto{\pgfqpoint{2.850176in}{2.264641in}}%
\pgfpathlineto{\pgfqpoint{2.850176in}{2.264641in}}%
\pgfpathlineto{\pgfqpoint{2.852167in}{2.262698in}}%
\pgfpathlineto{\pgfqpoint{2.857049in}{2.262024in}}%
\pgfpathlineto{\pgfqpoint{2.857103in}{2.262178in}}%
\pgfpathlineto{\pgfqpoint{2.858276in}{2.261593in}}%
\pgfpathlineto{\pgfqpoint{2.858439in}{2.261207in}}%
\pgfpathlineto{\pgfqpoint{2.860212in}{2.260420in}}%
\pgfpathlineto{\pgfqpoint{2.860321in}{2.260462in}}%
\pgfpathlineto{\pgfqpoint{2.861412in}{2.260669in}}%
\pgfpathlineto{\pgfqpoint{2.861903in}{2.260264in}}%
\pgfpathlineto{\pgfqpoint{2.863785in}{2.260592in}}%
\pgfpathlineto{\pgfqpoint{2.865830in}{2.259718in}}%
\pgfpathlineto{\pgfqpoint{2.868067in}{2.259380in}}%
\pgfpathlineto{\pgfqpoint{2.872894in}{2.258653in}}%
\pgfpathlineto{\pgfqpoint{2.874640in}{2.258186in}}%
\pgfpathlineto{\pgfqpoint{2.874694in}{2.258305in}}%
\pgfpathlineto{\pgfqpoint{2.875731in}{2.258505in}}%
\pgfpathlineto{\pgfqpoint{2.876303in}{2.257992in}}%
\pgfpathlineto{\pgfqpoint{2.877831in}{2.256844in}}%
\pgfpathlineto{\pgfqpoint{2.880394in}{2.255715in}}%
\pgfpathlineto{\pgfqpoint{2.880422in}{2.255779in}}%
\pgfpathlineto{\pgfqpoint{2.884458in}{2.254634in}}%
\pgfpathlineto{\pgfqpoint{2.885303in}{2.255372in}}%
\pgfpathlineto{\pgfqpoint{2.886067in}{2.254793in}}%
\pgfpathlineto{\pgfqpoint{2.890594in}{2.253026in}}%
\pgfpathlineto{\pgfqpoint{2.890676in}{2.252941in}}%
\pgfpathlineto{\pgfqpoint{2.890758in}{2.253056in}}%
\pgfpathlineto{\pgfqpoint{2.890758in}{2.253056in}}%
\pgfpathlineto{\pgfqpoint{2.890840in}{2.253107in}}%
\pgfpathlineto{\pgfqpoint{2.890922in}{2.252995in}}%
\pgfpathlineto{\pgfqpoint{2.890922in}{2.252995in}}%
\pgfpathlineto{\pgfqpoint{2.891549in}{2.252384in}}%
\pgfpathlineto{\pgfqpoint{2.892503in}{2.253067in}}%
\pgfpathlineto{\pgfqpoint{2.893267in}{2.253088in}}%
\pgfpathlineto{\pgfqpoint{2.893813in}{2.252675in}}%
\pgfpathlineto{\pgfqpoint{2.893813in}{2.252675in}}%
\pgfpathlineto{\pgfqpoint{2.896294in}{2.251803in}}%
\pgfpathlineto{\pgfqpoint{2.960631in}{2.237962in}}%
\pgfpathlineto{\pgfqpoint{2.961259in}{2.238460in}}%
\pgfpathlineto{\pgfqpoint{2.962159in}{2.237818in}}%
\pgfpathlineto{\pgfqpoint{2.962568in}{2.237819in}}%
\pgfpathlineto{\pgfqpoint{2.962786in}{2.238133in}}%
\pgfpathlineto{\pgfqpoint{2.962786in}{2.238133in}}%
\pgfpathlineto{\pgfqpoint{2.965104in}{2.238042in}}%
\pgfpathlineto{\pgfqpoint{2.966877in}{2.237533in}}%
\pgfpathlineto{\pgfqpoint{2.966931in}{2.237556in}}%
\pgfpathlineto{\pgfqpoint{2.968922in}{2.238148in}}%
\pgfpathlineto{\pgfqpoint{2.968950in}{2.238102in}}%
\pgfpathlineto{\pgfqpoint{2.971350in}{2.236847in}}%
\pgfpathlineto{\pgfqpoint{2.971486in}{2.237036in}}%
\pgfpathlineto{\pgfqpoint{2.973150in}{2.237375in}}%
\pgfpathlineto{\pgfqpoint{2.974704in}{2.237041in}}%
\pgfpathlineto{\pgfqpoint{2.974759in}{2.236982in}}%
\pgfpathlineto{\pgfqpoint{2.977677in}{2.236236in}}%
\pgfpathlineto{\pgfqpoint{2.978795in}{2.236794in}}%
\pgfpathlineto{\pgfqpoint{2.979232in}{2.236221in}}%
\pgfpathlineto{\pgfqpoint{2.981032in}{2.235753in}}%
\pgfpathlineto{\pgfqpoint{2.989814in}{2.233362in}}%
\pgfpathlineto{\pgfqpoint{2.990659in}{2.233910in}}%
\pgfpathlineto{\pgfqpoint{2.991532in}{2.233151in}}%
\pgfpathlineto{\pgfqpoint{2.993823in}{2.232525in}}%
\pgfpathlineto{\pgfqpoint{2.995895in}{2.232019in}}%
\pgfpathlineto{\pgfqpoint{2.995950in}{2.231928in}}%
\pgfpathlineto{\pgfqpoint{2.996032in}{2.232034in}}%
\pgfpathlineto{\pgfqpoint{2.996032in}{2.232034in}}%
\pgfpathlineto{\pgfqpoint{2.996905in}{2.232045in}}%
\pgfpathlineto{\pgfqpoint{2.997505in}{2.231647in}}%
\pgfpathlineto{\pgfqpoint{2.997532in}{2.231601in}}%
\pgfpathlineto{\pgfqpoint{2.997532in}{2.231601in}}%
\pgfpathlineto{\pgfqpoint{2.997532in}{2.231601in}}%
\pgfpathlineto{\pgfqpoint{2.998350in}{2.232504in}}%
\pgfpathlineto{\pgfqpoint{2.999168in}{2.231831in}}%
\pgfpathlineto{\pgfqpoint{3.011441in}{2.231011in}}%
\pgfpathlineto{\pgfqpoint{3.013077in}{2.230666in}}%
\pgfpathlineto{\pgfqpoint{3.015614in}{2.229697in}}%
\pgfpathlineto{\pgfqpoint{3.015887in}{2.230073in}}%
\pgfpathlineto{\pgfqpoint{3.016405in}{2.230629in}}%
\pgfpathlineto{\pgfqpoint{3.017468in}{2.230128in}}%
\pgfpathlineto{\pgfqpoint{3.017877in}{2.230117in}}%
\pgfpathlineto{\pgfqpoint{3.018232in}{2.230434in}}%
\pgfpathlineto{\pgfqpoint{3.018232in}{2.230434in}}%
\pgfpathlineto{\pgfqpoint{3.018559in}{2.230864in}}%
\pgfpathlineto{\pgfqpoint{3.019323in}{2.230265in}}%
\pgfpathlineto{\pgfqpoint{3.019323in}{2.230265in}}%
\pgfpathlineto{\pgfqpoint{3.020168in}{2.229452in}}%
\pgfpathlineto{\pgfqpoint{3.021014in}{2.229937in}}%
\pgfpathlineto{\pgfqpoint{3.021805in}{2.230565in}}%
\pgfpathlineto{\pgfqpoint{3.022596in}{2.230006in}}%
\pgfpathlineto{\pgfqpoint{3.024423in}{2.229696in}}%
\pgfpathlineto{\pgfqpoint{3.024450in}{2.229728in}}%
\pgfpathlineto{\pgfqpoint{3.024478in}{2.229766in}}%
\pgfpathlineto{\pgfqpoint{3.024532in}{2.229702in}}%
\pgfpathlineto{\pgfqpoint{3.024532in}{2.229702in}}%
\pgfpathlineto{\pgfqpoint{3.026032in}{2.229380in}}%
\pgfpathlineto{\pgfqpoint{3.026278in}{2.229529in}}%
\pgfpathlineto{\pgfqpoint{3.026850in}{2.229757in}}%
\pgfpathlineto{\pgfqpoint{3.027778in}{2.229144in}}%
\pgfpathlineto{\pgfqpoint{3.029959in}{2.229409in}}%
\pgfpathlineto{\pgfqpoint{3.030587in}{2.229738in}}%
\pgfpathlineto{\pgfqpoint{3.031541in}{2.229329in}}%
\pgfpathlineto{\pgfqpoint{3.036559in}{2.228680in}}%
\pgfpathlineto{\pgfqpoint{3.036587in}{2.228763in}}%
\pgfpathlineto{\pgfqpoint{3.037296in}{2.229369in}}%
\pgfpathlineto{\pgfqpoint{3.038196in}{2.228874in}}%
\pgfpathlineto{\pgfqpoint{3.040514in}{2.228115in}}%
\pgfpathlineto{\pgfqpoint{3.041578in}{2.228478in}}%
\pgfpathlineto{\pgfqpoint{3.042096in}{2.228165in}}%
\pgfpathlineto{\pgfqpoint{3.044005in}{2.228205in}}%
\pgfpathlineto{\pgfqpoint{3.044414in}{2.228386in}}%
\pgfpathlineto{\pgfqpoint{3.045069in}{2.227943in}}%
\pgfpathlineto{\pgfqpoint{3.045069in}{2.227943in}}%
\pgfpathlineto{\pgfqpoint{3.046705in}{2.227716in}}%
\pgfpathlineto{\pgfqpoint{3.046760in}{2.227752in}}%
\pgfpathlineto{\pgfqpoint{3.046787in}{2.227786in}}%
\pgfpathlineto{\pgfqpoint{3.046841in}{2.227703in}}%
\pgfpathlineto{\pgfqpoint{3.046841in}{2.227703in}}%
\pgfpathlineto{\pgfqpoint{3.046869in}{2.227647in}}%
\pgfpathlineto{\pgfqpoint{3.046923in}{2.227738in}}%
\pgfpathlineto{\pgfqpoint{3.046923in}{2.227738in}}%
\pgfpathlineto{\pgfqpoint{3.047741in}{2.227963in}}%
\pgfpathlineto{\pgfqpoint{3.048450in}{2.227416in}}%
\pgfpathlineto{\pgfqpoint{3.050223in}{2.227571in}}%
\pgfpathlineto{\pgfqpoint{3.050387in}{2.227391in}}%
\pgfpathlineto{\pgfqpoint{3.052351in}{2.226740in}}%
\pgfpathlineto{\pgfqpoint{3.054505in}{2.226544in}}%
\pgfpathlineto{\pgfqpoint{3.055378in}{2.226137in}}%
\pgfpathlineto{\pgfqpoint{3.056087in}{2.226952in}}%
\pgfpathlineto{\pgfqpoint{3.057014in}{2.227180in}}%
\pgfpathlineto{\pgfqpoint{3.057641in}{2.226815in}}%
\pgfpathlineto{\pgfqpoint{3.058787in}{2.226338in}}%
\pgfpathlineto{\pgfqpoint{3.059278in}{2.226873in}}%
\pgfpathlineto{\pgfqpoint{3.061214in}{2.226787in}}%
\pgfpathlineto{\pgfqpoint{3.061351in}{2.226452in}}%
\pgfpathlineto{\pgfqpoint{3.062905in}{2.225816in}}%
\pgfpathlineto{\pgfqpoint{3.063232in}{2.226112in}}%
\pgfpathlineto{\pgfqpoint{3.063260in}{2.226093in}}%
\pgfpathlineto{\pgfqpoint{3.063287in}{2.226176in}}%
\pgfpathlineto{\pgfqpoint{3.063287in}{2.226176in}}%
\pgfpathlineto{\pgfqpoint{3.064514in}{2.226285in}}%
\pgfpathlineto{\pgfqpoint{3.064842in}{2.226087in}}%
\pgfpathlineto{\pgfqpoint{3.068987in}{2.225523in}}%
\pgfpathlineto{\pgfqpoint{3.069369in}{2.225752in}}%
\pgfpathlineto{\pgfqpoint{3.070323in}{2.224765in}}%
\pgfpathlineto{\pgfqpoint{3.092933in}{2.223610in}}%
\pgfpathlineto{\pgfqpoint{3.093260in}{2.223726in}}%
\pgfpathlineto{\pgfqpoint{3.093587in}{2.223362in}}%
\pgfpathlineto{\pgfqpoint{3.093587in}{2.223362in}}%
\pgfpathlineto{\pgfqpoint{3.095033in}{2.222896in}}%
\pgfpathlineto{\pgfqpoint{3.095251in}{2.223190in}}%
\pgfpathlineto{\pgfqpoint{3.096969in}{2.223587in}}%
\pgfpathlineto{\pgfqpoint{3.096996in}{2.223571in}}%
\pgfpathlineto{\pgfqpoint{3.097051in}{2.223620in}}%
\pgfpathlineto{\pgfqpoint{3.097133in}{2.223477in}}%
\pgfpathlineto{\pgfqpoint{3.097133in}{2.223477in}}%
\pgfpathlineto{\pgfqpoint{3.099206in}{2.222813in}}%
\pgfpathlineto{\pgfqpoint{3.103351in}{2.222382in}}%
\pgfpathlineto{\pgfqpoint{3.104496in}{2.222472in}}%
\pgfpathlineto{\pgfqpoint{3.104824in}{2.222892in}}%
\pgfpathlineto{\pgfqpoint{3.108042in}{2.221582in}}%
\pgfpathlineto{\pgfqpoint{3.110524in}{2.220856in}}%
\pgfpathlineto{\pgfqpoint{3.111342in}{2.221331in}}%
\pgfpathlineto{\pgfqpoint{3.112078in}{2.220751in}}%
\pgfpathlineto{\pgfqpoint{3.112106in}{2.220708in}}%
\pgfpathlineto{\pgfqpoint{3.112106in}{2.220708in}}%
\pgfpathlineto{\pgfqpoint{3.112106in}{2.220708in}}%
\pgfpathlineto{\pgfqpoint{3.112133in}{2.220795in}}%
\pgfpathlineto{\pgfqpoint{3.112160in}{2.220714in}}%
\pgfpathlineto{\pgfqpoint{3.112160in}{2.220714in}}%
\pgfpathlineto{\pgfqpoint{3.114015in}{2.220004in}}%
\pgfpathlineto{\pgfqpoint{3.114042in}{2.220020in}}%
\pgfpathlineto{\pgfqpoint{3.120151in}{2.220994in}}%
\pgfpathlineto{\pgfqpoint{3.122033in}{2.220268in}}%
\pgfpathlineto{\pgfqpoint{3.122142in}{2.220414in}}%
\pgfpathlineto{\pgfqpoint{3.124106in}{2.220796in}}%
\pgfpathlineto{\pgfqpoint{3.125988in}{2.220326in}}%
\pgfpathlineto{\pgfqpoint{3.127597in}{2.219794in}}%
\pgfpathlineto{\pgfqpoint{3.127706in}{2.220073in}}%
\pgfpathlineto{\pgfqpoint{3.128306in}{2.220311in}}%
\pgfpathlineto{\pgfqpoint{3.128906in}{2.219744in}}%
\pgfpathlineto{\pgfqpoint{3.128906in}{2.219744in}}%
\pgfpathlineto{\pgfqpoint{3.130297in}{2.219266in}}%
\pgfpathlineto{\pgfqpoint{3.130706in}{2.219610in}}%
\pgfpathlineto{\pgfqpoint{3.131906in}{2.219758in}}%
\pgfpathlineto{\pgfqpoint{3.132342in}{2.219369in}}%
\pgfpathlineto{\pgfqpoint{3.134606in}{2.219843in}}%
\pgfpathlineto{\pgfqpoint{3.134633in}{2.219792in}}%
\pgfpathlineto{\pgfqpoint{3.134660in}{2.219746in}}%
\pgfpathlineto{\pgfqpoint{3.134660in}{2.219746in}}%
\pgfpathlineto{\pgfqpoint{3.134660in}{2.219746in}}%
\pgfpathlineto{\pgfqpoint{3.136160in}{2.219904in}}%
\pgfpathlineto{\pgfqpoint{3.136242in}{2.219844in}}%
\pgfpathlineto{\pgfqpoint{3.138860in}{2.219622in}}%
\pgfpathlineto{\pgfqpoint{3.155279in}{2.217885in}}%
\pgfpathlineto{\pgfqpoint{3.155415in}{2.217770in}}%
\pgfpathlineto{\pgfqpoint{3.155906in}{2.218269in}}%
\pgfpathlineto{\pgfqpoint{3.155906in}{2.218269in}}%
\pgfpathlineto{\pgfqpoint{3.156533in}{2.218544in}}%
\pgfpathlineto{\pgfqpoint{3.157215in}{2.217966in}}%
\pgfpathlineto{\pgfqpoint{3.157215in}{2.217966in}}%
\pgfpathlineto{\pgfqpoint{3.159588in}{2.216931in}}%
\pgfpathlineto{\pgfqpoint{3.164088in}{2.217427in}}%
\pgfpathlineto{\pgfqpoint{3.164170in}{2.217396in}}%
\pgfpathlineto{\pgfqpoint{3.164197in}{2.217457in}}%
\pgfpathlineto{\pgfqpoint{3.164197in}{2.217457in}}%
\pgfpathlineto{\pgfqpoint{3.164279in}{2.217565in}}%
\pgfpathlineto{\pgfqpoint{3.164388in}{2.217421in}}%
\pgfpathlineto{\pgfqpoint{3.164388in}{2.217421in}}%
\pgfpathlineto{\pgfqpoint{3.166352in}{2.217288in}}%
\pgfpathlineto{\pgfqpoint{3.166461in}{2.217421in}}%
\pgfpathlineto{\pgfqpoint{3.168097in}{2.217776in}}%
\pgfpathlineto{\pgfqpoint{3.168152in}{2.217688in}}%
\pgfpathlineto{\pgfqpoint{3.169297in}{2.217447in}}%
\pgfpathlineto{\pgfqpoint{3.169570in}{2.217106in}}%
\pgfpathlineto{\pgfqpoint{3.177070in}{2.216712in}}%
\pgfpathlineto{\pgfqpoint{3.177861in}{2.216715in}}%
\pgfpathlineto{\pgfqpoint{3.178406in}{2.216102in}}%
\pgfpathlineto{\pgfqpoint{3.178406in}{2.216102in}}%
\pgfpathlineto{\pgfqpoint{3.180234in}{2.215883in}}%
\pgfpathlineto{\pgfqpoint{3.180343in}{2.216010in}}%
\pgfpathlineto{\pgfqpoint{3.183043in}{2.216357in}}%
\pgfpathlineto{\pgfqpoint{3.183152in}{2.216191in}}%
\pgfpathlineto{\pgfqpoint{3.185306in}{2.217114in}}%
\pgfpathlineto{\pgfqpoint{3.185361in}{2.217294in}}%
\pgfpathlineto{\pgfqpoint{3.185525in}{2.217093in}}%
\pgfpathlineto{\pgfqpoint{3.185525in}{2.217093in}}%
\pgfpathlineto{\pgfqpoint{3.187379in}{2.216443in}}%
\pgfpathlineto{\pgfqpoint{3.189343in}{2.216079in}}%
\pgfpathlineto{\pgfqpoint{3.191034in}{2.216764in}}%
\pgfpathlineto{\pgfqpoint{3.191088in}{2.216685in}}%
\pgfpathlineto{\pgfqpoint{3.193025in}{2.216537in}}%
\pgfpathlineto{\pgfqpoint{3.196297in}{2.216448in}}%
\pgfpathlineto{\pgfqpoint{3.200525in}{2.216726in}}%
\pgfpathlineto{\pgfqpoint{3.200988in}{2.216942in}}%
\pgfpathlineto{\pgfqpoint{3.201479in}{2.216453in}}%
\pgfpathlineto{\pgfqpoint{3.201479in}{2.216453in}}%
\pgfpathlineto{\pgfqpoint{3.202925in}{2.215969in}}%
\pgfpathlineto{\pgfqpoint{3.203170in}{2.216272in}}%
\pgfpathlineto{\pgfqpoint{3.204888in}{2.215983in}}%
\pgfpathlineto{\pgfqpoint{3.204916in}{2.215950in}}%
\pgfpathlineto{\pgfqpoint{3.206525in}{2.216359in}}%
\pgfpathlineto{\pgfqpoint{3.206552in}{2.216393in}}%
\pgfpathlineto{\pgfqpoint{3.207425in}{2.216732in}}%
\pgfpathlineto{\pgfqpoint{3.208079in}{2.215951in}}%
\pgfpathlineto{\pgfqpoint{3.208107in}{2.215973in}}%
\pgfpathlineto{\pgfqpoint{3.208216in}{2.215812in}}%
\pgfpathlineto{\pgfqpoint{3.208216in}{2.215812in}}%
\pgfpathlineto{\pgfqpoint{3.209579in}{2.215008in}}%
\pgfpathlineto{\pgfqpoint{3.209961in}{2.215365in}}%
\pgfpathlineto{\pgfqpoint{3.211898in}{2.215790in}}%
\pgfpathlineto{\pgfqpoint{3.214189in}{2.214730in}}%
\pgfpathlineto{\pgfqpoint{3.214298in}{2.214839in}}%
\pgfpathlineto{\pgfqpoint{3.214325in}{2.214921in}}%
\pgfpathlineto{\pgfqpoint{3.214352in}{2.214861in}}%
\pgfpathlineto{\pgfqpoint{3.214352in}{2.214861in}}%
\pgfpathlineto{\pgfqpoint{3.214625in}{2.214715in}}%
\pgfpathlineto{\pgfqpoint{3.215143in}{2.215146in}}%
\pgfpathlineto{\pgfqpoint{3.215143in}{2.215146in}}%
\pgfpathlineto{\pgfqpoint{3.216698in}{2.215090in}}%
\pgfpathlineto{\pgfqpoint{3.217489in}{2.215130in}}%
\pgfpathlineto{\pgfqpoint{3.218170in}{2.215610in}}%
\pgfpathlineto{\pgfqpoint{3.222589in}{2.215418in}}%
\pgfpathlineto{\pgfqpoint{3.222889in}{2.215572in}}%
\pgfpathlineto{\pgfqpoint{3.223080in}{2.215332in}}%
\pgfpathlineto{\pgfqpoint{3.223080in}{2.215332in}}%
\pgfpathlineto{\pgfqpoint{3.225152in}{2.214696in}}%
\pgfpathlineto{\pgfqpoint{3.227743in}{2.215256in}}%
\pgfpathlineto{\pgfqpoint{3.227852in}{2.215129in}}%
\pgfpathlineto{\pgfqpoint{3.229952in}{2.214948in}}%
\pgfpathlineto{\pgfqpoint{3.230034in}{2.215234in}}%
\pgfpathlineto{\pgfqpoint{3.231016in}{2.216185in}}%
\pgfpathlineto{\pgfqpoint{3.231670in}{2.215352in}}%
\pgfpathlineto{\pgfqpoint{3.232189in}{2.214649in}}%
\pgfpathlineto{\pgfqpoint{3.233307in}{2.215092in}}%
\pgfpathlineto{\pgfqpoint{3.233334in}{2.215165in}}%
\pgfpathlineto{\pgfqpoint{3.233361in}{2.215107in}}%
\pgfpathlineto{\pgfqpoint{3.233361in}{2.215107in}}%
\pgfpathlineto{\pgfqpoint{3.234943in}{2.215107in}}%
\pgfpathlineto{\pgfqpoint{3.234971in}{2.215295in}}%
\pgfpathlineto{\pgfqpoint{3.238516in}{2.214420in}}%
\pgfpathlineto{\pgfqpoint{3.239007in}{2.214562in}}%
\pgfpathlineto{\pgfqpoint{3.239634in}{2.213902in}}%
\pgfpathlineto{\pgfqpoint{3.239634in}{2.213902in}}%
\pgfpathlineto{\pgfqpoint{3.240207in}{2.213734in}}%
\pgfpathlineto{\pgfqpoint{3.240861in}{2.214295in}}%
\pgfpathlineto{\pgfqpoint{3.240861in}{2.214295in}}%
\pgfpathlineto{\pgfqpoint{3.240889in}{2.214384in}}%
\pgfpathlineto{\pgfqpoint{3.240998in}{2.214275in}}%
\pgfpathlineto{\pgfqpoint{3.240998in}{2.214275in}}%
\pgfpathlineto{\pgfqpoint{3.242198in}{2.213427in}}%
\pgfpathlineto{\pgfqpoint{3.242771in}{2.213870in}}%
\pgfpathlineto{\pgfqpoint{3.248198in}{2.212940in}}%
\pgfpathlineto{\pgfqpoint{3.248225in}{2.213003in}}%
\pgfpathlineto{\pgfqpoint{3.248798in}{2.213526in}}%
\pgfpathlineto{\pgfqpoint{3.249398in}{2.212719in}}%
\pgfpathlineto{\pgfqpoint{3.249398in}{2.212719in}}%
\pgfpathlineto{\pgfqpoint{3.249425in}{2.212638in}}%
\pgfpathlineto{\pgfqpoint{3.249452in}{2.212665in}}%
\pgfpathlineto{\pgfqpoint{3.249452in}{2.212665in}}%
\pgfpathlineto{\pgfqpoint{3.249534in}{2.212772in}}%
\pgfpathlineto{\pgfqpoint{3.249616in}{2.212649in}}%
\pgfpathlineto{\pgfqpoint{3.249616in}{2.212649in}}%
\pgfpathlineto{\pgfqpoint{3.251580in}{2.212139in}}%
\pgfpathlineto{\pgfqpoint{3.251607in}{2.212188in}}%
\pgfpathlineto{\pgfqpoint{3.253353in}{2.213000in}}%
\pgfpathlineto{\pgfqpoint{3.253653in}{2.212721in}}%
\pgfpathlineto{\pgfqpoint{3.255507in}{2.212056in}}%
\pgfpathlineto{\pgfqpoint{3.255616in}{2.212180in}}%
\pgfpathlineto{\pgfqpoint{3.257962in}{2.211849in}}%
\pgfpathlineto{\pgfqpoint{3.258534in}{2.212137in}}%
\pgfpathlineto{\pgfqpoint{3.259489in}{2.211619in}}%
\pgfpathlineto{\pgfqpoint{3.262625in}{2.211856in}}%
\pgfpathlineto{\pgfqpoint{3.265844in}{2.211199in}}%
\pgfpathlineto{\pgfqpoint{3.265871in}{2.211237in}}%
\pgfpathlineto{\pgfqpoint{3.265953in}{2.211141in}}%
\pgfpathlineto{\pgfqpoint{3.265953in}{2.211141in}}%
\pgfpathlineto{\pgfqpoint{3.266007in}{2.211050in}}%
\pgfpathlineto{\pgfqpoint{3.266062in}{2.211114in}}%
\pgfpathlineto{\pgfqpoint{3.266062in}{2.211114in}}%
\pgfpathlineto{\pgfqpoint{3.267616in}{2.211293in}}%
\pgfpathlineto{\pgfqpoint{3.267644in}{2.211275in}}%
\pgfpathlineto{\pgfqpoint{3.267671in}{2.211198in}}%
\pgfpathlineto{\pgfqpoint{3.267698in}{2.211253in}}%
\pgfpathlineto{\pgfqpoint{3.267698in}{2.211253in}}%
\pgfpathlineto{\pgfqpoint{3.268189in}{2.211277in}}%
\pgfpathlineto{\pgfqpoint{3.268380in}{2.210996in}}%
\pgfpathlineto{\pgfqpoint{3.268380in}{2.210996in}}%
\pgfpathlineto{\pgfqpoint{3.270153in}{2.210478in}}%
\pgfpathlineto{\pgfqpoint{3.270180in}{2.210603in}}%
\pgfpathlineto{\pgfqpoint{3.270289in}{2.210469in}}%
\pgfpathlineto{\pgfqpoint{3.270289in}{2.210469in}}%
\pgfpathlineto{\pgfqpoint{3.271898in}{2.209960in}}%
\pgfpathlineto{\pgfqpoint{3.272007in}{2.210094in}}%
\pgfpathlineto{\pgfqpoint{3.273507in}{2.210603in}}%
\pgfpathlineto{\pgfqpoint{3.273671in}{2.210394in}}%
\pgfpathlineto{\pgfqpoint{3.275580in}{2.210055in}}%
\pgfpathlineto{\pgfqpoint{3.276480in}{2.210369in}}%
\pgfpathlineto{\pgfqpoint{3.276998in}{2.209718in}}%
\pgfpathlineto{\pgfqpoint{3.276998in}{2.209718in}}%
\pgfpathlineto{\pgfqpoint{3.278716in}{2.209704in}}%
\pgfpathlineto{\pgfqpoint{3.278744in}{2.209728in}}%
\pgfpathlineto{\pgfqpoint{3.284771in}{2.209748in}}%
\pgfpathlineto{\pgfqpoint{3.284798in}{2.209813in}}%
\pgfpathlineto{\pgfqpoint{3.284826in}{2.209746in}}%
\pgfpathlineto{\pgfqpoint{3.284826in}{2.209746in}}%
\pgfpathlineto{\pgfqpoint{3.284853in}{2.209681in}}%
\pgfpathlineto{\pgfqpoint{3.284880in}{2.209762in}}%
\pgfpathlineto{\pgfqpoint{3.284880in}{2.209762in}}%
\pgfpathlineto{\pgfqpoint{3.286735in}{2.210090in}}%
\pgfpathlineto{\pgfqpoint{3.286789in}{2.209930in}}%
\pgfpathlineto{\pgfqpoint{3.287935in}{2.209470in}}%
\pgfpathlineto{\pgfqpoint{3.288398in}{2.209996in}}%
\pgfpathlineto{\pgfqpoint{3.290144in}{2.210310in}}%
\pgfpathlineto{\pgfqpoint{3.290253in}{2.210197in}}%
\pgfpathlineto{\pgfqpoint{3.293389in}{2.209157in}}%
\pgfpathlineto{\pgfqpoint{3.294562in}{2.210206in}}%
\pgfpathlineto{\pgfqpoint{3.294589in}{2.210320in}}%
\pgfpathlineto{\pgfqpoint{3.294617in}{2.210260in}}%
\pgfpathlineto{\pgfqpoint{3.294617in}{2.210260in}}%
\pgfpathlineto{\pgfqpoint{3.296580in}{2.208996in}}%
\pgfpathlineto{\pgfqpoint{3.298108in}{2.209298in}}%
\pgfpathlineto{\pgfqpoint{3.298271in}{2.209502in}}%
\pgfpathlineto{\pgfqpoint{3.301789in}{2.208504in}}%
\pgfpathlineto{\pgfqpoint{3.301817in}{2.208590in}}%
\pgfpathlineto{\pgfqpoint{3.305253in}{2.208597in}}%
\pgfpathlineto{\pgfqpoint{3.306044in}{2.208434in}}%
\pgfpathlineto{\pgfqpoint{3.306753in}{2.208910in}}%
\pgfpathlineto{\pgfqpoint{3.307053in}{2.209067in}}%
\pgfpathlineto{\pgfqpoint{3.307408in}{2.208776in}}%
\pgfpathlineto{\pgfqpoint{3.307408in}{2.208776in}}%
\pgfpathlineto{\pgfqpoint{3.307462in}{2.208710in}}%
\pgfpathlineto{\pgfqpoint{3.307462in}{2.208710in}}%
\pgfpathlineto{\pgfqpoint{3.307462in}{2.208710in}}%
\pgfpathlineto{\pgfqpoint{3.308308in}{2.209359in}}%
\pgfpathlineto{\pgfqpoint{3.308962in}{2.208527in}}%
\pgfpathlineto{\pgfqpoint{3.309289in}{2.208097in}}%
\pgfpathlineto{\pgfqpoint{3.310462in}{2.208894in}}%
\pgfpathlineto{\pgfqpoint{3.316080in}{2.210094in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{2.210148in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{2.210148in}}%
\pgfpathlineto{\pgfqpoint{3.316108in}{2.210148in}}%
\pgfpathlineto{\pgfqpoint{3.317771in}{2.209866in}}%
\pgfpathlineto{\pgfqpoint{3.317799in}{2.209991in}}%
\pgfpathlineto{\pgfqpoint{3.317962in}{2.209846in}}%
\pgfpathlineto{\pgfqpoint{3.317962in}{2.209846in}}%
\pgfpathlineto{\pgfqpoint{3.319217in}{2.208970in}}%
\pgfpathlineto{\pgfqpoint{3.319817in}{2.209536in}}%
\pgfpathlineto{\pgfqpoint{3.319871in}{2.209647in}}%
\pgfpathlineto{\pgfqpoint{3.320062in}{2.209467in}}%
\pgfpathlineto{\pgfqpoint{3.320062in}{2.209467in}}%
\pgfpathlineto{\pgfqpoint{3.320090in}{2.209435in}}%
\pgfpathlineto{\pgfqpoint{3.320090in}{2.209435in}}%
\pgfpathlineto{\pgfqpoint{3.320090in}{2.209435in}}%
\pgfpathlineto{\pgfqpoint{3.320962in}{2.209768in}}%
\pgfpathlineto{\pgfqpoint{3.321617in}{2.209310in}}%
\pgfpathlineto{\pgfqpoint{3.323062in}{2.209129in}}%
\pgfpathlineto{\pgfqpoint{3.323390in}{2.209418in}}%
\pgfpathlineto{\pgfqpoint{3.328217in}{2.209186in}}%
\pgfpathlineto{\pgfqpoint{3.331026in}{2.208881in}}%
\pgfpathlineto{\pgfqpoint{3.331053in}{2.208920in}}%
\pgfpathlineto{\pgfqpoint{3.331844in}{2.209310in}}%
\pgfpathlineto{\pgfqpoint{3.332608in}{2.208693in}}%
\pgfpathlineto{\pgfqpoint{3.332853in}{2.208667in}}%
\pgfpathlineto{\pgfqpoint{3.333153in}{2.208906in}}%
\pgfpathlineto{\pgfqpoint{3.333153in}{2.208906in}}%
\pgfpathlineto{\pgfqpoint{3.334381in}{2.209658in}}%
\pgfpathlineto{\pgfqpoint{3.334817in}{2.209462in}}%
\pgfpathlineto{\pgfqpoint{3.336972in}{2.209101in}}%
\pgfpathlineto{\pgfqpoint{3.340272in}{2.209721in}}%
\pgfpathlineto{\pgfqpoint{3.343435in}{2.210290in}}%
\pgfpathlineto{\pgfqpoint{3.343463in}{2.210197in}}%
\pgfpathlineto{\pgfqpoint{3.344581in}{2.209406in}}%
\pgfpathlineto{\pgfqpoint{3.345181in}{2.209674in}}%
\pgfpathlineto{\pgfqpoint{3.345863in}{2.210297in}}%
\pgfpathlineto{\pgfqpoint{3.346763in}{2.209708in}}%
\pgfpathlineto{\pgfqpoint{3.348863in}{2.210149in}}%
\pgfpathlineto{\pgfqpoint{3.348944in}{2.210078in}}%
\pgfpathlineto{\pgfqpoint{3.348972in}{2.210110in}}%
\pgfpathlineto{\pgfqpoint{3.349026in}{2.210052in}}%
\pgfpathlineto{\pgfqpoint{3.349026in}{2.210052in}}%
\pgfpathlineto{\pgfqpoint{3.350990in}{2.209145in}}%
\pgfpathlineto{\pgfqpoint{3.354617in}{2.209493in}}%
\pgfpathlineto{\pgfqpoint{3.356090in}{2.208429in}}%
\pgfpathlineto{\pgfqpoint{3.356499in}{2.209119in}}%
\pgfpathlineto{\pgfqpoint{3.358326in}{2.208744in}}%
\pgfpathlineto{\pgfqpoint{3.358408in}{2.208618in}}%
\pgfpathlineto{\pgfqpoint{3.360481in}{2.208045in}}%
\pgfpathlineto{\pgfqpoint{3.362881in}{2.207456in}}%
\pgfpathlineto{\pgfqpoint{3.362908in}{2.207512in}}%
\pgfpathlineto{\pgfqpoint{3.364708in}{2.208064in}}%
\pgfpathlineto{\pgfqpoint{3.365063in}{2.207418in}}%
\pgfpathlineto{\pgfqpoint{3.366672in}{2.207049in}}%
\pgfpathlineto{\pgfqpoint{3.366754in}{2.207108in}}%
\pgfpathlineto{\pgfqpoint{3.366781in}{2.207064in}}%
\pgfpathlineto{\pgfqpoint{3.366781in}{2.207064in}}%
\pgfpathlineto{\pgfqpoint{3.366781in}{2.207064in}}%
\pgfpathlineto{\pgfqpoint{3.366890in}{2.207301in}}%
\pgfpathlineto{\pgfqpoint{3.367190in}{2.207032in}}%
\pgfpathlineto{\pgfqpoint{3.367190in}{2.207032in}}%
\pgfpathlineto{\pgfqpoint{3.369290in}{2.206461in}}%
\pgfpathlineto{\pgfqpoint{3.369317in}{2.206501in}}%
\pgfpathlineto{\pgfqpoint{3.369699in}{2.206814in}}%
\pgfpathlineto{\pgfqpoint{3.370872in}{2.206424in}}%
\pgfpathlineto{\pgfqpoint{3.371908in}{2.205786in}}%
\pgfpathlineto{\pgfqpoint{3.372508in}{2.206294in}}%
\pgfpathlineto{\pgfqpoint{3.372863in}{2.206458in}}%
\pgfpathlineto{\pgfqpoint{3.373190in}{2.205942in}}%
\pgfpathlineto{\pgfqpoint{3.373190in}{2.205942in}}%
\pgfpathlineto{\pgfqpoint{3.374472in}{2.205044in}}%
\pgfpathlineto{\pgfqpoint{3.374936in}{2.205301in}}%
\pgfpathlineto{\pgfqpoint{3.376681in}{2.205523in}}%
\pgfpathlineto{\pgfqpoint{3.376736in}{2.205424in}}%
\pgfpathlineto{\pgfqpoint{3.378617in}{2.204594in}}%
\pgfpathlineto{\pgfqpoint{3.378645in}{2.204619in}}%
\pgfpathlineto{\pgfqpoint{3.378672in}{2.204540in}}%
\pgfpathlineto{\pgfqpoint{3.378672in}{2.204540in}}%
\pgfpathlineto{\pgfqpoint{3.380227in}{2.204499in}}%
\pgfpathlineto{\pgfqpoint{3.380390in}{2.204648in}}%
\pgfpathlineto{\pgfqpoint{3.380499in}{2.204690in}}%
\pgfpathlineto{\pgfqpoint{3.380608in}{2.204557in}}%
\pgfpathlineto{\pgfqpoint{3.380608in}{2.204557in}}%
\pgfpathlineto{\pgfqpoint{3.382327in}{2.204239in}}%
\pgfpathlineto{\pgfqpoint{3.382572in}{2.204343in}}%
\pgfpathlineto{\pgfqpoint{3.382790in}{2.204023in}}%
\pgfpathlineto{\pgfqpoint{3.382790in}{2.204023in}}%
\pgfpathlineto{\pgfqpoint{3.384208in}{2.204465in}}%
\pgfpathlineto{\pgfqpoint{3.384290in}{2.204692in}}%
\pgfpathlineto{\pgfqpoint{3.384645in}{2.204798in}}%
\pgfpathlineto{\pgfqpoint{3.384754in}{2.204593in}}%
\pgfpathlineto{\pgfqpoint{3.384754in}{2.204593in}}%
\pgfpathlineto{\pgfqpoint{3.386772in}{2.203578in}}%
\pgfpathlineto{\pgfqpoint{3.389990in}{2.204082in}}%
\pgfpathlineto{\pgfqpoint{3.392418in}{2.202799in}}%
\pgfpathlineto{\pgfqpoint{3.425854in}{2.202997in}}%
\pgfpathlineto{\pgfqpoint{3.426209in}{2.203385in}}%
\pgfpathlineto{\pgfqpoint{3.427409in}{2.203053in}}%
\pgfpathlineto{\pgfqpoint{3.427463in}{2.202968in}}%
\pgfpathlineto{\pgfqpoint{3.427545in}{2.203135in}}%
\pgfpathlineto{\pgfqpoint{3.427545in}{2.203135in}}%
\pgfpathlineto{\pgfqpoint{3.428609in}{2.203638in}}%
\pgfpathlineto{\pgfqpoint{3.429100in}{2.203145in}}%
\pgfpathlineto{\pgfqpoint{3.429127in}{2.203175in}}%
\pgfpathlineto{\pgfqpoint{3.429154in}{2.203096in}}%
\pgfpathlineto{\pgfqpoint{3.429154in}{2.203096in}}%
\pgfpathlineto{\pgfqpoint{3.431227in}{2.202616in}}%
\pgfpathlineto{\pgfqpoint{3.435427in}{2.203188in}}%
\pgfpathlineto{\pgfqpoint{3.436054in}{2.202909in}}%
\pgfpathlineto{\pgfqpoint{3.436954in}{2.203443in}}%
\pgfpathlineto{\pgfqpoint{3.437336in}{2.203550in}}%
\pgfpathlineto{\pgfqpoint{3.437527in}{2.203297in}}%
\pgfpathlineto{\pgfqpoint{3.437527in}{2.203297in}}%
\pgfpathlineto{\pgfqpoint{3.439409in}{2.203446in}}%
\pgfpathlineto{\pgfqpoint{3.439436in}{2.203473in}}%
\pgfpathlineto{\pgfqpoint{3.439463in}{2.203430in}}%
\pgfpathlineto{\pgfqpoint{3.439463in}{2.203430in}}%
\pgfpathlineto{\pgfqpoint{3.440309in}{2.202974in}}%
\pgfpathlineto{\pgfqpoint{3.441100in}{2.203437in}}%
\pgfpathlineto{\pgfqpoint{3.441400in}{2.203411in}}%
\pgfpathlineto{\pgfqpoint{3.441427in}{2.203364in}}%
\pgfpathlineto{\pgfqpoint{3.441427in}{2.203364in}}%
\pgfpathlineto{\pgfqpoint{3.442273in}{2.202846in}}%
\pgfpathlineto{\pgfqpoint{3.442954in}{2.203629in}}%
\pgfpathlineto{\pgfqpoint{3.443827in}{2.203668in}}%
\pgfpathlineto{\pgfqpoint{3.443964in}{2.203278in}}%
\pgfpathlineto{\pgfqpoint{3.443964in}{2.203278in}}%
\pgfpathlineto{\pgfqpoint{3.445791in}{2.203072in}}%
\pgfpathlineto{\pgfqpoint{3.483700in}{2.204402in}}%
\pgfpathlineto{\pgfqpoint{3.484382in}{2.204456in}}%
\pgfpathlineto{\pgfqpoint{3.484873in}{2.203949in}}%
\pgfpathlineto{\pgfqpoint{3.484873in}{2.203949in}}%
\pgfpathlineto{\pgfqpoint{3.485391in}{2.203561in}}%
\pgfpathlineto{\pgfqpoint{3.486046in}{2.204344in}}%
\pgfpathlineto{\pgfqpoint{3.486046in}{2.204344in}}%
\pgfpathlineto{\pgfqpoint{3.486346in}{2.204433in}}%
\pgfpathlineto{\pgfqpoint{3.486646in}{2.204173in}}%
\pgfpathlineto{\pgfqpoint{3.486646in}{2.204173in}}%
\pgfpathlineto{\pgfqpoint{3.487191in}{2.203461in}}%
\pgfpathlineto{\pgfqpoint{3.488173in}{2.204369in}}%
\pgfpathlineto{\pgfqpoint{3.488200in}{2.204409in}}%
\pgfpathlineto{\pgfqpoint{3.488282in}{2.204298in}}%
\pgfpathlineto{\pgfqpoint{3.488282in}{2.204298in}}%
\pgfpathlineto{\pgfqpoint{3.491337in}{2.203612in}}%
\pgfpathlineto{\pgfqpoint{3.491419in}{2.203750in}}%
\pgfpathlineto{\pgfqpoint{3.494800in}{2.204162in}}%
\pgfpathlineto{\pgfqpoint{3.494855in}{2.204054in}}%
\pgfpathlineto{\pgfqpoint{3.494964in}{2.204059in}}%
\pgfpathlineto{\pgfqpoint{3.494991in}{2.204141in}}%
\pgfpathlineto{\pgfqpoint{3.494991in}{2.204141in}}%
\pgfpathlineto{\pgfqpoint{3.497119in}{2.205146in}}%
\pgfpathlineto{\pgfqpoint{3.497282in}{2.204983in}}%
\pgfpathlineto{\pgfqpoint{3.500446in}{2.203992in}}%
\pgfpathlineto{\pgfqpoint{3.500500in}{2.204066in}}%
\pgfpathlineto{\pgfqpoint{3.505710in}{2.205293in}}%
\pgfpathlineto{\pgfqpoint{3.507510in}{2.204699in}}%
\pgfpathlineto{\pgfqpoint{3.507537in}{2.204740in}}%
\pgfpathlineto{\pgfqpoint{3.507564in}{2.204784in}}%
\pgfpathlineto{\pgfqpoint{3.507619in}{2.204727in}}%
\pgfpathlineto{\pgfqpoint{3.507619in}{2.204727in}}%
\pgfpathlineto{\pgfqpoint{3.509228in}{2.204738in}}%
\pgfpathlineto{\pgfqpoint{3.509282in}{2.204771in}}%
\pgfpathlineto{\pgfqpoint{3.511573in}{2.203789in}}%
\pgfpathlineto{\pgfqpoint{3.511628in}{2.203833in}}%
\pgfpathlineto{\pgfqpoint{3.513373in}{2.203716in}}%
\pgfpathlineto{\pgfqpoint{3.513401in}{2.203666in}}%
\pgfpathlineto{\pgfqpoint{3.514082in}{2.203344in}}%
\pgfpathlineto{\pgfqpoint{3.514928in}{2.204113in}}%
\pgfpathlineto{\pgfqpoint{3.515392in}{2.204333in}}%
\pgfpathlineto{\pgfqpoint{3.515801in}{2.203785in}}%
\pgfpathlineto{\pgfqpoint{3.515801in}{2.203785in}}%
\pgfpathlineto{\pgfqpoint{3.518501in}{2.203132in}}%
\pgfpathlineto{\pgfqpoint{3.518528in}{2.203340in}}%
\pgfpathlineto{\pgfqpoint{3.518610in}{2.203385in}}%
\pgfpathlineto{\pgfqpoint{3.518692in}{2.203274in}}%
\pgfpathlineto{\pgfqpoint{3.518692in}{2.203274in}}%
\pgfpathlineto{\pgfqpoint{3.519646in}{2.202945in}}%
\pgfpathlineto{\pgfqpoint{3.520273in}{2.203328in}}%
\pgfpathlineto{\pgfqpoint{3.521882in}{2.203181in}}%
\pgfpathlineto{\pgfqpoint{3.521964in}{2.203108in}}%
\pgfpathlineto{\pgfqpoint{3.526737in}{2.203515in}}%
\pgfpathlineto{\pgfqpoint{3.526792in}{2.203426in}}%
\pgfpathlineto{\pgfqpoint{3.526792in}{2.203426in}}%
\pgfpathlineto{\pgfqpoint{3.526792in}{2.203426in}}%
\pgfpathlineto{\pgfqpoint{3.526846in}{2.203574in}}%
\pgfpathlineto{\pgfqpoint{3.526983in}{2.203435in}}%
\pgfpathlineto{\pgfqpoint{3.526983in}{2.203435in}}%
\pgfpathlineto{\pgfqpoint{3.527010in}{2.203377in}}%
\pgfpathlineto{\pgfqpoint{3.527064in}{2.203444in}}%
\pgfpathlineto{\pgfqpoint{3.527064in}{2.203444in}}%
\pgfpathlineto{\pgfqpoint{3.528537in}{2.203780in}}%
\pgfpathlineto{\pgfqpoint{3.528892in}{2.203556in}}%
\pgfpathlineto{\pgfqpoint{3.558210in}{2.203843in}}%
\pgfpathlineto{\pgfqpoint{3.559056in}{2.203323in}}%
\pgfpathlineto{\pgfqpoint{3.559819in}{2.203848in}}%
\pgfpathlineto{\pgfqpoint{3.561701in}{2.204391in}}%
\pgfpathlineto{\pgfqpoint{3.561728in}{2.204337in}}%
\pgfpathlineto{\pgfqpoint{3.562710in}{2.203637in}}%
\pgfpathlineto{\pgfqpoint{3.563392in}{2.204322in}}%
\pgfpathlineto{\pgfqpoint{3.563665in}{2.204654in}}%
\pgfpathlineto{\pgfqpoint{3.564647in}{2.204084in}}%
\pgfpathlineto{\pgfqpoint{3.564647in}{2.204084in}}%
\pgfpathlineto{\pgfqpoint{3.565710in}{2.204519in}}%
\pgfpathlineto{\pgfqpoint{3.566010in}{2.204852in}}%
\pgfpathlineto{\pgfqpoint{3.566092in}{2.204911in}}%
\pgfpathlineto{\pgfqpoint{3.566283in}{2.204620in}}%
\pgfpathlineto{\pgfqpoint{3.566283in}{2.204620in}}%
\pgfpathlineto{\pgfqpoint{3.567428in}{2.204353in}}%
\pgfpathlineto{\pgfqpoint{3.567947in}{2.204693in}}%
\pgfpathlineto{\pgfqpoint{3.568056in}{2.204930in}}%
\pgfpathlineto{\pgfqpoint{3.568356in}{2.204578in}}%
\pgfpathlineto{\pgfqpoint{3.568356in}{2.204578in}}%
\pgfpathlineto{\pgfqpoint{3.569392in}{2.204122in}}%
\pgfpathlineto{\pgfqpoint{3.569965in}{2.204847in}}%
\pgfpathlineto{\pgfqpoint{3.570701in}{2.204433in}}%
\pgfpathlineto{\pgfqpoint{3.571083in}{2.203846in}}%
\pgfpathlineto{\pgfqpoint{3.571519in}{2.203642in}}%
\pgfpathlineto{\pgfqpoint{3.572201in}{2.204303in}}%
\pgfpathlineto{\pgfqpoint{3.572201in}{2.204303in}}%
\pgfpathlineto{\pgfqpoint{3.572228in}{2.204387in}}%
\pgfpathlineto{\pgfqpoint{3.572283in}{2.204314in}}%
\pgfpathlineto{\pgfqpoint{3.572283in}{2.204314in}}%
\pgfpathlineto{\pgfqpoint{3.572338in}{2.204272in}}%
\pgfpathlineto{\pgfqpoint{3.572338in}{2.204272in}}%
\pgfpathlineto{\pgfqpoint{3.572338in}{2.204272in}}%
\pgfpathlineto{\pgfqpoint{3.573756in}{2.204525in}}%
\pgfpathlineto{\pgfqpoint{3.573947in}{2.204313in}}%
\pgfpathlineto{\pgfqpoint{3.575883in}{2.204289in}}%
\pgfpathlineto{\pgfqpoint{3.575910in}{2.204221in}}%
\pgfpathlineto{\pgfqpoint{3.575965in}{2.204130in}}%
\pgfpathlineto{\pgfqpoint{3.576019in}{2.204240in}}%
\pgfpathlineto{\pgfqpoint{3.576019in}{2.204240in}}%
\pgfpathlineto{\pgfqpoint{3.577028in}{2.204572in}}%
\pgfpathlineto{\pgfqpoint{3.577547in}{2.203935in}}%
\pgfpathlineto{\pgfqpoint{3.581256in}{2.203974in}}%
\pgfpathlineto{\pgfqpoint{3.582892in}{2.203925in}}%
\pgfpathlineto{\pgfqpoint{3.582919in}{2.203985in}}%
\pgfpathlineto{\pgfqpoint{3.583001in}{2.203887in}}%
\pgfpathlineto{\pgfqpoint{3.583001in}{2.203887in}}%
\pgfpathlineto{\pgfqpoint{3.584283in}{2.204076in}}%
\pgfpathlineto{\pgfqpoint{3.584501in}{2.204370in}}%
\pgfpathlineto{\pgfqpoint{3.584638in}{2.204539in}}%
\pgfpathlineto{\pgfqpoint{3.584910in}{2.204278in}}%
\pgfpathlineto{\pgfqpoint{3.584910in}{2.204278in}}%
\pgfpathlineto{\pgfqpoint{3.584938in}{2.204211in}}%
\pgfpathlineto{\pgfqpoint{3.584938in}{2.204211in}}%
\pgfpathlineto{\pgfqpoint{3.584938in}{2.204211in}}%
\pgfpathlineto{\pgfqpoint{3.584965in}{2.204318in}}%
\pgfpathlineto{\pgfqpoint{3.585019in}{2.204202in}}%
\pgfpathlineto{\pgfqpoint{3.585019in}{2.204202in}}%
\pgfpathlineto{\pgfqpoint{3.585892in}{2.203726in}}%
\pgfpathlineto{\pgfqpoint{3.586629in}{2.204554in}}%
\pgfpathlineto{\pgfqpoint{3.587229in}{2.204916in}}%
\pgfpathlineto{\pgfqpoint{3.587638in}{2.204371in}}%
\pgfpathlineto{\pgfqpoint{3.587638in}{2.204371in}}%
\pgfpathlineto{\pgfqpoint{3.587883in}{2.204093in}}%
\pgfpathlineto{\pgfqpoint{3.588456in}{2.204595in}}%
\pgfpathlineto{\pgfqpoint{3.588456in}{2.204595in}}%
\pgfpathlineto{\pgfqpoint{3.589274in}{2.204980in}}%
\pgfpathlineto{\pgfqpoint{3.590010in}{2.204651in}}%
\pgfpathlineto{\pgfqpoint{3.590174in}{2.204569in}}%
\pgfpathlineto{\pgfqpoint{3.590201in}{2.204715in}}%
\pgfpathlineto{\pgfqpoint{3.590201in}{2.204715in}}%
\pgfpathlineto{\pgfqpoint{3.591538in}{2.205118in}}%
\pgfpathlineto{\pgfqpoint{3.592029in}{2.204709in}}%
\pgfpathlineto{\pgfqpoint{3.593883in}{2.204645in}}%
\pgfpathlineto{\pgfqpoint{3.593965in}{2.204805in}}%
\pgfpathlineto{\pgfqpoint{3.595547in}{2.204719in}}%
\pgfpathlineto{\pgfqpoint{3.595629in}{2.204581in}}%
\pgfpathlineto{\pgfqpoint{3.599529in}{2.204528in}}%
\pgfpathlineto{\pgfqpoint{3.599556in}{2.204447in}}%
\pgfpathlineto{\pgfqpoint{3.600756in}{2.203513in}}%
\pgfpathlineto{\pgfqpoint{3.601247in}{2.204101in}}%
\pgfpathlineto{\pgfqpoint{3.601874in}{2.204858in}}%
\pgfpathlineto{\pgfqpoint{3.602829in}{2.204195in}}%
\pgfpathlineto{\pgfqpoint{3.604656in}{2.204446in}}%
\pgfpathlineto{\pgfqpoint{3.604683in}{2.204368in}}%
\pgfpathlineto{\pgfqpoint{3.606320in}{2.203796in}}%
\pgfpathlineto{\pgfqpoint{3.606702in}{2.204068in}}%
\pgfpathlineto{\pgfqpoint{3.606947in}{2.204130in}}%
\pgfpathlineto{\pgfqpoint{3.607192in}{2.203920in}}%
\pgfpathlineto{\pgfqpoint{3.607192in}{2.203920in}}%
\pgfpathlineto{\pgfqpoint{3.607383in}{2.203806in}}%
\pgfpathlineto{\pgfqpoint{3.607574in}{2.204065in}}%
\pgfpathlineto{\pgfqpoint{3.607574in}{2.204065in}}%
\pgfpathlineto{\pgfqpoint{3.608092in}{2.204539in}}%
\pgfpathlineto{\pgfqpoint{3.609074in}{2.203792in}}%
\pgfpathlineto{\pgfqpoint{3.609592in}{2.203385in}}%
\pgfpathlineto{\pgfqpoint{3.610383in}{2.204235in}}%
\pgfpathlineto{\pgfqpoint{3.610383in}{2.204235in}}%
\pgfpathlineto{\pgfqpoint{3.610602in}{2.204392in}}%
\pgfpathlineto{\pgfqpoint{3.610820in}{2.204047in}}%
\pgfpathlineto{\pgfqpoint{3.610820in}{2.204047in}}%
\pgfpathlineto{\pgfqpoint{3.612647in}{2.203271in}}%
\pgfpathlineto{\pgfqpoint{3.612811in}{2.203501in}}%
\pgfpathlineto{\pgfqpoint{3.614556in}{2.203730in}}%
\pgfpathlineto{\pgfqpoint{3.614638in}{2.203669in}}%
\pgfpathlineto{\pgfqpoint{3.615893in}{2.203117in}}%
\pgfpathlineto{\pgfqpoint{3.616029in}{2.202976in}}%
\pgfpathlineto{\pgfqpoint{3.618020in}{2.203643in}}%
\pgfpathlineto{\pgfqpoint{3.618265in}{2.203798in}}%
\pgfpathlineto{\pgfqpoint{3.618402in}{2.203609in}}%
\pgfpathlineto{\pgfqpoint{3.618402in}{2.203609in}}%
\pgfpathlineto{\pgfqpoint{3.620202in}{2.202986in}}%
\pgfpathlineto{\pgfqpoint{3.639238in}{2.203444in}}%
\pgfpathlineto{\pgfqpoint{3.640956in}{2.203296in}}%
\pgfpathlineto{\pgfqpoint{3.643166in}{2.202909in}}%
\pgfpathlineto{\pgfqpoint{3.646493in}{2.204074in}}%
\pgfpathlineto{\pgfqpoint{3.648402in}{2.203861in}}%
\pgfpathlineto{\pgfqpoint{3.651457in}{2.203897in}}%
\pgfpathlineto{\pgfqpoint{3.653638in}{2.203720in}}%
\pgfpathlineto{\pgfqpoint{3.655575in}{2.203852in}}%
\pgfpathlineto{\pgfqpoint{3.656993in}{2.203210in}}%
\pgfpathlineto{\pgfqpoint{3.657020in}{2.203177in}}%
\pgfpathlineto{\pgfqpoint{3.659202in}{2.202905in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{2.203781in}}%
\pgfpathlineto{\pgfqpoint{3.661084in}{2.203430in}}%
\pgfpathlineto{\pgfqpoint{3.663184in}{2.203267in}}%
\pgfpathlineto{\pgfqpoint{3.665175in}{2.203554in}}%
\pgfpathlineto{\pgfqpoint{3.696648in}{2.203339in}}%
\pgfpathlineto{\pgfqpoint{3.696757in}{2.203254in}}%
\pgfpathlineto{\pgfqpoint{3.696975in}{2.203422in}}%
\pgfpathlineto{\pgfqpoint{3.696975in}{2.203422in}}%
\pgfpathlineto{\pgfqpoint{3.698584in}{2.203562in}}%
\pgfpathlineto{\pgfqpoint{3.698612in}{2.203520in}}%
\pgfpathlineto{\pgfqpoint{3.701012in}{2.202620in}}%
\pgfpathlineto{\pgfqpoint{3.701884in}{2.202960in}}%
\pgfpathlineto{\pgfqpoint{3.702566in}{2.202637in}}%
\pgfpathlineto{\pgfqpoint{3.704175in}{2.202536in}}%
\pgfpathlineto{\pgfqpoint{3.704312in}{2.202665in}}%
\pgfpathlineto{\pgfqpoint{3.704393in}{2.202753in}}%
\pgfpathlineto{\pgfqpoint{3.704639in}{2.202603in}}%
\pgfpathlineto{\pgfqpoint{3.704639in}{2.202603in}}%
\pgfpathlineto{\pgfqpoint{3.706112in}{2.202980in}}%
\pgfpathlineto{\pgfqpoint{3.707721in}{2.203329in}}%
\pgfpathlineto{\pgfqpoint{3.707775in}{2.203290in}}%
\pgfpathlineto{\pgfqpoint{3.709712in}{2.203789in}}%
\pgfpathlineto{\pgfqpoint{3.712357in}{2.202896in}}%
\pgfpathlineto{\pgfqpoint{3.712412in}{2.203012in}}%
\pgfpathlineto{\pgfqpoint{3.714294in}{2.203934in}}%
\pgfpathlineto{\pgfqpoint{3.714321in}{2.203888in}}%
\pgfpathlineto{\pgfqpoint{3.714348in}{2.203914in}}%
\pgfpathlineto{\pgfqpoint{3.714348in}{2.203914in}}%
\pgfpathlineto{\pgfqpoint{3.714403in}{2.204028in}}%
\pgfpathlineto{\pgfqpoint{3.714484in}{2.203938in}}%
\pgfpathlineto{\pgfqpoint{3.714484in}{2.203938in}}%
\pgfpathlineto{\pgfqpoint{3.714539in}{2.203835in}}%
\pgfpathlineto{\pgfqpoint{3.714566in}{2.203875in}}%
\pgfpathlineto{\pgfqpoint{3.714566in}{2.203875in}}%
\pgfpathlineto{\pgfqpoint{3.714594in}{2.204006in}}%
\pgfpathlineto{\pgfqpoint{3.714648in}{2.203899in}}%
\pgfpathlineto{\pgfqpoint{3.714648in}{2.203899in}}%
\pgfpathlineto{\pgfqpoint{3.716284in}{2.203801in}}%
\pgfpathlineto{\pgfqpoint{3.717948in}{2.204219in}}%
\pgfpathlineto{\pgfqpoint{3.718957in}{2.204370in}}%
\pgfpathlineto{\pgfqpoint{3.719503in}{2.204131in}}%
\pgfpathlineto{\pgfqpoint{3.719939in}{2.203815in}}%
\pgfpathlineto{\pgfqpoint{3.720566in}{2.204481in}}%
\pgfpathlineto{\pgfqpoint{3.720566in}{2.204481in}}%
\pgfpathlineto{\pgfqpoint{3.721194in}{2.205062in}}%
\pgfpathlineto{\pgfqpoint{3.722066in}{2.204318in}}%
\pgfpathlineto{\pgfqpoint{3.723703in}{2.204282in}}%
\pgfpathlineto{\pgfqpoint{3.725639in}{2.204742in}}%
\pgfpathlineto{\pgfqpoint{3.725721in}{2.204577in}}%
\pgfpathlineto{\pgfqpoint{3.727194in}{2.204125in}}%
\pgfpathlineto{\pgfqpoint{3.727385in}{2.204386in}}%
\pgfpathlineto{\pgfqpoint{3.730139in}{2.203986in}}%
\pgfpathlineto{\pgfqpoint{3.731857in}{2.203918in}}%
\pgfpathlineto{\pgfqpoint{3.731912in}{2.204033in}}%
\pgfpathlineto{\pgfqpoint{3.731939in}{2.204140in}}%
\pgfpathlineto{\pgfqpoint{3.731966in}{2.204071in}}%
\pgfpathlineto{\pgfqpoint{3.731966in}{2.204071in}}%
\pgfpathlineto{\pgfqpoint{3.732294in}{2.203848in}}%
\pgfpathlineto{\pgfqpoint{3.732676in}{2.204352in}}%
\pgfpathlineto{\pgfqpoint{3.732676in}{2.204352in}}%
\pgfpathlineto{\pgfqpoint{3.733194in}{2.204317in}}%
\pgfpathlineto{\pgfqpoint{3.733603in}{2.203927in}}%
\pgfpathlineto{\pgfqpoint{3.733603in}{2.203927in}}%
\pgfpathlineto{\pgfqpoint{3.735185in}{2.203591in}}%
\pgfpathlineto{\pgfqpoint{3.735376in}{2.203817in}}%
\pgfpathlineto{\pgfqpoint{3.737094in}{2.203846in}}%
\pgfpathlineto{\pgfqpoint{3.737148in}{2.203721in}}%
\pgfpathlineto{\pgfqpoint{3.737339in}{2.203655in}}%
\pgfpathlineto{\pgfqpoint{3.737394in}{2.203797in}}%
\pgfpathlineto{\pgfqpoint{3.737394in}{2.203797in}}%
\pgfpathlineto{\pgfqpoint{3.739194in}{2.204229in}}%
\pgfpathlineto{\pgfqpoint{3.739303in}{2.204089in}}%
\pgfpathlineto{\pgfqpoint{3.741076in}{2.203765in}}%
\pgfpathlineto{\pgfqpoint{3.742821in}{2.203836in}}%
\pgfpathlineto{\pgfqpoint{3.742848in}{2.203778in}}%
\pgfpathlineto{\pgfqpoint{3.742876in}{2.203725in}}%
\pgfpathlineto{\pgfqpoint{3.742930in}{2.203790in}}%
\pgfpathlineto{\pgfqpoint{3.742930in}{2.203790in}}%
\pgfpathlineto{\pgfqpoint{3.744567in}{2.204359in}}%
\pgfpathlineto{\pgfqpoint{3.744785in}{2.204160in}}%
\pgfpathlineto{\pgfqpoint{3.747239in}{2.203027in}}%
\pgfpathlineto{\pgfqpoint{3.747348in}{2.203374in}}%
\pgfpathlineto{\pgfqpoint{3.747376in}{2.203358in}}%
\pgfpathlineto{\pgfqpoint{3.747430in}{2.203505in}}%
\pgfpathlineto{\pgfqpoint{3.747430in}{2.203505in}}%
\pgfpathlineto{\pgfqpoint{3.747812in}{2.204066in}}%
\pgfpathlineto{\pgfqpoint{3.748930in}{2.203132in}}%
\pgfpathlineto{\pgfqpoint{3.750976in}{2.202948in}}%
\pgfpathlineto{\pgfqpoint{3.755667in}{2.203378in}}%
\pgfpathlineto{\pgfqpoint{3.755830in}{2.203321in}}%
\pgfpathlineto{\pgfqpoint{3.756076in}{2.203524in}}%
\pgfpathlineto{\pgfqpoint{3.756076in}{2.203524in}}%
\pgfpathlineto{\pgfqpoint{3.757876in}{2.203821in}}%
\pgfpathlineto{\pgfqpoint{3.758012in}{2.203633in}}%
\pgfpathlineto{\pgfqpoint{3.759676in}{2.203883in}}%
\pgfpathlineto{\pgfqpoint{3.759730in}{2.204032in}}%
\pgfpathlineto{\pgfqpoint{3.759758in}{2.204142in}}%
\pgfpathlineto{\pgfqpoint{3.759839in}{2.204055in}}%
\pgfpathlineto{\pgfqpoint{3.759839in}{2.204055in}}%
\pgfpathlineto{\pgfqpoint{3.759921in}{2.203980in}}%
\pgfpathlineto{\pgfqpoint{3.760058in}{2.204118in}}%
\pgfpathlineto{\pgfqpoint{3.760058in}{2.204118in}}%
\pgfpathlineto{\pgfqpoint{3.760085in}{2.204182in}}%
\pgfpathlineto{\pgfqpoint{3.760194in}{2.204109in}}%
\pgfpathlineto{\pgfqpoint{3.760194in}{2.204109in}}%
\pgfpathlineto{\pgfqpoint{3.761449in}{2.203736in}}%
\pgfpathlineto{\pgfqpoint{3.761803in}{2.204207in}}%
\pgfpathlineto{\pgfqpoint{3.763412in}{2.204656in}}%
\pgfpathlineto{\pgfqpoint{3.763494in}{2.204593in}}%
\pgfpathlineto{\pgfqpoint{3.768867in}{2.203938in}}%
\pgfpathlineto{\pgfqpoint{3.769576in}{2.204653in}}%
\pgfpathlineto{\pgfqpoint{3.770503in}{2.204086in}}%
\pgfpathlineto{\pgfqpoint{3.772058in}{2.204072in}}%
\pgfpathlineto{\pgfqpoint{3.772249in}{2.204365in}}%
\pgfpathlineto{\pgfqpoint{3.772630in}{2.204713in}}%
\pgfpathlineto{\pgfqpoint{3.773340in}{2.204097in}}%
\pgfpathlineto{\pgfqpoint{3.773340in}{2.204097in}}%
\pgfpathlineto{\pgfqpoint{3.775140in}{2.203962in}}%
\pgfpathlineto{\pgfqpoint{3.776121in}{2.204147in}}%
\pgfpathlineto{\pgfqpoint{3.776694in}{2.203835in}}%
\pgfpathlineto{\pgfqpoint{3.778440in}{2.203722in}}%
\pgfpathlineto{\pgfqpoint{3.778549in}{2.203863in}}%
\pgfpathlineto{\pgfqpoint{3.779421in}{2.204213in}}%
\pgfpathlineto{\pgfqpoint{3.780131in}{2.203567in}}%
\pgfpathlineto{\pgfqpoint{3.781303in}{2.203645in}}%
\pgfpathlineto{\pgfqpoint{3.781685in}{2.204094in}}%
\pgfpathlineto{\pgfqpoint{3.782176in}{2.204716in}}%
\pgfpathlineto{\pgfqpoint{3.783131in}{2.203578in}}%
\pgfpathlineto{\pgfqpoint{3.784876in}{2.203160in}}%
\pgfpathlineto{\pgfqpoint{3.786649in}{2.203806in}}%
\pgfpathlineto{\pgfqpoint{3.786894in}{2.203563in}}%
\pgfpathlineto{\pgfqpoint{3.788967in}{2.204455in}}%
\pgfpathlineto{\pgfqpoint{3.789158in}{2.204613in}}%
\pgfpathlineto{\pgfqpoint{3.789349in}{2.204394in}}%
\pgfpathlineto{\pgfqpoint{3.789349in}{2.204394in}}%
\pgfpathlineto{\pgfqpoint{3.791040in}{2.203910in}}%
\pgfpathlineto{\pgfqpoint{3.791094in}{2.203992in}}%
\pgfpathlineto{\pgfqpoint{3.807840in}{2.205021in}}%
\pgfpathlineto{\pgfqpoint{3.808904in}{2.204836in}}%
\pgfpathlineto{\pgfqpoint{3.809313in}{2.205454in}}%
\pgfpathlineto{\pgfqpoint{3.812122in}{2.203735in}}%
\pgfpathlineto{\pgfqpoint{3.814195in}{2.204356in}}%
\pgfpathlineto{\pgfqpoint{3.814222in}{2.204291in}}%
\pgfpathlineto{\pgfqpoint{3.814222in}{2.204291in}}%
\pgfpathlineto{\pgfqpoint{3.814222in}{2.204291in}}%
\pgfpathlineto{\pgfqpoint{3.814304in}{2.204583in}}%
\pgfpathlineto{\pgfqpoint{3.815013in}{2.204208in}}%
\pgfpathlineto{\pgfqpoint{3.815013in}{2.204208in}}%
\pgfpathlineto{\pgfqpoint{3.816704in}{2.204552in}}%
\pgfpathlineto{\pgfqpoint{3.817304in}{2.205169in}}%
\pgfpathlineto{\pgfqpoint{3.817849in}{2.204319in}}%
\pgfpathlineto{\pgfqpoint{3.817849in}{2.204319in}}%
\pgfpathlineto{\pgfqpoint{3.818531in}{2.203215in}}%
\pgfpathlineto{\pgfqpoint{3.819431in}{2.204368in}}%
\pgfpathlineto{\pgfqpoint{3.819458in}{2.204354in}}%
\pgfpathlineto{\pgfqpoint{3.819485in}{2.204433in}}%
\pgfpathlineto{\pgfqpoint{3.819485in}{2.204433in}}%
\pgfpathlineto{\pgfqpoint{3.820058in}{2.204800in}}%
\pgfpathlineto{\pgfqpoint{3.821013in}{2.204326in}}%
\pgfpathlineto{\pgfqpoint{3.822813in}{2.204128in}}%
\pgfpathlineto{\pgfqpoint{3.822895in}{2.204248in}}%
\pgfpathlineto{\pgfqpoint{3.824722in}{2.205066in}}%
\pgfpathlineto{\pgfqpoint{3.824804in}{2.204959in}}%
\pgfpathlineto{\pgfqpoint{3.824913in}{2.204909in}}%
\pgfpathlineto{\pgfqpoint{3.824940in}{2.204985in}}%
\pgfpathlineto{\pgfqpoint{3.824940in}{2.204985in}}%
\pgfpathlineto{\pgfqpoint{3.826549in}{2.205198in}}%
\pgfpathlineto{\pgfqpoint{3.826740in}{2.205009in}}%
\pgfpathlineto{\pgfqpoint{3.828649in}{2.204115in}}%
\pgfpathlineto{\pgfqpoint{3.828786in}{2.204255in}}%
\pgfpathlineto{\pgfqpoint{3.828840in}{2.204196in}}%
\pgfpathlineto{\pgfqpoint{3.828867in}{2.204266in}}%
\pgfpathlineto{\pgfqpoint{3.828867in}{2.204266in}}%
\pgfpathlineto{\pgfqpoint{3.830449in}{2.204573in}}%
\pgfpathlineto{\pgfqpoint{3.830476in}{2.204551in}}%
\pgfpathlineto{\pgfqpoint{3.830586in}{2.204497in}}%
\pgfpathlineto{\pgfqpoint{3.830640in}{2.204664in}}%
\pgfpathlineto{\pgfqpoint{3.830640in}{2.204664in}}%
\pgfpathlineto{\pgfqpoint{3.831676in}{2.204766in}}%
\pgfpathlineto{\pgfqpoint{3.832167in}{2.204483in}}%
\pgfpathlineto{\pgfqpoint{3.841031in}{2.205041in}}%
\pgfpathlineto{\pgfqpoint{3.842449in}{2.205081in}}%
\pgfpathlineto{\pgfqpoint{3.842613in}{2.204756in}}%
\pgfpathlineto{\pgfqpoint{3.844386in}{2.205156in}}%
\pgfpathlineto{\pgfqpoint{3.849922in}{2.204227in}}%
\pgfpathlineto{\pgfqpoint{3.849949in}{2.204403in}}%
\pgfpathlineto{\pgfqpoint{3.850740in}{2.204707in}}%
\pgfpathlineto{\pgfqpoint{3.851259in}{2.204054in}}%
\pgfpathlineto{\pgfqpoint{3.851259in}{2.204054in}}%
\pgfpathlineto{\pgfqpoint{3.852949in}{2.203905in}}%
\pgfpathlineto{\pgfqpoint{3.853004in}{2.203990in}}%
\pgfpathlineto{\pgfqpoint{3.856713in}{2.203495in}}%
\pgfpathlineto{\pgfqpoint{3.856740in}{2.203426in}}%
\pgfpathlineto{\pgfqpoint{3.856740in}{2.203426in}}%
\pgfpathlineto{\pgfqpoint{3.856740in}{2.203426in}}%
\pgfpathlineto{\pgfqpoint{3.858404in}{2.203681in}}%
\pgfpathlineto{\pgfqpoint{3.858431in}{2.203616in}}%
\pgfpathlineto{\pgfqpoint{3.858459in}{2.203698in}}%
\pgfpathlineto{\pgfqpoint{3.858459in}{2.203698in}}%
\pgfpathlineto{\pgfqpoint{3.859277in}{2.204173in}}%
\pgfpathlineto{\pgfqpoint{3.860013in}{2.203369in}}%
\pgfpathlineto{\pgfqpoint{3.860968in}{2.203175in}}%
\pgfpathlineto{\pgfqpoint{3.861459in}{2.203737in}}%
\pgfpathlineto{\pgfqpoint{3.862140in}{2.204176in}}%
\pgfpathlineto{\pgfqpoint{3.863013in}{2.203778in}}%
\pgfpathlineto{\pgfqpoint{3.863040in}{2.203704in}}%
\pgfpathlineto{\pgfqpoint{3.863040in}{2.203704in}}%
\pgfpathlineto{\pgfqpoint{3.863040in}{2.203704in}}%
\pgfpathlineto{\pgfqpoint{3.863122in}{2.203880in}}%
\pgfpathlineto{\pgfqpoint{3.863477in}{2.203650in}}%
\pgfpathlineto{\pgfqpoint{3.863477in}{2.203650in}}%
\pgfpathlineto{\pgfqpoint{3.863504in}{2.203581in}}%
\pgfpathlineto{\pgfqpoint{3.863531in}{2.203615in}}%
\pgfpathlineto{\pgfqpoint{3.863531in}{2.203615in}}%
\pgfpathlineto{\pgfqpoint{3.863640in}{2.203746in}}%
\pgfpathlineto{\pgfqpoint{3.863831in}{2.203527in}}%
\pgfpathlineto{\pgfqpoint{3.863831in}{2.203527in}}%
\pgfpathlineto{\pgfqpoint{3.863859in}{2.203457in}}%
\pgfpathlineto{\pgfqpoint{3.863859in}{2.203457in}}%
\pgfpathlineto{\pgfqpoint{3.863859in}{2.203457in}}%
\pgfpathlineto{\pgfqpoint{3.865550in}{2.203971in}}%
\pgfpathlineto{\pgfqpoint{3.865931in}{2.204033in}}%
\pgfpathlineto{\pgfqpoint{3.866531in}{2.203409in}}%
\pgfpathlineto{\pgfqpoint{3.866531in}{2.203409in}}%
\pgfpathlineto{\pgfqpoint{3.867950in}{2.203774in}}%
\pgfpathlineto{\pgfqpoint{3.868031in}{2.203848in}}%
\pgfpathlineto{\pgfqpoint{3.868059in}{2.203920in}}%
\pgfpathlineto{\pgfqpoint{3.868086in}{2.203845in}}%
\pgfpathlineto{\pgfqpoint{3.868086in}{2.203845in}}%
\pgfpathlineto{\pgfqpoint{3.870077in}{2.202943in}}%
\pgfpathlineto{\pgfqpoint{3.870186in}{2.203394in}}%
\pgfpathlineto{\pgfqpoint{3.871768in}{2.204123in}}%
\pgfpathlineto{\pgfqpoint{3.871795in}{2.204085in}}%
\pgfpathlineto{\pgfqpoint{3.873213in}{2.203576in}}%
\pgfpathlineto{\pgfqpoint{3.873241in}{2.203504in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{2.203270in}}%
\pgfpathlineto{\pgfqpoint{3.874768in}{2.203802in}}%
\pgfpathlineto{\pgfqpoint{3.876541in}{2.203434in}}%
\pgfpathlineto{\pgfqpoint{3.876568in}{2.203353in}}%
\pgfpathlineto{\pgfqpoint{3.881286in}{2.202920in}}%
\pgfpathlineto{\pgfqpoint{3.882595in}{2.203904in}}%
\pgfpathlineto{\pgfqpoint{3.883032in}{2.203392in}}%
\pgfpathlineto{\pgfqpoint{3.888950in}{2.203366in}}%
\pgfpathlineto{\pgfqpoint{3.890641in}{2.203338in}}%
\pgfpathlineto{\pgfqpoint{3.890832in}{2.203048in}}%
\pgfpathlineto{\pgfqpoint{3.892359in}{2.202981in}}%
\pgfpathlineto{\pgfqpoint{3.892577in}{2.203207in}}%
\pgfpathlineto{\pgfqpoint{3.901659in}{2.203062in}}%
\pgfpathlineto{\pgfqpoint{3.902450in}{2.202543in}}%
\pgfpathlineto{\pgfqpoint{3.903268in}{2.203069in}}%
\pgfpathlineto{\pgfqpoint{3.910141in}{2.202786in}}%
\pgfpathlineto{\pgfqpoint{3.911205in}{2.203341in}}%
\pgfpathlineto{\pgfqpoint{3.911777in}{2.203128in}}%
\pgfpathlineto{\pgfqpoint{3.913005in}{2.202451in}}%
\pgfpathlineto{\pgfqpoint{3.913632in}{2.203138in}}%
\pgfpathlineto{\pgfqpoint{3.913932in}{2.203534in}}%
\pgfpathlineto{\pgfqpoint{3.914641in}{2.202917in}}%
\pgfpathlineto{\pgfqpoint{3.914641in}{2.202917in}}%
\pgfpathlineto{\pgfqpoint{3.915759in}{2.202214in}}%
\pgfpathlineto{\pgfqpoint{3.916332in}{2.202909in}}%
\pgfpathlineto{\pgfqpoint{3.919114in}{2.203726in}}%
\pgfpathlineto{\pgfqpoint{3.919223in}{2.203524in}}%
\pgfpathlineto{\pgfqpoint{3.920205in}{2.202886in}}%
\pgfpathlineto{\pgfqpoint{3.920832in}{2.203498in}}%
\pgfpathlineto{\pgfqpoint{3.920859in}{2.203525in}}%
\pgfpathlineto{\pgfqpoint{3.920886in}{2.203448in}}%
\pgfpathlineto{\pgfqpoint{3.920886in}{2.203448in}}%
\pgfpathlineto{\pgfqpoint{3.922714in}{2.203033in}}%
\pgfpathlineto{\pgfqpoint{3.922850in}{2.203277in}}%
\pgfpathlineto{\pgfqpoint{3.944396in}{2.203438in}}%
\pgfpathlineto{\pgfqpoint{3.946114in}{2.203506in}}%
\pgfpathlineto{\pgfqpoint{3.947914in}{2.203966in}}%
\pgfpathlineto{\pgfqpoint{3.947941in}{2.204067in}}%
\pgfpathlineto{\pgfqpoint{3.947969in}{2.204125in}}%
\pgfpathlineto{\pgfqpoint{3.947996in}{2.204083in}}%
\pgfpathlineto{\pgfqpoint{3.947996in}{2.204083in}}%
\pgfpathlineto{\pgfqpoint{3.949878in}{2.203409in}}%
\pgfpathlineto{\pgfqpoint{3.953914in}{2.203208in}}%
\pgfpathlineto{\pgfqpoint{3.953941in}{2.203306in}}%
\pgfpathlineto{\pgfqpoint{3.953996in}{2.203189in}}%
\pgfpathlineto{\pgfqpoint{3.953996in}{2.203189in}}%
\pgfpathlineto{\pgfqpoint{3.955332in}{2.202689in}}%
\pgfpathlineto{\pgfqpoint{3.955905in}{2.203152in}}%
\pgfpathlineto{\pgfqpoint{3.966051in}{2.202392in}}%
\pgfpathlineto{\pgfqpoint{3.967660in}{2.201910in}}%
\pgfpathlineto{\pgfqpoint{3.967769in}{2.202019in}}%
\pgfpathlineto{\pgfqpoint{3.969542in}{2.202177in}}%
\pgfpathlineto{\pgfqpoint{3.970851in}{2.202413in}}%
\pgfpathlineto{\pgfqpoint{3.971123in}{2.202296in}}%
\pgfpathlineto{\pgfqpoint{3.971151in}{2.202282in}}%
\pgfpathlineto{\pgfqpoint{3.971151in}{2.202282in}}%
\pgfpathlineto{\pgfqpoint{3.971151in}{2.202282in}}%
\pgfpathlineto{\pgfqpoint{3.971614in}{2.202513in}}%
\pgfpathlineto{\pgfqpoint{3.972023in}{2.202112in}}%
\pgfpathlineto{\pgfqpoint{3.972023in}{2.202112in}}%
\pgfpathlineto{\pgfqpoint{3.974096in}{2.201485in}}%
\pgfpathlineto{\pgfqpoint{3.974151in}{2.201608in}}%
\pgfpathlineto{\pgfqpoint{3.974205in}{2.201712in}}%
\pgfpathlineto{\pgfqpoint{3.974423in}{2.201547in}}%
\pgfpathlineto{\pgfqpoint{3.974423in}{2.201547in}}%
\pgfpathlineto{\pgfqpoint{3.976332in}{2.201559in}}%
\pgfpathlineto{\pgfqpoint{3.977396in}{2.202175in}}%
\pgfpathlineto{\pgfqpoint{3.977942in}{2.201763in}}%
\pgfpathlineto{\pgfqpoint{3.979742in}{2.201549in}}%
\pgfpathlineto{\pgfqpoint{3.979769in}{2.201621in}}%
\pgfpathlineto{\pgfqpoint{3.979796in}{2.201549in}}%
\pgfpathlineto{\pgfqpoint{3.979796in}{2.201549in}}%
\pgfpathlineto{\pgfqpoint{3.981269in}{2.201563in}}%
\pgfpathlineto{\pgfqpoint{3.981460in}{2.201859in}}%
\pgfpathlineto{\pgfqpoint{3.983260in}{2.202279in}}%
\pgfpathlineto{\pgfqpoint{3.985223in}{2.201935in}}%
\pgfpathlineto{\pgfqpoint{3.985251in}{2.201985in}}%
\pgfpathlineto{\pgfqpoint{3.987105in}{2.202297in}}%
\pgfpathlineto{\pgfqpoint{3.987133in}{2.202230in}}%
\pgfpathlineto{\pgfqpoint{3.996733in}{2.202023in}}%
\pgfpathlineto{\pgfqpoint{3.996760in}{2.201972in}}%
\pgfpathlineto{\pgfqpoint{3.996896in}{2.202059in}}%
\pgfpathlineto{\pgfqpoint{3.996896in}{2.202059in}}%
\pgfpathlineto{\pgfqpoint{3.997769in}{2.202600in}}%
\pgfpathlineto{\pgfqpoint{3.998424in}{2.201912in}}%
\pgfpathlineto{\pgfqpoint{3.998478in}{2.201833in}}%
\pgfpathlineto{\pgfqpoint{3.998533in}{2.201878in}}%
\pgfpathlineto{\pgfqpoint{3.998533in}{2.201878in}}%
\pgfpathlineto{\pgfqpoint{3.998560in}{2.202009in}}%
\pgfpathlineto{\pgfqpoint{3.998778in}{2.201851in}}%
\pgfpathlineto{\pgfqpoint{3.998778in}{2.201851in}}%
\pgfpathlineto{\pgfqpoint{3.998833in}{2.201812in}}%
\pgfpathlineto{\pgfqpoint{3.998860in}{2.201889in}}%
\pgfpathlineto{\pgfqpoint{3.998860in}{2.201889in}}%
\pgfpathlineto{\pgfqpoint{3.999624in}{2.202268in}}%
\pgfpathlineto{\pgfqpoint{4.000305in}{2.201399in}}%
\pgfpathlineto{\pgfqpoint{4.005106in}{2.202038in}}%
\pgfpathlineto{\pgfqpoint{4.006851in}{2.201722in}}%
\pgfpathlineto{\pgfqpoint{4.006878in}{2.201659in}}%
\pgfpathlineto{\pgfqpoint{4.006878in}{2.201659in}}%
\pgfpathlineto{\pgfqpoint{4.006878in}{2.201659in}}%
\pgfpathlineto{\pgfqpoint{4.008133in}{2.201850in}}%
\pgfpathlineto{\pgfqpoint{4.008433in}{2.201716in}}%
\pgfpathlineto{\pgfqpoint{4.022151in}{2.202039in}}%
\pgfpathlineto{\pgfqpoint{4.023269in}{2.202315in}}%
\pgfpathlineto{\pgfqpoint{4.023733in}{2.202118in}}%
\pgfpathlineto{\pgfqpoint{4.024797in}{2.200784in}}%
\pgfpathlineto{\pgfqpoint{4.025669in}{2.201575in}}%
\pgfpathlineto{\pgfqpoint{4.026815in}{2.201904in}}%
\pgfpathlineto{\pgfqpoint{4.027306in}{2.201495in}}%
\pgfpathlineto{\pgfqpoint{4.029051in}{2.201699in}}%
\pgfpathlineto{\pgfqpoint{4.029106in}{2.201881in}}%
\pgfpathlineto{\pgfqpoint{4.047515in}{2.202183in}}%
\pgfpathlineto{\pgfqpoint{4.048224in}{2.202877in}}%
\pgfpathlineto{\pgfqpoint{4.049042in}{2.201817in}}%
\pgfpathlineto{\pgfqpoint{4.057688in}{2.200836in}}%
\pgfpathlineto{\pgfqpoint{4.059679in}{2.200888in}}%
\pgfpathlineto{\pgfqpoint{4.063197in}{2.200344in}}%
\pgfpathlineto{\pgfqpoint{4.064533in}{2.201228in}}%
\pgfpathlineto{\pgfqpoint{4.065052in}{2.200453in}}%
\pgfpathlineto{\pgfqpoint{4.065624in}{2.199804in}}%
\pgfpathlineto{\pgfqpoint{4.066606in}{2.200594in}}%
\pgfpathlineto{\pgfqpoint{4.069006in}{2.200569in}}%
\pgfpathlineto{\pgfqpoint{4.070697in}{2.201175in}}%
\pgfpathlineto{\pgfqpoint{4.070724in}{2.201149in}}%
\pgfpathlineto{\pgfqpoint{4.073970in}{2.201301in}}%
\pgfpathlineto{\pgfqpoint{4.073997in}{2.201224in}}%
\pgfpathlineto{\pgfqpoint{4.074624in}{2.200980in}}%
\pgfpathlineto{\pgfqpoint{4.075524in}{2.201546in}}%
\pgfpathlineto{\pgfqpoint{4.075770in}{2.201557in}}%
\pgfpathlineto{\pgfqpoint{4.075988in}{2.201248in}}%
\pgfpathlineto{\pgfqpoint{4.075988in}{2.201248in}}%
\pgfpathlineto{\pgfqpoint{4.077188in}{2.201449in}}%
\pgfpathlineto{\pgfqpoint{4.077488in}{2.201752in}}%
\pgfpathlineto{\pgfqpoint{4.077515in}{2.201774in}}%
\pgfpathlineto{\pgfqpoint{4.077543in}{2.201688in}}%
\pgfpathlineto{\pgfqpoint{4.077543in}{2.201688in}}%
\pgfpathlineto{\pgfqpoint{4.079452in}{2.201386in}}%
\pgfpathlineto{\pgfqpoint{4.080815in}{2.201044in}}%
\pgfpathlineto{\pgfqpoint{4.080979in}{2.200901in}}%
\pgfpathlineto{\pgfqpoint{4.081006in}{2.200845in}}%
\pgfpathlineto{\pgfqpoint{4.081006in}{2.200845in}}%
\pgfpathlineto{\pgfqpoint{4.081006in}{2.200845in}}%
\pgfpathlineto{\pgfqpoint{4.082070in}{2.201897in}}%
\pgfpathlineto{\pgfqpoint{4.082670in}{2.201464in}}%
\pgfpathlineto{\pgfqpoint{4.087115in}{2.202031in}}%
\pgfpathlineto{\pgfqpoint{4.090061in}{2.201859in}}%
\pgfpathlineto{\pgfqpoint{4.092134in}{2.201385in}}%
\pgfpathlineto{\pgfqpoint{4.093825in}{2.201905in}}%
\pgfpathlineto{\pgfqpoint{4.093879in}{2.201882in}}%
\pgfpathlineto{\pgfqpoint{4.093934in}{2.201777in}}%
\pgfpathlineto{\pgfqpoint{4.094179in}{2.201976in}}%
\pgfpathlineto{\pgfqpoint{4.094179in}{2.201976in}}%
\pgfpathlineto{\pgfqpoint{4.094370in}{2.202299in}}%
\pgfpathlineto{\pgfqpoint{4.094943in}{2.201879in}}%
\pgfpathlineto{\pgfqpoint{4.094943in}{2.201879in}}%
\pgfpathlineto{\pgfqpoint{4.095816in}{2.201556in}}%
\pgfpathlineto{\pgfqpoint{4.096525in}{2.201989in}}%
\pgfpathlineto{\pgfqpoint{4.096552in}{2.201948in}}%
\pgfpathlineto{\pgfqpoint{4.096579in}{2.202018in}}%
\pgfpathlineto{\pgfqpoint{4.096579in}{2.202018in}}%
\pgfpathlineto{\pgfqpoint{4.097479in}{2.202243in}}%
\pgfpathlineto{\pgfqpoint{4.098188in}{2.201616in}}%
\pgfpathlineto{\pgfqpoint{4.101788in}{2.201614in}}%
\pgfpathlineto{\pgfqpoint{4.102716in}{2.201514in}}%
\pgfpathlineto{\pgfqpoint{4.103288in}{2.202023in}}%
\pgfpathlineto{\pgfqpoint{4.104134in}{2.202640in}}%
\pgfpathlineto{\pgfqpoint{4.105034in}{2.201975in}}%
\pgfpathlineto{\pgfqpoint{4.106452in}{2.201789in}}%
\pgfpathlineto{\pgfqpoint{4.106670in}{2.202075in}}%
\pgfpathlineto{\pgfqpoint{4.107052in}{2.202452in}}%
\pgfpathlineto{\pgfqpoint{4.107816in}{2.201706in}}%
\pgfpathlineto{\pgfqpoint{4.107816in}{2.201706in}}%
\pgfpathlineto{\pgfqpoint{4.109452in}{2.201718in}}%
\pgfpathlineto{\pgfqpoint{4.109507in}{2.201762in}}%
\pgfpathlineto{\pgfqpoint{4.113107in}{2.202119in}}%
\pgfpathlineto{\pgfqpoint{4.113161in}{2.201928in}}%
\pgfpathlineto{\pgfqpoint{4.114716in}{2.201023in}}%
\pgfpathlineto{\pgfqpoint{4.114934in}{2.201146in}}%
\pgfpathlineto{\pgfqpoint{4.118152in}{2.201846in}}%
\pgfpathlineto{\pgfqpoint{4.119843in}{2.201731in}}%
\pgfpathlineto{\pgfqpoint{4.120852in}{2.202676in}}%
\pgfpathlineto{\pgfqpoint{4.121479in}{2.202089in}}%
\pgfpathlineto{\pgfqpoint{4.122598in}{2.201684in}}%
\pgfpathlineto{\pgfqpoint{4.123034in}{2.202206in}}%
\pgfpathlineto{\pgfqpoint{4.124316in}{2.202962in}}%
\pgfpathlineto{\pgfqpoint{4.124616in}{2.202320in}}%
\pgfpathlineto{\pgfqpoint{4.125189in}{2.201768in}}%
\pgfpathlineto{\pgfqpoint{4.126143in}{2.202525in}}%
\pgfpathlineto{\pgfqpoint{4.126634in}{2.203089in}}%
\pgfpathlineto{\pgfqpoint{4.127752in}{2.202703in}}%
\pgfpathlineto{\pgfqpoint{4.129661in}{2.202441in}}%
\pgfpathlineto{\pgfqpoint{4.132280in}{2.201786in}}%
\pgfpathlineto{\pgfqpoint{4.132307in}{2.201825in}}%
\pgfpathlineto{\pgfqpoint{4.139207in}{2.201408in}}%
\pgfpathlineto{\pgfqpoint{4.141034in}{2.200970in}}%
\pgfpathlineto{\pgfqpoint{4.141089in}{2.201017in}}%
\pgfpathlineto{\pgfqpoint{4.144498in}{2.201627in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{2.201586in}}%
\pgfpathlineto{\pgfqpoint{4.145889in}{2.201366in}}%
\pgfpathlineto{\pgfqpoint{4.146134in}{2.201666in}}%
\pgfpathlineto{\pgfqpoint{4.146216in}{2.201639in}}%
\pgfpathlineto{\pgfqpoint{4.146216in}{2.201639in}}%
\pgfpathlineto{\pgfqpoint{4.146216in}{2.201639in}}%
\pgfpathlineto{\pgfqpoint{4.146325in}{2.201883in}}%
\pgfpathlineto{\pgfqpoint{4.147771in}{2.201558in}}%
\pgfpathlineto{\pgfqpoint{4.147798in}{2.201507in}}%
\pgfpathlineto{\pgfqpoint{4.147825in}{2.201524in}}%
\pgfpathlineto{\pgfqpoint{4.147825in}{2.201524in}}%
\pgfpathlineto{\pgfqpoint{4.149489in}{2.201953in}}%
\pgfpathlineto{\pgfqpoint{4.149516in}{2.201931in}}%
\pgfpathlineto{\pgfqpoint{4.149543in}{2.201875in}}%
\pgfpathlineto{\pgfqpoint{4.149543in}{2.201875in}}%
\pgfpathlineto{\pgfqpoint{4.149543in}{2.201875in}}%
\pgfpathlineto{\pgfqpoint{4.151180in}{2.202903in}}%
\pgfpathlineto{\pgfqpoint{4.151398in}{2.202719in}}%
\pgfpathlineto{\pgfqpoint{4.157889in}{2.201524in}}%
\pgfpathlineto{\pgfqpoint{4.157971in}{2.201733in}}%
\pgfpathlineto{\pgfqpoint{4.159662in}{2.202081in}}%
\pgfpathlineto{\pgfqpoint{4.159716in}{2.202005in}}%
\pgfpathlineto{\pgfqpoint{4.161953in}{2.201416in}}%
\pgfpathlineto{\pgfqpoint{4.163398in}{2.202659in}}%
\pgfpathlineto{\pgfqpoint{4.163971in}{2.202398in}}%
\pgfpathlineto{\pgfqpoint{4.165662in}{2.202345in}}%
\pgfpathlineto{\pgfqpoint{4.165743in}{2.202478in}}%
\pgfpathlineto{\pgfqpoint{4.168662in}{2.202594in}}%
\pgfpathlineto{\pgfqpoint{4.168934in}{2.202467in}}%
\pgfpathlineto{\pgfqpoint{4.169044in}{2.202706in}}%
\pgfpathlineto{\pgfqpoint{4.169044in}{2.202706in}}%
\pgfpathlineto{\pgfqpoint{4.169562in}{2.202700in}}%
\pgfpathlineto{\pgfqpoint{4.169753in}{2.202431in}}%
\pgfpathlineto{\pgfqpoint{4.169753in}{2.202431in}}%
\pgfpathlineto{\pgfqpoint{4.171225in}{2.202007in}}%
\pgfpathlineto{\pgfqpoint{4.171444in}{2.202177in}}%
\pgfpathlineto{\pgfqpoint{4.173953in}{2.202226in}}%
\pgfpathlineto{\pgfqpoint{4.174498in}{2.202430in}}%
\pgfpathlineto{\pgfqpoint{4.174880in}{2.201972in}}%
\pgfpathlineto{\pgfqpoint{4.174880in}{2.201972in}}%
\pgfpathlineto{\pgfqpoint{4.175862in}{2.202128in}}%
\pgfpathlineto{\pgfqpoint{4.176298in}{2.202560in}}%
\pgfpathlineto{\pgfqpoint{4.177798in}{2.202819in}}%
\pgfpathlineto{\pgfqpoint{4.177962in}{2.202694in}}%
\pgfpathlineto{\pgfqpoint{4.177989in}{2.202751in}}%
\pgfpathlineto{\pgfqpoint{4.178071in}{2.202651in}}%
\pgfpathlineto{\pgfqpoint{4.178071in}{2.202651in}}%
\pgfpathlineto{\pgfqpoint{4.178153in}{2.202567in}}%
\pgfpathlineto{\pgfqpoint{4.178262in}{2.202743in}}%
\pgfpathlineto{\pgfqpoint{4.178262in}{2.202743in}}%
\pgfpathlineto{\pgfqpoint{4.178289in}{2.202819in}}%
\pgfpathlineto{\pgfqpoint{4.178344in}{2.202725in}}%
\pgfpathlineto{\pgfqpoint{4.178344in}{2.202725in}}%
\pgfpathlineto{\pgfqpoint{4.180035in}{2.202966in}}%
\pgfpathlineto{\pgfqpoint{4.180062in}{2.203011in}}%
\pgfpathlineto{\pgfqpoint{4.181316in}{2.203351in}}%
\pgfpathlineto{\pgfqpoint{4.181616in}{2.202956in}}%
\pgfpathlineto{\pgfqpoint{4.198635in}{2.203887in}}%
\pgfpathlineto{\pgfqpoint{4.198689in}{2.203810in}}%
\pgfpathlineto{\pgfqpoint{4.198744in}{2.203905in}}%
\pgfpathlineto{\pgfqpoint{4.198744in}{2.203905in}}%
\pgfpathlineto{\pgfqpoint{4.200244in}{2.203350in}}%
\pgfpathlineto{\pgfqpoint{4.200271in}{2.203321in}}%
\pgfpathlineto{\pgfqpoint{4.201417in}{2.203473in}}%
\pgfpathlineto{\pgfqpoint{4.201771in}{2.203872in}}%
\pgfpathlineto{\pgfqpoint{4.202235in}{2.204523in}}%
\pgfpathlineto{\pgfqpoint{4.203380in}{2.204122in}}%
\pgfpathlineto{\pgfqpoint{4.204662in}{2.202669in}}%
\pgfpathlineto{\pgfqpoint{4.205398in}{2.203573in}}%
\pgfpathlineto{\pgfqpoint{4.207117in}{2.202934in}}%
\pgfpathlineto{\pgfqpoint{4.207526in}{2.202963in}}%
\pgfpathlineto{\pgfqpoint{4.207635in}{2.203140in}}%
\pgfpathlineto{\pgfqpoint{4.207635in}{2.203140in}}%
\pgfpathlineto{\pgfqpoint{4.209489in}{2.203972in}}%
\pgfpathlineto{\pgfqpoint{4.209517in}{2.203957in}}%
\pgfpathlineto{\pgfqpoint{4.210717in}{2.203020in}}%
\pgfpathlineto{\pgfqpoint{4.211317in}{2.203293in}}%
\pgfpathlineto{\pgfqpoint{4.212080in}{2.204007in}}%
\pgfpathlineto{\pgfqpoint{4.213117in}{2.203351in}}%
\pgfpathlineto{\pgfqpoint{4.215353in}{2.202954in}}%
\pgfpathlineto{\pgfqpoint{4.215380in}{2.203058in}}%
\pgfpathlineto{\pgfqpoint{4.215489in}{2.202934in}}%
\pgfpathlineto{\pgfqpoint{4.215489in}{2.202934in}}%
\pgfpathlineto{\pgfqpoint{4.217017in}{2.202509in}}%
\pgfpathlineto{\pgfqpoint{4.217317in}{2.203011in}}%
\pgfpathlineto{\pgfqpoint{4.218844in}{2.203477in}}%
\pgfpathlineto{\pgfqpoint{4.219035in}{2.203329in}}%
\pgfpathlineto{\pgfqpoint{4.220099in}{2.203249in}}%
\pgfpathlineto{\pgfqpoint{4.220562in}{2.203534in}}%
\pgfpathlineto{\pgfqpoint{4.221626in}{2.203824in}}%
\pgfpathlineto{\pgfqpoint{4.222117in}{2.203578in}}%
\pgfpathlineto{\pgfqpoint{4.224108in}{2.203168in}}%
\pgfpathlineto{\pgfqpoint{4.224190in}{2.203366in}}%
\pgfpathlineto{\pgfqpoint{4.226153in}{2.203729in}}%
\pgfpathlineto{\pgfqpoint{4.226371in}{2.203370in}}%
\pgfpathlineto{\pgfqpoint{4.227926in}{2.203386in}}%
\pgfpathlineto{\pgfqpoint{4.227980in}{2.203493in}}%
\pgfpathlineto{\pgfqpoint{4.229044in}{2.203541in}}%
\pgfpathlineto{\pgfqpoint{4.229508in}{2.203206in}}%
\pgfpathlineto{\pgfqpoint{4.243308in}{2.203519in}}%
\pgfpathlineto{\pgfqpoint{4.243772in}{2.203673in}}%
\pgfpathlineto{\pgfqpoint{4.244208in}{2.203378in}}%
\pgfpathlineto{\pgfqpoint{4.244208in}{2.203378in}}%
\pgfpathlineto{\pgfqpoint{4.245653in}{2.203006in}}%
\pgfpathlineto{\pgfqpoint{4.245953in}{2.203328in}}%
\pgfpathlineto{\pgfqpoint{4.247153in}{2.203462in}}%
\pgfpathlineto{\pgfqpoint{4.247562in}{2.203281in}}%
\pgfpathlineto{\pgfqpoint{4.248953in}{2.203888in}}%
\pgfpathlineto{\pgfqpoint{4.249308in}{2.203665in}}%
\pgfpathlineto{\pgfqpoint{4.252063in}{2.203709in}}%
\pgfpathlineto{\pgfqpoint{4.252635in}{2.203708in}}%
\pgfpathlineto{\pgfqpoint{4.253072in}{2.203301in}}%
\pgfpathlineto{\pgfqpoint{4.253072in}{2.203301in}}%
\pgfpathlineto{\pgfqpoint{4.254926in}{2.202967in}}%
\pgfpathlineto{\pgfqpoint{4.254981in}{2.203043in}}%
\pgfpathlineto{\pgfqpoint{4.255090in}{2.202929in}}%
\pgfpathlineto{\pgfqpoint{4.255090in}{2.202929in}}%
\pgfpathlineto{\pgfqpoint{4.257572in}{2.202091in}}%
\pgfpathlineto{\pgfqpoint{4.259726in}{2.202480in}}%
\pgfpathlineto{\pgfqpoint{4.259863in}{2.202266in}}%
\pgfpathlineto{\pgfqpoint{4.259890in}{2.202206in}}%
\pgfpathlineto{\pgfqpoint{4.259890in}{2.202206in}}%
\pgfpathlineto{\pgfqpoint{4.259890in}{2.202206in}}%
\pgfpathlineto{\pgfqpoint{4.260054in}{2.202309in}}%
\pgfpathlineto{\pgfqpoint{4.260326in}{2.202137in}}%
\pgfpathlineto{\pgfqpoint{4.260326in}{2.202137in}}%
\pgfpathlineto{\pgfqpoint{4.261526in}{2.202092in}}%
\pgfpathlineto{\pgfqpoint{4.261826in}{2.202533in}}%
\pgfpathlineto{\pgfqpoint{4.264281in}{2.202090in}}%
\pgfpathlineto{\pgfqpoint{4.266081in}{2.203538in}}%
\pgfpathlineto{\pgfqpoint{4.266381in}{2.203127in}}%
\pgfpathlineto{\pgfqpoint{4.288417in}{2.204399in}}%
\pgfpathlineto{\pgfqpoint{4.289372in}{2.204196in}}%
\pgfpathlineto{\pgfqpoint{4.289917in}{2.204779in}}%
\pgfpathlineto{\pgfqpoint{4.291772in}{2.204711in}}%
\pgfpathlineto{\pgfqpoint{4.291799in}{2.204673in}}%
\pgfpathlineto{\pgfqpoint{4.293763in}{2.204347in}}%
\pgfpathlineto{\pgfqpoint{4.293817in}{2.204393in}}%
\pgfpathlineto{\pgfqpoint{4.293927in}{2.204613in}}%
\pgfpathlineto{\pgfqpoint{4.294090in}{2.204411in}}%
\pgfpathlineto{\pgfqpoint{4.294090in}{2.204411in}}%
\pgfpathlineto{\pgfqpoint{4.295918in}{2.203838in}}%
\pgfpathlineto{\pgfqpoint{4.295945in}{2.203897in}}%
\pgfpathlineto{\pgfqpoint{4.295972in}{2.203814in}}%
\pgfpathlineto{\pgfqpoint{4.295972in}{2.203814in}}%
\pgfpathlineto{\pgfqpoint{4.297608in}{2.204004in}}%
\pgfpathlineto{\pgfqpoint{4.299763in}{2.204749in}}%
\pgfpathlineto{\pgfqpoint{4.301645in}{2.205219in}}%
\pgfpathlineto{\pgfqpoint{4.302136in}{2.205618in}}%
\pgfpathlineto{\pgfqpoint{4.303227in}{2.205033in}}%
\pgfpathlineto{\pgfqpoint{4.304863in}{2.204847in}}%
\pgfpathlineto{\pgfqpoint{4.304890in}{2.204801in}}%
\pgfpathlineto{\pgfqpoint{4.304972in}{2.204739in}}%
\pgfpathlineto{\pgfqpoint{4.305027in}{2.204838in}}%
\pgfpathlineto{\pgfqpoint{4.305027in}{2.204838in}}%
\pgfpathlineto{\pgfqpoint{4.306499in}{2.205737in}}%
\pgfpathlineto{\pgfqpoint{4.306881in}{2.205309in}}%
\pgfpathlineto{\pgfqpoint{4.307699in}{2.204938in}}%
\pgfpathlineto{\pgfqpoint{4.308463in}{2.205374in}}%
\pgfpathlineto{\pgfqpoint{4.309336in}{2.205534in}}%
\pgfpathlineto{\pgfqpoint{4.309990in}{2.204821in}}%
\pgfpathlineto{\pgfqpoint{4.311572in}{2.204971in}}%
\pgfpathlineto{\pgfqpoint{4.311736in}{2.205186in}}%
\pgfpathlineto{\pgfqpoint{4.313209in}{2.206044in}}%
\pgfpathlineto{\pgfqpoint{4.313618in}{2.205572in}}%
\pgfpathlineto{\pgfqpoint{4.314354in}{2.204903in}}%
\pgfpathlineto{\pgfqpoint{4.315281in}{2.205783in}}%
\pgfpathlineto{\pgfqpoint{4.316263in}{2.206328in}}%
\pgfpathlineto{\pgfqpoint{4.316945in}{2.205603in}}%
\pgfpathlineto{\pgfqpoint{4.318800in}{2.205102in}}%
\pgfpathlineto{\pgfqpoint{4.318854in}{2.205157in}}%
\pgfpathlineto{\pgfqpoint{4.321445in}{2.204661in}}%
\pgfpathlineto{\pgfqpoint{4.321472in}{2.204582in}}%
\pgfpathlineto{\pgfqpoint{4.321500in}{2.204503in}}%
\pgfpathlineto{\pgfqpoint{4.321581in}{2.204608in}}%
\pgfpathlineto{\pgfqpoint{4.321581in}{2.204608in}}%
\pgfpathlineto{\pgfqpoint{4.323354in}{2.204571in}}%
\pgfpathlineto{\pgfqpoint{4.323381in}{2.204506in}}%
\pgfpathlineto{\pgfqpoint{4.325263in}{2.204776in}}%
\pgfpathlineto{\pgfqpoint{4.330391in}{2.204551in}}%
\pgfpathlineto{\pgfqpoint{4.334263in}{2.205521in}}%
\pgfpathlineto{\pgfqpoint{4.335518in}{2.204866in}}%
\pgfpathlineto{\pgfqpoint{4.336009in}{2.205050in}}%
\pgfpathlineto{\pgfqpoint{4.336063in}{2.205133in}}%
\pgfpathlineto{\pgfqpoint{4.336091in}{2.205049in}}%
\pgfpathlineto{\pgfqpoint{4.336091in}{2.205049in}}%
\pgfpathlineto{\pgfqpoint{4.337482in}{2.204900in}}%
\pgfpathlineto{\pgfqpoint{4.337754in}{2.205232in}}%
\pgfpathlineto{\pgfqpoint{4.342254in}{2.204487in}}%
\pgfpathlineto{\pgfqpoint{4.342282in}{2.204581in}}%
\pgfpathlineto{\pgfqpoint{4.344682in}{2.204477in}}%
\pgfpathlineto{\pgfqpoint{4.344709in}{2.204407in}}%
\pgfpathlineto{\pgfqpoint{4.346073in}{2.204446in}}%
\pgfpathlineto{\pgfqpoint{4.346263in}{2.204596in}}%
\pgfpathlineto{\pgfqpoint{4.346700in}{2.204934in}}%
\pgfpathlineto{\pgfqpoint{4.347300in}{2.204328in}}%
\pgfpathlineto{\pgfqpoint{4.347300in}{2.204328in}}%
\pgfpathlineto{\pgfqpoint{4.348909in}{2.204612in}}%
\pgfpathlineto{\pgfqpoint{4.348936in}{2.204687in}}%
\pgfpathlineto{\pgfqpoint{4.348963in}{2.204622in}}%
\pgfpathlineto{\pgfqpoint{4.348963in}{2.204622in}}%
\pgfpathlineto{\pgfqpoint{4.350627in}{2.204584in}}%
\pgfpathlineto{\pgfqpoint{4.363636in}{2.204205in}}%
\pgfpathlineto{\pgfqpoint{4.363636in}{2.204205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.500000in}}{\pgfqpoint{3.000000in}{3.020000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.363636in}{0.637319in}}%
\pgfpathlineto{\pgfqpoint{4.363636in}{0.637319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.000000in,y=3.603333in,,base]{\fontsize{22.000000}{26.400000}\selectfont Read-out Neurons PA}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures2/figure2-a-bursting-protocol-new.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure2-a-bursting-protocol-new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{348.62393837bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74936357)%
    \put(0.66448332,1.87427322){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.31757037\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure2-a-bursting-protocol-new.pdf}}%
    \put(0.45068334,0.09544317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{...}}}}%
    \put(0.13636791,0.70665712){\color[rgb]{0.1372549,0.1372549,0.1372549}\makebox(0,0)[lb]{\smash{Bursting Protocol}}}%
    \put(0.69721916,0.70746386){\color[rgb]{0.1372549,0.1372549,0.1372549}\makebox(0,0)[lb]{\smash{Burst Count}}}%
    \put(0.71992583,0.54586488){\color[rgb]{0.1372549,0.1372549,0.1372549}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Stim.}}}}%
    \put(0.73984658,0.02205289){\color[rgb]{0.1372549,0.1372549,0.1372549}\makebox(0,0)[lb]{\smash{Time [ms]}}}%
    \put(0.2779267,0.02205289){\color[rgb]{0.1372549,0.1372549,0.1372549}\makebox(0,0)[lb]{\smash{Time [s]}}}%
    \put(0.05688714,0.21776855){\color[rgb]{0.1372549,0.1372549,0.1372549}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\gamma$}}}}%
    \put(0.0556098,0.31810667){\color[rgb]{0.1372549,0.1372549,0.1372549}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$v_i$}}}}%
    \put(0.06578373,0.53126123){\color[rgb]{0.1372549,0.1372549,0.1372549}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Stim.}}}}%
    \put(0.66514146,0.25307069){\color[rgb]{0.1372549,0.1372549,0.1372549}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$b_i$}}}}%
    \put(0.69123764,0.25665291){\color[rgb]{0.1372549,0.1372549,0.1372549}\makebox(0,0)[lb]{\smash{1.3}}}%
    \put(0.10460404,0.62471){\color[rgb]{0.1372549,0.1372549,0.1372549}\makebox(0,0)[lb]{\smash{300}}}%
    \put(0.08802099,0.54520154){\color[rgb]{0.1372549,0.1372549,0.1372549}\makebox(0,0)[lb]{\smash{-100}}}%
    \put(0.16304811,0.41214637){\color[rgb]{0.1372549,0.1372549,0.1372549}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.11724302,0.35210932){\color[rgb]{0.1372549,0.1372549,0.1372549}\makebox(0,0)[lb]{\smash{-70}}}%
    \put(0.16423581,0.27746863){\color[rgb]{0.1372549,0.1372549,0.1372549}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.090867,0.16063975){\color[rgb]{0.1372549,0.1372549,0.1372549}\makebox(0,0)[lb]{\smash{0.87}}}%
    \put(0.19633747,0.08762165){\color[rgb]{0.1372549,0.1372549,0.1372549}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.38293911,0.08822671){\color[rgb]{0.1372549,0.1372549,0.1372549}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.5111264,0.08762165){\color[rgb]{0.1372549,0.1372549,0.1372549}\makebox(0,0)[lb]{\smash{300}}}%
    \put(0.86485831,0.08762165){\color[rgb]{0.1372549,0.1372549,0.1372549}\makebox(0,0)[lb]{\smash{550}}}%
    \put(0.73991633,0.08762165){\color[rgb]{0.1372549,0.1372549,0.1372549}\makebox(0,0)[lb]{\smash{500}}}%
  \end{picture}%
\endgroup%


==> figures2/figure2-b-plasticity.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,lmodern}
%%   \usepackage[scientific-notation=true]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{Liberation Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929076in}{2.801555in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{2.801555in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.528686in}}%
\pgfpathlineto{\pgfqpoint{0.929076in}{3.528686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412068in,y=2.773386in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont N1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412068in,y=3.005449in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont N2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.722126in,y=3.314867in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont I}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929076in}{2.801555in}}{\pgfqpoint{3.890924in}{0.727130in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.800000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.800000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.097222in}}{\pgfqpoint{0.000000in}{0.097222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.097222in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.822843in}{2.878909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.486959in}{2.878909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.144590in}{2.878909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.802222in}{2.878909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.459853in}{2.878909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.117484in}{2.878909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.775116in}{2.878909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.432747in}{2.878909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909622in}{2.878909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251990in}{2.878909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069084in}{2.878909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172842in}{2.878909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.197452in}{2.878909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.359574in}{2.878909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390669in}{2.878909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526851in}{2.878909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.557946in}{2.878909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.687643in}{2.878909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.725223in}{2.878909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.861405in}{2.878909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.892500in}{2.878909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.022198in}{2.878909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.059777in}{2.878909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.202444in}{2.878909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.240024in}{2.878909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.376206in}{2.878909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.407301in}{2.878909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.536999in}{2.878909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.574578in}{2.878909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.717245in}{2.878909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.748340in}{2.878909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.878038in}{2.878909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929076in}{2.801555in}}{\pgfqpoint{3.890924in}{0.727130in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.600000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.600000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.097222in}}{\pgfqpoint{0.000000in}{0.097222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.097222in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.712600in}{3.110972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.344292in}{3.110972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.995438in}{3.110972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.653069in}{3.110972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.310701in}{3.110972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.968332in}{3.110972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.625964in}{3.110972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.283595in}{3.110972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058774in}{3.110972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401142in}{3.110972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133933in}{3.110972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218236in}{3.110972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242846in}{3.110972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.340119in}{3.110972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.377699in}{3.110972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.481457in}{3.110972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.512552in}{3.110972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.642249in}{3.110972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666859in}{3.110972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.816011in}{3.110972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.834136in}{3.110972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.970319in}{3.110972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.994928in}{3.110972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.150565in}{3.110972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.168690in}{3.110972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.311358in}{3.110972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.329483in}{3.110972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.491604in}{3.110972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.509729in}{3.110972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.665366in}{3.110972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.683491in}{3.110972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.819674in}{3.110972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.837799in}{3.110972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929076in}{2.801555in}}{\pgfqpoint{3.890924in}{0.727130in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922591in}{3.343035in}}%
\pgfpathlineto{\pgfqpoint{2.874538in}{3.343035in}}%
\pgfpathlineto{\pgfqpoint{2.881023in}{3.497744in}}%
\pgfpathlineto{\pgfqpoint{4.826485in}{3.497744in}}%
\pgfpathlineto{\pgfqpoint{4.826485in}{3.497744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929076in}{2.801555in}}%
\pgfpathlineto{\pgfqpoint{0.929076in}{3.528686in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820000in}{2.801555in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.528686in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929076in}{2.801555in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{2.801555in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929076in}{3.528686in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.528686in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.874538in,y=3.612019in,,base]{\fontsize{22.000000}{26.400000}\selectfont Gap Junction Plasticity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929076in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{2.567685in}}%
\pgfpathlineto{\pgfqpoint{0.929076in}{2.567685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501511in,y=2.164700in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 1.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445956in,y=2.204120in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle b_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929076in}{1.840555in}}{\pgfqpoint{3.890924in}{0.727130in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.925490,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.095207in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-10.095207in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-10.088722in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-10.082238in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-10.075753in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-10.069268in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-10.062783in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-10.056298in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-10.049813in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-10.043328in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-10.036843in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-10.030359in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-10.023874in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-10.017389in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-10.010904in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-10.004419in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.997934in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.991449in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.984964in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.978480in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.971995in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.965510in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.959025in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.952540in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.946055in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.939570in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.933086in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.926601in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.920116in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.913631in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.907146in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.900661in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.894176in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.887691in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.881207in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.874722in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.868237in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.861752in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.855267in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.848782in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.842297in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.835812in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.829328in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.822843in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.816358in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.809873in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.803388in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.796903in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.790418in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.783933in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.777449in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.770964in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.764479in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.757994in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.751509in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.745024in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.738539in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.732054in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.725570in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.719085in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.712600in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.706115in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.699630in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.693145in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.686660in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.680175in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.673691in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.667206in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.660721in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.654236in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.647751in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.641266in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.634781in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.628296in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.621812in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.615327in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.608842in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.602357in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.595872in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.589387in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.582902in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.576418in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.569933in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.563448in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.556963in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.550478in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.543993in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.537508in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.531023in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.524539in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.518054in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.511569in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.505084in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.498599in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.492114in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.485629in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.479144in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.472660in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.466175in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.459690in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.453205in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.446720in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.440235in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.433750in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.427265in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.420781in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.414296in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.407811in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.401326in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.394841in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.388356in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.381871in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.375386in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.368902in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.362417in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.355932in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.349447in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.342962in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.336477in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.329992in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.323507in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.317023in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.310538in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.304053in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.297568in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.291083in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.284598in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.278113in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.271628in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.265144in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.258659in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.252174in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.245689in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.239204in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.232719in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.226234in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.219750in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.213265in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.206780in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.200295in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.193810in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.187325in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.180840in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.174355in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.167871in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.161386in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.154901in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.148416in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.141931in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.135446in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.128961in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.122476in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.115992in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.109507in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.103022in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.096537in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.090052in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.083567in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.077082in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.070597in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.064113in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.057628in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.051143in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.044658in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.038173in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.031688in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.025203in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.018718in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.012234in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.005749in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.999264in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.992779in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.986294in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.979809in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.973324in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.966839in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.960355in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.953870in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.947385in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.940900in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.934415in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.927930in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.921445in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.914960in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.908476in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.901991in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.895506in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.889021in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.882536in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.876051in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.869566in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.863082in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.856597in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.850112in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.843627in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.837142in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.830657in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.824172in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.817687in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.811203in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.804718in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.798233in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.791748in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.785263in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.778778in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.772293in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.765808in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.759324in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.752839in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.746354in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.739869in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.733384in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.726899in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.720414in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.713929in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.707445in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.700960in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.694475in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.687990in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.681505in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.675020in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.668535in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.662050in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.655566in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.649081in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.642596in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.636111in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.629626in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.623141in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.616656in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.610171in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.603687in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.597202in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.590717in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.584232in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.577747in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.571262in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.564777in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.558292in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.551808in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.545323in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.538838in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.532353in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.525868in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.519383in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.512898in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.506414in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.499929in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.493444in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.486959in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.480474in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.473989in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.467504in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.461019in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.454535in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.448050in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.441565in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.435080in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.428595in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.422110in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.415625in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.409140in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.402656in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.396171in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.389686in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.383201in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.376716in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.370231in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.363746in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.357261in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.350777in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.344292in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.337807in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.331322in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.324837in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.318352in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.311867in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.305382in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.298898in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.292413in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.285928in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.279443in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.272958in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.266473in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.259988in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.253503in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.247019in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.240534in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.234049in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.227564in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.221079in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.214594in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.208109in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.201624in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.195140in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.188655in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.182170in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.175685in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.169200in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.162715in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.156230in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.149746in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.143261in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.136776in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.130291in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.123806in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.117321in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.110836in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.104351in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.097867in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.091382in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.084897in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.078412in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.071927in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.065442in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.058957in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.052472in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.045988in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.039503in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.033018in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.026533in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.020048in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.013563in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.007078in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.000593in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.994109in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.987624in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.981139in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.974654in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.968169in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.961684in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.955199in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.948714in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.942230in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.935745in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.929260in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.922775in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.916290in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.909805in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.903320in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.896835in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.890351in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.883866in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.877381in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.870896in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.864411in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.857926in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.851441in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.844956in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.838472in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.831987in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.825502in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.819017in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.812532in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.806047in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.799562in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.793078in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.786593in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.780108in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.773623in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.767138in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.760653in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.754168in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.747683in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.741199in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.734714in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.728229in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.721744in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.715259in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.708774in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.702289in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.695804in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.689320in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.682835in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.676350in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.669865in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.663380in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.656895in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.650410in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.643925in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.637441in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.630956in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.624471in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.617986in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.611501in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.605016in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.598531in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.592046in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.585562in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.579077in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.572592in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.566107in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.559622in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.553137in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.546652in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.540167in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.533683in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.527198in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.520713in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.514228in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.507743in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.501258in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.494773in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.488288in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.481804in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.475319in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.468834in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.462349in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.455864in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.449379in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.442894in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.436410in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.429925in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.423440in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.416955in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.410470in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.403985in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.397500in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.391015in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.384531in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.378046in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.371561in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.365076in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.358591in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.352106in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.345621in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.339136in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.332652in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.326167in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.319682in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.313197in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.306712in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.300227in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.293742in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.287257in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.280773in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.274288in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.267803in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.261318in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.254833in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.248348in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.241863in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.235378in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.228894in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.222409in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.215924in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.209439in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.202954in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.196469in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.189984in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.183499in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.177015in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.170530in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.164045in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.157560in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.151075in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.144590in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.138105in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.131620in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.125136in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.118651in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.112166in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.105681in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.099196in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.092711in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.086226in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.079742in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.073257in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.066772in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.060287in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.053802in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.047317in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.040832in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.034347in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.027863in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.021378in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.014893in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.008408in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.001923in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.995438in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.988953in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.982468in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.975984in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.969499in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.963014in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.956529in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.950044in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.943559in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.937074in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.930589in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.924105in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.917620in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.911135in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.904650in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.898165in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.891680in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.885195in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.878710in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.872226in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.865741in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.859256in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.852771in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.846286in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.839801in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.833316in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.826831in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.820347in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.813862in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.807377in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.800892in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.794407in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.787922in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.781437in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.774952in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.768468in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.761983in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.755498in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.749013in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.742528in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.736043in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.729558in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.723074in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.716589in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.710104in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.703619in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.697134in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.690649in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.684164in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.677679in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.671195in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.664710in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.658225in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.651740in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.645255in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.638770in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.632285in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.625800in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.619316in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.612831in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.606346in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.599861in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.593376in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.586891in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.580406in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.573921in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.567437in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.560952in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.554467in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.547982in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.541497in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.535012in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.528527in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.522042in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.515558in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.509073in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.502588in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.496103in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.489618in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.483133in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.476648in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.470163in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.463679in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.457194in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.450709in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.444224in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.437739in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.431254in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.424769in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.418284in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.411800in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.405315in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.398830in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.392345in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.385860in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.379375in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.372890in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.366405in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.359921in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.353436in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.346951in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.340466in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.333981in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.327496in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.321011in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.314527in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.308042in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.301557in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.295072in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.288587in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.282102in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.275617in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.269132in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.262648in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.256163in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.249678in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.243193in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.236708in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.230223in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.223738in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.217253in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.210769in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.204284in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.197799in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.191314in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.184829in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.178344in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.171859in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.165374in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.158890in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.152405in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.145920in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.139435in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.132950in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.126465in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.119980in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.113495in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.107011in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.100526in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.094041in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.087556in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.081071in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.074586in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.068101in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.061616in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.055132in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.048647in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.042162in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.035677in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.029192in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.022707in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.016222in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.009737in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.003253in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.996768in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.990283in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.983798in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.977313in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.970828in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.964343in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.957859in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.951374in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.944889in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.938404in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.931919in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.925434in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.918949in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.912464in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.905980in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.899495in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.893010in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.886525in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.880040in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.873555in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.867070in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.860585in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.854101in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.847616in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.841131in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.834646in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.828161in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.821676in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.815191in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.808706in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.802222in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.795737in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.789252in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.782767in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.776282in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.769797in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.763312in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.756827in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.750343in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.743858in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.737373in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.730888in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.724403in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.717918in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.711433in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.704948in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.698464in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.691979in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.685494in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.679009in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.672524in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.666039in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.659554in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.653069in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.646585in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.640100in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.633615in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.627130in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.620645in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.614160in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.607675in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.601191in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.594706in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.588221in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.581736in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.575251in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.568766in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.562281in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.555796in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.549312in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.542827in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.536342in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.529857in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.523372in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.516887in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.510402in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.503917in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.497433in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.490948in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.484463in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.477978in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.471493in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.465008in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.458523in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.452038in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.445554in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.439069in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.432584in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.426099in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.419614in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.413129in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.406644in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.400159in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.393675in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.387190in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.380705in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.374220in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.367735in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.361250in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.354765in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.348280in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.341796in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.335311in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.328826in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.322341in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.315856in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.309371in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.302886in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.296401in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.289917in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.283432in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.276947in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.270462in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.263977in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.257492in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.251007in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.244523in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.238038in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.231553in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.225068in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.218583in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.212098in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.205613in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.199128in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.192644in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.186159in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.179674in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.173189in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.166704in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.160219in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.153734in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.147249in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.140765in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.134280in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.127795in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.121310in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.114825in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.108340in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.101855in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.095370in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.088886in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.082401in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.075916in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.069431in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.062946in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.056461in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.049976in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.043491in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.037007in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.030522in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.024037in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.017552in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.011067in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.004582in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.998097in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.991612in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.985128in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.978643in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.972158in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.965673in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.959188in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.952703in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.946218in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.939733in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.933249in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.926764in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.920279in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.913794in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.907309in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.900824in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.894339in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.887855in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.881370in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.874885in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.868400in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.861915in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.855430in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.848945in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.842460in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.835976in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.829491in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.823006in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.816521in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.810036in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.803551in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.797066in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.790581in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.784097in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.777612in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.771127in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.764642in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.758157in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.751672in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.745187in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.738702in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.732218in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.725733in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.719248in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.712763in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.706278in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.699793in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.693308in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.686823in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.680339in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.673854in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.667369in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.660884in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.654399in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.647914in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.641429in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.634944in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.628460in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.621975in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.615490in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.609005in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.602520in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.596035in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.589550in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.583065in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.576581in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.570096in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.563611in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.557126in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.550641in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.544156in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.537671in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.531187in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.524702in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.518217in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.511732in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.505247in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.498762in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.492277in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.485792in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.479308in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.472823in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.466338in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.459853in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.453368in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.446883in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.440398in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.433913in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.427429in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.420944in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.414459in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.407974in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.401489in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.395004in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.388519in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.382034in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.375550in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.369065in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.362580in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.356095in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.349610in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.343125in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.336640in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.330155in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.323671in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.317186in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.310701in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.304216in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.297731in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.291246in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.284761in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.278276in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.271792in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.265307in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.258822in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.252337in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.245852in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.239367in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.232882in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.226397in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.219913in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.213428in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.206943in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.200458in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.193973in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.187488in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.181003in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.174519in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.168034in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.161549in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.155064in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.148579in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.142094in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.135609in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.129124in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.122640in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.116155in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.109670in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.103185in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.096700in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.090215in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.083730in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.077245in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.070761in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.064276in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.057791in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.051306in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.044821in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.038336in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.031851in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.025366in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.018882in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.012397in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.005912in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.999427in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.992942in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.986457in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.979972in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.973487in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.967003in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.960518in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.954033in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.947548in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.941063in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.934578in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.928093in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.921608in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.915124in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.908639in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.902154in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.895669in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.889184in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.882699in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.876214in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.869729in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.863245in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.856760in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.850275in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.843790in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.837305in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.830820in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.824335in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.817851in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.811366in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.804881in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.798396in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.791911in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.785426in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.778941in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.772456in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.765972in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.759487in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.753002in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.746517in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.740032in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.733547in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.727062in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.720577in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.714093in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.707608in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.701123in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.694638in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.688153in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.681668in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.675183in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.668698in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.662214in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.655729in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.649244in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.642759in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.636274in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.629789in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.623304in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.616819in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.610335in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.603850in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.597365in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.590880in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.584395in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.577910in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.571425in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.564940in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.558456in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.551971in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.545486in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.539001in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.532516in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.526031in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.519546in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.513061in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.506577in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.500092in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.493607in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.487122in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.480637in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.474152in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.467667in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.461183in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.454698in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.448213in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.441728in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.435243in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.428758in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.422273in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.415788in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.409304in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.402819in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.396334in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.389849in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.383364in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.376879in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.370394in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.363909in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.357425in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.350940in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.344455in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.337970in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.331485in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.325000in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.318515in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.312030in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.305546in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.299061in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.292576in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.286091in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.279606in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.273121in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.266636in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.260151in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.253667in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.247182in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.240697in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.234212in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.227727in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.221242in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.214757in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.208272in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.201788in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.195303in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.188818in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.182333in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.175848in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.169363in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.162878in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.156393in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.149909in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.143424in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.136939in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.130454in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.123969in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.117484in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.110999in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.104515in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.098030in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.091545in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.085060in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.078575in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.072090in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.065605in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.059120in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.052636in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.046151in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.039666in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.033181in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.026696in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.020211in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.013726in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.007241in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.000757in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.994272in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.987787in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.981302in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.974817in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.968332in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.961847in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.955362in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.948878in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.942393in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.935908in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.929423in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.922938in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.916453in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.909968in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.903483in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.896999in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.890514in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.884029in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.877544in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.871059in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.864574in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.858089in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.851604in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.845120in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.838635in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.832150in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.825665in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.819180in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.812695in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.806210in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.799725in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.793241in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.786756in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.780271in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.773786in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.767301in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.760816in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.754331in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.747847in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.741362in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.734877in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.728392in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.721907in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.715422in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.708937in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.702452in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.695968in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.689483in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.682998in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.676513in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.670028in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.663543in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.657058in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.650573in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.644089in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.637604in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.631119in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.624634in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.618149in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.611664in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.605179in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.598694in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.592210in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.585725in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.579240in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.572755in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.566270in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.559785in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.553300in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.546815in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.540331in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.533846in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.527361in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.520876in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.514391in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.507906in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.501421in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.494936in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.488452in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.481967in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.475482in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.468997in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.462512in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.456027in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.449542in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.443057in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.436573in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.430088in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.423603in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.417118in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.410633in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.404148in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.397663in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.391179in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.384694in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.378209in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.371724in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.365239in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.358754in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.352269in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.345784in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.339300in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.332815in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.326330in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.319845in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.313360in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.306875in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.300390in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.293905in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.287421in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.280936in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.274451in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.267966in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.261481in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.254996in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.248511in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.242026in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.235542in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.229057in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.222572in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.216087in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.209602in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.203117in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.196632in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.190147in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.183663in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.177178in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.170693in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.164208in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.157723in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.151238in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.144753in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.138268in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.131784in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.125299in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.118814in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.112329in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.105844in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.099359in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.092874in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.086389in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.079905in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.073420in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.066935in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.060450in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.053965in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.047480in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.040995in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.034511in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.028026in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.021541in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.015056in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.008571in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.002086in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.995601in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.989116in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.982632in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.976147in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.969662in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.963177in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.956692in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.950207in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.943722in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.937237in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.930753in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.924268in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.917783in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.911298in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.904813in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.898328in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.891843in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.885358in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.878874in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.872389in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.865904in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.859419in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.852934in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.846449in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.839964in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.833479in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.826995in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.820510in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.814025in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.807540in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.801055in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.794570in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.788085in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.781600in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.775116in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.768631in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.762146in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.755661in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.749176in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.742691in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.736206in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.729721in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.723237in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.716752in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.710267in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.703782in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.697297in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.690812in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.684327in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.677842in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.671358in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.664873in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.658388in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.651903in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.645418in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.638933in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.632448in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.625964in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.619479in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.612994in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.606509in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.600024in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.593539in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.587054in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.580569in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.574085in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.567600in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.561115in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.554630in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.548145in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.541660in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.535175in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.528690in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.522206in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.515721in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.509236in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.502751in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.496266in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.489781in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.483296in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.476811in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.470327in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.463842in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.457357in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.450872in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.444387in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.437902in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.431417in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.424932in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.418448in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.411963in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.405478in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.398993in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.392508in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.386023in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.379538in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.373053in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.366569in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.360084in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.353599in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.347114in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.340629in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.334144in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.327659in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.321174in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.314690in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.308205in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.301720in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.295235in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.288750in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.282265in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.275780in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.269296in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.262811in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.256326in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.249841in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.243356in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.236871in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.230386in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.223901in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.217417in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.210932in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.204447in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.197962in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.191477in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.184992in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.178507in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.172022in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.165538in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.159053in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.152568in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.146083in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.139598in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.133113in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.126628in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.120143in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.113659in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.107174in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.100689in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.094204in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.087719in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.081234in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.074749in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.068264in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.061780in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.055295in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.048810in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.042325in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.035840in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.029355in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.022870in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.016385in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.009901in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.003416in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.996931in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.990446in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.983961in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.977476in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.970991in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.964506in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.958022in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.951537in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.945052in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.938567in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.932082in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.925597in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.919112in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.912628in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.906143in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.899658in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.893173in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.886688in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.880203in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.873718in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.867233in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.860749in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.854264in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.847779in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.841294in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.834809in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.828324in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.821839in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.815354in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.808870in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.802385in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.795900in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.789415in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.782930in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.776445in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.769960in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.763475in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.756991in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.750506in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.744021in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.737536in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.731051in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.724566in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.718081in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.711596in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.705112in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.698627in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.692142in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.685657in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.679172in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.672687in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.666202in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.659717in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.653233in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.646748in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.640263in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.633778in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.627293in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.620808in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.614323in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.607838in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.601354in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.594869in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.588384in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.581899in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.575414in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.568929in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.562444in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.555960in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.549475in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.542990in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.536505in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.530020in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.523535in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.517050in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.510565in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.504081in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.497596in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.491111in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.484626in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.478141in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.471656in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.465171in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.458686in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.452202in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.445717in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.439232in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.432747in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.426262in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.419777in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.413292in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.406807in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.400323in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.393838in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.387353in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.380868in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.374383in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.367898in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.361413in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.354928in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.348444in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.341959in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.335474in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.328989in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.322504in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.316019in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.309534in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.303049in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.296565in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.290080in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.283595in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.277110in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.270625in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.264140in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.257655in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.251170in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.244686in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.238201in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.231716in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.225231in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.218746in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.212261in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.205776in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.199292in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.192807in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.186322in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.179837in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.173352in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.166867in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.160382in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.153897in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.147413in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.140928in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.134443in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.127958in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.121473in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.114988in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.108503in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.102018in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.095534in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.089049in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.082564in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.076079in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.069594in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.063109in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.056624in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.050139in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.043655in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.037170in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.030685in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.024200in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.017715in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.011230in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.004745in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.001740in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.008224in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.014709in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.021194in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.027679in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.034164in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.040649in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.047134in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.053619in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.060103in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.066588in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.073073in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.079558in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.086043in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.092528in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.099013in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.105498in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.111982in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.118467in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.124952in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.131437in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.137922in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.144407in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.150892in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.157376in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.163861in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.170346in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.176831in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.183316in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.189801in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.196286in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.202771in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.209255in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.215740in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.222225in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.228710in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.235195in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.241680in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.248165in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.254650in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.261134in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.267619in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.274104in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.280589in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.287074in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.293559in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.300044in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.306529in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.313013in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.319498in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.325983in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.332468in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.338953in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.345438in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.351923in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.358408in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.364892in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.371377in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.377862in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.384347in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.390832in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.397317in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.403802in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.410287in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.416771in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.423256in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.429741in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.436226in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.442711in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.449196in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.455681in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.462166in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.468650in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.475135in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.481620in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.488105in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.494590in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.501075in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.507560in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.514044in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.520529in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.527014in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.533499in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.539984in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.546469in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.552954in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.559439in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.565923in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.572408in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.578893in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.585378in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.591863in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.598348in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.604833in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.611318in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.617802in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.624287in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.630772in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.637257in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.643742in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.650227in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.656712in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.663197in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.669681in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.676166in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.682651in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.689136in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.695621in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.702106in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.708591in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.715076in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.721560in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.728045in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.734530in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.741015in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.753985in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.760470in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.766955in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.773439in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.779924in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.786409in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.792894in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.799379in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.805864in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.812349in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.818834in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.825318in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.831803in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.838288in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.844773in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.851258in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.857743in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.864228in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.870712in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.877197in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.883682in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.890167in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.896652in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.903137in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.909622in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.916107in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.922591in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.929076in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.942046in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.948531in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.955016in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.961501in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.967986in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.974470in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.980955in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.987440in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.993925in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.000410in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.006895in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.013380in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.019865in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.026349in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.032834in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.039319in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.045804in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.052289in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.058774in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.065259in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.071744in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.078228in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.084713in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.091198in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.097683in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.104168in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.110653in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.117138in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.123623in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.130107in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.136592in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.143077in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.149562in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.156047in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.162532in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.169017in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.175502in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.181986in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.188471in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.194956in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.201441in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.207926in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.214411in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.220896in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.227380in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.233865in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.240350in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.246835in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.253320in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.266290in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.272775in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.279259in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.285744in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.292229in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.298714in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.305199in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.311684in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.318169in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.324654in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.331138in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.337623in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.344108in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.350593in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.357078in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.363563in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.370048in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.376533in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.383017in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.389502in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.395987in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.402472in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.408957in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.415442in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.421927in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.428412in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.434896in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.441381in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.447866in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.454351in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.460836in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.467321in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.473806in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.480291in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.486775in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.493260in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.499745in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.506230in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.512715in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.519200in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.525685in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.532170in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.538654in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.545139in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.551624in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.558109in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.564594in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.571079in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.577564in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.584048in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.590533in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.597018in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.603503in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.609988in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.616473in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.622958in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.629443in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.635927in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.642412in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.648897in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.655382in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.661867in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.668352in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.674837in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.681322in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.687806in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.694291in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.700776in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.707261in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.713746in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.720231in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.726716in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.733201in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.739685in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.746170in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.752655in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.759140in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.765625in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.772110in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.778595in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.785080in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.791564in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.798049in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.804534in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.811019in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.817504in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.823989in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.830474in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.836959in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.843443in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.849928in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.856413in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.862898in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.869383in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.875868in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.882353in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.895322in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.901807in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.908292in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.914777in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.921262in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.927747in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.934232in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.940716in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.947201in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.953686in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.960171in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.966656in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.973141in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.979626in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.986111in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.992595in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.999080in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.005565in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.012050in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.018535in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.025020in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.031505in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.037990in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.044474in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.050959in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.057444in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.063929in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.070414in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.076899in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.083384in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.089869in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.096353in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.102838in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.109323in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.115808in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.122293in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.128778in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.135263in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.141748in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.148232in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.154717in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.161202in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.167687in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.174172in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.180657in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.187142in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.193627in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.200111in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.206596in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.213081in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.219566in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.226051in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.232536in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.239021in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.245506in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.251990in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.258475in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.264960in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.271445in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.277930in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.284415in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.290900in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.297384in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.303869in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.310354in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.316839in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.323324in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.329809in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.336294in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.342779in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.349263in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.355748in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.362233in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.368718in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.375203in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.381688in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.388173in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.394658in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.401142in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.407627in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.414112in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.420597in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.427082in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.433567in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.440052in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.446537in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.453021in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.459506in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.465991in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.472476in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.478961in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.485446in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.491931in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.498416in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.504900in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.511385in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.517870in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.524355in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.530840in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.537325in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.543810in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.550295in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.556779in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.563264in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.569749in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.576234in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.582719in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.589204in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.595689in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.602174in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.608658in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.615143in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.621628in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.628113in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.634598in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.641083in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.647568in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.654053in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.660537in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.667022in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.673507in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.679992in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.686477in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.692962in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.699447in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.705931in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.712416in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.718901in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.725386in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.731871in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.738356in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.744841in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.751326in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.757810in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.764295in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.770780in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.777265in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.783750in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.790235in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.796720in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.803205in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.809689in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.816174in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.822659in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.829144in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.835629in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.842114in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.848599in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.855084in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.861568in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.868053in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.874538in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.881023in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.887508in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.893993in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.900478in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.906963in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.913447in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.919932in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.926417in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.932902in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.939387in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.945872in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.952357in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.958842in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.965326in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.971811in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.978296in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.984781in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.991266in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.997751in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.004236in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.010721in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.017205in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.023690in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.030175in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.036660in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.043145in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.049630in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.056115in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.062599in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.069084in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.075569in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.082054in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.088539in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.095024in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.101509in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.107994in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.114478in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.120963in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.127448in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.133933in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.140418in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.146903in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.153388in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.159873in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.166357in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.172842in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.179327in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.185812in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.192297in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.198782in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.205267in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.211752in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.218236in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.224721in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.231206in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.237691in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.244176in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.250661in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.257146in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.263631in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.270115in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.276600in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.283085in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.289570in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.296055in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.302540in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.309025in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.315510in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.321994in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.328479in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.334964in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.341449in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.347934in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.354419in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.360904in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.367389in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.373873in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.380358in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.386843in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.393328in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.399813in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.406298in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.412783in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.419267in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.425752in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.432237in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.438722in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.445207in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.451692in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.458177in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.464662in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.471146in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.477631in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.484116in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.490601in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.497086in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.503571in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.510056in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.516541in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.523025in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.529510in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.535995in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.542480in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.548965in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.555450in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.561935in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.568420in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.574904in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.581389in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.587874in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.594359in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.600844in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.607329in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.613814in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.620299in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.626783in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.633268in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.639753in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.646238in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.652723in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.659208in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.665693in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.672178in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.678662in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.685147in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.691632in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.698117in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.704602in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.711087in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.717572in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.724057in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.730541in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.737026in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.743511in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.749996in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.756481in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.762966in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.769451in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.775935in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.782420in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.788905in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.795390in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.801875in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.808360in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.814845in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.821330in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.827814in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.834299in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.840784in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.847269in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.853754in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.860239in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.866724in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.873209in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.879693in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.886178in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.892663in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.899148in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.905633in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.912118in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.918603in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.925088in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.931572in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.938057in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.951027in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.957512in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.963997in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.970482in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.976967in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.983451in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.989936in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.996421in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.002906in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.009391in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.015876in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.022361in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.028846in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.035330in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.041815in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.048300in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.054785in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.061270in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.067755in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.074240in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.080725in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.087209in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.093694in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.100179in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.106664in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.113149in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.119634in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.126119in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.132603in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.139088in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.145573in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.152058in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.158543in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.165028in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.171513in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.177998in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.184482in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.190967in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.197452in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.203937in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.210422in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.216907in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.223392in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.229877in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.236361in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.242846in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.249331in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.255816in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.262301in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.268786in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.275271in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.281756in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.288240in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.294725in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.301210in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.307695in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.314180in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.320665in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.327150in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.333635in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.340119in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.346604in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.353089in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.359574in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.366059in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.372544in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.379029in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.385514in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.391998in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.398483in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.404968in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.411453in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.417938in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.424423in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.430908in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.437393in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.443877in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.450362in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.456847in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.463332in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.469817in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.476302in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.482787in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.489271in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.502241in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.508726in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.515211in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.521696in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.528181in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.534666in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.541150in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.547635in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.554120in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.560605in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.567090in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.573575in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.580060in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.586545in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.593029in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.599514in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.605999in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.612484in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.618969in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.625454in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.631939in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.638424in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.644908in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.651393in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.657878in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.664363in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.670848in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.677333in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.683818in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.690303in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.696787in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.703272in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.709757in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.716242in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.722727in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.729212in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.735697in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.742182in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.748666in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.755151in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.761636in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.768121in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.774606in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.781091in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.787576in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.794061in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.800545in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.807030in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.813515in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.826485in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.832970in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.839455in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.845939in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.852424in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.858909in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.865394in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.871879in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.878364in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.884849in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.891334in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.897818in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.904303in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.910788in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.917273in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.923758in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.930243in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.936728in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.943213in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.949697in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.956182in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.962667in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.969152in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.975637in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.982122in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.988607in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.995092in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.001576in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.008061in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.014546in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.021031in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.027516in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.034001in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.040486in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.046971in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.053455in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.059940in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.066425in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.072910in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.079395in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.085880in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.092365in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.098850in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.105334in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.111819in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.118304in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.124789in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.131274in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.137759in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.144244in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.150729in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.157213in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.163698in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.170183in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.176668in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.183153in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.189638in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.196123in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.202607in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.209092in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.215577in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.222062in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.228547in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.235032in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.241517in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.248002in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.254486in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.260971in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.267456in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.273941in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.280426in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.286911in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.293396in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.299881in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.306365in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.312850in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.319335in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.325820in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.332305in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.338790in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.345275in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.351760in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.358244in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.364729in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.371214in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.377699in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.384184in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.390669in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.397154in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.403639in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.410123in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.416608in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.423093in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.429578in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.436063in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.442548in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.449033in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.455518in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.462002in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.468487in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.474972in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.481457in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.487942in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.494427in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.500912in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.507397in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.513881in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.520366in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.526851in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.533336in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.539821in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.546306in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.552791in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.559275in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.565760in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.572245in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.578730in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.585215in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.591700in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.598185in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.604670in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.611154in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.617639in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.624124in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.630609in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.637094in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.643579in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.650064in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.656549in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.663033in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.669518in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.676003in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.682488in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.688973in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.695458in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.701943in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.708428in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.714912in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.721397in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.727882in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.734367in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.740852in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.747337in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.753822in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.760307in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.766791in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.773276in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.779761in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.786246in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.792731in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.799216in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.805701in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.812186in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.818670in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.825155in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.831640in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.838125in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.844610in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.851095in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.857580in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.864065in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.870549in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.877034in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.883519in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.890004in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.896489in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.902974in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.909459in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.915943in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.922428in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.928913in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.935398in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.941883in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.948368in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.954853in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.961338in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.967822in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.974307in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.980792in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.987277in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.993762in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.000247in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.006732in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.013217in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.019701in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.026186in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.032671in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.039156in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.045641in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.052126in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.058611in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.065096in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.071580in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.078065in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.084550in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.091035in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.097520in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.104005in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.110490in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.116975in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.123459in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.129944in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.136429in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.142914in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.149399in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.155884in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.162369in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.168854in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.175338in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.181823in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.188308in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.194793in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.201278in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.207763in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.214248in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.220733in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.227217in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.233702in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.240187in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.246672in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.253157in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.259642in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.266127in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.272611in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.279096in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.285581in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.292066in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.298551in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.305036in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.311521in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.318006in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.324490in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.330975in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.337460in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.343945in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.350430in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.356915in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.363400in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.369885in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.376369in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.382854in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.389339in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.395824in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.402309in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.408794in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.415279in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.421764in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.428248in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.434733in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.441218in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.447703in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.454188in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.460673in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.467158in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.473643in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.480127in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.486612in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.493097in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.499582in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.506067in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.512552in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.519037in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.525522in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.532006in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.538491in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.544976in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.551461in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.557946in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.564431in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.570916in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.577401in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.583885in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.590370in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.596855in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.603340in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.616310in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.622795in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.629279in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.635764in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.642249in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.648734in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.655219in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.661704in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.668189in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.674674in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.681158in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.687643in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.694128in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.700613in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.707098in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.713583in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.720068in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.726553in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.733037in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.739522in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.746007in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.752492in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.758977in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.765462in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.771947in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.778432in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.784916in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.791401in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.797886in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.804371in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.810856in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.817341in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.823826in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.830311in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.836795in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.843280in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.849765in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.856250in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.862735in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.869220in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.875705in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.882190in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.888674in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.895159in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.901644in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.908129in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.914614in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.921099in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.927584in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.934069in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.940553in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.947038in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.953523in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.960008in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.966493in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.972978in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.979463in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.985947in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.992432in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.998917in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.005402in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.011887in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.018372in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.024857in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.031342in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.037826in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.044311in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.050796in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.057281in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.063766in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.070251in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.076736in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.083221in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.089705in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.096190in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.102675in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.109160in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.115645in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.122130in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.128615in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.135100in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.141584in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.148069in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.154554in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.161039in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.167524in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.174009in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.180494in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.186979in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.193463in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.199948in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.206433in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.212918in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.219403in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.225888in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.232373in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.238858in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.245342in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.251827in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.258312in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.264797in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.271282in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.277767in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.284252in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.290737in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.297221in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.303706in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.310191in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.316676in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.323161in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.329646in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.336131in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.342616in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.349100in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.355585in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.362070in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.368555in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.375040in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.381525in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.388010in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.394494in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.400979in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.407464in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.413949in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.420434in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.426919in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.433404in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.439889in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.446373in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.452858in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.459343in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.465828in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.472313in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.478798in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.485283in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.491768in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.498252in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.504737in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.511222in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.517707in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.524192in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.530677in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.537162in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.543647in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.550131in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.556616in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.563101in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.569586in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.576071in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.582556in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.589041in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.595526in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.602010in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.608495in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.614980in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.621465in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.627950in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.634435in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.640920in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.647405in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.653889in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.660374in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.666859in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.673344in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.679829in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.686314in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.692799in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.699284in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.705768in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.712253in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.718738in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.725223in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.731708in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.738193in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.744678in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.751162in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.757647in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.764132in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.770617in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.777102in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.783587in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.790072in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.796557in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.803041in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.809526in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.816011in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.822496in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.828981in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.835466in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.841951in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.848436in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.854920in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.861405in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.867890in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.874375in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.880860in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.887345in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.893830in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.900315in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.906799in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.913284in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.919769in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.926254in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.932739in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.939224in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.945709in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.952194in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.958678in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.965163in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.971648in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.978133in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.984618in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.991103in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.997588in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.004073in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.010557in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.017042in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.023527in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.030012in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.036497in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.042982in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.049467in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.055952in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.062436in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.068921in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.075406in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.081891in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.088376in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.094861in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.101346in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.107830in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.114315in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.120800in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.127285in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.133770in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.140255in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.146740in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.153225in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.159709in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.166194in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.172679in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.179164in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.185649in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.192134in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.198619in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.205104in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.211588in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.218073in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.224558in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.231043in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.237528in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.244013in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.250498in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.256983in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.263467in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.269952in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.276437in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.282922in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.289407in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.295892in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.302377in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.308862in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.315346in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.321831in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.328316in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.334801in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.341286in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.347771in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.354256in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.360741in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.367225in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.373710in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.380195in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.386680in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.393165in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.399650in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.406135in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.412620in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.419104in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.425589in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.432074in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.438559in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.445044in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.451529in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.458014in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.464498in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.470983in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.477468in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.483953in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.490438in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.496923in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.503408in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.509893in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.516377in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.522862in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.529347in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.535832in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.542317in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.548802in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.555287in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.561772in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.568256in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.574741in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.581226in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.587711in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.594196in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.600681in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.607166in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.613651in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.620135in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.626620in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.633105in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.639590in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.646075in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.652560in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.659045in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.665530in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.672014in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.678499in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.684984in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.691469in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.697954in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.704439in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.710924in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.717409in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.723893in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.730378in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.736863in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.743348in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.749833in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.756318in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.762803in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.769288in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.775772in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.782257in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.788742in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.795227in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.801712in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.808197in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.814682in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.821166in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.827651in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.834136in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.840621in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.847106in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.853591in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.860076in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.866561in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.873045in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.879530in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.886015in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.892500in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.898985in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.905470in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.911955in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.918440in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.924924in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.931409in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.937894in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.944379in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.950864in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.957349in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.963834in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.970319in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.976803in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.983288in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.989773in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.996258in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.002743in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.009228in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.015713in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.022198in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.028682in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.035167in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.041652in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.048137in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.054622in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.061107in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.067592in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.074077in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.080561in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.087046in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.093531in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.100016in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.106501in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.112986in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.119471in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.125956in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.132440in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.138925in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.145410in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.151895in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.158380in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.164865in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.171350in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.177834in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.184319in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.190804in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.197289in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.203774in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.210259in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.216744in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.223229in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.229713in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.236198in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.242683in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.249168in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.255653in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.262138in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.268623in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.275108in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.281592in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.288077in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.294562in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.301047in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.307532in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.314017in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.320502in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.326987in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.333471in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.339956in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.346441in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.352926in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.359411in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.365896in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.372381in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.378866in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.385350in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.391835in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.398320in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.404805in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.411290in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.417775in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.424260in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.430745in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.437229in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.443714in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.450199in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.456684in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.463169in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.469654in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.476139in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.482624in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.489108in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.495593in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.502078in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.508563in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.515048in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.521533in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.528018in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.534502in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.540987in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.547472in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.553957in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.560442in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.566927in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.573412in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.579897in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.586381in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.592866in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.599351in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.605836in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.612321in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.618806in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.625291in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.631776in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.638260in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.644745in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.651230in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.657715in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.664200in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.670685in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.677170in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.683655in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.690139in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.696624in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.703109in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.709594in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.716079in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.722564in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.729049in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.735534in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.742018in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.748503in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.754988in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.761473in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.767958in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.774443in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.780928in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.787413in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.793897in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.800382in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.806867in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.813352in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.819837in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.826322in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.832807in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.839292in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.845776in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.852261in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.858746in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.865231in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.871716in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.878201in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.884686in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.891170in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.897655in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.904140in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.910625in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.917110in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.923595in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.930080in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.936565in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.943049in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.949534in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.956019in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.962504in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.968989in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.975474in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.981959in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.988444in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.994928in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.001413in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.007898in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.014383in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.020868in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.027353in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.033838in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.040323in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.046807in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.053292in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.059777in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.066262in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.072747in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.079232in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.085717in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.092202in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.098686in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.105171in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.111656in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.118141in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.124626in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.131111in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.137596in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.144081in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.150565in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.157050in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.163535in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.170020in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.176505in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.182990in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.189475in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.195960in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.202444in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.208929in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.215414in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.221899in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.228384in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.234869in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.241354in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.247838in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.254323in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.260808in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.267293in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.273778in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.280263in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.286748in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.293233in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.299717in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.306202in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.312687in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.319172in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.325657in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.332142in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.338627in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.345112in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.351596in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.358081in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.364566in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.371051in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.377536in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.384021in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.390506in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.396991in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.403475in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.409960in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.416445in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.422930in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.429415in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.435900in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.442385in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.448870in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.455354in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.461839in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.468324in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.474809in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.481294in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.487779in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.494264in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.500749in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.507233in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.513718in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.520203in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.526688in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.533173in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.539658in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.546143in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.552628in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.559112in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.565597in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.572082in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.578567in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.585052in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.591537in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.598022in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.604506in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.610991in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.617476in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.623961in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.630446in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.636931in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.643416in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.649901in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.656385in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.662870in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.669355in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.675840in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.682325in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.688810in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.695295in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.701780in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.708264in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.714749in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.721234in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.727719in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.734204in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.740689in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.747174in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.753659in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.760143in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.766628in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.773113in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.779598in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.786083in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.792568in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.799053in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.805538in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.812022in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.818507in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.824992in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.831477in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.837962in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.844447in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.850932in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.857417in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.863901in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.870386in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.876871in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.883356in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.889841in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.896326in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.902811in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.909296in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.915780in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.922265in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.928750in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.935235in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.941720in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.948205in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.954690in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.961174in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.967659in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.974144in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.980629in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.987114in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.993599in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.000084in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.006569in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.013053in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.019538in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.026023in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.032508in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.038993in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.045478in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.051963in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.058448in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.064932in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.071417in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.077902in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.084387in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.090872in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.097357in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.103842in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.110327in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.116811in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.123296in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.129781in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.136266in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.142751in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.149236in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.155721in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.162206in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.168690in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.175175in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.181660in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.188145in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.194630in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.201115in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.207600in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.214085in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.220569in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.227054in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.233539in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.240024in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.246509in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.252994in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.259479in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.265964in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.272448in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.278933in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.285418in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.291903in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.298388in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.304873in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.311358in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.317842in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.324327in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.330812in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.337297in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.343782in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.350267in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.356752in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.363237in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.369721in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.376206in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.382691in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.389176in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.395661in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.402146in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.408631in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.415116in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.421600in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.428085in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.434570in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.441055in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.447540in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.454025in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.460510in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.466995in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.473479in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.479964in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.486449in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.492934in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.499419in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.505904in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.512389in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.518874in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.525358in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.531843in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.538328in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.544813in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.551298in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.557783in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.564268in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.570753in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.577237in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.583722in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.590207in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.596692in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.603177in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.609662in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.616147in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.622632in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.629116in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.635601in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.642086in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.648571in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.655056in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.661541in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.668026in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.674511in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.680995in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.687480in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.693965in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.700450in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.706935in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.713420in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.719905in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.726389in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.732874in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.739359in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.745844in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.752329in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.758814in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.765299in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.771784in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.778268in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.784753in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.791238in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.797723in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.804208in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.810693in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.817178in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.823663in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.830147in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.836632in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.843117in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.849602in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.856087in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.862572in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.869057in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.875542in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.882026in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.888511in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.894996in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.901481in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.907966in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.914451in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.920936in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.927421in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.933905in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.940390in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.946875in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.953360in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.959845in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.966330in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.972815in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.979300in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.985784in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.992269in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.998754in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.005239in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.011724in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.018209in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.024694in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.031179in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.037663in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.044148in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.050633in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.057118in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.063603in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.070088in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.076573in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.083057in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.089542in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.096027in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.102512in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.108997in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.115482in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.121967in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.128452in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.134936in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.141421in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.147906in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.154391in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.160876in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.167361in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.173846in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.180331in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.186815in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.193300in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.199785in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.206270in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.212755in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.219240in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.225725in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.232210in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.238694in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.245179in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.251664in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.258149in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.264634in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.271119in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.277604in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.284089in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.290573in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.297058in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.303543in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.310028in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.316513in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.322998in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.329483in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.335968in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.342452in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.348937in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.355422in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.361907in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.368392in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.374877in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.381362in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.387847in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.394331in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.400816in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.407301in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.413786in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.420271in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.426756in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.433241in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.439725in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.446210in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.452695in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.459180in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.465665in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.472150in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.478635in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.485120in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.491604in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.498089in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.504574in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.511059in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.517544in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.524029in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.530514in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.536999in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.543483in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.549968in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.556453in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.562938in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.569423in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.575908in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.582393in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.588878in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.595362in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.601847in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.608332in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.614817in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.621302in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.627787in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.634272in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.640757in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.647241in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.653726in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.660211in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.666696in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.673181in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.679666in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.686151in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.692636in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.699120in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.705605in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.712090in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.718575in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.725060in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.731545in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.738030in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.744515in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.750999in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.757484in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.763969in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.770454in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.776939in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.783424in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.789909in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.796393in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.802878in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.809363in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.815848in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.822333in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.828818in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.835303in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.841788in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.848272in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.854757in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.861242in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.867727in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.874212in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.880697in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.887182in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.893667in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.900151in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.906636in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.913121in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.919606in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.926091in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.932576in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.939061in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.945546in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.952030in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.958515in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.965000in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.971485in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.977970in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.984455in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.990940in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.997425in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.003909in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.010394in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.016879in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.023364in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.029849in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.036334in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.042819in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.049304in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.055788in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.062273in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.068758in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.075243in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.081728in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.088213in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.094698in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.101183in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.107667in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.114152in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.120637in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.127122in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.133607in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.140092in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.146577in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.153061in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.159546in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.166031in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.172516in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.179001in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.185486in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.191971in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.198456in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.204940in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.211425in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.217910in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.224395in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.230880in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.237365in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.243850in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.250335in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.256819in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.263304in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.269789in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.276274in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.282759in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.289244in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.295729in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.302214in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.308698in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.315183in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.321668in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.328153in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.334638in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.341123in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.347608in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.354093in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.360577in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.367062in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.373547in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.380032in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.386517in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.393002in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.399487in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.405972in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.412456in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.418941in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.425426in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.431911in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.438396in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.444881in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.451366in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.457851in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.464335in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.470820in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.477305in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.483790in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.490275in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.496760in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.503245in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.509729in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.516214in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.522699in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.529184in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.535669in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.542154in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.548639in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.555124in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.561608in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.568093in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.574578in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.581063in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.587548in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.594033in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.600518in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.607003in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.613487in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.619972in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.626457in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.632942in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.639427in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.645912in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.652397in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.658882in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.665366in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.671851in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.678336in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.684821in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.691306in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.697791in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.704276in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.710761in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.717245in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.723730in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.730215in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.736700in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.743185in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.749670in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.756155in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.762640in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.769124in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.775609in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.782094in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.788579in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.795064in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.801549in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.808034in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.814519in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.821003in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.827488in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.833973in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.840458in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.846943in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.853428in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.859913in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.866397in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.872882in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.879367in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.885852in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.892337in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.898822in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.905307in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.911792in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.918276in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.924761in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.931246in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.937731in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.944216in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.950701in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.957186in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.963671in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.970155in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.976640in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.983125in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.989610in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.996095in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.002580in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.009065in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.015550in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.022034in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.028519in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.035004in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.041489in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.047974in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.054459in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.060944in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.067429in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.073913in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.080398in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.086883in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.093368in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.099853in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.106338in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.112823in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.119308in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.125792in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.132277in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.138762in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.145247in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.151732in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.158217in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.164702in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.171187in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.177671in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.184156in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.190641in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.197126in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.203611in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.210096in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.216581in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.223065in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.229550in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.236035in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.242520in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.249005in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.255490in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.261975in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.268460in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.274944in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.281429in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.287914in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.294399in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.300884in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.307369in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.313854in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.320339in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.326823in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.333308in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.339793in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.346278in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.352763in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.359248in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.365733in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.372218in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.378702in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.385187in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.391672in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.398157in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.404642in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.411127in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.417612in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.424097in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.430581in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.437066in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.443551in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.450036in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.456521in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.463006in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.469491in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.475976in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.482460in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.488945in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.495430in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.501915in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.508400in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.514885in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.521370in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.527855in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.534339in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.540824in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.547309in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.553794in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.560279in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.566764in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.573249in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.579733in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.586218in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.592703in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.599188in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.605673in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.612158in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.618643in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.625128in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.631612in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.638097in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.644582in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.651067in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.657552in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.664037in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.670522in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.677007in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.683491in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.689976in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.696461in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.702946in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.709431in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.715916in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.722401in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.728886in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.735370in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.741855in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.748340in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.754825in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.761310in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.767795in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.774280in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.780765in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.787249in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.793734in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.800219in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.806704in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.813189in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.819674in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.826159in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.832644in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.839128in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.845613in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.852098in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.858583in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.865068in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.871553in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.878038in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.884523in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.891007in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.897492in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.903977in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.910462in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.916947in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.923432in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.929917in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.936401in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.942886in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.949371in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.955856in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.962341in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.968826in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.975311in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.981796in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.988280in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.994765in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.001250in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.007735in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.014220in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.020705in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.027190in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.033675in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.040159in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.046644in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.053129in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.059614in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.066099in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.072584in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.079069in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.085554in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.092038in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.098523in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.105008in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.111493in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.117978in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.124463in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.130948in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.137433in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.143917in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.150402in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.156887in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.163372in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.169857in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.176342in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.182827in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.189312in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.195796in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.202281in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.208766in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.215251in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.221736in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.228221in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.234706in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.241191in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.247675in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.254160in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.260645in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.267130in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.273615in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.280100in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.286585in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.293069in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.299554in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.306039in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.312524in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.319009in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.325494in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.331979in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.338464in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.344948in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.351433in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.357918in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.364403in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.370888in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.377373in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.383858in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.390343in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.396827in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.403312in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.409797in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.416282in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.422767in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.429252in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.435737in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.442222in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.448706in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.455191in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.461676in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.468161in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.474646in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.481131in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.487616in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.494101in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.500585in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.507070in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.513555in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.520040in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.526525in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.533010in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.539495in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.545980in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.552464in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.558949in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.565434in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.571919in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.578404in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.584889in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.591374in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.597859in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.604343in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.610828in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.617313in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.623798in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.630283in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.636768in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.643253in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.649737in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.656222in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.662707in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.669192in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.675677in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.682162in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.688647in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.695132in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.701616in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.708101in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.714586in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.721071in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.727556in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.734041in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.740526in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.747011in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.753495in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.759980in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.766465in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.772950in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.779435in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.785920in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.792405in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.798890in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.805374in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.811859in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.818344in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.824829in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.831314in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.837799in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.837799in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.837799in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.831314in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.824829in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.818344in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.811859in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.805374in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.798890in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.792405in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.785920in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.779435in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.772950in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.766465in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.759980in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.753495in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.747011in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.740526in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.734041in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.727556in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.721071in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.714586in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.708101in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.701616in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.695132in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.688647in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.682162in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.675677in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.669192in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.662707in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.656222in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.649737in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.643253in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.636768in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.630283in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.623798in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.617313in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.610828in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.604343in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.597859in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.591374in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.584889in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.578404in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.571919in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.565434in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.558949in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.552464in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.545980in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.539495in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.533010in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.526525in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.520040in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.513555in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.507070in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.500585in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.494101in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.487616in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.481131in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.474646in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.468161in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.461676in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.455191in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.448706in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.442222in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.435737in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.429252in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.422767in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.416282in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.409797in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.403312in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.396827in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.390343in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.383858in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.377373in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.370888in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.364403in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.357918in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.351433in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.344948in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.338464in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.331979in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.325494in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.319009in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.312524in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.306039in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.299554in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.293069in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.286585in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.280100in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.273615in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.267130in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.260645in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.254160in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.247675in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.241191in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.234706in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.228221in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.221736in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.215251in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.208766in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.202281in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.195796in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.189312in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.182827in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.176342in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.169857in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.163372in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.156887in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.150402in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.143917in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.137433in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.130948in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.124463in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.117978in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.111493in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.105008in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.098523in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.092038in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.085554in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.079069in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.072584in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{15.066099in}{2.270477in}}%
\pgfpathlineto{\pgfqpoint{15.059614in}{2.275919in}}%
\pgfpathlineto{\pgfqpoint{15.053129in}{2.281430in}}%
\pgfpathlineto{\pgfqpoint{15.046644in}{2.287011in}}%
\pgfpathlineto{\pgfqpoint{15.040159in}{2.292662in}}%
\pgfpathlineto{\pgfqpoint{15.033675in}{2.298385in}}%
\pgfpathlineto{\pgfqpoint{15.027190in}{2.304180in}}%
\pgfpathlineto{\pgfqpoint{15.020705in}{2.310049in}}%
\pgfpathlineto{\pgfqpoint{15.014220in}{2.315992in}}%
\pgfpathlineto{\pgfqpoint{15.007735in}{2.322010in}}%
\pgfpathlineto{\pgfqpoint{15.001250in}{2.328104in}}%
\pgfpathlineto{\pgfqpoint{14.994765in}{2.334276in}}%
\pgfpathlineto{\pgfqpoint{14.988280in}{2.340525in}}%
\pgfpathlineto{\pgfqpoint{14.981796in}{2.346854in}}%
\pgfpathlineto{\pgfqpoint{14.975311in}{2.353263in}}%
\pgfpathlineto{\pgfqpoint{14.968826in}{2.359753in}}%
\pgfpathlineto{\pgfqpoint{14.962341in}{2.366325in}}%
\pgfpathlineto{\pgfqpoint{14.955856in}{2.372980in}}%
\pgfpathlineto{\pgfqpoint{14.949371in}{2.379720in}}%
\pgfpathlineto{\pgfqpoint{14.942886in}{2.386545in}}%
\pgfpathlineto{\pgfqpoint{14.936401in}{2.393456in}}%
\pgfpathlineto{\pgfqpoint{14.929917in}{2.400455in}}%
\pgfpathlineto{\pgfqpoint{14.923432in}{2.407542in}}%
\pgfpathlineto{\pgfqpoint{14.916947in}{2.414719in}}%
\pgfpathlineto{\pgfqpoint{14.910462in}{2.421987in}}%
\pgfpathlineto{\pgfqpoint{14.903977in}{2.429347in}}%
\pgfpathlineto{\pgfqpoint{14.897492in}{2.436800in}}%
\pgfpathlineto{\pgfqpoint{14.891007in}{2.444348in}}%
\pgfpathlineto{\pgfqpoint{14.884523in}{2.451991in}}%
\pgfpathlineto{\pgfqpoint{14.878038in}{2.459730in}}%
\pgfpathlineto{\pgfqpoint{14.871553in}{2.300219in}}%
\pgfpathlineto{\pgfqpoint{14.865068in}{2.306038in}}%
\pgfpathlineto{\pgfqpoint{14.858583in}{2.311930in}}%
\pgfpathlineto{\pgfqpoint{14.852098in}{2.317897in}}%
\pgfpathlineto{\pgfqpoint{14.845613in}{2.323939in}}%
\pgfpathlineto{\pgfqpoint{14.839128in}{2.330058in}}%
\pgfpathlineto{\pgfqpoint{14.832644in}{2.336254in}}%
\pgfpathlineto{\pgfqpoint{14.826159in}{2.342529in}}%
\pgfpathlineto{\pgfqpoint{14.819674in}{2.348883in}}%
\pgfpathlineto{\pgfqpoint{14.813189in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.806704in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.800219in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.793734in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.787249in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.780765in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.774280in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.767795in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.761310in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.754825in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.748340in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.741855in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.735370in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.728886in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.722401in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.715916in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.709431in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.702946in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.696461in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.689976in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.683491in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.677007in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.670522in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.664037in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.657552in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.651067in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.644582in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.638097in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.631612in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.625128in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.618643in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.612158in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.605673in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.599188in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.592703in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.586218in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.579733in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.573249in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.566764in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.560279in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.553794in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.547309in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.540824in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.534339in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.527855in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.521370in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.514885in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.508400in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.501915in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.495430in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.488945in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.482460in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.475976in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.469491in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.463006in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.456521in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.450036in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.443551in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.437066in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.430581in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.424097in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.417612in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.411127in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.404642in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.398157in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.391672in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.385187in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.378702in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.372218in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.365733in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.359248in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.352763in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.346278in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.339793in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.333308in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.326823in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.320339in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.313854in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.307369in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.300884in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.294399in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.287914in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.281429in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.274944in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.268460in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.261975in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.255490in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.249005in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.242520in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.236035in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.229550in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.223065in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.216581in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.210096in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.203611in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.197126in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.190641in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.184156in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.177671in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.171187in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.164702in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.158217in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.151732in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.145247in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.138762in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.132277in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.125792in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.119308in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.112823in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.106338in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.099853in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.093368in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.086883in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.080398in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.073913in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.067429in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.060944in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.054459in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.047974in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.041489in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.035004in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.028519in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.022034in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.015550in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.009065in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{14.002580in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.996095in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.989610in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.983125in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.976640in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.970155in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.963671in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.957186in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.950701in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.944216in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.937731in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.931246in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.924761in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.918276in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.911792in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.905307in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.898822in}{2.271798in}}%
\pgfpathlineto{\pgfqpoint{13.892337in}{2.277257in}}%
\pgfpathlineto{\pgfqpoint{13.885852in}{2.282784in}}%
\pgfpathlineto{\pgfqpoint{13.879367in}{2.288382in}}%
\pgfpathlineto{\pgfqpoint{13.872882in}{2.294051in}}%
\pgfpathlineto{\pgfqpoint{13.866397in}{2.299791in}}%
\pgfpathlineto{\pgfqpoint{13.859913in}{2.305605in}}%
\pgfpathlineto{\pgfqpoint{13.853428in}{2.311491in}}%
\pgfpathlineto{\pgfqpoint{13.846943in}{2.317453in}}%
\pgfpathlineto{\pgfqpoint{13.840458in}{2.323489in}}%
\pgfpathlineto{\pgfqpoint{13.833973in}{2.329602in}}%
\pgfpathlineto{\pgfqpoint{13.827488in}{2.335793in}}%
\pgfpathlineto{\pgfqpoint{13.821003in}{2.342062in}}%
\pgfpathlineto{\pgfqpoint{13.814519in}{2.348410in}}%
\pgfpathlineto{\pgfqpoint{13.808034in}{2.354838in}}%
\pgfpathlineto{\pgfqpoint{13.801549in}{2.361348in}}%
\pgfpathlineto{\pgfqpoint{13.795064in}{2.367941in}}%
\pgfpathlineto{\pgfqpoint{13.788579in}{2.374616in}}%
\pgfpathlineto{\pgfqpoint{13.782094in}{2.381377in}}%
\pgfpathlineto{\pgfqpoint{13.775609in}{2.388222in}}%
\pgfpathlineto{\pgfqpoint{13.769124in}{2.395155in}}%
\pgfpathlineto{\pgfqpoint{13.762640in}{2.402175in}}%
\pgfpathlineto{\pgfqpoint{13.756155in}{2.409284in}}%
\pgfpathlineto{\pgfqpoint{13.749670in}{2.416483in}}%
\pgfpathlineto{\pgfqpoint{13.743185in}{2.423774in}}%
\pgfpathlineto{\pgfqpoint{13.736700in}{2.431156in}}%
\pgfpathlineto{\pgfqpoint{13.730215in}{2.438632in}}%
\pgfpathlineto{\pgfqpoint{13.723730in}{2.446203in}}%
\pgfpathlineto{\pgfqpoint{13.717245in}{2.453869in}}%
\pgfpathlineto{\pgfqpoint{13.710761in}{2.294284in}}%
\pgfpathlineto{\pgfqpoint{13.704276in}{2.300027in}}%
\pgfpathlineto{\pgfqpoint{13.697791in}{2.305843in}}%
\pgfpathlineto{\pgfqpoint{13.691306in}{2.311733in}}%
\pgfpathlineto{\pgfqpoint{13.684821in}{2.317697in}}%
\pgfpathlineto{\pgfqpoint{13.678336in}{2.323737in}}%
\pgfpathlineto{\pgfqpoint{13.671851in}{2.329853in}}%
\pgfpathlineto{\pgfqpoint{13.665366in}{2.336047in}}%
\pgfpathlineto{\pgfqpoint{13.658882in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.652397in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.645912in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.639427in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.632942in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.626457in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.619972in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.613487in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.607003in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.600518in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.594033in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.587548in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.581063in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.574578in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.568093in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.561608in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.555124in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.548639in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.542154in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.535669in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.529184in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.522699in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.516214in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.509729in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.503245in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.496760in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.490275in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.483790in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.477305in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.470820in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.464335in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.457851in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.451366in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.444881in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.438396in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.431911in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.425426in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.418941in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.412456in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.405972in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.399487in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.393002in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.386517in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.380032in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.373547in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.367062in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.360577in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.354093in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.347608in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.341123in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.334638in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.328153in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.321668in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.315183in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.308698in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.302214in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.295729in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.289244in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.282759in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.276274in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.269789in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.263304in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.256819in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.250335in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.243850in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.237365in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.230880in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.224395in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.217910in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.211425in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.204940in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.198456in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.191971in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.185486in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.179001in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.172516in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.166031in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.159546in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.153061in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.146577in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.140092in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.133607in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.127122in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.120637in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.114152in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.107667in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.101183in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.094698in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.088213in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.081728in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.075243in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.068758in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.062273in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.055788in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.049304in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.042819in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.036334in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.029849in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.023364in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.016879in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.010394in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{13.003909in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.997425in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.990940in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.984455in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.977970in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.971485in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.965000in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.958515in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.952030in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.945546in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.939061in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.932576in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.926091in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.919606in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.913121in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.906636in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.900151in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.893667in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.887182in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.880697in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.874212in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.867727in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.861242in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.854757in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.848272in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.841788in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.835303in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.828818in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.822333in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.815848in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.809363in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.802878in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.796393in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.789909in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.783424in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.776939in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.770454in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.763969in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.757484in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.750999in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.744515in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.738030in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.731545in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.725060in}{2.270988in}}%
\pgfpathlineto{\pgfqpoint{12.718575in}{2.276437in}}%
\pgfpathlineto{\pgfqpoint{12.712090in}{2.281954in}}%
\pgfpathlineto{\pgfqpoint{12.705605in}{2.287542in}}%
\pgfpathlineto{\pgfqpoint{12.699120in}{2.293200in}}%
\pgfpathlineto{\pgfqpoint{12.692636in}{2.298930in}}%
\pgfpathlineto{\pgfqpoint{12.686151in}{2.304732in}}%
\pgfpathlineto{\pgfqpoint{12.679666in}{2.310607in}}%
\pgfpathlineto{\pgfqpoint{12.673181in}{2.316558in}}%
\pgfpathlineto{\pgfqpoint{12.666696in}{2.322583in}}%
\pgfpathlineto{\pgfqpoint{12.660211in}{2.328684in}}%
\pgfpathlineto{\pgfqpoint{12.653726in}{2.334863in}}%
\pgfpathlineto{\pgfqpoint{12.647241in}{2.341120in}}%
\pgfpathlineto{\pgfqpoint{12.640757in}{2.347457in}}%
\pgfpathlineto{\pgfqpoint{12.634272in}{2.353873in}}%
\pgfpathlineto{\pgfqpoint{12.627787in}{2.360371in}}%
\pgfpathlineto{\pgfqpoint{12.621302in}{2.366951in}}%
\pgfpathlineto{\pgfqpoint{12.614817in}{2.373614in}}%
\pgfpathlineto{\pgfqpoint{12.608332in}{2.380362in}}%
\pgfpathlineto{\pgfqpoint{12.601847in}{2.387195in}}%
\pgfpathlineto{\pgfqpoint{12.595362in}{2.394114in}}%
\pgfpathlineto{\pgfqpoint{12.588878in}{2.401121in}}%
\pgfpathlineto{\pgfqpoint{12.582393in}{2.408217in}}%
\pgfpathlineto{\pgfqpoint{12.575908in}{2.415403in}}%
\pgfpathlineto{\pgfqpoint{12.569423in}{2.422679in}}%
\pgfpathlineto{\pgfqpoint{12.562938in}{2.430048in}}%
\pgfpathlineto{\pgfqpoint{12.556453in}{2.437510in}}%
\pgfpathlineto{\pgfqpoint{12.549968in}{2.445066in}}%
\pgfpathlineto{\pgfqpoint{12.543483in}{2.452718in}}%
\pgfpathlineto{\pgfqpoint{12.536999in}{2.460467in}}%
\pgfpathlineto{\pgfqpoint{12.530514in}{2.300965in}}%
\pgfpathlineto{\pgfqpoint{12.524029in}{2.306793in}}%
\pgfpathlineto{\pgfqpoint{12.517544in}{2.312695in}}%
\pgfpathlineto{\pgfqpoint{12.511059in}{2.318672in}}%
\pgfpathlineto{\pgfqpoint{12.504574in}{2.324724in}}%
\pgfpathlineto{\pgfqpoint{12.498089in}{2.330852in}}%
\pgfpathlineto{\pgfqpoint{12.491604in}{2.337059in}}%
\pgfpathlineto{\pgfqpoint{12.485120in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.478635in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.472150in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.465665in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.459180in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.452695in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.446210in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.439725in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.433241in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.426756in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.420271in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.413786in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.407301in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.400816in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.394331in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.387847in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.381362in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.374877in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.368392in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.361907in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.355422in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.348937in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.342452in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.335968in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.329483in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.322998in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.316513in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.310028in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.303543in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.297058in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.290573in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.284089in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.277604in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.271119in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.264634in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.258149in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.251664in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.245179in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.238694in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.232210in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.225725in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.219240in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.212755in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.206270in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.199785in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.193300in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.186815in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.180331in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.173846in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.167361in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.160876in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.154391in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.147906in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.141421in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.134936in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.128452in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.121967in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.115482in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.108997in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.102512in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.096027in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.089542in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.083057in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.076573in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.070088in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.063603in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.057118in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.050633in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.044148in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.037663in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.031179in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.024694in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.018209in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.011724in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{12.005239in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.998754in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.992269in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.985784in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.979300in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.972815in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.966330in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.959845in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.953360in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.946875in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.940390in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.933905in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.927421in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.920936in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.914451in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.907966in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.901481in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.894996in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.888511in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.882026in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.875542in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.869057in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.862572in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.856087in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.849602in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.843117in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.836632in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.830147in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.823663in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.817178in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.810693in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.804208in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.797723in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.791238in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.784753in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.778268in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.771784in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.765299in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.758814in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.752329in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.745844in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.739359in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.732874in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.726389in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.719905in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.713420in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.706935in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.700450in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.693965in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.687480in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.680995in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.674511in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.668026in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.661541in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.655056in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.648571in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.642086in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.635601in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.629116in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.622632in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.616147in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.609662in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.603177in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.596692in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.590207in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.583722in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.577237in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.570753in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.564268in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.557783in}{2.270411in}}%
\pgfpathlineto{\pgfqpoint{11.551298in}{2.275852in}}%
\pgfpathlineto{\pgfqpoint{11.544813in}{2.281362in}}%
\pgfpathlineto{\pgfqpoint{11.538328in}{2.286942in}}%
\pgfpathlineto{\pgfqpoint{11.531843in}{2.292592in}}%
\pgfpathlineto{\pgfqpoint{11.525358in}{2.298314in}}%
\pgfpathlineto{\pgfqpoint{11.518874in}{2.304109in}}%
\pgfpathlineto{\pgfqpoint{11.512389in}{2.309977in}}%
\pgfpathlineto{\pgfqpoint{11.505904in}{2.315919in}}%
\pgfpathlineto{\pgfqpoint{11.499419in}{2.321936in}}%
\pgfpathlineto{\pgfqpoint{11.492934in}{2.328029in}}%
\pgfpathlineto{\pgfqpoint{11.486449in}{2.334200in}}%
\pgfpathlineto{\pgfqpoint{11.479964in}{2.340448in}}%
\pgfpathlineto{\pgfqpoint{11.473479in}{2.346776in}}%
\pgfpathlineto{\pgfqpoint{11.466995in}{2.353184in}}%
\pgfpathlineto{\pgfqpoint{11.460510in}{2.359673in}}%
\pgfpathlineto{\pgfqpoint{11.454025in}{2.366244in}}%
\pgfpathlineto{\pgfqpoint{11.447540in}{2.372899in}}%
\pgfpathlineto{\pgfqpoint{11.441055in}{2.379637in}}%
\pgfpathlineto{\pgfqpoint{11.434570in}{2.386461in}}%
\pgfpathlineto{\pgfqpoint{11.428085in}{2.393371in}}%
\pgfpathlineto{\pgfqpoint{11.421600in}{2.400369in}}%
\pgfpathlineto{\pgfqpoint{11.415116in}{2.407455in}}%
\pgfpathlineto{\pgfqpoint{11.408631in}{2.414631in}}%
\pgfpathlineto{\pgfqpoint{11.402146in}{2.421898in}}%
\pgfpathlineto{\pgfqpoint{11.395661in}{2.429257in}}%
\pgfpathlineto{\pgfqpoint{11.389176in}{2.436708in}}%
\pgfpathlineto{\pgfqpoint{11.382691in}{2.444255in}}%
\pgfpathlineto{\pgfqpoint{11.376206in}{2.451897in}}%
\pgfpathlineto{\pgfqpoint{11.369721in}{2.292286in}}%
\pgfpathlineto{\pgfqpoint{11.363237in}{2.298004in}}%
\pgfpathlineto{\pgfqpoint{11.356752in}{2.303795in}}%
\pgfpathlineto{\pgfqpoint{11.350267in}{2.309659in}}%
\pgfpathlineto{\pgfqpoint{11.343782in}{2.315597in}}%
\pgfpathlineto{\pgfqpoint{11.337297in}{2.321610in}}%
\pgfpathlineto{\pgfqpoint{11.330812in}{2.327699in}}%
\pgfpathlineto{\pgfqpoint{11.324327in}{2.333866in}}%
\pgfpathlineto{\pgfqpoint{11.317842in}{2.340110in}}%
\pgfpathlineto{\pgfqpoint{11.311358in}{2.346433in}}%
\pgfpathlineto{\pgfqpoint{11.304873in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.298388in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.291903in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.285418in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.278933in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.272448in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.265964in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.259479in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.252994in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.246509in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.240024in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.233539in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.227054in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.220569in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.214085in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.207600in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.201115in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.194630in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.188145in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.181660in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.175175in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.168690in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.162206in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.155721in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.149236in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.142751in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.136266in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.129781in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.123296in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.116811in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.110327in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.103842in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.097357in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.090872in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.084387in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.077902in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.071417in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.064932in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.058448in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.051963in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.045478in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.038993in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.032508in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.026023in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.019538in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.013053in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.006569in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{11.000084in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.993599in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.987114in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.980629in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.974144in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.967659in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.961174in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.954690in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.948205in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.941720in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.935235in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.928750in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.922265in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.915780in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.909296in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.902811in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.896326in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.889841in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.883356in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.876871in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.870386in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.863901in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.857417in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.850932in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.844447in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.837962in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.831477in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.824992in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.818507in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.812022in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.805538in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.799053in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.792568in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.786083in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.779598in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.773113in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.766628in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.760143in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.753659in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.747174in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.740689in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.734204in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.727719in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.721234in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.714749in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.708264in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.701780in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.695295in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.688810in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.682325in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.675840in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.669355in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.662870in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.656385in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.649901in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.643416in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.636931in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.630446in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.623961in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.617476in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.610991in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.604506in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.598022in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.591537in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.585052in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.578567in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.572082in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.565597in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.559112in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.552628in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.546143in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.539658in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.533173in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.526688in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.520203in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.513718in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.507233in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.500749in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.494264in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.487779in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.481294in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.474809in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.468324in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.461839in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.455354in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.448870in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.442385in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.435900in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.429415in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.422930in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.416445in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.409960in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.403475in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.396991in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.390506in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.384021in}{2.272041in}}%
\pgfpathlineto{\pgfqpoint{10.377536in}{2.277503in}}%
\pgfpathlineto{\pgfqpoint{10.371051in}{2.283034in}}%
\pgfpathlineto{\pgfqpoint{10.364566in}{2.288635in}}%
\pgfpathlineto{\pgfqpoint{10.358081in}{2.294307in}}%
\pgfpathlineto{\pgfqpoint{10.351596in}{2.300051in}}%
\pgfpathlineto{\pgfqpoint{10.345112in}{2.305867in}}%
\pgfpathlineto{\pgfqpoint{10.338627in}{2.311757in}}%
\pgfpathlineto{\pgfqpoint{10.332142in}{2.317722in}}%
\pgfpathlineto{\pgfqpoint{10.325657in}{2.323762in}}%
\pgfpathlineto{\pgfqpoint{10.319172in}{2.329878in}}%
\pgfpathlineto{\pgfqpoint{10.312687in}{2.336072in}}%
\pgfpathlineto{\pgfqpoint{10.306202in}{2.342345in}}%
\pgfpathlineto{\pgfqpoint{10.299717in}{2.348696in}}%
\pgfpathlineto{\pgfqpoint{10.293233in}{2.355128in}}%
\pgfpathlineto{\pgfqpoint{10.286748in}{2.361642in}}%
\pgfpathlineto{\pgfqpoint{10.280263in}{2.368238in}}%
\pgfpathlineto{\pgfqpoint{10.273778in}{2.374918in}}%
\pgfpathlineto{\pgfqpoint{10.267293in}{2.381682in}}%
\pgfpathlineto{\pgfqpoint{10.260808in}{2.388531in}}%
\pgfpathlineto{\pgfqpoint{10.254323in}{2.395468in}}%
\pgfpathlineto{\pgfqpoint{10.247838in}{2.402492in}}%
\pgfpathlineto{\pgfqpoint{10.241354in}{2.409605in}}%
\pgfpathlineto{\pgfqpoint{10.234869in}{2.416808in}}%
\pgfpathlineto{\pgfqpoint{10.228384in}{2.424103in}}%
\pgfpathlineto{\pgfqpoint{10.221899in}{2.431489in}}%
\pgfpathlineto{\pgfqpoint{10.215414in}{2.438970in}}%
\pgfpathlineto{\pgfqpoint{10.208929in}{2.446545in}}%
\pgfpathlineto{\pgfqpoint{10.202444in}{2.454215in}}%
\pgfpathlineto{\pgfqpoint{10.195960in}{2.294634in}}%
\pgfpathlineto{\pgfqpoint{10.189475in}{2.300382in}}%
\pgfpathlineto{\pgfqpoint{10.182990in}{2.306203in}}%
\pgfpathlineto{\pgfqpoint{10.176505in}{2.312097in}}%
\pgfpathlineto{\pgfqpoint{10.170020in}{2.318066in}}%
\pgfpathlineto{\pgfqpoint{10.163535in}{2.324110in}}%
\pgfpathlineto{\pgfqpoint{10.157050in}{2.330231in}}%
\pgfpathlineto{\pgfqpoint{10.150565in}{2.336430in}}%
\pgfpathlineto{\pgfqpoint{10.144081in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.137596in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.131111in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.124626in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.118141in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.111656in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.105171in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.098686in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.092202in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.085717in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.079232in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.072747in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.066262in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.059777in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.053292in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.046807in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.040323in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.033838in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.027353in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.020868in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.014383in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.007898in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{10.001413in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.994928in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.988444in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.981959in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.975474in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.968989in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.962504in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.956019in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.949534in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.943049in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.936565in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.930080in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.923595in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.917110in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.910625in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.904140in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.897655in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.891170in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.884686in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.878201in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.871716in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.865231in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.858746in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.852261in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.845776in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.839292in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.832807in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.826322in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.819837in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.813352in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.806867in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.800382in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.793897in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.787413in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.780928in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.774443in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.767958in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.761473in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.754988in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.748503in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.742018in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.735534in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.729049in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.722564in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.716079in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.709594in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.703109in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.696624in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.690139in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.683655in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.677170in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.670685in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.664200in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.657715in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.651230in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.644745in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.638260in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.631776in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.625291in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.618806in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.612321in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.605836in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.599351in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.592866in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.586381in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.579897in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.573412in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.566927in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.560442in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.553957in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.547472in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.540987in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.534502in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.528018in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.521533in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.515048in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.508563in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.502078in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.495593in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.489108in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.482624in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.476139in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.469654in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.463169in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.456684in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.450199in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.443714in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.437229in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.430745in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.424260in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.417775in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.411290in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.404805in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.398320in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.391835in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.385350in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.378866in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.372381in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.365896in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.359411in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.352926in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.346441in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.339956in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.333471in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.326987in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.320502in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.314017in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.307532in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.301047in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.294562in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.288077in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.281592in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.275108in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.268623in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.262138in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.255653in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.249168in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.242683in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.236198in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.229713in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.223229in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.216744in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{9.210259in}{2.273360in}}%
\pgfpathlineto{\pgfqpoint{9.203774in}{2.278838in}}%
\pgfpathlineto{\pgfqpoint{9.197289in}{2.284386in}}%
\pgfpathlineto{\pgfqpoint{9.190804in}{2.290004in}}%
\pgfpathlineto{\pgfqpoint{9.184319in}{2.295694in}}%
\pgfpathlineto{\pgfqpoint{9.177834in}{2.301455in}}%
\pgfpathlineto{\pgfqpoint{9.171350in}{2.307289in}}%
\pgfpathlineto{\pgfqpoint{9.164865in}{2.313197in}}%
\pgfpathlineto{\pgfqpoint{9.158380in}{2.319180in}}%
\pgfpathlineto{\pgfqpoint{9.151895in}{2.325238in}}%
\pgfpathlineto{\pgfqpoint{9.145410in}{2.331374in}}%
\pgfpathlineto{\pgfqpoint{9.138925in}{2.337586in}}%
\pgfpathlineto{\pgfqpoint{9.132440in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{9.125956in}{2.350249in}}%
\pgfpathlineto{\pgfqpoint{9.119471in}{2.356701in}}%
\pgfpathlineto{\pgfqpoint{9.112986in}{2.363235in}}%
\pgfpathlineto{\pgfqpoint{9.106501in}{2.369851in}}%
\pgfpathlineto{\pgfqpoint{9.100016in}{2.376551in}}%
\pgfpathlineto{\pgfqpoint{9.093531in}{2.383335in}}%
\pgfpathlineto{\pgfqpoint{9.087046in}{2.390206in}}%
\pgfpathlineto{\pgfqpoint{9.080561in}{2.397164in}}%
\pgfpathlineto{\pgfqpoint{9.074077in}{2.404209in}}%
\pgfpathlineto{\pgfqpoint{9.067592in}{2.411344in}}%
\pgfpathlineto{\pgfqpoint{9.061107in}{2.418569in}}%
\pgfpathlineto{\pgfqpoint{9.054622in}{2.425886in}}%
\pgfpathlineto{\pgfqpoint{9.048137in}{2.433295in}}%
\pgfpathlineto{\pgfqpoint{9.041652in}{2.440798in}}%
\pgfpathlineto{\pgfqpoint{9.035167in}{2.448396in}}%
\pgfpathlineto{\pgfqpoint{9.028682in}{2.456091in}}%
\pgfpathlineto{\pgfqpoint{9.022198in}{2.463882in}}%
\pgfpathlineto{\pgfqpoint{9.015713in}{2.304424in}}%
\pgfpathlineto{\pgfqpoint{9.009228in}{2.310295in}}%
\pgfpathlineto{\pgfqpoint{9.002743in}{2.316241in}}%
\pgfpathlineto{\pgfqpoint{8.996258in}{2.322263in}}%
\pgfpathlineto{\pgfqpoint{8.989773in}{2.328360in}}%
\pgfpathlineto{\pgfqpoint{8.983288in}{2.334535in}}%
\pgfpathlineto{\pgfqpoint{8.976803in}{2.340788in}}%
\pgfpathlineto{\pgfqpoint{8.970319in}{2.347120in}}%
\pgfpathlineto{\pgfqpoint{8.963834in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.957349in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.950864in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.944379in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.937894in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.931409in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.924924in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.918440in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.911955in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.905470in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.898985in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.892500in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.886015in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.879530in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.873045in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.866561in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.860076in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.853591in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.847106in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.840621in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.834136in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.827651in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.821166in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.814682in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.808197in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.801712in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.795227in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.788742in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.782257in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.775772in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.769288in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.762803in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.756318in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.749833in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.743348in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.736863in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.730378in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.723893in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.717409in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.710924in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.704439in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.697954in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.691469in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.684984in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.678499in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.672014in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.665530in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.659045in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.652560in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.646075in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.639590in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.633105in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.626620in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.620135in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.613651in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.607166in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.600681in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.594196in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.587711in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.581226in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.574741in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.568256in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.561772in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.555287in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.548802in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.542317in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.535832in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.529347in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.522862in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.516377in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.509893in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.503408in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.496923in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.490438in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.483953in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.477468in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.470983in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.464498in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.458014in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.451529in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.445044in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.438559in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.432074in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.425589in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.419104in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.412620in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.406135in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.399650in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.393165in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.386680in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.380195in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.373710in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.367225in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.360741in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.354256in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.347771in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.341286in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.334801in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.328316in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.321831in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.315346in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.308862in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.302377in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.295892in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.289407in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.282922in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.276437in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.269952in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.263467in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.256983in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.250498in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.244013in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.237528in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.231043in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.224558in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.218073in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.211588in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.205104in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.198619in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.192134in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.185649in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.179164in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.172679in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.166194in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.159709in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.153225in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.146740in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.140255in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.133770in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.127285in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.120800in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.114315in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.107830in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.101346in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.094861in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.088376in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.081891in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.075406in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.068921in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.062436in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.055952in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{8.049467in}{2.272013in}}%
\pgfpathlineto{\pgfqpoint{8.042982in}{2.277475in}}%
\pgfpathlineto{\pgfqpoint{8.036497in}{2.283005in}}%
\pgfpathlineto{\pgfqpoint{8.030012in}{2.288606in}}%
\pgfpathlineto{\pgfqpoint{8.023527in}{2.294278in}}%
\pgfpathlineto{\pgfqpoint{8.017042in}{2.300021in}}%
\pgfpathlineto{\pgfqpoint{8.010557in}{2.305837in}}%
\pgfpathlineto{\pgfqpoint{8.004073in}{2.311727in}}%
\pgfpathlineto{\pgfqpoint{7.997588in}{2.317691in}}%
\pgfpathlineto{\pgfqpoint{7.991103in}{2.323730in}}%
\pgfpathlineto{\pgfqpoint{7.984618in}{2.329847in}}%
\pgfpathlineto{\pgfqpoint{7.978133in}{2.336040in}}%
\pgfpathlineto{\pgfqpoint{7.971648in}{2.342312in}}%
\pgfpathlineto{\pgfqpoint{7.965163in}{2.348664in}}%
\pgfpathlineto{\pgfqpoint{7.958678in}{2.355095in}}%
\pgfpathlineto{\pgfqpoint{7.952194in}{2.361609in}}%
\pgfpathlineto{\pgfqpoint{7.945709in}{2.368204in}}%
\pgfpathlineto{\pgfqpoint{7.939224in}{2.374883in}}%
\pgfpathlineto{\pgfqpoint{7.932739in}{2.381647in}}%
\pgfpathlineto{\pgfqpoint{7.926254in}{2.388496in}}%
\pgfpathlineto{\pgfqpoint{7.919769in}{2.395432in}}%
\pgfpathlineto{\pgfqpoint{7.913284in}{2.402456in}}%
\pgfpathlineto{\pgfqpoint{7.906799in}{2.409569in}}%
\pgfpathlineto{\pgfqpoint{7.900315in}{2.416771in}}%
\pgfpathlineto{\pgfqpoint{7.893830in}{2.424065in}}%
\pgfpathlineto{\pgfqpoint{7.887345in}{2.431451in}}%
\pgfpathlineto{\pgfqpoint{7.880860in}{2.438931in}}%
\pgfpathlineto{\pgfqpoint{7.874375in}{2.446505in}}%
\pgfpathlineto{\pgfqpoint{7.867890in}{2.454176in}}%
\pgfpathlineto{\pgfqpoint{7.861405in}{2.461943in}}%
\pgfpathlineto{\pgfqpoint{7.854920in}{2.302460in}}%
\pgfpathlineto{\pgfqpoint{7.848436in}{2.308307in}}%
\pgfpathlineto{\pgfqpoint{7.841951in}{2.314228in}}%
\pgfpathlineto{\pgfqpoint{7.835466in}{2.320224in}}%
\pgfpathlineto{\pgfqpoint{7.828981in}{2.326295in}}%
\pgfpathlineto{\pgfqpoint{7.822496in}{2.332444in}}%
\pgfpathlineto{\pgfqpoint{7.816011in}{2.338671in}}%
\pgfpathlineto{\pgfqpoint{7.809526in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.803041in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.796557in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.790072in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.783587in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.777102in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.770617in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.764132in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.757647in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.751162in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.744678in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.738193in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.731708in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.725223in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.718738in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.712253in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.705768in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.699284in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.692799in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.686314in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.679829in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.673344in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.666859in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.660374in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.653889in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.647405in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.640920in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.634435in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.627950in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.621465in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.614980in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.608495in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.602010in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.595526in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.589041in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.582556in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.576071in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.569586in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.563101in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.556616in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.550131in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.543647in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.537162in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.530677in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.524192in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.517707in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.511222in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.504737in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.498252in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.491768in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.485283in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.478798in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.472313in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.465828in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.459343in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.452858in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.446373in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.439889in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.433404in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.426919in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.420434in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.413949in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.407464in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.400979in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.394494in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.388010in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.381525in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.375040in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.368555in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.362070in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.355585in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.349100in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.342616in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.336131in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.329646in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.323161in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.316676in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.310191in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.303706in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.297221in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.290737in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.284252in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.277767in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.271282in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.264797in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.258312in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.251827in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.245342in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.238858in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.232373in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.225888in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.219403in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.212918in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.206433in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.199948in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.193463in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.186979in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.180494in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.174009in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.167524in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.161039in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.154554in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.148069in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.141584in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.135100in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.128615in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.122130in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.115645in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.109160in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.102675in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.096190in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.089705in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.083221in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.076736in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.070251in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.063766in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.057281in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.050796in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.044311in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.037826in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.031342in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.024857in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.018372in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.011887in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{7.005402in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.998917in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.992432in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.985947in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.979463in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.972978in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.966493in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.960008in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.953523in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.947038in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.940553in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.934069in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.927584in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.921099in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.914614in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.908129in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.901644in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.895159in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.888674in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.882190in}{2.272196in}}%
\pgfpathlineto{\pgfqpoint{6.875705in}{2.277660in}}%
\pgfpathlineto{\pgfqpoint{6.869220in}{2.283192in}}%
\pgfpathlineto{\pgfqpoint{6.862735in}{2.288795in}}%
\pgfpathlineto{\pgfqpoint{6.856250in}{2.294469in}}%
\pgfpathlineto{\pgfqpoint{6.849765in}{2.300215in}}%
\pgfpathlineto{\pgfqpoint{6.843280in}{2.306034in}}%
\pgfpathlineto{\pgfqpoint{6.836795in}{2.311926in}}%
\pgfpathlineto{\pgfqpoint{6.830311in}{2.317893in}}%
\pgfpathlineto{\pgfqpoint{6.823826in}{2.323935in}}%
\pgfpathlineto{\pgfqpoint{6.817341in}{2.330053in}}%
\pgfpathlineto{\pgfqpoint{6.810856in}{2.336250in}}%
\pgfpathlineto{\pgfqpoint{6.804371in}{2.342524in}}%
\pgfpathlineto{\pgfqpoint{6.797886in}{2.348878in}}%
\pgfpathlineto{\pgfqpoint{6.791401in}{2.355313in}}%
\pgfpathlineto{\pgfqpoint{6.784916in}{2.361829in}}%
\pgfpathlineto{\pgfqpoint{6.778432in}{2.368427in}}%
\pgfpathlineto{\pgfqpoint{6.771947in}{2.375109in}}%
\pgfpathlineto{\pgfqpoint{6.765462in}{2.381876in}}%
\pgfpathlineto{\pgfqpoint{6.758977in}{2.388728in}}%
\pgfpathlineto{\pgfqpoint{6.752492in}{2.395667in}}%
\pgfpathlineto{\pgfqpoint{6.746007in}{2.402693in}}%
\pgfpathlineto{\pgfqpoint{6.739522in}{2.409809in}}%
\pgfpathlineto{\pgfqpoint{6.733037in}{2.417015in}}%
\pgfpathlineto{\pgfqpoint{6.726553in}{2.424312in}}%
\pgfpathlineto{\pgfqpoint{6.720068in}{2.431701in}}%
\pgfpathlineto{\pgfqpoint{6.713583in}{2.439184in}}%
\pgfpathlineto{\pgfqpoint{6.707098in}{2.446762in}}%
\pgfpathlineto{\pgfqpoint{6.700613in}{2.454435in}}%
\pgfpathlineto{\pgfqpoint{6.694128in}{2.462206in}}%
\pgfpathlineto{\pgfqpoint{6.687643in}{2.470075in}}%
\pgfpathlineto{\pgfqpoint{6.681158in}{2.310695in}}%
\pgfpathlineto{\pgfqpoint{6.674674in}{2.316646in}}%
\pgfpathlineto{\pgfqpoint{6.668189in}{2.322672in}}%
\pgfpathlineto{\pgfqpoint{6.661704in}{2.328775in}}%
\pgfpathlineto{\pgfqpoint{6.655219in}{2.334955in}}%
\pgfpathlineto{\pgfqpoint{6.648734in}{2.341213in}}%
\pgfpathlineto{\pgfqpoint{6.642249in}{2.347551in}}%
\pgfpathlineto{\pgfqpoint{6.635764in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.629279in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.622795in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.616310in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.603340in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.596855in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.590370in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.583885in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.577401in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.570916in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.564431in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.557946in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.551461in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.544976in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.538491in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.532006in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.525522in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.519037in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.512552in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.506067in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.499582in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.493097in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.486612in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.480127in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.473643in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.467158in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.460673in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.454188in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.447703in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.441218in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.434733in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.428248in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.421764in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.415279in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.408794in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.402309in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.395824in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.389339in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.382854in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.376369in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.369885in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.363400in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.356915in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.350430in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.343945in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.337460in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.330975in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.324490in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.318006in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.311521in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.305036in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.298551in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.292066in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.285581in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.279096in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.272611in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.266127in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.259642in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.253157in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.246672in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.240187in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.233702in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.227217in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.220733in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.214248in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.207763in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.201278in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.194793in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.188308in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.181823in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.175338in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.168854in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.162369in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.155884in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.149399in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.142914in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.136429in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.129944in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.123459in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.116975in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.110490in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.104005in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.097520in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.091035in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.084550in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.078065in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.071580in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.065096in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.058611in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.052126in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.045641in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.039156in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.032671in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.026186in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.019701in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.013217in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.006732in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{6.000247in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.993762in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.987277in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.980792in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.974307in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.967822in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.961338in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.954853in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.948368in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.941883in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.935398in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.928913in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.922428in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.915943in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.909459in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.902974in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.896489in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.890004in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.883519in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.877034in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.870549in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.864065in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.857580in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.851095in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.844610in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.838125in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.831640in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.825155in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.818670in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.812186in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.805701in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.799216in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.792731in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.786246in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.779761in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.773276in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.766791in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.760307in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.753822in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.747337in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.740852in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.734367in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.727882in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.721397in}{2.275597in}}%
\pgfpathlineto{\pgfqpoint{5.714912in}{2.281104in}}%
\pgfpathlineto{\pgfqpoint{5.708428in}{2.286681in}}%
\pgfpathlineto{\pgfqpoint{5.701943in}{2.292328in}}%
\pgfpathlineto{\pgfqpoint{5.695458in}{2.298047in}}%
\pgfpathlineto{\pgfqpoint{5.688973in}{2.303838in}}%
\pgfpathlineto{\pgfqpoint{5.682488in}{2.309702in}}%
\pgfpathlineto{\pgfqpoint{5.676003in}{2.315640in}}%
\pgfpathlineto{\pgfqpoint{5.669518in}{2.321654in}}%
\pgfpathlineto{\pgfqpoint{5.663033in}{2.327744in}}%
\pgfpathlineto{\pgfqpoint{5.656549in}{2.333911in}}%
\pgfpathlineto{\pgfqpoint{5.650064in}{2.340156in}}%
\pgfpathlineto{\pgfqpoint{5.643579in}{2.346480in}}%
\pgfpathlineto{\pgfqpoint{5.637094in}{2.352884in}}%
\pgfpathlineto{\pgfqpoint{5.630609in}{2.359369in}}%
\pgfpathlineto{\pgfqpoint{5.624124in}{2.365937in}}%
\pgfpathlineto{\pgfqpoint{5.617639in}{2.372587in}}%
\pgfpathlineto{\pgfqpoint{5.611154in}{2.379322in}}%
\pgfpathlineto{\pgfqpoint{5.604670in}{2.386142in}}%
\pgfpathlineto{\pgfqpoint{5.598185in}{2.393048in}}%
\pgfpathlineto{\pgfqpoint{5.591700in}{2.400041in}}%
\pgfpathlineto{\pgfqpoint{5.585215in}{2.407123in}}%
\pgfpathlineto{\pgfqpoint{5.578730in}{2.414295in}}%
\pgfpathlineto{\pgfqpoint{5.572245in}{2.421558in}}%
\pgfpathlineto{\pgfqpoint{5.565760in}{2.428912in}}%
\pgfpathlineto{\pgfqpoint{5.559275in}{2.436360in}}%
\pgfpathlineto{\pgfqpoint{5.552791in}{2.443902in}}%
\pgfpathlineto{\pgfqpoint{5.546306in}{2.451539in}}%
\pgfpathlineto{\pgfqpoint{5.539821in}{2.459273in}}%
\pgfpathlineto{\pgfqpoint{5.533336in}{2.467105in}}%
\pgfpathlineto{\pgfqpoint{5.526851in}{2.475036in}}%
\pgfpathlineto{\pgfqpoint{5.520366in}{2.315718in}}%
\pgfpathlineto{\pgfqpoint{5.513881in}{2.321733in}}%
\pgfpathlineto{\pgfqpoint{5.507397in}{2.327824in}}%
\pgfpathlineto{\pgfqpoint{5.500912in}{2.333992in}}%
\pgfpathlineto{\pgfqpoint{5.494427in}{2.340238in}}%
\pgfpathlineto{\pgfqpoint{5.487942in}{2.346563in}}%
\pgfpathlineto{\pgfqpoint{5.481457in}{2.352968in}}%
\pgfpathlineto{\pgfqpoint{5.474972in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.468487in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.462002in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.455518in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.449033in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.442548in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.436063in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.429578in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.423093in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.416608in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.410123in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.403639in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.397154in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.390669in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.384184in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.377699in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.371214in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.364729in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.358244in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.351760in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.345275in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.338790in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.332305in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.325820in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.319335in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.312850in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.306365in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.299881in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.293396in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.286911in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.280426in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.273941in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.267456in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.260971in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.254486in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.248002in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.241517in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.235032in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.228547in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.222062in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.215577in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.209092in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.202607in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.196123in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.189638in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.183153in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.176668in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.170183in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.163698in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.157213in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.150729in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.144244in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.137759in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.131274in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.124789in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.118304in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.111819in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.105334in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.098850in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.092365in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.085880in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.079395in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.072910in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.066425in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.059940in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.053455in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.046971in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.040486in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.034001in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.027516in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.021031in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.014546in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.008061in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{5.001576in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.995092in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.988607in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.982122in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.975637in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.969152in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.962667in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.956182in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.949697in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.943213in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.936728in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.930243in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.923758in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.917273in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.910788in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.904303in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.897818in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.891334in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.884849in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.878364in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.871879in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.865394in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.858909in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.852424in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.845939in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.839455in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.832970in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.826485in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.813515in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.807030in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.800545in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.794061in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.787576in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.781091in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.774606in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.768121in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.761636in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.755151in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.748666in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.742182in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.735697in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.729212in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.722727in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.716242in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.709757in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.703272in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.696787in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.690303in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.683818in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.677333in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.670848in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.664363in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.657878in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.651393in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.644908in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.638424in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.631939in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.625454in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.618969in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.612484in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.605999in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.599514in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.593029in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.586545in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.580060in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.573575in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.567090in}{2.273345in}}%
\pgfpathlineto{\pgfqpoint{4.560605in}{2.278823in}}%
\pgfpathlineto{\pgfqpoint{4.554120in}{2.284371in}}%
\pgfpathlineto{\pgfqpoint{4.547635in}{2.289988in}}%
\pgfpathlineto{\pgfqpoint{4.541150in}{2.295678in}}%
\pgfpathlineto{\pgfqpoint{4.534666in}{2.301439in}}%
\pgfpathlineto{\pgfqpoint{4.528181in}{2.307273in}}%
\pgfpathlineto{\pgfqpoint{4.521696in}{2.313180in}}%
\pgfpathlineto{\pgfqpoint{4.515211in}{2.319163in}}%
\pgfpathlineto{\pgfqpoint{4.508726in}{2.325221in}}%
\pgfpathlineto{\pgfqpoint{4.502241in}{2.331356in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{2.337569in}}%
\pgfpathlineto{\pgfqpoint{4.489271in}{2.343860in}}%
\pgfpathlineto{\pgfqpoint{4.482787in}{2.350231in}}%
\pgfpathlineto{\pgfqpoint{4.476302in}{2.356683in}}%
\pgfpathlineto{\pgfqpoint{4.469817in}{2.363216in}}%
\pgfpathlineto{\pgfqpoint{4.463332in}{2.369832in}}%
\pgfpathlineto{\pgfqpoint{4.456847in}{2.376532in}}%
\pgfpathlineto{\pgfqpoint{4.450362in}{2.383316in}}%
\pgfpathlineto{\pgfqpoint{4.443877in}{2.390187in}}%
\pgfpathlineto{\pgfqpoint{4.437393in}{2.397144in}}%
\pgfpathlineto{\pgfqpoint{4.430908in}{2.404189in}}%
\pgfpathlineto{\pgfqpoint{4.424423in}{2.411324in}}%
\pgfpathlineto{\pgfqpoint{4.417938in}{2.418549in}}%
\pgfpathlineto{\pgfqpoint{4.411453in}{2.425865in}}%
\pgfpathlineto{\pgfqpoint{4.404968in}{2.433274in}}%
\pgfpathlineto{\pgfqpoint{4.398483in}{2.440777in}}%
\pgfpathlineto{\pgfqpoint{4.391998in}{2.448375in}}%
\pgfpathlineto{\pgfqpoint{4.385514in}{2.456069in}}%
\pgfpathlineto{\pgfqpoint{4.379029in}{2.463860in}}%
\pgfpathlineto{\pgfqpoint{4.372544in}{2.471750in}}%
\pgfpathlineto{\pgfqpoint{4.366059in}{2.479740in}}%
\pgfpathlineto{\pgfqpoint{4.359574in}{2.487831in}}%
\pgfpathlineto{\pgfqpoint{4.353089in}{2.328676in}}%
\pgfpathlineto{\pgfqpoint{4.346604in}{2.334854in}}%
\pgfpathlineto{\pgfqpoint{4.340119in}{2.341111in}}%
\pgfpathlineto{\pgfqpoint{4.333635in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.327150in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.320665in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.314180in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.307695in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.301210in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.294725in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.288240in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.281756in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.275271in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.268786in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.262301in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.255816in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.249331in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.242846in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.236361in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.229877in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.223392in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.216907in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.210422in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.203937in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.197452in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.190967in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.184482in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.177998in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.171513in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.165028in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.158543in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.152058in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.145573in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.139088in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.132603in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.126119in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.119634in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.113149in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.106664in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.100179in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.093694in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.087209in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.080725in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.074240in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.067755in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.061270in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.054785in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.048300in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.041815in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.035330in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.028846in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.022361in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.015876in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.009391in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.002906in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.996421in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.989936in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.983451in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.976967in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.970482in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.963997in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.957512in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.951027in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.944542in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.938057in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.931572in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.925088in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.918603in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.912118in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.905633in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.899148in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.892663in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.886178in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.879693in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.873209in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.866724in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.860239in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.853754in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.847269in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.840784in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.834299in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.827814in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.821330in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.814845in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.808360in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.801875in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.795390in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.788905in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.782420in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.775935in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.769451in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.762966in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.756481in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.749996in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.743511in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.737026in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.730541in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.724057in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.717572in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.711087in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.704602in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.698117in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.691632in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.685147in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.678662in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.672178in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.665693in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.659208in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.652723in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.646238in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.639753in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.633268in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.626783in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.620299in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.613814in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.607329in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.600844in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.594359in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.587874in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.581389in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.574904in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.568420in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.561935in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.555450in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.548965in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.542480in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.535995in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.529510in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.523025in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.516541in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.510056in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.503571in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.497086in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.490601in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.484116in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.477631in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.471146in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.464662in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.458177in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.451692in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.445207in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.438722in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.432237in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.425752in}{2.271568in}}%
\pgfpathlineto{\pgfqpoint{3.419267in}{2.277024in}}%
\pgfpathlineto{\pgfqpoint{3.412783in}{2.282549in}}%
\pgfpathlineto{\pgfqpoint{3.406298in}{2.288144in}}%
\pgfpathlineto{\pgfqpoint{3.399813in}{2.293810in}}%
\pgfpathlineto{\pgfqpoint{3.393328in}{2.299547in}}%
\pgfpathlineto{\pgfqpoint{3.386843in}{2.305357in}}%
\pgfpathlineto{\pgfqpoint{3.380358in}{2.311241in}}%
\pgfpathlineto{\pgfqpoint{3.373873in}{2.317199in}}%
\pgfpathlineto{\pgfqpoint{3.367389in}{2.323232in}}%
\pgfpathlineto{\pgfqpoint{3.360904in}{2.329342in}}%
\pgfpathlineto{\pgfqpoint{3.354419in}{2.335529in}}%
\pgfpathlineto{\pgfqpoint{3.347934in}{2.341795in}}%
\pgfpathlineto{\pgfqpoint{3.341449in}{2.348140in}}%
\pgfpathlineto{\pgfqpoint{3.334964in}{2.354565in}}%
\pgfpathlineto{\pgfqpoint{3.328479in}{2.361071in}}%
\pgfpathlineto{\pgfqpoint{3.321994in}{2.367660in}}%
\pgfpathlineto{\pgfqpoint{3.315510in}{2.374332in}}%
\pgfpathlineto{\pgfqpoint{3.309025in}{2.381089in}}%
\pgfpathlineto{\pgfqpoint{3.302540in}{2.387931in}}%
\pgfpathlineto{\pgfqpoint{3.296055in}{2.394860in}}%
\pgfpathlineto{\pgfqpoint{3.289570in}{2.401876in}}%
\pgfpathlineto{\pgfqpoint{3.283085in}{2.408982in}}%
\pgfpathlineto{\pgfqpoint{3.276600in}{2.416177in}}%
\pgfpathlineto{\pgfqpoint{3.270115in}{2.423463in}}%
\pgfpathlineto{\pgfqpoint{3.263631in}{2.430842in}}%
\pgfpathlineto{\pgfqpoint{3.257146in}{2.438314in}}%
\pgfpathlineto{\pgfqpoint{3.250661in}{2.445881in}}%
\pgfpathlineto{\pgfqpoint{3.244176in}{2.453543in}}%
\pgfpathlineto{\pgfqpoint{3.237691in}{2.461302in}}%
\pgfpathlineto{\pgfqpoint{3.231206in}{2.469160in}}%
\pgfpathlineto{\pgfqpoint{3.224721in}{2.477117in}}%
\pgfpathlineto{\pgfqpoint{3.218236in}{2.485175in}}%
\pgfpathlineto{\pgfqpoint{3.211752in}{2.325985in}}%
\pgfpathlineto{\pgfqpoint{3.205267in}{2.332130in}}%
\pgfpathlineto{\pgfqpoint{3.198782in}{2.338353in}}%
\pgfpathlineto{\pgfqpoint{3.192297in}{2.344654in}}%
\pgfpathlineto{\pgfqpoint{3.185812in}{2.351035in}}%
\pgfpathlineto{\pgfqpoint{3.179327in}{2.357497in}}%
\pgfpathlineto{\pgfqpoint{3.172842in}{2.364040in}}%
\pgfpathlineto{\pgfqpoint{3.166357in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.159873in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.153388in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.146903in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.140418in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.133933in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.127448in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.120963in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.114478in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.107994in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.101509in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.095024in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.088539in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.082054in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.075569in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.069084in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.062599in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.056115in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.049630in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.043145in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.036660in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.030175in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.023690in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.017205in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.010721in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{3.004236in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.997751in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.991266in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.984781in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.978296in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.971811in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.965326in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.958842in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.952357in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.945872in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.939387in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.932902in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.926417in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.919932in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.913447in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.906963in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.900478in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.893993in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.887508in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.881023in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.874538in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.868053in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.861568in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.855084in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.848599in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.842114in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.835629in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.829144in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.822659in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.816174in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.809689in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.803205in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.796720in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.790235in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.783750in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.777265in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.770780in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.764295in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.757810in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.751326in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.744841in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.738356in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.731871in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.725386in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.718901in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.712416in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.705931in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.699447in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.692962in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.686477in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.679992in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.673507in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.667022in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.660537in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.654053in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.647568in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.641083in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.634598in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.628113in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.621628in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.615143in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.608658in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.602174in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.595689in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.589204in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.582719in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.576234in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.569749in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.563264in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.556779in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.550295in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.543810in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.537325in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.530840in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.524355in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.517870in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.511385in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.504900in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.498416in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.491931in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.485446in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.478961in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.472476in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.465991in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.459506in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.453021in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.446537in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.440052in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.433567in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.427082in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.420597in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.414112in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.407627in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.401142in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.394658in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.388173in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.381688in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.375203in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.368718in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.362233in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.355748in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.349263in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.342779in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.336294in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.329809in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.323324in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.316839in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.310354in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.303869in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.297384in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.290900in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.284415in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.277930in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.271445in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.264960in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.258475in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.251990in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.245506in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.239021in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.232536in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.226051in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.219566in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.213081in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.206596in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.200111in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.193627in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.187142in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.180657in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.174172in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.167687in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.161202in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.154717in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.148232in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.141748in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.135263in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.128778in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.122293in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.115808in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.109323in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.102838in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.096353in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.089869in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.083384in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.076899in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.070414in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.063929in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.057444in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.050959in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.044474in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.037990in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.031505in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.025020in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.018535in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.012050in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.005565in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.999080in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.992595in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.986111in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.979626in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.973141in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.966656in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.960171in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.953686in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.947201in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.940716in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.934232in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.927747in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.921262in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.914777in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.908292in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.901807in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.895322in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.882353in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.875868in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.869383in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.862898in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.856413in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.849928in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.843443in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.836959in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.830474in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.823989in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.817504in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.811019in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.804534in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.798049in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.791564in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.785080in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.778595in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.772110in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.765625in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.759140in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.752655in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.746170in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.739685in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.733201in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.726716in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.720231in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.713746in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.707261in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.700776in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.694291in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.687806in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.681322in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.674837in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.668352in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.661867in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.655382in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.648897in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.642412in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.635927in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.629443in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.622958in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.616473in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.609988in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.603503in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.597018in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.590533in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.584048in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.577564in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.571079in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.564594in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.558109in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.551624in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.545139in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.538654in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.532170in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.525685in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.519200in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.512715in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.506230in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.499745in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.493260in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.486775in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.480291in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.473806in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.467321in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.460836in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.454351in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.447866in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.441381in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.434896in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.428412in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.421927in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.415442in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.408957in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.402472in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.395987in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.389502in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.383017in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.376533in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.370048in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.363563in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.357078in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.350593in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.344108in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.337623in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.331138in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.324654in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.318169in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.311684in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.305199in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.298714in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.292229in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.285744in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.279259in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.272775in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.266290in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.253320in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.246835in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.240350in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.233865in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.227380in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.220896in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.214411in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.207926in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.201441in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.194956in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.188471in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.181986in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.175502in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.169017in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.162532in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.156047in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.149562in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.143077in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.136592in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.130107in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.123623in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.117138in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.110653in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.104168in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.097683in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.091198in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.084713in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.078228in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.071744in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.065259in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.058774in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.052289in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.045804in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.039319in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.032834in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.026349in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.019865in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.013380in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.006895in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.000410in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.993925in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.987440in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.980955in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.974470in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.967986in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.961501in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.955016in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.948531in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.942046in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.929076in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.922591in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.916107in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.909622in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.903137in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.896652in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.890167in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.883682in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.877197in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.870712in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.864228in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.857743in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.851258in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.844773in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.838288in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.831803in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.825318in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.818834in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.812349in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.805864in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.799379in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.792894in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.786409in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.779924in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.773439in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.766955in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.760470in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.753985in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.741015in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.734530in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.728045in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.721560in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.715076in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.708591in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.702106in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.695621in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.689136in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.682651in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.676166in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.669681in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.663197in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.656712in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.650227in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.643742in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.637257in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.630772in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.624287in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.617802in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.611318in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.604833in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.598348in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.591863in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.585378in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.578893in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.572408in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.565923in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.559439in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.552954in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.546469in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.539984in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.533499in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.527014in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.520529in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.514044in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.507560in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.501075in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.494590in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.488105in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.481620in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.475135in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.468650in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.462166in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.455681in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.449196in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.442711in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.436226in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.429741in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.423256in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.416771in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.410287in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.403802in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.397317in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.390832in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.384347in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.377862in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.371377in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.364892in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.358408in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.351923in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.345438in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.338953in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.332468in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.325983in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.319498in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.313013in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.306529in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.300044in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.293559in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.287074in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.280589in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.274104in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.267619in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.261134in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.254650in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.248165in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.241680in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.235195in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.228710in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.222225in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.215740in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.209255in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.202771in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.196286in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.189801in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.183316in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.176831in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.170346in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.163861in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.157376in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.150892in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.144407in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.137922in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.131437in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.124952in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.118467in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.111982in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.105498in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.099013in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.092528in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.086043in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.079558in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.073073in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.066588in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.060103in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.053619in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.047134in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.040649in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.034164in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.027679in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.021194in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.014709in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.008224in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.001740in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.004745in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.011230in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.017715in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.024200in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.030685in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.037170in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.043655in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.050139in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.056624in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.063109in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.069594in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.076079in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.082564in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.089049in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.095534in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.102018in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.108503in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.114988in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.121473in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.127958in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.134443in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.140928in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.147413in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.153897in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.160382in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.166867in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.173352in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.179837in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.186322in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.192807in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.199292in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.205776in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.212261in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.218746in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.225231in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.231716in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.238201in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.244686in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.251170in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.257655in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.264140in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.270625in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.277110in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.283595in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.290080in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.296565in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.303049in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.309534in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.316019in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.322504in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.328989in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.335474in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.341959in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.348444in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.354928in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.361413in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.367898in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.374383in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.380868in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.387353in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.393838in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.400323in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.406807in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.413292in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.419777in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.426262in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.432747in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.439232in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.445717in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.452202in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.458686in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.465171in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.471656in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.478141in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.484626in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.491111in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.497596in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.504081in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.510565in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.517050in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.523535in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.530020in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.536505in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.542990in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.549475in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.555960in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.562444in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.568929in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.575414in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.581899in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.588384in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.594869in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.601354in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.607838in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.614323in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.620808in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.627293in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.633778in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.640263in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.646748in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.653233in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.659717in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.666202in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.672687in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.679172in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.685657in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.692142in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.698627in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.705112in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.711596in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.718081in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.724566in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.731051in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.737536in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.744021in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.750506in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.756991in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.763475in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.769960in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.776445in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.782930in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.789415in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.795900in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.802385in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.808870in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.815354in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.821839in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.828324in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.834809in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.841294in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.847779in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.854264in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.860749in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.867233in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.873718in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.880203in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.886688in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.893173in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.899658in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.906143in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.912628in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.919112in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.925597in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.932082in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.938567in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.945052in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.951537in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.958022in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.964506in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.970991in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.977476in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.983961in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.990446in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-0.996931in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.003416in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.009901in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.016385in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.022870in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.029355in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.035840in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.042325in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.048810in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.055295in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.061780in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.068264in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.074749in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.081234in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.087719in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.094204in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.100689in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.107174in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.113659in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.120143in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.126628in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.133113in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.139598in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.146083in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.152568in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.159053in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.165538in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.172022in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.178507in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.184992in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.191477in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.197962in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.204447in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.210932in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.217417in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.223901in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.230386in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.236871in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.243356in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.249841in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.256326in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.262811in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.269296in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.275780in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.282265in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.288750in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.295235in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.301720in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.308205in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.314690in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.321174in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.327659in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.334144in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.340629in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.347114in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.353599in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.360084in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.366569in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.373053in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.379538in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.386023in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.392508in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.398993in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.405478in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.411963in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.418448in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.424932in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.431417in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.437902in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.444387in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.450872in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.457357in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.463842in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.470327in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.476811in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.483296in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.489781in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.496266in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.502751in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.509236in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.515721in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.522206in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.528690in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.535175in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.541660in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.548145in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.554630in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.561115in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.567600in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.574085in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.580569in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.587054in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.593539in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.600024in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.606509in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.612994in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.619479in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.625964in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.632448in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.638933in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.645418in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.651903in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.658388in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.664873in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.671358in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.677842in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.684327in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.690812in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.697297in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.703782in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.710267in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.716752in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.723237in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.729721in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.736206in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.742691in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.749176in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.755661in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.762146in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.768631in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.775116in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.781600in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.788085in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.794570in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.801055in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.807540in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.814025in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.820510in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.826995in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.833479in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.839964in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.846449in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.852934in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.859419in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.865904in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.872389in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.878874in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.885358in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.891843in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.898328in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.904813in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.911298in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.917783in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.924268in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.930753in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.937237in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.943722in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.950207in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.956692in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.963177in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.969662in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.976147in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.982632in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.989116in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-1.995601in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.002086in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.008571in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.015056in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.021541in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.028026in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.034511in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.040995in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.047480in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.053965in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.060450in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.066935in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.073420in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.079905in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.086389in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.092874in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.099359in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.105844in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.112329in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.118814in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.125299in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.131784in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.138268in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.144753in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.151238in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.157723in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.164208in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.170693in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.177178in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.183663in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.190147in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.196632in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.203117in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.209602in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.216087in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.222572in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.229057in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.235542in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.242026in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.248511in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.254996in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.261481in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.267966in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.274451in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.280936in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.287421in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.293905in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.300390in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.306875in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.313360in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.319845in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.326330in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.332815in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.339300in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.345784in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.352269in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.358754in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.365239in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.371724in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.378209in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.384694in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.391179in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.397663in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.404148in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.410633in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.417118in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.423603in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.430088in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.436573in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.443057in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.449542in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.456027in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.462512in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.468997in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.475482in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.481967in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.488452in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.494936in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.501421in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.507906in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.514391in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.520876in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.527361in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.533846in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.540331in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.546815in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.553300in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.559785in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.566270in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.572755in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.579240in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.585725in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.592210in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.598694in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.605179in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.611664in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.618149in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.624634in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.631119in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.637604in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.644089in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.650573in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.657058in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.663543in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.670028in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.676513in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.682998in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.689483in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.695968in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.702452in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.708937in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.715422in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.721907in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.728392in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.734877in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.741362in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.747847in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.754331in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.760816in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.767301in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.773786in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.780271in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.786756in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.793241in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.799725in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.806210in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.812695in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.819180in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.825665in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.832150in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.838635in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.845120in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.851604in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.858089in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.864574in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.871059in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.877544in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.884029in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.890514in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.896999in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.903483in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.909968in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.916453in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.922938in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.929423in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.935908in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.942393in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.948878in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.955362in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.961847in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.968332in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.974817in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.981302in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.987787in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-2.994272in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.000757in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.007241in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.013726in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.020211in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.026696in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.033181in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.039666in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.046151in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.052636in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.059120in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.065605in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.072090in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.078575in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.085060in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.091545in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.098030in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.104515in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.110999in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.117484in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.123969in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.130454in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.136939in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.143424in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.149909in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.156393in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.162878in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.169363in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.175848in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.182333in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.188818in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.195303in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.201788in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.208272in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.214757in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.221242in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.227727in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.234212in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.240697in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.247182in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.253667in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.260151in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.266636in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.273121in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.279606in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.286091in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.292576in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.299061in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.305546in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.312030in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.318515in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.325000in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.331485in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.337970in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.344455in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.350940in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.357425in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.363909in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.370394in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.376879in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.383364in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.389849in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.396334in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.402819in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.409304in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.415788in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.422273in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.428758in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.435243in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.441728in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.448213in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.454698in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.461183in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.467667in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.474152in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.480637in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.487122in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.493607in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.500092in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.506577in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.513061in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.519546in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.526031in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.532516in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.539001in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.545486in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.551971in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.558456in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.564940in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.571425in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.577910in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.584395in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.590880in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.597365in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.603850in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.610335in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.616819in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.623304in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.629789in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.636274in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.642759in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.649244in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.655729in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.662214in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.668698in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.675183in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.681668in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.688153in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.694638in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.701123in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.707608in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.714093in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.720577in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.727062in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.733547in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.740032in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.746517in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.753002in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.759487in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.765972in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.772456in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.778941in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.785426in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.791911in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.798396in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.804881in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.811366in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.817851in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.824335in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.830820in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.837305in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.843790in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.850275in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.856760in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.863245in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.869729in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.876214in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.882699in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.889184in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.895669in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.902154in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.908639in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.915124in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.921608in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.928093in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.934578in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.941063in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.947548in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.954033in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.960518in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.967003in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.973487in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.979972in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.986457in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.992942in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-3.999427in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.005912in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.012397in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.018882in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.025366in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.031851in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.038336in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.044821in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.051306in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.057791in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.064276in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.070761in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.077245in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.083730in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.090215in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.096700in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.103185in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.109670in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.116155in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.122640in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.129124in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.135609in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.142094in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.148579in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.155064in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.161549in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.168034in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.174519in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.181003in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.187488in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.193973in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.200458in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.206943in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.213428in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.219913in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.226397in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.232882in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.239367in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.245852in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.252337in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.258822in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.265307in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.271792in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.278276in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.284761in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.291246in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.297731in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.304216in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.310701in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.317186in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.323671in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.330155in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.336640in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.343125in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.349610in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.356095in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.362580in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.369065in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.375550in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.382034in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.388519in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.395004in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.401489in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.407974in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.414459in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.420944in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.427429in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.433913in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.440398in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.446883in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.453368in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.459853in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.466338in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.472823in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.479308in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.485792in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.492277in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.498762in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.505247in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.511732in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.518217in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.524702in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.531187in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.537671in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.544156in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.550641in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.557126in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.563611in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.570096in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.576581in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.583065in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.589550in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.596035in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.602520in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.609005in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.615490in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.621975in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.628460in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.634944in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.641429in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.647914in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.654399in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.660884in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.667369in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.673854in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.680339in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.686823in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.693308in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.699793in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.706278in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.712763in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.719248in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.725733in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.732218in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.738702in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.745187in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.751672in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.758157in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.764642in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.771127in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.777612in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.784097in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.790581in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.797066in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.803551in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.810036in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.816521in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.823006in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.829491in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.835976in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.842460in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.848945in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.855430in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.861915in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.868400in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.874885in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.881370in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.887855in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.894339in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.900824in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.907309in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.913794in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.920279in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.926764in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.933249in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.939733in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.946218in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.952703in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.959188in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.965673in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.972158in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.978643in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.985128in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.991612in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-4.998097in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.004582in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.011067in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.017552in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.024037in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.030522in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.037007in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.043491in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.049976in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.056461in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.062946in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.069431in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.075916in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.082401in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.088886in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.095370in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.101855in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.108340in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.114825in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.121310in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.127795in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.134280in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.140765in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.147249in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.153734in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.160219in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.166704in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.173189in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.179674in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.186159in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.192644in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.199128in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.205613in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.212098in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.218583in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.225068in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.231553in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.238038in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.244523in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.251007in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.257492in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.263977in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.270462in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.276947in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.283432in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.289917in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.296401in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.302886in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.309371in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.315856in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.322341in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.328826in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.335311in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.341796in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.348280in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.354765in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.361250in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.367735in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.374220in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.380705in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.387190in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.393675in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.400159in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.406644in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.413129in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.419614in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.426099in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.432584in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.439069in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.445554in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.452038in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.458523in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.465008in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.471493in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.477978in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.484463in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.490948in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.497433in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.503917in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.510402in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.516887in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.523372in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.529857in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.536342in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.542827in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.549312in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.555796in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.562281in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.568766in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.575251in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.581736in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.588221in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.594706in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.601191in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.607675in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.614160in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.620645in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.627130in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.633615in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.640100in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.646585in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.653069in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.659554in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.666039in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.672524in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.679009in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.685494in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.691979in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.698464in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.704948in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.711433in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.717918in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.724403in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.730888in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.737373in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.743858in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.750343in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.756827in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.763312in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.769797in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.776282in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.782767in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.789252in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.795737in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.802222in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.808706in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.815191in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.821676in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.828161in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.834646in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.841131in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.847616in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.854101in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.860585in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.867070in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.873555in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.880040in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.886525in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.893010in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.899495in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.905980in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.912464in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.918949in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.925434in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.931919in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.938404in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.944889in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.951374in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.957859in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.964343in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.970828in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.977313in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.983798in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.990283in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-5.996768in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.003253in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.009737in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.016222in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.022707in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.029192in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.035677in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.042162in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.048647in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.055132in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.061616in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.068101in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.074586in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.081071in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.087556in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.094041in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.100526in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.107011in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.113495in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.119980in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.126465in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.132950in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.139435in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.145920in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.152405in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.158890in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.165374in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.171859in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.178344in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.184829in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.191314in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.197799in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.204284in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.210769in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.217253in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.223738in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.230223in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.236708in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.243193in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.249678in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.256163in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.262648in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.269132in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.275617in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.282102in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.288587in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.295072in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.301557in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.308042in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.314527in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.321011in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.327496in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.333981in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.340466in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.346951in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.353436in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.359921in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.366405in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.372890in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.379375in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.385860in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.392345in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.398830in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.405315in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.411800in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.418284in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.424769in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.431254in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.437739in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.444224in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.450709in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.457194in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.463679in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.470163in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.476648in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.483133in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.489618in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.496103in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.502588in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.509073in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.515558in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.522042in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.528527in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.535012in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.541497in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.547982in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.554467in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.560952in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.567437in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.573921in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.580406in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.586891in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.593376in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.599861in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.606346in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.612831in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.619316in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.625800in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.632285in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.638770in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.645255in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.651740in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.658225in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.664710in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.671195in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.677679in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.684164in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.690649in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.697134in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.703619in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.710104in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.716589in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.723074in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.729558in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.736043in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.742528in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.749013in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.755498in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.761983in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.768468in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.774952in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.781437in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.787922in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.794407in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.800892in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.807377in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.813862in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.820347in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.826831in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.833316in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.839801in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.846286in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.852771in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.859256in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.865741in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.872226in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.878710in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.885195in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.891680in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.898165in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.904650in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.911135in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.917620in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.924105in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.930589in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.937074in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.943559in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.950044in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.956529in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.963014in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.969499in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.975984in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.982468in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.988953in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-6.995438in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.001923in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.008408in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.014893in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.021378in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.027863in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.034347in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.040832in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.047317in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.053802in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.060287in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.066772in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.073257in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.079742in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.086226in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.092711in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.099196in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.105681in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.112166in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.118651in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.125136in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.131620in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.138105in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.144590in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.151075in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.157560in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.164045in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.170530in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.177015in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.183499in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.189984in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.196469in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.202954in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.209439in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.215924in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.222409in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.228894in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.235378in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.241863in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.248348in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.254833in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.261318in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.267803in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.274288in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.280773in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.287257in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.293742in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.300227in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.306712in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.313197in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.319682in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.326167in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.332652in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.339136in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.345621in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.352106in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.358591in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.365076in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.371561in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.378046in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.384531in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.391015in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.397500in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.403985in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.410470in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.416955in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.423440in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.429925in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.436410in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.442894in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.449379in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.455864in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.462349in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.468834in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.475319in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.481804in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.488288in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.494773in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.501258in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.507743in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.514228in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.520713in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.527198in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.533683in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.540167in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.546652in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.553137in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.559622in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.566107in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.572592in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.579077in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.585562in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.592046in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.598531in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.605016in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.611501in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.617986in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.624471in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.630956in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.637441in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.643925in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.650410in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.656895in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.663380in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.669865in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.676350in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.682835in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.689320in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.695804in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.702289in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.708774in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.715259in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.721744in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.728229in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.734714in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.741199in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.747683in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.754168in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.760653in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.767138in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.773623in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.780108in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.786593in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.793078in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.799562in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.806047in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.812532in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.819017in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.825502in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.831987in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.838472in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.844956in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.851441in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.857926in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.864411in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.870896in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.877381in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.883866in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.890351in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.896835in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.903320in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.909805in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.916290in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.922775in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.929260in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.935745in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.942230in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.948714in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.955199in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.961684in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.968169in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.974654in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.981139in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.987624in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-7.994109in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.000593in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.007078in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.013563in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.020048in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.026533in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.033018in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.039503in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.045988in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.052472in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.058957in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.065442in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.071927in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.078412in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.084897in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.091382in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.097867in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.104351in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.110836in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.117321in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.123806in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.130291in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.136776in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.143261in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.149746in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.156230in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.162715in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.169200in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.175685in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.182170in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.188655in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.195140in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.201624in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.208109in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.214594in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.221079in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.227564in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.234049in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.240534in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.247019in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.253503in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.259988in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.266473in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.272958in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.279443in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.285928in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.292413in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.298898in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.305382in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.311867in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.318352in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.324837in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.331322in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.337807in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.344292in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.350777in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.357261in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.363746in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.370231in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.376716in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.383201in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.389686in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.396171in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.402656in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.409140in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.415625in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.422110in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.428595in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.435080in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.441565in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.448050in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.454535in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.461019in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.467504in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.473989in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.480474in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.486959in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.493444in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.499929in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.506414in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.512898in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.519383in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.525868in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.532353in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.538838in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.545323in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.551808in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.558292in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.564777in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.571262in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.577747in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.584232in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.590717in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.597202in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.603687in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.610171in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.616656in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.623141in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.629626in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.636111in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.642596in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.649081in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.655566in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.662050in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.668535in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.675020in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.681505in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.687990in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.694475in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.700960in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.707445in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.713929in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.720414in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.726899in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.733384in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.739869in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.746354in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.752839in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.759324in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.765808in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.772293in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.778778in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.785263in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.791748in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.798233in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.804718in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.811203in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.817687in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.824172in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.830657in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.837142in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.843627in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.850112in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.856597in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.863082in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.869566in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.876051in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.882536in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.889021in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.895506in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.901991in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.908476in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.914960in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.921445in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.927930in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.934415in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.940900in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.947385in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.953870in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.960355in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.966839in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.973324in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.979809in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.986294in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.992779in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-8.999264in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.005749in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.012234in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.018718in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.025203in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.031688in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.038173in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.044658in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.051143in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.057628in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.064113in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.070597in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.077082in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.083567in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.090052in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.096537in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.103022in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.109507in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.115992in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.122476in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.128961in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.135446in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.141931in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.148416in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.154901in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.161386in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.167871in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.174355in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.180840in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.187325in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.193810in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.200295in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.206780in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.213265in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.219750in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.226234in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.232719in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.239204in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.245689in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.252174in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.258659in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.265144in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.271628in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.278113in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.284598in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.291083in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.297568in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.304053in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.310538in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.317023in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.323507in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.329992in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.336477in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.342962in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.349447in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.355932in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.362417in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.368902in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.375386in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.381871in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.388356in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.394841in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.401326in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.407811in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.414296in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.420781in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.427265in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.433750in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.440235in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.446720in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.453205in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.459690in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.466175in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.472660in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.479144in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.485629in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.492114in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.498599in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.505084in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.511569in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.518054in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.524539in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.531023in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.537508in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.543993in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.550478in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.556963in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.563448in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.569933in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.576418in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.582902in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.589387in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.595872in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.602357in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.608842in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.615327in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.621812in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.628296in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.634781in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.641266in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.647751in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.654236in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.660721in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.667206in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.673691in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.680175in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.686660in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.693145in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.699630in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.706115in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.712600in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.719085in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.725570in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.732054in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.738539in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.745024in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.751509in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.757994in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.764479in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.770964in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.777449in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.783933in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.790418in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.796903in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.803388in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.809873in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.816358in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.822843in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.829328in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.835812in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.842297in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.848782in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.855267in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.861752in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.868237in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.874722in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.881207in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.887691in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.894176in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.900661in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.907146in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.913631in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.920116in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.926601in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.933086in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.939570in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.946055in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.952540in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.959025in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.965510in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.971995in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.978480in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.984964in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.991449in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-9.997934in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-10.004419in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-10.010904in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-10.017389in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-10.023874in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-10.030359in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-10.036843in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-10.043328in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-10.049813in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-10.056298in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-10.062783in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-10.069268in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-10.075753in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-10.082238in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-10.088722in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{-10.095207in}{1.840555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929076in}{1.840555in}}{\pgfqpoint{3.890924in}{0.727130in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.922591in}{2.270223in}}%
\pgfpathlineto{\pgfqpoint{4.826485in}{2.270223in}}%
\pgfpathlineto{\pgfqpoint{4.826485in}{2.270223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929076in}{1.840555in}}{\pgfqpoint{3.890924in}{0.727130in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922591in}{2.031779in}}%
\pgfpathlineto{\pgfqpoint{0.993925in}{2.007069in}}%
\pgfpathlineto{\pgfqpoint{1.052289in}{1.989246in}}%
\pgfpathlineto{\pgfqpoint{1.058774in}{2.152644in}}%
\pgfpathlineto{\pgfqpoint{1.117138in}{2.119239in}}%
\pgfpathlineto{\pgfqpoint{1.175502in}{2.089410in}}%
\pgfpathlineto{\pgfqpoint{1.240350in}{2.059996in}}%
\pgfpathlineto{\pgfqpoint{1.305199in}{2.034058in}}%
\pgfpathlineto{\pgfqpoint{1.376533in}{2.009054in}}%
\pgfpathlineto{\pgfqpoint{1.447866in}{1.987280in}}%
\pgfpathlineto{\pgfqpoint{1.525685in}{1.966723in}}%
\pgfpathlineto{\pgfqpoint{1.609988in}{1.947690in}}%
\pgfpathlineto{\pgfqpoint{1.700776in}{1.930391in}}%
\pgfpathlineto{\pgfqpoint{1.798049in}{1.914944in}}%
\pgfpathlineto{\pgfqpoint{1.908292in}{1.900622in}}%
\pgfpathlineto{\pgfqpoint{2.031505in}{1.887853in}}%
\pgfpathlineto{\pgfqpoint{2.167687in}{1.876873in}}%
\pgfpathlineto{\pgfqpoint{2.245506in}{1.871785in}}%
\pgfpathlineto{\pgfqpoint{2.251990in}{2.036651in}}%
\pgfpathlineto{\pgfqpoint{2.323324in}{2.011311in}}%
\pgfpathlineto{\pgfqpoint{2.394658in}{1.989246in}}%
\pgfpathlineto{\pgfqpoint{2.401142in}{2.152644in}}%
\pgfpathlineto{\pgfqpoint{2.459506in}{2.119239in}}%
\pgfpathlineto{\pgfqpoint{2.517870in}{2.089410in}}%
\pgfpathlineto{\pgfqpoint{2.582719in}{2.059996in}}%
\pgfpathlineto{\pgfqpoint{2.647568in}{2.034058in}}%
\pgfpathlineto{\pgfqpoint{2.718901in}{2.009054in}}%
\pgfpathlineto{\pgfqpoint{2.790235in}{1.987280in}}%
\pgfpathlineto{\pgfqpoint{2.868053in}{1.966723in}}%
\pgfpathlineto{\pgfqpoint{2.952357in}{1.947690in}}%
\pgfpathlineto{\pgfqpoint{3.043145in}{1.930391in}}%
\pgfpathlineto{\pgfqpoint{3.062599in}{1.927064in}}%
\pgfpathlineto{\pgfqpoint{3.069084in}{2.091240in}}%
\pgfpathlineto{\pgfqpoint{3.127448in}{2.064407in}}%
\pgfpathlineto{\pgfqpoint{3.133933in}{2.226866in}}%
\pgfpathlineto{\pgfqpoint{3.166357in}{2.203318in}}%
\pgfpathlineto{\pgfqpoint{3.172842in}{2.364040in}}%
\pgfpathlineto{\pgfqpoint{3.211752in}{2.325985in}}%
\pgfpathlineto{\pgfqpoint{3.218236in}{2.485175in}}%
\pgfpathlineto{\pgfqpoint{3.263631in}{2.430842in}}%
\pgfpathlineto{\pgfqpoint{3.309025in}{2.381089in}}%
\pgfpathlineto{\pgfqpoint{3.354419in}{2.335529in}}%
\pgfpathlineto{\pgfqpoint{3.406298in}{2.288144in}}%
\pgfpathlineto{\pgfqpoint{3.458177in}{2.245295in}}%
\pgfpathlineto{\pgfqpoint{3.510056in}{2.206548in}}%
\pgfpathlineto{\pgfqpoint{3.561935in}{2.171511in}}%
\pgfpathlineto{\pgfqpoint{3.620299in}{2.136086in}}%
\pgfpathlineto{\pgfqpoint{3.678662in}{2.104454in}}%
\pgfpathlineto{\pgfqpoint{3.737026in}{2.076207in}}%
\pgfpathlineto{\pgfqpoint{3.801875in}{2.048354in}}%
\pgfpathlineto{\pgfqpoint{3.866724in}{2.023792in}}%
\pgfpathlineto{\pgfqpoint{3.938057in}{2.000114in}}%
\pgfpathlineto{\pgfqpoint{4.015876in}{1.977759in}}%
\pgfpathlineto{\pgfqpoint{4.093694in}{1.958536in}}%
\pgfpathlineto{\pgfqpoint{4.177998in}{1.940738in}}%
\pgfpathlineto{\pgfqpoint{4.190967in}{1.938249in}}%
\pgfpathlineto{\pgfqpoint{4.197452in}{2.102285in}}%
\pgfpathlineto{\pgfqpoint{4.236361in}{2.083258in}}%
\pgfpathlineto{\pgfqpoint{4.242846in}{2.245481in}}%
\pgfpathlineto{\pgfqpoint{4.294725in}{2.206717in}}%
\pgfpathlineto{\pgfqpoint{4.333635in}{2.180099in}}%
\pgfpathlineto{\pgfqpoint{4.340119in}{2.341111in}}%
\pgfpathlineto{\pgfqpoint{4.353089in}{2.328676in}}%
\pgfpathlineto{\pgfqpoint{4.359574in}{2.487831in}}%
\pgfpathlineto{\pgfqpoint{4.404968in}{2.433274in}}%
\pgfpathlineto{\pgfqpoint{4.450362in}{2.383316in}}%
\pgfpathlineto{\pgfqpoint{4.495756in}{2.337569in}}%
\pgfpathlineto{\pgfqpoint{4.547635in}{2.289988in}}%
\pgfpathlineto{\pgfqpoint{4.599514in}{2.246963in}}%
\pgfpathlineto{\pgfqpoint{4.651393in}{2.208056in}}%
\pgfpathlineto{\pgfqpoint{4.703272in}{2.172874in}}%
\pgfpathlineto{\pgfqpoint{4.761636in}{2.137304in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{2.105541in}}%
\pgfpathlineto{\pgfqpoint{4.826485in}{2.102229in}}%
\pgfpathlineto{\pgfqpoint{4.826485in}{2.102229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929076in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{0.929076in}{2.567685in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820000in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{2.567685in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929076in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{1.840555in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929076in}{2.567685in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{2.567685in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929076in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{1.606685in}}%
\pgfpathlineto{\pgfqpoint{0.929076in}{1.606685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.577564in,y=0.782332in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 180\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.874538in,y=0.782332in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.171513in,y=0.782332in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 220\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.874538in,y=0.457950in,,top]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont Time [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.873521in,y=1.243119in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \gamma_{12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929076in}{0.879554in}}{\pgfqpoint{3.890924in}{0.727130in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.800000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922591in}{1.152719in}}%
\pgfpathlineto{\pgfqpoint{1.058774in}{1.152719in}}%
\pgfpathlineto{\pgfqpoint{1.065259in}{1.227505in}}%
\pgfpathlineto{\pgfqpoint{2.251990in}{1.227505in}}%
\pgfpathlineto{\pgfqpoint{2.258475in}{1.302288in}}%
\pgfpathlineto{\pgfqpoint{2.401142in}{1.302288in}}%
\pgfpathlineto{\pgfqpoint{2.407627in}{1.377064in}}%
\pgfpathlineto{\pgfqpoint{3.069084in}{1.377064in}}%
\pgfpathlineto{\pgfqpoint{3.075569in}{1.451835in}}%
\pgfpathlineto{\pgfqpoint{3.133933in}{1.451835in}}%
\pgfpathlineto{\pgfqpoint{3.140418in}{1.526607in}}%
\pgfpathlineto{\pgfqpoint{3.172842in}{1.526607in}}%
\pgfpathlineto{\pgfqpoint{3.179327in}{1.593652in}}%
\pgfpathlineto{\pgfqpoint{3.218236in}{1.547353in}}%
\pgfpathlineto{\pgfqpoint{3.224721in}{1.606685in}}%
\pgfpathlineto{\pgfqpoint{3.399813in}{1.190007in}}%
\pgfpathlineto{\pgfqpoint{3.464662in}{1.112843in}}%
\pgfpathlineto{\pgfqpoint{4.197452in}{1.112843in}}%
\pgfpathlineto{\pgfqpoint{4.203937in}{1.187633in}}%
\pgfpathlineto{\pgfqpoint{4.242846in}{1.187633in}}%
\pgfpathlineto{\pgfqpoint{4.249331in}{1.262416in}}%
\pgfpathlineto{\pgfqpoint{4.340119in}{1.262416in}}%
\pgfpathlineto{\pgfqpoint{4.346604in}{1.329479in}}%
\pgfpathlineto{\pgfqpoint{4.359574in}{1.314046in}}%
\pgfpathlineto{\pgfqpoint{4.366059in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{4.567090in}{0.894987in}}%
\pgfpathlineto{\pgfqpoint{4.580060in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{4.826485in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{4.826485in}{0.879554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929076in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{0.929076in}{1.606685in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820000in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{1.606685in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929076in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{0.879554in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929076in}{1.606685in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{1.606685in}}%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures2/figure2-gm.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,lmodern}
%%   \usepackage[scientific-notation=true]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{Liberation Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.525490,0.756863,0.831373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{0.637591in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{0.637591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.850980,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{3.364365in}}%
\pgfpathlineto{\pgfqpoint{0.803356in}{3.362833in}}%
\pgfpathlineto{\pgfqpoint{0.808534in}{3.358322in}}%
\pgfpathlineto{\pgfqpoint{0.811705in}{3.356733in}}%
\pgfpathlineto{\pgfqpoint{0.822308in}{3.348920in}}%
\pgfpathlineto{\pgfqpoint{0.825232in}{3.347430in}}%
\pgfpathlineto{\pgfqpoint{0.840556in}{3.338582in}}%
\pgfpathlineto{\pgfqpoint{0.842987in}{3.337249in}}%
\pgfpathlineto{\pgfqpoint{0.848024in}{3.333890in}}%
\pgfpathlineto{\pgfqpoint{0.855669in}{3.329056in}}%
\pgfpathlineto{\pgfqpoint{0.858099in}{3.327614in}}%
\pgfpathlineto{\pgfqpoint{0.860213in}{3.326221in}}%
\pgfpathlineto{\pgfqpoint{0.863877in}{3.324750in}}%
\pgfpathlineto{\pgfqpoint{0.866977in}{3.321920in}}%
\pgfpathlineto{\pgfqpoint{0.869267in}{3.320364in}}%
\pgfpathlineto{\pgfqpoint{0.875537in}{3.314353in}}%
\pgfpathlineto{\pgfqpoint{0.882371in}{3.309391in}}%
\pgfpathlineto{\pgfqpoint{0.888113in}{3.306372in}}%
\pgfpathlineto{\pgfqpoint{0.891354in}{3.304772in}}%
\pgfpathlineto{\pgfqpoint{0.896885in}{3.300605in}}%
\pgfpathlineto{\pgfqpoint{0.902803in}{3.297265in}}%
\pgfpathlineto{\pgfqpoint{0.904670in}{3.295727in}}%
\pgfpathlineto{\pgfqpoint{0.921227in}{3.286889in}}%
\pgfpathlineto{\pgfqpoint{0.924785in}{3.284633in}}%
\pgfpathlineto{\pgfqpoint{0.927322in}{3.283158in}}%
\pgfpathlineto{\pgfqpoint{0.930950in}{3.278742in}}%
\pgfpathlineto{\pgfqpoint{0.933240in}{3.277205in}}%
\pgfpathlineto{\pgfqpoint{0.960753in}{3.263425in}}%
\pgfpathlineto{\pgfqpoint{0.963148in}{3.261672in}}%
\pgfpathlineto{\pgfqpoint{0.967693in}{3.260185in}}%
\pgfpathlineto{\pgfqpoint{0.972730in}{3.257699in}}%
\pgfpathlineto{\pgfqpoint{0.975513in}{3.256170in}}%
\pgfpathlineto{\pgfqpoint{0.979494in}{3.254608in}}%
\pgfpathlineto{\pgfqpoint{0.982382in}{3.253067in}}%
\pgfpathlineto{\pgfqpoint{0.986680in}{3.250141in}}%
\pgfpathlineto{\pgfqpoint{0.989111in}{3.248606in}}%
\pgfpathlineto{\pgfqpoint{0.991894in}{3.246172in}}%
\pgfpathlineto{\pgfqpoint{0.996861in}{3.244624in}}%
\pgfpathlineto{\pgfqpoint{0.999820in}{3.243165in}}%
\pgfpathlineto{\pgfqpoint{1.010001in}{3.236996in}}%
\pgfpathlineto{\pgfqpoint{1.012185in}{3.235675in}}%
\pgfpathlineto{\pgfqpoint{1.014792in}{3.234134in}}%
\pgfpathlineto{\pgfqpoint{1.017821in}{3.232606in}}%
\pgfpathlineto{\pgfqpoint{1.024691in}{3.229673in}}%
\pgfpathlineto{\pgfqpoint{1.027826in}{3.227513in}}%
\pgfpathlineto{\pgfqpoint{1.031173in}{3.227022in}}%
\pgfpathlineto{\pgfqpoint{1.033568in}{3.225619in}}%
\pgfpathlineto{\pgfqpoint{1.044876in}{3.220066in}}%
\pgfpathlineto{\pgfqpoint{1.046743in}{3.218542in}}%
\pgfpathlineto{\pgfqpoint{1.048998in}{3.217401in}}%
\pgfpathlineto{\pgfqpoint{1.053401in}{3.217094in}}%
\pgfpathlineto{\pgfqpoint{1.057558in}{3.215619in}}%
\pgfpathlineto{\pgfqpoint{1.063723in}{3.214260in}}%
\pgfpathlineto{\pgfqpoint{1.070557in}{3.212685in}}%
\pgfpathlineto{\pgfqpoint{1.074608in}{3.210450in}}%
\pgfpathlineto{\pgfqpoint{1.106454in}{3.197512in}}%
\pgfpathlineto{\pgfqpoint{1.110224in}{3.196405in}}%
\pgfpathlineto{\pgfqpoint{1.116424in}{3.192799in}}%
\pgfpathlineto{\pgfqpoint{1.118713in}{3.191301in}}%
\pgfpathlineto{\pgfqpoint{1.121355in}{3.190378in}}%
\pgfpathlineto{\pgfqpoint{1.125653in}{3.188022in}}%
\pgfpathlineto{\pgfqpoint{1.127520in}{3.187816in}}%
\pgfpathlineto{\pgfqpoint{1.132382in}{3.186303in}}%
\pgfpathlineto{\pgfqpoint{1.136292in}{3.184820in}}%
\pgfpathlineto{\pgfqpoint{1.140660in}{3.184551in}}%
\pgfpathlineto{\pgfqpoint{1.150559in}{3.181925in}}%
\pgfpathlineto{\pgfqpoint{1.154258in}{3.179511in}}%
\pgfpathlineto{\pgfqpoint{1.164368in}{3.176859in}}%
\pgfpathlineto{\pgfqpoint{1.173809in}{3.175359in}}%
\pgfpathlineto{\pgfqpoint{1.189838in}{3.172014in}}%
\pgfpathlineto{\pgfqpoint{1.199314in}{3.170583in}}%
\pgfpathlineto{\pgfqpoint{1.206853in}{3.164088in}}%
\pgfpathlineto{\pgfqpoint{1.214039in}{3.162541in}}%
\pgfpathlineto{\pgfqpoint{1.230315in}{3.161145in}}%
\pgfpathlineto{\pgfqpoint{1.237607in}{3.159552in}}%
\pgfpathlineto{\pgfqpoint{1.248739in}{3.155621in}}%
\pgfpathlineto{\pgfqpoint{1.251240in}{3.154264in}}%
\pgfpathlineto{\pgfqpoint{1.256313in}{3.152697in}}%
\pgfpathlineto{\pgfqpoint{1.260258in}{3.150557in}}%
\pgfpathlineto{\pgfqpoint{1.273962in}{3.146070in}}%
\pgfpathlineto{\pgfqpoint{1.281535in}{3.144466in}}%
\pgfpathlineto{\pgfqpoint{1.287982in}{3.143227in}}%
\pgfpathlineto{\pgfqpoint{1.295309in}{3.140324in}}%
\pgfpathlineto{\pgfqpoint{1.297881in}{3.138330in}}%
\pgfpathlineto{\pgfqpoint{1.314861in}{3.132153in}}%
\pgfpathlineto{\pgfqpoint{1.323844in}{3.130573in}}%
\pgfpathlineto{\pgfqpoint{1.326873in}{3.129927in}}%
\pgfpathlineto{\pgfqpoint{1.335222in}{3.128371in}}%
\pgfpathlineto{\pgfqpoint{1.340225in}{3.126522in}}%
\pgfpathlineto{\pgfqpoint{1.344417in}{3.126273in}}%
\pgfpathlineto{\pgfqpoint{1.349313in}{3.125356in}}%
\pgfpathlineto{\pgfqpoint{1.352836in}{3.123480in}}%
\pgfpathlineto{\pgfqpoint{1.365342in}{3.122726in}}%
\pgfpathlineto{\pgfqpoint{1.369182in}{3.122070in}}%
\pgfpathlineto{\pgfqpoint{1.374994in}{3.120574in}}%
\pgfpathlineto{\pgfqpoint{1.379785in}{3.118357in}}%
\pgfpathlineto{\pgfqpoint{1.382392in}{3.118199in}}%
\pgfpathlineto{\pgfqpoint{1.389156in}{3.116648in}}%
\pgfpathlineto{\pgfqpoint{1.392784in}{3.115454in}}%
\pgfpathlineto{\pgfqpoint{1.398597in}{3.113917in}}%
\pgfpathlineto{\pgfqpoint{1.401556in}{3.113017in}}%
\pgfpathlineto{\pgfqpoint{1.416070in}{3.111666in}}%
\pgfpathlineto{\pgfqpoint{1.424066in}{3.106652in}}%
\pgfpathlineto{\pgfqpoint{1.425722in}{3.105136in}}%
\pgfpathlineto{\pgfqpoint{1.428540in}{3.103839in}}%
\pgfpathlineto{\pgfqpoint{1.435375in}{3.102305in}}%
\pgfpathlineto{\pgfqpoint{1.440659in}{3.101005in}}%
\pgfpathlineto{\pgfqpoint{1.452918in}{3.099441in}}%
\pgfpathlineto{\pgfqpoint{1.455384in}{3.098703in}}%
\pgfpathlineto{\pgfqpoint{1.459153in}{3.097640in}}%
\pgfpathlineto{\pgfqpoint{1.461302in}{3.096557in}}%
\pgfpathlineto{\pgfqpoint{1.466974in}{3.094989in}}%
\pgfpathlineto{\pgfqpoint{1.469686in}{3.093896in}}%
\pgfpathlineto{\pgfqpoint{1.495156in}{3.092253in}}%
\pgfpathlineto{\pgfqpoint{1.497622in}{3.091448in}}%
\pgfpathlineto{\pgfqpoint{1.499700in}{3.091504in}}%
\pgfpathlineto{\pgfqpoint{1.508437in}{3.090044in}}%
\pgfpathlineto{\pgfqpoint{1.512382in}{3.089035in}}%
\pgfpathlineto{\pgfqpoint{1.514038in}{3.088348in}}%
\pgfpathlineto{\pgfqpoint{1.516856in}{3.088305in}}%
\pgfpathlineto{\pgfqpoint{1.533413in}{3.086493in}}%
\pgfpathlineto{\pgfqpoint{1.535597in}{3.086133in}}%
\pgfpathlineto{\pgfqpoint{1.537957in}{3.084615in}}%
\pgfpathlineto{\pgfqpoint{1.541269in}{3.083536in}}%
\pgfpathlineto{\pgfqpoint{1.544404in}{3.082344in}}%
\pgfpathlineto{\pgfqpoint{1.552225in}{3.080520in}}%
\pgfpathlineto{\pgfqpoint{1.554409in}{3.080377in}}%
\pgfpathlineto{\pgfqpoint{1.559059in}{3.080017in}}%
\pgfpathlineto{\pgfqpoint{1.569345in}{3.078541in}}%
\pgfpathlineto{\pgfqpoint{1.572022in}{3.076863in}}%
\pgfpathlineto{\pgfqpoint{1.589742in}{3.075408in}}%
\pgfpathlineto{\pgfqpoint{1.594075in}{3.074482in}}%
\pgfpathlineto{\pgfqpoint{1.597140in}{3.073518in}}%
\pgfpathlineto{\pgfqpoint{1.599394in}{3.072971in}}%
\pgfpathlineto{\pgfqpoint{1.599430in}{3.073002in}}%
\pgfpathlineto{\pgfqpoint{1.603622in}{3.073237in}}%
\pgfpathlineto{\pgfqpoint{1.617924in}{3.071643in}}%
\pgfpathlineto{\pgfqpoint{1.620108in}{3.071159in}}%
\pgfpathlineto{\pgfqpoint{1.621940in}{3.069708in}}%
\pgfpathlineto{\pgfqpoint{1.624195in}{3.068419in}}%
\pgfpathlineto{\pgfqpoint{1.629549in}{3.066883in}}%
\pgfpathlineto{\pgfqpoint{1.632050in}{3.066051in}}%
\pgfpathlineto{\pgfqpoint{1.635573in}{3.065582in}}%
\pgfpathlineto{\pgfqpoint{1.638532in}{3.065390in}}%
\pgfpathlineto{\pgfqpoint{1.647198in}{3.063133in}}%
\pgfpathlineto{\pgfqpoint{1.651003in}{3.062577in}}%
\pgfpathlineto{\pgfqpoint{1.653610in}{3.063074in}}%
\pgfpathlineto{\pgfqpoint{1.655759in}{3.062568in}}%
\pgfpathlineto{\pgfqpoint{1.658154in}{3.062464in}}%
\pgfpathlineto{\pgfqpoint{1.669885in}{3.061813in}}%
\pgfpathlineto{\pgfqpoint{1.672492in}{3.062327in}}%
\pgfpathlineto{\pgfqpoint{1.676437in}{3.062120in}}%
\pgfpathlineto{\pgfqpoint{1.727834in}{3.061051in}}%
\pgfpathlineto{\pgfqpoint{1.732520in}{3.058912in}}%
\pgfpathlineto{\pgfqpoint{1.741855in}{3.057255in}}%
\pgfpathlineto{\pgfqpoint{1.745378in}{3.056130in}}%
\pgfpathlineto{\pgfqpoint{1.746258in}{3.056201in}}%
\pgfpathlineto{\pgfqpoint{1.746787in}{3.055462in}}%
\pgfpathlineto{\pgfqpoint{1.749534in}{3.053641in}}%
\pgfpathlineto{\pgfqpoint{1.760561in}{3.052876in}}%
\pgfpathlineto{\pgfqpoint{1.763696in}{3.052970in}}%
\pgfpathlineto{\pgfqpoint{1.765352in}{3.052726in}}%
\pgfpathlineto{\pgfqpoint{1.765422in}{3.052663in}}%
\pgfpathlineto{\pgfqpoint{1.768452in}{3.052015in}}%
\pgfpathlineto{\pgfqpoint{1.780535in}{3.051354in}}%
\pgfpathlineto{\pgfqpoint{1.783283in}{3.050949in}}%
\pgfpathlineto{\pgfqpoint{1.786629in}{3.049387in}}%
\pgfpathlineto{\pgfqpoint{1.789835in}{3.049543in}}%
\pgfpathlineto{\pgfqpoint{1.804807in}{3.051012in}}%
\pgfpathlineto{\pgfqpoint{1.805934in}{3.051216in}}%
\pgfpathlineto{\pgfqpoint{1.806427in}{3.050671in}}%
\pgfpathlineto{\pgfqpoint{1.808435in}{3.050493in}}%
\pgfpathlineto{\pgfqpoint{1.810196in}{3.049404in}}%
\pgfpathlineto{\pgfqpoint{1.813684in}{3.049438in}}%
\pgfpathlineto{\pgfqpoint{1.816326in}{3.049221in}}%
\pgfpathlineto{\pgfqpoint{1.894390in}{3.047006in}}%
\pgfpathlineto{\pgfqpoint{1.897702in}{3.046098in}}%
\pgfpathlineto{\pgfqpoint{1.915633in}{3.044562in}}%
\pgfpathlineto{\pgfqpoint{1.920917in}{3.043217in}}%
\pgfpathlineto{\pgfqpoint{1.923876in}{3.042735in}}%
\pgfpathlineto{\pgfqpoint{1.929231in}{3.041229in}}%
\pgfpathlineto{\pgfqpoint{1.931908in}{3.041684in}}%
\pgfpathlineto{\pgfqpoint{1.934444in}{3.041692in}}%
\pgfpathlineto{\pgfqpoint{1.944801in}{3.040265in}}%
\pgfpathlineto{\pgfqpoint{1.948324in}{3.039214in}}%
\pgfpathlineto{\pgfqpoint{1.958223in}{3.040092in}}%
\pgfpathlineto{\pgfqpoint{1.961076in}{3.039905in}}%
\pgfpathlineto{\pgfqpoint{1.964670in}{3.039228in}}%
\pgfpathlineto{\pgfqpoint{1.976295in}{3.015400in}}%
\pgfpathlineto{\pgfqpoint{1.979183in}{3.005706in}}%
\pgfpathlineto{\pgfqpoint{1.985630in}{2.963959in}}%
\pgfpathlineto{\pgfqpoint{1.989012in}{2.933050in}}%
\pgfpathlineto{\pgfqpoint{1.991337in}{2.910506in}}%
\pgfpathlineto{\pgfqpoint{1.992852in}{2.907035in}}%
\pgfpathlineto{\pgfqpoint{2.000109in}{2.839443in}}%
\pgfpathlineto{\pgfqpoint{2.000144in}{2.839479in}}%
\pgfpathlineto{\pgfqpoint{2.001553in}{2.838007in}}%
\pgfpathlineto{\pgfqpoint{2.002610in}{2.826626in}}%
\pgfpathlineto{\pgfqpoint{2.005604in}{2.794951in}}%
\pgfpathlineto{\pgfqpoint{2.005639in}{2.794956in}}%
\pgfpathlineto{\pgfqpoint{2.006661in}{2.790148in}}%
\pgfpathlineto{\pgfqpoint{2.007753in}{2.771863in}}%
\pgfpathlineto{\pgfqpoint{2.009197in}{2.759810in}}%
\pgfpathlineto{\pgfqpoint{2.009831in}{2.759919in}}%
\pgfpathlineto{\pgfqpoint{2.011170in}{2.757919in}}%
\pgfpathlineto{\pgfqpoint{2.019554in}{2.691385in}}%
\pgfpathlineto{\pgfqpoint{2.019589in}{2.691425in}}%
\pgfpathlineto{\pgfqpoint{2.019589in}{2.691425in}}%
\pgfpathlineto{\pgfqpoint{2.019589in}{2.691425in}}%
\pgfpathlineto{\pgfqpoint{2.020928in}{2.681964in}}%
\pgfpathlineto{\pgfqpoint{2.022549in}{2.661505in}}%
\pgfpathlineto{\pgfqpoint{2.023464in}{2.662002in}}%
\pgfpathlineto{\pgfqpoint{2.024627in}{2.660620in}}%
\pgfpathlineto{\pgfqpoint{2.032342in}{2.591903in}}%
\pgfpathlineto{\pgfqpoint{2.033082in}{2.592517in}}%
\pgfpathlineto{\pgfqpoint{2.033258in}{2.591737in}}%
\pgfpathlineto{\pgfqpoint{2.033258in}{2.591737in}}%
\pgfpathlineto{\pgfqpoint{2.034526in}{2.578658in}}%
\pgfpathlineto{\pgfqpoint{2.036781in}{2.566567in}}%
\pgfpathlineto{\pgfqpoint{2.039458in}{2.554356in}}%
\pgfpathlineto{\pgfqpoint{2.042135in}{2.543440in}}%
\pgfpathlineto{\pgfqpoint{2.042241in}{2.543488in}}%
\pgfpathlineto{\pgfqpoint{2.042241in}{2.543488in}}%
\pgfpathlineto{\pgfqpoint{2.042241in}{2.543488in}}%
\pgfpathlineto{\pgfqpoint{2.042276in}{2.543730in}}%
\pgfpathlineto{\pgfqpoint{2.042347in}{2.543494in}}%
\pgfpathlineto{\pgfqpoint{2.042347in}{2.543494in}}%
\pgfpathlineto{\pgfqpoint{2.042452in}{2.543298in}}%
\pgfpathlineto{\pgfqpoint{2.042487in}{2.543477in}}%
\pgfpathlineto{\pgfqpoint{2.042487in}{2.543477in}}%
\pgfpathlineto{\pgfqpoint{2.042558in}{2.543598in}}%
\pgfpathlineto{\pgfqpoint{2.042593in}{2.543448in}}%
\pgfpathlineto{\pgfqpoint{2.042593in}{2.543448in}}%
\pgfpathlineto{\pgfqpoint{2.044037in}{2.530537in}}%
\pgfpathlineto{\pgfqpoint{2.045693in}{2.518538in}}%
\pgfpathlineto{\pgfqpoint{2.046292in}{2.519059in}}%
\pgfpathlineto{\pgfqpoint{2.046362in}{2.518934in}}%
\pgfpathlineto{\pgfqpoint{2.046468in}{2.519087in}}%
\pgfpathlineto{\pgfqpoint{2.046468in}{2.519087in}}%
\pgfpathlineto{\pgfqpoint{2.046750in}{2.519283in}}%
\pgfpathlineto{\pgfqpoint{2.047067in}{2.518710in}}%
\pgfpathlineto{\pgfqpoint{2.047067in}{2.518710in}}%
\pgfpathlineto{\pgfqpoint{2.047102in}{2.518597in}}%
\pgfpathlineto{\pgfqpoint{2.047102in}{2.518597in}}%
\pgfpathlineto{\pgfqpoint{2.047102in}{2.518597in}}%
\pgfpathlineto{\pgfqpoint{2.047137in}{2.518807in}}%
\pgfpathlineto{\pgfqpoint{2.047208in}{2.518618in}}%
\pgfpathlineto{\pgfqpoint{2.047208in}{2.518618in}}%
\pgfpathlineto{\pgfqpoint{2.048864in}{2.501475in}}%
\pgfpathlineto{\pgfqpoint{2.050414in}{2.493925in}}%
\pgfpathlineto{\pgfqpoint{2.050872in}{2.494243in}}%
\pgfpathlineto{\pgfqpoint{2.051083in}{2.494555in}}%
\pgfpathlineto{\pgfqpoint{2.051153in}{2.494284in}}%
\pgfpathlineto{\pgfqpoint{2.051153in}{2.494284in}}%
\pgfpathlineto{\pgfqpoint{2.052633in}{2.486638in}}%
\pgfpathlineto{\pgfqpoint{2.054923in}{2.469828in}}%
\pgfpathlineto{\pgfqpoint{2.055169in}{2.469906in}}%
\pgfpathlineto{\pgfqpoint{2.055205in}{2.469962in}}%
\pgfpathlineto{\pgfqpoint{2.055240in}{2.469901in}}%
\pgfpathlineto{\pgfqpoint{2.055240in}{2.469901in}}%
\pgfpathlineto{\pgfqpoint{2.057847in}{2.453266in}}%
\pgfpathlineto{\pgfqpoint{2.059678in}{2.442037in}}%
\pgfpathlineto{\pgfqpoint{2.059960in}{2.442109in}}%
\pgfpathlineto{\pgfqpoint{2.062285in}{2.428134in}}%
\pgfpathlineto{\pgfqpoint{2.064258in}{2.407826in}}%
\pgfpathlineto{\pgfqpoint{2.065033in}{2.408633in}}%
\pgfpathlineto{\pgfqpoint{2.065773in}{2.409962in}}%
\pgfpathlineto{\pgfqpoint{2.066442in}{2.407994in}}%
\pgfpathlineto{\pgfqpoint{2.067464in}{2.390319in}}%
\pgfpathlineto{\pgfqpoint{2.068802in}{2.381682in}}%
\pgfpathlineto{\pgfqpoint{2.069437in}{2.382633in}}%
\pgfpathlineto{\pgfqpoint{2.070634in}{2.380930in}}%
\pgfpathlineto{\pgfqpoint{2.074404in}{2.360624in}}%
\pgfpathlineto{\pgfqpoint{2.075496in}{2.361411in}}%
\pgfpathlineto{\pgfqpoint{2.075707in}{2.359833in}}%
\pgfpathlineto{\pgfqpoint{2.076799in}{2.342943in}}%
\pgfpathlineto{\pgfqpoint{2.077715in}{2.337706in}}%
\pgfpathlineto{\pgfqpoint{2.078737in}{2.338369in}}%
\pgfpathlineto{\pgfqpoint{2.080216in}{2.340872in}}%
\pgfpathlineto{\pgfqpoint{2.080568in}{2.337825in}}%
\pgfpathlineto{\pgfqpoint{2.083211in}{2.323086in}}%
\pgfpathlineto{\pgfqpoint{2.084056in}{2.323641in}}%
\pgfpathlineto{\pgfqpoint{2.084267in}{2.324063in}}%
\pgfpathlineto{\pgfqpoint{2.084373in}{2.323750in}}%
\pgfpathlineto{\pgfqpoint{2.084373in}{2.323750in}}%
\pgfpathlineto{\pgfqpoint{2.087825in}{2.304860in}}%
\pgfpathlineto{\pgfqpoint{2.088565in}{2.305485in}}%
\pgfpathlineto{\pgfqpoint{2.089094in}{2.306518in}}%
\pgfpathlineto{\pgfqpoint{2.089340in}{2.305386in}}%
\pgfpathlineto{\pgfqpoint{2.089340in}{2.305386in}}%
\pgfpathlineto{\pgfqpoint{2.092475in}{2.285548in}}%
\pgfpathlineto{\pgfqpoint{2.092898in}{2.286205in}}%
\pgfpathlineto{\pgfqpoint{2.094202in}{2.283614in}}%
\pgfpathlineto{\pgfqpoint{2.096949in}{2.267493in}}%
\pgfpathlineto{\pgfqpoint{2.097302in}{2.267556in}}%
\pgfpathlineto{\pgfqpoint{2.097478in}{2.267208in}}%
\pgfpathlineto{\pgfqpoint{2.097513in}{2.267411in}}%
\pgfpathlineto{\pgfqpoint{2.097513in}{2.267411in}}%
\pgfpathlineto{\pgfqpoint{2.098394in}{2.269548in}}%
\pgfpathlineto{\pgfqpoint{2.098675in}{2.267640in}}%
\pgfpathlineto{\pgfqpoint{2.098675in}{2.267640in}}%
\pgfpathlineto{\pgfqpoint{2.101353in}{2.245609in}}%
\pgfpathlineto{\pgfqpoint{2.102163in}{2.246611in}}%
\pgfpathlineto{\pgfqpoint{2.103114in}{2.247990in}}%
\pgfpathlineto{\pgfqpoint{2.103326in}{2.246758in}}%
\pgfpathlineto{\pgfqpoint{2.103326in}{2.246758in}}%
\pgfpathlineto{\pgfqpoint{2.105897in}{2.233596in}}%
\pgfpathlineto{\pgfqpoint{2.106003in}{2.234233in}}%
\pgfpathlineto{\pgfqpoint{2.106073in}{2.234465in}}%
\pgfpathlineto{\pgfqpoint{2.106144in}{2.234355in}}%
\pgfpathlineto{\pgfqpoint{2.106144in}{2.234355in}}%
\pgfpathlineto{\pgfqpoint{2.111357in}{2.216757in}}%
\pgfpathlineto{\pgfqpoint{2.111393in}{2.216869in}}%
\pgfpathlineto{\pgfqpoint{2.111393in}{2.216869in}}%
\pgfpathlineto{\pgfqpoint{2.111393in}{2.216869in}}%
\pgfpathlineto{\pgfqpoint{2.119319in}{2.187058in}}%
\pgfpathlineto{\pgfqpoint{2.119601in}{2.187802in}}%
\pgfpathlineto{\pgfqpoint{2.120059in}{2.189439in}}%
\pgfpathlineto{\pgfqpoint{2.120693in}{2.187998in}}%
\pgfpathlineto{\pgfqpoint{2.120693in}{2.187998in}}%
\pgfpathlineto{\pgfqpoint{2.123300in}{2.173845in}}%
\pgfpathlineto{\pgfqpoint{2.123405in}{2.174299in}}%
\pgfpathlineto{\pgfqpoint{2.123687in}{2.173847in}}%
\pgfpathlineto{\pgfqpoint{2.123687in}{2.173847in}}%
\pgfpathlineto{\pgfqpoint{2.127069in}{2.157174in}}%
\pgfpathlineto{\pgfqpoint{2.134572in}{2.138002in}}%
\pgfpathlineto{\pgfqpoint{2.134784in}{2.138185in}}%
\pgfpathlineto{\pgfqpoint{2.135171in}{2.138671in}}%
\pgfpathlineto{\pgfqpoint{2.135383in}{2.138374in}}%
\pgfpathlineto{\pgfqpoint{2.135383in}{2.138374in}}%
\pgfpathlineto{\pgfqpoint{2.138694in}{2.121378in}}%
\pgfpathlineto{\pgfqpoint{2.138765in}{2.121673in}}%
\pgfpathlineto{\pgfqpoint{2.139786in}{2.123008in}}%
\pgfpathlineto{\pgfqpoint{2.140315in}{2.121517in}}%
\pgfpathlineto{\pgfqpoint{2.142252in}{2.115150in}}%
\pgfpathlineto{\pgfqpoint{2.142463in}{2.115221in}}%
\pgfpathlineto{\pgfqpoint{2.142499in}{2.115363in}}%
\pgfpathlineto{\pgfqpoint{2.142534in}{2.115312in}}%
\pgfpathlineto{\pgfqpoint{2.142534in}{2.115312in}}%
\pgfpathlineto{\pgfqpoint{2.142569in}{2.115041in}}%
\pgfpathlineto{\pgfqpoint{2.142569in}{2.115041in}}%
\pgfpathlineto{\pgfqpoint{2.142569in}{2.115041in}}%
\pgfpathlineto{\pgfqpoint{2.142604in}{2.115386in}}%
\pgfpathlineto{\pgfqpoint{2.142780in}{2.115170in}}%
\pgfpathlineto{\pgfqpoint{2.142780in}{2.115170in}}%
\pgfpathlineto{\pgfqpoint{2.145211in}{2.104221in}}%
\pgfpathlineto{\pgfqpoint{2.145528in}{2.104423in}}%
\pgfpathlineto{\pgfqpoint{2.145563in}{2.104760in}}%
\pgfpathlineto{\pgfqpoint{2.145634in}{2.104458in}}%
\pgfpathlineto{\pgfqpoint{2.145634in}{2.104458in}}%
\pgfpathlineto{\pgfqpoint{2.145810in}{2.104190in}}%
\pgfpathlineto{\pgfqpoint{2.145916in}{2.104386in}}%
\pgfpathlineto{\pgfqpoint{2.145916in}{2.104386in}}%
\pgfpathlineto{\pgfqpoint{2.146515in}{2.105294in}}%
\pgfpathlineto{\pgfqpoint{2.146620in}{2.104287in}}%
\pgfpathlineto{\pgfqpoint{2.146620in}{2.104287in}}%
\pgfpathlineto{\pgfqpoint{2.148840in}{2.093208in}}%
\pgfpathlineto{\pgfqpoint{2.148981in}{2.093480in}}%
\pgfpathlineto{\pgfqpoint{2.149016in}{2.093713in}}%
\pgfpathlineto{\pgfqpoint{2.149051in}{2.093523in}}%
\pgfpathlineto{\pgfqpoint{2.149051in}{2.093523in}}%
\pgfpathlineto{\pgfqpoint{2.149086in}{2.093453in}}%
\pgfpathlineto{\pgfqpoint{2.149086in}{2.093453in}}%
\pgfpathlineto{\pgfqpoint{2.149086in}{2.093453in}}%
\pgfpathlineto{\pgfqpoint{2.150108in}{2.094070in}}%
\pgfpathlineto{\pgfqpoint{2.150319in}{2.093475in}}%
\pgfpathlineto{\pgfqpoint{2.150319in}{2.093475in}}%
\pgfpathlineto{\pgfqpoint{2.153243in}{2.076070in}}%
\pgfpathlineto{\pgfqpoint{2.153349in}{2.076316in}}%
\pgfpathlineto{\pgfqpoint{2.153384in}{2.076404in}}%
\pgfpathlineto{\pgfqpoint{2.153419in}{2.076328in}}%
\pgfpathlineto{\pgfqpoint{2.153419in}{2.076328in}}%
\pgfpathlineto{\pgfqpoint{2.153842in}{2.075474in}}%
\pgfpathlineto{\pgfqpoint{2.153948in}{2.076122in}}%
\pgfpathlineto{\pgfqpoint{2.153948in}{2.076122in}}%
\pgfpathlineto{\pgfqpoint{2.155075in}{2.077394in}}%
\pgfpathlineto{\pgfqpoint{2.155357in}{2.075982in}}%
\pgfpathlineto{\pgfqpoint{2.155357in}{2.075982in}}%
\pgfpathlineto{\pgfqpoint{2.158739in}{2.061594in}}%
\pgfpathlineto{\pgfqpoint{2.159337in}{2.062970in}}%
\pgfpathlineto{\pgfqpoint{2.159760in}{2.064300in}}%
\pgfpathlineto{\pgfqpoint{2.160077in}{2.063008in}}%
\pgfpathlineto{\pgfqpoint{2.160077in}{2.063008in}}%
\pgfpathlineto{\pgfqpoint{2.164727in}{2.041500in}}%
\pgfpathlineto{\pgfqpoint{2.165115in}{2.042297in}}%
\pgfpathlineto{\pgfqpoint{2.166453in}{2.031276in}}%
\pgfpathlineto{\pgfqpoint{2.169201in}{2.022954in}}%
\pgfpathlineto{\pgfqpoint{2.169730in}{2.024464in}}%
\pgfpathlineto{\pgfqpoint{2.170223in}{2.023071in}}%
\pgfpathlineto{\pgfqpoint{2.170223in}{2.023071in}}%
\pgfpathlineto{\pgfqpoint{2.172583in}{2.011098in}}%
\pgfpathlineto{\pgfqpoint{2.172689in}{2.011514in}}%
\pgfpathlineto{\pgfqpoint{2.172724in}{2.011577in}}%
\pgfpathlineto{\pgfqpoint{2.172724in}{2.011577in}}%
\pgfpathlineto{\pgfqpoint{2.172724in}{2.011577in}}%
\pgfpathlineto{\pgfqpoint{2.172971in}{2.010862in}}%
\pgfpathlineto{\pgfqpoint{2.173217in}{2.011585in}}%
\pgfpathlineto{\pgfqpoint{2.173217in}{2.011585in}}%
\pgfpathlineto{\pgfqpoint{2.173252in}{2.011840in}}%
\pgfpathlineto{\pgfqpoint{2.173323in}{2.011588in}}%
\pgfpathlineto{\pgfqpoint{2.173323in}{2.011588in}}%
\pgfpathlineto{\pgfqpoint{2.173358in}{2.011526in}}%
\pgfpathlineto{\pgfqpoint{2.173393in}{2.011605in}}%
\pgfpathlineto{\pgfqpoint{2.173393in}{2.011605in}}%
\pgfpathlineto{\pgfqpoint{2.173499in}{2.012196in}}%
\pgfpathlineto{\pgfqpoint{2.173569in}{2.011761in}}%
\pgfpathlineto{\pgfqpoint{2.173569in}{2.011761in}}%
\pgfpathlineto{\pgfqpoint{2.173675in}{2.011321in}}%
\pgfpathlineto{\pgfqpoint{2.173746in}{2.011640in}}%
\pgfpathlineto{\pgfqpoint{2.173746in}{2.011640in}}%
\pgfpathlineto{\pgfqpoint{2.173781in}{2.011931in}}%
\pgfpathlineto{\pgfqpoint{2.173816in}{2.011805in}}%
\pgfpathlineto{\pgfqpoint{2.173816in}{2.011805in}}%
\pgfpathlineto{\pgfqpoint{2.173886in}{2.011382in}}%
\pgfpathlineto{\pgfqpoint{2.173957in}{2.011735in}}%
\pgfpathlineto{\pgfqpoint{2.173957in}{2.011735in}}%
\pgfpathlineto{\pgfqpoint{2.173992in}{2.011841in}}%
\pgfpathlineto{\pgfqpoint{2.173992in}{2.011841in}}%
\pgfpathlineto{\pgfqpoint{2.173992in}{2.011841in}}%
\pgfpathlineto{\pgfqpoint{2.174027in}{2.011619in}}%
\pgfpathlineto{\pgfqpoint{2.174027in}{2.011619in}}%
\pgfpathlineto{\pgfqpoint{2.174027in}{2.011619in}}%
\pgfpathlineto{\pgfqpoint{2.174063in}{2.012127in}}%
\pgfpathlineto{\pgfqpoint{2.174098in}{2.012006in}}%
\pgfpathlineto{\pgfqpoint{2.174098in}{2.012006in}}%
\pgfpathlineto{\pgfqpoint{2.175824in}{2.009921in}}%
\pgfpathlineto{\pgfqpoint{2.178219in}{1.995307in}}%
\pgfpathlineto{\pgfqpoint{2.178924in}{1.996361in}}%
\pgfpathlineto{\pgfqpoint{2.179065in}{1.997660in}}%
\pgfpathlineto{\pgfqpoint{2.179629in}{1.996397in}}%
\pgfpathlineto{\pgfqpoint{2.179629in}{1.996397in}}%
\pgfpathlineto{\pgfqpoint{2.179664in}{1.996278in}}%
\pgfpathlineto{\pgfqpoint{2.179699in}{1.996317in}}%
\pgfpathlineto{\pgfqpoint{2.179699in}{1.996317in}}%
\pgfpathlineto{\pgfqpoint{2.179734in}{1.996461in}}%
\pgfpathlineto{\pgfqpoint{2.179734in}{1.996461in}}%
\pgfpathlineto{\pgfqpoint{2.179734in}{1.996461in}}%
\pgfpathlineto{\pgfqpoint{2.183081in}{1.978433in}}%
\pgfpathlineto{\pgfqpoint{2.183292in}{1.979210in}}%
\pgfpathlineto{\pgfqpoint{2.183327in}{1.979371in}}%
\pgfpathlineto{\pgfqpoint{2.183327in}{1.979371in}}%
\pgfpathlineto{\pgfqpoint{2.183327in}{1.979371in}}%
\pgfpathlineto{\pgfqpoint{2.183468in}{1.979077in}}%
\pgfpathlineto{\pgfqpoint{2.183504in}{1.979182in}}%
\pgfpathlineto{\pgfqpoint{2.183504in}{1.979182in}}%
\pgfpathlineto{\pgfqpoint{2.183891in}{1.980587in}}%
\pgfpathlineto{\pgfqpoint{2.184314in}{1.979213in}}%
\pgfpathlineto{\pgfqpoint{2.184314in}{1.979213in}}%
\pgfpathlineto{\pgfqpoint{2.188541in}{1.961940in}}%
\pgfpathlineto{\pgfqpoint{2.188576in}{1.962163in}}%
\pgfpathlineto{\pgfqpoint{2.188576in}{1.962163in}}%
\pgfpathlineto{\pgfqpoint{2.188576in}{1.962163in}}%
\pgfpathlineto{\pgfqpoint{2.188682in}{1.961763in}}%
\pgfpathlineto{\pgfqpoint{2.188717in}{1.962088in}}%
\pgfpathlineto{\pgfqpoint{2.188717in}{1.962088in}}%
\pgfpathlineto{\pgfqpoint{2.188893in}{1.963753in}}%
\pgfpathlineto{\pgfqpoint{2.189316in}{1.962248in}}%
\pgfpathlineto{\pgfqpoint{2.189316in}{1.962248in}}%
\pgfpathlineto{\pgfqpoint{2.191535in}{1.948828in}}%
\pgfpathlineto{\pgfqpoint{2.192205in}{1.949347in}}%
\pgfpathlineto{\pgfqpoint{2.192311in}{1.949529in}}%
\pgfpathlineto{\pgfqpoint{2.192346in}{1.949323in}}%
\pgfpathlineto{\pgfqpoint{2.192346in}{1.949323in}}%
\pgfpathlineto{\pgfqpoint{2.193262in}{1.948138in}}%
\pgfpathlineto{\pgfqpoint{2.193720in}{1.949976in}}%
\pgfpathlineto{\pgfqpoint{2.194213in}{1.951395in}}%
\pgfpathlineto{\pgfqpoint{2.194600in}{1.949793in}}%
\pgfpathlineto{\pgfqpoint{2.194600in}{1.949793in}}%
\pgfpathlineto{\pgfqpoint{2.196186in}{1.936823in}}%
\pgfpathlineto{\pgfqpoint{2.196925in}{1.938128in}}%
\pgfpathlineto{\pgfqpoint{2.197559in}{1.939317in}}%
\pgfpathlineto{\pgfqpoint{2.198158in}{1.937843in}}%
\pgfpathlineto{\pgfqpoint{2.198158in}{1.937843in}}%
\pgfpathlineto{\pgfqpoint{2.198687in}{1.937623in}}%
\pgfpathlineto{\pgfqpoint{2.198828in}{1.938899in}}%
\pgfpathlineto{\pgfqpoint{2.198828in}{1.938899in}}%
\pgfpathlineto{\pgfqpoint{2.198969in}{1.939990in}}%
\pgfpathlineto{\pgfqpoint{2.199180in}{1.939033in}}%
\pgfpathlineto{\pgfqpoint{2.199180in}{1.939033in}}%
\pgfpathlineto{\pgfqpoint{2.203090in}{1.923862in}}%
\pgfpathlineto{\pgfqpoint{2.203337in}{1.924130in}}%
\pgfpathlineto{\pgfqpoint{2.203372in}{1.924205in}}%
\pgfpathlineto{\pgfqpoint{2.203372in}{1.924205in}}%
\pgfpathlineto{\pgfqpoint{2.203372in}{1.924205in}}%
\pgfpathlineto{\pgfqpoint{2.203442in}{1.923966in}}%
\pgfpathlineto{\pgfqpoint{2.203442in}{1.923966in}}%
\pgfpathlineto{\pgfqpoint{2.203442in}{1.923966in}}%
\pgfpathlineto{\pgfqpoint{2.204534in}{1.926429in}}%
\pgfpathlineto{\pgfqpoint{2.204992in}{1.924085in}}%
\pgfpathlineto{\pgfqpoint{2.207317in}{1.915481in}}%
\pgfpathlineto{\pgfqpoint{2.207353in}{1.915274in}}%
\pgfpathlineto{\pgfqpoint{2.207353in}{1.915274in}}%
\pgfpathlineto{\pgfqpoint{2.207353in}{1.915274in}}%
\pgfpathlineto{\pgfqpoint{2.208445in}{1.916763in}}%
\pgfpathlineto{\pgfqpoint{2.208727in}{1.915267in}}%
\pgfpathlineto{\pgfqpoint{2.208727in}{1.915267in}}%
\pgfpathlineto{\pgfqpoint{2.210488in}{1.903805in}}%
\pgfpathlineto{\pgfqpoint{2.211650in}{1.904158in}}%
\pgfpathlineto{\pgfqpoint{2.211862in}{1.904416in}}%
\pgfpathlineto{\pgfqpoint{2.211862in}{1.904416in}}%
\pgfpathlineto{\pgfqpoint{2.211862in}{1.904416in}}%
\pgfpathlineto{\pgfqpoint{2.213975in}{1.898815in}}%
\pgfpathlineto{\pgfqpoint{2.214011in}{1.899216in}}%
\pgfpathlineto{\pgfqpoint{2.214011in}{1.899216in}}%
\pgfpathlineto{\pgfqpoint{2.214011in}{1.899216in}}%
\pgfpathlineto{\pgfqpoint{2.216089in}{1.891046in}}%
\pgfpathlineto{\pgfqpoint{2.216371in}{1.892025in}}%
\pgfpathlineto{\pgfqpoint{2.216618in}{1.891068in}}%
\pgfpathlineto{\pgfqpoint{2.216618in}{1.891068in}}%
\pgfpathlineto{\pgfqpoint{2.216723in}{1.890226in}}%
\pgfpathlineto{\pgfqpoint{2.216970in}{1.890723in}}%
\pgfpathlineto{\pgfqpoint{2.216970in}{1.890723in}}%
\pgfpathlineto{\pgfqpoint{2.217040in}{1.891580in}}%
\pgfpathlineto{\pgfqpoint{2.217146in}{1.890747in}}%
\pgfpathlineto{\pgfqpoint{2.217146in}{1.890747in}}%
\pgfpathlineto{\pgfqpoint{2.219506in}{1.882585in}}%
\pgfpathlineto{\pgfqpoint{2.219577in}{1.882926in}}%
\pgfpathlineto{\pgfqpoint{2.221373in}{1.874327in}}%
\pgfpathlineto{\pgfqpoint{2.222184in}{1.877520in}}%
\pgfpathlineto{\pgfqpoint{2.222324in}{1.878038in}}%
\pgfpathlineto{\pgfqpoint{2.222395in}{1.877728in}}%
\pgfpathlineto{\pgfqpoint{2.222395in}{1.877728in}}%
\pgfpathlineto{\pgfqpoint{2.224720in}{1.861832in}}%
\pgfpathlineto{\pgfqpoint{2.225107in}{1.862494in}}%
\pgfpathlineto{\pgfqpoint{2.225143in}{1.862384in}}%
\pgfpathlineto{\pgfqpoint{2.225143in}{1.862384in}}%
\pgfpathlineto{\pgfqpoint{2.225143in}{1.862384in}}%
\pgfpathlineto{\pgfqpoint{2.225178in}{1.862598in}}%
\pgfpathlineto{\pgfqpoint{2.225213in}{1.862477in}}%
\pgfpathlineto{\pgfqpoint{2.225213in}{1.862477in}}%
\pgfpathlineto{\pgfqpoint{2.226446in}{1.858362in}}%
\pgfpathlineto{\pgfqpoint{2.227362in}{1.859876in}}%
\pgfpathlineto{\pgfqpoint{2.227432in}{1.860424in}}%
\pgfpathlineto{\pgfqpoint{2.227644in}{1.859846in}}%
\pgfpathlineto{\pgfqpoint{2.227644in}{1.859846in}}%
\pgfpathlineto{\pgfqpoint{2.227714in}{1.859238in}}%
\pgfpathlineto{\pgfqpoint{2.227820in}{1.859679in}}%
\pgfpathlineto{\pgfqpoint{2.227820in}{1.859679in}}%
\pgfpathlineto{\pgfqpoint{2.227890in}{1.860689in}}%
\pgfpathlineto{\pgfqpoint{2.228102in}{1.859821in}}%
\pgfpathlineto{\pgfqpoint{2.228102in}{1.859821in}}%
\pgfpathlineto{\pgfqpoint{2.230321in}{1.850756in}}%
\pgfpathlineto{\pgfqpoint{2.230392in}{1.851046in}}%
\pgfpathlineto{\pgfqpoint{2.230462in}{1.851296in}}%
\pgfpathlineto{\pgfqpoint{2.230462in}{1.851296in}}%
\pgfpathlineto{\pgfqpoint{2.230462in}{1.851296in}}%
\pgfpathlineto{\pgfqpoint{2.230568in}{1.850887in}}%
\pgfpathlineto{\pgfqpoint{2.230744in}{1.851313in}}%
\pgfpathlineto{\pgfqpoint{2.230744in}{1.851313in}}%
\pgfpathlineto{\pgfqpoint{2.230885in}{1.852016in}}%
\pgfpathlineto{\pgfqpoint{2.231026in}{1.851450in}}%
\pgfpathlineto{\pgfqpoint{2.231026in}{1.851450in}}%
\pgfpathlineto{\pgfqpoint{2.231413in}{1.850470in}}%
\pgfpathlineto{\pgfqpoint{2.231906in}{1.851056in}}%
\pgfpathlineto{\pgfqpoint{2.231906in}{1.851056in}}%
\pgfpathlineto{\pgfqpoint{2.232153in}{1.852247in}}%
\pgfpathlineto{\pgfqpoint{2.232294in}{1.851311in}}%
\pgfpathlineto{\pgfqpoint{2.232294in}{1.851311in}}%
\pgfpathlineto{\pgfqpoint{2.234196in}{1.846183in}}%
\pgfpathlineto{\pgfqpoint{2.234231in}{1.846337in}}%
\pgfpathlineto{\pgfqpoint{2.235464in}{1.843511in}}%
\pgfpathlineto{\pgfqpoint{2.237155in}{1.841855in}}%
\pgfpathlineto{\pgfqpoint{2.237190in}{1.841822in}}%
\pgfpathlineto{\pgfqpoint{2.237190in}{1.841822in}}%
\pgfpathlineto{\pgfqpoint{2.237190in}{1.841822in}}%
\pgfpathlineto{\pgfqpoint{2.237226in}{1.842102in}}%
\pgfpathlineto{\pgfqpoint{2.237226in}{1.842102in}}%
\pgfpathlineto{\pgfqpoint{2.237226in}{1.842102in}}%
\pgfpathlineto{\pgfqpoint{2.239375in}{1.831702in}}%
\pgfpathlineto{\pgfqpoint{2.239410in}{1.831580in}}%
\pgfpathlineto{\pgfqpoint{2.239410in}{1.831580in}}%
\pgfpathlineto{\pgfqpoint{2.239410in}{1.831580in}}%
\pgfpathlineto{\pgfqpoint{2.240854in}{1.833652in}}%
\pgfpathlineto{\pgfqpoint{2.241101in}{1.833432in}}%
\pgfpathlineto{\pgfqpoint{2.243461in}{1.818141in}}%
\pgfpathlineto{\pgfqpoint{2.243637in}{1.818296in}}%
\pgfpathlineto{\pgfqpoint{2.244764in}{1.821170in}}%
\pgfpathlineto{\pgfqpoint{2.245434in}{1.820093in}}%
\pgfpathlineto{\pgfqpoint{2.247688in}{1.809798in}}%
\pgfpathlineto{\pgfqpoint{2.248252in}{1.811192in}}%
\pgfpathlineto{\pgfqpoint{2.249732in}{1.814035in}}%
\pgfpathlineto{\pgfqpoint{2.249872in}{1.813453in}}%
\pgfpathlineto{\pgfqpoint{2.252338in}{1.801894in}}%
\pgfpathlineto{\pgfqpoint{2.252374in}{1.802211in}}%
\pgfpathlineto{\pgfqpoint{2.253078in}{1.800285in}}%
\pgfpathlineto{\pgfqpoint{2.253818in}{1.802240in}}%
\pgfpathlineto{\pgfqpoint{2.253818in}{1.802240in}}%
\pgfpathlineto{\pgfqpoint{2.253994in}{1.802859in}}%
\pgfpathlineto{\pgfqpoint{2.254065in}{1.802309in}}%
\pgfpathlineto{\pgfqpoint{2.254065in}{1.802309in}}%
\pgfpathlineto{\pgfqpoint{2.254205in}{1.801803in}}%
\pgfpathlineto{\pgfqpoint{2.254205in}{1.801803in}}%
\pgfpathlineto{\pgfqpoint{2.254205in}{1.801803in}}%
\pgfpathlineto{\pgfqpoint{2.254346in}{1.802772in}}%
\pgfpathlineto{\pgfqpoint{2.254628in}{1.802212in}}%
\pgfpathlineto{\pgfqpoint{2.254628in}{1.802212in}}%
\pgfpathlineto{\pgfqpoint{2.257235in}{1.782698in}}%
\pgfpathlineto{\pgfqpoint{2.257270in}{1.782650in}}%
\pgfpathlineto{\pgfqpoint{2.257270in}{1.782650in}}%
\pgfpathlineto{\pgfqpoint{2.257270in}{1.782650in}}%
\pgfpathlineto{\pgfqpoint{2.257376in}{1.783319in}}%
\pgfpathlineto{\pgfqpoint{2.257517in}{1.782675in}}%
\pgfpathlineto{\pgfqpoint{2.257517in}{1.782675in}}%
\pgfpathlineto{\pgfqpoint{2.257693in}{1.782027in}}%
\pgfpathlineto{\pgfqpoint{2.258327in}{1.782670in}}%
\pgfpathlineto{\pgfqpoint{2.258327in}{1.782670in}}%
\pgfpathlineto{\pgfqpoint{2.259666in}{1.787745in}}%
\pgfpathlineto{\pgfqpoint{2.260229in}{1.784579in}}%
\pgfpathlineto{\pgfqpoint{2.262484in}{1.774618in}}%
\pgfpathlineto{\pgfqpoint{2.262871in}{1.775249in}}%
\pgfpathlineto{\pgfqpoint{2.262907in}{1.775355in}}%
\pgfpathlineto{\pgfqpoint{2.262907in}{1.775355in}}%
\pgfpathlineto{\pgfqpoint{2.262907in}{1.775355in}}%
\pgfpathlineto{\pgfqpoint{2.262942in}{1.775148in}}%
\pgfpathlineto{\pgfqpoint{2.262942in}{1.775148in}}%
\pgfpathlineto{\pgfqpoint{2.262942in}{1.775148in}}%
\pgfpathlineto{\pgfqpoint{2.263928in}{1.779366in}}%
\pgfpathlineto{\pgfqpoint{2.264562in}{1.776230in}}%
\pgfpathlineto{\pgfqpoint{2.267416in}{1.759509in}}%
\pgfpathlineto{\pgfqpoint{2.268437in}{1.762909in}}%
\pgfpathlineto{\pgfqpoint{2.269036in}{1.764399in}}%
\pgfpathlineto{\pgfqpoint{2.269318in}{1.763205in}}%
\pgfpathlineto{\pgfqpoint{2.269318in}{1.763205in}}%
\pgfpathlineto{\pgfqpoint{2.271502in}{1.752754in}}%
\pgfpathlineto{\pgfqpoint{2.271573in}{1.752624in}}%
\pgfpathlineto{\pgfqpoint{2.271608in}{1.752768in}}%
\pgfpathlineto{\pgfqpoint{2.271608in}{1.752768in}}%
\pgfpathlineto{\pgfqpoint{2.271678in}{1.753225in}}%
\pgfpathlineto{\pgfqpoint{2.271890in}{1.752741in}}%
\pgfpathlineto{\pgfqpoint{2.271890in}{1.752741in}}%
\pgfpathlineto{\pgfqpoint{2.272594in}{1.751351in}}%
\pgfpathlineto{\pgfqpoint{2.273228in}{1.752687in}}%
\pgfpathlineto{\pgfqpoint{2.273228in}{1.752687in}}%
\pgfpathlineto{\pgfqpoint{2.274180in}{1.757284in}}%
\pgfpathlineto{\pgfqpoint{2.274814in}{1.753968in}}%
\pgfpathlineto{\pgfqpoint{2.276187in}{1.745782in}}%
\pgfpathlineto{\pgfqpoint{2.276998in}{1.746130in}}%
\pgfpathlineto{\pgfqpoint{2.277808in}{1.747645in}}%
\pgfpathlineto{\pgfqpoint{2.278055in}{1.746137in}}%
\pgfpathlineto{\pgfqpoint{2.278055in}{1.746137in}}%
\pgfpathlineto{\pgfqpoint{2.278125in}{1.745841in}}%
\pgfpathlineto{\pgfqpoint{2.278160in}{1.746113in}}%
\pgfpathlineto{\pgfqpoint{2.278160in}{1.746113in}}%
\pgfpathlineto{\pgfqpoint{2.278231in}{1.746815in}}%
\pgfpathlineto{\pgfqpoint{2.278372in}{1.746136in}}%
\pgfpathlineto{\pgfqpoint{2.278372in}{1.746136in}}%
\pgfpathlineto{\pgfqpoint{2.281824in}{1.733717in}}%
\pgfpathlineto{\pgfqpoint{2.281894in}{1.734051in}}%
\pgfpathlineto{\pgfqpoint{2.282106in}{1.734696in}}%
\pgfpathlineto{\pgfqpoint{2.282282in}{1.734041in}}%
\pgfpathlineto{\pgfqpoint{2.282282in}{1.734041in}}%
\pgfpathlineto{\pgfqpoint{2.282352in}{1.733575in}}%
\pgfpathlineto{\pgfqpoint{2.282599in}{1.733836in}}%
\pgfpathlineto{\pgfqpoint{2.282599in}{1.733836in}}%
\pgfpathlineto{\pgfqpoint{2.282775in}{1.734826in}}%
\pgfpathlineto{\pgfqpoint{2.282986in}{1.733808in}}%
\pgfpathlineto{\pgfqpoint{2.282986in}{1.733808in}}%
\pgfpathlineto{\pgfqpoint{2.284114in}{1.731664in}}%
\pgfpathlineto{\pgfqpoint{2.284572in}{1.733090in}}%
\pgfpathlineto{\pgfqpoint{2.284607in}{1.733691in}}%
\pgfpathlineto{\pgfqpoint{2.284677in}{1.733391in}}%
\pgfpathlineto{\pgfqpoint{2.284677in}{1.733391in}}%
\pgfpathlineto{\pgfqpoint{2.284748in}{1.732738in}}%
\pgfpathlineto{\pgfqpoint{2.284889in}{1.733175in}}%
\pgfpathlineto{\pgfqpoint{2.284889in}{1.733175in}}%
\pgfpathlineto{\pgfqpoint{2.285065in}{1.734215in}}%
\pgfpathlineto{\pgfqpoint{2.285135in}{1.733535in}}%
\pgfpathlineto{\pgfqpoint{2.285135in}{1.733535in}}%
\pgfpathlineto{\pgfqpoint{2.287214in}{1.725422in}}%
\pgfpathlineto{\pgfqpoint{2.287284in}{1.725884in}}%
\pgfpathlineto{\pgfqpoint{2.287355in}{1.725401in}}%
\pgfpathlineto{\pgfqpoint{2.287355in}{1.725401in}}%
\pgfpathlineto{\pgfqpoint{2.287918in}{1.724118in}}%
\pgfpathlineto{\pgfqpoint{2.288869in}{1.725421in}}%
\pgfpathlineto{\pgfqpoint{2.289750in}{1.728325in}}%
\pgfpathlineto{\pgfqpoint{2.290596in}{1.726925in}}%
\pgfpathlineto{\pgfqpoint{2.292322in}{1.721569in}}%
\pgfpathlineto{\pgfqpoint{2.292604in}{1.722122in}}%
\pgfpathlineto{\pgfqpoint{2.292709in}{1.722405in}}%
\pgfpathlineto{\pgfqpoint{2.292744in}{1.722230in}}%
\pgfpathlineto{\pgfqpoint{2.292744in}{1.722230in}}%
\pgfpathlineto{\pgfqpoint{2.292885in}{1.722006in}}%
\pgfpathlineto{\pgfqpoint{2.292885in}{1.722006in}}%
\pgfpathlineto{\pgfqpoint{2.292885in}{1.722006in}}%
\pgfpathlineto{\pgfqpoint{2.294224in}{1.725192in}}%
\pgfpathlineto{\pgfqpoint{2.294576in}{1.723784in}}%
\pgfpathlineto{\pgfqpoint{2.297077in}{1.709263in}}%
\pgfpathlineto{\pgfqpoint{2.297254in}{1.709559in}}%
\pgfpathlineto{\pgfqpoint{2.298275in}{1.714110in}}%
\pgfpathlineto{\pgfqpoint{2.299015in}{1.711146in}}%
\pgfpathlineto{\pgfqpoint{2.300847in}{1.704865in}}%
\pgfpathlineto{\pgfqpoint{2.300988in}{1.705123in}}%
\pgfpathlineto{\pgfqpoint{2.301023in}{1.705434in}}%
\pgfpathlineto{\pgfqpoint{2.301093in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{2.301093in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{2.303665in}{1.698345in}}%
\pgfpathlineto{\pgfqpoint{2.303700in}{1.698363in}}%
\pgfpathlineto{\pgfqpoint{2.303771in}{1.698567in}}%
\pgfpathlineto{\pgfqpoint{2.303771in}{1.698567in}}%
\pgfpathlineto{\pgfqpoint{2.303771in}{1.698567in}}%
\pgfpathlineto{\pgfqpoint{2.303806in}{1.698342in}}%
\pgfpathlineto{\pgfqpoint{2.303806in}{1.698342in}}%
\pgfpathlineto{\pgfqpoint{2.303806in}{1.698342in}}%
\pgfpathlineto{\pgfqpoint{2.303841in}{1.698831in}}%
\pgfpathlineto{\pgfqpoint{2.303912in}{1.698514in}}%
\pgfpathlineto{\pgfqpoint{2.303912in}{1.698514in}}%
\pgfpathlineto{\pgfqpoint{2.305532in}{1.696284in}}%
\pgfpathlineto{\pgfqpoint{2.305603in}{1.696637in}}%
\pgfpathlineto{\pgfqpoint{2.305638in}{1.697343in}}%
\pgfpathlineto{\pgfqpoint{2.305779in}{1.696659in}}%
\pgfpathlineto{\pgfqpoint{2.305779in}{1.696659in}}%
\pgfpathlineto{\pgfqpoint{2.307822in}{1.687813in}}%
\pgfpathlineto{\pgfqpoint{2.308068in}{1.688354in}}%
\pgfpathlineto{\pgfqpoint{2.308104in}{1.688587in}}%
\pgfpathlineto{\pgfqpoint{2.308104in}{1.688587in}}%
\pgfpathlineto{\pgfqpoint{2.308104in}{1.688587in}}%
\pgfpathlineto{\pgfqpoint{2.308315in}{1.687979in}}%
\pgfpathlineto{\pgfqpoint{2.308456in}{1.688568in}}%
\pgfpathlineto{\pgfqpoint{2.308456in}{1.688568in}}%
\pgfpathlineto{\pgfqpoint{2.308526in}{1.688685in}}%
\pgfpathlineto{\pgfqpoint{2.308526in}{1.688685in}}%
\pgfpathlineto{\pgfqpoint{2.308526in}{1.688685in}}%
\pgfpathlineto{\pgfqpoint{2.308562in}{1.688511in}}%
\pgfpathlineto{\pgfqpoint{2.308562in}{1.688511in}}%
\pgfpathlineto{\pgfqpoint{2.308562in}{1.688511in}}%
\pgfpathlineto{\pgfqpoint{2.308667in}{1.688834in}}%
\pgfpathlineto{\pgfqpoint{2.308703in}{1.688707in}}%
\pgfpathlineto{\pgfqpoint{2.308703in}{1.688707in}}%
\pgfpathlineto{\pgfqpoint{2.308949in}{1.687799in}}%
\pgfpathlineto{\pgfqpoint{2.309196in}{1.688261in}}%
\pgfpathlineto{\pgfqpoint{2.309196in}{1.688261in}}%
\pgfpathlineto{\pgfqpoint{2.310076in}{1.690246in}}%
\pgfpathlineto{\pgfqpoint{2.310711in}{1.688233in}}%
\pgfpathlineto{\pgfqpoint{2.312472in}{1.681825in}}%
\pgfpathlineto{\pgfqpoint{2.312683in}{1.682041in}}%
\pgfpathlineto{\pgfqpoint{2.312719in}{1.682765in}}%
\pgfpathlineto{\pgfqpoint{2.312930in}{1.682113in}}%
\pgfpathlineto{\pgfqpoint{2.312930in}{1.682113in}}%
\pgfpathlineto{\pgfqpoint{2.313775in}{1.680195in}}%
\pgfpathlineto{\pgfqpoint{2.314550in}{1.681826in}}%
\pgfpathlineto{\pgfqpoint{2.314797in}{1.683194in}}%
\pgfpathlineto{\pgfqpoint{2.315114in}{1.682079in}}%
\pgfpathlineto{\pgfqpoint{2.315114in}{1.682079in}}%
\pgfpathlineto{\pgfqpoint{2.317580in}{1.669618in}}%
\pgfpathlineto{\pgfqpoint{2.317827in}{1.669857in}}%
\pgfpathlineto{\pgfqpoint{2.319517in}{1.674466in}}%
\pgfpathlineto{\pgfqpoint{2.320152in}{1.673656in}}%
\pgfpathlineto{\pgfqpoint{2.322864in}{1.662661in}}%
\pgfpathlineto{\pgfqpoint{2.322935in}{1.663183in}}%
\pgfpathlineto{\pgfqpoint{2.322970in}{1.663301in}}%
\pgfpathlineto{\pgfqpoint{2.323005in}{1.663212in}}%
\pgfpathlineto{\pgfqpoint{2.323005in}{1.663212in}}%
\pgfpathlineto{\pgfqpoint{2.323252in}{1.662443in}}%
\pgfpathlineto{\pgfqpoint{2.323287in}{1.663146in}}%
\pgfpathlineto{\pgfqpoint{2.323287in}{1.663146in}}%
\pgfpathlineto{\pgfqpoint{2.324485in}{1.665809in}}%
\pgfpathlineto{\pgfqpoint{2.324978in}{1.664848in}}%
\pgfpathlineto{\pgfqpoint{2.327268in}{1.656763in}}%
\pgfpathlineto{\pgfqpoint{2.327655in}{1.656163in}}%
\pgfpathlineto{\pgfqpoint{2.327831in}{1.656525in}}%
\pgfpathlineto{\pgfqpoint{2.327831in}{1.656525in}}%
\pgfpathlineto{\pgfqpoint{2.328360in}{1.658956in}}%
\pgfpathlineto{\pgfqpoint{2.329135in}{1.656780in}}%
\pgfpathlineto{\pgfqpoint{2.329135in}{1.656780in}}%
\pgfpathlineto{\pgfqpoint{2.329698in}{1.655600in}}%
\pgfpathlineto{\pgfqpoint{2.329910in}{1.656587in}}%
\pgfpathlineto{\pgfqpoint{2.329910in}{1.656587in}}%
\pgfpathlineto{\pgfqpoint{2.330086in}{1.656885in}}%
\pgfpathlineto{\pgfqpoint{2.330156in}{1.656792in}}%
\pgfpathlineto{\pgfqpoint{2.330156in}{1.656792in}}%
\pgfpathlineto{\pgfqpoint{2.330262in}{1.656438in}}%
\pgfpathlineto{\pgfqpoint{2.330262in}{1.656438in}}%
\pgfpathlineto{\pgfqpoint{2.330262in}{1.656438in}}%
\pgfpathlineto{\pgfqpoint{2.330332in}{1.657108in}}%
\pgfpathlineto{\pgfqpoint{2.330649in}{1.656454in}}%
\pgfpathlineto{\pgfqpoint{2.330649in}{1.656454in}}%
\pgfpathlineto{\pgfqpoint{2.332058in}{1.652567in}}%
\pgfpathlineto{\pgfqpoint{2.332446in}{1.654869in}}%
\pgfpathlineto{\pgfqpoint{2.334102in}{1.653685in}}%
\pgfpathlineto{\pgfqpoint{2.335335in}{1.648241in}}%
\pgfpathlineto{\pgfqpoint{2.336110in}{1.650504in}}%
\pgfpathlineto{\pgfqpoint{2.336145in}{1.650568in}}%
\pgfpathlineto{\pgfqpoint{2.336145in}{1.650568in}}%
\pgfpathlineto{\pgfqpoint{2.336145in}{1.650568in}}%
\pgfpathlineto{\pgfqpoint{2.336180in}{1.650369in}}%
\pgfpathlineto{\pgfqpoint{2.336180in}{1.650369in}}%
\pgfpathlineto{\pgfqpoint{2.336180in}{1.650369in}}%
\pgfpathlineto{\pgfqpoint{2.336321in}{1.651138in}}%
\pgfpathlineto{\pgfqpoint{2.336427in}{1.650457in}}%
\pgfpathlineto{\pgfqpoint{2.336427in}{1.650457in}}%
\pgfpathlineto{\pgfqpoint{2.337906in}{1.648805in}}%
\pgfpathlineto{\pgfqpoint{2.338153in}{1.649316in}}%
\pgfpathlineto{\pgfqpoint{2.339104in}{1.647425in}}%
\pgfpathlineto{\pgfqpoint{2.339844in}{1.645599in}}%
\pgfpathlineto{\pgfqpoint{2.340654in}{1.647440in}}%
\pgfpathlineto{\pgfqpoint{2.340689in}{1.647488in}}%
\pgfpathlineto{\pgfqpoint{2.340689in}{1.647488in}}%
\pgfpathlineto{\pgfqpoint{2.340689in}{1.647488in}}%
\pgfpathlineto{\pgfqpoint{2.340830in}{1.646825in}}%
\pgfpathlineto{\pgfqpoint{2.340901in}{1.647106in}}%
\pgfpathlineto{\pgfqpoint{2.340901in}{1.647106in}}%
\pgfpathlineto{\pgfqpoint{2.341182in}{1.648813in}}%
\pgfpathlineto{\pgfqpoint{2.341922in}{1.647126in}}%
\pgfpathlineto{\pgfqpoint{2.341922in}{1.647126in}}%
\pgfpathlineto{\pgfqpoint{2.342028in}{1.646404in}}%
\pgfpathlineto{\pgfqpoint{2.342486in}{1.647209in}}%
\pgfpathlineto{\pgfqpoint{2.342486in}{1.647209in}}%
\pgfpathlineto{\pgfqpoint{2.342627in}{1.647768in}}%
\pgfpathlineto{\pgfqpoint{2.342768in}{1.647299in}}%
\pgfpathlineto{\pgfqpoint{2.342768in}{1.647299in}}%
\pgfpathlineto{\pgfqpoint{2.343120in}{1.646799in}}%
\pgfpathlineto{\pgfqpoint{2.343120in}{1.646799in}}%
\pgfpathlineto{\pgfqpoint{2.343120in}{1.646799in}}%
\pgfpathlineto{\pgfqpoint{2.343226in}{1.647795in}}%
\pgfpathlineto{\pgfqpoint{2.343437in}{1.646935in}}%
\pgfpathlineto{\pgfqpoint{2.343437in}{1.646935in}}%
\pgfpathlineto{\pgfqpoint{2.345269in}{1.642486in}}%
\pgfpathlineto{\pgfqpoint{2.345339in}{1.643011in}}%
\pgfpathlineto{\pgfqpoint{2.345375in}{1.642938in}}%
\pgfpathlineto{\pgfqpoint{2.345375in}{1.642938in}}%
\pgfpathlineto{\pgfqpoint{2.345375in}{1.642938in}}%
\pgfpathlineto{\pgfqpoint{2.345410in}{1.643058in}}%
\pgfpathlineto{\pgfqpoint{2.345410in}{1.643058in}}%
\pgfpathlineto{\pgfqpoint{2.345410in}{1.643058in}}%
\pgfpathlineto{\pgfqpoint{2.348052in}{1.634861in}}%
\pgfpathlineto{\pgfqpoint{2.348087in}{1.635059in}}%
\pgfpathlineto{\pgfqpoint{2.348122in}{1.635464in}}%
\pgfpathlineto{\pgfqpoint{2.348193in}{1.635274in}}%
\pgfpathlineto{\pgfqpoint{2.348193in}{1.635274in}}%
\pgfpathlineto{\pgfqpoint{2.348792in}{1.633151in}}%
\pgfpathlineto{\pgfqpoint{2.349813in}{1.634219in}}%
\pgfpathlineto{\pgfqpoint{2.349848in}{1.634631in}}%
\pgfpathlineto{\pgfqpoint{2.349848in}{1.634631in}}%
\pgfpathlineto{\pgfqpoint{2.349848in}{1.634631in}}%
\pgfpathlineto{\pgfqpoint{2.349989in}{1.633562in}}%
\pgfpathlineto{\pgfqpoint{2.350201in}{1.634130in}}%
\pgfpathlineto{\pgfqpoint{2.350201in}{1.634130in}}%
\pgfpathlineto{\pgfqpoint{2.350236in}{1.635558in}}%
\pgfpathlineto{\pgfqpoint{2.350412in}{1.634431in}}%
\pgfpathlineto{\pgfqpoint{2.350412in}{1.634431in}}%
\pgfpathlineto{\pgfqpoint{2.350447in}{1.633990in}}%
\pgfpathlineto{\pgfqpoint{2.350483in}{1.634335in}}%
\pgfpathlineto{\pgfqpoint{2.350483in}{1.634335in}}%
\pgfpathlineto{\pgfqpoint{2.350518in}{1.634496in}}%
\pgfpathlineto{\pgfqpoint{2.350553in}{1.634447in}}%
\pgfpathlineto{\pgfqpoint{2.350553in}{1.634447in}}%
\pgfpathlineto{\pgfqpoint{2.353230in}{1.620786in}}%
\pgfpathlineto{\pgfqpoint{2.353266in}{1.620855in}}%
\pgfpathlineto{\pgfqpoint{2.353301in}{1.620759in}}%
\pgfpathlineto{\pgfqpoint{2.353301in}{1.620759in}}%
\pgfpathlineto{\pgfqpoint{2.353547in}{1.619694in}}%
\pgfpathlineto{\pgfqpoint{2.353759in}{1.620522in}}%
\pgfpathlineto{\pgfqpoint{2.353759in}{1.620522in}}%
\pgfpathlineto{\pgfqpoint{2.355238in}{1.626877in}}%
\pgfpathlineto{\pgfqpoint{2.355626in}{1.625866in}}%
\pgfpathlineto{\pgfqpoint{2.357669in}{1.611491in}}%
\pgfpathlineto{\pgfqpoint{2.358867in}{1.613151in}}%
\pgfpathlineto{\pgfqpoint{2.359606in}{1.615768in}}%
\pgfpathlineto{\pgfqpoint{2.360241in}{1.613062in}}%
\pgfpathlineto{\pgfqpoint{2.360241in}{1.613062in}}%
\pgfpathlineto{\pgfqpoint{2.361791in}{1.606055in}}%
\pgfpathlineto{\pgfqpoint{2.362178in}{1.606395in}}%
\pgfpathlineto{\pgfqpoint{2.363129in}{1.607792in}}%
\pgfpathlineto{\pgfqpoint{2.364151in}{1.611839in}}%
\pgfpathlineto{\pgfqpoint{2.364714in}{1.609123in}}%
\pgfpathlineto{\pgfqpoint{2.364750in}{1.608871in}}%
\pgfpathlineto{\pgfqpoint{2.364750in}{1.608871in}}%
\pgfpathlineto{\pgfqpoint{2.364750in}{1.608871in}}%
\pgfpathlineto{\pgfqpoint{2.364785in}{1.609320in}}%
\pgfpathlineto{\pgfqpoint{2.364785in}{1.609320in}}%
\pgfpathlineto{\pgfqpoint{2.364785in}{1.609320in}}%
\pgfpathlineto{\pgfqpoint{2.367040in}{1.598291in}}%
\pgfpathlineto{\pgfqpoint{2.367110in}{1.599021in}}%
\pgfpathlineto{\pgfqpoint{2.368167in}{1.607434in}}%
\pgfpathlineto{\pgfqpoint{2.369118in}{1.603207in}}%
\pgfpathlineto{\pgfqpoint{2.371161in}{1.591555in}}%
\pgfpathlineto{\pgfqpoint{2.371373in}{1.591924in}}%
\pgfpathlineto{\pgfqpoint{2.371408in}{1.592024in}}%
\pgfpathlineto{\pgfqpoint{2.371443in}{1.591912in}}%
\pgfpathlineto{\pgfqpoint{2.371443in}{1.591912in}}%
\pgfpathlineto{\pgfqpoint{2.371619in}{1.591484in}}%
\pgfpathlineto{\pgfqpoint{2.371795in}{1.591848in}}%
\pgfpathlineto{\pgfqpoint{2.371795in}{1.591848in}}%
\pgfpathlineto{\pgfqpoint{2.372465in}{1.593647in}}%
\pgfpathlineto{\pgfqpoint{2.373063in}{1.591782in}}%
\pgfpathlineto{\pgfqpoint{2.373063in}{1.591782in}}%
\pgfpathlineto{\pgfqpoint{2.373099in}{1.591682in}}%
\pgfpathlineto{\pgfqpoint{2.373099in}{1.591682in}}%
\pgfpathlineto{\pgfqpoint{2.373099in}{1.591682in}}%
\pgfpathlineto{\pgfqpoint{2.373134in}{1.592172in}}%
\pgfpathlineto{\pgfqpoint{2.373169in}{1.591694in}}%
\pgfpathlineto{\pgfqpoint{2.373169in}{1.591694in}}%
\pgfpathlineto{\pgfqpoint{2.377467in}{1.585075in}}%
\pgfpathlineto{\pgfqpoint{2.377608in}{1.586688in}}%
\pgfpathlineto{\pgfqpoint{2.378383in}{1.588610in}}%
\pgfpathlineto{\pgfqpoint{2.378982in}{1.586406in}}%
\pgfpathlineto{\pgfqpoint{2.380990in}{1.575897in}}%
\pgfpathlineto{\pgfqpoint{2.381342in}{1.576491in}}%
\pgfpathlineto{\pgfqpoint{2.381483in}{1.577320in}}%
\pgfpathlineto{\pgfqpoint{2.381800in}{1.576719in}}%
\pgfpathlineto{\pgfqpoint{2.381800in}{1.576719in}}%
\pgfpathlineto{\pgfqpoint{2.382364in}{1.575816in}}%
\pgfpathlineto{\pgfqpoint{2.382857in}{1.576765in}}%
\pgfpathlineto{\pgfqpoint{2.382857in}{1.576765in}}%
\pgfpathlineto{\pgfqpoint{2.383139in}{1.578051in}}%
\pgfpathlineto{\pgfqpoint{2.383737in}{1.576828in}}%
\pgfpathlineto{\pgfqpoint{2.383737in}{1.576828in}}%
\pgfpathlineto{\pgfqpoint{2.384865in}{1.573376in}}%
\pgfpathlineto{\pgfqpoint{2.385428in}{1.575739in}}%
\pgfpathlineto{\pgfqpoint{2.385464in}{1.575676in}}%
\pgfpathlineto{\pgfqpoint{2.385464in}{1.575676in}}%
\pgfpathlineto{\pgfqpoint{2.385464in}{1.575676in}}%
\pgfpathlineto{\pgfqpoint{2.385499in}{1.575810in}}%
\pgfpathlineto{\pgfqpoint{2.385499in}{1.575810in}}%
\pgfpathlineto{\pgfqpoint{2.385499in}{1.575810in}}%
\pgfpathlineto{\pgfqpoint{2.385534in}{1.575555in}}%
\pgfpathlineto{\pgfqpoint{2.385534in}{1.575555in}}%
\pgfpathlineto{\pgfqpoint{2.385534in}{1.575555in}}%
\pgfpathlineto{\pgfqpoint{2.385569in}{1.575859in}}%
\pgfpathlineto{\pgfqpoint{2.385604in}{1.575588in}}%
\pgfpathlineto{\pgfqpoint{2.385604in}{1.575588in}}%
\pgfpathlineto{\pgfqpoint{2.385675in}{1.575428in}}%
\pgfpathlineto{\pgfqpoint{2.385745in}{1.575501in}}%
\pgfpathlineto{\pgfqpoint{2.385745in}{1.575501in}}%
\pgfpathlineto{\pgfqpoint{2.387014in}{1.577724in}}%
\pgfpathlineto{\pgfqpoint{2.387366in}{1.577521in}}%
\pgfpathlineto{\pgfqpoint{2.387507in}{1.578108in}}%
\pgfpathlineto{\pgfqpoint{2.387612in}{1.577437in}}%
\pgfpathlineto{\pgfqpoint{2.387612in}{1.577437in}}%
\pgfpathlineto{\pgfqpoint{2.389480in}{1.569959in}}%
\pgfpathlineto{\pgfqpoint{2.389902in}{1.570513in}}%
\pgfpathlineto{\pgfqpoint{2.390184in}{1.569391in}}%
\pgfpathlineto{\pgfqpoint{2.390642in}{1.570636in}}%
\pgfpathlineto{\pgfqpoint{2.390642in}{1.570636in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{1.572457in}}%
\pgfpathlineto{\pgfqpoint{2.391452in}{1.570916in}}%
\pgfpathlineto{\pgfqpoint{2.391452in}{1.570916in}}%
\pgfpathlineto{\pgfqpoint{2.392791in}{1.567566in}}%
\pgfpathlineto{\pgfqpoint{2.393178in}{1.568119in}}%
\pgfpathlineto{\pgfqpoint{2.394270in}{1.571004in}}%
\pgfpathlineto{\pgfqpoint{2.394728in}{1.568821in}}%
\pgfpathlineto{\pgfqpoint{2.395856in}{1.565818in}}%
\pgfpathlineto{\pgfqpoint{2.396349in}{1.567934in}}%
\pgfpathlineto{\pgfqpoint{2.396877in}{1.570626in}}%
\pgfpathlineto{\pgfqpoint{2.397406in}{1.568036in}}%
\pgfpathlineto{\pgfqpoint{2.397406in}{1.568036in}}%
\pgfpathlineto{\pgfqpoint{2.397476in}{1.567562in}}%
\pgfpathlineto{\pgfqpoint{2.397511in}{1.568044in}}%
\pgfpathlineto{\pgfqpoint{2.397511in}{1.568044in}}%
\pgfpathlineto{\pgfqpoint{2.397582in}{1.568098in}}%
\pgfpathlineto{\pgfqpoint{2.397582in}{1.568098in}}%
\pgfpathlineto{\pgfqpoint{2.397582in}{1.568098in}}%
\pgfpathlineto{\pgfqpoint{2.397617in}{1.567730in}}%
\pgfpathlineto{\pgfqpoint{2.397652in}{1.567741in}}%
\pgfpathlineto{\pgfqpoint{2.397652in}{1.567741in}}%
\pgfpathlineto{\pgfqpoint{2.397688in}{1.568380in}}%
\pgfpathlineto{\pgfqpoint{2.397723in}{1.567744in}}%
\pgfpathlineto{\pgfqpoint{2.397723in}{1.567744in}}%
\pgfpathlineto{\pgfqpoint{2.399660in}{1.560829in}}%
\pgfpathlineto{\pgfqpoint{2.400153in}{1.559816in}}%
\pgfpathlineto{\pgfqpoint{2.400224in}{1.560215in}}%
\pgfpathlineto{\pgfqpoint{2.400224in}{1.560215in}}%
\pgfpathlineto{\pgfqpoint{2.400823in}{1.562164in}}%
\pgfpathlineto{\pgfqpoint{2.401809in}{1.561374in}}%
\pgfpathlineto{\pgfqpoint{2.401915in}{1.563020in}}%
\pgfpathlineto{\pgfqpoint{2.402161in}{1.561482in}}%
\pgfpathlineto{\pgfqpoint{2.402161in}{1.561482in}}%
\pgfpathlineto{\pgfqpoint{2.403958in}{1.557116in}}%
\pgfpathlineto{\pgfqpoint{2.403993in}{1.557307in}}%
\pgfpathlineto{\pgfqpoint{2.404029in}{1.557281in}}%
\pgfpathlineto{\pgfqpoint{2.404029in}{1.557281in}}%
\pgfpathlineto{\pgfqpoint{2.404029in}{1.557281in}}%
\pgfpathlineto{\pgfqpoint{2.404064in}{1.557425in}}%
\pgfpathlineto{\pgfqpoint{2.404064in}{1.557425in}}%
\pgfpathlineto{\pgfqpoint{2.404064in}{1.557425in}}%
\pgfpathlineto{\pgfqpoint{2.406706in}{1.547087in}}%
\pgfpathlineto{\pgfqpoint{2.406741in}{1.547862in}}%
\pgfpathlineto{\pgfqpoint{2.406776in}{1.548196in}}%
\pgfpathlineto{\pgfqpoint{2.406776in}{1.548196in}}%
\pgfpathlineto{\pgfqpoint{2.406776in}{1.548196in}}%
\pgfpathlineto{\pgfqpoint{2.408009in}{1.543738in}}%
\pgfpathlineto{\pgfqpoint{2.408502in}{1.545571in}}%
\pgfpathlineto{\pgfqpoint{2.408643in}{1.544714in}}%
\pgfpathlineto{\pgfqpoint{2.408855in}{1.545267in}}%
\pgfpathlineto{\pgfqpoint{2.408855in}{1.545267in}}%
\pgfpathlineto{\pgfqpoint{2.408890in}{1.545768in}}%
\pgfpathlineto{\pgfqpoint{2.408925in}{1.545471in}}%
\pgfpathlineto{\pgfqpoint{2.408925in}{1.545471in}}%
\pgfpathlineto{\pgfqpoint{2.409454in}{1.543986in}}%
\pgfpathlineto{\pgfqpoint{2.409806in}{1.545112in}}%
\pgfpathlineto{\pgfqpoint{2.409806in}{1.545112in}}%
\pgfpathlineto{\pgfqpoint{2.409876in}{1.546217in}}%
\pgfpathlineto{\pgfqpoint{2.410334in}{1.545315in}}%
\pgfpathlineto{\pgfqpoint{2.410334in}{1.545315in}}%
\pgfpathlineto{\pgfqpoint{2.410475in}{1.544284in}}%
\pgfpathlineto{\pgfqpoint{2.410581in}{1.544786in}}%
\pgfpathlineto{\pgfqpoint{2.410581in}{1.544786in}}%
\pgfpathlineto{\pgfqpoint{2.410687in}{1.545677in}}%
\pgfpathlineto{\pgfqpoint{2.410827in}{1.544877in}}%
\pgfpathlineto{\pgfqpoint{2.410827in}{1.544877in}}%
\pgfpathlineto{\pgfqpoint{2.410863in}{1.544336in}}%
\pgfpathlineto{\pgfqpoint{2.410898in}{1.544826in}}%
\pgfpathlineto{\pgfqpoint{2.410898in}{1.544826in}}%
\pgfpathlineto{\pgfqpoint{2.410968in}{1.545427in}}%
\pgfpathlineto{\pgfqpoint{2.411039in}{1.544825in}}%
\pgfpathlineto{\pgfqpoint{2.411039in}{1.544825in}}%
\pgfpathlineto{\pgfqpoint{2.413223in}{1.536239in}}%
\pgfpathlineto{\pgfqpoint{2.413364in}{1.537432in}}%
\pgfpathlineto{\pgfqpoint{2.414350in}{1.541390in}}%
\pgfpathlineto{\pgfqpoint{2.415090in}{1.538167in}}%
\pgfpathlineto{\pgfqpoint{2.416429in}{1.535322in}}%
\pgfpathlineto{\pgfqpoint{2.416816in}{1.535458in}}%
\pgfpathlineto{\pgfqpoint{2.416887in}{1.535445in}}%
\pgfpathlineto{\pgfqpoint{2.416887in}{1.535445in}}%
\pgfpathlineto{\pgfqpoint{2.416887in}{1.535445in}}%
\pgfpathlineto{\pgfqpoint{2.418507in}{1.532486in}}%
\pgfpathlineto{\pgfqpoint{2.418578in}{1.533279in}}%
\pgfpathlineto{\pgfqpoint{2.418683in}{1.532922in}}%
\pgfpathlineto{\pgfqpoint{2.418754in}{1.533222in}}%
\pgfpathlineto{\pgfqpoint{2.418754in}{1.533222in}}%
\pgfpathlineto{\pgfqpoint{2.418824in}{1.534131in}}%
\pgfpathlineto{\pgfqpoint{2.418930in}{1.533501in}}%
\pgfpathlineto{\pgfqpoint{2.418930in}{1.533501in}}%
\pgfpathlineto{\pgfqpoint{2.421290in}{1.524715in}}%
\pgfpathlineto{\pgfqpoint{2.421361in}{1.525282in}}%
\pgfpathlineto{\pgfqpoint{2.421431in}{1.525929in}}%
\pgfpathlineto{\pgfqpoint{2.421537in}{1.525646in}}%
\pgfpathlineto{\pgfqpoint{2.421537in}{1.525646in}}%
\pgfpathlineto{\pgfqpoint{2.422417in}{1.520897in}}%
\pgfpathlineto{\pgfqpoint{2.423122in}{1.524919in}}%
\pgfpathlineto{\pgfqpoint{2.424214in}{1.526231in}}%
\pgfpathlineto{\pgfqpoint{2.424672in}{1.525521in}}%
\pgfpathlineto{\pgfqpoint{2.426962in}{1.517875in}}%
\pgfpathlineto{\pgfqpoint{2.426997in}{1.517665in}}%
\pgfpathlineto{\pgfqpoint{2.426997in}{1.517665in}}%
\pgfpathlineto{\pgfqpoint{2.426997in}{1.517665in}}%
\pgfpathlineto{\pgfqpoint{2.427103in}{1.518058in}}%
\pgfpathlineto{\pgfqpoint{2.427138in}{1.517692in}}%
\pgfpathlineto{\pgfqpoint{2.427138in}{1.517692in}}%
\pgfpathlineto{\pgfqpoint{2.428089in}{1.516331in}}%
\pgfpathlineto{\pgfqpoint{2.428653in}{1.517412in}}%
\pgfpathlineto{\pgfqpoint{2.428688in}{1.517729in}}%
\pgfpathlineto{\pgfqpoint{2.428723in}{1.517499in}}%
\pgfpathlineto{\pgfqpoint{2.428723in}{1.517499in}}%
\pgfpathlineto{\pgfqpoint{2.428794in}{1.517257in}}%
\pgfpathlineto{\pgfqpoint{2.428794in}{1.517257in}}%
\pgfpathlineto{\pgfqpoint{2.428794in}{1.517257in}}%
\pgfpathlineto{\pgfqpoint{2.428829in}{1.517634in}}%
\pgfpathlineto{\pgfqpoint{2.428829in}{1.517634in}}%
\pgfpathlineto{\pgfqpoint{2.428829in}{1.517634in}}%
\pgfpathlineto{\pgfqpoint{2.428864in}{1.517204in}}%
\pgfpathlineto{\pgfqpoint{2.428934in}{1.517253in}}%
\pgfpathlineto{\pgfqpoint{2.428934in}{1.517253in}}%
\pgfpathlineto{\pgfqpoint{2.429181in}{1.519017in}}%
\pgfpathlineto{\pgfqpoint{2.429815in}{1.517477in}}%
\pgfpathlineto{\pgfqpoint{2.429815in}{1.517477in}}%
\pgfpathlineto{\pgfqpoint{2.431753in}{1.508559in}}%
\pgfpathlineto{\pgfqpoint{2.431858in}{1.509467in}}%
\pgfpathlineto{\pgfqpoint{2.431894in}{1.509548in}}%
\pgfpathlineto{\pgfqpoint{2.431894in}{1.509548in}}%
\pgfpathlineto{\pgfqpoint{2.431894in}{1.509548in}}%
\pgfpathlineto{\pgfqpoint{2.432246in}{1.507699in}}%
\pgfpathlineto{\pgfqpoint{2.432915in}{1.509407in}}%
\pgfpathlineto{\pgfqpoint{2.432915in}{1.509407in}}%
\pgfpathlineto{\pgfqpoint{2.433972in}{1.513967in}}%
\pgfpathlineto{\pgfqpoint{2.434606in}{1.511273in}}%
\pgfpathlineto{\pgfqpoint{2.434677in}{1.511632in}}%
\pgfpathlineto{\pgfqpoint{2.434677in}{1.511632in}}%
\pgfpathlineto{\pgfqpoint{2.434677in}{1.511632in}}%
\pgfpathlineto{\pgfqpoint{2.435522in}{1.506365in}}%
\pgfpathlineto{\pgfqpoint{2.436438in}{1.507922in}}%
\pgfpathlineto{\pgfqpoint{2.436473in}{1.508158in}}%
\pgfpathlineto{\pgfqpoint{2.436544in}{1.508079in}}%
\pgfpathlineto{\pgfqpoint{2.436544in}{1.508079in}}%
\pgfpathlineto{\pgfqpoint{2.436825in}{1.507089in}}%
\pgfpathlineto{\pgfqpoint{2.436896in}{1.507908in}}%
\pgfpathlineto{\pgfqpoint{2.436896in}{1.507908in}}%
\pgfpathlineto{\pgfqpoint{2.437389in}{1.509335in}}%
\pgfpathlineto{\pgfqpoint{2.437530in}{1.508270in}}%
\pgfpathlineto{\pgfqpoint{2.437530in}{1.508270in}}%
\pgfpathlineto{\pgfqpoint{2.439080in}{1.501071in}}%
\pgfpathlineto{\pgfqpoint{2.439503in}{1.502162in}}%
\pgfpathlineto{\pgfqpoint{2.439538in}{1.501876in}}%
\pgfpathlineto{\pgfqpoint{2.439538in}{1.501876in}}%
\pgfpathlineto{\pgfqpoint{2.439538in}{1.501876in}}%
\pgfpathlineto{\pgfqpoint{2.440841in}{1.507084in}}%
\pgfpathlineto{\pgfqpoint{2.441194in}{1.504477in}}%
\pgfpathlineto{\pgfqpoint{2.442990in}{1.499606in}}%
\pgfpathlineto{\pgfqpoint{2.443026in}{1.499697in}}%
\pgfpathlineto{\pgfqpoint{2.444540in}{1.502680in}}%
\pgfpathlineto{\pgfqpoint{2.444681in}{1.502160in}}%
\pgfpathlineto{\pgfqpoint{2.445491in}{1.497423in}}%
\pgfpathlineto{\pgfqpoint{2.446548in}{1.498385in}}%
\pgfpathlineto{\pgfqpoint{2.446901in}{1.499811in}}%
\pgfpathlineto{\pgfqpoint{2.447464in}{1.498401in}}%
\pgfpathlineto{\pgfqpoint{2.447464in}{1.498401in}}%
\pgfpathlineto{\pgfqpoint{2.448556in}{1.495336in}}%
\pgfpathlineto{\pgfqpoint{2.449014in}{1.497941in}}%
\pgfpathlineto{\pgfqpoint{2.449895in}{1.496243in}}%
\pgfpathlineto{\pgfqpoint{2.452220in}{1.487506in}}%
\pgfpathlineto{\pgfqpoint{2.452290in}{1.487979in}}%
\pgfpathlineto{\pgfqpoint{2.452361in}{1.488120in}}%
\pgfpathlineto{\pgfqpoint{2.452361in}{1.488120in}}%
\pgfpathlineto{\pgfqpoint{2.452361in}{1.488120in}}%
\pgfpathlineto{\pgfqpoint{2.452713in}{1.486759in}}%
\pgfpathlineto{\pgfqpoint{2.453559in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{2.453559in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{2.453911in}{1.489029in}}%
\pgfpathlineto{\pgfqpoint{2.453981in}{1.487979in}}%
\pgfpathlineto{\pgfqpoint{2.453981in}{1.487979in}}%
\pgfpathlineto{\pgfqpoint{2.454017in}{1.487700in}}%
\pgfpathlineto{\pgfqpoint{2.454052in}{1.487835in}}%
\pgfpathlineto{\pgfqpoint{2.454052in}{1.487835in}}%
\pgfpathlineto{\pgfqpoint{2.454298in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{2.454369in}{1.487906in}}%
\pgfpathlineto{\pgfqpoint{2.454369in}{1.487906in}}%
\pgfpathlineto{\pgfqpoint{2.455813in}{1.482469in}}%
\pgfpathlineto{\pgfqpoint{2.456236in}{1.482902in}}%
\pgfpathlineto{\pgfqpoint{2.456271in}{1.482912in}}%
\pgfpathlineto{\pgfqpoint{2.456271in}{1.482912in}}%
\pgfpathlineto{\pgfqpoint{2.456271in}{1.482912in}}%
\pgfpathlineto{\pgfqpoint{2.457575in}{1.478408in}}%
\pgfpathlineto{\pgfqpoint{2.458103in}{1.479404in}}%
\pgfpathlineto{\pgfqpoint{2.458667in}{1.482931in}}%
\pgfpathlineto{\pgfqpoint{2.459336in}{1.479519in}}%
\pgfpathlineto{\pgfqpoint{2.459336in}{1.479519in}}%
\pgfpathlineto{\pgfqpoint{2.459371in}{1.479145in}}%
\pgfpathlineto{\pgfqpoint{2.459371in}{1.479145in}}%
\pgfpathlineto{\pgfqpoint{2.459371in}{1.479145in}}%
\pgfpathlineto{\pgfqpoint{2.459477in}{1.480116in}}%
\pgfpathlineto{\pgfqpoint{2.459688in}{1.479222in}}%
\pgfpathlineto{\pgfqpoint{2.459688in}{1.479222in}}%
\pgfpathlineto{\pgfqpoint{2.461696in}{1.469062in}}%
\pgfpathlineto{\pgfqpoint{2.462119in}{1.469569in}}%
\pgfpathlineto{\pgfqpoint{2.462154in}{1.469560in}}%
\pgfpathlineto{\pgfqpoint{2.462154in}{1.469560in}}%
\pgfpathlineto{\pgfqpoint{2.462154in}{1.469560in}}%
\pgfpathlineto{\pgfqpoint{2.462260in}{1.470208in}}%
\pgfpathlineto{\pgfqpoint{2.462365in}{1.469797in}}%
\pgfpathlineto{\pgfqpoint{2.462365in}{1.469797in}}%
\pgfpathlineto{\pgfqpoint{2.462647in}{1.468791in}}%
\pgfpathlineto{\pgfqpoint{2.463246in}{1.469819in}}%
\pgfpathlineto{\pgfqpoint{2.463246in}{1.469819in}}%
\pgfpathlineto{\pgfqpoint{2.464514in}{1.475065in}}%
\pgfpathlineto{\pgfqpoint{2.465113in}{1.473289in}}%
\pgfpathlineto{\pgfqpoint{2.467156in}{1.464775in}}%
\pgfpathlineto{\pgfqpoint{2.467333in}{1.465749in}}%
\pgfpathlineto{\pgfqpoint{2.467755in}{1.467042in}}%
\pgfpathlineto{\pgfqpoint{2.468002in}{1.465980in}}%
\pgfpathlineto{\pgfqpoint{2.468002in}{1.465980in}}%
\pgfpathlineto{\pgfqpoint{2.468495in}{1.464892in}}%
\pgfpathlineto{\pgfqpoint{2.468671in}{1.465537in}}%
\pgfpathlineto{\pgfqpoint{2.468671in}{1.465537in}}%
\pgfpathlineto{\pgfqpoint{2.469059in}{1.467952in}}%
\pgfpathlineto{\pgfqpoint{2.470221in}{1.465795in}}%
\pgfpathlineto{\pgfqpoint{2.472194in}{1.461752in}}%
\pgfpathlineto{\pgfqpoint{2.472264in}{1.461432in}}%
\pgfpathlineto{\pgfqpoint{2.472300in}{1.461558in}}%
\pgfpathlineto{\pgfqpoint{2.472300in}{1.461558in}}%
\pgfpathlineto{\pgfqpoint{2.473814in}{1.464049in}}%
\pgfpathlineto{\pgfqpoint{2.474026in}{1.463093in}}%
\pgfpathlineto{\pgfqpoint{2.474061in}{1.463074in}}%
\pgfpathlineto{\pgfqpoint{2.474061in}{1.463074in}}%
\pgfpathlineto{\pgfqpoint{2.474061in}{1.463074in}}%
\pgfpathlineto{\pgfqpoint{2.474378in}{1.463555in}}%
\pgfpathlineto{\pgfqpoint{2.474519in}{1.463164in}}%
\pgfpathlineto{\pgfqpoint{2.474519in}{1.463164in}}%
\pgfpathlineto{\pgfqpoint{2.474695in}{1.461161in}}%
\pgfpathlineto{\pgfqpoint{2.475364in}{1.463019in}}%
\pgfpathlineto{\pgfqpoint{2.475364in}{1.463019in}}%
\pgfpathlineto{\pgfqpoint{2.475400in}{1.463298in}}%
\pgfpathlineto{\pgfqpoint{2.475541in}{1.463027in}}%
\pgfpathlineto{\pgfqpoint{2.475541in}{1.463027in}}%
\pgfpathlineto{\pgfqpoint{2.475576in}{1.462655in}}%
\pgfpathlineto{\pgfqpoint{2.475611in}{1.462912in}}%
\pgfpathlineto{\pgfqpoint{2.475611in}{1.462912in}}%
\pgfpathlineto{\pgfqpoint{2.475787in}{1.463415in}}%
\pgfpathlineto{\pgfqpoint{2.475822in}{1.463163in}}%
\pgfpathlineto{\pgfqpoint{2.475822in}{1.463163in}}%
\pgfpathlineto{\pgfqpoint{2.478147in}{1.451875in}}%
\pgfpathlineto{\pgfqpoint{2.478218in}{1.452143in}}%
\pgfpathlineto{\pgfqpoint{2.478253in}{1.452026in}}%
\pgfpathlineto{\pgfqpoint{2.478253in}{1.452026in}}%
\pgfpathlineto{\pgfqpoint{2.478253in}{1.452026in}}%
\pgfpathlineto{\pgfqpoint{2.478324in}{1.452375in}}%
\pgfpathlineto{\pgfqpoint{2.478394in}{1.452288in}}%
\pgfpathlineto{\pgfqpoint{2.478394in}{1.452288in}}%
\pgfpathlineto{\pgfqpoint{2.478500in}{1.451757in}}%
\pgfpathlineto{\pgfqpoint{2.478535in}{1.452036in}}%
\pgfpathlineto{\pgfqpoint{2.478535in}{1.452036in}}%
\pgfpathlineto{\pgfqpoint{2.478676in}{1.453031in}}%
\pgfpathlineto{\pgfqpoint{2.478958in}{1.451987in}}%
\pgfpathlineto{\pgfqpoint{2.478958in}{1.451987in}}%
\pgfpathlineto{\pgfqpoint{2.478993in}{1.451797in}}%
\pgfpathlineto{\pgfqpoint{2.478993in}{1.451797in}}%
\pgfpathlineto{\pgfqpoint{2.478993in}{1.451797in}}%
\pgfpathlineto{\pgfqpoint{2.479275in}{1.453275in}}%
\pgfpathlineto{\pgfqpoint{2.479662in}{1.451821in}}%
\pgfpathlineto{\pgfqpoint{2.479662in}{1.451821in}}%
\pgfpathlineto{\pgfqpoint{2.479697in}{1.451392in}}%
\pgfpathlineto{\pgfqpoint{2.479733in}{1.451560in}}%
\pgfpathlineto{\pgfqpoint{2.479733in}{1.451560in}}%
\pgfpathlineto{\pgfqpoint{2.480015in}{1.452954in}}%
\pgfpathlineto{\pgfqpoint{2.480155in}{1.451595in}}%
\pgfpathlineto{\pgfqpoint{2.480155in}{1.451595in}}%
\pgfpathlineto{\pgfqpoint{2.480261in}{1.450615in}}%
\pgfpathlineto{\pgfqpoint{2.480332in}{1.450876in}}%
\pgfpathlineto{\pgfqpoint{2.480332in}{1.450876in}}%
\pgfpathlineto{\pgfqpoint{2.480367in}{1.451970in}}%
\pgfpathlineto{\pgfqpoint{2.480649in}{1.450933in}}%
\pgfpathlineto{\pgfqpoint{2.480649in}{1.450933in}}%
\pgfpathlineto{\pgfqpoint{2.482974in}{1.441705in}}%
\pgfpathlineto{\pgfqpoint{2.483079in}{1.441987in}}%
\pgfpathlineto{\pgfqpoint{2.483326in}{1.442613in}}%
\pgfpathlineto{\pgfqpoint{2.483396in}{1.442113in}}%
\pgfpathlineto{\pgfqpoint{2.483396in}{1.442113in}}%
\pgfpathlineto{\pgfqpoint{2.484101in}{1.440269in}}%
\pgfpathlineto{\pgfqpoint{2.484700in}{1.441181in}}%
\pgfpathlineto{\pgfqpoint{2.484700in}{1.441181in}}%
\pgfpathlineto{\pgfqpoint{2.485052in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{2.485475in}{1.441621in}}%
\pgfpathlineto{\pgfqpoint{2.485475in}{1.441621in}}%
\pgfpathlineto{\pgfqpoint{2.487518in}{1.434212in}}%
\pgfpathlineto{\pgfqpoint{2.487553in}{1.434323in}}%
\pgfpathlineto{\pgfqpoint{2.487588in}{1.434219in}}%
\pgfpathlineto{\pgfqpoint{2.487588in}{1.434219in}}%
\pgfpathlineto{\pgfqpoint{2.487729in}{1.433824in}}%
\pgfpathlineto{\pgfqpoint{2.487765in}{1.434001in}}%
\pgfpathlineto{\pgfqpoint{2.487765in}{1.434001in}}%
\pgfpathlineto{\pgfqpoint{2.489737in}{1.440143in}}%
\pgfpathlineto{\pgfqpoint{2.489808in}{1.439876in}}%
\pgfpathlineto{\pgfqpoint{2.491957in}{1.434053in}}%
\pgfpathlineto{\pgfqpoint{2.493049in}{1.431943in}}%
\pgfpathlineto{\pgfqpoint{2.493542in}{1.433087in}}%
\pgfpathlineto{\pgfqpoint{2.493577in}{1.433132in}}%
\pgfpathlineto{\pgfqpoint{2.493577in}{1.433132in}}%
\pgfpathlineto{\pgfqpoint{2.493577in}{1.433132in}}%
\pgfpathlineto{\pgfqpoint{2.493683in}{1.432319in}}%
\pgfpathlineto{\pgfqpoint{2.493753in}{1.433171in}}%
\pgfpathlineto{\pgfqpoint{2.493753in}{1.433171in}}%
\pgfpathlineto{\pgfqpoint{2.494916in}{1.437353in}}%
\pgfpathlineto{\pgfqpoint{2.496008in}{1.434838in}}%
\pgfpathlineto{\pgfqpoint{2.498298in}{1.424917in}}%
\pgfpathlineto{\pgfqpoint{2.498368in}{1.425272in}}%
\pgfpathlineto{\pgfqpoint{2.498509in}{1.425037in}}%
\pgfpathlineto{\pgfqpoint{2.498509in}{1.425037in}}%
\pgfpathlineto{\pgfqpoint{2.498650in}{1.424390in}}%
\pgfpathlineto{\pgfqpoint{2.498720in}{1.424740in}}%
\pgfpathlineto{\pgfqpoint{2.498720in}{1.424740in}}%
\pgfpathlineto{\pgfqpoint{2.499672in}{1.429259in}}%
\pgfpathlineto{\pgfqpoint{2.500447in}{1.428024in}}%
\pgfpathlineto{\pgfqpoint{2.500587in}{1.427139in}}%
\pgfpathlineto{\pgfqpoint{2.500658in}{1.427909in}}%
\pgfpathlineto{\pgfqpoint{2.500658in}{1.427909in}}%
\pgfpathlineto{\pgfqpoint{2.500693in}{1.428223in}}%
\pgfpathlineto{\pgfqpoint{2.500728in}{1.427936in}}%
\pgfpathlineto{\pgfqpoint{2.500728in}{1.427936in}}%
\pgfpathlineto{\pgfqpoint{2.500764in}{1.427459in}}%
\pgfpathlineto{\pgfqpoint{2.500764in}{1.427459in}}%
\pgfpathlineto{\pgfqpoint{2.500764in}{1.427459in}}%
\pgfpathlineto{\pgfqpoint{2.501362in}{1.430060in}}%
\pgfpathlineto{\pgfqpoint{2.501997in}{1.427582in}}%
\pgfpathlineto{\pgfqpoint{2.501997in}{1.427582in}}%
\pgfpathlineto{\pgfqpoint{2.502912in}{1.421496in}}%
\pgfpathlineto{\pgfqpoint{2.503864in}{1.424362in}}%
\pgfpathlineto{\pgfqpoint{2.504568in}{1.420838in}}%
\pgfpathlineto{\pgfqpoint{2.505449in}{1.424037in}}%
\pgfpathlineto{\pgfqpoint{2.505519in}{1.424561in}}%
\pgfpathlineto{\pgfqpoint{2.505625in}{1.424004in}}%
\pgfpathlineto{\pgfqpoint{2.505625in}{1.424004in}}%
\pgfpathlineto{\pgfqpoint{2.505695in}{1.423469in}}%
\pgfpathlineto{\pgfqpoint{2.505766in}{1.423609in}}%
\pgfpathlineto{\pgfqpoint{2.505766in}{1.423609in}}%
\pgfpathlineto{\pgfqpoint{2.505907in}{1.425602in}}%
\pgfpathlineto{\pgfqpoint{2.506470in}{1.423799in}}%
\pgfpathlineto{\pgfqpoint{2.506470in}{1.423799in}}%
\pgfpathlineto{\pgfqpoint{2.506541in}{1.423323in}}%
\pgfpathlineto{\pgfqpoint{2.506647in}{1.423550in}}%
\pgfpathlineto{\pgfqpoint{2.506647in}{1.423550in}}%
\pgfpathlineto{\pgfqpoint{2.506788in}{1.424099in}}%
\pgfpathlineto{\pgfqpoint{2.506823in}{1.423622in}}%
\pgfpathlineto{\pgfqpoint{2.506823in}{1.423622in}}%
\pgfpathlineto{\pgfqpoint{2.509042in}{1.418620in}}%
\pgfpathlineto{\pgfqpoint{2.509113in}{1.418641in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.422189in}}%
\pgfpathlineto{\pgfqpoint{2.510944in}{1.421370in}}%
\pgfpathlineto{\pgfqpoint{2.511790in}{1.423479in}}%
\pgfpathlineto{\pgfqpoint{2.511825in}{1.424078in}}%
\pgfpathlineto{\pgfqpoint{2.511860in}{1.423826in}}%
\pgfpathlineto{\pgfqpoint{2.511860in}{1.423826in}}%
\pgfpathlineto{\pgfqpoint{2.511931in}{1.422967in}}%
\pgfpathlineto{\pgfqpoint{2.512036in}{1.423420in}}%
\pgfpathlineto{\pgfqpoint{2.512036in}{1.423420in}}%
\pgfpathlineto{\pgfqpoint{2.512459in}{1.425410in}}%
\pgfpathlineto{\pgfqpoint{2.512917in}{1.423542in}}%
\pgfpathlineto{\pgfqpoint{2.512917in}{1.423542in}}%
\pgfpathlineto{\pgfqpoint{2.513727in}{1.420163in}}%
\pgfpathlineto{\pgfqpoint{2.514467in}{1.423322in}}%
\pgfpathlineto{\pgfqpoint{2.514573in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{2.514573in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{2.514573in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{2.514608in}{1.423184in}}%
\pgfpathlineto{\pgfqpoint{2.514643in}{1.423429in}}%
\pgfpathlineto{\pgfqpoint{2.514643in}{1.423429in}}%
\pgfpathlineto{\pgfqpoint{2.514678in}{1.423676in}}%
\pgfpathlineto{\pgfqpoint{2.514678in}{1.423676in}}%
\pgfpathlineto{\pgfqpoint{2.514678in}{1.423676in}}%
\pgfpathlineto{\pgfqpoint{2.515172in}{1.421749in}}%
\pgfpathlineto{\pgfqpoint{2.515665in}{1.423429in}}%
\pgfpathlineto{\pgfqpoint{2.515665in}{1.423429in}}%
\pgfpathlineto{\pgfqpoint{2.516088in}{1.424497in}}%
\pgfpathlineto{\pgfqpoint{2.516792in}{1.423433in}}%
\pgfpathlineto{\pgfqpoint{2.516792in}{1.423433in}}%
\pgfpathlineto{\pgfqpoint{2.516933in}{1.422839in}}%
\pgfpathlineto{\pgfqpoint{2.516968in}{1.423174in}}%
\pgfpathlineto{\pgfqpoint{2.516968in}{1.423174in}}%
\pgfpathlineto{\pgfqpoint{2.517004in}{1.423500in}}%
\pgfpathlineto{\pgfqpoint{2.517004in}{1.423500in}}%
\pgfpathlineto{\pgfqpoint{2.517004in}{1.423500in}}%
\pgfpathlineto{\pgfqpoint{2.517849in}{1.420606in}}%
\pgfpathlineto{\pgfqpoint{2.518765in}{1.420914in}}%
\pgfpathlineto{\pgfqpoint{2.518800in}{1.421269in}}%
\pgfpathlineto{\pgfqpoint{2.518800in}{1.421269in}}%
\pgfpathlineto{\pgfqpoint{2.518800in}{1.421269in}}%
\pgfpathlineto{\pgfqpoint{2.519505in}{1.418839in}}%
\pgfpathlineto{\pgfqpoint{2.520421in}{1.419902in}}%
\pgfpathlineto{\pgfqpoint{2.520491in}{1.419866in}}%
\pgfpathlineto{\pgfqpoint{2.520491in}{1.419866in}}%
\pgfpathlineto{\pgfqpoint{2.520491in}{1.419866in}}%
\pgfpathlineto{\pgfqpoint{2.522358in}{1.423272in}}%
\pgfpathlineto{\pgfqpoint{2.524190in}{1.419851in}}%
\pgfpathlineto{\pgfqpoint{2.524225in}{1.420456in}}%
\pgfpathlineto{\pgfqpoint{2.524296in}{1.419883in}}%
\pgfpathlineto{\pgfqpoint{2.524296in}{1.419883in}}%
\pgfpathlineto{\pgfqpoint{2.525493in}{1.414345in}}%
\pgfpathlineto{\pgfqpoint{2.526233in}{1.416577in}}%
\pgfpathlineto{\pgfqpoint{2.526762in}{1.415099in}}%
\pgfpathlineto{\pgfqpoint{2.526797in}{1.414930in}}%
\pgfpathlineto{\pgfqpoint{2.526797in}{1.414930in}}%
\pgfpathlineto{\pgfqpoint{2.526797in}{1.414930in}}%
\pgfpathlineto{\pgfqpoint{2.528629in}{1.420471in}}%
\pgfpathlineto{\pgfqpoint{2.529016in}{1.418654in}}%
\pgfpathlineto{\pgfqpoint{2.532222in}{1.411154in}}%
\pgfpathlineto{\pgfqpoint{2.532539in}{1.412437in}}%
\pgfpathlineto{\pgfqpoint{2.532574in}{1.412806in}}%
\pgfpathlineto{\pgfqpoint{2.532609in}{1.412565in}}%
\pgfpathlineto{\pgfqpoint{2.532609in}{1.412565in}}%
\pgfpathlineto{\pgfqpoint{2.532645in}{1.412349in}}%
\pgfpathlineto{\pgfqpoint{2.532680in}{1.412479in}}%
\pgfpathlineto{\pgfqpoint{2.532680in}{1.412479in}}%
\pgfpathlineto{\pgfqpoint{2.532715in}{1.412624in}}%
\pgfpathlineto{\pgfqpoint{2.532715in}{1.412624in}}%
\pgfpathlineto{\pgfqpoint{2.532715in}{1.412624in}}%
\pgfpathlineto{\pgfqpoint{2.533525in}{1.409993in}}%
\pgfpathlineto{\pgfqpoint{2.534265in}{1.411889in}}%
\pgfpathlineto{\pgfqpoint{2.534300in}{1.412349in}}%
\pgfpathlineto{\pgfqpoint{2.534441in}{1.411984in}}%
\pgfpathlineto{\pgfqpoint{2.534441in}{1.411984in}}%
\pgfpathlineto{\pgfqpoint{2.534476in}{1.411866in}}%
\pgfpathlineto{\pgfqpoint{2.534476in}{1.411866in}}%
\pgfpathlineto{\pgfqpoint{2.534476in}{1.411866in}}%
\pgfpathlineto{\pgfqpoint{2.535111in}{1.413986in}}%
\pgfpathlineto{\pgfqpoint{2.535322in}{1.412173in}}%
\pgfpathlineto{\pgfqpoint{2.535322in}{1.412173in}}%
\pgfpathlineto{\pgfqpoint{2.537048in}{1.405625in}}%
\pgfpathlineto{\pgfqpoint{2.537154in}{1.405653in}}%
\pgfpathlineto{\pgfqpoint{2.537788in}{1.407126in}}%
\pgfpathlineto{\pgfqpoint{2.537823in}{1.407556in}}%
\pgfpathlineto{\pgfqpoint{2.537964in}{1.407142in}}%
\pgfpathlineto{\pgfqpoint{2.537964in}{1.407142in}}%
\pgfpathlineto{\pgfqpoint{2.539796in}{1.403264in}}%
\pgfpathlineto{\pgfqpoint{2.539901in}{1.403762in}}%
\pgfpathlineto{\pgfqpoint{2.540007in}{1.403958in}}%
\pgfpathlineto{\pgfqpoint{2.540007in}{1.403958in}}%
\pgfpathlineto{\pgfqpoint{2.540007in}{1.403958in}}%
\pgfpathlineto{\pgfqpoint{2.540042in}{1.403577in}}%
\pgfpathlineto{\pgfqpoint{2.540042in}{1.403577in}}%
\pgfpathlineto{\pgfqpoint{2.540042in}{1.403577in}}%
\pgfpathlineto{\pgfqpoint{2.540676in}{1.406799in}}%
\pgfpathlineto{\pgfqpoint{2.541698in}{1.405907in}}%
\pgfpathlineto{\pgfqpoint{2.541733in}{1.405414in}}%
\pgfpathlineto{\pgfqpoint{2.541769in}{1.405767in}}%
\pgfpathlineto{\pgfqpoint{2.541769in}{1.405767in}}%
\pgfpathlineto{\pgfqpoint{2.542015in}{1.406555in}}%
\pgfpathlineto{\pgfqpoint{2.542332in}{1.405660in}}%
\pgfpathlineto{\pgfqpoint{2.542332in}{1.405660in}}%
\pgfpathlineto{\pgfqpoint{2.542367in}{1.405413in}}%
\pgfpathlineto{\pgfqpoint{2.542403in}{1.405658in}}%
\pgfpathlineto{\pgfqpoint{2.542403in}{1.405658in}}%
\pgfpathlineto{\pgfqpoint{2.542438in}{1.406021in}}%
\pgfpathlineto{\pgfqpoint{2.542438in}{1.406021in}}%
\pgfpathlineto{\pgfqpoint{2.542438in}{1.406021in}}%
\pgfpathlineto{\pgfqpoint{2.544833in}{1.393939in}}%
\pgfpathlineto{\pgfqpoint{2.544869in}{1.394553in}}%
\pgfpathlineto{\pgfqpoint{2.545080in}{1.395929in}}%
\pgfpathlineto{\pgfqpoint{2.545890in}{1.394410in}}%
\pgfpathlineto{\pgfqpoint{2.545890in}{1.394410in}}%
\pgfpathlineto{\pgfqpoint{2.547616in}{1.391142in}}%
\pgfpathlineto{\pgfqpoint{2.547652in}{1.391383in}}%
\pgfpathlineto{\pgfqpoint{2.547722in}{1.391426in}}%
\pgfpathlineto{\pgfqpoint{2.547722in}{1.391426in}}%
\pgfpathlineto{\pgfqpoint{2.547722in}{1.391426in}}%
\pgfpathlineto{\pgfqpoint{2.547757in}{1.390949in}}%
\pgfpathlineto{\pgfqpoint{2.547828in}{1.391065in}}%
\pgfpathlineto{\pgfqpoint{2.547828in}{1.391065in}}%
\pgfpathlineto{\pgfqpoint{2.547898in}{1.391944in}}%
\pgfpathlineto{\pgfqpoint{2.548074in}{1.391437in}}%
\pgfpathlineto{\pgfqpoint{2.548074in}{1.391437in}}%
\pgfpathlineto{\pgfqpoint{2.548110in}{1.391023in}}%
\pgfpathlineto{\pgfqpoint{2.548110in}{1.391023in}}%
\pgfpathlineto{\pgfqpoint{2.548110in}{1.391023in}}%
\pgfpathlineto{\pgfqpoint{2.548462in}{1.392130in}}%
\pgfpathlineto{\pgfqpoint{2.548638in}{1.391288in}}%
\pgfpathlineto{\pgfqpoint{2.548638in}{1.391288in}}%
\pgfpathlineto{\pgfqpoint{2.549166in}{1.389502in}}%
\pgfpathlineto{\pgfqpoint{2.549413in}{1.391250in}}%
\pgfpathlineto{\pgfqpoint{2.549413in}{1.391250in}}%
\pgfpathlineto{\pgfqpoint{2.549941in}{1.394845in}}%
\pgfpathlineto{\pgfqpoint{2.550998in}{1.391627in}}%
\pgfpathlineto{\pgfqpoint{2.552865in}{1.385513in}}%
\pgfpathlineto{\pgfqpoint{2.552971in}{1.385877in}}%
\pgfpathlineto{\pgfqpoint{2.553006in}{1.386580in}}%
\pgfpathlineto{\pgfqpoint{2.553077in}{1.386180in}}%
\pgfpathlineto{\pgfqpoint{2.553077in}{1.386180in}}%
\pgfpathlineto{\pgfqpoint{2.554415in}{1.384497in}}%
\pgfpathlineto{\pgfqpoint{2.554662in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{2.555613in}{1.388857in}}%
\pgfpathlineto{\pgfqpoint{2.556353in}{1.386455in}}%
\pgfpathlineto{\pgfqpoint{2.556564in}{1.384852in}}%
\pgfpathlineto{\pgfqpoint{2.558819in}{1.379528in}}%
\pgfpathlineto{\pgfqpoint{2.558854in}{1.379578in}}%
\pgfpathlineto{\pgfqpoint{2.558854in}{1.379578in}}%
\pgfpathlineto{\pgfqpoint{2.558854in}{1.379578in}}%
\pgfpathlineto{\pgfqpoint{2.559312in}{1.378372in}}%
\pgfpathlineto{\pgfqpoint{2.559594in}{1.379262in}}%
\pgfpathlineto{\pgfqpoint{2.559594in}{1.379262in}}%
\pgfpathlineto{\pgfqpoint{2.560369in}{1.384567in}}%
\pgfpathlineto{\pgfqpoint{2.561249in}{1.381235in}}%
\pgfpathlineto{\pgfqpoint{2.561637in}{1.379816in}}%
\pgfpathlineto{\pgfqpoint{2.562482in}{1.376207in}}%
\pgfpathlineto{\pgfqpoint{2.563504in}{1.376517in}}%
\pgfpathlineto{\pgfqpoint{2.563645in}{1.375719in}}%
\pgfpathlineto{\pgfqpoint{2.563751in}{1.376564in}}%
\pgfpathlineto{\pgfqpoint{2.563751in}{1.376564in}}%
\pgfpathlineto{\pgfqpoint{2.564913in}{1.377671in}}%
\pgfpathlineto{\pgfqpoint{2.565336in}{1.377084in}}%
\pgfpathlineto{\pgfqpoint{2.565477in}{1.376545in}}%
\pgfpathlineto{\pgfqpoint{2.565512in}{1.376831in}}%
\pgfpathlineto{\pgfqpoint{2.565512in}{1.376831in}}%
\pgfpathlineto{\pgfqpoint{2.567062in}{1.379104in}}%
\pgfpathlineto{\pgfqpoint{2.567132in}{1.378946in}}%
\pgfpathlineto{\pgfqpoint{2.567168in}{1.378867in}}%
\pgfpathlineto{\pgfqpoint{2.567168in}{1.378867in}}%
\pgfpathlineto{\pgfqpoint{2.567168in}{1.378867in}}%
\pgfpathlineto{\pgfqpoint{2.567203in}{1.379018in}}%
\pgfpathlineto{\pgfqpoint{2.567273in}{1.378895in}}%
\pgfpathlineto{\pgfqpoint{2.567273in}{1.378895in}}%
\pgfpathlineto{\pgfqpoint{2.567379in}{1.378246in}}%
\pgfpathlineto{\pgfqpoint{2.567379in}{1.378246in}}%
\pgfpathlineto{\pgfqpoint{2.567379in}{1.378246in}}%
\pgfpathlineto{\pgfqpoint{2.567414in}{1.379283in}}%
\pgfpathlineto{\pgfqpoint{2.567555in}{1.378635in}}%
\pgfpathlineto{\pgfqpoint{2.567555in}{1.378635in}}%
\pgfpathlineto{\pgfqpoint{2.567590in}{1.378110in}}%
\pgfpathlineto{\pgfqpoint{2.567590in}{1.378110in}}%
\pgfpathlineto{\pgfqpoint{2.567590in}{1.378110in}}%
\pgfpathlineto{\pgfqpoint{2.567661in}{1.379256in}}%
\pgfpathlineto{\pgfqpoint{2.567907in}{1.378136in}}%
\pgfpathlineto{\pgfqpoint{2.567907in}{1.378136in}}%
\pgfpathlineto{\pgfqpoint{2.569070in}{1.371539in}}%
\pgfpathlineto{\pgfqpoint{2.569775in}{1.372827in}}%
\pgfpathlineto{\pgfqpoint{2.570831in}{1.379918in}}%
\pgfpathlineto{\pgfqpoint{2.571747in}{1.377142in}}%
\pgfpathlineto{\pgfqpoint{2.574037in}{1.370250in}}%
\pgfpathlineto{\pgfqpoint{2.575481in}{1.373808in}}%
\pgfpathlineto{\pgfqpoint{2.575763in}{1.372513in}}%
\pgfpathlineto{\pgfqpoint{2.575798in}{1.372300in}}%
\pgfpathlineto{\pgfqpoint{2.575798in}{1.372300in}}%
\pgfpathlineto{\pgfqpoint{2.575798in}{1.372300in}}%
\pgfpathlineto{\pgfqpoint{2.575869in}{1.373442in}}%
\pgfpathlineto{\pgfqpoint{2.575975in}{1.372602in}}%
\pgfpathlineto{\pgfqpoint{2.575975in}{1.372602in}}%
\pgfpathlineto{\pgfqpoint{2.576503in}{1.371292in}}%
\pgfpathlineto{\pgfqpoint{2.576785in}{1.372560in}}%
\pgfpathlineto{\pgfqpoint{2.576785in}{1.372560in}}%
\pgfpathlineto{\pgfqpoint{2.577384in}{1.375051in}}%
\pgfpathlineto{\pgfqpoint{2.578370in}{1.373176in}}%
\pgfpathlineto{\pgfqpoint{2.581012in}{1.364672in}}%
\pgfpathlineto{\pgfqpoint{2.581787in}{1.365735in}}%
\pgfpathlineto{\pgfqpoint{2.581822in}{1.365889in}}%
\pgfpathlineto{\pgfqpoint{2.581858in}{1.365801in}}%
\pgfpathlineto{\pgfqpoint{2.581858in}{1.365801in}}%
\pgfpathlineto{\pgfqpoint{2.581893in}{1.365515in}}%
\pgfpathlineto{\pgfqpoint{2.581893in}{1.365515in}}%
\pgfpathlineto{\pgfqpoint{2.581893in}{1.365515in}}%
\pgfpathlineto{\pgfqpoint{2.582104in}{1.366212in}}%
\pgfpathlineto{\pgfqpoint{2.582210in}{1.365501in}}%
\pgfpathlineto{\pgfqpoint{2.582210in}{1.365501in}}%
\pgfpathlineto{\pgfqpoint{2.582245in}{1.365409in}}%
\pgfpathlineto{\pgfqpoint{2.582245in}{1.365409in}}%
\pgfpathlineto{\pgfqpoint{2.582245in}{1.365409in}}%
\pgfpathlineto{\pgfqpoint{2.582280in}{1.365770in}}%
\pgfpathlineto{\pgfqpoint{2.582316in}{1.365467in}}%
\pgfpathlineto{\pgfqpoint{2.582316in}{1.365467in}}%
\pgfpathlineto{\pgfqpoint{2.582351in}{1.365390in}}%
\pgfpathlineto{\pgfqpoint{2.582351in}{1.365390in}}%
\pgfpathlineto{\pgfqpoint{2.582351in}{1.365390in}}%
\pgfpathlineto{\pgfqpoint{2.582386in}{1.365537in}}%
\pgfpathlineto{\pgfqpoint{2.582386in}{1.365537in}}%
\pgfpathlineto{\pgfqpoint{2.582386in}{1.365537in}}%
\pgfpathlineto{\pgfqpoint{2.582456in}{1.365249in}}%
\pgfpathlineto{\pgfqpoint{2.582456in}{1.365249in}}%
\pgfpathlineto{\pgfqpoint{2.582456in}{1.365249in}}%
\pgfpathlineto{\pgfqpoint{2.583689in}{1.371704in}}%
\pgfpathlineto{\pgfqpoint{2.584218in}{1.371030in}}%
\pgfpathlineto{\pgfqpoint{2.584746in}{1.367494in}}%
\pgfpathlineto{\pgfqpoint{2.585803in}{1.369652in}}%
\pgfpathlineto{\pgfqpoint{2.586472in}{1.373320in}}%
\pgfpathlineto{\pgfqpoint{2.587353in}{1.370404in}}%
\pgfpathlineto{\pgfqpoint{2.588551in}{1.363635in}}%
\pgfpathlineto{\pgfqpoint{2.589150in}{1.366271in}}%
\pgfpathlineto{\pgfqpoint{2.589185in}{1.366166in}}%
\pgfpathlineto{\pgfqpoint{2.589185in}{1.366166in}}%
\pgfpathlineto{\pgfqpoint{2.589185in}{1.366166in}}%
\pgfpathlineto{\pgfqpoint{2.589220in}{1.366314in}}%
\pgfpathlineto{\pgfqpoint{2.589220in}{1.366314in}}%
\pgfpathlineto{\pgfqpoint{2.589220in}{1.366314in}}%
\pgfpathlineto{\pgfqpoint{2.589255in}{1.366027in}}%
\pgfpathlineto{\pgfqpoint{2.589291in}{1.366222in}}%
\pgfpathlineto{\pgfqpoint{2.589291in}{1.366222in}}%
\pgfpathlineto{\pgfqpoint{2.590453in}{1.371388in}}%
\pgfpathlineto{\pgfqpoint{2.591087in}{1.369368in}}%
\pgfpathlineto{\pgfqpoint{2.591122in}{1.369424in}}%
\pgfpathlineto{\pgfqpoint{2.591122in}{1.369424in}}%
\pgfpathlineto{\pgfqpoint{2.591122in}{1.369424in}}%
\pgfpathlineto{\pgfqpoint{2.593060in}{1.363801in}}%
\pgfpathlineto{\pgfqpoint{2.593130in}{1.363412in}}%
\pgfpathlineto{\pgfqpoint{2.593236in}{1.363860in}}%
\pgfpathlineto{\pgfqpoint{2.593236in}{1.363860in}}%
\pgfpathlineto{\pgfqpoint{2.593870in}{1.365867in}}%
\pgfpathlineto{\pgfqpoint{2.594645in}{1.363889in}}%
\pgfpathlineto{\pgfqpoint{2.594645in}{1.363889in}}%
\pgfpathlineto{\pgfqpoint{2.594680in}{1.363653in}}%
\pgfpathlineto{\pgfqpoint{2.594680in}{1.363653in}}%
\pgfpathlineto{\pgfqpoint{2.594680in}{1.363653in}}%
\pgfpathlineto{\pgfqpoint{2.594892in}{1.364555in}}%
\pgfpathlineto{\pgfqpoint{2.595209in}{1.363777in}}%
\pgfpathlineto{\pgfqpoint{2.595209in}{1.363777in}}%
\pgfpathlineto{\pgfqpoint{2.595279in}{1.363357in}}%
\pgfpathlineto{\pgfqpoint{2.595350in}{1.363453in}}%
\pgfpathlineto{\pgfqpoint{2.595350in}{1.363453in}}%
\pgfpathlineto{\pgfqpoint{2.595385in}{1.363894in}}%
\pgfpathlineto{\pgfqpoint{2.595526in}{1.363512in}}%
\pgfpathlineto{\pgfqpoint{2.595526in}{1.363512in}}%
\pgfpathlineto{\pgfqpoint{2.595561in}{1.363083in}}%
\pgfpathlineto{\pgfqpoint{2.595561in}{1.363083in}}%
\pgfpathlineto{\pgfqpoint{2.595561in}{1.363083in}}%
\pgfpathlineto{\pgfqpoint{2.597005in}{1.365751in}}%
\pgfpathlineto{\pgfqpoint{2.597217in}{1.365472in}}%
\pgfpathlineto{\pgfqpoint{2.598520in}{1.360969in}}%
\pgfpathlineto{\pgfqpoint{2.599190in}{1.362182in}}%
\pgfpathlineto{\pgfqpoint{2.600528in}{1.360978in}}%
\pgfpathlineto{\pgfqpoint{2.601057in}{1.362877in}}%
\pgfpathlineto{\pgfqpoint{2.602008in}{1.365594in}}%
\pgfpathlineto{\pgfqpoint{2.602853in}{1.363391in}}%
\pgfpathlineto{\pgfqpoint{2.603804in}{1.359890in}}%
\pgfpathlineto{\pgfqpoint{2.604720in}{1.360259in}}%
\pgfpathlineto{\pgfqpoint{2.605037in}{1.361639in}}%
\pgfpathlineto{\pgfqpoint{2.605213in}{1.360355in}}%
\pgfpathlineto{\pgfqpoint{2.605213in}{1.360355in}}%
\pgfpathlineto{\pgfqpoint{2.605531in}{1.358771in}}%
\pgfpathlineto{\pgfqpoint{2.606200in}{1.359868in}}%
\pgfpathlineto{\pgfqpoint{2.606200in}{1.359868in}}%
\pgfpathlineto{\pgfqpoint{2.606482in}{1.361237in}}%
\pgfpathlineto{\pgfqpoint{2.606693in}{1.359927in}}%
\pgfpathlineto{\pgfqpoint{2.606693in}{1.359927in}}%
\pgfpathlineto{\pgfqpoint{2.606764in}{1.359629in}}%
\pgfpathlineto{\pgfqpoint{2.606869in}{1.359828in}}%
\pgfpathlineto{\pgfqpoint{2.606869in}{1.359828in}}%
\pgfpathlineto{\pgfqpoint{2.606904in}{1.359971in}}%
\pgfpathlineto{\pgfqpoint{2.606940in}{1.359875in}}%
\pgfpathlineto{\pgfqpoint{2.606940in}{1.359875in}}%
\pgfpathlineto{\pgfqpoint{2.608208in}{1.356351in}}%
\pgfpathlineto{\pgfqpoint{2.609476in}{1.357644in}}%
\pgfpathlineto{\pgfqpoint{2.610674in}{1.363069in}}%
\pgfpathlineto{\pgfqpoint{2.611237in}{1.360539in}}%
\pgfpathlineto{\pgfqpoint{2.612506in}{1.358173in}}%
\pgfpathlineto{\pgfqpoint{2.612928in}{1.359308in}}%
\pgfpathlineto{\pgfqpoint{2.612964in}{1.359541in}}%
\pgfpathlineto{\pgfqpoint{2.612999in}{1.359331in}}%
\pgfpathlineto{\pgfqpoint{2.612999in}{1.359331in}}%
\pgfpathlineto{\pgfqpoint{2.614831in}{1.354468in}}%
\pgfpathlineto{\pgfqpoint{2.615218in}{1.355488in}}%
\pgfpathlineto{\pgfqpoint{2.615253in}{1.355700in}}%
\pgfpathlineto{\pgfqpoint{2.615253in}{1.355700in}}%
\pgfpathlineto{\pgfqpoint{2.615253in}{1.355700in}}%
\pgfpathlineto{\pgfqpoint{2.615289in}{1.355287in}}%
\pgfpathlineto{\pgfqpoint{2.615359in}{1.355659in}}%
\pgfpathlineto{\pgfqpoint{2.615359in}{1.355659in}}%
\pgfpathlineto{\pgfqpoint{2.615817in}{1.357393in}}%
\pgfpathlineto{\pgfqpoint{2.616416in}{1.355647in}}%
\pgfpathlineto{\pgfqpoint{2.616416in}{1.355647in}}%
\pgfpathlineto{\pgfqpoint{2.616451in}{1.355416in}}%
\pgfpathlineto{\pgfqpoint{2.616451in}{1.355416in}}%
\pgfpathlineto{\pgfqpoint{2.616451in}{1.355416in}}%
\pgfpathlineto{\pgfqpoint{2.616592in}{1.356019in}}%
\pgfpathlineto{\pgfqpoint{2.616698in}{1.355705in}}%
\pgfpathlineto{\pgfqpoint{2.616698in}{1.355705in}}%
\pgfpathlineto{\pgfqpoint{2.618212in}{1.351504in}}%
\pgfpathlineto{\pgfqpoint{2.618459in}{1.352905in}}%
\pgfpathlineto{\pgfqpoint{2.618494in}{1.352571in}}%
\pgfpathlineto{\pgfqpoint{2.618565in}{1.352758in}}%
\pgfpathlineto{\pgfqpoint{2.618565in}{1.352758in}}%
\pgfpathlineto{\pgfqpoint{2.618600in}{1.353300in}}%
\pgfpathlineto{\pgfqpoint{2.618635in}{1.352950in}}%
\pgfpathlineto{\pgfqpoint{2.618635in}{1.352950in}}%
\pgfpathlineto{\pgfqpoint{2.618670in}{1.352632in}}%
\pgfpathlineto{\pgfqpoint{2.618670in}{1.352632in}}%
\pgfpathlineto{\pgfqpoint{2.618670in}{1.352632in}}%
\pgfpathlineto{\pgfqpoint{2.619868in}{1.356325in}}%
\pgfpathlineto{\pgfqpoint{2.620397in}{1.354712in}}%
\pgfpathlineto{\pgfqpoint{2.621453in}{1.350837in}}%
\pgfpathlineto{\pgfqpoint{2.622158in}{1.352319in}}%
\pgfpathlineto{\pgfqpoint{2.622228in}{1.353258in}}%
\pgfpathlineto{\pgfqpoint{2.622440in}{1.352444in}}%
\pgfpathlineto{\pgfqpoint{2.622440in}{1.352444in}}%
\pgfpathlineto{\pgfqpoint{2.622510in}{1.351899in}}%
\pgfpathlineto{\pgfqpoint{2.622581in}{1.352258in}}%
\pgfpathlineto{\pgfqpoint{2.622581in}{1.352258in}}%
\pgfpathlineto{\pgfqpoint{2.622686in}{1.352524in}}%
\pgfpathlineto{\pgfqpoint{2.622686in}{1.352524in}}%
\pgfpathlineto{\pgfqpoint{2.622686in}{1.352524in}}%
\pgfpathlineto{\pgfqpoint{2.623039in}{1.351257in}}%
\pgfpathlineto{\pgfqpoint{2.623285in}{1.352533in}}%
\pgfpathlineto{\pgfqpoint{2.623285in}{1.352533in}}%
\pgfpathlineto{\pgfqpoint{2.623708in}{1.353906in}}%
\pgfpathlineto{\pgfqpoint{2.623919in}{1.352561in}}%
\pgfpathlineto{\pgfqpoint{2.623919in}{1.352561in}}%
\pgfpathlineto{\pgfqpoint{2.624060in}{1.352339in}}%
\pgfpathlineto{\pgfqpoint{2.624060in}{1.352339in}}%
\pgfpathlineto{\pgfqpoint{2.624060in}{1.352339in}}%
\pgfpathlineto{\pgfqpoint{2.624166in}{1.353421in}}%
\pgfpathlineto{\pgfqpoint{2.624272in}{1.352528in}}%
\pgfpathlineto{\pgfqpoint{2.624272in}{1.352528in}}%
\pgfpathlineto{\pgfqpoint{2.625927in}{1.349177in}}%
\pgfpathlineto{\pgfqpoint{2.625998in}{1.349489in}}%
\pgfpathlineto{\pgfqpoint{2.626843in}{1.352408in}}%
\pgfpathlineto{\pgfqpoint{2.627548in}{1.349664in}}%
\pgfpathlineto{\pgfqpoint{2.630049in}{1.345015in}}%
\pgfpathlineto{\pgfqpoint{2.630084in}{1.345372in}}%
\pgfpathlineto{\pgfqpoint{2.630155in}{1.345193in}}%
\pgfpathlineto{\pgfqpoint{2.630155in}{1.345193in}}%
\pgfpathlineto{\pgfqpoint{2.630225in}{1.344837in}}%
\pgfpathlineto{\pgfqpoint{2.630260in}{1.345193in}}%
\pgfpathlineto{\pgfqpoint{2.630260in}{1.345193in}}%
\pgfpathlineto{\pgfqpoint{2.631035in}{1.349261in}}%
\pgfpathlineto{\pgfqpoint{2.631881in}{1.345969in}}%
\pgfpathlineto{\pgfqpoint{2.631916in}{1.346170in}}%
\pgfpathlineto{\pgfqpoint{2.631916in}{1.346170in}}%
\pgfpathlineto{\pgfqpoint{2.631916in}{1.346170in}}%
\pgfpathlineto{\pgfqpoint{2.633607in}{1.340583in}}%
\pgfpathlineto{\pgfqpoint{2.634065in}{1.341171in}}%
\pgfpathlineto{\pgfqpoint{2.636143in}{1.348052in}}%
\pgfpathlineto{\pgfqpoint{2.637905in}{1.342083in}}%
\pgfpathlineto{\pgfqpoint{2.638187in}{1.342719in}}%
\pgfpathlineto{\pgfqpoint{2.638257in}{1.342394in}}%
\pgfpathlineto{\pgfqpoint{2.638257in}{1.342394in}}%
\pgfpathlineto{\pgfqpoint{2.638257in}{1.342394in}}%
\pgfpathlineto{\pgfqpoint{2.638292in}{1.343196in}}%
\pgfpathlineto{\pgfqpoint{2.638398in}{1.342537in}}%
\pgfpathlineto{\pgfqpoint{2.638398in}{1.342537in}}%
\pgfpathlineto{\pgfqpoint{2.638433in}{1.342282in}}%
\pgfpathlineto{\pgfqpoint{2.638468in}{1.342493in}}%
\pgfpathlineto{\pgfqpoint{2.638468in}{1.342493in}}%
\pgfpathlineto{\pgfqpoint{2.639279in}{1.347730in}}%
\pgfpathlineto{\pgfqpoint{2.640159in}{1.344407in}}%
\pgfpathlineto{\pgfqpoint{2.640441in}{1.345646in}}%
\pgfpathlineto{\pgfqpoint{2.640899in}{1.348611in}}%
\pgfpathlineto{\pgfqpoint{2.641463in}{1.345999in}}%
\pgfpathlineto{\pgfqpoint{2.641463in}{1.345999in}}%
\pgfpathlineto{\pgfqpoint{2.643400in}{1.338758in}}%
\pgfpathlineto{\pgfqpoint{2.643506in}{1.339479in}}%
\pgfpathlineto{\pgfqpoint{2.643717in}{1.339065in}}%
\pgfpathlineto{\pgfqpoint{2.643717in}{1.339065in}}%
\pgfpathlineto{\pgfqpoint{2.643753in}{1.338699in}}%
\pgfpathlineto{\pgfqpoint{2.643788in}{1.339016in}}%
\pgfpathlineto{\pgfqpoint{2.643788in}{1.339016in}}%
\pgfpathlineto{\pgfqpoint{2.644457in}{1.342989in}}%
\pgfpathlineto{\pgfqpoint{2.645443in}{1.341186in}}%
\pgfpathlineto{\pgfqpoint{2.645549in}{1.340383in}}%
\pgfpathlineto{\pgfqpoint{2.645620in}{1.341013in}}%
\pgfpathlineto{\pgfqpoint{2.645620in}{1.341013in}}%
\pgfpathlineto{\pgfqpoint{2.645655in}{1.341233in}}%
\pgfpathlineto{\pgfqpoint{2.645655in}{1.341233in}}%
\pgfpathlineto{\pgfqpoint{2.645655in}{1.341233in}}%
\pgfpathlineto{\pgfqpoint{2.645690in}{1.340980in}}%
\pgfpathlineto{\pgfqpoint{2.645725in}{1.341170in}}%
\pgfpathlineto{\pgfqpoint{2.645725in}{1.341170in}}%
\pgfpathlineto{\pgfqpoint{2.645831in}{1.341919in}}%
\pgfpathlineto{\pgfqpoint{2.645937in}{1.341265in}}%
\pgfpathlineto{\pgfqpoint{2.645937in}{1.341265in}}%
\pgfpathlineto{\pgfqpoint{2.647592in}{1.338027in}}%
\pgfpathlineto{\pgfqpoint{2.647768in}{1.338701in}}%
\pgfpathlineto{\pgfqpoint{2.649318in}{1.336145in}}%
\pgfpathlineto{\pgfqpoint{2.649354in}{1.336294in}}%
\pgfpathlineto{\pgfqpoint{2.649741in}{1.334639in}}%
\pgfpathlineto{\pgfqpoint{2.649953in}{1.336086in}}%
\pgfpathlineto{\pgfqpoint{2.649953in}{1.336086in}}%
\pgfpathlineto{\pgfqpoint{2.649988in}{1.337038in}}%
\pgfpathlineto{\pgfqpoint{2.650270in}{1.336276in}}%
\pgfpathlineto{\pgfqpoint{2.650270in}{1.336276in}}%
\pgfpathlineto{\pgfqpoint{2.650375in}{1.335689in}}%
\pgfpathlineto{\pgfqpoint{2.650375in}{1.335689in}}%
\pgfpathlineto{\pgfqpoint{2.650375in}{1.335689in}}%
\pgfpathlineto{\pgfqpoint{2.651961in}{1.338031in}}%
\pgfpathlineto{\pgfqpoint{2.651996in}{1.337474in}}%
\pgfpathlineto{\pgfqpoint{2.652101in}{1.338259in}}%
\pgfpathlineto{\pgfqpoint{2.652137in}{1.337941in}}%
\pgfpathlineto{\pgfqpoint{2.652137in}{1.337941in}}%
\pgfpathlineto{\pgfqpoint{2.653405in}{1.331411in}}%
\pgfpathlineto{\pgfqpoint{2.654004in}{1.331602in}}%
\pgfpathlineto{\pgfqpoint{2.654145in}{1.332706in}}%
\pgfpathlineto{\pgfqpoint{2.655519in}{1.331718in}}%
\pgfpathlineto{\pgfqpoint{2.657386in}{1.327580in}}%
\pgfpathlineto{\pgfqpoint{2.657421in}{1.328125in}}%
\pgfpathlineto{\pgfqpoint{2.657491in}{1.328393in}}%
\pgfpathlineto{\pgfqpoint{2.657597in}{1.328102in}}%
\pgfpathlineto{\pgfqpoint{2.657597in}{1.328102in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.327987in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.327987in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.327987in}}%
\pgfpathlineto{\pgfqpoint{2.658337in}{1.331291in}}%
\pgfpathlineto{\pgfqpoint{2.658900in}{1.327967in}}%
\pgfpathlineto{\pgfqpoint{2.658900in}{1.327967in}}%
\pgfpathlineto{\pgfqpoint{2.659816in}{1.324217in}}%
\pgfpathlineto{\pgfqpoint{2.660556in}{1.326404in}}%
\pgfpathlineto{\pgfqpoint{2.661437in}{1.327849in}}%
\pgfpathlineto{\pgfqpoint{2.661613in}{1.326765in}}%
\pgfpathlineto{\pgfqpoint{2.661613in}{1.326765in}}%
\pgfpathlineto{\pgfqpoint{2.661719in}{1.326147in}}%
\pgfpathlineto{\pgfqpoint{2.661824in}{1.326595in}}%
\pgfpathlineto{\pgfqpoint{2.661824in}{1.326595in}}%
\pgfpathlineto{\pgfqpoint{2.661930in}{1.327014in}}%
\pgfpathlineto{\pgfqpoint{2.661965in}{1.326754in}}%
\pgfpathlineto{\pgfqpoint{2.661965in}{1.326754in}}%
\pgfpathlineto{\pgfqpoint{2.662071in}{1.326288in}}%
\pgfpathlineto{\pgfqpoint{2.662106in}{1.326305in}}%
\pgfpathlineto{\pgfqpoint{2.662106in}{1.326305in}}%
\pgfpathlineto{\pgfqpoint{2.662423in}{1.327105in}}%
\pgfpathlineto{\pgfqpoint{2.662564in}{1.326358in}}%
\pgfpathlineto{\pgfqpoint{2.662564in}{1.326358in}}%
\pgfpathlineto{\pgfqpoint{2.662599in}{1.326089in}}%
\pgfpathlineto{\pgfqpoint{2.662635in}{1.326259in}}%
\pgfpathlineto{\pgfqpoint{2.662635in}{1.326259in}}%
\pgfpathlineto{\pgfqpoint{2.662670in}{1.327289in}}%
\pgfpathlineto{\pgfqpoint{2.662775in}{1.326263in}}%
\pgfpathlineto{\pgfqpoint{2.662775in}{1.326263in}}%
\pgfpathlineto{\pgfqpoint{2.662846in}{1.326109in}}%
\pgfpathlineto{\pgfqpoint{2.662846in}{1.326109in}}%
\pgfpathlineto{\pgfqpoint{2.662846in}{1.326109in}}%
\pgfpathlineto{\pgfqpoint{2.663339in}{1.327680in}}%
\pgfpathlineto{\pgfqpoint{2.663656in}{1.326040in}}%
\pgfpathlineto{\pgfqpoint{2.663656in}{1.326040in}}%
\pgfpathlineto{\pgfqpoint{2.665770in}{1.320660in}}%
\pgfpathlineto{\pgfqpoint{2.665946in}{1.321914in}}%
\pgfpathlineto{\pgfqpoint{2.666228in}{1.320829in}}%
\pgfpathlineto{\pgfqpoint{2.666228in}{1.320829in}}%
\pgfpathlineto{\pgfqpoint{2.667954in}{1.318325in}}%
\pgfpathlineto{\pgfqpoint{2.668095in}{1.319083in}}%
\pgfpathlineto{\pgfqpoint{2.668236in}{1.318211in}}%
\pgfpathlineto{\pgfqpoint{2.668236in}{1.318211in}}%
\pgfpathlineto{\pgfqpoint{2.668271in}{1.317997in}}%
\pgfpathlineto{\pgfqpoint{2.668306in}{1.318031in}}%
\pgfpathlineto{\pgfqpoint{2.668306in}{1.318031in}}%
\pgfpathlineto{\pgfqpoint{2.668341in}{1.318467in}}%
\pgfpathlineto{\pgfqpoint{2.668447in}{1.318202in}}%
\pgfpathlineto{\pgfqpoint{2.668447in}{1.318202in}}%
\pgfpathlineto{\pgfqpoint{2.668694in}{1.317433in}}%
\pgfpathlineto{\pgfqpoint{2.668799in}{1.318164in}}%
\pgfpathlineto{\pgfqpoint{2.668799in}{1.318164in}}%
\pgfpathlineto{\pgfqpoint{2.668870in}{1.318365in}}%
\pgfpathlineto{\pgfqpoint{2.668870in}{1.318365in}}%
\pgfpathlineto{\pgfqpoint{2.668870in}{1.318365in}}%
\pgfpathlineto{\pgfqpoint{2.668905in}{1.317983in}}%
\pgfpathlineto{\pgfqpoint{2.668940in}{1.318312in}}%
\pgfpathlineto{\pgfqpoint{2.668940in}{1.318312in}}%
\pgfpathlineto{\pgfqpoint{2.670561in}{1.325763in}}%
\pgfpathlineto{\pgfqpoint{2.670737in}{1.324506in}}%
\pgfpathlineto{\pgfqpoint{2.672040in}{1.319526in}}%
\pgfpathlineto{\pgfqpoint{2.672604in}{1.320137in}}%
\pgfpathlineto{\pgfqpoint{2.673978in}{1.321971in}}%
\pgfpathlineto{\pgfqpoint{2.674436in}{1.321088in}}%
\pgfpathlineto{\pgfqpoint{2.674471in}{1.320961in}}%
\pgfpathlineto{\pgfqpoint{2.674471in}{1.320961in}}%
\pgfpathlineto{\pgfqpoint{2.674471in}{1.320961in}}%
\pgfpathlineto{\pgfqpoint{2.675387in}{1.323241in}}%
\pgfpathlineto{\pgfqpoint{2.675986in}{1.320887in}}%
\pgfpathlineto{\pgfqpoint{2.676796in}{1.318636in}}%
\pgfpathlineto{\pgfqpoint{2.677536in}{1.320370in}}%
\pgfpathlineto{\pgfqpoint{2.677641in}{1.321387in}}%
\pgfpathlineto{\pgfqpoint{2.677923in}{1.320280in}}%
\pgfpathlineto{\pgfqpoint{2.677923in}{1.320280in}}%
\pgfpathlineto{\pgfqpoint{2.677959in}{1.319834in}}%
\pgfpathlineto{\pgfqpoint{2.678029in}{1.320131in}}%
\pgfpathlineto{\pgfqpoint{2.678029in}{1.320131in}}%
\pgfpathlineto{\pgfqpoint{2.678099in}{1.320793in}}%
\pgfpathlineto{\pgfqpoint{2.678205in}{1.320174in}}%
\pgfpathlineto{\pgfqpoint{2.678205in}{1.320174in}}%
\pgfpathlineto{\pgfqpoint{2.678240in}{1.319966in}}%
\pgfpathlineto{\pgfqpoint{2.678240in}{1.319966in}}%
\pgfpathlineto{\pgfqpoint{2.678240in}{1.319966in}}%
\pgfpathlineto{\pgfqpoint{2.678311in}{1.320704in}}%
\pgfpathlineto{\pgfqpoint{2.678381in}{1.320079in}}%
\pgfpathlineto{\pgfqpoint{2.678381in}{1.320079in}}%
\pgfpathlineto{\pgfqpoint{2.678698in}{1.319322in}}%
\pgfpathlineto{\pgfqpoint{2.678945in}{1.320053in}}%
\pgfpathlineto{\pgfqpoint{2.678945in}{1.320053in}}%
\pgfpathlineto{\pgfqpoint{2.678980in}{1.320195in}}%
\pgfpathlineto{\pgfqpoint{2.679015in}{1.320077in}}%
\pgfpathlineto{\pgfqpoint{2.679015in}{1.320077in}}%
\pgfpathlineto{\pgfqpoint{2.679051in}{1.319976in}}%
\pgfpathlineto{\pgfqpoint{2.679051in}{1.319976in}}%
\pgfpathlineto{\pgfqpoint{2.679051in}{1.319976in}}%
\pgfpathlineto{\pgfqpoint{2.679403in}{1.321460in}}%
\pgfpathlineto{\pgfqpoint{2.679896in}{1.319924in}}%
\pgfpathlineto{\pgfqpoint{2.679896in}{1.319924in}}%
\pgfpathlineto{\pgfqpoint{2.679931in}{1.319757in}}%
\pgfpathlineto{\pgfqpoint{2.679931in}{1.319757in}}%
\pgfpathlineto{\pgfqpoint{2.679931in}{1.319757in}}%
\pgfpathlineto{\pgfqpoint{2.680072in}{1.320764in}}%
\pgfpathlineto{\pgfqpoint{2.680284in}{1.319709in}}%
\pgfpathlineto{\pgfqpoint{2.680284in}{1.319709in}}%
\pgfpathlineto{\pgfqpoint{2.680319in}{1.319375in}}%
\pgfpathlineto{\pgfqpoint{2.680424in}{1.319558in}}%
\pgfpathlineto{\pgfqpoint{2.680424in}{1.319558in}}%
\pgfpathlineto{\pgfqpoint{2.682115in}{1.323376in}}%
\pgfpathlineto{\pgfqpoint{2.682151in}{1.323186in}}%
\pgfpathlineto{\pgfqpoint{2.682186in}{1.322773in}}%
\pgfpathlineto{\pgfqpoint{2.682186in}{1.322773in}}%
\pgfpathlineto{\pgfqpoint{2.682186in}{1.322773in}}%
\pgfpathlineto{\pgfqpoint{2.682679in}{1.324394in}}%
\pgfpathlineto{\pgfqpoint{2.683207in}{1.323152in}}%
\pgfpathlineto{\pgfqpoint{2.683207in}{1.323152in}}%
\pgfpathlineto{\pgfqpoint{2.684546in}{1.317842in}}%
\pgfpathlineto{\pgfqpoint{2.685039in}{1.318312in}}%
\pgfpathlineto{\pgfqpoint{2.687012in}{1.323980in}}%
\pgfpathlineto{\pgfqpoint{2.687928in}{1.323077in}}%
\pgfpathlineto{\pgfqpoint{2.688175in}{1.322013in}}%
\pgfpathlineto{\pgfqpoint{2.688175in}{1.322013in}}%
\pgfpathlineto{\pgfqpoint{2.688175in}{1.322013in}}%
\pgfpathlineto{\pgfqpoint{2.688210in}{1.323238in}}%
\pgfpathlineto{\pgfqpoint{2.688527in}{1.322321in}}%
\pgfpathlineto{\pgfqpoint{2.688527in}{1.322321in}}%
\pgfpathlineto{\pgfqpoint{2.689090in}{1.319269in}}%
\pgfpathlineto{\pgfqpoint{2.690183in}{1.320373in}}%
\pgfpathlineto{\pgfqpoint{2.690218in}{1.320445in}}%
\pgfpathlineto{\pgfqpoint{2.690218in}{1.320445in}}%
\pgfpathlineto{\pgfqpoint{2.690218in}{1.320445in}}%
\pgfpathlineto{\pgfqpoint{2.690253in}{1.320264in}}%
\pgfpathlineto{\pgfqpoint{2.690288in}{1.320343in}}%
\pgfpathlineto{\pgfqpoint{2.690288in}{1.320343in}}%
\pgfpathlineto{\pgfqpoint{2.690323in}{1.320614in}}%
\pgfpathlineto{\pgfqpoint{2.690323in}{1.320614in}}%
\pgfpathlineto{\pgfqpoint{2.690323in}{1.320614in}}%
\pgfpathlineto{\pgfqpoint{2.690922in}{1.317334in}}%
\pgfpathlineto{\pgfqpoint{2.691768in}{1.320373in}}%
\pgfpathlineto{\pgfqpoint{2.691768in}{1.320373in}}%
\pgfpathlineto{\pgfqpoint{2.691803in}{1.320849in}}%
\pgfpathlineto{\pgfqpoint{2.691944in}{1.320585in}}%
\pgfpathlineto{\pgfqpoint{2.691944in}{1.320585in}}%
\pgfpathlineto{\pgfqpoint{2.692191in}{1.319234in}}%
\pgfpathlineto{\pgfqpoint{2.692648in}{1.320571in}}%
\pgfpathlineto{\pgfqpoint{2.692648in}{1.320571in}}%
\pgfpathlineto{\pgfqpoint{2.692754in}{1.321239in}}%
\pgfpathlineto{\pgfqpoint{2.693036in}{1.320606in}}%
\pgfpathlineto{\pgfqpoint{2.693036in}{1.320606in}}%
\pgfpathlineto{\pgfqpoint{2.693106in}{1.320488in}}%
\pgfpathlineto{\pgfqpoint{2.693106in}{1.320488in}}%
\pgfpathlineto{\pgfqpoint{2.693106in}{1.320488in}}%
\pgfpathlineto{\pgfqpoint{2.693212in}{1.321254in}}%
\pgfpathlineto{\pgfqpoint{2.693283in}{1.320910in}}%
\pgfpathlineto{\pgfqpoint{2.693283in}{1.320910in}}%
\pgfpathlineto{\pgfqpoint{2.694480in}{1.316198in}}%
\pgfpathlineto{\pgfqpoint{2.695009in}{1.317411in}}%
\pgfpathlineto{\pgfqpoint{2.695044in}{1.317704in}}%
\pgfpathlineto{\pgfqpoint{2.695044in}{1.317704in}}%
\pgfpathlineto{\pgfqpoint{2.695044in}{1.317704in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{1.316659in}}%
\pgfpathlineto{\pgfqpoint{2.695291in}{1.317090in}}%
\pgfpathlineto{\pgfqpoint{2.695291in}{1.317090in}}%
\pgfpathlineto{\pgfqpoint{2.695326in}{1.317771in}}%
\pgfpathlineto{\pgfqpoint{2.695396in}{1.317304in}}%
\pgfpathlineto{\pgfqpoint{2.695396in}{1.317304in}}%
\pgfpathlineto{\pgfqpoint{2.696347in}{1.313679in}}%
\pgfpathlineto{\pgfqpoint{2.697122in}{1.315135in}}%
\pgfpathlineto{\pgfqpoint{2.697968in}{1.319168in}}%
\pgfpathlineto{\pgfqpoint{2.698708in}{1.316202in}}%
\pgfpathlineto{\pgfqpoint{2.699518in}{1.310839in}}%
\pgfpathlineto{\pgfqpoint{2.700328in}{1.314024in}}%
\pgfpathlineto{\pgfqpoint{2.700434in}{1.314541in}}%
\pgfpathlineto{\pgfqpoint{2.700469in}{1.314016in}}%
\pgfpathlineto{\pgfqpoint{2.700469in}{1.314016in}}%
\pgfpathlineto{\pgfqpoint{2.700610in}{1.313433in}}%
\pgfpathlineto{\pgfqpoint{2.700645in}{1.313673in}}%
\pgfpathlineto{\pgfqpoint{2.700645in}{1.313673in}}%
\pgfpathlineto{\pgfqpoint{2.700821in}{1.314105in}}%
\pgfpathlineto{\pgfqpoint{2.700856in}{1.313752in}}%
\pgfpathlineto{\pgfqpoint{2.700856in}{1.313752in}}%
\pgfpathlineto{\pgfqpoint{2.702195in}{1.308255in}}%
\pgfpathlineto{\pgfqpoint{2.702653in}{1.310667in}}%
\pgfpathlineto{\pgfqpoint{2.702724in}{1.311391in}}%
\pgfpathlineto{\pgfqpoint{2.702935in}{1.310946in}}%
\pgfpathlineto{\pgfqpoint{2.702935in}{1.310946in}}%
\pgfpathlineto{\pgfqpoint{2.704872in}{1.304981in}}%
\pgfpathlineto{\pgfqpoint{2.704978in}{1.305545in}}%
\pgfpathlineto{\pgfqpoint{2.705013in}{1.305100in}}%
\pgfpathlineto{\pgfqpoint{2.705013in}{1.305100in}}%
\pgfpathlineto{\pgfqpoint{2.705084in}{1.304448in}}%
\pgfpathlineto{\pgfqpoint{2.705119in}{1.304701in}}%
\pgfpathlineto{\pgfqpoint{2.705119in}{1.304701in}}%
\pgfpathlineto{\pgfqpoint{2.705154in}{1.305136in}}%
\pgfpathlineto{\pgfqpoint{2.705189in}{1.304871in}}%
\pgfpathlineto{\pgfqpoint{2.705189in}{1.304871in}}%
\pgfpathlineto{\pgfqpoint{2.705225in}{1.304674in}}%
\pgfpathlineto{\pgfqpoint{2.705260in}{1.304684in}}%
\pgfpathlineto{\pgfqpoint{2.705260in}{1.304684in}}%
\pgfpathlineto{\pgfqpoint{2.706317in}{1.307942in}}%
\pgfpathlineto{\pgfqpoint{2.706810in}{1.305725in}}%
\pgfpathlineto{\pgfqpoint{2.708888in}{1.300072in}}%
\pgfpathlineto{\pgfqpoint{2.708959in}{1.300096in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{1.300168in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{1.300168in}}%
\pgfpathlineto{\pgfqpoint{2.708994in}{1.300168in}}%
\pgfpathlineto{\pgfqpoint{2.709065in}{1.299533in}}%
\pgfpathlineto{\pgfqpoint{2.709100in}{1.300028in}}%
\pgfpathlineto{\pgfqpoint{2.709100in}{1.300028in}}%
\pgfpathlineto{\pgfqpoint{2.709170in}{1.300498in}}%
\pgfpathlineto{\pgfqpoint{2.709205in}{1.300272in}}%
\pgfpathlineto{\pgfqpoint{2.709205in}{1.300272in}}%
\pgfpathlineto{\pgfqpoint{2.709452in}{1.298436in}}%
\pgfpathlineto{\pgfqpoint{2.709980in}{1.300313in}}%
\pgfpathlineto{\pgfqpoint{2.709980in}{1.300313in}}%
\pgfpathlineto{\pgfqpoint{2.710157in}{1.301138in}}%
\pgfpathlineto{\pgfqpoint{2.710333in}{1.300473in}}%
\pgfpathlineto{\pgfqpoint{2.710333in}{1.300473in}}%
\pgfpathlineto{\pgfqpoint{2.710368in}{1.299980in}}%
\pgfpathlineto{\pgfqpoint{2.710403in}{1.300177in}}%
\pgfpathlineto{\pgfqpoint{2.710403in}{1.300177in}}%
\pgfpathlineto{\pgfqpoint{2.710438in}{1.300552in}}%
\pgfpathlineto{\pgfqpoint{2.710474in}{1.300289in}}%
\pgfpathlineto{\pgfqpoint{2.710474in}{1.300289in}}%
\pgfpathlineto{\pgfqpoint{2.711319in}{1.295940in}}%
\pgfpathlineto{\pgfqpoint{2.712024in}{1.299482in}}%
\pgfpathlineto{\pgfqpoint{2.712693in}{1.301443in}}%
\pgfpathlineto{\pgfqpoint{2.713327in}{1.299472in}}%
\pgfpathlineto{\pgfqpoint{2.713327in}{1.299472in}}%
\pgfpathlineto{\pgfqpoint{2.713750in}{1.297734in}}%
\pgfpathlineto{\pgfqpoint{2.714454in}{1.299368in}}%
\pgfpathlineto{\pgfqpoint{2.714454in}{1.299368in}}%
\pgfpathlineto{\pgfqpoint{2.716110in}{1.303985in}}%
\pgfpathlineto{\pgfqpoint{2.716321in}{1.303260in}}%
\pgfpathlineto{\pgfqpoint{2.716357in}{1.303047in}}%
\pgfpathlineto{\pgfqpoint{2.716392in}{1.303123in}}%
\pgfpathlineto{\pgfqpoint{2.716392in}{1.303123in}}%
\pgfpathlineto{\pgfqpoint{2.717378in}{1.306850in}}%
\pgfpathlineto{\pgfqpoint{2.717871in}{1.303461in}}%
\pgfpathlineto{\pgfqpoint{2.717871in}{1.303461in}}%
\pgfpathlineto{\pgfqpoint{2.718787in}{1.298478in}}%
\pgfpathlineto{\pgfqpoint{2.719527in}{1.300852in}}%
\pgfpathlineto{\pgfqpoint{2.719809in}{1.301705in}}%
\pgfpathlineto{\pgfqpoint{2.720091in}{1.301021in}}%
\pgfpathlineto{\pgfqpoint{2.720091in}{1.301021in}}%
\pgfpathlineto{\pgfqpoint{2.720126in}{1.300655in}}%
\pgfpathlineto{\pgfqpoint{2.720126in}{1.300655in}}%
\pgfpathlineto{\pgfqpoint{2.720126in}{1.300655in}}%
\pgfpathlineto{\pgfqpoint{2.721077in}{1.302703in}}%
\pgfpathlineto{\pgfqpoint{2.721711in}{1.302185in}}%
\pgfpathlineto{\pgfqpoint{2.721852in}{1.301123in}}%
\pgfpathlineto{\pgfqpoint{2.722134in}{1.301933in}}%
\pgfpathlineto{\pgfqpoint{2.722134in}{1.301933in}}%
\pgfpathlineto{\pgfqpoint{2.722592in}{1.304869in}}%
\pgfpathlineto{\pgfqpoint{2.723649in}{1.302338in}}%
\pgfpathlineto{\pgfqpoint{2.725410in}{1.299513in}}%
\pgfpathlineto{\pgfqpoint{2.727312in}{1.297405in}}%
\pgfpathlineto{\pgfqpoint{2.727453in}{1.299319in}}%
\pgfpathlineto{\pgfqpoint{2.728087in}{1.300969in}}%
\pgfpathlineto{\pgfqpoint{2.728440in}{1.299596in}}%
\pgfpathlineto{\pgfqpoint{2.728440in}{1.299596in}}%
\pgfpathlineto{\pgfqpoint{2.730201in}{1.293935in}}%
\pgfpathlineto{\pgfqpoint{2.730272in}{1.294236in}}%
\pgfpathlineto{\pgfqpoint{2.730412in}{1.294403in}}%
\pgfpathlineto{\pgfqpoint{2.730412in}{1.294403in}}%
\pgfpathlineto{\pgfqpoint{2.730412in}{1.294403in}}%
\pgfpathlineto{\pgfqpoint{2.730553in}{1.293478in}}%
\pgfpathlineto{\pgfqpoint{2.730800in}{1.293782in}}%
\pgfpathlineto{\pgfqpoint{2.730800in}{1.293782in}}%
\pgfpathlineto{\pgfqpoint{2.731786in}{1.298324in}}%
\pgfpathlineto{\pgfqpoint{2.732491in}{1.297394in}}%
\pgfpathlineto{\pgfqpoint{2.733019in}{1.296136in}}%
\pgfpathlineto{\pgfqpoint{2.733724in}{1.294053in}}%
\pgfpathlineto{\pgfqpoint{2.734076in}{1.296112in}}%
\pgfpathlineto{\pgfqpoint{2.734076in}{1.296112in}}%
\pgfpathlineto{\pgfqpoint{2.734605in}{1.298551in}}%
\pgfpathlineto{\pgfqpoint{2.735732in}{1.296920in}}%
\pgfpathlineto{\pgfqpoint{2.735978in}{1.296054in}}%
\pgfpathlineto{\pgfqpoint{2.736190in}{1.296251in}}%
\pgfpathlineto{\pgfqpoint{2.736190in}{1.296251in}}%
\pgfpathlineto{\pgfqpoint{2.737247in}{1.298049in}}%
\pgfpathlineto{\pgfqpoint{2.737528in}{1.296222in}}%
\pgfpathlineto{\pgfqpoint{2.737528in}{1.296222in}}%
\pgfpathlineto{\pgfqpoint{2.737564in}{1.296035in}}%
\pgfpathlineto{\pgfqpoint{2.737564in}{1.296035in}}%
\pgfpathlineto{\pgfqpoint{2.737564in}{1.296035in}}%
\pgfpathlineto{\pgfqpoint{2.739501in}{1.302198in}}%
\pgfpathlineto{\pgfqpoint{2.739713in}{1.301828in}}%
\pgfpathlineto{\pgfqpoint{2.741932in}{1.296004in}}%
\pgfpathlineto{\pgfqpoint{2.742496in}{1.297116in}}%
\pgfpathlineto{\pgfqpoint{2.742601in}{1.297779in}}%
\pgfpathlineto{\pgfqpoint{2.742883in}{1.297206in}}%
\pgfpathlineto{\pgfqpoint{2.742883in}{1.297206in}}%
\pgfpathlineto{\pgfqpoint{2.743905in}{1.294175in}}%
\pgfpathlineto{\pgfqpoint{2.744574in}{1.295899in}}%
\pgfpathlineto{\pgfqpoint{2.745349in}{1.300175in}}%
\pgfpathlineto{\pgfqpoint{2.746159in}{1.297568in}}%
\pgfpathlineto{\pgfqpoint{2.747709in}{1.293216in}}%
\pgfpathlineto{\pgfqpoint{2.748238in}{1.293617in}}%
\pgfpathlineto{\pgfqpoint{2.748590in}{1.295236in}}%
\pgfpathlineto{\pgfqpoint{2.748907in}{1.293848in}}%
\pgfpathlineto{\pgfqpoint{2.748907in}{1.293848in}}%
\pgfpathlineto{\pgfqpoint{2.749435in}{1.292349in}}%
\pgfpathlineto{\pgfqpoint{2.749788in}{1.293597in}}%
\pgfpathlineto{\pgfqpoint{2.749788in}{1.293597in}}%
\pgfpathlineto{\pgfqpoint{2.749858in}{1.294431in}}%
\pgfpathlineto{\pgfqpoint{2.749999in}{1.293717in}}%
\pgfpathlineto{\pgfqpoint{2.749999in}{1.293717in}}%
\pgfpathlineto{\pgfqpoint{2.750034in}{1.293554in}}%
\pgfpathlineto{\pgfqpoint{2.750034in}{1.293554in}}%
\pgfpathlineto{\pgfqpoint{2.750034in}{1.293554in}}%
\pgfpathlineto{\pgfqpoint{2.750492in}{1.295844in}}%
\pgfpathlineto{\pgfqpoint{2.750880in}{1.293553in}}%
\pgfpathlineto{\pgfqpoint{2.750880in}{1.293553in}}%
\pgfpathlineto{\pgfqpoint{2.752430in}{1.289075in}}%
\pgfpathlineto{\pgfqpoint{2.752641in}{1.289732in}}%
\pgfpathlineto{\pgfqpoint{2.753310in}{1.291285in}}%
\pgfpathlineto{\pgfqpoint{2.753839in}{1.289251in}}%
\pgfpathlineto{\pgfqpoint{2.753839in}{1.289251in}}%
\pgfpathlineto{\pgfqpoint{2.754262in}{1.287748in}}%
\pgfpathlineto{\pgfqpoint{2.754402in}{1.289062in}}%
\pgfpathlineto{\pgfqpoint{2.754402in}{1.289062in}}%
\pgfpathlineto{\pgfqpoint{2.755354in}{1.295409in}}%
\pgfpathlineto{\pgfqpoint{2.756164in}{1.292875in}}%
\pgfpathlineto{\pgfqpoint{2.756199in}{1.292581in}}%
\pgfpathlineto{\pgfqpoint{2.756270in}{1.292608in}}%
\pgfpathlineto{\pgfqpoint{2.756270in}{1.292608in}}%
\pgfpathlineto{\pgfqpoint{2.756340in}{1.293966in}}%
\pgfpathlineto{\pgfqpoint{2.756481in}{1.292740in}}%
\pgfpathlineto{\pgfqpoint{2.756481in}{1.292740in}}%
\pgfpathlineto{\pgfqpoint{2.757714in}{1.287967in}}%
\pgfpathlineto{\pgfqpoint{2.758278in}{1.288384in}}%
\pgfpathlineto{\pgfqpoint{2.758313in}{1.288761in}}%
\pgfpathlineto{\pgfqpoint{2.758348in}{1.288627in}}%
\pgfpathlineto{\pgfqpoint{2.758348in}{1.288627in}}%
\pgfpathlineto{\pgfqpoint{2.758383in}{1.288293in}}%
\pgfpathlineto{\pgfqpoint{2.758454in}{1.288598in}}%
\pgfpathlineto{\pgfqpoint{2.758454in}{1.288598in}}%
\pgfpathlineto{\pgfqpoint{2.759264in}{1.291230in}}%
\pgfpathlineto{\pgfqpoint{2.760004in}{1.288785in}}%
\pgfpathlineto{\pgfqpoint{2.760109in}{1.289400in}}%
\pgfpathlineto{\pgfqpoint{2.760145in}{1.289096in}}%
\pgfpathlineto{\pgfqpoint{2.760145in}{1.289096in}}%
\pgfpathlineto{\pgfqpoint{2.760497in}{1.287093in}}%
\pgfpathlineto{\pgfqpoint{2.761061in}{1.288404in}}%
\pgfpathlineto{\pgfqpoint{2.761061in}{1.288404in}}%
\pgfpathlineto{\pgfqpoint{2.761624in}{1.291769in}}%
\pgfpathlineto{\pgfqpoint{2.762364in}{1.288675in}}%
\pgfpathlineto{\pgfqpoint{2.762364in}{1.288675in}}%
\pgfpathlineto{\pgfqpoint{2.763245in}{1.283522in}}%
\pgfpathlineto{\pgfqpoint{2.763914in}{1.287669in}}%
\pgfpathlineto{\pgfqpoint{2.764161in}{1.288448in}}%
\pgfpathlineto{\pgfqpoint{2.764337in}{1.287649in}}%
\pgfpathlineto{\pgfqpoint{2.764337in}{1.287649in}}%
\pgfpathlineto{\pgfqpoint{2.764583in}{1.286873in}}%
\pgfpathlineto{\pgfqpoint{2.764583in}{1.286873in}}%
\pgfpathlineto{\pgfqpoint{2.764583in}{1.286873in}}%
\pgfpathlineto{\pgfqpoint{2.764689in}{1.288828in}}%
\pgfpathlineto{\pgfqpoint{2.764971in}{1.287021in}}%
\pgfpathlineto{\pgfqpoint{2.764971in}{1.287021in}}%
\pgfpathlineto{\pgfqpoint{2.765006in}{1.286847in}}%
\pgfpathlineto{\pgfqpoint{2.765006in}{1.286847in}}%
\pgfpathlineto{\pgfqpoint{2.765006in}{1.286847in}}%
\pgfpathlineto{\pgfqpoint{2.765182in}{1.287163in}}%
\pgfpathlineto{\pgfqpoint{2.765182in}{1.287163in}}%
\pgfpathlineto{\pgfqpoint{2.765182in}{1.287163in}}%
\pgfpathlineto{\pgfqpoint{2.766063in}{1.281542in}}%
\pgfpathlineto{\pgfqpoint{2.767049in}{1.282856in}}%
\pgfpathlineto{\pgfqpoint{2.767084in}{1.283109in}}%
\pgfpathlineto{\pgfqpoint{2.767084in}{1.283109in}}%
\pgfpathlineto{\pgfqpoint{2.767084in}{1.283109in}}%
\pgfpathlineto{\pgfqpoint{2.767120in}{1.282600in}}%
\pgfpathlineto{\pgfqpoint{2.767120in}{1.282600in}}%
\pgfpathlineto{\pgfqpoint{2.767120in}{1.282600in}}%
\pgfpathlineto{\pgfqpoint{2.767155in}{1.283681in}}%
\pgfpathlineto{\pgfqpoint{2.767331in}{1.282676in}}%
\pgfpathlineto{\pgfqpoint{2.767331in}{1.282676in}}%
\pgfpathlineto{\pgfqpoint{2.769057in}{1.277419in}}%
\pgfpathlineto{\pgfqpoint{2.769128in}{1.278585in}}%
\pgfpathlineto{\pgfqpoint{2.769163in}{1.278682in}}%
\pgfpathlineto{\pgfqpoint{2.769163in}{1.278682in}}%
\pgfpathlineto{\pgfqpoint{2.769163in}{1.278682in}}%
\pgfpathlineto{\pgfqpoint{2.769198in}{1.278540in}}%
\pgfpathlineto{\pgfqpoint{2.769198in}{1.278540in}}%
\pgfpathlineto{\pgfqpoint{2.769198in}{1.278540in}}%
\pgfpathlineto{\pgfqpoint{2.769867in}{1.280566in}}%
\pgfpathlineto{\pgfqpoint{2.770748in}{1.278849in}}%
\pgfpathlineto{\pgfqpoint{2.770924in}{1.278234in}}%
\pgfpathlineto{\pgfqpoint{2.771100in}{1.278648in}}%
\pgfpathlineto{\pgfqpoint{2.771100in}{1.278648in}}%
\pgfpathlineto{\pgfqpoint{2.771136in}{1.279134in}}%
\pgfpathlineto{\pgfqpoint{2.771241in}{1.278721in}}%
\pgfpathlineto{\pgfqpoint{2.771241in}{1.278721in}}%
\pgfpathlineto{\pgfqpoint{2.771347in}{1.277907in}}%
\pgfpathlineto{\pgfqpoint{2.771664in}{1.278424in}}%
\pgfpathlineto{\pgfqpoint{2.771664in}{1.278424in}}%
\pgfpathlineto{\pgfqpoint{2.771699in}{1.278835in}}%
\pgfpathlineto{\pgfqpoint{2.771805in}{1.278439in}}%
\pgfpathlineto{\pgfqpoint{2.771805in}{1.278439in}}%
\pgfpathlineto{\pgfqpoint{2.772087in}{1.277454in}}%
\pgfpathlineto{\pgfqpoint{2.772298in}{1.278080in}}%
\pgfpathlineto{\pgfqpoint{2.772298in}{1.278080in}}%
\pgfpathlineto{\pgfqpoint{2.774130in}{1.283156in}}%
\pgfpathlineto{\pgfqpoint{2.775116in}{1.280446in}}%
\pgfpathlineto{\pgfqpoint{2.775750in}{1.282032in}}%
\pgfpathlineto{\pgfqpoint{2.775786in}{1.282107in}}%
\pgfpathlineto{\pgfqpoint{2.775786in}{1.282107in}}%
\pgfpathlineto{\pgfqpoint{2.775786in}{1.282107in}}%
\pgfpathlineto{\pgfqpoint{2.775927in}{1.281470in}}%
\pgfpathlineto{\pgfqpoint{2.776103in}{1.281978in}}%
\pgfpathlineto{\pgfqpoint{2.776103in}{1.281978in}}%
\pgfpathlineto{\pgfqpoint{2.776279in}{1.282851in}}%
\pgfpathlineto{\pgfqpoint{2.776349in}{1.282251in}}%
\pgfpathlineto{\pgfqpoint{2.776349in}{1.282251in}}%
\pgfpathlineto{\pgfqpoint{2.777336in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.777723in}{1.282164in}}%
\pgfpathlineto{\pgfqpoint{2.777723in}{1.282164in}}%
\pgfpathlineto{\pgfqpoint{2.778428in}{1.284608in}}%
\pgfpathlineto{\pgfqpoint{2.779344in}{1.282892in}}%
\pgfpathlineto{\pgfqpoint{2.779379in}{1.282664in}}%
\pgfpathlineto{\pgfqpoint{2.779379in}{1.282664in}}%
\pgfpathlineto{\pgfqpoint{2.779379in}{1.282664in}}%
\pgfpathlineto{\pgfqpoint{2.779907in}{1.284330in}}%
\pgfpathlineto{\pgfqpoint{2.780295in}{1.282608in}}%
\pgfpathlineto{\pgfqpoint{2.780295in}{1.282608in}}%
\pgfpathlineto{\pgfqpoint{2.781563in}{1.278920in}}%
\pgfpathlineto{\pgfqpoint{2.781950in}{1.281142in}}%
\pgfpathlineto{\pgfqpoint{2.781986in}{1.281346in}}%
\pgfpathlineto{\pgfqpoint{2.782021in}{1.281287in}}%
\pgfpathlineto{\pgfqpoint{2.782021in}{1.281287in}}%
\pgfpathlineto{\pgfqpoint{2.782056in}{1.281064in}}%
\pgfpathlineto{\pgfqpoint{2.782056in}{1.281064in}}%
\pgfpathlineto{\pgfqpoint{2.782056in}{1.281064in}}%
\pgfpathlineto{\pgfqpoint{2.783078in}{1.287637in}}%
\pgfpathlineto{\pgfqpoint{2.783782in}{1.284683in}}%
\pgfpathlineto{\pgfqpoint{2.787552in}{1.275562in}}%
\pgfpathlineto{\pgfqpoint{2.787657in}{1.275671in}}%
\pgfpathlineto{\pgfqpoint{2.787728in}{1.276179in}}%
\pgfpathlineto{\pgfqpoint{2.787798in}{1.275831in}}%
\pgfpathlineto{\pgfqpoint{2.787798in}{1.275831in}}%
\pgfpathlineto{\pgfqpoint{2.787834in}{1.275643in}}%
\pgfpathlineto{\pgfqpoint{2.787834in}{1.275643in}}%
\pgfpathlineto{\pgfqpoint{2.787834in}{1.275643in}}%
\pgfpathlineto{\pgfqpoint{2.787904in}{1.276370in}}%
\pgfpathlineto{\pgfqpoint{2.787974in}{1.275803in}}%
\pgfpathlineto{\pgfqpoint{2.787974in}{1.275803in}}%
\pgfpathlineto{\pgfqpoint{2.788010in}{1.275421in}}%
\pgfpathlineto{\pgfqpoint{2.788080in}{1.275552in}}%
\pgfpathlineto{\pgfqpoint{2.788080in}{1.275552in}}%
\pgfpathlineto{\pgfqpoint{2.788115in}{1.275833in}}%
\pgfpathlineto{\pgfqpoint{2.788186in}{1.275573in}}%
\pgfpathlineto{\pgfqpoint{2.788186in}{1.275573in}}%
\pgfpathlineto{\pgfqpoint{2.788362in}{1.274590in}}%
\pgfpathlineto{\pgfqpoint{2.788468in}{1.275298in}}%
\pgfpathlineto{\pgfqpoint{2.788468in}{1.275298in}}%
\pgfpathlineto{\pgfqpoint{2.789384in}{1.277170in}}%
\pgfpathlineto{\pgfqpoint{2.789595in}{1.275305in}}%
\pgfpathlineto{\pgfqpoint{2.789595in}{1.275305in}}%
\pgfpathlineto{\pgfqpoint{2.789630in}{1.274812in}}%
\pgfpathlineto{\pgfqpoint{2.789665in}{1.274973in}}%
\pgfpathlineto{\pgfqpoint{2.789665in}{1.274973in}}%
\pgfpathlineto{\pgfqpoint{2.789701in}{1.275450in}}%
\pgfpathlineto{\pgfqpoint{2.789701in}{1.275450in}}%
\pgfpathlineto{\pgfqpoint{2.789701in}{1.275450in}}%
\pgfpathlineto{\pgfqpoint{2.790440in}{1.272017in}}%
\pgfpathlineto{\pgfqpoint{2.791110in}{1.275405in}}%
\pgfpathlineto{\pgfqpoint{2.791110in}{1.275405in}}%
\pgfpathlineto{\pgfqpoint{2.791391in}{1.278358in}}%
\pgfpathlineto{\pgfqpoint{2.792272in}{1.275621in}}%
\pgfpathlineto{\pgfqpoint{2.792272in}{1.275621in}}%
\pgfpathlineto{\pgfqpoint{2.793364in}{1.271642in}}%
\pgfpathlineto{\pgfqpoint{2.794069in}{1.272466in}}%
\pgfpathlineto{\pgfqpoint{2.794104in}{1.272554in}}%
\pgfpathlineto{\pgfqpoint{2.794104in}{1.272554in}}%
\pgfpathlineto{\pgfqpoint{2.794104in}{1.272554in}}%
\pgfpathlineto{\pgfqpoint{2.795196in}{1.270519in}}%
\pgfpathlineto{\pgfqpoint{2.795584in}{1.272676in}}%
\pgfpathlineto{\pgfqpoint{2.796852in}{1.277181in}}%
\pgfpathlineto{\pgfqpoint{2.797275in}{1.275670in}}%
\pgfpathlineto{\pgfqpoint{2.799106in}{1.272646in}}%
\pgfpathlineto{\pgfqpoint{2.800022in}{1.274498in}}%
\pgfpathlineto{\pgfqpoint{2.801925in}{1.280260in}}%
\pgfpathlineto{\pgfqpoint{2.802030in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{2.803933in}{1.274970in}}%
\pgfpathlineto{\pgfqpoint{2.803968in}{1.275385in}}%
\pgfpathlineto{\pgfqpoint{2.804038in}{1.275714in}}%
\pgfpathlineto{\pgfqpoint{2.804038in}{1.275714in}}%
\pgfpathlineto{\pgfqpoint{2.804038in}{1.275714in}}%
\pgfpathlineto{\pgfqpoint{2.805764in}{1.271864in}}%
\pgfpathlineto{\pgfqpoint{2.805800in}{1.272023in}}%
\pgfpathlineto{\pgfqpoint{2.805835in}{1.271892in}}%
\pgfpathlineto{\pgfqpoint{2.805835in}{1.271892in}}%
\pgfpathlineto{\pgfqpoint{2.805835in}{1.271892in}}%
\pgfpathlineto{\pgfqpoint{2.805870in}{1.272185in}}%
\pgfpathlineto{\pgfqpoint{2.805870in}{1.272185in}}%
\pgfpathlineto{\pgfqpoint{2.805870in}{1.272185in}}%
\pgfpathlineto{\pgfqpoint{2.806469in}{1.270526in}}%
\pgfpathlineto{\pgfqpoint{2.807068in}{1.271926in}}%
\pgfpathlineto{\pgfqpoint{2.807068in}{1.271926in}}%
\pgfpathlineto{\pgfqpoint{2.808301in}{1.277709in}}%
\pgfpathlineto{\pgfqpoint{2.808794in}{1.276053in}}%
\pgfpathlineto{\pgfqpoint{2.808829in}{1.275968in}}%
\pgfpathlineto{\pgfqpoint{2.808829in}{1.275968in}}%
\pgfpathlineto{\pgfqpoint{2.808829in}{1.275968in}}%
\pgfpathlineto{\pgfqpoint{2.808864in}{1.276104in}}%
\pgfpathlineto{\pgfqpoint{2.808864in}{1.276104in}}%
\pgfpathlineto{\pgfqpoint{2.808864in}{1.276104in}}%
\pgfpathlineto{\pgfqpoint{2.808900in}{1.275746in}}%
\pgfpathlineto{\pgfqpoint{2.808970in}{1.276004in}}%
\pgfpathlineto{\pgfqpoint{2.808970in}{1.276004in}}%
\pgfpathlineto{\pgfqpoint{2.809252in}{1.276624in}}%
\pgfpathlineto{\pgfqpoint{2.809569in}{1.275931in}}%
\pgfpathlineto{\pgfqpoint{2.809569in}{1.275931in}}%
\pgfpathlineto{\pgfqpoint{2.811260in}{1.272767in}}%
\pgfpathlineto{\pgfqpoint{2.811506in}{1.273665in}}%
\pgfpathlineto{\pgfqpoint{2.813056in}{1.278005in}}%
\pgfpathlineto{\pgfqpoint{2.813268in}{1.276680in}}%
\pgfpathlineto{\pgfqpoint{2.813303in}{1.276493in}}%
\pgfpathlineto{\pgfqpoint{2.813303in}{1.276493in}}%
\pgfpathlineto{\pgfqpoint{2.813303in}{1.276493in}}%
\pgfpathlineto{\pgfqpoint{2.814501in}{1.281490in}}%
\pgfpathlineto{\pgfqpoint{2.815100in}{1.278577in}}%
\pgfpathlineto{\pgfqpoint{2.816227in}{1.274308in}}%
\pgfpathlineto{\pgfqpoint{2.816967in}{1.277840in}}%
\pgfpathlineto{\pgfqpoint{2.817847in}{1.280510in}}%
\pgfpathlineto{\pgfqpoint{2.818446in}{1.277888in}}%
\pgfpathlineto{\pgfqpoint{2.818446in}{1.277888in}}%
\pgfpathlineto{\pgfqpoint{2.819609in}{1.275746in}}%
\pgfpathlineto{\pgfqpoint{2.820137in}{1.276040in}}%
\pgfpathlineto{\pgfqpoint{2.820771in}{1.277168in}}%
\pgfpathlineto{\pgfqpoint{2.821053in}{1.275996in}}%
\pgfpathlineto{\pgfqpoint{2.821053in}{1.275996in}}%
\pgfpathlineto{\pgfqpoint{2.821124in}{1.275289in}}%
\pgfpathlineto{\pgfqpoint{2.821335in}{1.275506in}}%
\pgfpathlineto{\pgfqpoint{2.821335in}{1.275506in}}%
\pgfpathlineto{\pgfqpoint{2.822110in}{1.277845in}}%
\pgfpathlineto{\pgfqpoint{2.822568in}{1.275740in}}%
\pgfpathlineto{\pgfqpoint{2.822568in}{1.275740in}}%
\pgfpathlineto{\pgfqpoint{2.824259in}{1.270957in}}%
\pgfpathlineto{\pgfqpoint{2.824365in}{1.271214in}}%
\pgfpathlineto{\pgfqpoint{2.824400in}{1.271751in}}%
\pgfpathlineto{\pgfqpoint{2.824505in}{1.271560in}}%
\pgfpathlineto{\pgfqpoint{2.824505in}{1.271560in}}%
\pgfpathlineto{\pgfqpoint{2.824611in}{1.271174in}}%
\pgfpathlineto{\pgfqpoint{2.824646in}{1.271299in}}%
\pgfpathlineto{\pgfqpoint{2.824646in}{1.271299in}}%
\pgfpathlineto{\pgfqpoint{2.825175in}{1.275247in}}%
\pgfpathlineto{\pgfqpoint{2.826196in}{1.271880in}}%
\pgfpathlineto{\pgfqpoint{2.826232in}{1.271819in}}%
\pgfpathlineto{\pgfqpoint{2.826232in}{1.271819in}}%
\pgfpathlineto{\pgfqpoint{2.826232in}{1.271819in}}%
\pgfpathlineto{\pgfqpoint{2.826267in}{1.272254in}}%
\pgfpathlineto{\pgfqpoint{2.826302in}{1.271934in}}%
\pgfpathlineto{\pgfqpoint{2.826302in}{1.271934in}}%
\pgfpathlineto{\pgfqpoint{2.826337in}{1.271656in}}%
\pgfpathlineto{\pgfqpoint{2.826373in}{1.271903in}}%
\pgfpathlineto{\pgfqpoint{2.826373in}{1.271903in}}%
\pgfpathlineto{\pgfqpoint{2.826408in}{1.272357in}}%
\pgfpathlineto{\pgfqpoint{2.826513in}{1.271990in}}%
\pgfpathlineto{\pgfqpoint{2.826513in}{1.271990in}}%
\pgfpathlineto{\pgfqpoint{2.827782in}{1.269246in}}%
\pgfpathlineto{\pgfqpoint{2.828134in}{1.270898in}}%
\pgfpathlineto{\pgfqpoint{2.830001in}{1.276292in}}%
\pgfpathlineto{\pgfqpoint{2.830036in}{1.276127in}}%
\pgfpathlineto{\pgfqpoint{2.830036in}{1.276127in}}%
\pgfpathlineto{\pgfqpoint{2.830036in}{1.276127in}}%
\pgfpathlineto{\pgfqpoint{2.830071in}{1.276925in}}%
\pgfpathlineto{\pgfqpoint{2.830318in}{1.276306in}}%
\pgfpathlineto{\pgfqpoint{2.830318in}{1.276306in}}%
\pgfpathlineto{\pgfqpoint{2.830353in}{1.275948in}}%
\pgfpathlineto{\pgfqpoint{2.830388in}{1.276075in}}%
\pgfpathlineto{\pgfqpoint{2.830388in}{1.276075in}}%
\pgfpathlineto{\pgfqpoint{2.830424in}{1.276407in}}%
\pgfpathlineto{\pgfqpoint{2.830424in}{1.276407in}}%
\pgfpathlineto{\pgfqpoint{2.830424in}{1.276407in}}%
\pgfpathlineto{\pgfqpoint{2.832995in}{1.265205in}}%
\pgfpathlineto{\pgfqpoint{2.833207in}{1.264580in}}%
\pgfpathlineto{\pgfqpoint{2.833312in}{1.265265in}}%
\pgfpathlineto{\pgfqpoint{2.833312in}{1.265265in}}%
\pgfpathlineto{\pgfqpoint{2.833348in}{1.265611in}}%
\pgfpathlineto{\pgfqpoint{2.833383in}{1.265261in}}%
\pgfpathlineto{\pgfqpoint{2.833383in}{1.265261in}}%
\pgfpathlineto{\pgfqpoint{2.833418in}{1.265168in}}%
\pgfpathlineto{\pgfqpoint{2.833418in}{1.265168in}}%
\pgfpathlineto{\pgfqpoint{2.833418in}{1.265168in}}%
\pgfpathlineto{\pgfqpoint{2.834404in}{1.272201in}}%
\pgfpathlineto{\pgfqpoint{2.835074in}{1.270163in}}%
\pgfpathlineto{\pgfqpoint{2.835708in}{1.268072in}}%
\pgfpathlineto{\pgfqpoint{2.836694in}{1.269188in}}%
\pgfpathlineto{\pgfqpoint{2.837046in}{1.270347in}}%
\pgfpathlineto{\pgfqpoint{2.837258in}{1.269333in}}%
\pgfpathlineto{\pgfqpoint{2.837258in}{1.269333in}}%
\pgfpathlineto{\pgfqpoint{2.839160in}{1.262677in}}%
\pgfpathlineto{\pgfqpoint{2.839336in}{1.263985in}}%
\pgfpathlineto{\pgfqpoint{2.839689in}{1.262677in}}%
\pgfpathlineto{\pgfqpoint{2.839689in}{1.262677in}}%
\pgfpathlineto{\pgfqpoint{2.839724in}{1.262574in}}%
\pgfpathlineto{\pgfqpoint{2.839724in}{1.262574in}}%
\pgfpathlineto{\pgfqpoint{2.839724in}{1.262574in}}%
\pgfpathlineto{\pgfqpoint{2.840464in}{1.267018in}}%
\pgfpathlineto{\pgfqpoint{2.841415in}{1.265310in}}%
\pgfpathlineto{\pgfqpoint{2.841485in}{1.264746in}}%
\pgfpathlineto{\pgfqpoint{2.841556in}{1.265011in}}%
\pgfpathlineto{\pgfqpoint{2.841556in}{1.265011in}}%
\pgfpathlineto{\pgfqpoint{2.841626in}{1.265934in}}%
\pgfpathlineto{\pgfqpoint{2.841732in}{1.265272in}}%
\pgfpathlineto{\pgfqpoint{2.841732in}{1.265272in}}%
\pgfpathlineto{\pgfqpoint{2.841943in}{1.264386in}}%
\pgfpathlineto{\pgfqpoint{2.842542in}{1.265279in}}%
\pgfpathlineto{\pgfqpoint{2.842542in}{1.265279in}}%
\pgfpathlineto{\pgfqpoint{2.842648in}{1.265698in}}%
\pgfpathlineto{\pgfqpoint{2.842683in}{1.265496in}}%
\pgfpathlineto{\pgfqpoint{2.842683in}{1.265496in}}%
\pgfpathlineto{\pgfqpoint{2.842718in}{1.265098in}}%
\pgfpathlineto{\pgfqpoint{2.842753in}{1.265427in}}%
\pgfpathlineto{\pgfqpoint{2.842753in}{1.265427in}}%
\pgfpathlineto{\pgfqpoint{2.842894in}{1.265650in}}%
\pgfpathlineto{\pgfqpoint{2.842894in}{1.265650in}}%
\pgfpathlineto{\pgfqpoint{2.842894in}{1.265650in}}%
\pgfpathlineto{\pgfqpoint{2.842965in}{1.265165in}}%
\pgfpathlineto{\pgfqpoint{2.842965in}{1.265165in}}%
\pgfpathlineto{\pgfqpoint{2.842965in}{1.265165in}}%
\pgfpathlineto{\pgfqpoint{2.844620in}{1.269304in}}%
\pgfpathlineto{\pgfqpoint{2.844726in}{1.269015in}}%
\pgfpathlineto{\pgfqpoint{2.844973in}{1.267967in}}%
\pgfpathlineto{\pgfqpoint{2.845114in}{1.268645in}}%
\pgfpathlineto{\pgfqpoint{2.845114in}{1.268645in}}%
\pgfpathlineto{\pgfqpoint{2.845149in}{1.269351in}}%
\pgfpathlineto{\pgfqpoint{2.845184in}{1.269308in}}%
\pgfpathlineto{\pgfqpoint{2.845184in}{1.269308in}}%
\pgfpathlineto{\pgfqpoint{2.846945in}{1.260903in}}%
\pgfpathlineto{\pgfqpoint{2.847122in}{1.261518in}}%
\pgfpathlineto{\pgfqpoint{2.847897in}{1.260284in}}%
\pgfpathlineto{\pgfqpoint{2.848284in}{1.261013in}}%
\pgfpathlineto{\pgfqpoint{2.848284in}{1.261013in}}%
\pgfpathlineto{\pgfqpoint{2.850045in}{1.268165in}}%
\pgfpathlineto{\pgfqpoint{2.850081in}{1.268031in}}%
\pgfpathlineto{\pgfqpoint{2.850081in}{1.268031in}}%
\pgfpathlineto{\pgfqpoint{2.850081in}{1.268031in}}%
\pgfpathlineto{\pgfqpoint{2.850116in}{1.268391in}}%
\pgfpathlineto{\pgfqpoint{2.850116in}{1.268391in}}%
\pgfpathlineto{\pgfqpoint{2.850116in}{1.268391in}}%
\pgfpathlineto{\pgfqpoint{2.850257in}{1.267950in}}%
\pgfpathlineto{\pgfqpoint{2.850363in}{1.267986in}}%
\pgfpathlineto{\pgfqpoint{2.850363in}{1.267986in}}%
\pgfpathlineto{\pgfqpoint{2.850398in}{1.268451in}}%
\pgfpathlineto{\pgfqpoint{2.850433in}{1.268244in}}%
\pgfpathlineto{\pgfqpoint{2.850433in}{1.268244in}}%
\pgfpathlineto{\pgfqpoint{2.851349in}{1.262572in}}%
\pgfpathlineto{\pgfqpoint{2.852335in}{1.263456in}}%
\pgfpathlineto{\pgfqpoint{2.852371in}{1.263563in}}%
\pgfpathlineto{\pgfqpoint{2.852371in}{1.263563in}}%
\pgfpathlineto{\pgfqpoint{2.852371in}{1.263563in}}%
\pgfpathlineto{\pgfqpoint{2.852476in}{1.263070in}}%
\pgfpathlineto{\pgfqpoint{2.852511in}{1.263179in}}%
\pgfpathlineto{\pgfqpoint{2.852511in}{1.263179in}}%
\pgfpathlineto{\pgfqpoint{2.852582in}{1.264289in}}%
\pgfpathlineto{\pgfqpoint{2.852758in}{1.263282in}}%
\pgfpathlineto{\pgfqpoint{2.852758in}{1.263282in}}%
\pgfpathlineto{\pgfqpoint{2.853392in}{1.262296in}}%
\pgfpathlineto{\pgfqpoint{2.853780in}{1.263485in}}%
\pgfpathlineto{\pgfqpoint{2.853780in}{1.263485in}}%
\pgfpathlineto{\pgfqpoint{2.855189in}{1.270463in}}%
\pgfpathlineto{\pgfqpoint{2.855964in}{1.267651in}}%
\pgfpathlineto{\pgfqpoint{2.856915in}{1.265036in}}%
\pgfpathlineto{\pgfqpoint{2.857655in}{1.265819in}}%
\pgfpathlineto{\pgfqpoint{2.857796in}{1.267050in}}%
\pgfpathlineto{\pgfqpoint{2.858148in}{1.265887in}}%
\pgfpathlineto{\pgfqpoint{2.858148in}{1.265887in}}%
\pgfpathlineto{\pgfqpoint{2.859064in}{1.263515in}}%
\pgfpathlineto{\pgfqpoint{2.859627in}{1.266129in}}%
\pgfpathlineto{\pgfqpoint{2.860896in}{1.272653in}}%
\pgfpathlineto{\pgfqpoint{2.861389in}{1.269921in}}%
\pgfpathlineto{\pgfqpoint{2.861706in}{1.267611in}}%
\pgfpathlineto{\pgfqpoint{2.862410in}{1.262119in}}%
\pgfpathlineto{\pgfqpoint{2.863397in}{1.264165in}}%
\pgfpathlineto{\pgfqpoint{2.863890in}{1.265657in}}%
\pgfpathlineto{\pgfqpoint{2.864242in}{1.264497in}}%
\pgfpathlineto{\pgfqpoint{2.864242in}{1.264497in}}%
\pgfpathlineto{\pgfqpoint{2.864418in}{1.263283in}}%
\pgfpathlineto{\pgfqpoint{2.864665in}{1.264394in}}%
\pgfpathlineto{\pgfqpoint{2.864665in}{1.264394in}}%
\pgfpathlineto{\pgfqpoint{2.865616in}{1.268034in}}%
\pgfpathlineto{\pgfqpoint{2.866215in}{1.264922in}}%
\pgfpathlineto{\pgfqpoint{2.868470in}{1.258280in}}%
\pgfpathlineto{\pgfqpoint{2.870055in}{1.261462in}}%
\pgfpathlineto{\pgfqpoint{2.870830in}{1.260389in}}%
\pgfpathlineto{\pgfqpoint{2.870865in}{1.260151in}}%
\pgfpathlineto{\pgfqpoint{2.870865in}{1.260151in}}%
\pgfpathlineto{\pgfqpoint{2.870865in}{1.260151in}}%
\pgfpathlineto{\pgfqpoint{2.870900in}{1.260604in}}%
\pgfpathlineto{\pgfqpoint{2.870900in}{1.260604in}}%
\pgfpathlineto{\pgfqpoint{2.870900in}{1.260604in}}%
\pgfpathlineto{\pgfqpoint{2.870935in}{1.260127in}}%
\pgfpathlineto{\pgfqpoint{2.870935in}{1.260127in}}%
\pgfpathlineto{\pgfqpoint{2.870935in}{1.260127in}}%
\pgfpathlineto{\pgfqpoint{2.871006in}{1.261783in}}%
\pgfpathlineto{\pgfqpoint{2.871464in}{1.260151in}}%
\pgfpathlineto{\pgfqpoint{2.871464in}{1.260151in}}%
\pgfpathlineto{\pgfqpoint{2.872662in}{1.255702in}}%
\pgfpathlineto{\pgfqpoint{2.873542in}{1.258687in}}%
\pgfpathlineto{\pgfqpoint{2.873648in}{1.260301in}}%
\pgfpathlineto{\pgfqpoint{2.874141in}{1.259074in}}%
\pgfpathlineto{\pgfqpoint{2.874141in}{1.259074in}}%
\pgfpathlineto{\pgfqpoint{2.875128in}{1.253612in}}%
\pgfpathlineto{\pgfqpoint{2.875938in}{1.255752in}}%
\pgfpathlineto{\pgfqpoint{2.876361in}{1.258399in}}%
\pgfpathlineto{\pgfqpoint{2.877030in}{1.255881in}}%
\pgfpathlineto{\pgfqpoint{2.877030in}{1.255881in}}%
\pgfpathlineto{\pgfqpoint{2.877453in}{1.253302in}}%
\pgfpathlineto{\pgfqpoint{2.877911in}{1.255659in}}%
\pgfpathlineto{\pgfqpoint{2.877911in}{1.255659in}}%
\pgfpathlineto{\pgfqpoint{2.878650in}{1.260114in}}%
\pgfpathlineto{\pgfqpoint{2.879214in}{1.255776in}}%
\pgfpathlineto{\pgfqpoint{2.879214in}{1.255776in}}%
\pgfpathlineto{\pgfqpoint{2.881257in}{1.247626in}}%
\pgfpathlineto{\pgfqpoint{2.881328in}{1.247369in}}%
\pgfpathlineto{\pgfqpoint{2.881328in}{1.247369in}}%
\pgfpathlineto{\pgfqpoint{2.881328in}{1.247369in}}%
\pgfpathlineto{\pgfqpoint{2.881574in}{1.248501in}}%
\pgfpathlineto{\pgfqpoint{2.881997in}{1.247384in}}%
\pgfpathlineto{\pgfqpoint{2.881997in}{1.247384in}}%
\pgfpathlineto{\pgfqpoint{2.882032in}{1.247267in}}%
\pgfpathlineto{\pgfqpoint{2.882032in}{1.247267in}}%
\pgfpathlineto{\pgfqpoint{2.882032in}{1.247267in}}%
\pgfpathlineto{\pgfqpoint{2.882103in}{1.247767in}}%
\pgfpathlineto{\pgfqpoint{2.882173in}{1.247503in}}%
\pgfpathlineto{\pgfqpoint{2.882173in}{1.247503in}}%
\pgfpathlineto{\pgfqpoint{2.882279in}{1.246899in}}%
\pgfpathlineto{\pgfqpoint{2.882490in}{1.247433in}}%
\pgfpathlineto{\pgfqpoint{2.882490in}{1.247433in}}%
\pgfpathlineto{\pgfqpoint{2.883864in}{1.254416in}}%
\pgfpathlineto{\pgfqpoint{2.884533in}{1.249718in}}%
\pgfpathlineto{\pgfqpoint{2.885379in}{1.246965in}}%
\pgfpathlineto{\pgfqpoint{2.885661in}{1.249667in}}%
\pgfpathlineto{\pgfqpoint{2.885661in}{1.249667in}}%
\pgfpathlineto{\pgfqpoint{2.885837in}{1.250420in}}%
\pgfpathlineto{\pgfqpoint{2.885942in}{1.250042in}}%
\pgfpathlineto{\pgfqpoint{2.885942in}{1.250042in}}%
\pgfpathlineto{\pgfqpoint{2.887070in}{1.244351in}}%
\pgfpathlineto{\pgfqpoint{2.887704in}{1.246717in}}%
\pgfpathlineto{\pgfqpoint{2.887739in}{1.246843in}}%
\pgfpathlineto{\pgfqpoint{2.887774in}{1.246704in}}%
\pgfpathlineto{\pgfqpoint{2.887774in}{1.246704in}}%
\pgfpathlineto{\pgfqpoint{2.887810in}{1.246338in}}%
\pgfpathlineto{\pgfqpoint{2.887880in}{1.246370in}}%
\pgfpathlineto{\pgfqpoint{2.887880in}{1.246370in}}%
\pgfpathlineto{\pgfqpoint{2.889747in}{1.250808in}}%
\pgfpathlineto{\pgfqpoint{2.889782in}{1.250397in}}%
\pgfpathlineto{\pgfqpoint{2.891614in}{1.244676in}}%
\pgfpathlineto{\pgfqpoint{2.891649in}{1.244644in}}%
\pgfpathlineto{\pgfqpoint{2.891649in}{1.244644in}}%
\pgfpathlineto{\pgfqpoint{2.891649in}{1.244644in}}%
\pgfpathlineto{\pgfqpoint{2.891685in}{1.245069in}}%
\pgfpathlineto{\pgfqpoint{2.891720in}{1.244817in}}%
\pgfpathlineto{\pgfqpoint{2.891720in}{1.244817in}}%
\pgfpathlineto{\pgfqpoint{2.891931in}{1.243681in}}%
\pgfpathlineto{\pgfqpoint{2.892178in}{1.244688in}}%
\pgfpathlineto{\pgfqpoint{2.892178in}{1.244688in}}%
\pgfpathlineto{\pgfqpoint{2.892248in}{1.245126in}}%
\pgfpathlineto{\pgfqpoint{2.892283in}{1.244884in}}%
\pgfpathlineto{\pgfqpoint{2.892283in}{1.244884in}}%
\pgfpathlineto{\pgfqpoint{2.892530in}{1.244337in}}%
\pgfpathlineto{\pgfqpoint{2.892530in}{1.244337in}}%
\pgfpathlineto{\pgfqpoint{2.892530in}{1.244337in}}%
\pgfpathlineto{\pgfqpoint{2.892565in}{1.245969in}}%
\pgfpathlineto{\pgfqpoint{2.892918in}{1.244401in}}%
\pgfpathlineto{\pgfqpoint{2.892918in}{1.244401in}}%
\pgfpathlineto{\pgfqpoint{2.892953in}{1.244197in}}%
\pgfpathlineto{\pgfqpoint{2.892953in}{1.244197in}}%
\pgfpathlineto{\pgfqpoint{2.892953in}{1.244197in}}%
\pgfpathlineto{\pgfqpoint{2.893164in}{1.244753in}}%
\pgfpathlineto{\pgfqpoint{2.893199in}{1.244373in}}%
\pgfpathlineto{\pgfqpoint{2.893199in}{1.244373in}}%
\pgfpathlineto{\pgfqpoint{2.894115in}{1.239357in}}%
\pgfpathlineto{\pgfqpoint{2.894820in}{1.242567in}}%
\pgfpathlineto{\pgfqpoint{2.896440in}{1.244892in}}%
\pgfpathlineto{\pgfqpoint{2.896475in}{1.244692in}}%
\pgfpathlineto{\pgfqpoint{2.898166in}{1.240935in}}%
\pgfpathlineto{\pgfqpoint{2.898202in}{1.241347in}}%
\pgfpathlineto{\pgfqpoint{2.899857in}{1.247066in}}%
\pgfpathlineto{\pgfqpoint{2.899963in}{1.245955in}}%
\pgfpathlineto{\pgfqpoint{2.900033in}{1.246616in}}%
\pgfpathlineto{\pgfqpoint{2.900104in}{1.246561in}}%
\pgfpathlineto{\pgfqpoint{2.900104in}{1.246561in}}%
\pgfpathlineto{\pgfqpoint{2.901337in}{1.242281in}}%
\pgfpathlineto{\pgfqpoint{2.901830in}{1.242757in}}%
\pgfpathlineto{\pgfqpoint{2.902077in}{1.243868in}}%
\pgfpathlineto{\pgfqpoint{2.902182in}{1.242734in}}%
\pgfpathlineto{\pgfqpoint{2.902182in}{1.242734in}}%
\pgfpathlineto{\pgfqpoint{2.902323in}{1.241372in}}%
\pgfpathlineto{\pgfqpoint{2.902781in}{1.242564in}}%
\pgfpathlineto{\pgfqpoint{2.902781in}{1.242564in}}%
\pgfpathlineto{\pgfqpoint{2.902816in}{1.242946in}}%
\pgfpathlineto{\pgfqpoint{2.902852in}{1.242873in}}%
\pgfpathlineto{\pgfqpoint{2.902852in}{1.242873in}}%
\pgfpathlineto{\pgfqpoint{2.902887in}{1.242332in}}%
\pgfpathlineto{\pgfqpoint{2.902887in}{1.242332in}}%
\pgfpathlineto{\pgfqpoint{2.902887in}{1.242332in}}%
\pgfpathlineto{\pgfqpoint{2.902922in}{1.242939in}}%
\pgfpathlineto{\pgfqpoint{2.902993in}{1.242330in}}%
\pgfpathlineto{\pgfqpoint{2.902993in}{1.242330in}}%
\pgfpathlineto{\pgfqpoint{2.903028in}{1.241805in}}%
\pgfpathlineto{\pgfqpoint{2.903063in}{1.241990in}}%
\pgfpathlineto{\pgfqpoint{2.903063in}{1.241990in}}%
\pgfpathlineto{\pgfqpoint{2.903134in}{1.242571in}}%
\pgfpathlineto{\pgfqpoint{2.903204in}{1.242183in}}%
\pgfpathlineto{\pgfqpoint{2.903204in}{1.242183in}}%
\pgfpathlineto{\pgfqpoint{2.903310in}{1.241835in}}%
\pgfpathlineto{\pgfqpoint{2.903380in}{1.241870in}}%
\pgfpathlineto{\pgfqpoint{2.903380in}{1.241870in}}%
\pgfpathlineto{\pgfqpoint{2.903415in}{1.242280in}}%
\pgfpathlineto{\pgfqpoint{2.903486in}{1.242108in}}%
\pgfpathlineto{\pgfqpoint{2.903486in}{1.242108in}}%
\pgfpathlineto{\pgfqpoint{2.903697in}{1.240453in}}%
\pgfpathlineto{\pgfqpoint{2.904366in}{1.241542in}}%
\pgfpathlineto{\pgfqpoint{2.904366in}{1.241542in}}%
\pgfpathlineto{\pgfqpoint{2.904402in}{1.242162in}}%
\pgfpathlineto{\pgfqpoint{2.904437in}{1.241605in}}%
\pgfpathlineto{\pgfqpoint{2.904437in}{1.241605in}}%
\pgfpathlineto{\pgfqpoint{2.905388in}{1.236468in}}%
\pgfpathlineto{\pgfqpoint{2.906163in}{1.237876in}}%
\pgfpathlineto{\pgfqpoint{2.906410in}{1.239224in}}%
\pgfpathlineto{\pgfqpoint{2.906868in}{1.238346in}}%
\pgfpathlineto{\pgfqpoint{2.906868in}{1.238346in}}%
\pgfpathlineto{\pgfqpoint{2.907361in}{1.237048in}}%
\pgfpathlineto{\pgfqpoint{2.907572in}{1.238384in}}%
\pgfpathlineto{\pgfqpoint{2.907572in}{1.238384in}}%
\pgfpathlineto{\pgfqpoint{2.907643in}{1.238821in}}%
\pgfpathlineto{\pgfqpoint{2.907889in}{1.238368in}}%
\pgfpathlineto{\pgfqpoint{2.907889in}{1.238368in}}%
\pgfpathlineto{\pgfqpoint{2.907924in}{1.237811in}}%
\pgfpathlineto{\pgfqpoint{2.907995in}{1.238148in}}%
\pgfpathlineto{\pgfqpoint{2.907995in}{1.238148in}}%
\pgfpathlineto{\pgfqpoint{2.908312in}{1.239257in}}%
\pgfpathlineto{\pgfqpoint{2.909017in}{1.238215in}}%
\pgfpathlineto{\pgfqpoint{2.909017in}{1.238215in}}%
\pgfpathlineto{\pgfqpoint{2.910637in}{1.233234in}}%
\pgfpathlineto{\pgfqpoint{2.910778in}{1.234532in}}%
\pgfpathlineto{\pgfqpoint{2.910813in}{1.234283in}}%
\pgfpathlineto{\pgfqpoint{2.910848in}{1.234313in}}%
\pgfpathlineto{\pgfqpoint{2.910848in}{1.234313in}}%
\pgfpathlineto{\pgfqpoint{2.910884in}{1.235001in}}%
\pgfpathlineto{\pgfqpoint{2.911377in}{1.234662in}}%
\pgfpathlineto{\pgfqpoint{2.911377in}{1.234662in}}%
\pgfpathlineto{\pgfqpoint{2.912610in}{1.228765in}}%
\pgfpathlineto{\pgfqpoint{2.913173in}{1.229948in}}%
\pgfpathlineto{\pgfqpoint{2.914935in}{1.235377in}}%
\pgfpathlineto{\pgfqpoint{2.915111in}{1.234598in}}%
\pgfpathlineto{\pgfqpoint{2.915146in}{1.234247in}}%
\pgfpathlineto{\pgfqpoint{2.915146in}{1.234247in}}%
\pgfpathlineto{\pgfqpoint{2.915146in}{1.234247in}}%
\pgfpathlineto{\pgfqpoint{2.915181in}{1.235067in}}%
\pgfpathlineto{\pgfqpoint{2.915252in}{1.234251in}}%
\pgfpathlineto{\pgfqpoint{2.915252in}{1.234251in}}%
\pgfpathlineto{\pgfqpoint{2.915287in}{1.234136in}}%
\pgfpathlineto{\pgfqpoint{2.915322in}{1.234236in}}%
\pgfpathlineto{\pgfqpoint{2.915322in}{1.234236in}}%
\pgfpathlineto{\pgfqpoint{2.915358in}{1.234543in}}%
\pgfpathlineto{\pgfqpoint{2.915358in}{1.234543in}}%
\pgfpathlineto{\pgfqpoint{2.915358in}{1.234543in}}%
\pgfpathlineto{\pgfqpoint{2.917013in}{1.229106in}}%
\pgfpathlineto{\pgfqpoint{2.917365in}{1.229880in}}%
\pgfpathlineto{\pgfqpoint{2.917401in}{1.229945in}}%
\pgfpathlineto{\pgfqpoint{2.917401in}{1.229945in}}%
\pgfpathlineto{\pgfqpoint{2.917401in}{1.229945in}}%
\pgfpathlineto{\pgfqpoint{2.917506in}{1.229819in}}%
\pgfpathlineto{\pgfqpoint{2.917506in}{1.229819in}}%
\pgfpathlineto{\pgfqpoint{2.917506in}{1.229819in}}%
\pgfpathlineto{\pgfqpoint{2.918951in}{1.231631in}}%
\pgfpathlineto{\pgfqpoint{2.919092in}{1.230779in}}%
\pgfpathlineto{\pgfqpoint{2.919127in}{1.230773in}}%
\pgfpathlineto{\pgfqpoint{2.919127in}{1.230773in}}%
\pgfpathlineto{\pgfqpoint{2.919127in}{1.230773in}}%
\pgfpathlineto{\pgfqpoint{2.919620in}{1.232771in}}%
\pgfpathlineto{\pgfqpoint{2.919726in}{1.231230in}}%
\pgfpathlineto{\pgfqpoint{2.919726in}{1.231230in}}%
\pgfpathlineto{\pgfqpoint{2.920642in}{1.225270in}}%
\pgfpathlineto{\pgfqpoint{2.921487in}{1.226472in}}%
\pgfpathlineto{\pgfqpoint{2.922086in}{1.229153in}}%
\pgfpathlineto{\pgfqpoint{2.923072in}{1.227064in}}%
\pgfpathlineto{\pgfqpoint{2.923248in}{1.226245in}}%
\pgfpathlineto{\pgfqpoint{2.923460in}{1.227126in}}%
\pgfpathlineto{\pgfqpoint{2.923460in}{1.227126in}}%
\pgfpathlineto{\pgfqpoint{2.923495in}{1.227395in}}%
\pgfpathlineto{\pgfqpoint{2.923495in}{1.227395in}}%
\pgfpathlineto{\pgfqpoint{2.923495in}{1.227395in}}%
\pgfpathlineto{\pgfqpoint{2.923847in}{1.225905in}}%
\pgfpathlineto{\pgfqpoint{2.923953in}{1.227282in}}%
\pgfpathlineto{\pgfqpoint{2.923953in}{1.227282in}}%
\pgfpathlineto{\pgfqpoint{2.926102in}{1.232219in}}%
\pgfpathlineto{\pgfqpoint{2.927018in}{1.230528in}}%
\pgfpathlineto{\pgfqpoint{2.928004in}{1.226459in}}%
\pgfpathlineto{\pgfqpoint{2.928638in}{1.229151in}}%
\pgfpathlineto{\pgfqpoint{2.928674in}{1.229188in}}%
\pgfpathlineto{\pgfqpoint{2.928674in}{1.229188in}}%
\pgfpathlineto{\pgfqpoint{2.928674in}{1.229188in}}%
\pgfpathlineto{\pgfqpoint{2.929519in}{1.227277in}}%
\pgfpathlineto{\pgfqpoint{2.930329in}{1.228507in}}%
\pgfpathlineto{\pgfqpoint{2.930364in}{1.228955in}}%
\pgfpathlineto{\pgfqpoint{2.930364in}{1.228955in}}%
\pgfpathlineto{\pgfqpoint{2.930364in}{1.228955in}}%
\pgfpathlineto{\pgfqpoint{2.930435in}{1.228049in}}%
\pgfpathlineto{\pgfqpoint{2.930505in}{1.228887in}}%
\pgfpathlineto{\pgfqpoint{2.930505in}{1.228887in}}%
\pgfpathlineto{\pgfqpoint{2.930646in}{1.229954in}}%
\pgfpathlineto{\pgfqpoint{2.930928in}{1.229145in}}%
\pgfpathlineto{\pgfqpoint{2.930928in}{1.229145in}}%
\pgfpathlineto{\pgfqpoint{2.931034in}{1.228174in}}%
\pgfpathlineto{\pgfqpoint{2.931069in}{1.228742in}}%
\pgfpathlineto{\pgfqpoint{2.931069in}{1.228742in}}%
\pgfpathlineto{\pgfqpoint{2.931245in}{1.229810in}}%
\pgfpathlineto{\pgfqpoint{2.931457in}{1.228944in}}%
\pgfpathlineto{\pgfqpoint{2.931457in}{1.228944in}}%
\pgfpathlineto{\pgfqpoint{2.931492in}{1.228451in}}%
\pgfpathlineto{\pgfqpoint{2.931633in}{1.228919in}}%
\pgfpathlineto{\pgfqpoint{2.931633in}{1.228919in}}%
\pgfpathlineto{\pgfqpoint{2.931985in}{1.230740in}}%
\pgfpathlineto{\pgfqpoint{2.932196in}{1.228969in}}%
\pgfpathlineto{\pgfqpoint{2.932196in}{1.228969in}}%
\pgfpathlineto{\pgfqpoint{2.932408in}{1.228261in}}%
\pgfpathlineto{\pgfqpoint{2.932408in}{1.228261in}}%
\pgfpathlineto{\pgfqpoint{2.932408in}{1.228261in}}%
\pgfpathlineto{\pgfqpoint{2.932866in}{1.230853in}}%
\pgfpathlineto{\pgfqpoint{2.933147in}{1.228481in}}%
\pgfpathlineto{\pgfqpoint{2.933147in}{1.228481in}}%
\pgfpathlineto{\pgfqpoint{2.933746in}{1.226354in}}%
\pgfpathlineto{\pgfqpoint{2.934592in}{1.228458in}}%
\pgfpathlineto{\pgfqpoint{2.934592in}{1.228458in}}%
\pgfpathlineto{\pgfqpoint{2.935472in}{1.231167in}}%
\pgfpathlineto{\pgfqpoint{2.935930in}{1.228262in}}%
\pgfpathlineto{\pgfqpoint{2.935930in}{1.228262in}}%
\pgfpathlineto{\pgfqpoint{2.935966in}{1.228090in}}%
\pgfpathlineto{\pgfqpoint{2.935966in}{1.228090in}}%
\pgfpathlineto{\pgfqpoint{2.935966in}{1.228090in}}%
\pgfpathlineto{\pgfqpoint{2.936212in}{1.228855in}}%
\pgfpathlineto{\pgfqpoint{2.936247in}{1.228426in}}%
\pgfpathlineto{\pgfqpoint{2.936247in}{1.228426in}}%
\pgfpathlineto{\pgfqpoint{2.936318in}{1.227863in}}%
\pgfpathlineto{\pgfqpoint{2.936388in}{1.228290in}}%
\pgfpathlineto{\pgfqpoint{2.936388in}{1.228290in}}%
\pgfpathlineto{\pgfqpoint{2.938009in}{1.233439in}}%
\pgfpathlineto{\pgfqpoint{2.938291in}{1.232370in}}%
\pgfpathlineto{\pgfqpoint{2.940193in}{1.227511in}}%
\pgfpathlineto{\pgfqpoint{2.940263in}{1.227607in}}%
\pgfpathlineto{\pgfqpoint{2.941602in}{1.224000in}}%
\pgfpathlineto{\pgfqpoint{2.941990in}{1.226391in}}%
\pgfpathlineto{\pgfqpoint{2.943011in}{1.232433in}}%
\pgfpathlineto{\pgfqpoint{2.943610in}{1.229361in}}%
\pgfpathlineto{\pgfqpoint{2.945688in}{1.222841in}}%
\pgfpathlineto{\pgfqpoint{2.946076in}{1.223473in}}%
\pgfpathlineto{\pgfqpoint{2.947767in}{1.226824in}}%
\pgfpathlineto{\pgfqpoint{2.947873in}{1.226142in}}%
\pgfpathlineto{\pgfqpoint{2.947978in}{1.226467in}}%
\pgfpathlineto{\pgfqpoint{2.947978in}{1.226467in}}%
\pgfpathlineto{\pgfqpoint{2.948014in}{1.226995in}}%
\pgfpathlineto{\pgfqpoint{2.948154in}{1.226702in}}%
\pgfpathlineto{\pgfqpoint{2.948154in}{1.226702in}}%
\pgfpathlineto{\pgfqpoint{2.948366in}{1.225688in}}%
\pgfpathlineto{\pgfqpoint{2.948507in}{1.226536in}}%
\pgfpathlineto{\pgfqpoint{2.948507in}{1.226536in}}%
\pgfpathlineto{\pgfqpoint{2.948859in}{1.228015in}}%
\pgfpathlineto{\pgfqpoint{2.949106in}{1.226968in}}%
\pgfpathlineto{\pgfqpoint{2.949106in}{1.226968in}}%
\pgfpathlineto{\pgfqpoint{2.949211in}{1.226411in}}%
\pgfpathlineto{\pgfqpoint{2.949282in}{1.226512in}}%
\pgfpathlineto{\pgfqpoint{2.949282in}{1.226512in}}%
\pgfpathlineto{\pgfqpoint{2.949564in}{1.228217in}}%
\pgfpathlineto{\pgfqpoint{2.950162in}{1.226608in}}%
\pgfpathlineto{\pgfqpoint{2.950162in}{1.226608in}}%
\pgfpathlineto{\pgfqpoint{2.950198in}{1.226260in}}%
\pgfpathlineto{\pgfqpoint{2.950198in}{1.226260in}}%
\pgfpathlineto{\pgfqpoint{2.950198in}{1.226260in}}%
\pgfpathlineto{\pgfqpoint{2.950233in}{1.226884in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.226623in}}%
\pgfpathlineto{\pgfqpoint{2.950374in}{1.226623in}}%
\pgfpathlineto{\pgfqpoint{2.950409in}{1.226019in}}%
\pgfpathlineto{\pgfqpoint{2.950479in}{1.226608in}}%
\pgfpathlineto{\pgfqpoint{2.950479in}{1.226608in}}%
\pgfpathlineto{\pgfqpoint{2.950515in}{1.226735in}}%
\pgfpathlineto{\pgfqpoint{2.950515in}{1.226735in}}%
\pgfpathlineto{\pgfqpoint{2.950515in}{1.226735in}}%
\pgfpathlineto{\pgfqpoint{2.952487in}{1.219987in}}%
\pgfpathlineto{\pgfqpoint{2.952558in}{1.219515in}}%
\pgfpathlineto{\pgfqpoint{2.952558in}{1.219515in}}%
\pgfpathlineto{\pgfqpoint{2.952558in}{1.219515in}}%
\pgfpathlineto{\pgfqpoint{2.954178in}{1.228044in}}%
\pgfpathlineto{\pgfqpoint{2.954354in}{1.226272in}}%
\pgfpathlineto{\pgfqpoint{2.955059in}{1.220327in}}%
\pgfpathlineto{\pgfqpoint{2.956292in}{1.221059in}}%
\pgfpathlineto{\pgfqpoint{2.956398in}{1.221459in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.221241in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.221241in}}%
\pgfpathlineto{\pgfqpoint{2.956539in}{1.220837in}}%
\pgfpathlineto{\pgfqpoint{2.956644in}{1.220991in}}%
\pgfpathlineto{\pgfqpoint{2.956644in}{1.220991in}}%
\pgfpathlineto{\pgfqpoint{2.956680in}{1.221482in}}%
\pgfpathlineto{\pgfqpoint{2.956715in}{1.221278in}}%
\pgfpathlineto{\pgfqpoint{2.956715in}{1.221278in}}%
\pgfpathlineto{\pgfqpoint{2.957349in}{1.218801in}}%
\pgfpathlineto{\pgfqpoint{2.958089in}{1.221300in}}%
\pgfpathlineto{\pgfqpoint{2.958089in}{1.221300in}}%
\pgfpathlineto{\pgfqpoint{2.958124in}{1.221629in}}%
\pgfpathlineto{\pgfqpoint{2.958159in}{1.221434in}}%
\pgfpathlineto{\pgfqpoint{2.958159in}{1.221434in}}%
\pgfpathlineto{\pgfqpoint{2.958194in}{1.221252in}}%
\pgfpathlineto{\pgfqpoint{2.958194in}{1.221252in}}%
\pgfpathlineto{\pgfqpoint{2.958194in}{1.221252in}}%
\pgfpathlineto{\pgfqpoint{2.958969in}{1.223971in}}%
\pgfpathlineto{\pgfqpoint{2.959780in}{1.222295in}}%
\pgfpathlineto{\pgfqpoint{2.960026in}{1.221807in}}%
\pgfpathlineto{\pgfqpoint{2.960061in}{1.222315in}}%
\pgfpathlineto{\pgfqpoint{2.960061in}{1.222315in}}%
\pgfpathlineto{\pgfqpoint{2.960731in}{1.225841in}}%
\pgfpathlineto{\pgfqpoint{2.961189in}{1.222453in}}%
\pgfpathlineto{\pgfqpoint{2.961189in}{1.222453in}}%
\pgfpathlineto{\pgfqpoint{2.961999in}{1.217186in}}%
\pgfpathlineto{\pgfqpoint{2.962774in}{1.220703in}}%
\pgfpathlineto{\pgfqpoint{2.964042in}{1.225286in}}%
\pgfpathlineto{\pgfqpoint{2.964394in}{1.224190in}}%
\pgfpathlineto{\pgfqpoint{2.965275in}{1.222376in}}%
\pgfpathlineto{\pgfqpoint{2.965592in}{1.223861in}}%
\pgfpathlineto{\pgfqpoint{2.965592in}{1.223861in}}%
\pgfpathlineto{\pgfqpoint{2.967213in}{1.229040in}}%
\pgfpathlineto{\pgfqpoint{2.967248in}{1.229132in}}%
\pgfpathlineto{\pgfqpoint{2.967248in}{1.229132in}}%
\pgfpathlineto{\pgfqpoint{2.967248in}{1.229132in}}%
\pgfpathlineto{\pgfqpoint{2.968727in}{1.222722in}}%
\pgfpathlineto{\pgfqpoint{2.969855in}{1.225247in}}%
\pgfpathlineto{\pgfqpoint{2.970806in}{1.231251in}}%
\pgfpathlineto{\pgfqpoint{2.971581in}{1.228896in}}%
\pgfpathlineto{\pgfqpoint{2.972250in}{1.230944in}}%
\pgfpathlineto{\pgfqpoint{2.973201in}{1.229179in}}%
\pgfpathlineto{\pgfqpoint{2.974188in}{1.222251in}}%
\pgfpathlineto{\pgfqpoint{2.975104in}{1.225442in}}%
\pgfpathlineto{\pgfqpoint{2.975139in}{1.225345in}}%
\pgfpathlineto{\pgfqpoint{2.975174in}{1.225454in}}%
\pgfpathlineto{\pgfqpoint{2.975174in}{1.225454in}}%
\pgfpathlineto{\pgfqpoint{2.976266in}{1.228103in}}%
\pgfpathlineto{\pgfqpoint{2.976830in}{1.227970in}}%
\pgfpathlineto{\pgfqpoint{2.976900in}{1.227890in}}%
\pgfpathlineto{\pgfqpoint{2.976900in}{1.227890in}}%
\pgfpathlineto{\pgfqpoint{2.976900in}{1.227890in}}%
\pgfpathlineto{\pgfqpoint{2.977076in}{1.228649in}}%
\pgfpathlineto{\pgfqpoint{2.977147in}{1.228025in}}%
\pgfpathlineto{\pgfqpoint{2.977147in}{1.228025in}}%
\pgfpathlineto{\pgfqpoint{2.978380in}{1.223432in}}%
\pgfpathlineto{\pgfqpoint{2.978908in}{1.224547in}}%
\pgfpathlineto{\pgfqpoint{2.979155in}{1.223085in}}%
\pgfpathlineto{\pgfqpoint{2.979542in}{1.224538in}}%
\pgfpathlineto{\pgfqpoint{2.979542in}{1.224538in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{1.225010in}}%
\pgfpathlineto{\pgfqpoint{2.979718in}{1.224489in}}%
\pgfpathlineto{\pgfqpoint{2.979718in}{1.224489in}}%
\pgfpathlineto{\pgfqpoint{2.979789in}{1.224262in}}%
\pgfpathlineto{\pgfqpoint{2.979789in}{1.224262in}}%
\pgfpathlineto{\pgfqpoint{2.979789in}{1.224262in}}%
\pgfpathlineto{\pgfqpoint{2.980881in}{1.228921in}}%
\pgfpathlineto{\pgfqpoint{2.981585in}{1.227404in}}%
\pgfpathlineto{\pgfqpoint{2.982959in}{1.223143in}}%
\pgfpathlineto{\pgfqpoint{2.983382in}{1.224687in}}%
\pgfpathlineto{\pgfqpoint{2.984685in}{1.231563in}}%
\pgfpathlineto{\pgfqpoint{2.985108in}{1.229516in}}%
\pgfpathlineto{\pgfqpoint{2.986553in}{1.223978in}}%
\pgfpathlineto{\pgfqpoint{2.987081in}{1.224956in}}%
\pgfpathlineto{\pgfqpoint{2.987363in}{1.225565in}}%
\pgfpathlineto{\pgfqpoint{2.987468in}{1.225282in}}%
\pgfpathlineto{\pgfqpoint{2.987468in}{1.225282in}}%
\pgfpathlineto{\pgfqpoint{2.987504in}{1.224868in}}%
\pgfpathlineto{\pgfqpoint{2.987539in}{1.224928in}}%
\pgfpathlineto{\pgfqpoint{2.987539in}{1.224928in}}%
\pgfpathlineto{\pgfqpoint{2.987574in}{1.225429in}}%
\pgfpathlineto{\pgfqpoint{2.987645in}{1.224971in}}%
\pgfpathlineto{\pgfqpoint{2.987645in}{1.224971in}}%
\pgfpathlineto{\pgfqpoint{2.987715in}{1.224605in}}%
\pgfpathlineto{\pgfqpoint{2.987750in}{1.224656in}}%
\pgfpathlineto{\pgfqpoint{2.987750in}{1.224656in}}%
\pgfpathlineto{\pgfqpoint{2.987786in}{1.225440in}}%
\pgfpathlineto{\pgfqpoint{2.987856in}{1.224821in}}%
\pgfpathlineto{\pgfqpoint{2.987856in}{1.224821in}}%
\pgfpathlineto{\pgfqpoint{2.987891in}{1.224407in}}%
\pgfpathlineto{\pgfqpoint{2.987926in}{1.224748in}}%
\pgfpathlineto{\pgfqpoint{2.987926in}{1.224748in}}%
\pgfpathlineto{\pgfqpoint{2.988772in}{1.227740in}}%
\pgfpathlineto{\pgfqpoint{2.989230in}{1.224975in}}%
\pgfpathlineto{\pgfqpoint{2.989230in}{1.224975in}}%
\pgfpathlineto{\pgfqpoint{2.989899in}{1.222446in}}%
\pgfpathlineto{\pgfqpoint{2.990463in}{1.224923in}}%
\pgfpathlineto{\pgfqpoint{2.990463in}{1.224923in}}%
\pgfpathlineto{\pgfqpoint{2.990639in}{1.225645in}}%
\pgfpathlineto{\pgfqpoint{2.990780in}{1.225085in}}%
\pgfpathlineto{\pgfqpoint{2.990780in}{1.225085in}}%
\pgfpathlineto{\pgfqpoint{2.990815in}{1.224852in}}%
\pgfpathlineto{\pgfqpoint{2.990850in}{1.225079in}}%
\pgfpathlineto{\pgfqpoint{2.990850in}{1.225079in}}%
\pgfpathlineto{\pgfqpoint{2.990921in}{1.225594in}}%
\pgfpathlineto{\pgfqpoint{2.991167in}{1.225206in}}%
\pgfpathlineto{\pgfqpoint{2.991167in}{1.225206in}}%
\pgfpathlineto{\pgfqpoint{2.992189in}{1.220743in}}%
\pgfpathlineto{\pgfqpoint{2.992894in}{1.223469in}}%
\pgfpathlineto{\pgfqpoint{2.993140in}{1.224007in}}%
\pgfpathlineto{\pgfqpoint{2.993175in}{1.223824in}}%
\pgfpathlineto{\pgfqpoint{2.993175in}{1.223824in}}%
\pgfpathlineto{\pgfqpoint{2.993211in}{1.223426in}}%
\pgfpathlineto{\pgfqpoint{2.993246in}{1.223569in}}%
\pgfpathlineto{\pgfqpoint{2.993246in}{1.223569in}}%
\pgfpathlineto{\pgfqpoint{2.994408in}{1.227895in}}%
\pgfpathlineto{\pgfqpoint{2.995042in}{1.226069in}}%
\pgfpathlineto{\pgfqpoint{2.995289in}{1.226767in}}%
\pgfpathlineto{\pgfqpoint{2.995395in}{1.225976in}}%
\pgfpathlineto{\pgfqpoint{2.995395in}{1.225976in}}%
\pgfpathlineto{\pgfqpoint{2.995430in}{1.225547in}}%
\pgfpathlineto{\pgfqpoint{2.995465in}{1.225633in}}%
\pgfpathlineto{\pgfqpoint{2.995465in}{1.225633in}}%
\pgfpathlineto{\pgfqpoint{2.995606in}{1.226573in}}%
\pgfpathlineto{\pgfqpoint{2.995782in}{1.225790in}}%
\pgfpathlineto{\pgfqpoint{2.995782in}{1.225790in}}%
\pgfpathlineto{\pgfqpoint{2.997227in}{1.224279in}}%
\pgfpathlineto{\pgfqpoint{2.997403in}{1.224325in}}%
\pgfpathlineto{\pgfqpoint{2.997508in}{1.224105in}}%
\pgfpathlineto{\pgfqpoint{2.997508in}{1.224105in}}%
\pgfpathlineto{\pgfqpoint{2.997508in}{1.224105in}}%
\pgfpathlineto{\pgfqpoint{2.997579in}{1.224481in}}%
\pgfpathlineto{\pgfqpoint{2.997720in}{1.224136in}}%
\pgfpathlineto{\pgfqpoint{2.997720in}{1.224136in}}%
\pgfpathlineto{\pgfqpoint{2.997825in}{1.223955in}}%
\pgfpathlineto{\pgfqpoint{2.997825in}{1.223955in}}%
\pgfpathlineto{\pgfqpoint{2.997825in}{1.223955in}}%
\pgfpathlineto{\pgfqpoint{2.999481in}{1.231397in}}%
\pgfpathlineto{\pgfqpoint{2.999798in}{1.229641in}}%
\pgfpathlineto{\pgfqpoint{3.001313in}{1.226749in}}%
\pgfpathlineto{\pgfqpoint{3.001524in}{1.227666in}}%
\pgfpathlineto{\pgfqpoint{3.001560in}{1.227489in}}%
\pgfpathlineto{\pgfqpoint{3.001560in}{1.227489in}}%
\pgfpathlineto{\pgfqpoint{3.001560in}{1.227489in}}%
\pgfpathlineto{\pgfqpoint{3.001595in}{1.227802in}}%
\pgfpathlineto{\pgfqpoint{3.001595in}{1.227802in}}%
\pgfpathlineto{\pgfqpoint{3.001595in}{1.227802in}}%
\pgfpathlineto{\pgfqpoint{3.001665in}{1.226991in}}%
\pgfpathlineto{\pgfqpoint{3.001700in}{1.227810in}}%
\pgfpathlineto{\pgfqpoint{3.001700in}{1.227810in}}%
\pgfpathlineto{\pgfqpoint{3.001736in}{1.228150in}}%
\pgfpathlineto{\pgfqpoint{3.001806in}{1.227941in}}%
\pgfpathlineto{\pgfqpoint{3.001806in}{1.227941in}}%
\pgfpathlineto{\pgfqpoint{3.001877in}{1.227598in}}%
\pgfpathlineto{\pgfqpoint{3.001912in}{1.227779in}}%
\pgfpathlineto{\pgfqpoint{3.001912in}{1.227779in}}%
\pgfpathlineto{\pgfqpoint{3.002194in}{1.229264in}}%
\pgfpathlineto{\pgfqpoint{3.003110in}{1.227919in}}%
\pgfpathlineto{\pgfqpoint{3.003110in}{1.227919in}}%
\pgfpathlineto{\pgfqpoint{3.003462in}{1.226964in}}%
\pgfpathlineto{\pgfqpoint{3.003779in}{1.227917in}}%
\pgfpathlineto{\pgfqpoint{3.003779in}{1.227917in}}%
\pgfpathlineto{\pgfqpoint{3.004871in}{1.232751in}}%
\pgfpathlineto{\pgfqpoint{3.005575in}{1.231797in}}%
\pgfpathlineto{\pgfqpoint{3.005611in}{1.231899in}}%
\pgfpathlineto{\pgfqpoint{3.005611in}{1.231899in}}%
\pgfpathlineto{\pgfqpoint{3.005611in}{1.231899in}}%
\pgfpathlineto{\pgfqpoint{3.005646in}{1.231543in}}%
\pgfpathlineto{\pgfqpoint{3.005646in}{1.231543in}}%
\pgfpathlineto{\pgfqpoint{3.005646in}{1.231543in}}%
\pgfpathlineto{\pgfqpoint{3.005787in}{1.233256in}}%
\pgfpathlineto{\pgfqpoint{3.005963in}{1.231828in}}%
\pgfpathlineto{\pgfqpoint{3.005963in}{1.231828in}}%
\pgfpathlineto{\pgfqpoint{3.005998in}{1.231407in}}%
\pgfpathlineto{\pgfqpoint{3.006033in}{1.231680in}}%
\pgfpathlineto{\pgfqpoint{3.006033in}{1.231680in}}%
\pgfpathlineto{\pgfqpoint{3.006104in}{1.232223in}}%
\pgfpathlineto{\pgfqpoint{3.006104in}{1.232223in}}%
\pgfpathlineto{\pgfqpoint{3.006104in}{1.232223in}}%
\pgfpathlineto{\pgfqpoint{3.007196in}{1.225945in}}%
\pgfpathlineto{\pgfqpoint{3.007900in}{1.227421in}}%
\pgfpathlineto{\pgfqpoint{3.008499in}{1.228600in}}%
\pgfpathlineto{\pgfqpoint{3.008535in}{1.228946in}}%
\pgfpathlineto{\pgfqpoint{3.008570in}{1.228794in}}%
\pgfpathlineto{\pgfqpoint{3.008570in}{1.228794in}}%
\pgfpathlineto{\pgfqpoint{3.008605in}{1.228444in}}%
\pgfpathlineto{\pgfqpoint{3.008640in}{1.228571in}}%
\pgfpathlineto{\pgfqpoint{3.008640in}{1.228571in}}%
\pgfpathlineto{\pgfqpoint{3.009239in}{1.232274in}}%
\pgfpathlineto{\pgfqpoint{3.010190in}{1.228667in}}%
\pgfpathlineto{\pgfqpoint{3.010824in}{1.227283in}}%
\pgfpathlineto{\pgfqpoint{3.010965in}{1.228580in}}%
\pgfpathlineto{\pgfqpoint{3.010965in}{1.228580in}}%
\pgfpathlineto{\pgfqpoint{3.011001in}{1.229090in}}%
\pgfpathlineto{\pgfqpoint{3.011036in}{1.228899in}}%
\pgfpathlineto{\pgfqpoint{3.011036in}{1.228899in}}%
\pgfpathlineto{\pgfqpoint{3.012339in}{1.227045in}}%
\pgfpathlineto{\pgfqpoint{3.012586in}{1.228525in}}%
\pgfpathlineto{\pgfqpoint{3.013713in}{1.231305in}}%
\pgfpathlineto{\pgfqpoint{3.014171in}{1.229577in}}%
\pgfpathlineto{\pgfqpoint{3.016003in}{1.223450in}}%
\pgfpathlineto{\pgfqpoint{3.016038in}{1.223455in}}%
\pgfpathlineto{\pgfqpoint{3.017412in}{1.219578in}}%
\pgfpathlineto{\pgfqpoint{3.018011in}{1.223308in}}%
\pgfpathlineto{\pgfqpoint{3.020019in}{1.228977in}}%
\pgfpathlineto{\pgfqpoint{3.020054in}{1.228781in}}%
\pgfpathlineto{\pgfqpoint{3.020054in}{1.228781in}}%
\pgfpathlineto{\pgfqpoint{3.020054in}{1.228781in}}%
\pgfpathlineto{\pgfqpoint{3.020089in}{1.229242in}}%
\pgfpathlineto{\pgfqpoint{3.020089in}{1.229242in}}%
\pgfpathlineto{\pgfqpoint{3.020089in}{1.229242in}}%
\pgfpathlineto{\pgfqpoint{3.022168in}{1.218989in}}%
\pgfpathlineto{\pgfqpoint{3.022309in}{1.219379in}}%
\pgfpathlineto{\pgfqpoint{3.023753in}{1.227421in}}%
\pgfpathlineto{\pgfqpoint{3.024246in}{1.226407in}}%
\pgfpathlineto{\pgfqpoint{3.027100in}{1.216115in}}%
\pgfpathlineto{\pgfqpoint{3.027170in}{1.216262in}}%
\pgfpathlineto{\pgfqpoint{3.027240in}{1.217279in}}%
\pgfpathlineto{\pgfqpoint{3.027593in}{1.216359in}}%
\pgfpathlineto{\pgfqpoint{3.027593in}{1.216359in}}%
\pgfpathlineto{\pgfqpoint{3.027663in}{1.215672in}}%
\pgfpathlineto{\pgfqpoint{3.027769in}{1.216376in}}%
\pgfpathlineto{\pgfqpoint{3.027769in}{1.216376in}}%
\pgfpathlineto{\pgfqpoint{3.027945in}{1.217621in}}%
\pgfpathlineto{\pgfqpoint{3.028227in}{1.216611in}}%
\pgfpathlineto{\pgfqpoint{3.028227in}{1.216611in}}%
\pgfpathlineto{\pgfqpoint{3.028297in}{1.215944in}}%
\pgfpathlineto{\pgfqpoint{3.028332in}{1.216004in}}%
\pgfpathlineto{\pgfqpoint{3.028332in}{1.216004in}}%
\pgfpathlineto{\pgfqpoint{3.029425in}{1.217960in}}%
\pgfpathlineto{\pgfqpoint{3.029883in}{1.216532in}}%
\pgfpathlineto{\pgfqpoint{3.031151in}{1.212515in}}%
\pgfpathlineto{\pgfqpoint{3.031609in}{1.214426in}}%
\pgfpathlineto{\pgfqpoint{3.031714in}{1.215003in}}%
\pgfpathlineto{\pgfqpoint{3.031785in}{1.214526in}}%
\pgfpathlineto{\pgfqpoint{3.031785in}{1.214526in}}%
\pgfpathlineto{\pgfqpoint{3.031926in}{1.214145in}}%
\pgfpathlineto{\pgfqpoint{3.031926in}{1.214145in}}%
\pgfpathlineto{\pgfqpoint{3.031926in}{1.214145in}}%
\pgfpathlineto{\pgfqpoint{3.033581in}{1.216959in}}%
\pgfpathlineto{\pgfqpoint{3.034533in}{1.209800in}}%
\pgfpathlineto{\pgfqpoint{3.035378in}{1.211531in}}%
\pgfpathlineto{\pgfqpoint{3.035519in}{1.212313in}}%
\pgfpathlineto{\pgfqpoint{3.035766in}{1.211734in}}%
\pgfpathlineto{\pgfqpoint{3.035766in}{1.211734in}}%
\pgfpathlineto{\pgfqpoint{3.035836in}{1.211165in}}%
\pgfpathlineto{\pgfqpoint{3.035836in}{1.211165in}}%
\pgfpathlineto{\pgfqpoint{3.035836in}{1.211165in}}%
\pgfpathlineto{\pgfqpoint{3.035871in}{1.211787in}}%
\pgfpathlineto{\pgfqpoint{3.035977in}{1.211211in}}%
\pgfpathlineto{\pgfqpoint{3.035977in}{1.211211in}}%
\pgfpathlineto{\pgfqpoint{3.036118in}{1.210000in}}%
\pgfpathlineto{\pgfqpoint{3.036364in}{1.211149in}}%
\pgfpathlineto{\pgfqpoint{3.036364in}{1.211149in}}%
\pgfpathlineto{\pgfqpoint{3.036400in}{1.211728in}}%
\pgfpathlineto{\pgfqpoint{3.036435in}{1.211376in}}%
\pgfpathlineto{\pgfqpoint{3.036435in}{1.211376in}}%
\pgfpathlineto{\pgfqpoint{3.037597in}{1.206997in}}%
\pgfpathlineto{\pgfqpoint{3.038302in}{1.208541in}}%
\pgfpathlineto{\pgfqpoint{3.038936in}{1.207289in}}%
\pgfpathlineto{\pgfqpoint{3.038971in}{1.206827in}}%
\pgfpathlineto{\pgfqpoint{3.039112in}{1.207105in}}%
\pgfpathlineto{\pgfqpoint{3.039112in}{1.207105in}}%
\pgfpathlineto{\pgfqpoint{3.039183in}{1.207840in}}%
\pgfpathlineto{\pgfqpoint{3.039218in}{1.207566in}}%
\pgfpathlineto{\pgfqpoint{3.039218in}{1.207566in}}%
\pgfpathlineto{\pgfqpoint{3.039500in}{1.205971in}}%
\pgfpathlineto{\pgfqpoint{3.039570in}{1.206969in}}%
\pgfpathlineto{\pgfqpoint{3.039570in}{1.206969in}}%
\pgfpathlineto{\pgfqpoint{3.040028in}{1.208392in}}%
\pgfpathlineto{\pgfqpoint{3.040380in}{1.207106in}}%
\pgfpathlineto{\pgfqpoint{3.040380in}{1.207106in}}%
\pgfpathlineto{\pgfqpoint{3.040416in}{1.206470in}}%
\pgfpathlineto{\pgfqpoint{3.040416in}{1.206470in}}%
\pgfpathlineto{\pgfqpoint{3.040416in}{1.206470in}}%
\pgfpathlineto{\pgfqpoint{3.040486in}{1.207334in}}%
\pgfpathlineto{\pgfqpoint{3.040521in}{1.206650in}}%
\pgfpathlineto{\pgfqpoint{3.040521in}{1.206650in}}%
\pgfpathlineto{\pgfqpoint{3.041825in}{1.203746in}}%
\pgfpathlineto{\pgfqpoint{3.042212in}{1.203793in}}%
\pgfpathlineto{\pgfqpoint{3.042247in}{1.203975in}}%
\pgfpathlineto{\pgfqpoint{3.042283in}{1.203871in}}%
\pgfpathlineto{\pgfqpoint{3.042283in}{1.203871in}}%
\pgfpathlineto{\pgfqpoint{3.042882in}{1.201338in}}%
\pgfpathlineto{\pgfqpoint{3.043551in}{1.203963in}}%
\pgfpathlineto{\pgfqpoint{3.043551in}{1.203963in}}%
\pgfpathlineto{\pgfqpoint{3.044114in}{1.205950in}}%
\pgfpathlineto{\pgfqpoint{3.044291in}{1.204010in}}%
\pgfpathlineto{\pgfqpoint{3.044291in}{1.204010in}}%
\pgfpathlineto{\pgfqpoint{3.045770in}{1.195788in}}%
\pgfpathlineto{\pgfqpoint{3.046369in}{1.197245in}}%
\pgfpathlineto{\pgfqpoint{3.046439in}{1.196842in}}%
\pgfpathlineto{\pgfqpoint{3.046475in}{1.196996in}}%
\pgfpathlineto{\pgfqpoint{3.046475in}{1.196996in}}%
\pgfpathlineto{\pgfqpoint{3.047990in}{1.200613in}}%
\pgfpathlineto{\pgfqpoint{3.048201in}{1.200393in}}%
\pgfpathlineto{\pgfqpoint{3.049892in}{1.195844in}}%
\pgfpathlineto{\pgfqpoint{3.050068in}{1.196247in}}%
\pgfpathlineto{\pgfqpoint{3.050103in}{1.196940in}}%
\pgfpathlineto{\pgfqpoint{3.050174in}{1.196721in}}%
\pgfpathlineto{\pgfqpoint{3.050174in}{1.196721in}}%
\pgfpathlineto{\pgfqpoint{3.050209in}{1.196164in}}%
\pgfpathlineto{\pgfqpoint{3.050279in}{1.196578in}}%
\pgfpathlineto{\pgfqpoint{3.050279in}{1.196578in}}%
\pgfpathlineto{\pgfqpoint{3.050491in}{1.197535in}}%
\pgfpathlineto{\pgfqpoint{3.050526in}{1.197122in}}%
\pgfpathlineto{\pgfqpoint{3.050526in}{1.197122in}}%
\pgfpathlineto{\pgfqpoint{3.052323in}{1.190840in}}%
\pgfpathlineto{\pgfqpoint{3.052358in}{1.191121in}}%
\pgfpathlineto{\pgfqpoint{3.052393in}{1.191411in}}%
\pgfpathlineto{\pgfqpoint{3.052428in}{1.191201in}}%
\pgfpathlineto{\pgfqpoint{3.052428in}{1.191201in}}%
\pgfpathlineto{\pgfqpoint{3.052675in}{1.190168in}}%
\pgfpathlineto{\pgfqpoint{3.052745in}{1.191065in}}%
\pgfpathlineto{\pgfqpoint{3.052745in}{1.191065in}}%
\pgfpathlineto{\pgfqpoint{3.053873in}{1.193932in}}%
\pgfpathlineto{\pgfqpoint{3.054330in}{1.192022in}}%
\pgfpathlineto{\pgfqpoint{3.054612in}{1.190864in}}%
\pgfpathlineto{\pgfqpoint{3.054753in}{1.191774in}}%
\pgfpathlineto{\pgfqpoint{3.054753in}{1.191774in}}%
\pgfpathlineto{\pgfqpoint{3.054788in}{1.192196in}}%
\pgfpathlineto{\pgfqpoint{3.054788in}{1.192196in}}%
\pgfpathlineto{\pgfqpoint{3.054788in}{1.192196in}}%
\pgfpathlineto{\pgfqpoint{3.055141in}{1.189207in}}%
\pgfpathlineto{\pgfqpoint{3.056374in}{1.191116in}}%
\pgfpathlineto{\pgfqpoint{3.056656in}{1.191442in}}%
\pgfpathlineto{\pgfqpoint{3.056656in}{1.191442in}}%
\pgfpathlineto{\pgfqpoint{3.056656in}{1.191442in}}%
\pgfpathlineto{\pgfqpoint{3.057325in}{1.187422in}}%
\pgfpathlineto{\pgfqpoint{3.058100in}{1.191215in}}%
\pgfpathlineto{\pgfqpoint{3.058100in}{1.191215in}}%
\pgfpathlineto{\pgfqpoint{3.059086in}{1.194644in}}%
\pgfpathlineto{\pgfqpoint{3.059650in}{1.191594in}}%
\pgfpathlineto{\pgfqpoint{3.059685in}{1.191662in}}%
\pgfpathlineto{\pgfqpoint{3.059685in}{1.191662in}}%
\pgfpathlineto{\pgfqpoint{3.059685in}{1.191662in}}%
\pgfpathlineto{\pgfqpoint{3.062081in}{1.186195in}}%
\pgfpathlineto{\pgfqpoint{3.062186in}{1.187196in}}%
\pgfpathlineto{\pgfqpoint{3.062221in}{1.187383in}}%
\pgfpathlineto{\pgfqpoint{3.062257in}{1.187325in}}%
\pgfpathlineto{\pgfqpoint{3.062257in}{1.187325in}}%
\pgfpathlineto{\pgfqpoint{3.062327in}{1.187017in}}%
\pgfpathlineto{\pgfqpoint{3.062362in}{1.187144in}}%
\pgfpathlineto{\pgfqpoint{3.062362in}{1.187144in}}%
\pgfpathlineto{\pgfqpoint{3.063243in}{1.190857in}}%
\pgfpathlineto{\pgfqpoint{3.064124in}{1.188442in}}%
\pgfpathlineto{\pgfqpoint{3.064617in}{1.186974in}}%
\pgfpathlineto{\pgfqpoint{3.064864in}{1.187880in}}%
\pgfpathlineto{\pgfqpoint{3.064864in}{1.187880in}}%
\pgfpathlineto{\pgfqpoint{3.065991in}{1.190297in}}%
\pgfpathlineto{\pgfqpoint{3.066414in}{1.188706in}}%
\pgfpathlineto{\pgfqpoint{3.067365in}{1.185302in}}%
\pgfpathlineto{\pgfqpoint{3.067999in}{1.188133in}}%
\pgfpathlineto{\pgfqpoint{3.068034in}{1.188809in}}%
\pgfpathlineto{\pgfqpoint{3.068069in}{1.188464in}}%
\pgfpathlineto{\pgfqpoint{3.068069in}{1.188464in}}%
\pgfpathlineto{\pgfqpoint{3.069408in}{1.180851in}}%
\pgfpathlineto{\pgfqpoint{3.069972in}{1.182095in}}%
\pgfpathlineto{\pgfqpoint{3.070077in}{1.182255in}}%
\pgfpathlineto{\pgfqpoint{3.070112in}{1.182046in}}%
\pgfpathlineto{\pgfqpoint{3.070112in}{1.182046in}}%
\pgfpathlineto{\pgfqpoint{3.070253in}{1.181459in}}%
\pgfpathlineto{\pgfqpoint{3.070324in}{1.181613in}}%
\pgfpathlineto{\pgfqpoint{3.070324in}{1.181613in}}%
\pgfpathlineto{\pgfqpoint{3.070500in}{1.182356in}}%
\pgfpathlineto{\pgfqpoint{3.070747in}{1.181686in}}%
\pgfpathlineto{\pgfqpoint{3.070747in}{1.181686in}}%
\pgfpathlineto{\pgfqpoint{3.070993in}{1.180747in}}%
\pgfpathlineto{\pgfqpoint{3.071064in}{1.180919in}}%
\pgfpathlineto{\pgfqpoint{3.071064in}{1.180919in}}%
\pgfpathlineto{\pgfqpoint{3.071275in}{1.182468in}}%
\pgfpathlineto{\pgfqpoint{3.071662in}{1.180976in}}%
\pgfpathlineto{\pgfqpoint{3.071662in}{1.180976in}}%
\pgfpathlineto{\pgfqpoint{3.071698in}{1.180740in}}%
\pgfpathlineto{\pgfqpoint{3.071698in}{1.180740in}}%
\pgfpathlineto{\pgfqpoint{3.071698in}{1.180740in}}%
\pgfpathlineto{\pgfqpoint{3.072649in}{1.182968in}}%
\pgfpathlineto{\pgfqpoint{3.073248in}{1.181352in}}%
\pgfpathlineto{\pgfqpoint{3.074551in}{1.174988in}}%
\pgfpathlineto{\pgfqpoint{3.075009in}{1.177743in}}%
\pgfpathlineto{\pgfqpoint{3.075080in}{1.177300in}}%
\pgfpathlineto{\pgfqpoint{3.075115in}{1.177678in}}%
\pgfpathlineto{\pgfqpoint{3.075115in}{1.177678in}}%
\pgfpathlineto{\pgfqpoint{3.075150in}{1.178470in}}%
\pgfpathlineto{\pgfqpoint{3.075220in}{1.178082in}}%
\pgfpathlineto{\pgfqpoint{3.075220in}{1.178082in}}%
\pgfpathlineto{\pgfqpoint{3.075256in}{1.177653in}}%
\pgfpathlineto{\pgfqpoint{3.075256in}{1.177653in}}%
\pgfpathlineto{\pgfqpoint{3.075256in}{1.177653in}}%
\pgfpathlineto{\pgfqpoint{3.075361in}{1.178599in}}%
\pgfpathlineto{\pgfqpoint{3.075573in}{1.178019in}}%
\pgfpathlineto{\pgfqpoint{3.075573in}{1.178019in}}%
\pgfpathlineto{\pgfqpoint{3.075643in}{1.177057in}}%
\pgfpathlineto{\pgfqpoint{3.075678in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{3.075678in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{3.075714in}{1.178452in}}%
\pgfpathlineto{\pgfqpoint{3.075855in}{1.177441in}}%
\pgfpathlineto{\pgfqpoint{3.075855in}{1.177441in}}%
\pgfpathlineto{\pgfqpoint{3.076524in}{1.173489in}}%
\pgfpathlineto{\pgfqpoint{3.077440in}{1.176434in}}%
\pgfpathlineto{\pgfqpoint{3.077827in}{1.178831in}}%
\pgfpathlineto{\pgfqpoint{3.079060in}{1.177469in}}%
\pgfpathlineto{\pgfqpoint{3.079307in}{1.176398in}}%
\pgfpathlineto{\pgfqpoint{3.079448in}{1.177324in}}%
\pgfpathlineto{\pgfqpoint{3.079448in}{1.177324in}}%
\pgfpathlineto{\pgfqpoint{3.079483in}{1.177909in}}%
\pgfpathlineto{\pgfqpoint{3.079553in}{1.177600in}}%
\pgfpathlineto{\pgfqpoint{3.079553in}{1.177600in}}%
\pgfpathlineto{\pgfqpoint{3.079694in}{1.176781in}}%
\pgfpathlineto{\pgfqpoint{3.079976in}{1.177423in}}%
\pgfpathlineto{\pgfqpoint{3.079976in}{1.177423in}}%
\pgfpathlineto{\pgfqpoint{3.080610in}{1.179620in}}%
\pgfpathlineto{\pgfqpoint{3.081139in}{1.177524in}}%
\pgfpathlineto{\pgfqpoint{3.081139in}{1.177524in}}%
\pgfpathlineto{\pgfqpoint{3.081174in}{1.177110in}}%
\pgfpathlineto{\pgfqpoint{3.081174in}{1.177110in}}%
\pgfpathlineto{\pgfqpoint{3.081174in}{1.177110in}}%
\pgfpathlineto{\pgfqpoint{3.081385in}{1.177790in}}%
\pgfpathlineto{\pgfqpoint{3.081597in}{1.177364in}}%
\pgfpathlineto{\pgfqpoint{3.081597in}{1.177364in}}%
\pgfpathlineto{\pgfqpoint{3.081632in}{1.176982in}}%
\pgfpathlineto{\pgfqpoint{3.081632in}{1.176982in}}%
\pgfpathlineto{\pgfqpoint{3.081632in}{1.176982in}}%
\pgfpathlineto{\pgfqpoint{3.082160in}{1.178435in}}%
\pgfpathlineto{\pgfqpoint{3.082442in}{1.177024in}}%
\pgfpathlineto{\pgfqpoint{3.082442in}{1.177024in}}%
\pgfpathlineto{\pgfqpoint{3.082513in}{1.176546in}}%
\pgfpathlineto{\pgfqpoint{3.082583in}{1.176814in}}%
\pgfpathlineto{\pgfqpoint{3.082583in}{1.176814in}}%
\pgfpathlineto{\pgfqpoint{3.084309in}{1.183904in}}%
\pgfpathlineto{\pgfqpoint{3.084380in}{1.183904in}}%
\pgfpathlineto{\pgfqpoint{3.084380in}{1.183904in}}%
\pgfpathlineto{\pgfqpoint{3.084380in}{1.183904in}}%
\pgfpathlineto{\pgfqpoint{3.084415in}{1.184162in}}%
\pgfpathlineto{\pgfqpoint{3.084450in}{1.184141in}}%
\pgfpathlineto{\pgfqpoint{3.084450in}{1.184141in}}%
\pgfpathlineto{\pgfqpoint{3.084485in}{1.183632in}}%
\pgfpathlineto{\pgfqpoint{3.084485in}{1.183632in}}%
\pgfpathlineto{\pgfqpoint{3.084485in}{1.183632in}}%
\pgfpathlineto{\pgfqpoint{3.084556in}{1.184486in}}%
\pgfpathlineto{\pgfqpoint{3.084661in}{1.183882in}}%
\pgfpathlineto{\pgfqpoint{3.084661in}{1.183882in}}%
\pgfpathlineto{\pgfqpoint{3.085894in}{1.178784in}}%
\pgfpathlineto{\pgfqpoint{3.086388in}{1.180989in}}%
\pgfpathlineto{\pgfqpoint{3.086458in}{1.180521in}}%
\pgfpathlineto{\pgfqpoint{3.086493in}{1.180673in}}%
\pgfpathlineto{\pgfqpoint{3.086493in}{1.180673in}}%
\pgfpathlineto{\pgfqpoint{3.086599in}{1.181118in}}%
\pgfpathlineto{\pgfqpoint{3.086705in}{1.180753in}}%
\pgfpathlineto{\pgfqpoint{3.086705in}{1.180753in}}%
\pgfpathlineto{\pgfqpoint{3.086740in}{1.180650in}}%
\pgfpathlineto{\pgfqpoint{3.086775in}{1.180761in}}%
\pgfpathlineto{\pgfqpoint{3.086775in}{1.180761in}}%
\pgfpathlineto{\pgfqpoint{3.086916in}{1.182337in}}%
\pgfpathlineto{\pgfqpoint{3.087233in}{1.180711in}}%
\pgfpathlineto{\pgfqpoint{3.087233in}{1.180711in}}%
\pgfpathlineto{\pgfqpoint{3.087268in}{1.180481in}}%
\pgfpathlineto{\pgfqpoint{3.087268in}{1.180481in}}%
\pgfpathlineto{\pgfqpoint{3.087268in}{1.180481in}}%
\pgfpathlineto{\pgfqpoint{3.088008in}{1.184564in}}%
\pgfpathlineto{\pgfqpoint{3.088818in}{1.181082in}}%
\pgfpathlineto{\pgfqpoint{3.089452in}{1.179642in}}%
\pgfpathlineto{\pgfqpoint{3.089523in}{1.179237in}}%
\pgfpathlineto{\pgfqpoint{3.089523in}{1.179237in}}%
\pgfpathlineto{\pgfqpoint{3.089523in}{1.179237in}}%
\pgfpathlineto{\pgfqpoint{3.091179in}{1.183128in}}%
\pgfpathlineto{\pgfqpoint{3.091284in}{1.182793in}}%
\pgfpathlineto{\pgfqpoint{3.092870in}{1.180467in}}%
\pgfpathlineto{\pgfqpoint{3.092975in}{1.181412in}}%
\pgfpathlineto{\pgfqpoint{3.093010in}{1.181646in}}%
\pgfpathlineto{\pgfqpoint{3.093010in}{1.181646in}}%
\pgfpathlineto{\pgfqpoint{3.093010in}{1.181646in}}%
\pgfpathlineto{\pgfqpoint{3.093046in}{1.181369in}}%
\pgfpathlineto{\pgfqpoint{3.093081in}{1.181555in}}%
\pgfpathlineto{\pgfqpoint{3.093081in}{1.181555in}}%
\pgfpathlineto{\pgfqpoint{3.093151in}{1.182136in}}%
\pgfpathlineto{\pgfqpoint{3.093292in}{1.181536in}}%
\pgfpathlineto{\pgfqpoint{3.093292in}{1.181536in}}%
\pgfpathlineto{\pgfqpoint{3.094525in}{1.176513in}}%
\pgfpathlineto{\pgfqpoint{3.095230in}{1.174235in}}%
\pgfpathlineto{\pgfqpoint{3.096110in}{1.175940in}}%
\pgfpathlineto{\pgfqpoint{3.096216in}{1.176557in}}%
\pgfpathlineto{\pgfqpoint{3.096287in}{1.176255in}}%
\pgfpathlineto{\pgfqpoint{3.096287in}{1.176255in}}%
\pgfpathlineto{\pgfqpoint{3.096322in}{1.175873in}}%
\pgfpathlineto{\pgfqpoint{3.096427in}{1.176262in}}%
\pgfpathlineto{\pgfqpoint{3.096427in}{1.176262in}}%
\pgfpathlineto{\pgfqpoint{3.098823in}{1.180489in}}%
\pgfpathlineto{\pgfqpoint{3.098964in}{1.179970in}}%
\pgfpathlineto{\pgfqpoint{3.100021in}{1.176577in}}%
\pgfpathlineto{\pgfqpoint{3.100725in}{1.178131in}}%
\pgfpathlineto{\pgfqpoint{3.101500in}{1.181971in}}%
\pgfpathlineto{\pgfqpoint{3.102311in}{1.179074in}}%
\pgfpathlineto{\pgfqpoint{3.102346in}{1.178827in}}%
\pgfpathlineto{\pgfqpoint{3.102346in}{1.178827in}}%
\pgfpathlineto{\pgfqpoint{3.102346in}{1.178827in}}%
\pgfpathlineto{\pgfqpoint{3.103614in}{1.181651in}}%
\pgfpathlineto{\pgfqpoint{3.103931in}{1.180671in}}%
\pgfpathlineto{\pgfqpoint{3.105234in}{1.174770in}}%
\pgfpathlineto{\pgfqpoint{3.106679in}{1.175094in}}%
\pgfpathlineto{\pgfqpoint{3.107841in}{1.180328in}}%
\pgfpathlineto{\pgfqpoint{3.108475in}{1.177625in}}%
\pgfpathlineto{\pgfqpoint{3.108546in}{1.177000in}}%
\pgfpathlineto{\pgfqpoint{3.108581in}{1.177088in}}%
\pgfpathlineto{\pgfqpoint{3.108581in}{1.177088in}}%
\pgfpathlineto{\pgfqpoint{3.109779in}{1.181928in}}%
\pgfpathlineto{\pgfqpoint{3.110237in}{1.181135in}}%
\pgfpathlineto{\pgfqpoint{3.110272in}{1.181360in}}%
\pgfpathlineto{\pgfqpoint{3.110272in}{1.181360in}}%
\pgfpathlineto{\pgfqpoint{3.110272in}{1.181360in}}%
\pgfpathlineto{\pgfqpoint{3.110941in}{1.178363in}}%
\pgfpathlineto{\pgfqpoint{3.111892in}{1.179762in}}%
\pgfpathlineto{\pgfqpoint{3.113020in}{1.184871in}}%
\pgfpathlineto{\pgfqpoint{3.113830in}{1.182184in}}%
\pgfpathlineto{\pgfqpoint{3.114006in}{1.180968in}}%
\pgfpathlineto{\pgfqpoint{3.114217in}{1.182042in}}%
\pgfpathlineto{\pgfqpoint{3.114217in}{1.182042in}}%
\pgfpathlineto{\pgfqpoint{3.116120in}{1.186610in}}%
\pgfpathlineto{\pgfqpoint{3.116366in}{1.185821in}}%
\pgfpathlineto{\pgfqpoint{3.117141in}{1.181242in}}%
\pgfpathlineto{\pgfqpoint{3.118022in}{1.184658in}}%
\pgfpathlineto{\pgfqpoint{3.118269in}{1.186932in}}%
\pgfpathlineto{\pgfqpoint{3.118480in}{1.185045in}}%
\pgfpathlineto{\pgfqpoint{3.118480in}{1.185045in}}%
\pgfpathlineto{\pgfqpoint{3.119748in}{1.178868in}}%
\pgfpathlineto{\pgfqpoint{3.120171in}{1.181322in}}%
\pgfpathlineto{\pgfqpoint{3.121052in}{1.186935in}}%
\pgfpathlineto{\pgfqpoint{3.121791in}{1.183386in}}%
\pgfpathlineto{\pgfqpoint{3.122531in}{1.181922in}}%
\pgfpathlineto{\pgfqpoint{3.122954in}{1.183412in}}%
\pgfpathlineto{\pgfqpoint{3.122954in}{1.183412in}}%
\pgfpathlineto{\pgfqpoint{3.122989in}{1.183871in}}%
\pgfpathlineto{\pgfqpoint{3.123095in}{1.183520in}}%
\pgfpathlineto{\pgfqpoint{3.123095in}{1.183520in}}%
\pgfpathlineto{\pgfqpoint{3.123130in}{1.183313in}}%
\pgfpathlineto{\pgfqpoint{3.123165in}{1.183419in}}%
\pgfpathlineto{\pgfqpoint{3.123165in}{1.183419in}}%
\pgfpathlineto{\pgfqpoint{3.123200in}{1.184228in}}%
\pgfpathlineto{\pgfqpoint{3.123377in}{1.183499in}}%
\pgfpathlineto{\pgfqpoint{3.123377in}{1.183499in}}%
\pgfpathlineto{\pgfqpoint{3.123412in}{1.183346in}}%
\pgfpathlineto{\pgfqpoint{3.123412in}{1.183346in}}%
\pgfpathlineto{\pgfqpoint{3.123412in}{1.183346in}}%
\pgfpathlineto{\pgfqpoint{3.123799in}{1.185096in}}%
\pgfpathlineto{\pgfqpoint{3.124645in}{1.183281in}}%
\pgfpathlineto{\pgfqpoint{3.124645in}{1.183281in}}%
\pgfpathlineto{\pgfqpoint{3.124680in}{1.182867in}}%
\pgfpathlineto{\pgfqpoint{3.124715in}{1.183171in}}%
\pgfpathlineto{\pgfqpoint{3.124715in}{1.183171in}}%
\pgfpathlineto{\pgfqpoint{3.124927in}{1.183521in}}%
\pgfpathlineto{\pgfqpoint{3.124927in}{1.183521in}}%
\pgfpathlineto{\pgfqpoint{3.124927in}{1.183521in}}%
\pgfpathlineto{\pgfqpoint{3.125737in}{1.181612in}}%
\pgfpathlineto{\pgfqpoint{3.125807in}{1.182901in}}%
\pgfpathlineto{\pgfqpoint{3.125807in}{1.182901in}}%
\pgfpathlineto{\pgfqpoint{3.127393in}{1.186002in}}%
\pgfpathlineto{\pgfqpoint{3.127428in}{1.185720in}}%
\pgfpathlineto{\pgfqpoint{3.128379in}{1.183165in}}%
\pgfpathlineto{\pgfqpoint{3.129048in}{1.184792in}}%
\pgfpathlineto{\pgfqpoint{3.129718in}{1.186919in}}%
\pgfpathlineto{\pgfqpoint{3.130176in}{1.184676in}}%
\pgfpathlineto{\pgfqpoint{3.130176in}{1.184676in}}%
\pgfpathlineto{\pgfqpoint{3.130951in}{1.181612in}}%
\pgfpathlineto{\pgfqpoint{3.131514in}{1.184249in}}%
\pgfpathlineto{\pgfqpoint{3.131514in}{1.184249in}}%
\pgfpathlineto{\pgfqpoint{3.132113in}{1.185986in}}%
\pgfpathlineto{\pgfqpoint{3.132677in}{1.184731in}}%
\pgfpathlineto{\pgfqpoint{3.132677in}{1.184731in}}%
\pgfpathlineto{\pgfqpoint{3.133769in}{1.181180in}}%
\pgfpathlineto{\pgfqpoint{3.134227in}{1.184164in}}%
\pgfpathlineto{\pgfqpoint{3.135178in}{1.187842in}}%
\pgfpathlineto{\pgfqpoint{3.135847in}{1.185509in}}%
\pgfpathlineto{\pgfqpoint{3.136552in}{1.180007in}}%
\pgfpathlineto{\pgfqpoint{3.137679in}{1.182002in}}%
\pgfpathlineto{\pgfqpoint{3.137714in}{1.182039in}}%
\pgfpathlineto{\pgfqpoint{3.137714in}{1.182039in}}%
\pgfpathlineto{\pgfqpoint{3.137714in}{1.182039in}}%
\pgfpathlineto{\pgfqpoint{3.137820in}{1.181613in}}%
\pgfpathlineto{\pgfqpoint{3.137820in}{1.181613in}}%
\pgfpathlineto{\pgfqpoint{3.137820in}{1.181613in}}%
\pgfpathlineto{\pgfqpoint{3.138947in}{1.184412in}}%
\pgfpathlineto{\pgfqpoint{3.139440in}{1.183118in}}%
\pgfpathlineto{\pgfqpoint{3.139476in}{1.183058in}}%
\pgfpathlineto{\pgfqpoint{3.139476in}{1.183058in}}%
\pgfpathlineto{\pgfqpoint{3.139476in}{1.183058in}}%
\pgfpathlineto{\pgfqpoint{3.139546in}{1.183505in}}%
\pgfpathlineto{\pgfqpoint{3.139581in}{1.183226in}}%
\pgfpathlineto{\pgfqpoint{3.139581in}{1.183226in}}%
\pgfpathlineto{\pgfqpoint{3.139617in}{1.182956in}}%
\pgfpathlineto{\pgfqpoint{3.139617in}{1.182956in}}%
\pgfpathlineto{\pgfqpoint{3.139617in}{1.182956in}}%
\pgfpathlineto{\pgfqpoint{3.139652in}{1.183421in}}%
\pgfpathlineto{\pgfqpoint{3.139722in}{1.183189in}}%
\pgfpathlineto{\pgfqpoint{3.139722in}{1.183189in}}%
\pgfpathlineto{\pgfqpoint{3.139757in}{1.182728in}}%
\pgfpathlineto{\pgfqpoint{3.139757in}{1.182728in}}%
\pgfpathlineto{\pgfqpoint{3.139757in}{1.182728in}}%
\pgfpathlineto{\pgfqpoint{3.139793in}{1.183201in}}%
\pgfpathlineto{\pgfqpoint{3.139793in}{1.183201in}}%
\pgfpathlineto{\pgfqpoint{3.139793in}{1.183201in}}%
\pgfpathlineto{\pgfqpoint{3.139828in}{1.182691in}}%
\pgfpathlineto{\pgfqpoint{3.139898in}{1.182989in}}%
\pgfpathlineto{\pgfqpoint{3.139898in}{1.182989in}}%
\pgfpathlineto{\pgfqpoint{3.140004in}{1.183261in}}%
\pgfpathlineto{\pgfqpoint{3.140004in}{1.183261in}}%
\pgfpathlineto{\pgfqpoint{3.140004in}{1.183261in}}%
\pgfpathlineto{\pgfqpoint{3.140427in}{1.181036in}}%
\pgfpathlineto{\pgfqpoint{3.141307in}{1.183282in}}%
\pgfpathlineto{\pgfqpoint{3.141307in}{1.183282in}}%
\pgfpathlineto{\pgfqpoint{3.141554in}{1.184357in}}%
\pgfpathlineto{\pgfqpoint{3.142435in}{1.183208in}}%
\pgfpathlineto{\pgfqpoint{3.142435in}{1.183208in}}%
\pgfpathlineto{\pgfqpoint{3.142470in}{1.183052in}}%
\pgfpathlineto{\pgfqpoint{3.142470in}{1.183052in}}%
\pgfpathlineto{\pgfqpoint{3.142470in}{1.183052in}}%
\pgfpathlineto{\pgfqpoint{3.142505in}{1.183362in}}%
\pgfpathlineto{\pgfqpoint{3.142576in}{1.183072in}}%
\pgfpathlineto{\pgfqpoint{3.142576in}{1.183072in}}%
\pgfpathlineto{\pgfqpoint{3.142611in}{1.182690in}}%
\pgfpathlineto{\pgfqpoint{3.142611in}{1.182690in}}%
\pgfpathlineto{\pgfqpoint{3.142611in}{1.182690in}}%
\pgfpathlineto{\pgfqpoint{3.143738in}{1.187962in}}%
\pgfpathlineto{\pgfqpoint{3.144267in}{1.185400in}}%
\pgfpathlineto{\pgfqpoint{3.144901in}{1.181819in}}%
\pgfpathlineto{\pgfqpoint{3.145711in}{1.185861in}}%
\pgfpathlineto{\pgfqpoint{3.145852in}{1.187167in}}%
\pgfpathlineto{\pgfqpoint{3.146275in}{1.186130in}}%
\pgfpathlineto{\pgfqpoint{3.146275in}{1.186130in}}%
\pgfpathlineto{\pgfqpoint{3.147719in}{1.182705in}}%
\pgfpathlineto{\pgfqpoint{3.147966in}{1.183389in}}%
\pgfpathlineto{\pgfqpoint{3.148001in}{1.183336in}}%
\pgfpathlineto{\pgfqpoint{3.148001in}{1.183336in}}%
\pgfpathlineto{\pgfqpoint{3.148001in}{1.183336in}}%
\pgfpathlineto{\pgfqpoint{3.148106in}{1.184219in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{1.183402in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{1.183402in}}%
\pgfpathlineto{\pgfqpoint{3.149727in}{1.181442in}}%
\pgfpathlineto{\pgfqpoint{3.149868in}{1.182099in}}%
\pgfpathlineto{\pgfqpoint{3.150009in}{1.183491in}}%
\pgfpathlineto{\pgfqpoint{3.150255in}{1.182514in}}%
\pgfpathlineto{\pgfqpoint{3.150255in}{1.182514in}}%
\pgfpathlineto{\pgfqpoint{3.150326in}{1.182035in}}%
\pgfpathlineto{\pgfqpoint{3.150326in}{1.182035in}}%
\pgfpathlineto{\pgfqpoint{3.150326in}{1.182035in}}%
\pgfpathlineto{\pgfqpoint{3.150431in}{1.182941in}}%
\pgfpathlineto{\pgfqpoint{3.150608in}{1.182486in}}%
\pgfpathlineto{\pgfqpoint{3.150608in}{1.182486in}}%
\pgfpathlineto{\pgfqpoint{3.150784in}{1.181255in}}%
\pgfpathlineto{\pgfqpoint{3.150819in}{1.182065in}}%
\pgfpathlineto{\pgfqpoint{3.150819in}{1.182065in}}%
\pgfpathlineto{\pgfqpoint{3.151453in}{1.184311in}}%
\pgfpathlineto{\pgfqpoint{3.151841in}{1.182243in}}%
\pgfpathlineto{\pgfqpoint{3.151841in}{1.182243in}}%
\pgfpathlineto{\pgfqpoint{3.153708in}{1.178576in}}%
\pgfpathlineto{\pgfqpoint{3.153743in}{1.178624in}}%
\pgfpathlineto{\pgfqpoint{3.154941in}{1.180508in}}%
\pgfpathlineto{\pgfqpoint{3.155258in}{1.178419in}}%
\pgfpathlineto{\pgfqpoint{3.155962in}{1.176169in}}%
\pgfpathlineto{\pgfqpoint{3.156984in}{1.176345in}}%
\pgfpathlineto{\pgfqpoint{3.158639in}{1.181816in}}%
\pgfpathlineto{\pgfqpoint{3.159485in}{1.179601in}}%
\pgfpathlineto{\pgfqpoint{3.159520in}{1.179553in}}%
\pgfpathlineto{\pgfqpoint{3.159520in}{1.179553in}}%
\pgfpathlineto{\pgfqpoint{3.159520in}{1.179553in}}%
\pgfpathlineto{\pgfqpoint{3.159555in}{1.179714in}}%
\pgfpathlineto{\pgfqpoint{3.159555in}{1.179714in}}%
\pgfpathlineto{\pgfqpoint{3.159555in}{1.179714in}}%
\pgfpathlineto{\pgfqpoint{3.159591in}{1.179189in}}%
\pgfpathlineto{\pgfqpoint{3.159626in}{1.179442in}}%
\pgfpathlineto{\pgfqpoint{3.159626in}{1.179442in}}%
\pgfpathlineto{\pgfqpoint{3.159661in}{1.179908in}}%
\pgfpathlineto{\pgfqpoint{3.159696in}{1.179623in}}%
\pgfpathlineto{\pgfqpoint{3.159696in}{1.179623in}}%
\pgfpathlineto{\pgfqpoint{3.160049in}{1.178751in}}%
\pgfpathlineto{\pgfqpoint{3.160119in}{1.179227in}}%
\pgfpathlineto{\pgfqpoint{3.160119in}{1.179227in}}%
\pgfpathlineto{\pgfqpoint{3.160260in}{1.180184in}}%
\pgfpathlineto{\pgfqpoint{3.160542in}{1.179383in}}%
\pgfpathlineto{\pgfqpoint{3.160542in}{1.179383in}}%
\pgfpathlineto{\pgfqpoint{3.160577in}{1.178969in}}%
\pgfpathlineto{\pgfqpoint{3.160577in}{1.178969in}}%
\pgfpathlineto{\pgfqpoint{3.160577in}{1.178969in}}%
\pgfpathlineto{\pgfqpoint{3.160788in}{1.180632in}}%
\pgfpathlineto{\pgfqpoint{3.161000in}{1.179154in}}%
\pgfpathlineto{\pgfqpoint{3.161000in}{1.179154in}}%
\pgfpathlineto{\pgfqpoint{3.161035in}{1.178661in}}%
\pgfpathlineto{\pgfqpoint{3.161211in}{1.178974in}}%
\pgfpathlineto{\pgfqpoint{3.161211in}{1.178974in}}%
\pgfpathlineto{\pgfqpoint{3.161246in}{1.179224in}}%
\pgfpathlineto{\pgfqpoint{3.161246in}{1.179224in}}%
\pgfpathlineto{\pgfqpoint{3.161246in}{1.179224in}}%
\pgfpathlineto{\pgfqpoint{3.162515in}{1.177263in}}%
\pgfpathlineto{\pgfqpoint{3.162867in}{1.178008in}}%
\pgfpathlineto{\pgfqpoint{3.162902in}{1.177913in}}%
\pgfpathlineto{\pgfqpoint{3.162937in}{1.178029in}}%
\pgfpathlineto{\pgfqpoint{3.162937in}{1.178029in}}%
\pgfpathlineto{\pgfqpoint{3.163818in}{1.183512in}}%
\pgfpathlineto{\pgfqpoint{3.164663in}{1.181405in}}%
\pgfpathlineto{\pgfqpoint{3.167305in}{1.176461in}}%
\pgfpathlineto{\pgfqpoint{3.167376in}{1.176697in}}%
\pgfpathlineto{\pgfqpoint{3.168715in}{1.180616in}}%
\pgfpathlineto{\pgfqpoint{3.169067in}{1.179529in}}%
\pgfpathlineto{\pgfqpoint{3.169384in}{1.180569in}}%
\pgfpathlineto{\pgfqpoint{3.169490in}{1.179733in}}%
\pgfpathlineto{\pgfqpoint{3.169490in}{1.179733in}}%
\pgfpathlineto{\pgfqpoint{3.169631in}{1.178321in}}%
\pgfpathlineto{\pgfqpoint{3.169948in}{1.179300in}}%
\pgfpathlineto{\pgfqpoint{3.169948in}{1.179300in}}%
\pgfpathlineto{\pgfqpoint{3.169983in}{1.179846in}}%
\pgfpathlineto{\pgfqpoint{3.170053in}{1.179347in}}%
\pgfpathlineto{\pgfqpoint{3.170053in}{1.179347in}}%
\pgfpathlineto{\pgfqpoint{3.170088in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{3.170159in}{1.179345in}}%
\pgfpathlineto{\pgfqpoint{3.170159in}{1.179345in}}%
\pgfpathlineto{\pgfqpoint{3.170194in}{1.179831in}}%
\pgfpathlineto{\pgfqpoint{3.170194in}{1.179831in}}%
\pgfpathlineto{\pgfqpoint{3.170194in}{1.179831in}}%
\pgfpathlineto{\pgfqpoint{3.170934in}{1.177648in}}%
\pgfpathlineto{\pgfqpoint{3.171638in}{1.179722in}}%
\pgfpathlineto{\pgfqpoint{3.171638in}{1.179722in}}%
\pgfpathlineto{\pgfqpoint{3.171674in}{1.180005in}}%
\pgfpathlineto{\pgfqpoint{3.171674in}{1.180005in}}%
\pgfpathlineto{\pgfqpoint{3.171674in}{1.180005in}}%
\pgfpathlineto{\pgfqpoint{3.171920in}{1.179237in}}%
\pgfpathlineto{\pgfqpoint{3.171991in}{1.180029in}}%
\pgfpathlineto{\pgfqpoint{3.171991in}{1.180029in}}%
\pgfpathlineto{\pgfqpoint{3.172413in}{1.180301in}}%
\pgfpathlineto{\pgfqpoint{3.172554in}{1.178901in}}%
\pgfpathlineto{\pgfqpoint{3.172660in}{1.177819in}}%
\pgfpathlineto{\pgfqpoint{3.172907in}{1.178843in}}%
\pgfpathlineto{\pgfqpoint{3.172907in}{1.178843in}}%
\pgfpathlineto{\pgfqpoint{3.173118in}{1.180356in}}%
\pgfpathlineto{\pgfqpoint{3.173259in}{1.178898in}}%
\pgfpathlineto{\pgfqpoint{3.173259in}{1.178898in}}%
\pgfpathlineto{\pgfqpoint{3.173435in}{1.178598in}}%
\pgfpathlineto{\pgfqpoint{3.173470in}{1.178875in}}%
\pgfpathlineto{\pgfqpoint{3.173470in}{1.178875in}}%
\pgfpathlineto{\pgfqpoint{3.173506in}{1.179621in}}%
\pgfpathlineto{\pgfqpoint{3.173682in}{1.179105in}}%
\pgfpathlineto{\pgfqpoint{3.173682in}{1.179105in}}%
\pgfpathlineto{\pgfqpoint{3.173928in}{1.177703in}}%
\pgfpathlineto{\pgfqpoint{3.174844in}{1.179085in}}%
\pgfpathlineto{\pgfqpoint{3.174844in}{1.179085in}}%
\pgfpathlineto{\pgfqpoint{3.174879in}{1.179672in}}%
\pgfpathlineto{\pgfqpoint{3.174985in}{1.179204in}}%
\pgfpathlineto{\pgfqpoint{3.174985in}{1.179204in}}%
\pgfpathlineto{\pgfqpoint{3.175091in}{1.178912in}}%
\pgfpathlineto{\pgfqpoint{3.175126in}{1.178967in}}%
\pgfpathlineto{\pgfqpoint{3.175126in}{1.178967in}}%
\pgfpathlineto{\pgfqpoint{3.175161in}{1.179241in}}%
\pgfpathlineto{\pgfqpoint{3.175196in}{1.179054in}}%
\pgfpathlineto{\pgfqpoint{3.175196in}{1.179054in}}%
\pgfpathlineto{\pgfqpoint{3.175232in}{1.178862in}}%
\pgfpathlineto{\pgfqpoint{3.175232in}{1.178862in}}%
\pgfpathlineto{\pgfqpoint{3.175232in}{1.178862in}}%
\pgfpathlineto{\pgfqpoint{3.175302in}{1.180080in}}%
\pgfpathlineto{\pgfqpoint{3.175584in}{1.179031in}}%
\pgfpathlineto{\pgfqpoint{3.175584in}{1.179031in}}%
\pgfpathlineto{\pgfqpoint{3.175619in}{1.178831in}}%
\pgfpathlineto{\pgfqpoint{3.175619in}{1.178831in}}%
\pgfpathlineto{\pgfqpoint{3.175619in}{1.178831in}}%
\pgfpathlineto{\pgfqpoint{3.175654in}{1.179092in}}%
\pgfpathlineto{\pgfqpoint{3.175654in}{1.179092in}}%
\pgfpathlineto{\pgfqpoint{3.175654in}{1.179092in}}%
\pgfpathlineto{\pgfqpoint{3.175690in}{1.178614in}}%
\pgfpathlineto{\pgfqpoint{3.175831in}{1.179020in}}%
\pgfpathlineto{\pgfqpoint{3.175831in}{1.179020in}}%
\pgfpathlineto{\pgfqpoint{3.175971in}{1.179541in}}%
\pgfpathlineto{\pgfqpoint{3.176042in}{1.179461in}}%
\pgfpathlineto{\pgfqpoint{3.176042in}{1.179461in}}%
\pgfpathlineto{\pgfqpoint{3.176077in}{1.178968in}}%
\pgfpathlineto{\pgfqpoint{3.176148in}{1.179238in}}%
\pgfpathlineto{\pgfqpoint{3.176148in}{1.179238in}}%
\pgfpathlineto{\pgfqpoint{3.177944in}{1.185281in}}%
\pgfpathlineto{\pgfqpoint{3.178050in}{1.184825in}}%
\pgfpathlineto{\pgfqpoint{3.180234in}{1.180463in}}%
\pgfpathlineto{\pgfqpoint{3.180551in}{1.181678in}}%
\pgfpathlineto{\pgfqpoint{3.182418in}{1.186092in}}%
\pgfpathlineto{\pgfqpoint{3.182453in}{1.185630in}}%
\pgfpathlineto{\pgfqpoint{3.182524in}{1.185713in}}%
\pgfpathlineto{\pgfqpoint{3.182524in}{1.185713in}}%
\pgfpathlineto{\pgfqpoint{3.182700in}{1.186930in}}%
\pgfpathlineto{\pgfqpoint{3.182947in}{1.185922in}}%
\pgfpathlineto{\pgfqpoint{3.182947in}{1.185922in}}%
\pgfpathlineto{\pgfqpoint{3.183581in}{1.184827in}}%
\pgfpathlineto{\pgfqpoint{3.183792in}{1.185386in}}%
\pgfpathlineto{\pgfqpoint{3.183792in}{1.185386in}}%
\pgfpathlineto{\pgfqpoint{3.183933in}{1.186478in}}%
\pgfpathlineto{\pgfqpoint{3.184567in}{1.185474in}}%
\pgfpathlineto{\pgfqpoint{3.184567in}{1.185474in}}%
\pgfpathlineto{\pgfqpoint{3.185272in}{1.184356in}}%
\pgfpathlineto{\pgfqpoint{3.185412in}{1.185553in}}%
\pgfpathlineto{\pgfqpoint{3.185412in}{1.185553in}}%
\pgfpathlineto{\pgfqpoint{3.185448in}{1.185919in}}%
\pgfpathlineto{\pgfqpoint{3.185518in}{1.185642in}}%
\pgfpathlineto{\pgfqpoint{3.185518in}{1.185642in}}%
\pgfpathlineto{\pgfqpoint{3.185553in}{1.185517in}}%
\pgfpathlineto{\pgfqpoint{3.185553in}{1.185517in}}%
\pgfpathlineto{\pgfqpoint{3.185553in}{1.185517in}}%
\pgfpathlineto{\pgfqpoint{3.185624in}{1.185995in}}%
\pgfpathlineto{\pgfqpoint{3.185730in}{1.185624in}}%
\pgfpathlineto{\pgfqpoint{3.185730in}{1.185624in}}%
\pgfpathlineto{\pgfqpoint{3.185800in}{1.185215in}}%
\pgfpathlineto{\pgfqpoint{3.185906in}{1.185638in}}%
\pgfpathlineto{\pgfqpoint{3.185906in}{1.185638in}}%
\pgfpathlineto{\pgfqpoint{3.187491in}{1.192729in}}%
\pgfpathlineto{\pgfqpoint{3.188513in}{1.190134in}}%
\pgfpathlineto{\pgfqpoint{3.189464in}{1.186080in}}%
\pgfpathlineto{\pgfqpoint{3.190098in}{1.189641in}}%
\pgfpathlineto{\pgfqpoint{3.190133in}{1.189599in}}%
\pgfpathlineto{\pgfqpoint{3.190133in}{1.189599in}}%
\pgfpathlineto{\pgfqpoint{3.190133in}{1.189599in}}%
\pgfpathlineto{\pgfqpoint{3.190380in}{1.192525in}}%
\pgfpathlineto{\pgfqpoint{3.191119in}{1.189675in}}%
\pgfpathlineto{\pgfqpoint{3.191119in}{1.189675in}}%
\pgfpathlineto{\pgfqpoint{3.191789in}{1.185394in}}%
\pgfpathlineto{\pgfqpoint{3.192669in}{1.189240in}}%
\pgfpathlineto{\pgfqpoint{3.192705in}{1.189188in}}%
\pgfpathlineto{\pgfqpoint{3.192705in}{1.189188in}}%
\pgfpathlineto{\pgfqpoint{3.192705in}{1.189188in}}%
\pgfpathlineto{\pgfqpoint{3.194677in}{1.193444in}}%
\pgfpathlineto{\pgfqpoint{3.194959in}{1.192623in}}%
\pgfpathlineto{\pgfqpoint{3.196721in}{1.186443in}}%
\pgfpathlineto{\pgfqpoint{3.197038in}{1.186821in}}%
\pgfpathlineto{\pgfqpoint{3.197073in}{1.186956in}}%
\pgfpathlineto{\pgfqpoint{3.197108in}{1.186810in}}%
\pgfpathlineto{\pgfqpoint{3.197108in}{1.186810in}}%
\pgfpathlineto{\pgfqpoint{3.197143in}{1.186428in}}%
\pgfpathlineto{\pgfqpoint{3.197143in}{1.186428in}}%
\pgfpathlineto{\pgfqpoint{3.197143in}{1.186428in}}%
\pgfpathlineto{\pgfqpoint{3.198200in}{1.192659in}}%
\pgfpathlineto{\pgfqpoint{3.198905in}{1.190991in}}%
\pgfpathlineto{\pgfqpoint{3.199010in}{1.191059in}}%
\pgfpathlineto{\pgfqpoint{3.199186in}{1.189742in}}%
\pgfpathlineto{\pgfqpoint{3.199222in}{1.189360in}}%
\pgfpathlineto{\pgfqpoint{3.199222in}{1.189360in}}%
\pgfpathlineto{\pgfqpoint{3.199222in}{1.189360in}}%
\pgfpathlineto{\pgfqpoint{3.201018in}{1.193707in}}%
\pgfpathlineto{\pgfqpoint{3.201089in}{1.193367in}}%
\pgfpathlineto{\pgfqpoint{3.201089in}{1.193367in}}%
\pgfpathlineto{\pgfqpoint{3.201089in}{1.193367in}}%
\pgfpathlineto{\pgfqpoint{3.201124in}{1.193759in}}%
\pgfpathlineto{\pgfqpoint{3.201124in}{1.193759in}}%
\pgfpathlineto{\pgfqpoint{3.201124in}{1.193759in}}%
\pgfpathlineto{\pgfqpoint{3.201723in}{1.189223in}}%
\pgfpathlineto{\pgfqpoint{3.202815in}{1.191439in}}%
\pgfpathlineto{\pgfqpoint{3.202921in}{1.190994in}}%
\pgfpathlineto{\pgfqpoint{3.203026in}{1.191452in}}%
\pgfpathlineto{\pgfqpoint{3.203026in}{1.191452in}}%
\pgfpathlineto{\pgfqpoint{3.203167in}{1.192179in}}%
\pgfpathlineto{\pgfqpoint{3.203202in}{1.191701in}}%
\pgfpathlineto{\pgfqpoint{3.203202in}{1.191701in}}%
\pgfpathlineto{\pgfqpoint{3.203343in}{1.190939in}}%
\pgfpathlineto{\pgfqpoint{3.203343in}{1.190939in}}%
\pgfpathlineto{\pgfqpoint{3.203343in}{1.190939in}}%
\pgfpathlineto{\pgfqpoint{3.204612in}{1.196952in}}%
\pgfpathlineto{\pgfqpoint{3.205034in}{1.194900in}}%
\pgfpathlineto{\pgfqpoint{3.206232in}{1.190299in}}%
\pgfpathlineto{\pgfqpoint{3.206831in}{1.191908in}}%
\pgfpathlineto{\pgfqpoint{3.206866in}{1.192032in}}%
\pgfpathlineto{\pgfqpoint{3.206866in}{1.192032in}}%
\pgfpathlineto{\pgfqpoint{3.206866in}{1.192032in}}%
\pgfpathlineto{\pgfqpoint{3.206901in}{1.191877in}}%
\pgfpathlineto{\pgfqpoint{3.206901in}{1.191877in}}%
\pgfpathlineto{\pgfqpoint{3.206901in}{1.191877in}}%
\pgfpathlineto{\pgfqpoint{3.207042in}{1.192835in}}%
\pgfpathlineto{\pgfqpoint{3.207183in}{1.191969in}}%
\pgfpathlineto{\pgfqpoint{3.207183in}{1.191969in}}%
\pgfpathlineto{\pgfqpoint{3.208451in}{1.187731in}}%
\pgfpathlineto{\pgfqpoint{3.208909in}{1.189036in}}%
\pgfpathlineto{\pgfqpoint{3.210706in}{1.196600in}}%
\pgfpathlineto{\pgfqpoint{3.211129in}{1.196167in}}%
\pgfpathlineto{\pgfqpoint{3.211164in}{1.195883in}}%
\pgfpathlineto{\pgfqpoint{3.211164in}{1.195883in}}%
\pgfpathlineto{\pgfqpoint{3.211164in}{1.195883in}}%
\pgfpathlineto{\pgfqpoint{3.211516in}{1.197016in}}%
\pgfpathlineto{\pgfqpoint{3.211587in}{1.196079in}}%
\pgfpathlineto{\pgfqpoint{3.211587in}{1.196079in}}%
\pgfpathlineto{\pgfqpoint{3.213313in}{1.190667in}}%
\pgfpathlineto{\pgfqpoint{3.213418in}{1.190776in}}%
\pgfpathlineto{\pgfqpoint{3.215180in}{1.199828in}}%
\pgfpathlineto{\pgfqpoint{3.215779in}{1.196958in}}%
\pgfpathlineto{\pgfqpoint{3.215920in}{1.196469in}}%
\pgfpathlineto{\pgfqpoint{3.216061in}{1.196684in}}%
\pgfpathlineto{\pgfqpoint{3.216061in}{1.196684in}}%
\pgfpathlineto{\pgfqpoint{3.216131in}{1.197075in}}%
\pgfpathlineto{\pgfqpoint{3.216166in}{1.196939in}}%
\pgfpathlineto{\pgfqpoint{3.216166in}{1.196939in}}%
\pgfpathlineto{\pgfqpoint{3.217047in}{1.192769in}}%
\pgfpathlineto{\pgfqpoint{3.217822in}{1.194192in}}%
\pgfpathlineto{\pgfqpoint{3.217857in}{1.194450in}}%
\pgfpathlineto{\pgfqpoint{3.217857in}{1.194450in}}%
\pgfpathlineto{\pgfqpoint{3.217857in}{1.194450in}}%
\pgfpathlineto{\pgfqpoint{3.218386in}{1.193220in}}%
\pgfpathlineto{\pgfqpoint{3.218738in}{1.194217in}}%
\pgfpathlineto{\pgfqpoint{3.218738in}{1.194217in}}%
\pgfpathlineto{\pgfqpoint{3.218808in}{1.194865in}}%
\pgfpathlineto{\pgfqpoint{3.219020in}{1.194627in}}%
\pgfpathlineto{\pgfqpoint{3.219020in}{1.194627in}}%
\pgfpathlineto{\pgfqpoint{3.219055in}{1.194086in}}%
\pgfpathlineto{\pgfqpoint{3.219055in}{1.194086in}}%
\pgfpathlineto{\pgfqpoint{3.219055in}{1.194086in}}%
\pgfpathlineto{\pgfqpoint{3.219231in}{1.195047in}}%
\pgfpathlineto{\pgfqpoint{3.219442in}{1.194110in}}%
\pgfpathlineto{\pgfqpoint{3.219442in}{1.194110in}}%
\pgfpathlineto{\pgfqpoint{3.219689in}{1.193020in}}%
\pgfpathlineto{\pgfqpoint{3.220006in}{1.193850in}}%
\pgfpathlineto{\pgfqpoint{3.220006in}{1.193850in}}%
\pgfpathlineto{\pgfqpoint{3.220041in}{1.194912in}}%
\pgfpathlineto{\pgfqpoint{3.220358in}{1.194074in}}%
\pgfpathlineto{\pgfqpoint{3.220358in}{1.194074in}}%
\pgfpathlineto{\pgfqpoint{3.222120in}{1.186852in}}%
\pgfpathlineto{\pgfqpoint{3.222296in}{1.187751in}}%
\pgfpathlineto{\pgfqpoint{3.222366in}{1.187404in}}%
\pgfpathlineto{\pgfqpoint{3.222472in}{1.187514in}}%
\pgfpathlineto{\pgfqpoint{3.222472in}{1.187514in}}%
\pgfpathlineto{\pgfqpoint{3.222507in}{1.188177in}}%
\pgfpathlineto{\pgfqpoint{3.222578in}{1.187846in}}%
\pgfpathlineto{\pgfqpoint{3.222578in}{1.187846in}}%
\pgfpathlineto{\pgfqpoint{3.222859in}{1.186972in}}%
\pgfpathlineto{\pgfqpoint{3.223106in}{1.187422in}}%
\pgfpathlineto{\pgfqpoint{3.223106in}{1.187422in}}%
\pgfpathlineto{\pgfqpoint{3.224233in}{1.190459in}}%
\pgfpathlineto{\pgfqpoint{3.224727in}{1.188951in}}%
\pgfpathlineto{\pgfqpoint{3.224797in}{1.189303in}}%
\pgfpathlineto{\pgfqpoint{3.224797in}{1.189303in}}%
\pgfpathlineto{\pgfqpoint{3.224797in}{1.189303in}}%
\pgfpathlineto{\pgfqpoint{3.226417in}{1.184482in}}%
\pgfpathlineto{\pgfqpoint{3.226664in}{1.185216in}}%
\pgfpathlineto{\pgfqpoint{3.228214in}{1.191373in}}%
\pgfpathlineto{\pgfqpoint{3.228425in}{1.189888in}}%
\pgfpathlineto{\pgfqpoint{3.230398in}{1.183238in}}%
\pgfpathlineto{\pgfqpoint{3.230469in}{1.183249in}}%
\pgfpathlineto{\pgfqpoint{3.232371in}{1.184871in}}%
\pgfpathlineto{\pgfqpoint{3.232829in}{1.182975in}}%
\pgfpathlineto{\pgfqpoint{3.233181in}{1.181048in}}%
\pgfpathlineto{\pgfqpoint{3.233886in}{1.182979in}}%
\pgfpathlineto{\pgfqpoint{3.233886in}{1.182979in}}%
\pgfpathlineto{\pgfqpoint{3.233921in}{1.183758in}}%
\pgfpathlineto{\pgfqpoint{3.234027in}{1.183300in}}%
\pgfpathlineto{\pgfqpoint{3.234027in}{1.183300in}}%
\pgfpathlineto{\pgfqpoint{3.234062in}{1.182934in}}%
\pgfpathlineto{\pgfqpoint{3.234097in}{1.183275in}}%
\pgfpathlineto{\pgfqpoint{3.234097in}{1.183275in}}%
\pgfpathlineto{\pgfqpoint{3.235154in}{1.186367in}}%
\pgfpathlineto{\pgfqpoint{3.236246in}{1.183487in}}%
\pgfpathlineto{\pgfqpoint{3.237479in}{1.180943in}}%
\pgfpathlineto{\pgfqpoint{3.237831in}{1.181949in}}%
\pgfpathlineto{\pgfqpoint{3.239276in}{1.186231in}}%
\pgfpathlineto{\pgfqpoint{3.239487in}{1.184830in}}%
\pgfpathlineto{\pgfqpoint{3.239522in}{1.184728in}}%
\pgfpathlineto{\pgfqpoint{3.239557in}{1.184821in}}%
\pgfpathlineto{\pgfqpoint{3.239557in}{1.184821in}}%
\pgfpathlineto{\pgfqpoint{3.240544in}{1.191607in}}%
\pgfpathlineto{\pgfqpoint{3.241495in}{1.189142in}}%
\pgfpathlineto{\pgfqpoint{3.243221in}{1.184818in}}%
\pgfpathlineto{\pgfqpoint{3.243256in}{1.184948in}}%
\pgfpathlineto{\pgfqpoint{3.244454in}{1.189464in}}%
\pgfpathlineto{\pgfqpoint{3.245018in}{1.187303in}}%
\pgfpathlineto{\pgfqpoint{3.245053in}{1.187029in}}%
\pgfpathlineto{\pgfqpoint{3.245088in}{1.187039in}}%
\pgfpathlineto{\pgfqpoint{3.245088in}{1.187039in}}%
\pgfpathlineto{\pgfqpoint{3.245194in}{1.187584in}}%
\pgfpathlineto{\pgfqpoint{3.245229in}{1.187329in}}%
\pgfpathlineto{\pgfqpoint{3.245229in}{1.187329in}}%
\pgfpathlineto{\pgfqpoint{3.246039in}{1.184796in}}%
\pgfpathlineto{\pgfqpoint{3.246568in}{1.187336in}}%
\pgfpathlineto{\pgfqpoint{3.246568in}{1.187336in}}%
\pgfpathlineto{\pgfqpoint{3.246779in}{1.188541in}}%
\pgfpathlineto{\pgfqpoint{3.246920in}{1.187400in}}%
\pgfpathlineto{\pgfqpoint{3.246920in}{1.187400in}}%
\pgfpathlineto{\pgfqpoint{3.246955in}{1.187255in}}%
\pgfpathlineto{\pgfqpoint{3.246955in}{1.187255in}}%
\pgfpathlineto{\pgfqpoint{3.246955in}{1.187255in}}%
\pgfpathlineto{\pgfqpoint{3.247343in}{1.189438in}}%
\pgfpathlineto{\pgfqpoint{3.248294in}{1.187367in}}%
\pgfpathlineto{\pgfqpoint{3.248294in}{1.187367in}}%
\pgfpathlineto{\pgfqpoint{3.248681in}{1.186179in}}%
\pgfpathlineto{\pgfqpoint{3.248893in}{1.187003in}}%
\pgfpathlineto{\pgfqpoint{3.248893in}{1.187003in}}%
\pgfpathlineto{\pgfqpoint{3.249174in}{1.188506in}}%
\pgfpathlineto{\pgfqpoint{3.249668in}{1.187368in}}%
\pgfpathlineto{\pgfqpoint{3.249668in}{1.187368in}}%
\pgfpathlineto{\pgfqpoint{3.249703in}{1.186859in}}%
\pgfpathlineto{\pgfqpoint{3.249703in}{1.186859in}}%
\pgfpathlineto{\pgfqpoint{3.249703in}{1.186859in}}%
\pgfpathlineto{\pgfqpoint{3.249738in}{1.187815in}}%
\pgfpathlineto{\pgfqpoint{3.249809in}{1.187012in}}%
\pgfpathlineto{\pgfqpoint{3.249809in}{1.187012in}}%
\pgfpathlineto{\pgfqpoint{3.250407in}{1.185640in}}%
\pgfpathlineto{\pgfqpoint{3.250724in}{1.186644in}}%
\pgfpathlineto{\pgfqpoint{3.250724in}{1.186644in}}%
\pgfpathlineto{\pgfqpoint{3.251429in}{1.188799in}}%
\pgfpathlineto{\pgfqpoint{3.252098in}{1.186929in}}%
\pgfpathlineto{\pgfqpoint{3.252098in}{1.186929in}}%
\pgfpathlineto{\pgfqpoint{3.252873in}{1.184525in}}%
\pgfpathlineto{\pgfqpoint{3.253648in}{1.186618in}}%
\pgfpathlineto{\pgfqpoint{3.253684in}{1.186642in}}%
\pgfpathlineto{\pgfqpoint{3.253684in}{1.186642in}}%
\pgfpathlineto{\pgfqpoint{3.253684in}{1.186642in}}%
\pgfpathlineto{\pgfqpoint{3.253719in}{1.186469in}}%
\pgfpathlineto{\pgfqpoint{3.253719in}{1.186469in}}%
\pgfpathlineto{\pgfqpoint{3.253719in}{1.186469in}}%
\pgfpathlineto{\pgfqpoint{3.255163in}{1.189875in}}%
\pgfpathlineto{\pgfqpoint{3.255480in}{1.188521in}}%
\pgfpathlineto{\pgfqpoint{3.255515in}{1.188028in}}%
\pgfpathlineto{\pgfqpoint{3.255727in}{1.188366in}}%
\pgfpathlineto{\pgfqpoint{3.255727in}{1.188366in}}%
\pgfpathlineto{\pgfqpoint{3.255762in}{1.188600in}}%
\pgfpathlineto{\pgfqpoint{3.255762in}{1.188600in}}%
\pgfpathlineto{\pgfqpoint{3.255762in}{1.188600in}}%
\pgfpathlineto{\pgfqpoint{3.256396in}{1.186397in}}%
\pgfpathlineto{\pgfqpoint{3.257277in}{1.188074in}}%
\pgfpathlineto{\pgfqpoint{3.257347in}{1.188647in}}%
\pgfpathlineto{\pgfqpoint{3.257488in}{1.188076in}}%
\pgfpathlineto{\pgfqpoint{3.257488in}{1.188076in}}%
\pgfpathlineto{\pgfqpoint{3.257523in}{1.187892in}}%
\pgfpathlineto{\pgfqpoint{3.257523in}{1.187892in}}%
\pgfpathlineto{\pgfqpoint{3.257523in}{1.187892in}}%
\pgfpathlineto{\pgfqpoint{3.257559in}{1.188151in}}%
\pgfpathlineto{\pgfqpoint{3.257629in}{1.187879in}}%
\pgfpathlineto{\pgfqpoint{3.257629in}{1.187879in}}%
\pgfpathlineto{\pgfqpoint{3.258298in}{1.185609in}}%
\pgfpathlineto{\pgfqpoint{3.258475in}{1.187530in}}%
\pgfpathlineto{\pgfqpoint{3.258475in}{1.187530in}}%
\pgfpathlineto{\pgfqpoint{3.258510in}{1.188102in}}%
\pgfpathlineto{\pgfqpoint{3.258651in}{1.187566in}}%
\pgfpathlineto{\pgfqpoint{3.258651in}{1.187566in}}%
\pgfpathlineto{\pgfqpoint{3.258721in}{1.187197in}}%
\pgfpathlineto{\pgfqpoint{3.258756in}{1.187394in}}%
\pgfpathlineto{\pgfqpoint{3.258756in}{1.187394in}}%
\pgfpathlineto{\pgfqpoint{3.258827in}{1.188066in}}%
\pgfpathlineto{\pgfqpoint{3.259144in}{1.187559in}}%
\pgfpathlineto{\pgfqpoint{3.259144in}{1.187559in}}%
\pgfpathlineto{\pgfqpoint{3.259285in}{1.187028in}}%
\pgfpathlineto{\pgfqpoint{3.259355in}{1.187301in}}%
\pgfpathlineto{\pgfqpoint{3.259355in}{1.187301in}}%
\pgfpathlineto{\pgfqpoint{3.259531in}{1.187715in}}%
\pgfpathlineto{\pgfqpoint{3.259602in}{1.187417in}}%
\pgfpathlineto{\pgfqpoint{3.259602in}{1.187417in}}%
\pgfpathlineto{\pgfqpoint{3.259637in}{1.187267in}}%
\pgfpathlineto{\pgfqpoint{3.259672in}{1.187371in}}%
\pgfpathlineto{\pgfqpoint{3.259672in}{1.187371in}}%
\pgfpathlineto{\pgfqpoint{3.262491in}{1.193935in}}%
\pgfpathlineto{\pgfqpoint{3.262913in}{1.192948in}}%
\pgfpathlineto{\pgfqpoint{3.262948in}{1.192874in}}%
\pgfpathlineto{\pgfqpoint{3.262948in}{1.192874in}}%
\pgfpathlineto{\pgfqpoint{3.262948in}{1.192874in}}%
\pgfpathlineto{\pgfqpoint{3.263125in}{1.193932in}}%
\pgfpathlineto{\pgfqpoint{3.263230in}{1.193060in}}%
\pgfpathlineto{\pgfqpoint{3.263230in}{1.193060in}}%
\pgfpathlineto{\pgfqpoint{3.263266in}{1.192802in}}%
\pgfpathlineto{\pgfqpoint{3.263266in}{1.192802in}}%
\pgfpathlineto{\pgfqpoint{3.263266in}{1.192802in}}%
\pgfpathlineto{\pgfqpoint{3.263301in}{1.193305in}}%
\pgfpathlineto{\pgfqpoint{3.263371in}{1.192832in}}%
\pgfpathlineto{\pgfqpoint{3.263371in}{1.192832in}}%
\pgfpathlineto{\pgfqpoint{3.264816in}{1.187001in}}%
\pgfpathlineto{\pgfqpoint{3.265274in}{1.187611in}}%
\pgfpathlineto{\pgfqpoint{3.267422in}{1.195575in}}%
\pgfpathlineto{\pgfqpoint{3.267845in}{1.194206in}}%
\pgfpathlineto{\pgfqpoint{3.269501in}{1.184308in}}%
\pgfpathlineto{\pgfqpoint{3.270029in}{1.185841in}}%
\pgfpathlineto{\pgfqpoint{3.270064in}{1.186355in}}%
\pgfpathlineto{\pgfqpoint{3.270135in}{1.185922in}}%
\pgfpathlineto{\pgfqpoint{3.270135in}{1.185922in}}%
\pgfpathlineto{\pgfqpoint{3.270875in}{1.185050in}}%
\pgfpathlineto{\pgfqpoint{3.271438in}{1.185679in}}%
\pgfpathlineto{\pgfqpoint{3.271438in}{1.185679in}}%
\pgfpathlineto{\pgfqpoint{3.271474in}{1.186175in}}%
\pgfpathlineto{\pgfqpoint{3.271509in}{1.185730in}}%
\pgfpathlineto{\pgfqpoint{3.271509in}{1.185730in}}%
\pgfpathlineto{\pgfqpoint{3.271755in}{1.184660in}}%
\pgfpathlineto{\pgfqpoint{3.271967in}{1.185084in}}%
\pgfpathlineto{\pgfqpoint{3.271967in}{1.185084in}}%
\pgfpathlineto{\pgfqpoint{3.272918in}{1.189701in}}%
\pgfpathlineto{\pgfqpoint{3.273587in}{1.187852in}}%
\pgfpathlineto{\pgfqpoint{3.274221in}{1.185649in}}%
\pgfpathlineto{\pgfqpoint{3.274715in}{1.187609in}}%
\pgfpathlineto{\pgfqpoint{3.274715in}{1.187609in}}%
\pgfpathlineto{\pgfqpoint{3.274855in}{1.188360in}}%
\pgfpathlineto{\pgfqpoint{3.274926in}{1.187849in}}%
\pgfpathlineto{\pgfqpoint{3.274926in}{1.187849in}}%
\pgfpathlineto{\pgfqpoint{3.274961in}{1.187568in}}%
\pgfpathlineto{\pgfqpoint{3.274961in}{1.187568in}}%
\pgfpathlineto{\pgfqpoint{3.274961in}{1.187568in}}%
\pgfpathlineto{\pgfqpoint{3.275560in}{1.191543in}}%
\pgfpathlineto{\pgfqpoint{3.276441in}{1.187909in}}%
\pgfpathlineto{\pgfqpoint{3.276441in}{1.187909in}}%
\pgfpathlineto{\pgfqpoint{3.276582in}{1.187010in}}%
\pgfpathlineto{\pgfqpoint{3.276687in}{1.187207in}}%
\pgfpathlineto{\pgfqpoint{3.276687in}{1.187207in}}%
\pgfpathlineto{\pgfqpoint{3.277885in}{1.191589in}}%
\pgfpathlineto{\pgfqpoint{3.278308in}{1.189353in}}%
\pgfpathlineto{\pgfqpoint{3.278625in}{1.187654in}}%
\pgfpathlineto{\pgfqpoint{3.278836in}{1.188703in}}%
\pgfpathlineto{\pgfqpoint{3.278836in}{1.188703in}}%
\pgfpathlineto{\pgfqpoint{3.279893in}{1.191513in}}%
\pgfpathlineto{\pgfqpoint{3.280386in}{1.189210in}}%
\pgfpathlineto{\pgfqpoint{3.280421in}{1.188981in}}%
\pgfpathlineto{\pgfqpoint{3.280421in}{1.188981in}}%
\pgfpathlineto{\pgfqpoint{3.280421in}{1.188981in}}%
\pgfpathlineto{\pgfqpoint{3.280598in}{1.191291in}}%
\pgfpathlineto{\pgfqpoint{3.281055in}{1.189146in}}%
\pgfpathlineto{\pgfqpoint{3.281055in}{1.189146in}}%
\pgfpathlineto{\pgfqpoint{3.281654in}{1.187423in}}%
\pgfpathlineto{\pgfqpoint{3.282218in}{1.188974in}}%
\pgfpathlineto{\pgfqpoint{3.282218in}{1.188974in}}%
\pgfpathlineto{\pgfqpoint{3.282817in}{1.191656in}}%
\pgfpathlineto{\pgfqpoint{3.283416in}{1.189047in}}%
\pgfpathlineto{\pgfqpoint{3.283416in}{1.189047in}}%
\pgfpathlineto{\pgfqpoint{3.284226in}{1.183820in}}%
\pgfpathlineto{\pgfqpoint{3.285107in}{1.186388in}}%
\pgfpathlineto{\pgfqpoint{3.286304in}{1.193040in}}%
\pgfpathlineto{\pgfqpoint{3.287502in}{1.191503in}}%
\pgfpathlineto{\pgfqpoint{3.288453in}{1.189479in}}%
\pgfpathlineto{\pgfqpoint{3.289123in}{1.186355in}}%
\pgfpathlineto{\pgfqpoint{3.289933in}{1.189074in}}%
\pgfpathlineto{\pgfqpoint{3.290567in}{1.193579in}}%
\pgfpathlineto{\pgfqpoint{3.291483in}{1.190502in}}%
\pgfpathlineto{\pgfqpoint{3.292011in}{1.188416in}}%
\pgfpathlineto{\pgfqpoint{3.292786in}{1.191455in}}%
\pgfpathlineto{\pgfqpoint{3.292822in}{1.191577in}}%
\pgfpathlineto{\pgfqpoint{3.292822in}{1.191577in}}%
\pgfpathlineto{\pgfqpoint{3.292822in}{1.191577in}}%
\pgfpathlineto{\pgfqpoint{3.292857in}{1.191426in}}%
\pgfpathlineto{\pgfqpoint{3.292857in}{1.191426in}}%
\pgfpathlineto{\pgfqpoint{3.292857in}{1.191426in}}%
\pgfpathlineto{\pgfqpoint{3.293702in}{1.195338in}}%
\pgfpathlineto{\pgfqpoint{3.294407in}{1.191563in}}%
\pgfpathlineto{\pgfqpoint{3.294900in}{1.190610in}}%
\pgfpathlineto{\pgfqpoint{3.295217in}{1.192139in}}%
\pgfpathlineto{\pgfqpoint{3.295217in}{1.192139in}}%
\pgfpathlineto{\pgfqpoint{3.295252in}{1.192439in}}%
\pgfpathlineto{\pgfqpoint{3.295323in}{1.192264in}}%
\pgfpathlineto{\pgfqpoint{3.295323in}{1.192264in}}%
\pgfpathlineto{\pgfqpoint{3.295428in}{1.191514in}}%
\pgfpathlineto{\pgfqpoint{3.295428in}{1.191514in}}%
\pgfpathlineto{\pgfqpoint{3.295428in}{1.191514in}}%
\pgfpathlineto{\pgfqpoint{3.296239in}{1.195467in}}%
\pgfpathlineto{\pgfqpoint{3.296837in}{1.191473in}}%
\pgfpathlineto{\pgfqpoint{3.296837in}{1.191473in}}%
\pgfpathlineto{\pgfqpoint{3.296978in}{1.190353in}}%
\pgfpathlineto{\pgfqpoint{3.297049in}{1.190871in}}%
\pgfpathlineto{\pgfqpoint{3.297049in}{1.190871in}}%
\pgfpathlineto{\pgfqpoint{3.297084in}{1.191563in}}%
\pgfpathlineto{\pgfqpoint{3.297155in}{1.190963in}}%
\pgfpathlineto{\pgfqpoint{3.297155in}{1.190963in}}%
\pgfpathlineto{\pgfqpoint{3.297225in}{1.190651in}}%
\pgfpathlineto{\pgfqpoint{3.297225in}{1.190651in}}%
\pgfpathlineto{\pgfqpoint{3.297225in}{1.190651in}}%
\pgfpathlineto{\pgfqpoint{3.297260in}{1.191171in}}%
\pgfpathlineto{\pgfqpoint{3.297331in}{1.190739in}}%
\pgfpathlineto{\pgfqpoint{3.297331in}{1.190739in}}%
\pgfpathlineto{\pgfqpoint{3.297648in}{1.189373in}}%
\pgfpathlineto{\pgfqpoint{3.298070in}{1.190503in}}%
\pgfpathlineto{\pgfqpoint{3.298070in}{1.190503in}}%
\pgfpathlineto{\pgfqpoint{3.298916in}{1.195326in}}%
\pgfpathlineto{\pgfqpoint{3.299656in}{1.192059in}}%
\pgfpathlineto{\pgfqpoint{3.300431in}{1.186305in}}%
\pgfpathlineto{\pgfqpoint{3.301347in}{1.188706in}}%
\pgfpathlineto{\pgfqpoint{3.302439in}{1.194393in}}%
\pgfpathlineto{\pgfqpoint{3.303249in}{1.192078in}}%
\pgfpathlineto{\pgfqpoint{3.303284in}{1.191976in}}%
\pgfpathlineto{\pgfqpoint{3.303284in}{1.191976in}}%
\pgfpathlineto{\pgfqpoint{3.303284in}{1.191976in}}%
\pgfpathlineto{\pgfqpoint{3.303355in}{1.192585in}}%
\pgfpathlineto{\pgfqpoint{3.303425in}{1.192246in}}%
\pgfpathlineto{\pgfqpoint{3.303425in}{1.192246in}}%
\pgfpathlineto{\pgfqpoint{3.303460in}{1.191705in}}%
\pgfpathlineto{\pgfqpoint{3.303495in}{1.191879in}}%
\pgfpathlineto{\pgfqpoint{3.303495in}{1.191879in}}%
\pgfpathlineto{\pgfqpoint{3.303566in}{1.192746in}}%
\pgfpathlineto{\pgfqpoint{3.303742in}{1.192256in}}%
\pgfpathlineto{\pgfqpoint{3.303742in}{1.192256in}}%
\pgfpathlineto{\pgfqpoint{3.304905in}{1.188444in}}%
\pgfpathlineto{\pgfqpoint{3.305398in}{1.189897in}}%
\pgfpathlineto{\pgfqpoint{3.305574in}{1.191184in}}%
\pgfpathlineto{\pgfqpoint{3.305821in}{1.190324in}}%
\pgfpathlineto{\pgfqpoint{3.305821in}{1.190324in}}%
\pgfpathlineto{\pgfqpoint{3.305961in}{1.189391in}}%
\pgfpathlineto{\pgfqpoint{3.306067in}{1.189830in}}%
\pgfpathlineto{\pgfqpoint{3.306067in}{1.189830in}}%
\pgfpathlineto{\pgfqpoint{3.307723in}{1.192631in}}%
\pgfpathlineto{\pgfqpoint{3.307758in}{1.192456in}}%
\pgfpathlineto{\pgfqpoint{3.307758in}{1.192456in}}%
\pgfpathlineto{\pgfqpoint{3.307758in}{1.192456in}}%
\pgfpathlineto{\pgfqpoint{3.307828in}{1.193011in}}%
\pgfpathlineto{\pgfqpoint{3.307864in}{1.192524in}}%
\pgfpathlineto{\pgfqpoint{3.307864in}{1.192524in}}%
\pgfpathlineto{\pgfqpoint{3.309660in}{1.183804in}}%
\pgfpathlineto{\pgfqpoint{3.309907in}{1.185000in}}%
\pgfpathlineto{\pgfqpoint{3.311316in}{1.191993in}}%
\pgfpathlineto{\pgfqpoint{3.311739in}{1.191115in}}%
\pgfpathlineto{\pgfqpoint{3.311774in}{1.191571in}}%
\pgfpathlineto{\pgfqpoint{3.311880in}{1.191314in}}%
\pgfpathlineto{\pgfqpoint{3.311880in}{1.191314in}}%
\pgfpathlineto{\pgfqpoint{3.311915in}{1.190989in}}%
\pgfpathlineto{\pgfqpoint{3.311950in}{1.191177in}}%
\pgfpathlineto{\pgfqpoint{3.311950in}{1.191177in}}%
\pgfpathlineto{\pgfqpoint{3.311985in}{1.191340in}}%
\pgfpathlineto{\pgfqpoint{3.311985in}{1.191340in}}%
\pgfpathlineto{\pgfqpoint{3.311985in}{1.191340in}}%
\pgfpathlineto{\pgfqpoint{3.313747in}{1.187286in}}%
\pgfpathlineto{\pgfqpoint{3.314416in}{1.188047in}}%
\pgfpathlineto{\pgfqpoint{3.314451in}{1.188425in}}%
\pgfpathlineto{\pgfqpoint{3.315085in}{1.191124in}}%
\pgfpathlineto{\pgfqpoint{3.315543in}{1.188319in}}%
\pgfpathlineto{\pgfqpoint{3.315543in}{1.188319in}}%
\pgfpathlineto{\pgfqpoint{3.315579in}{1.188079in}}%
\pgfpathlineto{\pgfqpoint{3.315579in}{1.188079in}}%
\pgfpathlineto{\pgfqpoint{3.315579in}{1.188079in}}%
\pgfpathlineto{\pgfqpoint{3.315790in}{1.188399in}}%
\pgfpathlineto{\pgfqpoint{3.315825in}{1.188163in}}%
\pgfpathlineto{\pgfqpoint{3.315825in}{1.188163in}}%
\pgfpathlineto{\pgfqpoint{3.315931in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{3.316213in}{1.187726in}}%
\pgfpathlineto{\pgfqpoint{3.316213in}{1.187726in}}%
\pgfpathlineto{\pgfqpoint{3.316318in}{1.188349in}}%
\pgfpathlineto{\pgfqpoint{3.316389in}{1.187782in}}%
\pgfpathlineto{\pgfqpoint{3.316389in}{1.187782in}}%
\pgfpathlineto{\pgfqpoint{3.316565in}{1.187149in}}%
\pgfpathlineto{\pgfqpoint{3.316565in}{1.187149in}}%
\pgfpathlineto{\pgfqpoint{3.316565in}{1.187149in}}%
\pgfpathlineto{\pgfqpoint{3.317657in}{1.192784in}}%
\pgfpathlineto{\pgfqpoint{3.318221in}{1.190219in}}%
\pgfpathlineto{\pgfqpoint{3.319101in}{1.186902in}}%
\pgfpathlineto{\pgfqpoint{3.319700in}{1.190177in}}%
\pgfpathlineto{\pgfqpoint{3.320440in}{1.195413in}}%
\pgfpathlineto{\pgfqpoint{3.321321in}{1.192338in}}%
\pgfpathlineto{\pgfqpoint{3.321849in}{1.189726in}}%
\pgfpathlineto{\pgfqpoint{3.322307in}{1.192050in}}%
\pgfpathlineto{\pgfqpoint{3.322307in}{1.192050in}}%
\pgfpathlineto{\pgfqpoint{3.323646in}{1.195814in}}%
\pgfpathlineto{\pgfqpoint{3.323963in}{1.194950in}}%
\pgfpathlineto{\pgfqpoint{3.324068in}{1.194001in}}%
\pgfpathlineto{\pgfqpoint{3.324174in}{1.194805in}}%
\pgfpathlineto{\pgfqpoint{3.324174in}{1.194805in}}%
\pgfpathlineto{\pgfqpoint{3.324209in}{1.195234in}}%
\pgfpathlineto{\pgfqpoint{3.324280in}{1.194840in}}%
\pgfpathlineto{\pgfqpoint{3.324280in}{1.194840in}}%
\pgfpathlineto{\pgfqpoint{3.324667in}{1.192812in}}%
\pgfpathlineto{\pgfqpoint{3.325020in}{1.194258in}}%
\pgfpathlineto{\pgfqpoint{3.325020in}{1.194258in}}%
\pgfpathlineto{\pgfqpoint{3.325055in}{1.195319in}}%
\pgfpathlineto{\pgfqpoint{3.325231in}{1.194551in}}%
\pgfpathlineto{\pgfqpoint{3.325231in}{1.194551in}}%
\pgfpathlineto{\pgfqpoint{3.325372in}{1.193665in}}%
\pgfpathlineto{\pgfqpoint{3.325372in}{1.193665in}}%
\pgfpathlineto{\pgfqpoint{3.325372in}{1.193665in}}%
\pgfpathlineto{\pgfqpoint{3.326570in}{1.196757in}}%
\pgfpathlineto{\pgfqpoint{3.326957in}{1.195155in}}%
\pgfpathlineto{\pgfqpoint{3.328331in}{1.191717in}}%
\pgfpathlineto{\pgfqpoint{3.328683in}{1.192463in}}%
\pgfpathlineto{\pgfqpoint{3.328754in}{1.192899in}}%
\pgfpathlineto{\pgfqpoint{3.328789in}{1.192486in}}%
\pgfpathlineto{\pgfqpoint{3.328789in}{1.192486in}}%
\pgfpathlineto{\pgfqpoint{3.328859in}{1.191961in}}%
\pgfpathlineto{\pgfqpoint{3.328859in}{1.191961in}}%
\pgfpathlineto{\pgfqpoint{3.328859in}{1.191961in}}%
\pgfpathlineto{\pgfqpoint{3.330304in}{1.197157in}}%
\pgfpathlineto{\pgfqpoint{3.330586in}{1.196461in}}%
\pgfpathlineto{\pgfqpoint{3.330621in}{1.196796in}}%
\pgfpathlineto{\pgfqpoint{3.330691in}{1.196493in}}%
\pgfpathlineto{\pgfqpoint{3.330691in}{1.196493in}}%
\pgfpathlineto{\pgfqpoint{3.332805in}{1.192134in}}%
\pgfpathlineto{\pgfqpoint{3.333263in}{1.193014in}}%
\pgfpathlineto{\pgfqpoint{3.333333in}{1.193361in}}%
\pgfpathlineto{\pgfqpoint{3.333333in}{1.193361in}}%
\pgfpathlineto{\pgfqpoint{3.333333in}{1.193361in}}%
\pgfpathlineto{\pgfqpoint{3.334038in}{1.192164in}}%
\pgfpathlineto{\pgfqpoint{3.334284in}{1.192753in}}%
\pgfpathlineto{\pgfqpoint{3.334284in}{1.192753in}}%
\pgfpathlineto{\pgfqpoint{3.335130in}{1.196024in}}%
\pgfpathlineto{\pgfqpoint{3.335870in}{1.194434in}}%
\pgfpathlineto{\pgfqpoint{3.336046in}{1.193180in}}%
\pgfpathlineto{\pgfqpoint{3.336363in}{1.194303in}}%
\pgfpathlineto{\pgfqpoint{3.336363in}{1.194303in}}%
\pgfpathlineto{\pgfqpoint{3.336398in}{1.194562in}}%
\pgfpathlineto{\pgfqpoint{3.336398in}{1.194562in}}%
\pgfpathlineto{\pgfqpoint{3.336398in}{1.194562in}}%
\pgfpathlineto{\pgfqpoint{3.338477in}{1.185754in}}%
\pgfpathlineto{\pgfqpoint{3.338758in}{1.187324in}}%
\pgfpathlineto{\pgfqpoint{3.339921in}{1.194973in}}%
\pgfpathlineto{\pgfqpoint{3.340590in}{1.192856in}}%
\pgfpathlineto{\pgfqpoint{3.342211in}{1.188879in}}%
\pgfpathlineto{\pgfqpoint{3.342316in}{1.189075in}}%
\pgfpathlineto{\pgfqpoint{3.342352in}{1.189141in}}%
\pgfpathlineto{\pgfqpoint{3.342352in}{1.189141in}}%
\pgfpathlineto{\pgfqpoint{3.342352in}{1.189141in}}%
\pgfpathlineto{\pgfqpoint{3.342422in}{1.188774in}}%
\pgfpathlineto{\pgfqpoint{3.342457in}{1.188786in}}%
\pgfpathlineto{\pgfqpoint{3.342457in}{1.188786in}}%
\pgfpathlineto{\pgfqpoint{3.343514in}{1.192153in}}%
\pgfpathlineto{\pgfqpoint{3.344113in}{1.190807in}}%
\pgfpathlineto{\pgfqpoint{3.344500in}{1.189071in}}%
\pgfpathlineto{\pgfqpoint{3.345663in}{1.187690in}}%
\pgfpathlineto{\pgfqpoint{3.345733in}{1.188332in}}%
\pgfpathlineto{\pgfqpoint{3.345733in}{1.188332in}}%
\pgfpathlineto{\pgfqpoint{3.346015in}{1.190290in}}%
\pgfpathlineto{\pgfqpoint{3.346790in}{1.188540in}}%
\pgfpathlineto{\pgfqpoint{3.346790in}{1.188540in}}%
\pgfpathlineto{\pgfqpoint{3.347002in}{1.187700in}}%
\pgfpathlineto{\pgfqpoint{3.347072in}{1.188516in}}%
\pgfpathlineto{\pgfqpoint{3.347072in}{1.188516in}}%
\pgfpathlineto{\pgfqpoint{3.347107in}{1.188570in}}%
\pgfpathlineto{\pgfqpoint{3.347107in}{1.188570in}}%
\pgfpathlineto{\pgfqpoint{3.347107in}{1.188570in}}%
\pgfpathlineto{\pgfqpoint{3.347143in}{1.188141in}}%
\pgfpathlineto{\pgfqpoint{3.347178in}{1.188453in}}%
\pgfpathlineto{\pgfqpoint{3.347178in}{1.188453in}}%
\pgfpathlineto{\pgfqpoint{3.347953in}{1.192785in}}%
\pgfpathlineto{\pgfqpoint{3.348763in}{1.189883in}}%
\pgfpathlineto{\pgfqpoint{3.349890in}{1.184871in}}%
\pgfpathlineto{\pgfqpoint{3.350348in}{1.188877in}}%
\pgfpathlineto{\pgfqpoint{3.350383in}{1.189220in}}%
\pgfpathlineto{\pgfqpoint{3.350419in}{1.189076in}}%
\pgfpathlineto{\pgfqpoint{3.350419in}{1.189076in}}%
\pgfpathlineto{\pgfqpoint{3.350454in}{1.188678in}}%
\pgfpathlineto{\pgfqpoint{3.350454in}{1.188678in}}%
\pgfpathlineto{\pgfqpoint{3.350454in}{1.188678in}}%
\pgfpathlineto{\pgfqpoint{3.351088in}{1.192020in}}%
\pgfpathlineto{\pgfqpoint{3.351581in}{1.189248in}}%
\pgfpathlineto{\pgfqpoint{3.351581in}{1.189248in}}%
\pgfpathlineto{\pgfqpoint{3.352990in}{1.184479in}}%
\pgfpathlineto{\pgfqpoint{3.353307in}{1.185060in}}%
\pgfpathlineto{\pgfqpoint{3.353343in}{1.185359in}}%
\pgfpathlineto{\pgfqpoint{3.353378in}{1.185145in}}%
\pgfpathlineto{\pgfqpoint{3.353378in}{1.185145in}}%
\pgfpathlineto{\pgfqpoint{3.353836in}{1.184088in}}%
\pgfpathlineto{\pgfqpoint{3.353906in}{1.184807in}}%
\pgfpathlineto{\pgfqpoint{3.353906in}{1.184807in}}%
\pgfpathlineto{\pgfqpoint{3.355033in}{1.189264in}}%
\pgfpathlineto{\pgfqpoint{3.355562in}{1.186938in}}%
\pgfpathlineto{\pgfqpoint{3.355985in}{1.185236in}}%
\pgfpathlineto{\pgfqpoint{3.356266in}{1.186962in}}%
\pgfpathlineto{\pgfqpoint{3.356266in}{1.186962in}}%
\pgfpathlineto{\pgfqpoint{3.356302in}{1.187237in}}%
\pgfpathlineto{\pgfqpoint{3.356302in}{1.187237in}}%
\pgfpathlineto{\pgfqpoint{3.356302in}{1.187237in}}%
\pgfpathlineto{\pgfqpoint{3.356584in}{1.186405in}}%
\pgfpathlineto{\pgfqpoint{3.356724in}{1.187155in}}%
\pgfpathlineto{\pgfqpoint{3.356724in}{1.187155in}}%
\pgfpathlineto{\pgfqpoint{3.356760in}{1.187363in}}%
\pgfpathlineto{\pgfqpoint{3.356760in}{1.187363in}}%
\pgfpathlineto{\pgfqpoint{3.356760in}{1.187363in}}%
\pgfpathlineto{\pgfqpoint{3.357816in}{1.181652in}}%
\pgfpathlineto{\pgfqpoint{3.358697in}{1.183392in}}%
\pgfpathlineto{\pgfqpoint{3.358909in}{1.184456in}}%
\pgfpathlineto{\pgfqpoint{3.359261in}{1.183376in}}%
\pgfpathlineto{\pgfqpoint{3.359261in}{1.183376in}}%
\pgfpathlineto{\pgfqpoint{3.359331in}{1.182876in}}%
\pgfpathlineto{\pgfqpoint{3.359331in}{1.182876in}}%
\pgfpathlineto{\pgfqpoint{3.359331in}{1.182876in}}%
\pgfpathlineto{\pgfqpoint{3.361022in}{1.187767in}}%
\pgfpathlineto{\pgfqpoint{3.361128in}{1.187348in}}%
\pgfpathlineto{\pgfqpoint{3.361163in}{1.187503in}}%
\pgfpathlineto{\pgfqpoint{3.361163in}{1.187503in}}%
\pgfpathlineto{\pgfqpoint{3.361163in}{1.187503in}}%
\pgfpathlineto{\pgfqpoint{3.362924in}{1.181056in}}%
\pgfpathlineto{\pgfqpoint{3.363030in}{1.181771in}}%
\pgfpathlineto{\pgfqpoint{3.363206in}{1.182919in}}%
\pgfpathlineto{\pgfqpoint{3.363629in}{1.182157in}}%
\pgfpathlineto{\pgfqpoint{3.363629in}{1.182157in}}%
\pgfpathlineto{\pgfqpoint{3.363981in}{1.179862in}}%
\pgfpathlineto{\pgfqpoint{3.364615in}{1.182008in}}%
\pgfpathlineto{\pgfqpoint{3.364615in}{1.182008in}}%
\pgfpathlineto{\pgfqpoint{3.364651in}{1.182464in}}%
\pgfpathlineto{\pgfqpoint{3.364686in}{1.182195in}}%
\pgfpathlineto{\pgfqpoint{3.364686in}{1.182195in}}%
\pgfpathlineto{\pgfqpoint{3.366377in}{1.178412in}}%
\pgfpathlineto{\pgfqpoint{3.366447in}{1.178986in}}%
\pgfpathlineto{\pgfqpoint{3.366588in}{1.178695in}}%
\pgfpathlineto{\pgfqpoint{3.366588in}{1.178695in}}%
\pgfpathlineto{\pgfqpoint{3.366588in}{1.178695in}}%
\pgfpathlineto{\pgfqpoint{3.367680in}{1.182654in}}%
\pgfpathlineto{\pgfqpoint{3.368350in}{1.181574in}}%
\pgfpathlineto{\pgfqpoint{3.368455in}{1.180804in}}%
\pgfpathlineto{\pgfqpoint{3.368667in}{1.181247in}}%
\pgfpathlineto{\pgfqpoint{3.368667in}{1.181247in}}%
\pgfpathlineto{\pgfqpoint{3.370639in}{1.187278in}}%
\pgfpathlineto{\pgfqpoint{3.370675in}{1.186753in}}%
\pgfpathlineto{\pgfqpoint{3.371485in}{1.182769in}}%
\pgfpathlineto{\pgfqpoint{3.372436in}{1.184852in}}%
\pgfpathlineto{\pgfqpoint{3.372683in}{1.187318in}}%
\pgfpathlineto{\pgfqpoint{3.372964in}{1.184898in}}%
\pgfpathlineto{\pgfqpoint{3.372964in}{1.184898in}}%
\pgfpathlineto{\pgfqpoint{3.373000in}{1.184658in}}%
\pgfpathlineto{\pgfqpoint{3.373035in}{1.184892in}}%
\pgfpathlineto{\pgfqpoint{3.373035in}{1.184892in}}%
\pgfpathlineto{\pgfqpoint{3.373070in}{1.185577in}}%
\pgfpathlineto{\pgfqpoint{3.373211in}{1.185303in}}%
\pgfpathlineto{\pgfqpoint{3.373211in}{1.185303in}}%
\pgfpathlineto{\pgfqpoint{3.373739in}{1.182425in}}%
\pgfpathlineto{\pgfqpoint{3.374796in}{1.184458in}}%
\pgfpathlineto{\pgfqpoint{3.374902in}{1.185372in}}%
\pgfpathlineto{\pgfqpoint{3.375008in}{1.184480in}}%
\pgfpathlineto{\pgfqpoint{3.375008in}{1.184480in}}%
\pgfpathlineto{\pgfqpoint{3.375536in}{1.182555in}}%
\pgfpathlineto{\pgfqpoint{3.376064in}{1.184538in}}%
\pgfpathlineto{\pgfqpoint{3.376064in}{1.184538in}}%
\pgfpathlineto{\pgfqpoint{3.378883in}{1.189157in}}%
\pgfpathlineto{\pgfqpoint{3.379376in}{1.188021in}}%
\pgfpathlineto{\pgfqpoint{3.380609in}{1.185162in}}%
\pgfpathlineto{\pgfqpoint{3.380961in}{1.186637in}}%
\pgfpathlineto{\pgfqpoint{3.382088in}{1.189574in}}%
\pgfpathlineto{\pgfqpoint{3.382511in}{1.187687in}}%
\pgfpathlineto{\pgfqpoint{3.382581in}{1.187070in}}%
\pgfpathlineto{\pgfqpoint{3.382652in}{1.187412in}}%
\pgfpathlineto{\pgfqpoint{3.382652in}{1.187412in}}%
\pgfpathlineto{\pgfqpoint{3.382863in}{1.188516in}}%
\pgfpathlineto{\pgfqpoint{3.382969in}{1.187648in}}%
\pgfpathlineto{\pgfqpoint{3.382969in}{1.187648in}}%
\pgfpathlineto{\pgfqpoint{3.383920in}{1.184048in}}%
\pgfpathlineto{\pgfqpoint{3.384695in}{1.186054in}}%
\pgfpathlineto{\pgfqpoint{3.384942in}{1.187950in}}%
\pgfpathlineto{\pgfqpoint{3.385646in}{1.185872in}}%
\pgfpathlineto{\pgfqpoint{3.385646in}{1.185872in}}%
\pgfpathlineto{\pgfqpoint{3.385682in}{1.185627in}}%
\pgfpathlineto{\pgfqpoint{3.385752in}{1.185869in}}%
\pgfpathlineto{\pgfqpoint{3.385752in}{1.185869in}}%
\pgfpathlineto{\pgfqpoint{3.385858in}{1.186108in}}%
\pgfpathlineto{\pgfqpoint{3.385858in}{1.186108in}}%
\pgfpathlineto{\pgfqpoint{3.385858in}{1.186108in}}%
\pgfpathlineto{\pgfqpoint{3.385893in}{1.185599in}}%
\pgfpathlineto{\pgfqpoint{3.385928in}{1.185669in}}%
\pgfpathlineto{\pgfqpoint{3.385928in}{1.185669in}}%
\pgfpathlineto{\pgfqpoint{3.387055in}{1.189072in}}%
\pgfpathlineto{\pgfqpoint{3.387549in}{1.187191in}}%
\pgfpathlineto{\pgfqpoint{3.387690in}{1.186478in}}%
\pgfpathlineto{\pgfqpoint{3.387830in}{1.186835in}}%
\pgfpathlineto{\pgfqpoint{3.387830in}{1.186835in}}%
\pgfpathlineto{\pgfqpoint{3.387866in}{1.187261in}}%
\pgfpathlineto{\pgfqpoint{3.387901in}{1.186969in}}%
\pgfpathlineto{\pgfqpoint{3.387901in}{1.186969in}}%
\pgfpathlineto{\pgfqpoint{3.389486in}{1.184294in}}%
\pgfpathlineto{\pgfqpoint{3.389521in}{1.185089in}}%
\pgfpathlineto{\pgfqpoint{3.389627in}{1.186350in}}%
\pgfpathlineto{\pgfqpoint{3.389768in}{1.185177in}}%
\pgfpathlineto{\pgfqpoint{3.389768in}{1.185177in}}%
\pgfpathlineto{\pgfqpoint{3.389803in}{1.184935in}}%
\pgfpathlineto{\pgfqpoint{3.389803in}{1.184935in}}%
\pgfpathlineto{\pgfqpoint{3.389803in}{1.184935in}}%
\pgfpathlineto{\pgfqpoint{3.390015in}{1.185449in}}%
\pgfpathlineto{\pgfqpoint{3.390085in}{1.185238in}}%
\pgfpathlineto{\pgfqpoint{3.390085in}{1.185238in}}%
\pgfpathlineto{\pgfqpoint{3.390825in}{1.182938in}}%
\pgfpathlineto{\pgfqpoint{3.391670in}{1.184687in}}%
\pgfpathlineto{\pgfqpoint{3.391776in}{1.186114in}}%
\pgfpathlineto{\pgfqpoint{3.391917in}{1.184754in}}%
\pgfpathlineto{\pgfqpoint{3.391917in}{1.184754in}}%
\pgfpathlineto{\pgfqpoint{3.393255in}{1.181608in}}%
\pgfpathlineto{\pgfqpoint{3.393749in}{1.182523in}}%
\pgfpathlineto{\pgfqpoint{3.393960in}{1.182088in}}%
\pgfpathlineto{\pgfqpoint{3.394030in}{1.182720in}}%
\pgfpathlineto{\pgfqpoint{3.394030in}{1.182720in}}%
\pgfpathlineto{\pgfqpoint{3.394101in}{1.183284in}}%
\pgfpathlineto{\pgfqpoint{3.394136in}{1.182965in}}%
\pgfpathlineto{\pgfqpoint{3.394136in}{1.182965in}}%
\pgfpathlineto{\pgfqpoint{3.394207in}{1.182619in}}%
\pgfpathlineto{\pgfqpoint{3.394207in}{1.182619in}}%
\pgfpathlineto{\pgfqpoint{3.394207in}{1.182619in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{1.190198in}}%
\pgfpathlineto{\pgfqpoint{3.395968in}{1.187312in}}%
\pgfpathlineto{\pgfqpoint{3.396003in}{1.187488in}}%
\pgfpathlineto{\pgfqpoint{3.396003in}{1.187488in}}%
\pgfpathlineto{\pgfqpoint{3.396003in}{1.187488in}}%
\pgfpathlineto{\pgfqpoint{3.396215in}{1.186427in}}%
\pgfpathlineto{\pgfqpoint{3.396532in}{1.187535in}}%
\pgfpathlineto{\pgfqpoint{3.396532in}{1.187535in}}%
\pgfpathlineto{\pgfqpoint{3.396567in}{1.188030in}}%
\pgfpathlineto{\pgfqpoint{3.396637in}{1.187587in}}%
\pgfpathlineto{\pgfqpoint{3.396637in}{1.187587in}}%
\pgfpathlineto{\pgfqpoint{3.396673in}{1.187126in}}%
\pgfpathlineto{\pgfqpoint{3.396673in}{1.187126in}}%
\pgfpathlineto{\pgfqpoint{3.396673in}{1.187126in}}%
\pgfpathlineto{\pgfqpoint{3.397553in}{1.189598in}}%
\pgfpathlineto{\pgfqpoint{3.398328in}{1.188919in}}%
\pgfpathlineto{\pgfqpoint{3.398716in}{1.187699in}}%
\pgfpathlineto{\pgfqpoint{3.399103in}{1.188435in}}%
\pgfpathlineto{\pgfqpoint{3.399103in}{1.188435in}}%
\pgfpathlineto{\pgfqpoint{3.399209in}{1.190424in}}%
\pgfpathlineto{\pgfqpoint{3.399949in}{1.188530in}}%
\pgfpathlineto{\pgfqpoint{3.399949in}{1.188530in}}%
\pgfpathlineto{\pgfqpoint{3.400019in}{1.188140in}}%
\pgfpathlineto{\pgfqpoint{3.400054in}{1.188252in}}%
\pgfpathlineto{\pgfqpoint{3.400054in}{1.188252in}}%
\pgfpathlineto{\pgfqpoint{3.400090in}{1.188568in}}%
\pgfpathlineto{\pgfqpoint{3.400090in}{1.188568in}}%
\pgfpathlineto{\pgfqpoint{3.400090in}{1.188568in}}%
\pgfpathlineto{\pgfqpoint{3.400442in}{1.187648in}}%
\pgfpathlineto{\pgfqpoint{3.400512in}{1.188051in}}%
\pgfpathlineto{\pgfqpoint{3.400512in}{1.188051in}}%
\pgfpathlineto{\pgfqpoint{3.401640in}{1.192567in}}%
\pgfpathlineto{\pgfqpoint{3.402133in}{1.190322in}}%
\pgfpathlineto{\pgfqpoint{3.402450in}{1.188526in}}%
\pgfpathlineto{\pgfqpoint{3.402837in}{1.190045in}}%
\pgfpathlineto{\pgfqpoint{3.402837in}{1.190045in}}%
\pgfpathlineto{\pgfqpoint{3.403260in}{1.191548in}}%
\pgfpathlineto{\pgfqpoint{3.403683in}{1.190068in}}%
\pgfpathlineto{\pgfqpoint{3.403683in}{1.190068in}}%
\pgfpathlineto{\pgfqpoint{3.404141in}{1.187503in}}%
\pgfpathlineto{\pgfqpoint{3.404845in}{1.189336in}}%
\pgfpathlineto{\pgfqpoint{3.404845in}{1.189336in}}%
\pgfpathlineto{\pgfqpoint{3.405374in}{1.191652in}}%
\pgfpathlineto{\pgfqpoint{3.405937in}{1.189614in}}%
\pgfpathlineto{\pgfqpoint{3.405937in}{1.189614in}}%
\pgfpathlineto{\pgfqpoint{3.406924in}{1.187080in}}%
\pgfpathlineto{\pgfqpoint{3.407593in}{1.188557in}}%
\pgfpathlineto{\pgfqpoint{3.409848in}{1.187841in}}%
\pgfpathlineto{\pgfqpoint{3.409883in}{1.187522in}}%
\pgfpathlineto{\pgfqpoint{3.409918in}{1.187012in}}%
\pgfpathlineto{\pgfqpoint{3.409989in}{1.187209in}}%
\pgfpathlineto{\pgfqpoint{3.409989in}{1.187209in}}%
\pgfpathlineto{\pgfqpoint{3.410024in}{1.187901in}}%
\pgfpathlineto{\pgfqpoint{3.410129in}{1.187227in}}%
\pgfpathlineto{\pgfqpoint{3.410129in}{1.187227in}}%
\pgfpathlineto{\pgfqpoint{3.410165in}{1.186937in}}%
\pgfpathlineto{\pgfqpoint{3.410165in}{1.186937in}}%
\pgfpathlineto{\pgfqpoint{3.410165in}{1.186937in}}%
\pgfpathlineto{\pgfqpoint{3.410200in}{1.187368in}}%
\pgfpathlineto{\pgfqpoint{3.410200in}{1.187368in}}%
\pgfpathlineto{\pgfqpoint{3.410200in}{1.187368in}}%
\pgfpathlineto{\pgfqpoint{3.411398in}{1.182424in}}%
\pgfpathlineto{\pgfqpoint{3.411926in}{1.184024in}}%
\pgfpathlineto{\pgfqpoint{3.412525in}{1.185623in}}%
\pgfpathlineto{\pgfqpoint{3.412807in}{1.183910in}}%
\pgfpathlineto{\pgfqpoint{3.412807in}{1.183910in}}%
\pgfpathlineto{\pgfqpoint{3.412877in}{1.183403in}}%
\pgfpathlineto{\pgfqpoint{3.413018in}{1.183818in}}%
\pgfpathlineto{\pgfqpoint{3.413018in}{1.183818in}}%
\pgfpathlineto{\pgfqpoint{3.413053in}{1.184109in}}%
\pgfpathlineto{\pgfqpoint{3.413089in}{1.183884in}}%
\pgfpathlineto{\pgfqpoint{3.413089in}{1.183884in}}%
\pgfpathlineto{\pgfqpoint{3.413969in}{1.181579in}}%
\pgfpathlineto{\pgfqpoint{3.414462in}{1.183896in}}%
\pgfpathlineto{\pgfqpoint{3.414462in}{1.183896in}}%
\pgfpathlineto{\pgfqpoint{3.415731in}{1.187747in}}%
\pgfpathlineto{\pgfqpoint{3.416189in}{1.185920in}}%
\pgfpathlineto{\pgfqpoint{3.416506in}{1.184303in}}%
\pgfpathlineto{\pgfqpoint{3.417069in}{1.185443in}}%
\pgfpathlineto{\pgfqpoint{3.417069in}{1.185443in}}%
\pgfpathlineto{\pgfqpoint{3.417809in}{1.187311in}}%
\pgfpathlineto{\pgfqpoint{3.418549in}{1.185550in}}%
\pgfpathlineto{\pgfqpoint{3.418549in}{1.185550in}}%
\pgfpathlineto{\pgfqpoint{3.419077in}{1.184064in}}%
\pgfpathlineto{\pgfqpoint{3.419218in}{1.185220in}}%
\pgfpathlineto{\pgfqpoint{3.419218in}{1.185220in}}%
\pgfpathlineto{\pgfqpoint{3.420451in}{1.189584in}}%
\pgfpathlineto{\pgfqpoint{3.420839in}{1.186940in}}%
\pgfpathlineto{\pgfqpoint{3.422530in}{1.183568in}}%
\pgfpathlineto{\pgfqpoint{3.422565in}{1.184250in}}%
\pgfpathlineto{\pgfqpoint{3.422600in}{1.183773in}}%
\pgfpathlineto{\pgfqpoint{3.422600in}{1.183773in}}%
\pgfpathlineto{\pgfqpoint{3.422952in}{1.181797in}}%
\pgfpathlineto{\pgfqpoint{3.423586in}{1.183477in}}%
\pgfpathlineto{\pgfqpoint{3.423586in}{1.183477in}}%
\pgfpathlineto{\pgfqpoint{3.424397in}{1.189835in}}%
\pgfpathlineto{\pgfqpoint{3.425207in}{1.184826in}}%
\pgfpathlineto{\pgfqpoint{3.425489in}{1.183421in}}%
\pgfpathlineto{\pgfqpoint{3.425806in}{1.185046in}}%
\pgfpathlineto{\pgfqpoint{3.425806in}{1.185046in}}%
\pgfpathlineto{\pgfqpoint{3.425841in}{1.185351in}}%
\pgfpathlineto{\pgfqpoint{3.425841in}{1.185351in}}%
\pgfpathlineto{\pgfqpoint{3.425841in}{1.185351in}}%
\pgfpathlineto{\pgfqpoint{3.426158in}{1.184055in}}%
\pgfpathlineto{\pgfqpoint{3.426193in}{1.184147in}}%
\pgfpathlineto{\pgfqpoint{3.426193in}{1.184147in}}%
\pgfpathlineto{\pgfqpoint{3.426229in}{1.185386in}}%
\pgfpathlineto{\pgfqpoint{3.426405in}{1.184253in}}%
\pgfpathlineto{\pgfqpoint{3.426405in}{1.184253in}}%
\pgfpathlineto{\pgfqpoint{3.427919in}{1.180176in}}%
\pgfpathlineto{\pgfqpoint{3.428272in}{1.180767in}}%
\pgfpathlineto{\pgfqpoint{3.430139in}{1.189153in}}%
\pgfpathlineto{\pgfqpoint{3.430174in}{1.189113in}}%
\pgfpathlineto{\pgfqpoint{3.431019in}{1.185202in}}%
\pgfpathlineto{\pgfqpoint{3.431759in}{1.187811in}}%
\pgfpathlineto{\pgfqpoint{3.433380in}{1.192908in}}%
\pgfpathlineto{\pgfqpoint{3.433521in}{1.191686in}}%
\pgfpathlineto{\pgfqpoint{3.433697in}{1.191091in}}%
\pgfpathlineto{\pgfqpoint{3.433732in}{1.191485in}}%
\pgfpathlineto{\pgfqpoint{3.433732in}{1.191485in}}%
\pgfpathlineto{\pgfqpoint{3.433767in}{1.191913in}}%
\pgfpathlineto{\pgfqpoint{3.433767in}{1.191913in}}%
\pgfpathlineto{\pgfqpoint{3.433767in}{1.191913in}}%
\pgfpathlineto{\pgfqpoint{3.435106in}{1.186503in}}%
\pgfpathlineto{\pgfqpoint{3.435529in}{1.188050in}}%
\pgfpathlineto{\pgfqpoint{3.435705in}{1.189232in}}%
\pgfpathlineto{\pgfqpoint{3.436163in}{1.187899in}}%
\pgfpathlineto{\pgfqpoint{3.436163in}{1.187899in}}%
\pgfpathlineto{\pgfqpoint{3.436198in}{1.187469in}}%
\pgfpathlineto{\pgfqpoint{3.436233in}{1.187521in}}%
\pgfpathlineto{\pgfqpoint{3.436233in}{1.187521in}}%
\pgfpathlineto{\pgfqpoint{3.436585in}{1.188506in}}%
\pgfpathlineto{\pgfqpoint{3.436691in}{1.187561in}}%
\pgfpathlineto{\pgfqpoint{3.436691in}{1.187561in}}%
\pgfpathlineto{\pgfqpoint{3.437466in}{1.185966in}}%
\pgfpathlineto{\pgfqpoint{3.437783in}{1.187628in}}%
\pgfpathlineto{\pgfqpoint{3.437783in}{1.187628in}}%
\pgfpathlineto{\pgfqpoint{3.437818in}{1.187727in}}%
\pgfpathlineto{\pgfqpoint{3.437818in}{1.187727in}}%
\pgfpathlineto{\pgfqpoint{3.437818in}{1.187727in}}%
\pgfpathlineto{\pgfqpoint{3.437854in}{1.187602in}}%
\pgfpathlineto{\pgfqpoint{3.437889in}{1.187693in}}%
\pgfpathlineto{\pgfqpoint{3.437889in}{1.187693in}}%
\pgfpathlineto{\pgfqpoint{3.437924in}{1.187804in}}%
\pgfpathlineto{\pgfqpoint{3.437924in}{1.187804in}}%
\pgfpathlineto{\pgfqpoint{3.437924in}{1.187804in}}%
\pgfpathlineto{\pgfqpoint{3.438030in}{1.187108in}}%
\pgfpathlineto{\pgfqpoint{3.438276in}{1.187481in}}%
\pgfpathlineto{\pgfqpoint{3.438276in}{1.187481in}}%
\pgfpathlineto{\pgfqpoint{3.439333in}{1.191416in}}%
\pgfpathlineto{\pgfqpoint{3.439932in}{1.189652in}}%
\pgfpathlineto{\pgfqpoint{3.440320in}{1.188956in}}%
\pgfpathlineto{\pgfqpoint{3.440496in}{1.189770in}}%
\pgfpathlineto{\pgfqpoint{3.440496in}{1.189770in}}%
\pgfpathlineto{\pgfqpoint{3.440637in}{1.190057in}}%
\pgfpathlineto{\pgfqpoint{3.440707in}{1.189826in}}%
\pgfpathlineto{\pgfqpoint{3.440707in}{1.189826in}}%
\pgfpathlineto{\pgfqpoint{3.441024in}{1.189025in}}%
\pgfpathlineto{\pgfqpoint{3.441165in}{1.189430in}}%
\pgfpathlineto{\pgfqpoint{3.441165in}{1.189430in}}%
\pgfpathlineto{\pgfqpoint{3.441200in}{1.190165in}}%
\pgfpathlineto{\pgfqpoint{3.441306in}{1.189834in}}%
\pgfpathlineto{\pgfqpoint{3.441306in}{1.189834in}}%
\pgfpathlineto{\pgfqpoint{3.441870in}{1.186898in}}%
\pgfpathlineto{\pgfqpoint{3.442856in}{1.189339in}}%
\pgfpathlineto{\pgfqpoint{3.442891in}{1.189287in}}%
\pgfpathlineto{\pgfqpoint{3.442891in}{1.189287in}}%
\pgfpathlineto{\pgfqpoint{3.442891in}{1.189287in}}%
\pgfpathlineto{\pgfqpoint{3.442926in}{1.189719in}}%
\pgfpathlineto{\pgfqpoint{3.443138in}{1.189627in}}%
\pgfpathlineto{\pgfqpoint{3.443138in}{1.189627in}}%
\pgfpathlineto{\pgfqpoint{3.443173in}{1.189245in}}%
\pgfpathlineto{\pgfqpoint{3.443208in}{1.189608in}}%
\pgfpathlineto{\pgfqpoint{3.443208in}{1.189608in}}%
\pgfpathlineto{\pgfqpoint{3.444230in}{1.194744in}}%
\pgfpathlineto{\pgfqpoint{3.445146in}{1.190842in}}%
\pgfpathlineto{\pgfqpoint{3.445181in}{1.190495in}}%
\pgfpathlineto{\pgfqpoint{3.445216in}{1.190605in}}%
\pgfpathlineto{\pgfqpoint{3.445216in}{1.190605in}}%
\pgfpathlineto{\pgfqpoint{3.445533in}{1.191994in}}%
\pgfpathlineto{\pgfqpoint{3.445780in}{1.190698in}}%
\pgfpathlineto{\pgfqpoint{3.445780in}{1.190698in}}%
\pgfpathlineto{\pgfqpoint{3.447471in}{1.186610in}}%
\pgfpathlineto{\pgfqpoint{3.447717in}{1.187997in}}%
\pgfpathlineto{\pgfqpoint{3.448739in}{1.190668in}}%
\pgfpathlineto{\pgfqpoint{3.449373in}{1.189782in}}%
\pgfpathlineto{\pgfqpoint{3.449408in}{1.190222in}}%
\pgfpathlineto{\pgfqpoint{3.449444in}{1.189962in}}%
\pgfpathlineto{\pgfqpoint{3.449444in}{1.189962in}}%
\pgfpathlineto{\pgfqpoint{3.449796in}{1.187525in}}%
\pgfpathlineto{\pgfqpoint{3.450641in}{1.189466in}}%
\pgfpathlineto{\pgfqpoint{3.450641in}{1.189466in}}%
\pgfpathlineto{\pgfqpoint{3.450747in}{1.190458in}}%
\pgfpathlineto{\pgfqpoint{3.450888in}{1.189544in}}%
\pgfpathlineto{\pgfqpoint{3.450888in}{1.189544in}}%
\pgfpathlineto{\pgfqpoint{3.451769in}{1.186238in}}%
\pgfpathlineto{\pgfqpoint{3.452262in}{1.188967in}}%
\pgfpathlineto{\pgfqpoint{3.452262in}{1.188967in}}%
\pgfpathlineto{\pgfqpoint{3.452367in}{1.190212in}}%
\pgfpathlineto{\pgfqpoint{3.452861in}{1.189028in}}%
\pgfpathlineto{\pgfqpoint{3.452861in}{1.189028in}}%
\pgfpathlineto{\pgfqpoint{3.452931in}{1.188726in}}%
\pgfpathlineto{\pgfqpoint{3.452931in}{1.188726in}}%
\pgfpathlineto{\pgfqpoint{3.452931in}{1.188726in}}%
\pgfpathlineto{\pgfqpoint{3.453107in}{1.189499in}}%
\pgfpathlineto{\pgfqpoint{3.453213in}{1.188743in}}%
\pgfpathlineto{\pgfqpoint{3.453213in}{1.188743in}}%
\pgfpathlineto{\pgfqpoint{3.453424in}{1.188191in}}%
\pgfpathlineto{\pgfqpoint{3.453424in}{1.188191in}}%
\pgfpathlineto{\pgfqpoint{3.453424in}{1.188191in}}%
\pgfpathlineto{\pgfqpoint{3.455080in}{1.190750in}}%
\pgfpathlineto{\pgfqpoint{3.457194in}{1.187323in}}%
\pgfpathlineto{\pgfqpoint{3.457546in}{1.187947in}}%
\pgfpathlineto{\pgfqpoint{3.457616in}{1.188756in}}%
\pgfpathlineto{\pgfqpoint{3.457687in}{1.187991in}}%
\pgfpathlineto{\pgfqpoint{3.457687in}{1.187991in}}%
\pgfpathlineto{\pgfqpoint{3.458356in}{1.186197in}}%
\pgfpathlineto{\pgfqpoint{3.459413in}{1.186482in}}%
\pgfpathlineto{\pgfqpoint{3.459448in}{1.186779in}}%
\pgfpathlineto{\pgfqpoint{3.459448in}{1.186779in}}%
\pgfpathlineto{\pgfqpoint{3.459448in}{1.186779in}}%
\pgfpathlineto{\pgfqpoint{3.459554in}{1.186250in}}%
\pgfpathlineto{\pgfqpoint{3.459589in}{1.186582in}}%
\pgfpathlineto{\pgfqpoint{3.459589in}{1.186582in}}%
\pgfpathlineto{\pgfqpoint{3.460329in}{1.191329in}}%
\pgfpathlineto{\pgfqpoint{3.461210in}{1.187875in}}%
\pgfpathlineto{\pgfqpoint{3.462478in}{1.183977in}}%
\pgfpathlineto{\pgfqpoint{3.462865in}{1.185737in}}%
\pgfpathlineto{\pgfqpoint{3.463147in}{1.187525in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{1.185612in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{1.185612in}}%
\pgfpathlineto{\pgfqpoint{3.464415in}{1.183937in}}%
\pgfpathlineto{\pgfqpoint{3.464521in}{1.185406in}}%
\pgfpathlineto{\pgfqpoint{3.464521in}{1.185406in}}%
\pgfpathlineto{\pgfqpoint{3.464556in}{1.185843in}}%
\pgfpathlineto{\pgfqpoint{3.464591in}{1.185534in}}%
\pgfpathlineto{\pgfqpoint{3.464591in}{1.185534in}}%
\pgfpathlineto{\pgfqpoint{3.464697in}{1.184660in}}%
\pgfpathlineto{\pgfqpoint{3.464768in}{1.185012in}}%
\pgfpathlineto{\pgfqpoint{3.464768in}{1.185012in}}%
\pgfpathlineto{\pgfqpoint{3.465155in}{1.186277in}}%
\pgfpathlineto{\pgfqpoint{3.465366in}{1.185607in}}%
\pgfpathlineto{\pgfqpoint{3.465366in}{1.185607in}}%
\pgfpathlineto{\pgfqpoint{3.466670in}{1.179856in}}%
\pgfpathlineto{\pgfqpoint{3.467163in}{1.180444in}}%
\pgfpathlineto{\pgfqpoint{3.467233in}{1.180728in}}%
\pgfpathlineto{\pgfqpoint{3.467233in}{1.180728in}}%
\pgfpathlineto{\pgfqpoint{3.467233in}{1.180728in}}%
\pgfpathlineto{\pgfqpoint{3.467269in}{1.180250in}}%
\pgfpathlineto{\pgfqpoint{3.467410in}{1.180448in}}%
\pgfpathlineto{\pgfqpoint{3.467410in}{1.180448in}}%
\pgfpathlineto{\pgfqpoint{3.467445in}{1.180916in}}%
\pgfpathlineto{\pgfqpoint{3.467480in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{3.467480in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{1.179540in}}%
\pgfpathlineto{\pgfqpoint{3.468185in}{1.180344in}}%
\pgfpathlineto{\pgfqpoint{3.468185in}{1.180344in}}%
\pgfpathlineto{\pgfqpoint{3.468255in}{1.180992in}}%
\pgfpathlineto{\pgfqpoint{3.468290in}{1.180435in}}%
\pgfpathlineto{\pgfqpoint{3.468290in}{1.180435in}}%
\pgfpathlineto{\pgfqpoint{3.468396in}{1.179335in}}%
\pgfpathlineto{\pgfqpoint{3.468502in}{1.180453in}}%
\pgfpathlineto{\pgfqpoint{3.468502in}{1.180453in}}%
\pgfpathlineto{\pgfqpoint{3.469065in}{1.182003in}}%
\pgfpathlineto{\pgfqpoint{3.469382in}{1.180426in}}%
\pgfpathlineto{\pgfqpoint{3.469382in}{1.180426in}}%
\pgfpathlineto{\pgfqpoint{3.469418in}{1.180075in}}%
\pgfpathlineto{\pgfqpoint{3.469418in}{1.180075in}}%
\pgfpathlineto{\pgfqpoint{3.469418in}{1.180075in}}%
\pgfpathlineto{\pgfqpoint{3.469453in}{1.180698in}}%
\pgfpathlineto{\pgfqpoint{3.469523in}{1.180321in}}%
\pgfpathlineto{\pgfqpoint{3.469523in}{1.180321in}}%
\pgfpathlineto{\pgfqpoint{3.469699in}{1.179586in}}%
\pgfpathlineto{\pgfqpoint{3.469840in}{1.180223in}}%
\pgfpathlineto{\pgfqpoint{3.469840in}{1.180223in}}%
\pgfpathlineto{\pgfqpoint{3.469876in}{1.180686in}}%
\pgfpathlineto{\pgfqpoint{3.469911in}{1.180346in}}%
\pgfpathlineto{\pgfqpoint{3.469911in}{1.180346in}}%
\pgfpathlineto{\pgfqpoint{3.470122in}{1.179094in}}%
\pgfpathlineto{\pgfqpoint{3.470404in}{1.180183in}}%
\pgfpathlineto{\pgfqpoint{3.470404in}{1.180183in}}%
\pgfpathlineto{\pgfqpoint{3.470721in}{1.181698in}}%
\pgfpathlineto{\pgfqpoint{3.471461in}{1.180060in}}%
\pgfpathlineto{\pgfqpoint{3.471461in}{1.180060in}}%
\pgfpathlineto{\pgfqpoint{3.472060in}{1.179054in}}%
\pgfpathlineto{\pgfqpoint{3.472236in}{1.179938in}}%
\pgfpathlineto{\pgfqpoint{3.472236in}{1.179938in}}%
\pgfpathlineto{\pgfqpoint{3.472271in}{1.180560in}}%
\pgfpathlineto{\pgfqpoint{3.472412in}{1.180256in}}%
\pgfpathlineto{\pgfqpoint{3.472412in}{1.180256in}}%
\pgfpathlineto{\pgfqpoint{3.472764in}{1.178776in}}%
\pgfpathlineto{\pgfqpoint{3.473434in}{1.179466in}}%
\pgfpathlineto{\pgfqpoint{3.473434in}{1.179466in}}%
\pgfpathlineto{\pgfqpoint{3.474878in}{1.184270in}}%
\pgfpathlineto{\pgfqpoint{3.475089in}{1.183165in}}%
\pgfpathlineto{\pgfqpoint{3.475195in}{1.182998in}}%
\pgfpathlineto{\pgfqpoint{3.475195in}{1.182998in}}%
\pgfpathlineto{\pgfqpoint{3.475195in}{1.182998in}}%
\pgfpathlineto{\pgfqpoint{3.475230in}{1.182505in}}%
\pgfpathlineto{\pgfqpoint{3.475265in}{1.182526in}}%
\pgfpathlineto{\pgfqpoint{3.475265in}{1.182526in}}%
\pgfpathlineto{\pgfqpoint{3.475301in}{1.183022in}}%
\pgfpathlineto{\pgfqpoint{3.475336in}{1.182738in}}%
\pgfpathlineto{\pgfqpoint{3.475336in}{1.182738in}}%
\pgfpathlineto{\pgfqpoint{3.475618in}{1.182033in}}%
\pgfpathlineto{\pgfqpoint{3.476005in}{1.182657in}}%
\pgfpathlineto{\pgfqpoint{3.476005in}{1.182657in}}%
\pgfpathlineto{\pgfqpoint{3.476076in}{1.183058in}}%
\pgfpathlineto{\pgfqpoint{3.476111in}{1.182871in}}%
\pgfpathlineto{\pgfqpoint{3.476111in}{1.182871in}}%
\pgfpathlineto{\pgfqpoint{3.476287in}{1.182327in}}%
\pgfpathlineto{\pgfqpoint{3.476322in}{1.182693in}}%
\pgfpathlineto{\pgfqpoint{3.476322in}{1.182693in}}%
\pgfpathlineto{\pgfqpoint{3.477978in}{1.187552in}}%
\pgfpathlineto{\pgfqpoint{3.478260in}{1.186273in}}%
\pgfpathlineto{\pgfqpoint{3.479176in}{1.186838in}}%
\pgfpathlineto{\pgfqpoint{3.480021in}{1.189123in}}%
\pgfpathlineto{\pgfqpoint{3.480690in}{1.187087in}}%
\pgfpathlineto{\pgfqpoint{3.480937in}{1.186214in}}%
\pgfpathlineto{\pgfqpoint{3.481007in}{1.186874in}}%
\pgfpathlineto{\pgfqpoint{3.481007in}{1.186874in}}%
\pgfpathlineto{\pgfqpoint{3.481043in}{1.187206in}}%
\pgfpathlineto{\pgfqpoint{3.481043in}{1.187206in}}%
\pgfpathlineto{\pgfqpoint{3.481043in}{1.187206in}}%
\pgfpathlineto{\pgfqpoint{3.481078in}{1.186776in}}%
\pgfpathlineto{\pgfqpoint{3.481113in}{1.187088in}}%
\pgfpathlineto{\pgfqpoint{3.481113in}{1.187088in}}%
\pgfpathlineto{\pgfqpoint{3.481148in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{3.481184in}{1.187108in}}%
\pgfpathlineto{\pgfqpoint{3.481184in}{1.187108in}}%
\pgfpathlineto{\pgfqpoint{3.482522in}{1.181301in}}%
\pgfpathlineto{\pgfqpoint{3.483156in}{1.184046in}}%
\pgfpathlineto{\pgfqpoint{3.484565in}{1.188034in}}%
\pgfpathlineto{\pgfqpoint{3.484812in}{1.187480in}}%
\pgfpathlineto{\pgfqpoint{3.484847in}{1.187457in}}%
\pgfpathlineto{\pgfqpoint{3.484847in}{1.187457in}}%
\pgfpathlineto{\pgfqpoint{3.484847in}{1.187457in}}%
\pgfpathlineto{\pgfqpoint{3.485270in}{1.189286in}}%
\pgfpathlineto{\pgfqpoint{3.486433in}{1.188008in}}%
\pgfpathlineto{\pgfqpoint{3.486855in}{1.186684in}}%
\pgfpathlineto{\pgfqpoint{3.487243in}{1.187809in}}%
\pgfpathlineto{\pgfqpoint{3.487243in}{1.187809in}}%
\pgfpathlineto{\pgfqpoint{3.487348in}{1.188566in}}%
\pgfpathlineto{\pgfqpoint{3.487666in}{1.187820in}}%
\pgfpathlineto{\pgfqpoint{3.487666in}{1.187820in}}%
\pgfpathlineto{\pgfqpoint{3.487701in}{1.187727in}}%
\pgfpathlineto{\pgfqpoint{3.487701in}{1.187727in}}%
\pgfpathlineto{\pgfqpoint{3.487701in}{1.187727in}}%
\pgfpathlineto{\pgfqpoint{3.488476in}{1.189674in}}%
\pgfpathlineto{\pgfqpoint{3.488722in}{1.188057in}}%
\pgfpathlineto{\pgfqpoint{3.488722in}{1.188057in}}%
\pgfpathlineto{\pgfqpoint{3.489004in}{1.187049in}}%
\pgfpathlineto{\pgfqpoint{3.489568in}{1.187567in}}%
\pgfpathlineto{\pgfqpoint{3.489568in}{1.187567in}}%
\pgfpathlineto{\pgfqpoint{3.489991in}{1.192548in}}%
\pgfpathlineto{\pgfqpoint{3.491223in}{1.191052in}}%
\pgfpathlineto{\pgfqpoint{3.492421in}{1.187819in}}%
\pgfpathlineto{\pgfqpoint{3.493126in}{1.190920in}}%
\pgfpathlineto{\pgfqpoint{3.494042in}{1.196373in}}%
\pgfpathlineto{\pgfqpoint{3.494781in}{1.192765in}}%
\pgfpathlineto{\pgfqpoint{3.495556in}{1.188525in}}%
\pgfpathlineto{\pgfqpoint{3.496437in}{1.191217in}}%
\pgfpathlineto{\pgfqpoint{3.496508in}{1.192431in}}%
\pgfpathlineto{\pgfqpoint{3.497247in}{1.191246in}}%
\pgfpathlineto{\pgfqpoint{3.497247in}{1.191246in}}%
\pgfpathlineto{\pgfqpoint{3.497283in}{1.191027in}}%
\pgfpathlineto{\pgfqpoint{3.497283in}{1.191027in}}%
\pgfpathlineto{\pgfqpoint{3.497283in}{1.191027in}}%
\pgfpathlineto{\pgfqpoint{3.497318in}{1.191310in}}%
\pgfpathlineto{\pgfqpoint{3.497388in}{1.191160in}}%
\pgfpathlineto{\pgfqpoint{3.497388in}{1.191160in}}%
\pgfpathlineto{\pgfqpoint{3.497529in}{1.190747in}}%
\pgfpathlineto{\pgfqpoint{3.497529in}{1.190747in}}%
\pgfpathlineto{\pgfqpoint{3.497529in}{1.190747in}}%
\pgfpathlineto{\pgfqpoint{3.497670in}{1.191771in}}%
\pgfpathlineto{\pgfqpoint{3.497846in}{1.190819in}}%
\pgfpathlineto{\pgfqpoint{3.497846in}{1.190819in}}%
\pgfpathlineto{\pgfqpoint{3.497917in}{1.190512in}}%
\pgfpathlineto{\pgfqpoint{3.497917in}{1.190512in}}%
\pgfpathlineto{\pgfqpoint{3.497917in}{1.190512in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{1.194481in}}%
\pgfpathlineto{\pgfqpoint{3.499643in}{1.193569in}}%
\pgfpathlineto{\pgfqpoint{3.499678in}{1.193679in}}%
\pgfpathlineto{\pgfqpoint{3.499713in}{1.193579in}}%
\pgfpathlineto{\pgfqpoint{3.499713in}{1.193579in}}%
\pgfpathlineto{\pgfqpoint{3.499749in}{1.193218in}}%
\pgfpathlineto{\pgfqpoint{3.499749in}{1.193218in}}%
\pgfpathlineto{\pgfqpoint{3.499749in}{1.193218in}}%
\pgfpathlineto{\pgfqpoint{3.499784in}{1.194178in}}%
\pgfpathlineto{\pgfqpoint{3.499854in}{1.193638in}}%
\pgfpathlineto{\pgfqpoint{3.499854in}{1.193638in}}%
\pgfpathlineto{\pgfqpoint{3.501334in}{1.190484in}}%
\pgfpathlineto{\pgfqpoint{3.501510in}{1.190932in}}%
\pgfpathlineto{\pgfqpoint{3.501545in}{1.191477in}}%
\pgfpathlineto{\pgfqpoint{3.501580in}{1.191095in}}%
\pgfpathlineto{\pgfqpoint{3.501580in}{1.191095in}}%
\pgfpathlineto{\pgfqpoint{3.501792in}{1.189951in}}%
\pgfpathlineto{\pgfqpoint{3.501897in}{1.190834in}}%
\pgfpathlineto{\pgfqpoint{3.501897in}{1.190834in}}%
\pgfpathlineto{\pgfqpoint{3.503412in}{1.196467in}}%
\pgfpathlineto{\pgfqpoint{3.503694in}{1.195496in}}%
\pgfpathlineto{\pgfqpoint{3.505561in}{1.189240in}}%
\pgfpathlineto{\pgfqpoint{3.506512in}{1.187080in}}%
\pgfpathlineto{\pgfqpoint{3.506829in}{1.189196in}}%
\pgfpathlineto{\pgfqpoint{3.506829in}{1.189196in}}%
\pgfpathlineto{\pgfqpoint{3.506865in}{1.189575in}}%
\pgfpathlineto{\pgfqpoint{3.506935in}{1.189247in}}%
\pgfpathlineto{\pgfqpoint{3.506935in}{1.189247in}}%
\pgfpathlineto{\pgfqpoint{3.507182in}{1.188450in}}%
\pgfpathlineto{\pgfqpoint{3.507287in}{1.189264in}}%
\pgfpathlineto{\pgfqpoint{3.507287in}{1.189264in}}%
\pgfpathlineto{\pgfqpoint{3.507534in}{1.190493in}}%
\pgfpathlineto{\pgfqpoint{3.507745in}{1.189197in}}%
\pgfpathlineto{\pgfqpoint{3.507745in}{1.189197in}}%
\pgfpathlineto{\pgfqpoint{3.507816in}{1.188526in}}%
\pgfpathlineto{\pgfqpoint{3.507851in}{1.189055in}}%
\pgfpathlineto{\pgfqpoint{3.507851in}{1.189055in}}%
\pgfpathlineto{\pgfqpoint{3.507921in}{1.190053in}}%
\pgfpathlineto{\pgfqpoint{3.507992in}{1.189114in}}%
\pgfpathlineto{\pgfqpoint{3.507992in}{1.189114in}}%
\pgfpathlineto{\pgfqpoint{3.508168in}{1.187918in}}%
\pgfpathlineto{\pgfqpoint{3.508415in}{1.189029in}}%
\pgfpathlineto{\pgfqpoint{3.508415in}{1.189029in}}%
\pgfpathlineto{\pgfqpoint{3.508485in}{1.189298in}}%
\pgfpathlineto{\pgfqpoint{3.508485in}{1.189298in}}%
\pgfpathlineto{\pgfqpoint{3.508485in}{1.189298in}}%
\pgfpathlineto{\pgfqpoint{3.508520in}{1.188821in}}%
\pgfpathlineto{\pgfqpoint{3.508520in}{1.188821in}}%
\pgfpathlineto{\pgfqpoint{3.508520in}{1.188821in}}%
\pgfpathlineto{\pgfqpoint{3.509049in}{1.192139in}}%
\pgfpathlineto{\pgfqpoint{3.510035in}{1.188920in}}%
\pgfpathlineto{\pgfqpoint{3.511198in}{1.186069in}}%
\pgfpathlineto{\pgfqpoint{3.511761in}{1.187001in}}%
\pgfpathlineto{\pgfqpoint{3.512113in}{1.186289in}}%
\pgfpathlineto{\pgfqpoint{3.512219in}{1.187179in}}%
\pgfpathlineto{\pgfqpoint{3.512219in}{1.187179in}}%
\pgfpathlineto{\pgfqpoint{3.512501in}{1.188637in}}%
\pgfpathlineto{\pgfqpoint{3.512853in}{1.187317in}}%
\pgfpathlineto{\pgfqpoint{3.512853in}{1.187317in}}%
\pgfpathlineto{\pgfqpoint{3.512994in}{1.186703in}}%
\pgfpathlineto{\pgfqpoint{3.512994in}{1.186703in}}%
\pgfpathlineto{\pgfqpoint{3.512994in}{1.186703in}}%
\pgfpathlineto{\pgfqpoint{3.513029in}{1.187485in}}%
\pgfpathlineto{\pgfqpoint{3.513065in}{1.187072in}}%
\pgfpathlineto{\pgfqpoint{3.513065in}{1.187072in}}%
\pgfpathlineto{\pgfqpoint{3.513135in}{1.186487in}}%
\pgfpathlineto{\pgfqpoint{3.513170in}{1.186856in}}%
\pgfpathlineto{\pgfqpoint{3.513170in}{1.186856in}}%
\pgfpathlineto{\pgfqpoint{3.513206in}{1.187600in}}%
\pgfpathlineto{\pgfqpoint{3.513311in}{1.186917in}}%
\pgfpathlineto{\pgfqpoint{3.513311in}{1.186917in}}%
\pgfpathlineto{\pgfqpoint{3.513382in}{1.186232in}}%
\pgfpathlineto{\pgfqpoint{3.513452in}{1.186745in}}%
\pgfpathlineto{\pgfqpoint{3.513452in}{1.186745in}}%
\pgfpathlineto{\pgfqpoint{3.513628in}{1.187283in}}%
\pgfpathlineto{\pgfqpoint{3.513663in}{1.187014in}}%
\pgfpathlineto{\pgfqpoint{3.513663in}{1.187014in}}%
\pgfpathlineto{\pgfqpoint{3.513804in}{1.185957in}}%
\pgfpathlineto{\pgfqpoint{3.514298in}{1.186836in}}%
\pgfpathlineto{\pgfqpoint{3.514298in}{1.186836in}}%
\pgfpathlineto{\pgfqpoint{3.514579in}{1.188034in}}%
\pgfpathlineto{\pgfqpoint{3.514650in}{1.187174in}}%
\pgfpathlineto{\pgfqpoint{3.514650in}{1.187174in}}%
\pgfpathlineto{\pgfqpoint{3.514756in}{1.186475in}}%
\pgfpathlineto{\pgfqpoint{3.514932in}{1.187057in}}%
\pgfpathlineto{\pgfqpoint{3.514932in}{1.187057in}}%
\pgfpathlineto{\pgfqpoint{3.515495in}{1.189720in}}%
\pgfpathlineto{\pgfqpoint{3.516517in}{1.188576in}}%
\pgfpathlineto{\pgfqpoint{3.516623in}{1.188044in}}%
\pgfpathlineto{\pgfqpoint{3.516693in}{1.188132in}}%
\pgfpathlineto{\pgfqpoint{3.516693in}{1.188132in}}%
\pgfpathlineto{\pgfqpoint{3.517010in}{1.191105in}}%
\pgfpathlineto{\pgfqpoint{3.518278in}{1.189335in}}%
\pgfpathlineto{\pgfqpoint{3.518314in}{1.188889in}}%
\pgfpathlineto{\pgfqpoint{3.518349in}{1.189152in}}%
\pgfpathlineto{\pgfqpoint{3.518349in}{1.189152in}}%
\pgfpathlineto{\pgfqpoint{3.518912in}{1.190768in}}%
\pgfpathlineto{\pgfqpoint{3.519194in}{1.189230in}}%
\pgfpathlineto{\pgfqpoint{3.519194in}{1.189230in}}%
\pgfpathlineto{\pgfqpoint{3.519723in}{1.187482in}}%
\pgfpathlineto{\pgfqpoint{3.520040in}{1.189285in}}%
\pgfpathlineto{\pgfqpoint{3.520040in}{1.189285in}}%
\pgfpathlineto{\pgfqpoint{3.520075in}{1.190107in}}%
\pgfpathlineto{\pgfqpoint{3.520216in}{1.189341in}}%
\pgfpathlineto{\pgfqpoint{3.520216in}{1.189341in}}%
\pgfpathlineto{\pgfqpoint{3.521449in}{1.185721in}}%
\pgfpathlineto{\pgfqpoint{3.522118in}{1.187653in}}%
\pgfpathlineto{\pgfqpoint{3.523562in}{1.191761in}}%
\pgfpathlineto{\pgfqpoint{3.523985in}{1.191260in}}%
\pgfpathlineto{\pgfqpoint{3.524020in}{1.191404in}}%
\pgfpathlineto{\pgfqpoint{3.524020in}{1.191404in}}%
\pgfpathlineto{\pgfqpoint{3.524020in}{1.191404in}}%
\pgfpathlineto{\pgfqpoint{3.524161in}{1.190568in}}%
\pgfpathlineto{\pgfqpoint{3.524197in}{1.190992in}}%
\pgfpathlineto{\pgfqpoint{3.524197in}{1.190992in}}%
\pgfpathlineto{\pgfqpoint{3.524232in}{1.191556in}}%
\pgfpathlineto{\pgfqpoint{3.524267in}{1.191185in}}%
\pgfpathlineto{\pgfqpoint{3.524267in}{1.191185in}}%
\pgfpathlineto{\pgfqpoint{3.524549in}{1.189950in}}%
\pgfpathlineto{\pgfqpoint{3.524760in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{3.524760in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{3.524866in}{1.191469in}}%
\pgfpathlineto{\pgfqpoint{3.525077in}{1.190661in}}%
\pgfpathlineto{\pgfqpoint{3.525077in}{1.190661in}}%
\pgfpathlineto{\pgfqpoint{3.527261in}{1.181881in}}%
\pgfpathlineto{\pgfqpoint{3.527508in}{1.182032in}}%
\pgfpathlineto{\pgfqpoint{3.528424in}{1.189542in}}%
\pgfpathlineto{\pgfqpoint{3.529445in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{3.530678in}{1.180372in}}%
\pgfpathlineto{\pgfqpoint{3.531136in}{1.181254in}}%
\pgfpathlineto{\pgfqpoint{3.531700in}{1.183402in}}%
\pgfpathlineto{\pgfqpoint{3.532686in}{1.182590in}}%
\pgfpathlineto{\pgfqpoint{3.532722in}{1.182208in}}%
\pgfpathlineto{\pgfqpoint{3.532757in}{1.182340in}}%
\pgfpathlineto{\pgfqpoint{3.532757in}{1.182340in}}%
\pgfpathlineto{\pgfqpoint{3.534553in}{1.188547in}}%
\pgfpathlineto{\pgfqpoint{3.534800in}{1.187186in}}%
\pgfpathlineto{\pgfqpoint{3.534835in}{1.186912in}}%
\pgfpathlineto{\pgfqpoint{3.534835in}{1.186912in}}%
\pgfpathlineto{\pgfqpoint{3.534835in}{1.186912in}}%
\pgfpathlineto{\pgfqpoint{3.534906in}{1.187884in}}%
\pgfpathlineto{\pgfqpoint{3.534976in}{1.187094in}}%
\pgfpathlineto{\pgfqpoint{3.534976in}{1.187094in}}%
\pgfpathlineto{\pgfqpoint{3.535716in}{1.182078in}}%
\pgfpathlineto{\pgfqpoint{3.536702in}{1.184739in}}%
\pgfpathlineto{\pgfqpoint{3.537019in}{1.185733in}}%
\pgfpathlineto{\pgfqpoint{3.537125in}{1.184899in}}%
\pgfpathlineto{\pgfqpoint{3.537125in}{1.184899in}}%
\pgfpathlineto{\pgfqpoint{3.537160in}{1.184406in}}%
\pgfpathlineto{\pgfqpoint{3.537231in}{1.184775in}}%
\pgfpathlineto{\pgfqpoint{3.537231in}{1.184775in}}%
\pgfpathlineto{\pgfqpoint{3.537266in}{1.185239in}}%
\pgfpathlineto{\pgfqpoint{3.537301in}{1.184778in}}%
\pgfpathlineto{\pgfqpoint{3.537301in}{1.184778in}}%
\pgfpathlineto{\pgfqpoint{3.537654in}{1.183567in}}%
\pgfpathlineto{\pgfqpoint{3.537654in}{1.183567in}}%
\pgfpathlineto{\pgfqpoint{3.537654in}{1.183567in}}%
\pgfpathlineto{\pgfqpoint{3.539239in}{1.186268in}}%
\pgfpathlineto{\pgfqpoint{3.540648in}{1.184404in}}%
\pgfpathlineto{\pgfqpoint{3.540859in}{1.186192in}}%
\pgfpathlineto{\pgfqpoint{3.541000in}{1.186666in}}%
\pgfpathlineto{\pgfqpoint{3.541035in}{1.186252in}}%
\pgfpathlineto{\pgfqpoint{3.541035in}{1.186252in}}%
\pgfpathlineto{\pgfqpoint{3.541141in}{1.186127in}}%
\pgfpathlineto{\pgfqpoint{3.541176in}{1.186243in}}%
\pgfpathlineto{\pgfqpoint{3.541176in}{1.186243in}}%
\pgfpathlineto{\pgfqpoint{3.541423in}{1.187861in}}%
\pgfpathlineto{\pgfqpoint{3.541634in}{1.186394in}}%
\pgfpathlineto{\pgfqpoint{3.541634in}{1.186394in}}%
\pgfpathlineto{\pgfqpoint{3.541669in}{1.185965in}}%
\pgfpathlineto{\pgfqpoint{3.541705in}{1.186199in}}%
\pgfpathlineto{\pgfqpoint{3.541705in}{1.186199in}}%
\pgfpathlineto{\pgfqpoint{3.541775in}{1.186889in}}%
\pgfpathlineto{\pgfqpoint{3.541846in}{1.186323in}}%
\pgfpathlineto{\pgfqpoint{3.541846in}{1.186323in}}%
\pgfpathlineto{\pgfqpoint{3.541916in}{1.185645in}}%
\pgfpathlineto{\pgfqpoint{3.541951in}{1.185898in}}%
\pgfpathlineto{\pgfqpoint{3.541951in}{1.185898in}}%
\pgfpathlineto{\pgfqpoint{3.543396in}{1.188808in}}%
\pgfpathlineto{\pgfqpoint{3.543677in}{1.188622in}}%
\pgfpathlineto{\pgfqpoint{3.543748in}{1.188288in}}%
\pgfpathlineto{\pgfqpoint{3.543748in}{1.188288in}}%
\pgfpathlineto{\pgfqpoint{3.543748in}{1.188288in}}%
\pgfpathlineto{\pgfqpoint{3.544276in}{1.190336in}}%
\pgfpathlineto{\pgfqpoint{3.545298in}{1.188412in}}%
\pgfpathlineto{\pgfqpoint{3.545580in}{1.186991in}}%
\pgfpathlineto{\pgfqpoint{3.546073in}{1.187456in}}%
\pgfpathlineto{\pgfqpoint{3.546073in}{1.187456in}}%
\pgfpathlineto{\pgfqpoint{3.546954in}{1.194014in}}%
\pgfpathlineto{\pgfqpoint{3.547729in}{1.192425in}}%
\pgfpathlineto{\pgfqpoint{3.547870in}{1.191147in}}%
\pgfpathlineto{\pgfqpoint{3.547940in}{1.192227in}}%
\pgfpathlineto{\pgfqpoint{3.547940in}{1.192227in}}%
\pgfpathlineto{\pgfqpoint{3.548574in}{1.193588in}}%
\pgfpathlineto{\pgfqpoint{3.548856in}{1.192403in}}%
\pgfpathlineto{\pgfqpoint{3.548856in}{1.192403in}}%
\pgfpathlineto{\pgfqpoint{3.549913in}{1.189759in}}%
\pgfpathlineto{\pgfqpoint{3.550476in}{1.191604in}}%
\pgfpathlineto{\pgfqpoint{3.551956in}{1.187871in}}%
\pgfpathlineto{\pgfqpoint{3.552308in}{1.186063in}}%
\pgfpathlineto{\pgfqpoint{3.552907in}{1.187766in}}%
\pgfpathlineto{\pgfqpoint{3.552907in}{1.187766in}}%
\pgfpathlineto{\pgfqpoint{3.553999in}{1.191438in}}%
\pgfpathlineto{\pgfqpoint{3.554528in}{1.190029in}}%
\pgfpathlineto{\pgfqpoint{3.555197in}{1.186813in}}%
\pgfpathlineto{\pgfqpoint{3.555690in}{1.189880in}}%
\pgfpathlineto{\pgfqpoint{3.555690in}{1.189880in}}%
\pgfpathlineto{\pgfqpoint{3.556536in}{1.193567in}}%
\pgfpathlineto{\pgfqpoint{3.557240in}{1.190801in}}%
\pgfpathlineto{\pgfqpoint{3.557804in}{1.189285in}}%
\pgfpathlineto{\pgfqpoint{3.557980in}{1.190434in}}%
\pgfpathlineto{\pgfqpoint{3.557980in}{1.190434in}}%
\pgfpathlineto{\pgfqpoint{3.558015in}{1.190918in}}%
\pgfpathlineto{\pgfqpoint{3.558086in}{1.190582in}}%
\pgfpathlineto{\pgfqpoint{3.558086in}{1.190582in}}%
\pgfpathlineto{\pgfqpoint{3.558262in}{1.190178in}}%
\pgfpathlineto{\pgfqpoint{3.558332in}{1.190499in}}%
\pgfpathlineto{\pgfqpoint{3.558332in}{1.190499in}}%
\pgfpathlineto{\pgfqpoint{3.558508in}{1.192024in}}%
\pgfpathlineto{\pgfqpoint{3.558861in}{1.190881in}}%
\pgfpathlineto{\pgfqpoint{3.558861in}{1.190881in}}%
\pgfpathlineto{\pgfqpoint{3.559495in}{1.188579in}}%
\pgfpathlineto{\pgfqpoint{3.559776in}{1.190569in}}%
\pgfpathlineto{\pgfqpoint{3.559776in}{1.190569in}}%
\pgfpathlineto{\pgfqpoint{3.560481in}{1.193983in}}%
\pgfpathlineto{\pgfqpoint{3.561326in}{1.190756in}}%
\pgfpathlineto{\pgfqpoint{3.561925in}{1.186151in}}%
\pgfpathlineto{\pgfqpoint{3.563088in}{1.187994in}}%
\pgfpathlineto{\pgfqpoint{3.563722in}{1.188829in}}%
\pgfpathlineto{\pgfqpoint{3.564673in}{1.190401in}}%
\pgfpathlineto{\pgfqpoint{3.565237in}{1.188776in}}%
\pgfpathlineto{\pgfqpoint{3.565272in}{1.188758in}}%
\pgfpathlineto{\pgfqpoint{3.565272in}{1.188758in}}%
\pgfpathlineto{\pgfqpoint{3.565272in}{1.188758in}}%
\pgfpathlineto{\pgfqpoint{3.565307in}{1.189219in}}%
\pgfpathlineto{\pgfqpoint{3.565378in}{1.188921in}}%
\pgfpathlineto{\pgfqpoint{3.565378in}{1.188921in}}%
\pgfpathlineto{\pgfqpoint{3.566082in}{1.186000in}}%
\pgfpathlineto{\pgfqpoint{3.567139in}{1.187059in}}%
\pgfpathlineto{\pgfqpoint{3.567174in}{1.187524in}}%
\pgfpathlineto{\pgfqpoint{3.567315in}{1.187085in}}%
\pgfpathlineto{\pgfqpoint{3.567315in}{1.187085in}}%
\pgfpathlineto{\pgfqpoint{3.567597in}{1.185769in}}%
\pgfpathlineto{\pgfqpoint{3.567703in}{1.187166in}}%
\pgfpathlineto{\pgfqpoint{3.567703in}{1.187166in}}%
\pgfpathlineto{\pgfqpoint{3.567808in}{1.187784in}}%
\pgfpathlineto{\pgfqpoint{3.567914in}{1.187507in}}%
\pgfpathlineto{\pgfqpoint{3.567914in}{1.187507in}}%
\pgfpathlineto{\pgfqpoint{3.567949in}{1.187093in}}%
\pgfpathlineto{\pgfqpoint{3.567984in}{1.187183in}}%
\pgfpathlineto{\pgfqpoint{3.567984in}{1.187183in}}%
\pgfpathlineto{\pgfqpoint{3.569006in}{1.191228in}}%
\pgfpathlineto{\pgfqpoint{3.569570in}{1.188169in}}%
\pgfpathlineto{\pgfqpoint{3.569605in}{1.188638in}}%
\pgfpathlineto{\pgfqpoint{3.569605in}{1.188638in}}%
\pgfpathlineto{\pgfqpoint{3.569605in}{1.188638in}}%
\pgfpathlineto{\pgfqpoint{3.570380in}{1.185226in}}%
\pgfpathlineto{\pgfqpoint{3.571331in}{1.185334in}}%
\pgfpathlineto{\pgfqpoint{3.572811in}{1.194002in}}%
\pgfpathlineto{\pgfqpoint{3.573727in}{1.188367in}}%
\pgfpathlineto{\pgfqpoint{3.574960in}{1.183736in}}%
\pgfpathlineto{\pgfqpoint{3.575453in}{1.184433in}}%
\pgfpathlineto{\pgfqpoint{3.575558in}{1.184796in}}%
\pgfpathlineto{\pgfqpoint{3.575594in}{1.184599in}}%
\pgfpathlineto{\pgfqpoint{3.575594in}{1.184599in}}%
\pgfpathlineto{\pgfqpoint{3.575629in}{1.184397in}}%
\pgfpathlineto{\pgfqpoint{3.575735in}{1.184478in}}%
\pgfpathlineto{\pgfqpoint{3.575735in}{1.184478in}}%
\pgfpathlineto{\pgfqpoint{3.575770in}{1.184791in}}%
\pgfpathlineto{\pgfqpoint{3.575840in}{1.184665in}}%
\pgfpathlineto{\pgfqpoint{3.575840in}{1.184665in}}%
\pgfpathlineto{\pgfqpoint{3.576052in}{1.182988in}}%
\pgfpathlineto{\pgfqpoint{3.576474in}{1.184508in}}%
\pgfpathlineto{\pgfqpoint{3.576474in}{1.184508in}}%
\pgfpathlineto{\pgfqpoint{3.577602in}{1.190341in}}%
\pgfpathlineto{\pgfqpoint{3.578271in}{1.187520in}}%
\pgfpathlineto{\pgfqpoint{3.578412in}{1.186268in}}%
\pgfpathlineto{\pgfqpoint{3.578518in}{1.186660in}}%
\pgfpathlineto{\pgfqpoint{3.578518in}{1.186660in}}%
\pgfpathlineto{\pgfqpoint{3.578588in}{1.187761in}}%
\pgfpathlineto{\pgfqpoint{3.578694in}{1.186961in}}%
\pgfpathlineto{\pgfqpoint{3.578694in}{1.186961in}}%
\pgfpathlineto{\pgfqpoint{3.579116in}{1.185377in}}%
\pgfpathlineto{\pgfqpoint{3.579328in}{1.186918in}}%
\pgfpathlineto{\pgfqpoint{3.579328in}{1.186918in}}%
\pgfpathlineto{\pgfqpoint{3.581829in}{1.193295in}}%
\pgfpathlineto{\pgfqpoint{3.581935in}{1.192787in}}%
\pgfpathlineto{\pgfqpoint{3.582533in}{1.189477in}}%
\pgfpathlineto{\pgfqpoint{3.583590in}{1.191485in}}%
\pgfpathlineto{\pgfqpoint{3.583661in}{1.192000in}}%
\pgfpathlineto{\pgfqpoint{3.583696in}{1.191738in}}%
\pgfpathlineto{\pgfqpoint{3.583696in}{1.191738in}}%
\pgfpathlineto{\pgfqpoint{3.584964in}{1.187388in}}%
\pgfpathlineto{\pgfqpoint{3.585387in}{1.189314in}}%
\pgfpathlineto{\pgfqpoint{3.586373in}{1.193113in}}%
\pgfpathlineto{\pgfqpoint{3.587078in}{1.190923in}}%
\pgfpathlineto{\pgfqpoint{3.587395in}{1.189474in}}%
\pgfpathlineto{\pgfqpoint{3.588346in}{1.190730in}}%
\pgfpathlineto{\pgfqpoint{3.588346in}{1.190730in}}%
\pgfpathlineto{\pgfqpoint{3.589297in}{1.192578in}}%
\pgfpathlineto{\pgfqpoint{3.589967in}{1.192120in}}%
\pgfpathlineto{\pgfqpoint{3.591376in}{1.189455in}}%
\pgfpathlineto{\pgfqpoint{3.591728in}{1.190911in}}%
\pgfpathlineto{\pgfqpoint{3.593771in}{1.199514in}}%
\pgfpathlineto{\pgfqpoint{3.594300in}{1.197559in}}%
\pgfpathlineto{\pgfqpoint{3.594581in}{1.196024in}}%
\pgfpathlineto{\pgfqpoint{3.594969in}{1.197505in}}%
\pgfpathlineto{\pgfqpoint{3.594969in}{1.197505in}}%
\pgfpathlineto{\pgfqpoint{3.595004in}{1.197679in}}%
\pgfpathlineto{\pgfqpoint{3.595004in}{1.197679in}}%
\pgfpathlineto{\pgfqpoint{3.595004in}{1.197679in}}%
\pgfpathlineto{\pgfqpoint{3.595039in}{1.197375in}}%
\pgfpathlineto{\pgfqpoint{3.595039in}{1.197375in}}%
\pgfpathlineto{\pgfqpoint{3.595039in}{1.197375in}}%
\pgfpathlineto{\pgfqpoint{3.595075in}{1.198339in}}%
\pgfpathlineto{\pgfqpoint{3.595215in}{1.197464in}}%
\pgfpathlineto{\pgfqpoint{3.595215in}{1.197464in}}%
\pgfpathlineto{\pgfqpoint{3.596836in}{1.193192in}}%
\pgfpathlineto{\pgfqpoint{3.597047in}{1.193216in}}%
\pgfpathlineto{\pgfqpoint{3.597470in}{1.191483in}}%
\pgfpathlineto{\pgfqpoint{3.598175in}{1.193336in}}%
\pgfpathlineto{\pgfqpoint{3.598175in}{1.193336in}}%
\pgfpathlineto{\pgfqpoint{3.599090in}{1.199065in}}%
\pgfpathlineto{\pgfqpoint{3.600112in}{1.194970in}}%
\pgfpathlineto{\pgfqpoint{3.600183in}{1.194938in}}%
\pgfpathlineto{\pgfqpoint{3.600183in}{1.194938in}}%
\pgfpathlineto{\pgfqpoint{3.600183in}{1.194938in}}%
\pgfpathlineto{\pgfqpoint{3.600218in}{1.195147in}}%
\pgfpathlineto{\pgfqpoint{3.600253in}{1.195137in}}%
\pgfpathlineto{\pgfqpoint{3.600253in}{1.195137in}}%
\pgfpathlineto{\pgfqpoint{3.600288in}{1.194676in}}%
\pgfpathlineto{\pgfqpoint{3.600464in}{1.194828in}}%
\pgfpathlineto{\pgfqpoint{3.600464in}{1.194828in}}%
\pgfpathlineto{\pgfqpoint{3.600676in}{1.195448in}}%
\pgfpathlineto{\pgfqpoint{3.600887in}{1.194888in}}%
\pgfpathlineto{\pgfqpoint{3.600887in}{1.194888in}}%
\pgfpathlineto{\pgfqpoint{3.600922in}{1.194458in}}%
\pgfpathlineto{\pgfqpoint{3.600958in}{1.194496in}}%
\pgfpathlineto{\pgfqpoint{3.600958in}{1.194496in}}%
\pgfpathlineto{\pgfqpoint{3.602613in}{1.198589in}}%
\pgfpathlineto{\pgfqpoint{3.602648in}{1.198298in}}%
\pgfpathlineto{\pgfqpoint{3.602684in}{1.198022in}}%
\pgfpathlineto{\pgfqpoint{3.602684in}{1.198022in}}%
\pgfpathlineto{\pgfqpoint{3.602684in}{1.198022in}}%
\pgfpathlineto{\pgfqpoint{3.602789in}{1.199630in}}%
\pgfpathlineto{\pgfqpoint{3.603001in}{1.198280in}}%
\pgfpathlineto{\pgfqpoint{3.603001in}{1.198280in}}%
\pgfpathlineto{\pgfqpoint{3.603529in}{1.194612in}}%
\pgfpathlineto{\pgfqpoint{3.604762in}{1.196112in}}%
\pgfpathlineto{\pgfqpoint{3.604833in}{1.195875in}}%
\pgfpathlineto{\pgfqpoint{3.604868in}{1.195904in}}%
\pgfpathlineto{\pgfqpoint{3.604868in}{1.195904in}}%
\pgfpathlineto{\pgfqpoint{3.605572in}{1.196790in}}%
\pgfpathlineto{\pgfqpoint{3.605960in}{1.196093in}}%
\pgfpathlineto{\pgfqpoint{3.605960in}{1.196093in}}%
\pgfpathlineto{\pgfqpoint{3.606629in}{1.193587in}}%
\pgfpathlineto{\pgfqpoint{3.607545in}{1.195312in}}%
\pgfpathlineto{\pgfqpoint{3.608355in}{1.199954in}}%
\pgfpathlineto{\pgfqpoint{3.609130in}{1.197424in}}%
\pgfpathlineto{\pgfqpoint{3.611596in}{1.187121in}}%
\pgfpathlineto{\pgfqpoint{3.611949in}{1.188098in}}%
\pgfpathlineto{\pgfqpoint{3.611984in}{1.188033in}}%
\pgfpathlineto{\pgfqpoint{3.611984in}{1.188033in}}%
\pgfpathlineto{\pgfqpoint{3.611984in}{1.188033in}}%
\pgfpathlineto{\pgfqpoint{3.613499in}{1.193258in}}%
\pgfpathlineto{\pgfqpoint{3.613851in}{1.191797in}}%
\pgfpathlineto{\pgfqpoint{3.615295in}{1.190082in}}%
\pgfpathlineto{\pgfqpoint{3.615366in}{1.189537in}}%
\pgfpathlineto{\pgfqpoint{3.615436in}{1.189558in}}%
\pgfpathlineto{\pgfqpoint{3.615436in}{1.189558in}}%
\pgfpathlineto{\pgfqpoint{3.615507in}{1.190281in}}%
\pgfpathlineto{\pgfqpoint{3.615824in}{1.189747in}}%
\pgfpathlineto{\pgfqpoint{3.615824in}{1.189747in}}%
\pgfpathlineto{\pgfqpoint{3.615859in}{1.189365in}}%
\pgfpathlineto{\pgfqpoint{3.615894in}{1.189711in}}%
\pgfpathlineto{\pgfqpoint{3.615894in}{1.189711in}}%
\pgfpathlineto{\pgfqpoint{3.618043in}{1.196862in}}%
\pgfpathlineto{\pgfqpoint{3.618078in}{1.196711in}}%
\pgfpathlineto{\pgfqpoint{3.618113in}{1.196581in}}%
\pgfpathlineto{\pgfqpoint{3.618113in}{1.196581in}}%
\pgfpathlineto{\pgfqpoint{3.618113in}{1.196581in}}%
\pgfpathlineto{\pgfqpoint{3.618184in}{1.197104in}}%
\pgfpathlineto{\pgfqpoint{3.618254in}{1.196812in}}%
\pgfpathlineto{\pgfqpoint{3.618254in}{1.196812in}}%
\pgfpathlineto{\pgfqpoint{3.619769in}{1.183707in}}%
\pgfpathlineto{\pgfqpoint{3.620298in}{1.188069in}}%
\pgfpathlineto{\pgfqpoint{3.621742in}{1.194574in}}%
\pgfpathlineto{\pgfqpoint{3.622024in}{1.192914in}}%
\pgfpathlineto{\pgfqpoint{3.622094in}{1.193372in}}%
\pgfpathlineto{\pgfqpoint{3.622129in}{1.193337in}}%
\pgfpathlineto{\pgfqpoint{3.622129in}{1.193337in}}%
\pgfpathlineto{\pgfqpoint{3.623891in}{1.189797in}}%
\pgfpathlineto{\pgfqpoint{3.625511in}{1.191812in}}%
\pgfpathlineto{\pgfqpoint{3.625582in}{1.191266in}}%
\pgfpathlineto{\pgfqpoint{3.625617in}{1.191376in}}%
\pgfpathlineto{\pgfqpoint{3.625617in}{1.191376in}}%
\pgfpathlineto{\pgfqpoint{3.625617in}{1.191376in}}%
\pgfpathlineto{\pgfqpoint{3.625793in}{1.190818in}}%
\pgfpathlineto{\pgfqpoint{3.625793in}{1.190818in}}%
\pgfpathlineto{\pgfqpoint{3.625793in}{1.190818in}}%
\pgfpathlineto{\pgfqpoint{3.627343in}{1.196008in}}%
\pgfpathlineto{\pgfqpoint{3.627625in}{1.195945in}}%
\pgfpathlineto{\pgfqpoint{3.627660in}{1.195484in}}%
\pgfpathlineto{\pgfqpoint{3.627660in}{1.195484in}}%
\pgfpathlineto{\pgfqpoint{3.627660in}{1.195484in}}%
\pgfpathlineto{\pgfqpoint{3.627695in}{1.196445in}}%
\pgfpathlineto{\pgfqpoint{3.627871in}{1.195668in}}%
\pgfpathlineto{\pgfqpoint{3.627871in}{1.195668in}}%
\pgfpathlineto{\pgfqpoint{3.627907in}{1.195206in}}%
\pgfpathlineto{\pgfqpoint{3.628012in}{1.195327in}}%
\pgfpathlineto{\pgfqpoint{3.628012in}{1.195327in}}%
\pgfpathlineto{\pgfqpoint{3.628118in}{1.196141in}}%
\pgfpathlineto{\pgfqpoint{3.628400in}{1.195496in}}%
\pgfpathlineto{\pgfqpoint{3.628400in}{1.195496in}}%
\pgfpathlineto{\pgfqpoint{3.629104in}{1.194050in}}%
\pgfpathlineto{\pgfqpoint{3.629527in}{1.195596in}}%
\pgfpathlineto{\pgfqpoint{3.629527in}{1.195596in}}%
\pgfpathlineto{\pgfqpoint{3.630126in}{1.197307in}}%
\pgfpathlineto{\pgfqpoint{3.630443in}{1.195645in}}%
\pgfpathlineto{\pgfqpoint{3.630443in}{1.195645in}}%
\pgfpathlineto{\pgfqpoint{3.631324in}{1.189505in}}%
\pgfpathlineto{\pgfqpoint{3.632240in}{1.190419in}}%
\pgfpathlineto{\pgfqpoint{3.632310in}{1.191244in}}%
\pgfpathlineto{\pgfqpoint{3.632451in}{1.190735in}}%
\pgfpathlineto{\pgfqpoint{3.632451in}{1.190735in}}%
\pgfpathlineto{\pgfqpoint{3.632733in}{1.189637in}}%
\pgfpathlineto{\pgfqpoint{3.632909in}{1.190094in}}%
\pgfpathlineto{\pgfqpoint{3.632909in}{1.190094in}}%
\pgfpathlineto{\pgfqpoint{3.633719in}{1.193436in}}%
\pgfpathlineto{\pgfqpoint{3.634459in}{1.190565in}}%
\pgfpathlineto{\pgfqpoint{3.636749in}{1.194341in}}%
\pgfpathlineto{\pgfqpoint{3.637136in}{1.193248in}}%
\pgfpathlineto{\pgfqpoint{3.638475in}{1.190406in}}%
\pgfpathlineto{\pgfqpoint{3.638792in}{1.191240in}}%
\pgfpathlineto{\pgfqpoint{3.639778in}{1.189142in}}%
\pgfpathlineto{\pgfqpoint{3.640095in}{1.190523in}}%
\pgfpathlineto{\pgfqpoint{3.640095in}{1.190523in}}%
\pgfpathlineto{\pgfqpoint{3.641751in}{1.195833in}}%
\pgfpathlineto{\pgfqpoint{3.641786in}{1.195584in}}%
\pgfpathlineto{\pgfqpoint{3.641822in}{1.195563in}}%
\pgfpathlineto{\pgfqpoint{3.641822in}{1.195563in}}%
\pgfpathlineto{\pgfqpoint{3.641822in}{1.195563in}}%
\pgfpathlineto{\pgfqpoint{3.641857in}{1.196046in}}%
\pgfpathlineto{\pgfqpoint{3.641892in}{1.195766in}}%
\pgfpathlineto{\pgfqpoint{3.641892in}{1.195766in}}%
\pgfpathlineto{\pgfqpoint{3.641998in}{1.194797in}}%
\pgfpathlineto{\pgfqpoint{3.642068in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{3.642068in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{3.642209in}{1.196261in}}%
\pgfpathlineto{\pgfqpoint{3.642420in}{1.195297in}}%
\pgfpathlineto{\pgfqpoint{3.642420in}{1.195297in}}%
\pgfpathlineto{\pgfqpoint{3.642667in}{1.193805in}}%
\pgfpathlineto{\pgfqpoint{3.642738in}{1.194957in}}%
\pgfpathlineto{\pgfqpoint{3.642738in}{1.194957in}}%
\pgfpathlineto{\pgfqpoint{3.642773in}{1.195467in}}%
\pgfpathlineto{\pgfqpoint{3.642843in}{1.195034in}}%
\pgfpathlineto{\pgfqpoint{3.642843in}{1.195034in}}%
\pgfpathlineto{\pgfqpoint{3.642984in}{1.194340in}}%
\pgfpathlineto{\pgfqpoint{3.642984in}{1.194340in}}%
\pgfpathlineto{\pgfqpoint{3.642984in}{1.194340in}}%
\pgfpathlineto{\pgfqpoint{3.643055in}{1.195688in}}%
\pgfpathlineto{\pgfqpoint{3.643618in}{1.194701in}}%
\pgfpathlineto{\pgfqpoint{3.643618in}{1.194701in}}%
\pgfpathlineto{\pgfqpoint{3.643794in}{1.193976in}}%
\pgfpathlineto{\pgfqpoint{3.643794in}{1.193976in}}%
\pgfpathlineto{\pgfqpoint{3.643794in}{1.193976in}}%
\pgfpathlineto{\pgfqpoint{3.644499in}{1.196736in}}%
\pgfpathlineto{\pgfqpoint{3.645098in}{1.194332in}}%
\pgfpathlineto{\pgfqpoint{3.645098in}{1.194332in}}%
\pgfpathlineto{\pgfqpoint{3.645168in}{1.193575in}}%
\pgfpathlineto{\pgfqpoint{3.645239in}{1.194134in}}%
\pgfpathlineto{\pgfqpoint{3.645239in}{1.194134in}}%
\pgfpathlineto{\pgfqpoint{3.646577in}{1.197334in}}%
\pgfpathlineto{\pgfqpoint{3.647000in}{1.196194in}}%
\pgfpathlineto{\pgfqpoint{3.647035in}{1.195960in}}%
\pgfpathlineto{\pgfqpoint{3.647141in}{1.196125in}}%
\pgfpathlineto{\pgfqpoint{3.647141in}{1.196125in}}%
\pgfpathlineto{\pgfqpoint{3.647247in}{1.196816in}}%
\pgfpathlineto{\pgfqpoint{3.647493in}{1.196252in}}%
\pgfpathlineto{\pgfqpoint{3.647493in}{1.196252in}}%
\pgfpathlineto{\pgfqpoint{3.648374in}{1.193191in}}%
\pgfpathlineto{\pgfqpoint{3.648832in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{3.648832in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{3.649290in}{1.199592in}}%
\pgfpathlineto{\pgfqpoint{3.650241in}{1.196500in}}%
\pgfpathlineto{\pgfqpoint{3.650241in}{1.196500in}}%
\pgfpathlineto{\pgfqpoint{3.650946in}{1.193918in}}%
\pgfpathlineto{\pgfqpoint{3.651791in}{1.196165in}}%
\pgfpathlineto{\pgfqpoint{3.651861in}{1.196244in}}%
\pgfpathlineto{\pgfqpoint{3.651861in}{1.196244in}}%
\pgfpathlineto{\pgfqpoint{3.651861in}{1.196244in}}%
\pgfpathlineto{\pgfqpoint{3.651897in}{1.196088in}}%
\pgfpathlineto{\pgfqpoint{3.651897in}{1.196088in}}%
\pgfpathlineto{\pgfqpoint{3.651897in}{1.196088in}}%
\pgfpathlineto{\pgfqpoint{3.652390in}{1.198570in}}%
\pgfpathlineto{\pgfqpoint{3.653552in}{1.197294in}}%
\pgfpathlineto{\pgfqpoint{3.653729in}{1.196284in}}%
\pgfpathlineto{\pgfqpoint{3.653799in}{1.196682in}}%
\pgfpathlineto{\pgfqpoint{3.653799in}{1.196682in}}%
\pgfpathlineto{\pgfqpoint{3.654010in}{1.198184in}}%
\pgfpathlineto{\pgfqpoint{3.654327in}{1.196783in}}%
\pgfpathlineto{\pgfqpoint{3.654327in}{1.196783in}}%
\pgfpathlineto{\pgfqpoint{3.655737in}{1.190900in}}%
\pgfpathlineto{\pgfqpoint{3.656230in}{1.192702in}}%
\pgfpathlineto{\pgfqpoint{3.656406in}{1.191748in}}%
\pgfpathlineto{\pgfqpoint{3.656512in}{1.192389in}}%
\pgfpathlineto{\pgfqpoint{3.656512in}{1.192389in}}%
\pgfpathlineto{\pgfqpoint{3.657251in}{1.197492in}}%
\pgfpathlineto{\pgfqpoint{3.658097in}{1.194236in}}%
\pgfpathlineto{\pgfqpoint{3.658132in}{1.193827in}}%
\pgfpathlineto{\pgfqpoint{3.658167in}{1.193885in}}%
\pgfpathlineto{\pgfqpoint{3.658167in}{1.193885in}}%
\pgfpathlineto{\pgfqpoint{3.658343in}{1.194699in}}%
\pgfpathlineto{\pgfqpoint{3.658379in}{1.194263in}}%
\pgfpathlineto{\pgfqpoint{3.658379in}{1.194263in}}%
\pgfpathlineto{\pgfqpoint{3.659823in}{1.190286in}}%
\pgfpathlineto{\pgfqpoint{3.660175in}{1.190798in}}%
\pgfpathlineto{\pgfqpoint{3.660281in}{1.191094in}}%
\pgfpathlineto{\pgfqpoint{3.660281in}{1.191094in}}%
\pgfpathlineto{\pgfqpoint{3.660281in}{1.191094in}}%
\pgfpathlineto{\pgfqpoint{3.660316in}{1.190648in}}%
\pgfpathlineto{\pgfqpoint{3.660316in}{1.190648in}}%
\pgfpathlineto{\pgfqpoint{3.660316in}{1.190648in}}%
\pgfpathlineto{\pgfqpoint{3.661267in}{1.194036in}}%
\pgfpathlineto{\pgfqpoint{3.661866in}{1.191245in}}%
\pgfpathlineto{\pgfqpoint{3.662676in}{1.186516in}}%
\pgfpathlineto{\pgfqpoint{3.663627in}{1.187259in}}%
\pgfpathlineto{\pgfqpoint{3.664579in}{1.190133in}}%
\pgfpathlineto{\pgfqpoint{3.665107in}{1.187367in}}%
\pgfpathlineto{\pgfqpoint{3.665107in}{1.187367in}}%
\pgfpathlineto{\pgfqpoint{3.665142in}{1.186873in}}%
\pgfpathlineto{\pgfqpoint{3.665178in}{1.187104in}}%
\pgfpathlineto{\pgfqpoint{3.665178in}{1.187104in}}%
\pgfpathlineto{\pgfqpoint{3.665213in}{1.187648in}}%
\pgfpathlineto{\pgfqpoint{3.665248in}{1.187389in}}%
\pgfpathlineto{\pgfqpoint{3.665248in}{1.187389in}}%
\pgfpathlineto{\pgfqpoint{3.666023in}{1.184837in}}%
\pgfpathlineto{\pgfqpoint{3.666622in}{1.187057in}}%
\pgfpathlineto{\pgfqpoint{3.666622in}{1.187057in}}%
\pgfpathlineto{\pgfqpoint{3.666657in}{1.187512in}}%
\pgfpathlineto{\pgfqpoint{3.666833in}{1.187073in}}%
\pgfpathlineto{\pgfqpoint{3.666833in}{1.187073in}}%
\pgfpathlineto{\pgfqpoint{3.666904in}{1.186998in}}%
\pgfpathlineto{\pgfqpoint{3.666904in}{1.186998in}}%
\pgfpathlineto{\pgfqpoint{3.666904in}{1.186998in}}%
\pgfpathlineto{\pgfqpoint{3.667960in}{1.194896in}}%
\pgfpathlineto{\pgfqpoint{3.668559in}{1.189616in}}%
\pgfpathlineto{\pgfqpoint{3.670426in}{1.184727in}}%
\pgfpathlineto{\pgfqpoint{3.670673in}{1.185262in}}%
\pgfpathlineto{\pgfqpoint{3.670708in}{1.185605in}}%
\pgfpathlineto{\pgfqpoint{3.670743in}{1.185461in}}%
\pgfpathlineto{\pgfqpoint{3.670743in}{1.185461in}}%
\pgfpathlineto{\pgfqpoint{3.670814in}{1.184730in}}%
\pgfpathlineto{\pgfqpoint{3.670920in}{1.185371in}}%
\pgfpathlineto{\pgfqpoint{3.670920in}{1.185371in}}%
\pgfpathlineto{\pgfqpoint{3.672399in}{1.190277in}}%
\pgfpathlineto{\pgfqpoint{3.672681in}{1.187981in}}%
\pgfpathlineto{\pgfqpoint{3.674161in}{1.182679in}}%
\pgfpathlineto{\pgfqpoint{3.674583in}{1.183431in}}%
\pgfpathlineto{\pgfqpoint{3.675922in}{1.190348in}}%
\pgfpathlineto{\pgfqpoint{3.676204in}{1.189027in}}%
\pgfpathlineto{\pgfqpoint{3.676309in}{1.188116in}}%
\pgfpathlineto{\pgfqpoint{3.676345in}{1.188864in}}%
\pgfpathlineto{\pgfqpoint{3.676345in}{1.188864in}}%
\pgfpathlineto{\pgfqpoint{3.676380in}{1.189250in}}%
\pgfpathlineto{\pgfqpoint{3.676380in}{1.189250in}}%
\pgfpathlineto{\pgfqpoint{3.676380in}{1.189250in}}%
\pgfpathlineto{\pgfqpoint{3.677859in}{1.186216in}}%
\pgfpathlineto{\pgfqpoint{3.678036in}{1.187349in}}%
\pgfpathlineto{\pgfqpoint{3.678317in}{1.185370in}}%
\pgfpathlineto{\pgfqpoint{3.679550in}{1.187461in}}%
\pgfpathlineto{\pgfqpoint{3.679727in}{1.188397in}}%
\pgfpathlineto{\pgfqpoint{3.679797in}{1.187899in}}%
\pgfpathlineto{\pgfqpoint{3.679797in}{1.187899in}}%
\pgfpathlineto{\pgfqpoint{3.679938in}{1.186562in}}%
\pgfpathlineto{\pgfqpoint{3.680184in}{1.187823in}}%
\pgfpathlineto{\pgfqpoint{3.680184in}{1.187823in}}%
\pgfpathlineto{\pgfqpoint{3.680713in}{1.189656in}}%
\pgfpathlineto{\pgfqpoint{3.681100in}{1.187920in}}%
\pgfpathlineto{\pgfqpoint{3.681100in}{1.187920in}}%
\pgfpathlineto{\pgfqpoint{3.681136in}{1.187412in}}%
\pgfpathlineto{\pgfqpoint{3.681241in}{1.187810in}}%
\pgfpathlineto{\pgfqpoint{3.681241in}{1.187810in}}%
\pgfpathlineto{\pgfqpoint{3.681347in}{1.188099in}}%
\pgfpathlineto{\pgfqpoint{3.681347in}{1.188099in}}%
\pgfpathlineto{\pgfqpoint{3.681347in}{1.188099in}}%
\pgfpathlineto{\pgfqpoint{3.682052in}{1.183567in}}%
\pgfpathlineto{\pgfqpoint{3.682932in}{1.187085in}}%
\pgfpathlineto{\pgfqpoint{3.683073in}{1.186419in}}%
\pgfpathlineto{\pgfqpoint{3.683179in}{1.186788in}}%
\pgfpathlineto{\pgfqpoint{3.683179in}{1.186788in}}%
\pgfpathlineto{\pgfqpoint{3.683742in}{1.188540in}}%
\pgfpathlineto{\pgfqpoint{3.683919in}{1.186989in}}%
\pgfpathlineto{\pgfqpoint{3.683919in}{1.186989in}}%
\pgfpathlineto{\pgfqpoint{3.684130in}{1.186507in}}%
\pgfpathlineto{\pgfqpoint{3.684130in}{1.186507in}}%
\pgfpathlineto{\pgfqpoint{3.684130in}{1.186507in}}%
\pgfpathlineto{\pgfqpoint{3.684200in}{1.187603in}}%
\pgfpathlineto{\pgfqpoint{3.684341in}{1.186676in}}%
\pgfpathlineto{\pgfqpoint{3.684341in}{1.186676in}}%
\pgfpathlineto{\pgfqpoint{3.686314in}{1.182048in}}%
\pgfpathlineto{\pgfqpoint{3.686349in}{1.181841in}}%
\pgfpathlineto{\pgfqpoint{3.686349in}{1.181841in}}%
\pgfpathlineto{\pgfqpoint{3.686349in}{1.181841in}}%
\pgfpathlineto{\pgfqpoint{3.687089in}{1.189746in}}%
\pgfpathlineto{\pgfqpoint{3.688111in}{1.187345in}}%
\pgfpathlineto{\pgfqpoint{3.688146in}{1.187134in}}%
\pgfpathlineto{\pgfqpoint{3.688181in}{1.187175in}}%
\pgfpathlineto{\pgfqpoint{3.688181in}{1.187175in}}%
\pgfpathlineto{\pgfqpoint{3.688710in}{1.191015in}}%
\pgfpathlineto{\pgfqpoint{3.689731in}{1.187872in}}%
\pgfpathlineto{\pgfqpoint{3.689766in}{1.187978in}}%
\pgfpathlineto{\pgfqpoint{3.689802in}{1.187874in}}%
\pgfpathlineto{\pgfqpoint{3.689802in}{1.187874in}}%
\pgfpathlineto{\pgfqpoint{3.691175in}{1.184087in}}%
\pgfpathlineto{\pgfqpoint{3.691422in}{1.185848in}}%
\pgfpathlineto{\pgfqpoint{3.692761in}{1.189100in}}%
\pgfpathlineto{\pgfqpoint{3.693078in}{1.187122in}}%
\pgfpathlineto{\pgfqpoint{3.693183in}{1.187581in}}%
\pgfpathlineto{\pgfqpoint{3.693254in}{1.187160in}}%
\pgfpathlineto{\pgfqpoint{3.693254in}{1.187160in}}%
\pgfpathlineto{\pgfqpoint{3.695720in}{1.182295in}}%
\pgfpathlineto{\pgfqpoint{3.695931in}{1.180881in}}%
\pgfpathlineto{\pgfqpoint{3.696002in}{1.180211in}}%
\pgfpathlineto{\pgfqpoint{3.696002in}{1.180211in}}%
\pgfpathlineto{\pgfqpoint{3.696002in}{1.180211in}}%
\pgfpathlineto{\pgfqpoint{3.696037in}{1.180931in}}%
\pgfpathlineto{\pgfqpoint{3.696072in}{1.180422in}}%
\pgfpathlineto{\pgfqpoint{3.696072in}{1.180422in}}%
\pgfpathlineto{\pgfqpoint{3.696706in}{1.178983in}}%
\pgfpathlineto{\pgfqpoint{3.697199in}{1.180206in}}%
\pgfpathlineto{\pgfqpoint{3.697199in}{1.180206in}}%
\pgfpathlineto{\pgfqpoint{3.698609in}{1.186436in}}%
\pgfpathlineto{\pgfqpoint{3.698926in}{1.183916in}}%
\pgfpathlineto{\pgfqpoint{3.699102in}{1.183199in}}%
\pgfpathlineto{\pgfqpoint{3.699243in}{1.183976in}}%
\pgfpathlineto{\pgfqpoint{3.699243in}{1.183976in}}%
\pgfpathlineto{\pgfqpoint{3.699278in}{1.184267in}}%
\pgfpathlineto{\pgfqpoint{3.699278in}{1.184267in}}%
\pgfpathlineto{\pgfqpoint{3.699278in}{1.184267in}}%
\pgfpathlineto{\pgfqpoint{3.699947in}{1.180948in}}%
\pgfpathlineto{\pgfqpoint{3.700934in}{1.182115in}}%
\pgfpathlineto{\pgfqpoint{3.701074in}{1.181704in}}%
\pgfpathlineto{\pgfqpoint{3.701074in}{1.181704in}}%
\pgfpathlineto{\pgfqpoint{3.701074in}{1.181704in}}%
\pgfpathlineto{\pgfqpoint{3.702272in}{1.188503in}}%
\pgfpathlineto{\pgfqpoint{3.702871in}{1.186606in}}%
\pgfpathlineto{\pgfqpoint{3.703893in}{1.181335in}}%
\pgfpathlineto{\pgfqpoint{3.705055in}{1.185145in}}%
\pgfpathlineto{\pgfqpoint{3.706676in}{1.188152in}}%
\pgfpathlineto{\pgfqpoint{3.706711in}{1.187643in}}%
\pgfpathlineto{\pgfqpoint{3.706922in}{1.186453in}}%
\pgfpathlineto{\pgfqpoint{3.707098in}{1.187149in}}%
\pgfpathlineto{\pgfqpoint{3.707098in}{1.187149in}}%
\pgfpathlineto{\pgfqpoint{3.707204in}{1.188943in}}%
\pgfpathlineto{\pgfqpoint{3.707697in}{1.187334in}}%
\pgfpathlineto{\pgfqpoint{3.707697in}{1.187334in}}%
\pgfpathlineto{\pgfqpoint{3.709564in}{1.178855in}}%
\pgfpathlineto{\pgfqpoint{3.709635in}{1.179545in}}%
\pgfpathlineto{\pgfqpoint{3.709952in}{1.178793in}}%
\pgfpathlineto{\pgfqpoint{3.710198in}{1.180074in}}%
\pgfpathlineto{\pgfqpoint{3.710198in}{1.180074in}}%
\pgfpathlineto{\pgfqpoint{3.711537in}{1.188543in}}%
\pgfpathlineto{\pgfqpoint{3.712065in}{1.186942in}}%
\pgfpathlineto{\pgfqpoint{3.714144in}{1.178940in}}%
\pgfpathlineto{\pgfqpoint{3.714672in}{1.180604in}}%
\pgfpathlineto{\pgfqpoint{3.716398in}{1.186426in}}%
\pgfpathlineto{\pgfqpoint{3.716575in}{1.185434in}}%
\pgfpathlineto{\pgfqpoint{3.716610in}{1.185530in}}%
\pgfpathlineto{\pgfqpoint{3.716610in}{1.185530in}}%
\pgfpathlineto{\pgfqpoint{3.716610in}{1.185530in}}%
\pgfpathlineto{\pgfqpoint{3.716645in}{1.185370in}}%
\pgfpathlineto{\pgfqpoint{3.716680in}{1.185502in}}%
\pgfpathlineto{\pgfqpoint{3.716680in}{1.185502in}}%
\pgfpathlineto{\pgfqpoint{3.716997in}{1.186779in}}%
\pgfpathlineto{\pgfqpoint{3.717138in}{1.185677in}}%
\pgfpathlineto{\pgfqpoint{3.717138in}{1.185677in}}%
\pgfpathlineto{\pgfqpoint{3.718301in}{1.178510in}}%
\pgfpathlineto{\pgfqpoint{3.718900in}{1.181060in}}%
\pgfpathlineto{\pgfqpoint{3.720379in}{1.187374in}}%
\pgfpathlineto{\pgfqpoint{3.721260in}{1.185984in}}%
\pgfpathlineto{\pgfqpoint{3.721929in}{1.182367in}}%
\pgfpathlineto{\pgfqpoint{3.722986in}{1.183240in}}%
\pgfpathlineto{\pgfqpoint{3.723056in}{1.184312in}}%
\pgfpathlineto{\pgfqpoint{3.723303in}{1.183444in}}%
\pgfpathlineto{\pgfqpoint{3.723303in}{1.183444in}}%
\pgfpathlineto{\pgfqpoint{3.723374in}{1.183009in}}%
\pgfpathlineto{\pgfqpoint{3.723374in}{1.183009in}}%
\pgfpathlineto{\pgfqpoint{3.723374in}{1.183009in}}%
\pgfpathlineto{\pgfqpoint{3.723761in}{1.184556in}}%
\pgfpathlineto{\pgfqpoint{3.724043in}{1.183141in}}%
\pgfpathlineto{\pgfqpoint{3.724043in}{1.183141in}}%
\pgfpathlineto{\pgfqpoint{3.724078in}{1.182897in}}%
\pgfpathlineto{\pgfqpoint{3.724078in}{1.182897in}}%
\pgfpathlineto{\pgfqpoint{3.724078in}{1.182897in}}%
\pgfpathlineto{\pgfqpoint{3.724184in}{1.183776in}}%
\pgfpathlineto{\pgfqpoint{3.724289in}{1.182887in}}%
\pgfpathlineto{\pgfqpoint{3.724289in}{1.182887in}}%
\pgfpathlineto{\pgfqpoint{3.724888in}{1.181628in}}%
\pgfpathlineto{\pgfqpoint{3.724994in}{1.182431in}}%
\pgfpathlineto{\pgfqpoint{3.724994in}{1.182431in}}%
\pgfpathlineto{\pgfqpoint{3.726192in}{1.184463in}}%
\pgfpathlineto{\pgfqpoint{3.726544in}{1.183358in}}%
\pgfpathlineto{\pgfqpoint{3.727389in}{1.182009in}}%
\pgfpathlineto{\pgfqpoint{3.728164in}{1.179101in}}%
\pgfpathlineto{\pgfqpoint{3.728904in}{1.181657in}}%
\pgfpathlineto{\pgfqpoint{3.729151in}{1.183553in}}%
\pgfpathlineto{\pgfqpoint{3.729468in}{1.181660in}}%
\pgfpathlineto{\pgfqpoint{3.729468in}{1.181660in}}%
\pgfpathlineto{\pgfqpoint{3.729996in}{1.178718in}}%
\pgfpathlineto{\pgfqpoint{3.731053in}{1.180996in}}%
\pgfpathlineto{\pgfqpoint{3.731124in}{1.181319in}}%
\pgfpathlineto{\pgfqpoint{3.731124in}{1.181319in}}%
\pgfpathlineto{\pgfqpoint{3.731124in}{1.181319in}}%
\pgfpathlineto{\pgfqpoint{3.731159in}{1.180890in}}%
\pgfpathlineto{\pgfqpoint{3.731229in}{1.181075in}}%
\pgfpathlineto{\pgfqpoint{3.731229in}{1.181075in}}%
\pgfpathlineto{\pgfqpoint{3.731300in}{1.181688in}}%
\pgfpathlineto{\pgfqpoint{3.731335in}{1.181482in}}%
\pgfpathlineto{\pgfqpoint{3.731335in}{1.181482in}}%
\pgfpathlineto{\pgfqpoint{3.731405in}{1.180819in}}%
\pgfpathlineto{\pgfqpoint{3.731405in}{1.180819in}}%
\pgfpathlineto{\pgfqpoint{3.731405in}{1.180819in}}%
\pgfpathlineto{\pgfqpoint{3.732462in}{1.184913in}}%
\pgfpathlineto{\pgfqpoint{3.732991in}{1.182878in}}%
\pgfpathlineto{\pgfqpoint{3.733836in}{1.181000in}}%
\pgfpathlineto{\pgfqpoint{3.734083in}{1.182701in}}%
\pgfpathlineto{\pgfqpoint{3.734083in}{1.182701in}}%
\pgfpathlineto{\pgfqpoint{3.734118in}{1.183197in}}%
\pgfpathlineto{\pgfqpoint{3.734188in}{1.182706in}}%
\pgfpathlineto{\pgfqpoint{3.734188in}{1.182706in}}%
\pgfpathlineto{\pgfqpoint{3.734787in}{1.180285in}}%
\pgfpathlineto{\pgfqpoint{3.735316in}{1.182256in}}%
\pgfpathlineto{\pgfqpoint{3.735316in}{1.182256in}}%
\pgfpathlineto{\pgfqpoint{3.735598in}{1.183662in}}%
\pgfpathlineto{\pgfqpoint{3.735985in}{1.182331in}}%
\pgfpathlineto{\pgfqpoint{3.735985in}{1.182331in}}%
\pgfpathlineto{\pgfqpoint{3.737218in}{1.175488in}}%
\pgfpathlineto{\pgfqpoint{3.737958in}{1.180203in}}%
\pgfpathlineto{\pgfqpoint{3.737993in}{1.180338in}}%
\pgfpathlineto{\pgfqpoint{3.737993in}{1.180338in}}%
\pgfpathlineto{\pgfqpoint{3.737993in}{1.180338in}}%
\pgfpathlineto{\pgfqpoint{3.738028in}{1.180004in}}%
\pgfpathlineto{\pgfqpoint{3.738028in}{1.180004in}}%
\pgfpathlineto{\pgfqpoint{3.738028in}{1.180004in}}%
\pgfpathlineto{\pgfqpoint{3.739473in}{1.184573in}}%
\pgfpathlineto{\pgfqpoint{3.739684in}{1.183794in}}%
\pgfpathlineto{\pgfqpoint{3.741586in}{1.178111in}}%
\pgfpathlineto{\pgfqpoint{3.741903in}{1.179584in}}%
\pgfpathlineto{\pgfqpoint{3.742995in}{1.185898in}}%
\pgfpathlineto{\pgfqpoint{3.743770in}{1.183185in}}%
\pgfpathlineto{\pgfqpoint{3.745285in}{1.176712in}}%
\pgfpathlineto{\pgfqpoint{3.745637in}{1.178640in}}%
\pgfpathlineto{\pgfqpoint{3.745778in}{1.178917in}}%
\pgfpathlineto{\pgfqpoint{3.745814in}{1.178830in}}%
\pgfpathlineto{\pgfqpoint{3.745814in}{1.178830in}}%
\pgfpathlineto{\pgfqpoint{3.745849in}{1.178512in}}%
\pgfpathlineto{\pgfqpoint{3.745849in}{1.178512in}}%
\pgfpathlineto{\pgfqpoint{3.745849in}{1.178512in}}%
\pgfpathlineto{\pgfqpoint{3.746941in}{1.185042in}}%
\pgfpathlineto{\pgfqpoint{3.747610in}{1.181952in}}%
\pgfpathlineto{\pgfqpoint{3.747822in}{1.180665in}}%
\pgfpathlineto{\pgfqpoint{3.748209in}{1.181642in}}%
\pgfpathlineto{\pgfqpoint{3.748209in}{1.181642in}}%
\pgfpathlineto{\pgfqpoint{3.749689in}{1.187210in}}%
\pgfpathlineto{\pgfqpoint{3.749900in}{1.185131in}}%
\pgfpathlineto{\pgfqpoint{3.751027in}{1.181392in}}%
\pgfpathlineto{\pgfqpoint{3.751661in}{1.184134in}}%
\pgfpathlineto{\pgfqpoint{3.751943in}{1.185832in}}%
\pgfpathlineto{\pgfqpoint{3.752225in}{1.184202in}}%
\pgfpathlineto{\pgfqpoint{3.752225in}{1.184202in}}%
\pgfpathlineto{\pgfqpoint{3.753070in}{1.180971in}}%
\pgfpathlineto{\pgfqpoint{3.753845in}{1.182315in}}%
\pgfpathlineto{\pgfqpoint{3.753986in}{1.183623in}}%
\pgfpathlineto{\pgfqpoint{3.754233in}{1.182346in}}%
\pgfpathlineto{\pgfqpoint{3.754233in}{1.182346in}}%
\pgfpathlineto{\pgfqpoint{3.754268in}{1.182210in}}%
\pgfpathlineto{\pgfqpoint{3.754268in}{1.182210in}}%
\pgfpathlineto{\pgfqpoint{3.754268in}{1.182210in}}%
\pgfpathlineto{\pgfqpoint{3.755395in}{1.184093in}}%
\pgfpathlineto{\pgfqpoint{3.755818in}{1.182301in}}%
\pgfpathlineto{\pgfqpoint{3.756276in}{1.180407in}}%
\pgfpathlineto{\pgfqpoint{3.756875in}{1.181784in}}%
\pgfpathlineto{\pgfqpoint{3.756875in}{1.181784in}}%
\pgfpathlineto{\pgfqpoint{3.758390in}{1.187969in}}%
\pgfpathlineto{\pgfqpoint{3.758636in}{1.187682in}}%
\pgfpathlineto{\pgfqpoint{3.760433in}{1.181179in}}%
\pgfpathlineto{\pgfqpoint{3.760715in}{1.181596in}}%
\pgfpathlineto{\pgfqpoint{3.760750in}{1.181488in}}%
\pgfpathlineto{\pgfqpoint{3.760785in}{1.181610in}}%
\pgfpathlineto{\pgfqpoint{3.760785in}{1.181610in}}%
\pgfpathlineto{\pgfqpoint{3.760821in}{1.181689in}}%
\pgfpathlineto{\pgfqpoint{3.760821in}{1.181689in}}%
\pgfpathlineto{\pgfqpoint{3.760821in}{1.181689in}}%
\pgfpathlineto{\pgfqpoint{3.760961in}{1.180473in}}%
\pgfpathlineto{\pgfqpoint{3.761102in}{1.181694in}}%
\pgfpathlineto{\pgfqpoint{3.761102in}{1.181694in}}%
\pgfpathlineto{\pgfqpoint{3.761983in}{1.183883in}}%
\pgfpathlineto{\pgfqpoint{3.762723in}{1.183035in}}%
\pgfpathlineto{\pgfqpoint{3.762793in}{1.182765in}}%
\pgfpathlineto{\pgfqpoint{3.762793in}{1.182765in}}%
\pgfpathlineto{\pgfqpoint{3.762793in}{1.182765in}}%
\pgfpathlineto{\pgfqpoint{3.762828in}{1.183227in}}%
\pgfpathlineto{\pgfqpoint{3.762899in}{1.183146in}}%
\pgfpathlineto{\pgfqpoint{3.762899in}{1.183146in}}%
\pgfpathlineto{\pgfqpoint{3.762934in}{1.182621in}}%
\pgfpathlineto{\pgfqpoint{3.762969in}{1.183147in}}%
\pgfpathlineto{\pgfqpoint{3.762969in}{1.183147in}}%
\pgfpathlineto{\pgfqpoint{3.763005in}{1.183377in}}%
\pgfpathlineto{\pgfqpoint{3.763005in}{1.183377in}}%
\pgfpathlineto{\pgfqpoint{3.763005in}{1.183377in}}%
\pgfpathlineto{\pgfqpoint{3.763533in}{1.181686in}}%
\pgfpathlineto{\pgfqpoint{3.763639in}{1.182963in}}%
\pgfpathlineto{\pgfqpoint{3.763639in}{1.182963in}}%
\pgfpathlineto{\pgfqpoint{3.764766in}{1.185967in}}%
\pgfpathlineto{\pgfqpoint{3.765224in}{1.184368in}}%
\pgfpathlineto{\pgfqpoint{3.766985in}{1.179438in}}%
\pgfpathlineto{\pgfqpoint{3.767232in}{1.180111in}}%
\pgfpathlineto{\pgfqpoint{3.768571in}{1.185424in}}%
\pgfpathlineto{\pgfqpoint{3.768958in}{1.183512in}}%
\pgfpathlineto{\pgfqpoint{3.769029in}{1.183187in}}%
\pgfpathlineto{\pgfqpoint{3.769029in}{1.183187in}}%
\pgfpathlineto{\pgfqpoint{3.769029in}{1.183187in}}%
\pgfpathlineto{\pgfqpoint{3.769064in}{1.183605in}}%
\pgfpathlineto{\pgfqpoint{3.769064in}{1.183605in}}%
\pgfpathlineto{\pgfqpoint{3.769064in}{1.183605in}}%
\pgfpathlineto{\pgfqpoint{3.769275in}{1.182300in}}%
\pgfpathlineto{\pgfqpoint{3.769416in}{1.183530in}}%
\pgfpathlineto{\pgfqpoint{3.769416in}{1.183530in}}%
\pgfpathlineto{\pgfqpoint{3.769451in}{1.183638in}}%
\pgfpathlineto{\pgfqpoint{3.769451in}{1.183638in}}%
\pgfpathlineto{\pgfqpoint{3.769451in}{1.183638in}}%
\pgfpathlineto{\pgfqpoint{3.771847in}{1.177439in}}%
\pgfpathlineto{\pgfqpoint{3.772234in}{1.177641in}}%
\pgfpathlineto{\pgfqpoint{3.773467in}{1.182726in}}%
\pgfpathlineto{\pgfqpoint{3.773890in}{1.181203in}}%
\pgfpathlineto{\pgfqpoint{3.774489in}{1.179197in}}%
\pgfpathlineto{\pgfqpoint{3.775088in}{1.181304in}}%
\pgfpathlineto{\pgfqpoint{3.775088in}{1.181304in}}%
\pgfpathlineto{\pgfqpoint{3.775123in}{1.181533in}}%
\pgfpathlineto{\pgfqpoint{3.775123in}{1.181533in}}%
\pgfpathlineto{\pgfqpoint{3.775123in}{1.181533in}}%
\pgfpathlineto{\pgfqpoint{3.775158in}{1.181267in}}%
\pgfpathlineto{\pgfqpoint{3.775158in}{1.181267in}}%
\pgfpathlineto{\pgfqpoint{3.775158in}{1.181267in}}%
\pgfpathlineto{\pgfqpoint{3.775616in}{1.182562in}}%
\pgfpathlineto{\pgfqpoint{3.775898in}{1.181445in}}%
\pgfpathlineto{\pgfqpoint{3.775898in}{1.181445in}}%
\pgfpathlineto{\pgfqpoint{3.775933in}{1.181170in}}%
\pgfpathlineto{\pgfqpoint{3.776039in}{1.181314in}}%
\pgfpathlineto{\pgfqpoint{3.776039in}{1.181314in}}%
\pgfpathlineto{\pgfqpoint{3.776074in}{1.182354in}}%
\pgfpathlineto{\pgfqpoint{3.776145in}{1.181715in}}%
\pgfpathlineto{\pgfqpoint{3.776145in}{1.181715in}}%
\pgfpathlineto{\pgfqpoint{3.776955in}{1.179147in}}%
\pgfpathlineto{\pgfqpoint{3.777413in}{1.181546in}}%
\pgfpathlineto{\pgfqpoint{3.777413in}{1.181546in}}%
\pgfpathlineto{\pgfqpoint{3.778998in}{1.184101in}}%
\pgfpathlineto{\pgfqpoint{3.779033in}{1.183640in}}%
\pgfpathlineto{\pgfqpoint{3.779350in}{1.183064in}}%
\pgfpathlineto{\pgfqpoint{3.779421in}{1.182268in}}%
\pgfpathlineto{\pgfqpoint{3.779456in}{1.181886in}}%
\pgfpathlineto{\pgfqpoint{3.779526in}{1.182229in}}%
\pgfpathlineto{\pgfqpoint{3.779526in}{1.182229in}}%
\pgfpathlineto{\pgfqpoint{3.779632in}{1.183559in}}%
\pgfpathlineto{\pgfqpoint{3.780020in}{1.182278in}}%
\pgfpathlineto{\pgfqpoint{3.780020in}{1.182278in}}%
\pgfpathlineto{\pgfqpoint{3.780055in}{1.182080in}}%
\pgfpathlineto{\pgfqpoint{3.780090in}{1.182144in}}%
\pgfpathlineto{\pgfqpoint{3.780090in}{1.182144in}}%
\pgfpathlineto{\pgfqpoint{3.781429in}{1.184984in}}%
\pgfpathlineto{\pgfqpoint{3.781710in}{1.183902in}}%
\pgfpathlineto{\pgfqpoint{3.782415in}{1.185739in}}%
\pgfpathlineto{\pgfqpoint{3.782450in}{1.185615in}}%
\pgfpathlineto{\pgfqpoint{3.782979in}{1.188405in}}%
\pgfpathlineto{\pgfqpoint{3.783789in}{1.185630in}}%
\pgfpathlineto{\pgfqpoint{3.783789in}{1.185630in}}%
\pgfpathlineto{\pgfqpoint{3.783824in}{1.185451in}}%
\pgfpathlineto{\pgfqpoint{3.783824in}{1.185451in}}%
\pgfpathlineto{\pgfqpoint{3.783824in}{1.185451in}}%
\pgfpathlineto{\pgfqpoint{3.783895in}{1.186691in}}%
\pgfpathlineto{\pgfqpoint{3.784036in}{1.185630in}}%
\pgfpathlineto{\pgfqpoint{3.784036in}{1.185630in}}%
\pgfpathlineto{\pgfqpoint{3.784458in}{1.184748in}}%
\pgfpathlineto{\pgfqpoint{3.784599in}{1.185572in}}%
\pgfpathlineto{\pgfqpoint{3.784599in}{1.185572in}}%
\pgfpathlineto{\pgfqpoint{3.784634in}{1.185883in}}%
\pgfpathlineto{\pgfqpoint{3.784634in}{1.185883in}}%
\pgfpathlineto{\pgfqpoint{3.784634in}{1.185883in}}%
\pgfpathlineto{\pgfqpoint{3.784670in}{1.185501in}}%
\pgfpathlineto{\pgfqpoint{3.784740in}{1.185522in}}%
\pgfpathlineto{\pgfqpoint{3.784740in}{1.185522in}}%
\pgfpathlineto{\pgfqpoint{3.786431in}{1.190453in}}%
\pgfpathlineto{\pgfqpoint{3.787594in}{1.186650in}}%
\pgfpathlineto{\pgfqpoint{3.788087in}{1.187876in}}%
\pgfpathlineto{\pgfqpoint{3.788122in}{1.188098in}}%
\pgfpathlineto{\pgfqpoint{3.788122in}{1.188098in}}%
\pgfpathlineto{\pgfqpoint{3.788122in}{1.188098in}}%
\pgfpathlineto{\pgfqpoint{3.788157in}{1.187856in}}%
\pgfpathlineto{\pgfqpoint{3.788157in}{1.187856in}}%
\pgfpathlineto{\pgfqpoint{3.788157in}{1.187856in}}%
\pgfpathlineto{\pgfqpoint{3.788298in}{1.189029in}}%
\pgfpathlineto{\pgfqpoint{3.788404in}{1.187906in}}%
\pgfpathlineto{\pgfqpoint{3.788404in}{1.187906in}}%
\pgfpathlineto{\pgfqpoint{3.788580in}{1.187296in}}%
\pgfpathlineto{\pgfqpoint{3.788650in}{1.187539in}}%
\pgfpathlineto{\pgfqpoint{3.788650in}{1.187539in}}%
\pgfpathlineto{\pgfqpoint{3.788721in}{1.188285in}}%
\pgfpathlineto{\pgfqpoint{3.788826in}{1.187746in}}%
\pgfpathlineto{\pgfqpoint{3.788826in}{1.187746in}}%
\pgfpathlineto{\pgfqpoint{3.788862in}{1.187236in}}%
\pgfpathlineto{\pgfqpoint{3.788862in}{1.187236in}}%
\pgfpathlineto{\pgfqpoint{3.788862in}{1.187236in}}%
\pgfpathlineto{\pgfqpoint{3.788897in}{1.187950in}}%
\pgfpathlineto{\pgfqpoint{3.789038in}{1.187304in}}%
\pgfpathlineto{\pgfqpoint{3.789038in}{1.187304in}}%
\pgfpathlineto{\pgfqpoint{3.789073in}{1.187004in}}%
\pgfpathlineto{\pgfqpoint{3.789073in}{1.187004in}}%
\pgfpathlineto{\pgfqpoint{3.789073in}{1.187004in}}%
\pgfpathlineto{\pgfqpoint{3.789144in}{1.187554in}}%
\pgfpathlineto{\pgfqpoint{3.789214in}{1.187271in}}%
\pgfpathlineto{\pgfqpoint{3.789214in}{1.187271in}}%
\pgfpathlineto{\pgfqpoint{3.789989in}{1.182061in}}%
\pgfpathlineto{\pgfqpoint{3.790870in}{1.184723in}}%
\pgfpathlineto{\pgfqpoint{3.792420in}{1.187971in}}%
\pgfpathlineto{\pgfqpoint{3.792525in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{3.792561in}{1.186769in}}%
\pgfpathlineto{\pgfqpoint{3.792596in}{1.186972in}}%
\pgfpathlineto{\pgfqpoint{3.792596in}{1.186972in}}%
\pgfpathlineto{\pgfqpoint{3.792878in}{1.188332in}}%
\pgfpathlineto{\pgfqpoint{3.792948in}{1.187075in}}%
\pgfpathlineto{\pgfqpoint{3.792948in}{1.187075in}}%
\pgfpathlineto{\pgfqpoint{3.792983in}{1.186701in}}%
\pgfpathlineto{\pgfqpoint{3.792983in}{1.186701in}}%
\pgfpathlineto{\pgfqpoint{3.792983in}{1.186701in}}%
\pgfpathlineto{\pgfqpoint{3.793054in}{1.187366in}}%
\pgfpathlineto{\pgfqpoint{3.793159in}{1.187072in}}%
\pgfpathlineto{\pgfqpoint{3.793159in}{1.187072in}}%
\pgfpathlineto{\pgfqpoint{3.794040in}{1.180813in}}%
\pgfpathlineto{\pgfqpoint{3.794991in}{1.183599in}}%
\pgfpathlineto{\pgfqpoint{3.795062in}{1.184126in}}%
\pgfpathlineto{\pgfqpoint{3.795097in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{3.795097in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{3.796365in}{1.179852in}}%
\pgfpathlineto{\pgfqpoint{3.796682in}{1.182239in}}%
\pgfpathlineto{\pgfqpoint{3.797316in}{1.183821in}}%
\pgfpathlineto{\pgfqpoint{3.797598in}{1.182354in}}%
\pgfpathlineto{\pgfqpoint{3.797598in}{1.182354in}}%
\pgfpathlineto{\pgfqpoint{3.797704in}{1.182090in}}%
\pgfpathlineto{\pgfqpoint{3.797739in}{1.182298in}}%
\pgfpathlineto{\pgfqpoint{3.797739in}{1.182298in}}%
\pgfpathlineto{\pgfqpoint{3.797774in}{1.182478in}}%
\pgfpathlineto{\pgfqpoint{3.797774in}{1.182478in}}%
\pgfpathlineto{\pgfqpoint{3.797774in}{1.182478in}}%
\pgfpathlineto{\pgfqpoint{3.798303in}{1.180050in}}%
\pgfpathlineto{\pgfqpoint{3.799254in}{1.182559in}}%
\pgfpathlineto{\pgfqpoint{3.800135in}{1.185109in}}%
\pgfpathlineto{\pgfqpoint{3.800487in}{1.182540in}}%
\pgfpathlineto{\pgfqpoint{3.800487in}{1.182540in}}%
\pgfpathlineto{\pgfqpoint{3.800557in}{1.181947in}}%
\pgfpathlineto{\pgfqpoint{3.800592in}{1.182165in}}%
\pgfpathlineto{\pgfqpoint{3.800592in}{1.182165in}}%
\pgfpathlineto{\pgfqpoint{3.800804in}{1.183412in}}%
\pgfpathlineto{\pgfqpoint{3.800980in}{1.182430in}}%
\pgfpathlineto{\pgfqpoint{3.800980in}{1.182430in}}%
\pgfpathlineto{\pgfqpoint{3.801649in}{1.178810in}}%
\pgfpathlineto{\pgfqpoint{3.802741in}{1.179968in}}%
\pgfpathlineto{\pgfqpoint{3.802988in}{1.180749in}}%
\pgfpathlineto{\pgfqpoint{3.803129in}{1.180323in}}%
\pgfpathlineto{\pgfqpoint{3.803129in}{1.180323in}}%
\pgfpathlineto{\pgfqpoint{3.803340in}{1.178040in}}%
\pgfpathlineto{\pgfqpoint{3.803657in}{1.179914in}}%
\pgfpathlineto{\pgfqpoint{3.803657in}{1.179914in}}%
\pgfpathlineto{\pgfqpoint{3.803904in}{1.182033in}}%
\pgfpathlineto{\pgfqpoint{3.804608in}{1.180143in}}%
\pgfpathlineto{\pgfqpoint{3.804608in}{1.180143in}}%
\pgfpathlineto{\pgfqpoint{3.804679in}{1.179759in}}%
\pgfpathlineto{\pgfqpoint{3.804785in}{1.180026in}}%
\pgfpathlineto{\pgfqpoint{3.804785in}{1.180026in}}%
\pgfpathlineto{\pgfqpoint{3.804890in}{1.180391in}}%
\pgfpathlineto{\pgfqpoint{3.804890in}{1.180391in}}%
\pgfpathlineto{\pgfqpoint{3.804890in}{1.180391in}}%
\pgfpathlineto{\pgfqpoint{3.805066in}{1.179506in}}%
\pgfpathlineto{\pgfqpoint{3.805102in}{1.179602in}}%
\pgfpathlineto{\pgfqpoint{3.805102in}{1.179602in}}%
\pgfpathlineto{\pgfqpoint{3.805137in}{1.180642in}}%
\pgfpathlineto{\pgfqpoint{3.805243in}{1.179878in}}%
\pgfpathlineto{\pgfqpoint{3.805243in}{1.179878in}}%
\pgfpathlineto{\pgfqpoint{3.805524in}{1.178334in}}%
\pgfpathlineto{\pgfqpoint{3.805665in}{1.179656in}}%
\pgfpathlineto{\pgfqpoint{3.805665in}{1.179656in}}%
\pgfpathlineto{\pgfqpoint{3.806652in}{1.186013in}}%
\pgfpathlineto{\pgfqpoint{3.807356in}{1.180985in}}%
\pgfpathlineto{\pgfqpoint{3.808413in}{1.177659in}}%
\pgfpathlineto{\pgfqpoint{3.809047in}{1.179011in}}%
\pgfpathlineto{\pgfqpoint{3.809153in}{1.180653in}}%
\pgfpathlineto{\pgfqpoint{3.810069in}{1.179060in}}%
\pgfpathlineto{\pgfqpoint{3.810069in}{1.179060in}}%
\pgfpathlineto{\pgfqpoint{3.812394in}{1.174761in}}%
\pgfpathlineto{\pgfqpoint{3.812676in}{1.175229in}}%
\pgfpathlineto{\pgfqpoint{3.812993in}{1.173926in}}%
\pgfpathlineto{\pgfqpoint{3.813028in}{1.173576in}}%
\pgfpathlineto{\pgfqpoint{3.813134in}{1.173739in}}%
\pgfpathlineto{\pgfqpoint{3.813134in}{1.173739in}}%
\pgfpathlineto{\pgfqpoint{3.814648in}{1.178037in}}%
\pgfpathlineto{\pgfqpoint{3.814930in}{1.177000in}}%
\pgfpathlineto{\pgfqpoint{3.815001in}{1.176729in}}%
\pgfpathlineto{\pgfqpoint{3.815001in}{1.176729in}}%
\pgfpathlineto{\pgfqpoint{3.815001in}{1.176729in}}%
\pgfpathlineto{\pgfqpoint{3.815071in}{1.178061in}}%
\pgfpathlineto{\pgfqpoint{3.815177in}{1.176816in}}%
\pgfpathlineto{\pgfqpoint{3.815177in}{1.176816in}}%
\pgfpathlineto{\pgfqpoint{3.815212in}{1.176275in}}%
\pgfpathlineto{\pgfqpoint{3.815247in}{1.176804in}}%
\pgfpathlineto{\pgfqpoint{3.815247in}{1.176804in}}%
\pgfpathlineto{\pgfqpoint{3.815811in}{1.177844in}}%
\pgfpathlineto{\pgfqpoint{3.815952in}{1.176509in}}%
\pgfpathlineto{\pgfqpoint{3.815952in}{1.176509in}}%
\pgfpathlineto{\pgfqpoint{3.816234in}{1.175895in}}%
\pgfpathlineto{\pgfqpoint{3.816269in}{1.176336in}}%
\pgfpathlineto{\pgfqpoint{3.816269in}{1.176336in}}%
\pgfpathlineto{\pgfqpoint{3.817502in}{1.178890in}}%
\pgfpathlineto{\pgfqpoint{3.817854in}{1.177119in}}%
\pgfpathlineto{\pgfqpoint{3.818946in}{1.170349in}}%
\pgfpathlineto{\pgfqpoint{3.818981in}{1.169951in}}%
\pgfpathlineto{\pgfqpoint{3.818981in}{1.169951in}}%
\pgfpathlineto{\pgfqpoint{3.818981in}{1.169951in}}%
\pgfpathlineto{\pgfqpoint{3.820320in}{1.172325in}}%
\pgfpathlineto{\pgfqpoint{3.820602in}{1.171754in}}%
\pgfpathlineto{\pgfqpoint{3.820637in}{1.171622in}}%
\pgfpathlineto{\pgfqpoint{3.820672in}{1.171745in}}%
\pgfpathlineto{\pgfqpoint{3.820672in}{1.171745in}}%
\pgfpathlineto{\pgfqpoint{3.822293in}{1.173056in}}%
\pgfpathlineto{\pgfqpoint{3.822469in}{1.172331in}}%
\pgfpathlineto{\pgfqpoint{3.822821in}{1.171685in}}%
\pgfpathlineto{\pgfqpoint{3.822927in}{1.172047in}}%
\pgfpathlineto{\pgfqpoint{3.822927in}{1.172047in}}%
\pgfpathlineto{\pgfqpoint{3.822962in}{1.172554in}}%
\pgfpathlineto{\pgfqpoint{3.823032in}{1.172334in}}%
\pgfpathlineto{\pgfqpoint{3.823032in}{1.172334in}}%
\pgfpathlineto{\pgfqpoint{3.823173in}{1.171613in}}%
\pgfpathlineto{\pgfqpoint{3.823420in}{1.172207in}}%
\pgfpathlineto{\pgfqpoint{3.823420in}{1.172207in}}%
\pgfpathlineto{\pgfqpoint{3.824336in}{1.176660in}}%
\pgfpathlineto{\pgfqpoint{3.825146in}{1.175802in}}%
\pgfpathlineto{\pgfqpoint{3.826555in}{1.170689in}}%
\pgfpathlineto{\pgfqpoint{3.826908in}{1.173896in}}%
\pgfpathlineto{\pgfqpoint{3.826943in}{1.174150in}}%
\pgfpathlineto{\pgfqpoint{3.826943in}{1.174150in}}%
\pgfpathlineto{\pgfqpoint{3.826943in}{1.174150in}}%
\pgfpathlineto{\pgfqpoint{3.826978in}{1.173689in}}%
\pgfpathlineto{\pgfqpoint{3.827084in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.827084in}{1.174065in}}%
\pgfpathlineto{\pgfqpoint{3.827506in}{1.175176in}}%
\pgfpathlineto{\pgfqpoint{3.827683in}{1.174230in}}%
\pgfpathlineto{\pgfqpoint{3.827683in}{1.174230in}}%
\pgfpathlineto{\pgfqpoint{3.829409in}{1.171171in}}%
\pgfpathlineto{\pgfqpoint{3.829550in}{1.171461in}}%
\pgfpathlineto{\pgfqpoint{3.830501in}{1.175707in}}%
\pgfpathlineto{\pgfqpoint{3.831311in}{1.175499in}}%
\pgfpathlineto{\pgfqpoint{3.831452in}{1.175091in}}%
\pgfpathlineto{\pgfqpoint{3.831452in}{1.175091in}}%
\pgfpathlineto{\pgfqpoint{3.831452in}{1.175091in}}%
\pgfpathlineto{\pgfqpoint{3.832016in}{1.178075in}}%
\pgfpathlineto{\pgfqpoint{3.832931in}{1.175071in}}%
\pgfpathlineto{\pgfqpoint{3.832931in}{1.175071in}}%
\pgfpathlineto{\pgfqpoint{3.833601in}{1.171505in}}%
\pgfpathlineto{\pgfqpoint{3.834622in}{1.173465in}}%
\pgfpathlineto{\pgfqpoint{3.836067in}{1.179391in}}%
\pgfpathlineto{\pgfqpoint{3.836560in}{1.178377in}}%
\pgfpathlineto{\pgfqpoint{3.837687in}{1.176353in}}%
\pgfpathlineto{\pgfqpoint{3.838180in}{1.178137in}}%
\pgfpathlineto{\pgfqpoint{3.838533in}{1.180421in}}%
\pgfpathlineto{\pgfqpoint{3.839378in}{1.178162in}}%
\pgfpathlineto{\pgfqpoint{3.839378in}{1.178162in}}%
\pgfpathlineto{\pgfqpoint{3.839449in}{1.177605in}}%
\pgfpathlineto{\pgfqpoint{3.839449in}{1.177605in}}%
\pgfpathlineto{\pgfqpoint{3.839449in}{1.177605in}}%
\pgfpathlineto{\pgfqpoint{3.839484in}{1.178277in}}%
\pgfpathlineto{\pgfqpoint{3.839519in}{1.177736in}}%
\pgfpathlineto{\pgfqpoint{3.839519in}{1.177736in}}%
\pgfpathlineto{\pgfqpoint{3.840505in}{1.174653in}}%
\pgfpathlineto{\pgfqpoint{3.841104in}{1.177061in}}%
\pgfpathlineto{\pgfqpoint{3.841950in}{1.183175in}}%
\pgfpathlineto{\pgfqpoint{3.842690in}{1.178220in}}%
\pgfpathlineto{\pgfqpoint{3.843112in}{1.174464in}}%
\pgfpathlineto{\pgfqpoint{3.843746in}{1.178224in}}%
\pgfpathlineto{\pgfqpoint{3.843746in}{1.178224in}}%
\pgfpathlineto{\pgfqpoint{3.844803in}{1.180891in}}%
\pgfpathlineto{\pgfqpoint{3.845296in}{1.178619in}}%
\pgfpathlineto{\pgfqpoint{3.845367in}{1.178595in}}%
\pgfpathlineto{\pgfqpoint{3.845367in}{1.178595in}}%
\pgfpathlineto{\pgfqpoint{3.845367in}{1.178595in}}%
\pgfpathlineto{\pgfqpoint{3.845437in}{1.179375in}}%
\pgfpathlineto{\pgfqpoint{3.845543in}{1.178634in}}%
\pgfpathlineto{\pgfqpoint{3.845543in}{1.178634in}}%
\pgfpathlineto{\pgfqpoint{3.846353in}{1.176933in}}%
\pgfpathlineto{\pgfqpoint{3.846811in}{1.178381in}}%
\pgfpathlineto{\pgfqpoint{3.846811in}{1.178381in}}%
\pgfpathlineto{\pgfqpoint{3.846882in}{1.178983in}}%
\pgfpathlineto{\pgfqpoint{3.846987in}{1.178762in}}%
\pgfpathlineto{\pgfqpoint{3.846987in}{1.178762in}}%
\pgfpathlineto{\pgfqpoint{3.847023in}{1.178300in}}%
\pgfpathlineto{\pgfqpoint{3.847023in}{1.178300in}}%
\pgfpathlineto{\pgfqpoint{3.847023in}{1.178300in}}%
\pgfpathlineto{\pgfqpoint{3.847093in}{1.178855in}}%
\pgfpathlineto{\pgfqpoint{3.847163in}{1.178460in}}%
\pgfpathlineto{\pgfqpoint{3.847163in}{1.178460in}}%
\pgfpathlineto{\pgfqpoint{3.847199in}{1.178062in}}%
\pgfpathlineto{\pgfqpoint{3.847199in}{1.178062in}}%
\pgfpathlineto{\pgfqpoint{3.847199in}{1.178062in}}%
\pgfpathlineto{\pgfqpoint{3.847974in}{1.181982in}}%
\pgfpathlineto{\pgfqpoint{3.848854in}{1.179850in}}%
\pgfpathlineto{\pgfqpoint{3.849982in}{1.175182in}}%
\pgfpathlineto{\pgfqpoint{3.850545in}{1.177084in}}%
\pgfpathlineto{\pgfqpoint{3.850651in}{1.177269in}}%
\pgfpathlineto{\pgfqpoint{3.850686in}{1.177074in}}%
\pgfpathlineto{\pgfqpoint{3.850686in}{1.177074in}}%
\pgfpathlineto{\pgfqpoint{3.850721in}{1.176880in}}%
\pgfpathlineto{\pgfqpoint{3.850721in}{1.176880in}}%
\pgfpathlineto{\pgfqpoint{3.850721in}{1.176880in}}%
\pgfpathlineto{\pgfqpoint{3.851285in}{1.179491in}}%
\pgfpathlineto{\pgfqpoint{3.851813in}{1.177227in}}%
\pgfpathlineto{\pgfqpoint{3.851813in}{1.177227in}}%
\pgfpathlineto{\pgfqpoint{3.852624in}{1.174074in}}%
\pgfpathlineto{\pgfqpoint{3.853328in}{1.177124in}}%
\pgfpathlineto{\pgfqpoint{3.853363in}{1.177293in}}%
\pgfpathlineto{\pgfqpoint{3.853363in}{1.177293in}}%
\pgfpathlineto{\pgfqpoint{3.853363in}{1.177293in}}%
\pgfpathlineto{\pgfqpoint{3.854949in}{1.170330in}}%
\pgfpathlineto{\pgfqpoint{3.855583in}{1.170921in}}%
\pgfpathlineto{\pgfqpoint{3.855653in}{1.170437in}}%
\pgfpathlineto{\pgfqpoint{3.855759in}{1.170965in}}%
\pgfpathlineto{\pgfqpoint{3.855759in}{1.170965in}}%
\pgfpathlineto{\pgfqpoint{3.855829in}{1.171377in}}%
\pgfpathlineto{\pgfqpoint{3.855865in}{1.171075in}}%
\pgfpathlineto{\pgfqpoint{3.855865in}{1.171075in}}%
\pgfpathlineto{\pgfqpoint{3.855935in}{1.170731in}}%
\pgfpathlineto{\pgfqpoint{3.855935in}{1.170731in}}%
\pgfpathlineto{\pgfqpoint{3.855935in}{1.170731in}}%
\pgfpathlineto{\pgfqpoint{3.857309in}{1.177320in}}%
\pgfpathlineto{\pgfqpoint{3.857732in}{1.175848in}}%
\pgfpathlineto{\pgfqpoint{3.859317in}{1.171776in}}%
\pgfpathlineto{\pgfqpoint{3.859493in}{1.172204in}}%
\pgfpathlineto{\pgfqpoint{3.859564in}{1.172288in}}%
\pgfpathlineto{\pgfqpoint{3.859564in}{1.172288in}}%
\pgfpathlineto{\pgfqpoint{3.859564in}{1.172288in}}%
\pgfpathlineto{\pgfqpoint{3.859775in}{1.171637in}}%
\pgfpathlineto{\pgfqpoint{3.859775in}{1.171637in}}%
\pgfpathlineto{\pgfqpoint{3.859775in}{1.171637in}}%
\pgfpathlineto{\pgfqpoint{3.860973in}{1.176803in}}%
\pgfpathlineto{\pgfqpoint{3.861466in}{1.175723in}}%
\pgfpathlineto{\pgfqpoint{3.862029in}{1.173246in}}%
\pgfpathlineto{\pgfqpoint{3.862628in}{1.171451in}}%
\pgfpathlineto{\pgfqpoint{3.862875in}{1.173220in}}%
\pgfpathlineto{\pgfqpoint{3.862875in}{1.173220in}}%
\pgfpathlineto{\pgfqpoint{3.862910in}{1.173317in}}%
\pgfpathlineto{\pgfqpoint{3.862910in}{1.173317in}}%
\pgfpathlineto{\pgfqpoint{3.862910in}{1.173317in}}%
\pgfpathlineto{\pgfqpoint{3.862945in}{1.173122in}}%
\pgfpathlineto{\pgfqpoint{3.862945in}{1.173122in}}%
\pgfpathlineto{\pgfqpoint{3.862945in}{1.173122in}}%
\pgfpathlineto{\pgfqpoint{3.863016in}{1.173467in}}%
\pgfpathlineto{\pgfqpoint{3.863016in}{1.173467in}}%
\pgfpathlineto{\pgfqpoint{3.863016in}{1.173467in}}%
\pgfpathlineto{\pgfqpoint{3.863051in}{1.173037in}}%
\pgfpathlineto{\pgfqpoint{3.863051in}{1.173037in}}%
\pgfpathlineto{\pgfqpoint{3.863051in}{1.173037in}}%
\pgfpathlineto{\pgfqpoint{3.863439in}{1.174339in}}%
\pgfpathlineto{\pgfqpoint{3.863615in}{1.173281in}}%
\pgfpathlineto{\pgfqpoint{3.863615in}{1.173281in}}%
\pgfpathlineto{\pgfqpoint{3.863650in}{1.172819in}}%
\pgfpathlineto{\pgfqpoint{3.863685in}{1.173110in}}%
\pgfpathlineto{\pgfqpoint{3.863685in}{1.173110in}}%
\pgfpathlineto{\pgfqpoint{3.863720in}{1.173657in}}%
\pgfpathlineto{\pgfqpoint{3.863826in}{1.173240in}}%
\pgfpathlineto{\pgfqpoint{3.863826in}{1.173240in}}%
\pgfpathlineto{\pgfqpoint{3.864037in}{1.172306in}}%
\pgfpathlineto{\pgfqpoint{3.864319in}{1.173209in}}%
\pgfpathlineto{\pgfqpoint{3.864319in}{1.173209in}}%
\pgfpathlineto{\pgfqpoint{3.864672in}{1.174348in}}%
\pgfpathlineto{\pgfqpoint{3.864777in}{1.173578in}}%
\pgfpathlineto{\pgfqpoint{3.864777in}{1.173578in}}%
\pgfpathlineto{\pgfqpoint{3.865306in}{1.172250in}}%
\pgfpathlineto{\pgfqpoint{3.865376in}{1.173038in}}%
\pgfpathlineto{\pgfqpoint{3.865376in}{1.173038in}}%
\pgfpathlineto{\pgfqpoint{3.866961in}{1.179038in}}%
\pgfpathlineto{\pgfqpoint{3.867102in}{1.177592in}}%
\pgfpathlineto{\pgfqpoint{3.867983in}{1.173441in}}%
\pgfpathlineto{\pgfqpoint{3.868793in}{1.175169in}}%
\pgfpathlineto{\pgfqpoint{3.868828in}{1.175031in}}%
\pgfpathlineto{\pgfqpoint{3.868828in}{1.175031in}}%
\pgfpathlineto{\pgfqpoint{3.868828in}{1.175031in}}%
\pgfpathlineto{\pgfqpoint{3.869040in}{1.176769in}}%
\pgfpathlineto{\pgfqpoint{3.869533in}{1.174986in}}%
\pgfpathlineto{\pgfqpoint{3.869533in}{1.174986in}}%
\pgfpathlineto{\pgfqpoint{3.869568in}{1.174812in}}%
\pgfpathlineto{\pgfqpoint{3.869568in}{1.174812in}}%
\pgfpathlineto{\pgfqpoint{3.869568in}{1.174812in}}%
\pgfpathlineto{\pgfqpoint{3.869709in}{1.175749in}}%
\pgfpathlineto{\pgfqpoint{3.869780in}{1.175240in}}%
\pgfpathlineto{\pgfqpoint{3.869780in}{1.175240in}}%
\pgfpathlineto{\pgfqpoint{3.869850in}{1.174557in}}%
\pgfpathlineto{\pgfqpoint{3.869956in}{1.175247in}}%
\pgfpathlineto{\pgfqpoint{3.869956in}{1.175247in}}%
\pgfpathlineto{\pgfqpoint{3.870519in}{1.179309in}}%
\pgfpathlineto{\pgfqpoint{3.871576in}{1.177059in}}%
\pgfpathlineto{\pgfqpoint{3.871647in}{1.176618in}}%
\pgfpathlineto{\pgfqpoint{3.871717in}{1.177016in}}%
\pgfpathlineto{\pgfqpoint{3.871717in}{1.177016in}}%
\pgfpathlineto{\pgfqpoint{3.871752in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{3.871788in}{1.177133in}}%
\pgfpathlineto{\pgfqpoint{3.871788in}{1.177133in}}%
\pgfpathlineto{\pgfqpoint{3.872245in}{1.174063in}}%
\pgfpathlineto{\pgfqpoint{3.873056in}{1.177222in}}%
\pgfpathlineto{\pgfqpoint{3.873056in}{1.177222in}}%
\pgfpathlineto{\pgfqpoint{3.873795in}{1.179110in}}%
\pgfpathlineto{\pgfqpoint{3.874007in}{1.177699in}}%
\pgfpathlineto{\pgfqpoint{3.874007in}{1.177699in}}%
\pgfpathlineto{\pgfqpoint{3.875310in}{1.170440in}}%
\pgfpathlineto{\pgfqpoint{3.875909in}{1.171251in}}%
\pgfpathlineto{\pgfqpoint{3.875944in}{1.171135in}}%
\pgfpathlineto{\pgfqpoint{3.875944in}{1.171135in}}%
\pgfpathlineto{\pgfqpoint{3.875944in}{1.171135in}}%
\pgfpathlineto{\pgfqpoint{3.876719in}{1.172873in}}%
\pgfpathlineto{\pgfqpoint{3.877036in}{1.171331in}}%
\pgfpathlineto{\pgfqpoint{3.877036in}{1.171331in}}%
\pgfpathlineto{\pgfqpoint{3.877072in}{1.170869in}}%
\pgfpathlineto{\pgfqpoint{3.877072in}{1.170869in}}%
\pgfpathlineto{\pgfqpoint{3.877072in}{1.170869in}}%
\pgfpathlineto{\pgfqpoint{3.877107in}{1.171413in}}%
\pgfpathlineto{\pgfqpoint{3.877142in}{1.170919in}}%
\pgfpathlineto{\pgfqpoint{3.877142in}{1.170919in}}%
\pgfpathlineto{\pgfqpoint{3.877600in}{1.168629in}}%
\pgfpathlineto{\pgfqpoint{3.878128in}{1.170551in}}%
\pgfpathlineto{\pgfqpoint{3.878128in}{1.170551in}}%
\pgfpathlineto{\pgfqpoint{3.879044in}{1.174289in}}%
\pgfpathlineto{\pgfqpoint{3.879819in}{1.173444in}}%
\pgfpathlineto{\pgfqpoint{3.879855in}{1.173266in}}%
\pgfpathlineto{\pgfqpoint{3.879855in}{1.173266in}}%
\pgfpathlineto{\pgfqpoint{3.879855in}{1.173266in}}%
\pgfpathlineto{\pgfqpoint{3.880630in}{1.176817in}}%
\pgfpathlineto{\pgfqpoint{3.881229in}{1.173239in}}%
\pgfpathlineto{\pgfqpoint{3.881229in}{1.173239in}}%
\pgfpathlineto{\pgfqpoint{3.881898in}{1.171584in}}%
\pgfpathlineto{\pgfqpoint{3.882250in}{1.172598in}}%
\pgfpathlineto{\pgfqpoint{3.882250in}{1.172598in}}%
\pgfpathlineto{\pgfqpoint{3.883624in}{1.177594in}}%
\pgfpathlineto{\pgfqpoint{3.883906in}{1.176594in}}%
\pgfpathlineto{\pgfqpoint{3.884012in}{1.176038in}}%
\pgfpathlineto{\pgfqpoint{3.884047in}{1.176635in}}%
\pgfpathlineto{\pgfqpoint{3.884047in}{1.176635in}}%
\pgfpathlineto{\pgfqpoint{3.884223in}{1.177535in}}%
\pgfpathlineto{\pgfqpoint{3.884293in}{1.176746in}}%
\pgfpathlineto{\pgfqpoint{3.884293in}{1.176746in}}%
\pgfpathlineto{\pgfqpoint{3.884575in}{1.175852in}}%
\pgfpathlineto{\pgfqpoint{3.884646in}{1.176248in}}%
\pgfpathlineto{\pgfqpoint{3.884646in}{1.176248in}}%
\pgfpathlineto{\pgfqpoint{3.884681in}{1.176820in}}%
\pgfpathlineto{\pgfqpoint{3.884716in}{1.176428in}}%
\pgfpathlineto{\pgfqpoint{3.884716in}{1.176428in}}%
\pgfpathlineto{\pgfqpoint{3.886196in}{1.167038in}}%
\pgfpathlineto{\pgfqpoint{3.886830in}{1.169163in}}%
\pgfpathlineto{\pgfqpoint{3.888345in}{1.175440in}}%
\pgfpathlineto{\pgfqpoint{3.888591in}{1.174719in}}%
\pgfpathlineto{\pgfqpoint{3.888662in}{1.174354in}}%
\pgfpathlineto{\pgfqpoint{3.888697in}{1.174555in}}%
\pgfpathlineto{\pgfqpoint{3.888697in}{1.174555in}}%
\pgfpathlineto{\pgfqpoint{3.888732in}{1.174746in}}%
\pgfpathlineto{\pgfqpoint{3.888732in}{1.174746in}}%
\pgfpathlineto{\pgfqpoint{3.888732in}{1.174746in}}%
\pgfpathlineto{\pgfqpoint{3.889472in}{1.171729in}}%
\pgfpathlineto{\pgfqpoint{3.890282in}{1.173966in}}%
\pgfpathlineto{\pgfqpoint{3.890529in}{1.175099in}}%
\pgfpathlineto{\pgfqpoint{3.891127in}{1.174068in}}%
\pgfpathlineto{\pgfqpoint{3.891127in}{1.174068in}}%
\pgfpathlineto{\pgfqpoint{3.891163in}{1.173622in}}%
\pgfpathlineto{\pgfqpoint{3.891163in}{1.173622in}}%
\pgfpathlineto{\pgfqpoint{3.891163in}{1.173622in}}%
\pgfpathlineto{\pgfqpoint{3.891374in}{1.174906in}}%
\pgfpathlineto{\pgfqpoint{3.891656in}{1.173755in}}%
\pgfpathlineto{\pgfqpoint{3.891656in}{1.173755in}}%
\pgfpathlineto{\pgfqpoint{3.891691in}{1.173309in}}%
\pgfpathlineto{\pgfqpoint{3.891691in}{1.173309in}}%
\pgfpathlineto{\pgfqpoint{3.891691in}{1.173309in}}%
\pgfpathlineto{\pgfqpoint{3.891902in}{1.175392in}}%
\pgfpathlineto{\pgfqpoint{3.892184in}{1.173541in}}%
\pgfpathlineto{\pgfqpoint{3.892184in}{1.173541in}}%
\pgfpathlineto{\pgfqpoint{3.892220in}{1.173064in}}%
\pgfpathlineto{\pgfqpoint{3.892290in}{1.173542in}}%
\pgfpathlineto{\pgfqpoint{3.892290in}{1.173542in}}%
\pgfpathlineto{\pgfqpoint{3.892325in}{1.173767in}}%
\pgfpathlineto{\pgfqpoint{3.892360in}{1.173691in}}%
\pgfpathlineto{\pgfqpoint{3.892360in}{1.173691in}}%
\pgfpathlineto{\pgfqpoint{3.892396in}{1.173383in}}%
\pgfpathlineto{\pgfqpoint{3.892396in}{1.173383in}}%
\pgfpathlineto{\pgfqpoint{3.892396in}{1.173383in}}%
\pgfpathlineto{\pgfqpoint{3.892466in}{1.173911in}}%
\pgfpathlineto{\pgfqpoint{3.892466in}{1.173911in}}%
\pgfpathlineto{\pgfqpoint{3.892466in}{1.173911in}}%
\pgfpathlineto{\pgfqpoint{3.892501in}{1.173338in}}%
\pgfpathlineto{\pgfqpoint{3.892501in}{1.173338in}}%
\pgfpathlineto{\pgfqpoint{3.892501in}{1.173338in}}%
\pgfpathlineto{\pgfqpoint{3.892537in}{1.174022in}}%
\pgfpathlineto{\pgfqpoint{3.892572in}{1.173465in}}%
\pgfpathlineto{\pgfqpoint{3.892572in}{1.173465in}}%
\pgfpathlineto{\pgfqpoint{3.893206in}{1.171069in}}%
\pgfpathlineto{\pgfqpoint{3.893699in}{1.173337in}}%
\pgfpathlineto{\pgfqpoint{3.893699in}{1.173337in}}%
\pgfpathlineto{\pgfqpoint{3.894228in}{1.175887in}}%
\pgfpathlineto{\pgfqpoint{3.894862in}{1.173373in}}%
\pgfpathlineto{\pgfqpoint{3.894862in}{1.173373in}}%
\pgfpathlineto{\pgfqpoint{3.896764in}{1.167909in}}%
\pgfpathlineto{\pgfqpoint{3.896905in}{1.168686in}}%
\pgfpathlineto{\pgfqpoint{3.898032in}{1.176554in}}%
\pgfpathlineto{\pgfqpoint{3.898913in}{1.175909in}}%
\pgfpathlineto{\pgfqpoint{3.898983in}{1.175443in}}%
\pgfpathlineto{\pgfqpoint{3.898983in}{1.175443in}}%
\pgfpathlineto{\pgfqpoint{3.898983in}{1.175443in}}%
\pgfpathlineto{\pgfqpoint{3.899582in}{1.176896in}}%
\pgfpathlineto{\pgfqpoint{3.899864in}{1.175700in}}%
\pgfpathlineto{\pgfqpoint{3.899864in}{1.175700in}}%
\pgfpathlineto{\pgfqpoint{3.900921in}{1.171687in}}%
\pgfpathlineto{\pgfqpoint{3.901555in}{1.172741in}}%
\pgfpathlineto{\pgfqpoint{3.902647in}{1.175179in}}%
\pgfpathlineto{\pgfqpoint{3.903140in}{1.174361in}}%
\pgfpathlineto{\pgfqpoint{3.904338in}{1.172899in}}%
\pgfpathlineto{\pgfqpoint{3.904373in}{1.172469in}}%
\pgfpathlineto{\pgfqpoint{3.904408in}{1.172799in}}%
\pgfpathlineto{\pgfqpoint{3.904408in}{1.172799in}}%
\pgfpathlineto{\pgfqpoint{3.904444in}{1.173078in}}%
\pgfpathlineto{\pgfqpoint{3.904584in}{1.172842in}}%
\pgfpathlineto{\pgfqpoint{3.904584in}{1.172842in}}%
\pgfpathlineto{\pgfqpoint{3.904655in}{1.172355in}}%
\pgfpathlineto{\pgfqpoint{3.904655in}{1.172355in}}%
\pgfpathlineto{\pgfqpoint{3.904655in}{1.172355in}}%
\pgfpathlineto{\pgfqpoint{3.906311in}{1.177730in}}%
\pgfpathlineto{\pgfqpoint{3.906452in}{1.177318in}}%
\pgfpathlineto{\pgfqpoint{3.906804in}{1.175076in}}%
\pgfpathlineto{\pgfqpoint{3.908002in}{1.176794in}}%
\pgfpathlineto{\pgfqpoint{3.908037in}{1.177025in}}%
\pgfpathlineto{\pgfqpoint{3.908107in}{1.176924in}}%
\pgfpathlineto{\pgfqpoint{3.908107in}{1.176924in}}%
\pgfpathlineto{\pgfqpoint{3.908283in}{1.176144in}}%
\pgfpathlineto{\pgfqpoint{3.908319in}{1.176628in}}%
\pgfpathlineto{\pgfqpoint{3.908319in}{1.176628in}}%
\pgfpathlineto{\pgfqpoint{3.908389in}{1.177437in}}%
\pgfpathlineto{\pgfqpoint{3.908424in}{1.177108in}}%
\pgfpathlineto{\pgfqpoint{3.908424in}{1.177108in}}%
\pgfpathlineto{\pgfqpoint{3.909692in}{1.170975in}}%
\pgfpathlineto{\pgfqpoint{3.910256in}{1.171952in}}%
\pgfpathlineto{\pgfqpoint{3.910291in}{1.172337in}}%
\pgfpathlineto{\pgfqpoint{3.910327in}{1.171987in}}%
\pgfpathlineto{\pgfqpoint{3.910327in}{1.171987in}}%
\pgfpathlineto{\pgfqpoint{3.910362in}{1.171905in}}%
\pgfpathlineto{\pgfqpoint{3.910362in}{1.171905in}}%
\pgfpathlineto{\pgfqpoint{3.910362in}{1.171905in}}%
\pgfpathlineto{\pgfqpoint{3.911066in}{1.177762in}}%
\pgfpathlineto{\pgfqpoint{3.912299in}{1.176779in}}%
\pgfpathlineto{\pgfqpoint{3.913708in}{1.174616in}}%
\pgfpathlineto{\pgfqpoint{3.913885in}{1.175845in}}%
\pgfpathlineto{\pgfqpoint{3.913920in}{1.176079in}}%
\pgfpathlineto{\pgfqpoint{3.913955in}{1.176021in}}%
\pgfpathlineto{\pgfqpoint{3.913955in}{1.176021in}}%
\pgfpathlineto{\pgfqpoint{3.914871in}{1.173004in}}%
\pgfpathlineto{\pgfqpoint{3.915505in}{1.175242in}}%
\pgfpathlineto{\pgfqpoint{3.916456in}{1.181390in}}%
\pgfpathlineto{\pgfqpoint{3.917055in}{1.175748in}}%
\pgfpathlineto{\pgfqpoint{3.918394in}{1.173184in}}%
\pgfpathlineto{\pgfqpoint{3.918711in}{1.174471in}}%
\pgfpathlineto{\pgfqpoint{3.919697in}{1.179910in}}%
\pgfpathlineto{\pgfqpoint{3.920402in}{1.179082in}}%
\pgfpathlineto{\pgfqpoint{3.920507in}{1.178341in}}%
\pgfpathlineto{\pgfqpoint{3.920543in}{1.178596in}}%
\pgfpathlineto{\pgfqpoint{3.920543in}{1.178596in}}%
\pgfpathlineto{\pgfqpoint{3.921529in}{1.182243in}}%
\pgfpathlineto{\pgfqpoint{3.922163in}{1.181096in}}%
\pgfpathlineto{\pgfqpoint{3.922233in}{1.180695in}}%
\pgfpathlineto{\pgfqpoint{3.922269in}{1.181001in}}%
\pgfpathlineto{\pgfqpoint{3.922269in}{1.181001in}}%
\pgfpathlineto{\pgfqpoint{3.922339in}{1.181466in}}%
\pgfpathlineto{\pgfqpoint{3.922374in}{1.181009in}}%
\pgfpathlineto{\pgfqpoint{3.922374in}{1.181009in}}%
\pgfpathlineto{\pgfqpoint{3.924065in}{1.173039in}}%
\pgfpathlineto{\pgfqpoint{3.924241in}{1.174245in}}%
\pgfpathlineto{\pgfqpoint{3.924347in}{1.174828in}}%
\pgfpathlineto{\pgfqpoint{3.924418in}{1.174390in}}%
\pgfpathlineto{\pgfqpoint{3.924418in}{1.174390in}}%
\pgfpathlineto{\pgfqpoint{3.926144in}{1.170144in}}%
\pgfpathlineto{\pgfqpoint{3.926179in}{1.170336in}}%
\pgfpathlineto{\pgfqpoint{3.926919in}{1.173310in}}%
\pgfpathlineto{\pgfqpoint{3.927482in}{1.170465in}}%
\pgfpathlineto{\pgfqpoint{3.927482in}{1.170465in}}%
\pgfpathlineto{\pgfqpoint{3.927518in}{1.169845in}}%
\pgfpathlineto{\pgfqpoint{3.927553in}{1.170206in}}%
\pgfpathlineto{\pgfqpoint{3.927553in}{1.170206in}}%
\pgfpathlineto{\pgfqpoint{3.927588in}{1.172247in}}%
\pgfpathlineto{\pgfqpoint{3.927870in}{1.170756in}}%
\pgfpathlineto{\pgfqpoint{3.927870in}{1.170756in}}%
\pgfpathlineto{\pgfqpoint{3.929173in}{1.166321in}}%
\pgfpathlineto{\pgfqpoint{3.929561in}{1.168325in}}%
\pgfpathlineto{\pgfqpoint{3.930336in}{1.170481in}}%
\pgfpathlineto{\pgfqpoint{3.930899in}{1.167912in}}%
\pgfpathlineto{\pgfqpoint{3.930899in}{1.167912in}}%
\pgfpathlineto{\pgfqpoint{3.931005in}{1.167667in}}%
\pgfpathlineto{\pgfqpoint{3.931005in}{1.167667in}}%
\pgfpathlineto{\pgfqpoint{3.931005in}{1.167667in}}%
\pgfpathlineto{\pgfqpoint{3.931181in}{1.168195in}}%
\pgfpathlineto{\pgfqpoint{3.931252in}{1.167752in}}%
\pgfpathlineto{\pgfqpoint{3.931252in}{1.167752in}}%
\pgfpathlineto{\pgfqpoint{3.931393in}{1.166697in}}%
\pgfpathlineto{\pgfqpoint{3.931463in}{1.167542in}}%
\pgfpathlineto{\pgfqpoint{3.931463in}{1.167542in}}%
\pgfpathlineto{\pgfqpoint{3.931569in}{1.168635in}}%
\pgfpathlineto{\pgfqpoint{3.931815in}{1.167687in}}%
\pgfpathlineto{\pgfqpoint{3.931815in}{1.167687in}}%
\pgfpathlineto{\pgfqpoint{3.931851in}{1.167370in}}%
\pgfpathlineto{\pgfqpoint{3.931851in}{1.167370in}}%
\pgfpathlineto{\pgfqpoint{3.931851in}{1.167370in}}%
\pgfpathlineto{\pgfqpoint{3.931956in}{1.167888in}}%
\pgfpathlineto{\pgfqpoint{3.932027in}{1.167492in}}%
\pgfpathlineto{\pgfqpoint{3.932027in}{1.167492in}}%
\pgfpathlineto{\pgfqpoint{3.932062in}{1.167135in}}%
\pgfpathlineto{\pgfqpoint{3.932062in}{1.167135in}}%
\pgfpathlineto{\pgfqpoint{3.932062in}{1.167135in}}%
\pgfpathlineto{\pgfqpoint{3.932097in}{1.167521in}}%
\pgfpathlineto{\pgfqpoint{3.932132in}{1.167141in}}%
\pgfpathlineto{\pgfqpoint{3.932132in}{1.167141in}}%
\pgfpathlineto{\pgfqpoint{3.933964in}{1.160834in}}%
\pgfpathlineto{\pgfqpoint{3.934140in}{1.161875in}}%
\pgfpathlineto{\pgfqpoint{3.934845in}{1.164514in}}%
\pgfpathlineto{\pgfqpoint{3.935831in}{1.164315in}}%
\pgfpathlineto{\pgfqpoint{3.935972in}{1.163760in}}%
\pgfpathlineto{\pgfqpoint{3.936043in}{1.164035in}}%
\pgfpathlineto{\pgfqpoint{3.936043in}{1.164035in}}%
\pgfpathlineto{\pgfqpoint{3.937522in}{1.170082in}}%
\pgfpathlineto{\pgfqpoint{3.937804in}{1.167779in}}%
\pgfpathlineto{\pgfqpoint{3.938931in}{1.160317in}}%
\pgfpathlineto{\pgfqpoint{3.939706in}{1.162822in}}%
\pgfpathlineto{\pgfqpoint{3.941397in}{1.167188in}}%
\pgfpathlineto{\pgfqpoint{3.941503in}{1.166801in}}%
\pgfpathlineto{\pgfqpoint{3.941538in}{1.166572in}}%
\pgfpathlineto{\pgfqpoint{3.941538in}{1.166572in}}%
\pgfpathlineto{\pgfqpoint{3.941538in}{1.166572in}}%
\pgfpathlineto{\pgfqpoint{3.941644in}{1.167288in}}%
\pgfpathlineto{\pgfqpoint{3.941785in}{1.166702in}}%
\pgfpathlineto{\pgfqpoint{3.941785in}{1.166702in}}%
\pgfpathlineto{\pgfqpoint{3.941855in}{1.166009in}}%
\pgfpathlineto{\pgfqpoint{3.941855in}{1.166009in}}%
\pgfpathlineto{\pgfqpoint{3.941855in}{1.166009in}}%
\pgfpathlineto{\pgfqpoint{3.942102in}{1.166983in}}%
\pgfpathlineto{\pgfqpoint{3.942313in}{1.166163in}}%
\pgfpathlineto{\pgfqpoint{3.942313in}{1.166163in}}%
\pgfpathlineto{\pgfqpoint{3.942384in}{1.165499in}}%
\pgfpathlineto{\pgfqpoint{3.942489in}{1.165936in}}%
\pgfpathlineto{\pgfqpoint{3.942489in}{1.165936in}}%
\pgfpathlineto{\pgfqpoint{3.942736in}{1.166900in}}%
\pgfpathlineto{\pgfqpoint{3.942947in}{1.165886in}}%
\pgfpathlineto{\pgfqpoint{3.942947in}{1.165886in}}%
\pgfpathlineto{\pgfqpoint{3.942983in}{1.165425in}}%
\pgfpathlineto{\pgfqpoint{3.943018in}{1.165485in}}%
\pgfpathlineto{\pgfqpoint{3.943018in}{1.165485in}}%
\pgfpathlineto{\pgfqpoint{3.943053in}{1.166019in}}%
\pgfpathlineto{\pgfqpoint{3.943123in}{1.165599in}}%
\pgfpathlineto{\pgfqpoint{3.943123in}{1.165599in}}%
\pgfpathlineto{\pgfqpoint{3.943159in}{1.165365in}}%
\pgfpathlineto{\pgfqpoint{3.943194in}{1.165403in}}%
\pgfpathlineto{\pgfqpoint{3.943194in}{1.165403in}}%
\pgfpathlineto{\pgfqpoint{3.944673in}{1.170130in}}%
\pgfpathlineto{\pgfqpoint{3.945096in}{1.168200in}}%
\pgfpathlineto{\pgfqpoint{3.945167in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{3.945167in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{3.945167in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{3.946470in}{1.172016in}}%
\pgfpathlineto{\pgfqpoint{3.946893in}{1.170056in}}%
\pgfpathlineto{\pgfqpoint{3.946928in}{1.169975in}}%
\pgfpathlineto{\pgfqpoint{3.946928in}{1.169975in}}%
\pgfpathlineto{\pgfqpoint{3.946928in}{1.169975in}}%
\pgfpathlineto{\pgfqpoint{3.947069in}{1.170321in}}%
\pgfpathlineto{\pgfqpoint{3.947210in}{1.170062in}}%
\pgfpathlineto{\pgfqpoint{3.947210in}{1.170062in}}%
\pgfpathlineto{\pgfqpoint{3.947245in}{1.169601in}}%
\pgfpathlineto{\pgfqpoint{3.947245in}{1.169601in}}%
\pgfpathlineto{\pgfqpoint{3.947245in}{1.169601in}}%
\pgfpathlineto{\pgfqpoint{3.948689in}{1.174902in}}%
\pgfpathlineto{\pgfqpoint{3.949077in}{1.174730in}}%
\pgfpathlineto{\pgfqpoint{3.949112in}{1.174373in}}%
\pgfpathlineto{\pgfqpoint{3.949112in}{1.174373in}}%
\pgfpathlineto{\pgfqpoint{3.949112in}{1.174373in}}%
\pgfpathlineto{\pgfqpoint{3.949183in}{1.174875in}}%
\pgfpathlineto{\pgfqpoint{3.949218in}{1.174493in}}%
\pgfpathlineto{\pgfqpoint{3.949218in}{1.174493in}}%
\pgfpathlineto{\pgfqpoint{3.950063in}{1.167926in}}%
\pgfpathlineto{\pgfqpoint{3.951155in}{1.169754in}}%
\pgfpathlineto{\pgfqpoint{3.951860in}{1.172805in}}%
\pgfpathlineto{\pgfqpoint{3.952494in}{1.169853in}}%
\pgfpathlineto{\pgfqpoint{3.952494in}{1.169853in}}%
\pgfpathlineto{\pgfqpoint{3.952600in}{1.169338in}}%
\pgfpathlineto{\pgfqpoint{3.952635in}{1.169783in}}%
\pgfpathlineto{\pgfqpoint{3.952635in}{1.169783in}}%
\pgfpathlineto{\pgfqpoint{3.952705in}{1.170503in}}%
\pgfpathlineto{\pgfqpoint{3.953022in}{1.169826in}}%
\pgfpathlineto{\pgfqpoint{3.953022in}{1.169826in}}%
\pgfpathlineto{\pgfqpoint{3.953058in}{1.169625in}}%
\pgfpathlineto{\pgfqpoint{3.953058in}{1.169625in}}%
\pgfpathlineto{\pgfqpoint{3.953058in}{1.169625in}}%
\pgfpathlineto{\pgfqpoint{3.954291in}{1.173825in}}%
\pgfpathlineto{\pgfqpoint{3.954854in}{1.172068in}}%
\pgfpathlineto{\pgfqpoint{3.955594in}{1.167576in}}%
\pgfpathlineto{\pgfqpoint{3.956369in}{1.171993in}}%
\pgfpathlineto{\pgfqpoint{3.956404in}{1.172465in}}%
\pgfpathlineto{\pgfqpoint{3.956475in}{1.172054in}}%
\pgfpathlineto{\pgfqpoint{3.956475in}{1.172054in}}%
\pgfpathlineto{\pgfqpoint{3.956510in}{1.171592in}}%
\pgfpathlineto{\pgfqpoint{3.956510in}{1.171592in}}%
\pgfpathlineto{\pgfqpoint{3.956510in}{1.171592in}}%
\pgfpathlineto{\pgfqpoint{3.956545in}{1.172077in}}%
\pgfpathlineto{\pgfqpoint{3.956580in}{1.171808in}}%
\pgfpathlineto{\pgfqpoint{3.956580in}{1.171808in}}%
\pgfpathlineto{\pgfqpoint{3.957144in}{1.170786in}}%
\pgfpathlineto{\pgfqpoint{3.957320in}{1.171711in}}%
\pgfpathlineto{\pgfqpoint{3.957320in}{1.171711in}}%
\pgfpathlineto{\pgfqpoint{3.957355in}{1.172203in}}%
\pgfpathlineto{\pgfqpoint{3.957461in}{1.171816in}}%
\pgfpathlineto{\pgfqpoint{3.957461in}{1.171816in}}%
\pgfpathlineto{\pgfqpoint{3.958800in}{1.167458in}}%
\pgfpathlineto{\pgfqpoint{3.959117in}{1.170112in}}%
\pgfpathlineto{\pgfqpoint{3.959152in}{1.170266in}}%
\pgfpathlineto{\pgfqpoint{3.959152in}{1.170266in}}%
\pgfpathlineto{\pgfqpoint{3.959152in}{1.170266in}}%
\pgfpathlineto{\pgfqpoint{3.959222in}{1.169797in}}%
\pgfpathlineto{\pgfqpoint{3.959258in}{1.170178in}}%
\pgfpathlineto{\pgfqpoint{3.959258in}{1.170178in}}%
\pgfpathlineto{\pgfqpoint{3.960174in}{1.174668in}}%
\pgfpathlineto{\pgfqpoint{3.960949in}{1.171701in}}%
\pgfpathlineto{\pgfqpoint{3.961019in}{1.171448in}}%
\pgfpathlineto{\pgfqpoint{3.961054in}{1.171737in}}%
\pgfpathlineto{\pgfqpoint{3.961054in}{1.171737in}}%
\pgfpathlineto{\pgfqpoint{3.961125in}{1.171974in}}%
\pgfpathlineto{\pgfqpoint{3.961230in}{1.171876in}}%
\pgfpathlineto{\pgfqpoint{3.961230in}{1.171876in}}%
\pgfpathlineto{\pgfqpoint{3.961548in}{1.171074in}}%
\pgfpathlineto{\pgfqpoint{3.961724in}{1.171762in}}%
\pgfpathlineto{\pgfqpoint{3.961724in}{1.171762in}}%
\pgfpathlineto{\pgfqpoint{3.961794in}{1.172035in}}%
\pgfpathlineto{\pgfqpoint{3.961794in}{1.172035in}}%
\pgfpathlineto{\pgfqpoint{3.961794in}{1.172035in}}%
\pgfpathlineto{\pgfqpoint{3.962534in}{1.169704in}}%
\pgfpathlineto{\pgfqpoint{3.962745in}{1.171824in}}%
\pgfpathlineto{\pgfqpoint{3.962745in}{1.171824in}}%
\pgfpathlineto{\pgfqpoint{3.962851in}{1.172522in}}%
\pgfpathlineto{\pgfqpoint{3.962992in}{1.172046in}}%
\pgfpathlineto{\pgfqpoint{3.962992in}{1.172046in}}%
\pgfpathlineto{\pgfqpoint{3.963062in}{1.171536in}}%
\pgfpathlineto{\pgfqpoint{3.963133in}{1.172015in}}%
\pgfpathlineto{\pgfqpoint{3.963133in}{1.172015in}}%
\pgfpathlineto{\pgfqpoint{3.963767in}{1.174663in}}%
\pgfpathlineto{\pgfqpoint{3.964718in}{1.172670in}}%
\pgfpathlineto{\pgfqpoint{3.965669in}{1.170265in}}%
\pgfpathlineto{\pgfqpoint{3.965845in}{1.168923in}}%
\pgfpathlineto{\pgfqpoint{3.966092in}{1.170265in}}%
\pgfpathlineto{\pgfqpoint{3.966092in}{1.170265in}}%
\pgfpathlineto{\pgfqpoint{3.967431in}{1.177697in}}%
\pgfpathlineto{\pgfqpoint{3.967924in}{1.176392in}}%
\pgfpathlineto{\pgfqpoint{3.968804in}{1.172968in}}%
\pgfpathlineto{\pgfqpoint{3.969615in}{1.174818in}}%
\pgfpathlineto{\pgfqpoint{3.969756in}{1.175389in}}%
\pgfpathlineto{\pgfqpoint{3.969826in}{1.175184in}}%
\pgfpathlineto{\pgfqpoint{3.969826in}{1.175184in}}%
\pgfpathlineto{\pgfqpoint{3.971693in}{1.170679in}}%
\pgfpathlineto{\pgfqpoint{3.972785in}{1.173158in}}%
\pgfpathlineto{\pgfqpoint{3.973278in}{1.172145in}}%
\pgfpathlineto{\pgfqpoint{3.973314in}{1.172165in}}%
\pgfpathlineto{\pgfqpoint{3.973314in}{1.172165in}}%
\pgfpathlineto{\pgfqpoint{3.973314in}{1.172165in}}%
\pgfpathlineto{\pgfqpoint{3.973419in}{1.171657in}}%
\pgfpathlineto{\pgfqpoint{3.973419in}{1.171657in}}%
\pgfpathlineto{\pgfqpoint{3.973419in}{1.171657in}}%
\pgfpathlineto{\pgfqpoint{3.973454in}{1.172486in}}%
\pgfpathlineto{\pgfqpoint{3.973525in}{1.171905in}}%
\pgfpathlineto{\pgfqpoint{3.973525in}{1.171905in}}%
\pgfpathlineto{\pgfqpoint{3.973560in}{1.171475in}}%
\pgfpathlineto{\pgfqpoint{3.973666in}{1.171562in}}%
\pgfpathlineto{\pgfqpoint{3.973666in}{1.171562in}}%
\pgfpathlineto{\pgfqpoint{3.973701in}{1.171933in}}%
\pgfpathlineto{\pgfqpoint{3.973701in}{1.171933in}}%
\pgfpathlineto{\pgfqpoint{3.973701in}{1.171933in}}%
\pgfpathlineto{\pgfqpoint{3.973912in}{1.171061in}}%
\pgfpathlineto{\pgfqpoint{3.973948in}{1.171950in}}%
\pgfpathlineto{\pgfqpoint{3.973948in}{1.171950in}}%
\pgfpathlineto{\pgfqpoint{3.973983in}{1.172025in}}%
\pgfpathlineto{\pgfqpoint{3.973983in}{1.172025in}}%
\pgfpathlineto{\pgfqpoint{3.973983in}{1.172025in}}%
\pgfpathlineto{\pgfqpoint{3.974053in}{1.171656in}}%
\pgfpathlineto{\pgfqpoint{3.974089in}{1.171987in}}%
\pgfpathlineto{\pgfqpoint{3.974089in}{1.171987in}}%
\pgfpathlineto{\pgfqpoint{3.976061in}{1.177424in}}%
\pgfpathlineto{\pgfqpoint{3.976731in}{1.175164in}}%
\pgfpathlineto{\pgfqpoint{3.977365in}{1.171520in}}%
\pgfpathlineto{\pgfqpoint{3.978316in}{1.174380in}}%
\pgfpathlineto{\pgfqpoint{3.978351in}{1.174662in}}%
\pgfpathlineto{\pgfqpoint{3.978351in}{1.174662in}}%
\pgfpathlineto{\pgfqpoint{3.978351in}{1.174662in}}%
\pgfpathlineto{\pgfqpoint{3.978422in}{1.173850in}}%
\pgfpathlineto{\pgfqpoint{3.978457in}{1.173977in}}%
\pgfpathlineto{\pgfqpoint{3.978457in}{1.173977in}}%
\pgfpathlineto{\pgfqpoint{3.979478in}{1.178607in}}%
\pgfpathlineto{\pgfqpoint{3.980077in}{1.177044in}}%
\pgfpathlineto{\pgfqpoint{3.981099in}{1.172514in}}%
\pgfpathlineto{\pgfqpoint{3.981768in}{1.174240in}}%
\pgfpathlineto{\pgfqpoint{3.981874in}{1.173343in}}%
\pgfpathlineto{\pgfqpoint{3.981980in}{1.173927in}}%
\pgfpathlineto{\pgfqpoint{3.981980in}{1.173927in}}%
\pgfpathlineto{\pgfqpoint{3.982015in}{1.174622in}}%
\pgfpathlineto{\pgfqpoint{3.982120in}{1.174064in}}%
\pgfpathlineto{\pgfqpoint{3.982120in}{1.174064in}}%
\pgfpathlineto{\pgfqpoint{3.982825in}{1.172928in}}%
\pgfpathlineto{\pgfqpoint{3.982931in}{1.173612in}}%
\pgfpathlineto{\pgfqpoint{3.982931in}{1.173612in}}%
\pgfpathlineto{\pgfqpoint{3.983001in}{1.174392in}}%
\pgfpathlineto{\pgfqpoint{3.983072in}{1.173658in}}%
\pgfpathlineto{\pgfqpoint{3.983072in}{1.173658in}}%
\pgfpathlineto{\pgfqpoint{3.984269in}{1.172515in}}%
\pgfpathlineto{\pgfqpoint{3.984657in}{1.173446in}}%
\pgfpathlineto{\pgfqpoint{3.984798in}{1.173960in}}%
\pgfpathlineto{\pgfqpoint{3.985115in}{1.173507in}}%
\pgfpathlineto{\pgfqpoint{3.985115in}{1.173507in}}%
\pgfpathlineto{\pgfqpoint{3.985220in}{1.172870in}}%
\pgfpathlineto{\pgfqpoint{3.985291in}{1.173558in}}%
\pgfpathlineto{\pgfqpoint{3.985291in}{1.173558in}}%
\pgfpathlineto{\pgfqpoint{3.985326in}{1.173599in}}%
\pgfpathlineto{\pgfqpoint{3.985326in}{1.173599in}}%
\pgfpathlineto{\pgfqpoint{3.985326in}{1.173599in}}%
\pgfpathlineto{\pgfqpoint{3.986383in}{1.171099in}}%
\pgfpathlineto{\pgfqpoint{3.986982in}{1.173004in}}%
\pgfpathlineto{\pgfqpoint{3.988250in}{1.180264in}}%
\pgfpathlineto{\pgfqpoint{3.988955in}{1.178005in}}%
\pgfpathlineto{\pgfqpoint{3.988990in}{1.177883in}}%
\pgfpathlineto{\pgfqpoint{3.988990in}{1.177883in}}%
\pgfpathlineto{\pgfqpoint{3.988990in}{1.177883in}}%
\pgfpathlineto{\pgfqpoint{3.989025in}{1.178051in}}%
\pgfpathlineto{\pgfqpoint{3.989025in}{1.178051in}}%
\pgfpathlineto{\pgfqpoint{3.989025in}{1.178051in}}%
\pgfpathlineto{\pgfqpoint{3.990610in}{1.173877in}}%
\pgfpathlineto{\pgfqpoint{3.990716in}{1.174360in}}%
\pgfpathlineto{\pgfqpoint{3.990786in}{1.174999in}}%
\pgfpathlineto{\pgfqpoint{3.990963in}{1.174438in}}%
\pgfpathlineto{\pgfqpoint{3.990963in}{1.174438in}}%
\pgfpathlineto{\pgfqpoint{3.991103in}{1.173867in}}%
\pgfpathlineto{\pgfqpoint{3.991280in}{1.174223in}}%
\pgfpathlineto{\pgfqpoint{3.991280in}{1.174223in}}%
\pgfpathlineto{\pgfqpoint{3.991315in}{1.174523in}}%
\pgfpathlineto{\pgfqpoint{3.991315in}{1.174523in}}%
\pgfpathlineto{\pgfqpoint{3.991315in}{1.174523in}}%
\pgfpathlineto{\pgfqpoint{3.991456in}{1.173987in}}%
\pgfpathlineto{\pgfqpoint{3.991491in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{3.991491in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{3.991526in}{1.174746in}}%
\pgfpathlineto{\pgfqpoint{3.991526in}{1.174746in}}%
\pgfpathlineto{\pgfqpoint{3.991526in}{1.174746in}}%
\pgfpathlineto{\pgfqpoint{3.991667in}{1.173926in}}%
\pgfpathlineto{\pgfqpoint{3.991843in}{1.174440in}}%
\pgfpathlineto{\pgfqpoint{3.991843in}{1.174440in}}%
\pgfpathlineto{\pgfqpoint{3.992442in}{1.178476in}}%
\pgfpathlineto{\pgfqpoint{3.993182in}{1.174902in}}%
\pgfpathlineto{\pgfqpoint{3.993182in}{1.174902in}}%
\pgfpathlineto{\pgfqpoint{3.994063in}{1.171887in}}%
\pgfpathlineto{\pgfqpoint{3.994767in}{1.173977in}}%
\pgfpathlineto{\pgfqpoint{3.994802in}{1.173741in}}%
\pgfpathlineto{\pgfqpoint{3.994908in}{1.173951in}}%
\pgfpathlineto{\pgfqpoint{3.994908in}{1.173951in}}%
\pgfpathlineto{\pgfqpoint{3.995155in}{1.174633in}}%
\pgfpathlineto{\pgfqpoint{3.995296in}{1.174106in}}%
\pgfpathlineto{\pgfqpoint{3.995296in}{1.174106in}}%
\pgfpathlineto{\pgfqpoint{3.996529in}{1.168109in}}%
\pgfpathlineto{\pgfqpoint{3.997304in}{1.169001in}}%
\pgfpathlineto{\pgfqpoint{3.999206in}{1.173970in}}%
\pgfpathlineto{\pgfqpoint{3.999276in}{1.173845in}}%
\pgfpathlineto{\pgfqpoint{3.999312in}{1.173564in}}%
\pgfpathlineto{\pgfqpoint{3.999312in}{1.173564in}}%
\pgfpathlineto{\pgfqpoint{3.999312in}{1.173564in}}%
\pgfpathlineto{\pgfqpoint{3.999981in}{1.177687in}}%
\pgfpathlineto{\pgfqpoint{4.000650in}{1.173841in}}%
\pgfpathlineto{\pgfqpoint{4.000650in}{1.173841in}}%
\pgfpathlineto{\pgfqpoint{4.002341in}{1.168675in}}%
\pgfpathlineto{\pgfqpoint{4.002412in}{1.169429in}}%
\pgfpathlineto{\pgfqpoint{4.002517in}{1.169542in}}%
\pgfpathlineto{\pgfqpoint{4.002552in}{1.169441in}}%
\pgfpathlineto{\pgfqpoint{4.002552in}{1.169441in}}%
\pgfpathlineto{\pgfqpoint{4.002588in}{1.169091in}}%
\pgfpathlineto{\pgfqpoint{4.002588in}{1.169091in}}%
\pgfpathlineto{\pgfqpoint{4.002588in}{1.169091in}}%
\pgfpathlineto{\pgfqpoint{4.002729in}{1.169747in}}%
\pgfpathlineto{\pgfqpoint{4.002764in}{1.169381in}}%
\pgfpathlineto{\pgfqpoint{4.002764in}{1.169381in}}%
\pgfpathlineto{\pgfqpoint{4.002870in}{1.168873in}}%
\pgfpathlineto{\pgfqpoint{4.002975in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{4.002975in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{4.005124in}{1.177600in}}%
\pgfpathlineto{\pgfqpoint{4.005195in}{1.176903in}}%
\pgfpathlineto{\pgfqpoint{4.005230in}{1.176643in}}%
\pgfpathlineto{\pgfqpoint{4.005265in}{1.176676in}}%
\pgfpathlineto{\pgfqpoint{4.005265in}{1.176676in}}%
\pgfpathlineto{\pgfqpoint{4.005547in}{1.178826in}}%
\pgfpathlineto{\pgfqpoint{4.005864in}{1.177047in}}%
\pgfpathlineto{\pgfqpoint{4.005864in}{1.177047in}}%
\pgfpathlineto{\pgfqpoint{4.007273in}{1.173065in}}%
\pgfpathlineto{\pgfqpoint{4.007590in}{1.174198in}}%
\pgfpathlineto{\pgfqpoint{4.008330in}{1.172718in}}%
\pgfpathlineto{\pgfqpoint{4.008999in}{1.174394in}}%
\pgfpathlineto{\pgfqpoint{4.008999in}{1.174394in}}%
\pgfpathlineto{\pgfqpoint{4.010091in}{1.180103in}}%
\pgfpathlineto{\pgfqpoint{4.010796in}{1.177313in}}%
\pgfpathlineto{\pgfqpoint{4.010866in}{1.176670in}}%
\pgfpathlineto{\pgfqpoint{4.010866in}{1.176670in}}%
\pgfpathlineto{\pgfqpoint{4.010866in}{1.176670in}}%
\pgfpathlineto{\pgfqpoint{4.010901in}{1.177600in}}%
\pgfpathlineto{\pgfqpoint{4.011007in}{1.177116in}}%
\pgfpathlineto{\pgfqpoint{4.011007in}{1.177116in}}%
\pgfpathlineto{\pgfqpoint{4.012522in}{1.173205in}}%
\pgfpathlineto{\pgfqpoint{4.012698in}{1.174723in}}%
\pgfpathlineto{\pgfqpoint{4.012768in}{1.175207in}}%
\pgfpathlineto{\pgfqpoint{4.012804in}{1.174857in}}%
\pgfpathlineto{\pgfqpoint{4.012804in}{1.174857in}}%
\pgfpathlineto{\pgfqpoint{4.012874in}{1.174173in}}%
\pgfpathlineto{\pgfqpoint{4.012980in}{1.174837in}}%
\pgfpathlineto{\pgfqpoint{4.012980in}{1.174837in}}%
\pgfpathlineto{\pgfqpoint{4.014142in}{1.182148in}}%
\pgfpathlineto{\pgfqpoint{4.015058in}{1.178268in}}%
\pgfpathlineto{\pgfqpoint{4.015728in}{1.173686in}}%
\pgfpathlineto{\pgfqpoint{4.016644in}{1.176898in}}%
\pgfpathlineto{\pgfqpoint{4.017736in}{1.182841in}}%
\pgfpathlineto{\pgfqpoint{4.018828in}{1.180453in}}%
\pgfpathlineto{\pgfqpoint{4.019638in}{1.179068in}}%
\pgfpathlineto{\pgfqpoint{4.019779in}{1.180110in}}%
\pgfpathlineto{\pgfqpoint{4.019779in}{1.180110in}}%
\pgfpathlineto{\pgfqpoint{4.019814in}{1.180706in}}%
\pgfpathlineto{\pgfqpoint{4.019920in}{1.180139in}}%
\pgfpathlineto{\pgfqpoint{4.019920in}{1.180139in}}%
\pgfpathlineto{\pgfqpoint{4.020906in}{1.176555in}}%
\pgfpathlineto{\pgfqpoint{4.021646in}{1.178398in}}%
\pgfpathlineto{\pgfqpoint{4.021681in}{1.178193in}}%
\pgfpathlineto{\pgfqpoint{4.021681in}{1.178193in}}%
\pgfpathlineto{\pgfqpoint{4.021681in}{1.178193in}}%
\pgfpathlineto{\pgfqpoint{4.021716in}{1.178469in}}%
\pgfpathlineto{\pgfqpoint{4.021716in}{1.178469in}}%
\pgfpathlineto{\pgfqpoint{4.021716in}{1.178469in}}%
\pgfpathlineto{\pgfqpoint{4.021752in}{1.178007in}}%
\pgfpathlineto{\pgfqpoint{4.021752in}{1.178007in}}%
\pgfpathlineto{\pgfqpoint{4.021752in}{1.178007in}}%
\pgfpathlineto{\pgfqpoint{4.021857in}{1.178743in}}%
\pgfpathlineto{\pgfqpoint{4.021963in}{1.178219in}}%
\pgfpathlineto{\pgfqpoint{4.021963in}{1.178219in}}%
\pgfpathlineto{\pgfqpoint{4.024182in}{1.173322in}}%
\pgfpathlineto{\pgfqpoint{4.024217in}{1.173741in}}%
\pgfpathlineto{\pgfqpoint{4.024217in}{1.173741in}}%
\pgfpathlineto{\pgfqpoint{4.024217in}{1.173741in}}%
\pgfpathlineto{\pgfqpoint{4.024746in}{1.172637in}}%
\pgfpathlineto{\pgfqpoint{4.024816in}{1.173326in}}%
\pgfpathlineto{\pgfqpoint{4.024816in}{1.173326in}}%
\pgfpathlineto{\pgfqpoint{4.025415in}{1.174288in}}%
\pgfpathlineto{\pgfqpoint{4.025521in}{1.173410in}}%
\pgfpathlineto{\pgfqpoint{4.025521in}{1.173410in}}%
\pgfpathlineto{\pgfqpoint{4.025627in}{1.172782in}}%
\pgfpathlineto{\pgfqpoint{4.025662in}{1.173108in}}%
\pgfpathlineto{\pgfqpoint{4.025662in}{1.173108in}}%
\pgfpathlineto{\pgfqpoint{4.026155in}{1.174865in}}%
\pgfpathlineto{\pgfqpoint{4.026683in}{1.173195in}}%
\pgfpathlineto{\pgfqpoint{4.026683in}{1.173195in}}%
\pgfpathlineto{\pgfqpoint{4.027317in}{1.171327in}}%
\pgfpathlineto{\pgfqpoint{4.027811in}{1.173110in}}%
\pgfpathlineto{\pgfqpoint{4.027811in}{1.173110in}}%
\pgfpathlineto{\pgfqpoint{4.028480in}{1.177264in}}%
\pgfpathlineto{\pgfqpoint{4.029466in}{1.175072in}}%
\pgfpathlineto{\pgfqpoint{4.029502in}{1.175058in}}%
\pgfpathlineto{\pgfqpoint{4.029502in}{1.175058in}}%
\pgfpathlineto{\pgfqpoint{4.029502in}{1.175058in}}%
\pgfpathlineto{\pgfqpoint{4.029678in}{1.176258in}}%
\pgfpathlineto{\pgfqpoint{4.029819in}{1.175444in}}%
\pgfpathlineto{\pgfqpoint{4.029819in}{1.175444in}}%
\pgfpathlineto{\pgfqpoint{4.029854in}{1.174967in}}%
\pgfpathlineto{\pgfqpoint{4.029854in}{1.174967in}}%
\pgfpathlineto{\pgfqpoint{4.029854in}{1.174967in}}%
\pgfpathlineto{\pgfqpoint{4.029889in}{1.175659in}}%
\pgfpathlineto{\pgfqpoint{4.030171in}{1.174967in}}%
\pgfpathlineto{\pgfqpoint{4.030171in}{1.174967in}}%
\pgfpathlineto{\pgfqpoint{4.030206in}{1.174739in}}%
\pgfpathlineto{\pgfqpoint{4.030206in}{1.174739in}}%
\pgfpathlineto{\pgfqpoint{4.030206in}{1.174739in}}%
\pgfpathlineto{\pgfqpoint{4.030241in}{1.174991in}}%
\pgfpathlineto{\pgfqpoint{4.030277in}{1.174766in}}%
\pgfpathlineto{\pgfqpoint{4.030277in}{1.174766in}}%
\pgfpathlineto{\pgfqpoint{4.030312in}{1.174576in}}%
\pgfpathlineto{\pgfqpoint{4.030347in}{1.174639in}}%
\pgfpathlineto{\pgfqpoint{4.030347in}{1.174639in}}%
\pgfpathlineto{\pgfqpoint{4.030382in}{1.175403in}}%
\pgfpathlineto{\pgfqpoint{4.030629in}{1.174693in}}%
\pgfpathlineto{\pgfqpoint{4.030629in}{1.174693in}}%
\pgfpathlineto{\pgfqpoint{4.030664in}{1.174279in}}%
\pgfpathlineto{\pgfqpoint{4.030699in}{1.174411in}}%
\pgfpathlineto{\pgfqpoint{4.030699in}{1.174411in}}%
\pgfpathlineto{\pgfqpoint{4.030911in}{1.175480in}}%
\pgfpathlineto{\pgfqpoint{4.031122in}{1.174395in}}%
\pgfpathlineto{\pgfqpoint{4.031122in}{1.174395in}}%
\pgfpathlineto{\pgfqpoint{4.031157in}{1.174236in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.174320in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.174320in}}%
\pgfpathlineto{\pgfqpoint{4.031228in}{1.174575in}}%
\pgfpathlineto{\pgfqpoint{4.031228in}{1.174575in}}%
\pgfpathlineto{\pgfqpoint{4.031228in}{1.174575in}}%
\pgfpathlineto{\pgfqpoint{4.031263in}{1.174113in}}%
\pgfpathlineto{\pgfqpoint{4.031298in}{1.174389in}}%
\pgfpathlineto{\pgfqpoint{4.031298in}{1.174389in}}%
\pgfpathlineto{\pgfqpoint{4.031333in}{1.174625in}}%
\pgfpathlineto{\pgfqpoint{4.031333in}{1.174625in}}%
\pgfpathlineto{\pgfqpoint{4.031333in}{1.174625in}}%
\pgfpathlineto{\pgfqpoint{4.032461in}{1.172145in}}%
\pgfpathlineto{\pgfqpoint{4.032743in}{1.174068in}}%
\pgfpathlineto{\pgfqpoint{4.032743in}{1.174068in}}%
\pgfpathlineto{\pgfqpoint{4.032883in}{1.175310in}}%
\pgfpathlineto{\pgfqpoint{4.032989in}{1.174302in}}%
\pgfpathlineto{\pgfqpoint{4.032989in}{1.174302in}}%
\pgfpathlineto{\pgfqpoint{4.033060in}{1.173959in}}%
\pgfpathlineto{\pgfqpoint{4.033060in}{1.173959in}}%
\pgfpathlineto{\pgfqpoint{4.033060in}{1.173959in}}%
\pgfpathlineto{\pgfqpoint{4.033306in}{1.176132in}}%
\pgfpathlineto{\pgfqpoint{4.033623in}{1.173970in}}%
\pgfpathlineto{\pgfqpoint{4.033623in}{1.173970in}}%
\pgfpathlineto{\pgfqpoint{4.035843in}{1.168196in}}%
\pgfpathlineto{\pgfqpoint{4.036124in}{1.168855in}}%
\pgfpathlineto{\pgfqpoint{4.036160in}{1.169020in}}%
\pgfpathlineto{\pgfqpoint{4.036265in}{1.168980in}}%
\pgfpathlineto{\pgfqpoint{4.036265in}{1.168980in}}%
\pgfpathlineto{\pgfqpoint{4.036336in}{1.168312in}}%
\pgfpathlineto{\pgfqpoint{4.036477in}{1.168876in}}%
\pgfpathlineto{\pgfqpoint{4.036477in}{1.168876in}}%
\pgfpathlineto{\pgfqpoint{4.036512in}{1.169033in}}%
\pgfpathlineto{\pgfqpoint{4.036582in}{1.168864in}}%
\pgfpathlineto{\pgfqpoint{4.036582in}{1.168864in}}%
\pgfpathlineto{\pgfqpoint{4.036618in}{1.168546in}}%
\pgfpathlineto{\pgfqpoint{4.036618in}{1.168546in}}%
\pgfpathlineto{\pgfqpoint{4.036618in}{1.168546in}}%
\pgfpathlineto{\pgfqpoint{4.036653in}{1.168932in}}%
\pgfpathlineto{\pgfqpoint{4.036723in}{1.168780in}}%
\pgfpathlineto{\pgfqpoint{4.036723in}{1.168780in}}%
\pgfpathlineto{\pgfqpoint{4.036758in}{1.168461in}}%
\pgfpathlineto{\pgfqpoint{4.036758in}{1.168461in}}%
\pgfpathlineto{\pgfqpoint{4.036758in}{1.168461in}}%
\pgfpathlineto{\pgfqpoint{4.038273in}{1.176063in}}%
\pgfpathlineto{\pgfqpoint{4.038802in}{1.174732in}}%
\pgfpathlineto{\pgfqpoint{4.038872in}{1.174400in}}%
\pgfpathlineto{\pgfqpoint{4.038872in}{1.174400in}}%
\pgfpathlineto{\pgfqpoint{4.038872in}{1.174400in}}%
\pgfpathlineto{\pgfqpoint{4.039506in}{1.177548in}}%
\pgfpathlineto{\pgfqpoint{4.040457in}{1.175052in}}%
\pgfpathlineto{\pgfqpoint{4.041585in}{1.169794in}}%
\pgfpathlineto{\pgfqpoint{4.042360in}{1.171357in}}%
\pgfpathlineto{\pgfqpoint{4.042395in}{1.171714in}}%
\pgfpathlineto{\pgfqpoint{4.042395in}{1.171714in}}%
\pgfpathlineto{\pgfqpoint{4.042395in}{1.171714in}}%
\pgfpathlineto{\pgfqpoint{4.042606in}{1.171029in}}%
\pgfpathlineto{\pgfqpoint{4.042712in}{1.171572in}}%
\pgfpathlineto{\pgfqpoint{4.042712in}{1.171572in}}%
\pgfpathlineto{\pgfqpoint{4.043170in}{1.174573in}}%
\pgfpathlineto{\pgfqpoint{4.044332in}{1.172891in}}%
\pgfpathlineto{\pgfqpoint{4.044368in}{1.172910in}}%
\pgfpathlineto{\pgfqpoint{4.044368in}{1.172910in}}%
\pgfpathlineto{\pgfqpoint{4.044368in}{1.172910in}}%
\pgfpathlineto{\pgfqpoint{4.045072in}{1.171993in}}%
\pgfpathlineto{\pgfqpoint{4.045143in}{1.172747in}}%
\pgfpathlineto{\pgfqpoint{4.045143in}{1.172747in}}%
\pgfpathlineto{\pgfqpoint{4.045953in}{1.174352in}}%
\pgfpathlineto{\pgfqpoint{4.046094in}{1.172832in}}%
\pgfpathlineto{\pgfqpoint{4.046094in}{1.172832in}}%
\pgfpathlineto{\pgfqpoint{4.046235in}{1.172040in}}%
\pgfpathlineto{\pgfqpoint{4.046340in}{1.172622in}}%
\pgfpathlineto{\pgfqpoint{4.046340in}{1.172622in}}%
\pgfpathlineto{\pgfqpoint{4.048313in}{1.177845in}}%
\pgfpathlineto{\pgfqpoint{4.048348in}{1.177623in}}%
\pgfpathlineto{\pgfqpoint{4.048384in}{1.177210in}}%
\pgfpathlineto{\pgfqpoint{4.048489in}{1.177437in}}%
\pgfpathlineto{\pgfqpoint{4.048489in}{1.177437in}}%
\pgfpathlineto{\pgfqpoint{4.048525in}{1.177723in}}%
\pgfpathlineto{\pgfqpoint{4.048525in}{1.177723in}}%
\pgfpathlineto{\pgfqpoint{4.048525in}{1.177723in}}%
\pgfpathlineto{\pgfqpoint{4.048560in}{1.177261in}}%
\pgfpathlineto{\pgfqpoint{4.048560in}{1.177261in}}%
\pgfpathlineto{\pgfqpoint{4.048560in}{1.177261in}}%
\pgfpathlineto{\pgfqpoint{4.049440in}{1.181567in}}%
\pgfpathlineto{\pgfqpoint{4.050180in}{1.178941in}}%
\pgfpathlineto{\pgfqpoint{4.051131in}{1.175159in}}%
\pgfpathlineto{\pgfqpoint{4.052259in}{1.176513in}}%
\pgfpathlineto{\pgfqpoint{4.052294in}{1.177326in}}%
\pgfpathlineto{\pgfqpoint{4.052505in}{1.176729in}}%
\pgfpathlineto{\pgfqpoint{4.052505in}{1.176729in}}%
\pgfpathlineto{\pgfqpoint{4.052576in}{1.176218in}}%
\pgfpathlineto{\pgfqpoint{4.052611in}{1.176638in}}%
\pgfpathlineto{\pgfqpoint{4.052611in}{1.176638in}}%
\pgfpathlineto{\pgfqpoint{4.052787in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{4.052858in}{1.176953in}}%
\pgfpathlineto{\pgfqpoint{4.052858in}{1.176953in}}%
\pgfpathlineto{\pgfqpoint{4.054901in}{1.171433in}}%
\pgfpathlineto{\pgfqpoint{4.055394in}{1.170460in}}%
\pgfpathlineto{\pgfqpoint{4.055429in}{1.171431in}}%
\pgfpathlineto{\pgfqpoint{4.055429in}{1.171431in}}%
\pgfpathlineto{\pgfqpoint{4.056697in}{1.175194in}}%
\pgfpathlineto{\pgfqpoint{4.057050in}{1.173730in}}%
\pgfpathlineto{\pgfqpoint{4.057930in}{1.171920in}}%
\pgfpathlineto{\pgfqpoint{4.058212in}{1.173547in}}%
\pgfpathlineto{\pgfqpoint{4.058212in}{1.173547in}}%
\pgfpathlineto{\pgfqpoint{4.058741in}{1.175132in}}%
\pgfpathlineto{\pgfqpoint{4.059304in}{1.173582in}}%
\pgfpathlineto{\pgfqpoint{4.059304in}{1.173582in}}%
\pgfpathlineto{\pgfqpoint{4.059480in}{1.172475in}}%
\pgfpathlineto{\pgfqpoint{4.059516in}{1.173049in}}%
\pgfpathlineto{\pgfqpoint{4.059516in}{1.173049in}}%
\pgfpathlineto{\pgfqpoint{4.061030in}{1.176739in}}%
\pgfpathlineto{\pgfqpoint{4.061136in}{1.176149in}}%
\pgfpathlineto{\pgfqpoint{4.061312in}{1.176460in}}%
\pgfpathlineto{\pgfqpoint{4.061312in}{1.176460in}}%
\pgfpathlineto{\pgfqpoint{4.061312in}{1.176460in}}%
\pgfpathlineto{\pgfqpoint{4.061383in}{1.175362in}}%
\pgfpathlineto{\pgfqpoint{4.061559in}{1.176231in}}%
\pgfpathlineto{\pgfqpoint{4.061559in}{1.176231in}}%
\pgfpathlineto{\pgfqpoint{4.061700in}{1.177451in}}%
\pgfpathlineto{\pgfqpoint{4.061981in}{1.176379in}}%
\pgfpathlineto{\pgfqpoint{4.061981in}{1.176379in}}%
\pgfpathlineto{\pgfqpoint{4.063355in}{1.171374in}}%
\pgfpathlineto{\pgfqpoint{4.063884in}{1.172791in}}%
\pgfpathlineto{\pgfqpoint{4.065222in}{1.179898in}}%
\pgfpathlineto{\pgfqpoint{4.065751in}{1.178090in}}%
\pgfpathlineto{\pgfqpoint{4.066209in}{1.177329in}}%
\pgfpathlineto{\pgfqpoint{4.066314in}{1.178051in}}%
\pgfpathlineto{\pgfqpoint{4.066314in}{1.178051in}}%
\pgfpathlineto{\pgfqpoint{4.066702in}{1.178729in}}%
\pgfpathlineto{\pgfqpoint{4.066878in}{1.178056in}}%
\pgfpathlineto{\pgfqpoint{4.066878in}{1.178056in}}%
\pgfpathlineto{\pgfqpoint{4.066913in}{1.177844in}}%
\pgfpathlineto{\pgfqpoint{4.066913in}{1.177844in}}%
\pgfpathlineto{\pgfqpoint{4.066913in}{1.177844in}}%
\pgfpathlineto{\pgfqpoint{4.067125in}{1.179112in}}%
\pgfpathlineto{\pgfqpoint{4.067407in}{1.177811in}}%
\pgfpathlineto{\pgfqpoint{4.067407in}{1.177811in}}%
\pgfpathlineto{\pgfqpoint{4.067512in}{1.176822in}}%
\pgfpathlineto{\pgfqpoint{4.067759in}{1.177323in}}%
\pgfpathlineto{\pgfqpoint{4.067759in}{1.177323in}}%
\pgfpathlineto{\pgfqpoint{4.069379in}{1.181595in}}%
\pgfpathlineto{\pgfqpoint{4.069485in}{1.180537in}}%
\pgfpathlineto{\pgfqpoint{4.070225in}{1.179491in}}%
\pgfpathlineto{\pgfqpoint{4.070647in}{1.180796in}}%
\pgfpathlineto{\pgfqpoint{4.070859in}{1.183046in}}%
\pgfpathlineto{\pgfqpoint{4.071422in}{1.180939in}}%
\pgfpathlineto{\pgfqpoint{4.071422in}{1.180939in}}%
\pgfpathlineto{\pgfqpoint{4.072374in}{1.178580in}}%
\pgfpathlineto{\pgfqpoint{4.073043in}{1.179293in}}%
\pgfpathlineto{\pgfqpoint{4.073078in}{1.179490in}}%
\pgfpathlineto{\pgfqpoint{4.073078in}{1.179490in}}%
\pgfpathlineto{\pgfqpoint{4.073078in}{1.179490in}}%
\pgfpathlineto{\pgfqpoint{4.073113in}{1.179193in}}%
\pgfpathlineto{\pgfqpoint{4.073113in}{1.179193in}}%
\pgfpathlineto{\pgfqpoint{4.073113in}{1.179193in}}%
\pgfpathlineto{\pgfqpoint{4.073184in}{1.180176in}}%
\pgfpathlineto{\pgfqpoint{4.073290in}{1.179297in}}%
\pgfpathlineto{\pgfqpoint{4.073290in}{1.179297in}}%
\pgfpathlineto{\pgfqpoint{4.074980in}{1.175008in}}%
\pgfpathlineto{\pgfqpoint{4.075544in}{1.176156in}}%
\pgfpathlineto{\pgfqpoint{4.075579in}{1.176969in}}%
\pgfpathlineto{\pgfqpoint{4.075755in}{1.176382in}}%
\pgfpathlineto{\pgfqpoint{4.075755in}{1.176382in}}%
\pgfpathlineto{\pgfqpoint{4.075896in}{1.175538in}}%
\pgfpathlineto{\pgfqpoint{4.075932in}{1.175764in}}%
\pgfpathlineto{\pgfqpoint{4.075932in}{1.175764in}}%
\pgfpathlineto{\pgfqpoint{4.076988in}{1.181607in}}%
\pgfpathlineto{\pgfqpoint{4.077658in}{1.179349in}}%
\pgfpathlineto{\pgfqpoint{4.077693in}{1.179777in}}%
\pgfpathlineto{\pgfqpoint{4.077763in}{1.179503in}}%
\pgfpathlineto{\pgfqpoint{4.077763in}{1.179503in}}%
\pgfpathlineto{\pgfqpoint{4.077834in}{1.179010in}}%
\pgfpathlineto{\pgfqpoint{4.077904in}{1.179265in}}%
\pgfpathlineto{\pgfqpoint{4.077904in}{1.179265in}}%
\pgfpathlineto{\pgfqpoint{4.077940in}{1.179640in}}%
\pgfpathlineto{\pgfqpoint{4.078010in}{1.179309in}}%
\pgfpathlineto{\pgfqpoint{4.078010in}{1.179309in}}%
\pgfpathlineto{\pgfqpoint{4.079032in}{1.176910in}}%
\pgfpathlineto{\pgfqpoint{4.079771in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.080159in}{1.174294in}}%
\pgfpathlineto{\pgfqpoint{4.081321in}{1.176256in}}%
\pgfpathlineto{\pgfqpoint{4.082484in}{1.182507in}}%
\pgfpathlineto{\pgfqpoint{4.083083in}{1.180261in}}%
\pgfpathlineto{\pgfqpoint{4.083118in}{1.180405in}}%
\pgfpathlineto{\pgfqpoint{4.083153in}{1.180341in}}%
\pgfpathlineto{\pgfqpoint{4.083153in}{1.180341in}}%
\pgfpathlineto{\pgfqpoint{4.083224in}{1.179879in}}%
\pgfpathlineto{\pgfqpoint{4.083224in}{1.179879in}}%
\pgfpathlineto{\pgfqpoint{4.083224in}{1.179879in}}%
\pgfpathlineto{\pgfqpoint{4.083752in}{1.181002in}}%
\pgfpathlineto{\pgfqpoint{4.084175in}{1.179842in}}%
\pgfpathlineto{\pgfqpoint{4.084175in}{1.179842in}}%
\pgfpathlineto{\pgfqpoint{4.084281in}{1.179263in}}%
\pgfpathlineto{\pgfqpoint{4.084351in}{1.179567in}}%
\pgfpathlineto{\pgfqpoint{4.084351in}{1.179567in}}%
\pgfpathlineto{\pgfqpoint{4.084457in}{1.180992in}}%
\pgfpathlineto{\pgfqpoint{4.084598in}{1.179700in}}%
\pgfpathlineto{\pgfqpoint{4.084598in}{1.179700in}}%
\pgfpathlineto{\pgfqpoint{4.084633in}{1.179286in}}%
\pgfpathlineto{\pgfqpoint{4.084703in}{1.179476in}}%
\pgfpathlineto{\pgfqpoint{4.084703in}{1.179476in}}%
\pgfpathlineto{\pgfqpoint{4.084739in}{1.179793in}}%
\pgfpathlineto{\pgfqpoint{4.084809in}{1.179524in}}%
\pgfpathlineto{\pgfqpoint{4.084809in}{1.179524in}}%
\pgfpathlineto{\pgfqpoint{4.084844in}{1.179398in}}%
\pgfpathlineto{\pgfqpoint{4.084844in}{1.179398in}}%
\pgfpathlineto{\pgfqpoint{4.084844in}{1.179398in}}%
\pgfpathlineto{\pgfqpoint{4.084879in}{1.179548in}}%
\pgfpathlineto{\pgfqpoint{4.084879in}{1.179548in}}%
\pgfpathlineto{\pgfqpoint{4.084879in}{1.179548in}}%
\pgfpathlineto{\pgfqpoint{4.085196in}{1.178750in}}%
\pgfpathlineto{\pgfqpoint{4.085443in}{1.179507in}}%
\pgfpathlineto{\pgfqpoint{4.085443in}{1.179507in}}%
\pgfpathlineto{\pgfqpoint{4.086958in}{1.184172in}}%
\pgfpathlineto{\pgfqpoint{4.087204in}{1.183225in}}%
\pgfpathlineto{\pgfqpoint{4.087381in}{1.182073in}}%
\pgfpathlineto{\pgfqpoint{4.087416in}{1.182792in}}%
\pgfpathlineto{\pgfqpoint{4.087416in}{1.182792in}}%
\pgfpathlineto{\pgfqpoint{4.087522in}{1.183959in}}%
\pgfpathlineto{\pgfqpoint{4.087979in}{1.183047in}}%
\pgfpathlineto{\pgfqpoint{4.087979in}{1.183047in}}%
\pgfpathlineto{\pgfqpoint{4.088015in}{1.182601in}}%
\pgfpathlineto{\pgfqpoint{4.088015in}{1.182601in}}%
\pgfpathlineto{\pgfqpoint{4.088015in}{1.182601in}}%
\pgfpathlineto{\pgfqpoint{4.088367in}{1.184639in}}%
\pgfpathlineto{\pgfqpoint{4.088649in}{1.182817in}}%
\pgfpathlineto{\pgfqpoint{4.088649in}{1.182817in}}%
\pgfpathlineto{\pgfqpoint{4.088719in}{1.181894in}}%
\pgfpathlineto{\pgfqpoint{4.088825in}{1.182756in}}%
\pgfpathlineto{\pgfqpoint{4.088825in}{1.182756in}}%
\pgfpathlineto{\pgfqpoint{4.088860in}{1.182841in}}%
\pgfpathlineto{\pgfqpoint{4.088860in}{1.182841in}}%
\pgfpathlineto{\pgfqpoint{4.088860in}{1.182841in}}%
\pgfpathlineto{\pgfqpoint{4.088931in}{1.182305in}}%
\pgfpathlineto{\pgfqpoint{4.088966in}{1.182425in}}%
\pgfpathlineto{\pgfqpoint{4.088966in}{1.182425in}}%
\pgfpathlineto{\pgfqpoint{4.090340in}{1.184881in}}%
\pgfpathlineto{\pgfqpoint{4.090622in}{1.184823in}}%
\pgfpathlineto{\pgfqpoint{4.092066in}{1.189018in}}%
\pgfpathlineto{\pgfqpoint{4.092418in}{1.187517in}}%
\pgfpathlineto{\pgfqpoint{4.092453in}{1.187299in}}%
\pgfpathlineto{\pgfqpoint{4.092453in}{1.187299in}}%
\pgfpathlineto{\pgfqpoint{4.092453in}{1.187299in}}%
\pgfpathlineto{\pgfqpoint{4.092665in}{1.189025in}}%
\pgfpathlineto{\pgfqpoint{4.093193in}{1.187398in}}%
\pgfpathlineto{\pgfqpoint{4.093193in}{1.187398in}}%
\pgfpathlineto{\pgfqpoint{4.093228in}{1.187208in}}%
\pgfpathlineto{\pgfqpoint{4.093228in}{1.187208in}}%
\pgfpathlineto{\pgfqpoint{4.093228in}{1.187208in}}%
\pgfpathlineto{\pgfqpoint{4.093299in}{1.188035in}}%
\pgfpathlineto{\pgfqpoint{4.093369in}{1.187575in}}%
\pgfpathlineto{\pgfqpoint{4.093369in}{1.187575in}}%
\pgfpathlineto{\pgfqpoint{4.093510in}{1.186832in}}%
\pgfpathlineto{\pgfqpoint{4.093616in}{1.187355in}}%
\pgfpathlineto{\pgfqpoint{4.093616in}{1.187355in}}%
\pgfpathlineto{\pgfqpoint{4.094391in}{1.189542in}}%
\pgfpathlineto{\pgfqpoint{4.095166in}{1.188174in}}%
\pgfpathlineto{\pgfqpoint{4.095272in}{1.186911in}}%
\pgfpathlineto{\pgfqpoint{4.095518in}{1.188159in}}%
\pgfpathlineto{\pgfqpoint{4.095518in}{1.188159in}}%
\pgfpathlineto{\pgfqpoint{4.095553in}{1.188374in}}%
\pgfpathlineto{\pgfqpoint{4.095553in}{1.188374in}}%
\pgfpathlineto{\pgfqpoint{4.095553in}{1.188374in}}%
\pgfpathlineto{\pgfqpoint{4.096434in}{1.185849in}}%
\pgfpathlineto{\pgfqpoint{4.096857in}{1.188344in}}%
\pgfpathlineto{\pgfqpoint{4.096857in}{1.188344in}}%
\pgfpathlineto{\pgfqpoint{4.097597in}{1.192913in}}%
\pgfpathlineto{\pgfqpoint{4.098336in}{1.188368in}}%
\pgfpathlineto{\pgfqpoint{4.100063in}{1.183632in}}%
\pgfpathlineto{\pgfqpoint{4.100133in}{1.183686in}}%
\pgfpathlineto{\pgfqpoint{4.100239in}{1.183216in}}%
\pgfpathlineto{\pgfqpoint{4.100309in}{1.183645in}}%
\pgfpathlineto{\pgfqpoint{4.100309in}{1.183645in}}%
\pgfpathlineto{\pgfqpoint{4.100344in}{1.183818in}}%
\pgfpathlineto{\pgfqpoint{4.100344in}{1.183818in}}%
\pgfpathlineto{\pgfqpoint{4.100344in}{1.183818in}}%
\pgfpathlineto{\pgfqpoint{4.100380in}{1.183515in}}%
\pgfpathlineto{\pgfqpoint{4.100415in}{1.183776in}}%
\pgfpathlineto{\pgfqpoint{4.100415in}{1.183776in}}%
\pgfpathlineto{\pgfqpoint{4.101507in}{1.189272in}}%
\pgfpathlineto{\pgfqpoint{4.102634in}{1.188579in}}%
\pgfpathlineto{\pgfqpoint{4.102846in}{1.187105in}}%
\pgfpathlineto{\pgfqpoint{4.102986in}{1.188028in}}%
\pgfpathlineto{\pgfqpoint{4.102986in}{1.188028in}}%
\pgfpathlineto{\pgfqpoint{4.103444in}{1.189308in}}%
\pgfpathlineto{\pgfqpoint{4.103761in}{1.188111in}}%
\pgfpathlineto{\pgfqpoint{4.103761in}{1.188111in}}%
\pgfpathlineto{\pgfqpoint{4.104043in}{1.187030in}}%
\pgfpathlineto{\pgfqpoint{4.104818in}{1.188002in}}%
\pgfpathlineto{\pgfqpoint{4.104818in}{1.188002in}}%
\pgfpathlineto{\pgfqpoint{4.105347in}{1.192188in}}%
\pgfpathlineto{\pgfqpoint{4.106333in}{1.188200in}}%
\pgfpathlineto{\pgfqpoint{4.106897in}{1.186271in}}%
\pgfpathlineto{\pgfqpoint{4.107496in}{1.188259in}}%
\pgfpathlineto{\pgfqpoint{4.107496in}{1.188259in}}%
\pgfpathlineto{\pgfqpoint{4.107566in}{1.188503in}}%
\pgfpathlineto{\pgfqpoint{4.107636in}{1.188252in}}%
\pgfpathlineto{\pgfqpoint{4.107636in}{1.188252in}}%
\pgfpathlineto{\pgfqpoint{4.107672in}{1.187902in}}%
\pgfpathlineto{\pgfqpoint{4.107672in}{1.187902in}}%
\pgfpathlineto{\pgfqpoint{4.107672in}{1.187902in}}%
\pgfpathlineto{\pgfqpoint{4.108200in}{1.189013in}}%
\pgfpathlineto{\pgfqpoint{4.108411in}{1.188058in}}%
\pgfpathlineto{\pgfqpoint{4.108411in}{1.188058in}}%
\pgfpathlineto{\pgfqpoint{4.108447in}{1.187581in}}%
\pgfpathlineto{\pgfqpoint{4.108447in}{1.187581in}}%
\pgfpathlineto{\pgfqpoint{4.108447in}{1.187581in}}%
\pgfpathlineto{\pgfqpoint{4.109433in}{1.190429in}}%
\pgfpathlineto{\pgfqpoint{4.109997in}{1.188826in}}%
\pgfpathlineto{\pgfqpoint{4.110102in}{1.188099in}}%
\pgfpathlineto{\pgfqpoint{4.110138in}{1.188740in}}%
\pgfpathlineto{\pgfqpoint{4.110138in}{1.188740in}}%
\pgfpathlineto{\pgfqpoint{4.110349in}{1.190621in}}%
\pgfpathlineto{\pgfqpoint{4.110666in}{1.188907in}}%
\pgfpathlineto{\pgfqpoint{4.110666in}{1.188907in}}%
\pgfpathlineto{\pgfqpoint{4.110807in}{1.187784in}}%
\pgfpathlineto{\pgfqpoint{4.110913in}{1.188655in}}%
\pgfpathlineto{\pgfqpoint{4.110913in}{1.188655in}}%
\pgfpathlineto{\pgfqpoint{4.110948in}{1.189022in}}%
\pgfpathlineto{\pgfqpoint{4.111089in}{1.188743in}}%
\pgfpathlineto{\pgfqpoint{4.111089in}{1.188743in}}%
\pgfpathlineto{\pgfqpoint{4.113062in}{1.183601in}}%
\pgfpathlineto{\pgfqpoint{4.113132in}{1.183896in}}%
\pgfpathlineto{\pgfqpoint{4.113167in}{1.184255in}}%
\pgfpathlineto{\pgfqpoint{4.113202in}{1.183905in}}%
\pgfpathlineto{\pgfqpoint{4.113202in}{1.183905in}}%
\pgfpathlineto{\pgfqpoint{4.113273in}{1.183719in}}%
\pgfpathlineto{\pgfqpoint{4.113273in}{1.183719in}}%
\pgfpathlineto{\pgfqpoint{4.113273in}{1.183719in}}%
\pgfpathlineto{\pgfqpoint{4.113308in}{1.184087in}}%
\pgfpathlineto{\pgfqpoint{4.113343in}{1.183978in}}%
\pgfpathlineto{\pgfqpoint{4.113343in}{1.183978in}}%
\pgfpathlineto{\pgfqpoint{4.113414in}{1.183503in}}%
\pgfpathlineto{\pgfqpoint{4.113414in}{1.183503in}}%
\pgfpathlineto{\pgfqpoint{4.113414in}{1.183503in}}%
\pgfpathlineto{\pgfqpoint{4.115387in}{1.192676in}}%
\pgfpathlineto{\pgfqpoint{4.115422in}{1.192257in}}%
\pgfpathlineto{\pgfqpoint{4.117254in}{1.186933in}}%
\pgfpathlineto{\pgfqpoint{4.118522in}{1.179963in}}%
\pgfpathlineto{\pgfqpoint{4.118980in}{1.182492in}}%
\pgfpathlineto{\pgfqpoint{4.120495in}{1.188638in}}%
\pgfpathlineto{\pgfqpoint{4.120635in}{1.187114in}}%
\pgfpathlineto{\pgfqpoint{4.121868in}{1.181299in}}%
\pgfpathlineto{\pgfqpoint{4.122432in}{1.184203in}}%
\pgfpathlineto{\pgfqpoint{4.124370in}{1.189371in}}%
\pgfpathlineto{\pgfqpoint{4.126342in}{1.182367in}}%
\pgfpathlineto{\pgfqpoint{4.126448in}{1.183003in}}%
\pgfpathlineto{\pgfqpoint{4.128104in}{1.189140in}}%
\pgfpathlineto{\pgfqpoint{4.128174in}{1.188435in}}%
\pgfpathlineto{\pgfqpoint{4.129971in}{1.183293in}}%
\pgfpathlineto{\pgfqpoint{4.130006in}{1.183352in}}%
\pgfpathlineto{\pgfqpoint{4.130217in}{1.184768in}}%
\pgfpathlineto{\pgfqpoint{4.130534in}{1.183343in}}%
\pgfpathlineto{\pgfqpoint{4.130534in}{1.183343in}}%
\pgfpathlineto{\pgfqpoint{4.130570in}{1.183313in}}%
\pgfpathlineto{\pgfqpoint{4.130570in}{1.183313in}}%
\pgfpathlineto{\pgfqpoint{4.130570in}{1.183313in}}%
\pgfpathlineto{\pgfqpoint{4.130605in}{1.183563in}}%
\pgfpathlineto{\pgfqpoint{4.130640in}{1.183305in}}%
\pgfpathlineto{\pgfqpoint{4.130640in}{1.183305in}}%
\pgfpathlineto{\pgfqpoint{4.133282in}{1.180040in}}%
\pgfpathlineto{\pgfqpoint{4.133317in}{1.180254in}}%
\pgfpathlineto{\pgfqpoint{4.133916in}{1.178268in}}%
\pgfpathlineto{\pgfqpoint{4.134515in}{1.180284in}}%
\pgfpathlineto{\pgfqpoint{4.134515in}{1.180284in}}%
\pgfpathlineto{\pgfqpoint{4.136312in}{1.186327in}}%
\pgfpathlineto{\pgfqpoint{4.136523in}{1.185048in}}%
\pgfpathlineto{\pgfqpoint{4.136594in}{1.184499in}}%
\pgfpathlineto{\pgfqpoint{4.136594in}{1.184499in}}%
\pgfpathlineto{\pgfqpoint{4.136594in}{1.184499in}}%
\pgfpathlineto{\pgfqpoint{4.136840in}{1.185503in}}%
\pgfpathlineto{\pgfqpoint{4.136911in}{1.184532in}}%
\pgfpathlineto{\pgfqpoint{4.136911in}{1.184532in}}%
\pgfpathlineto{\pgfqpoint{4.137615in}{1.183383in}}%
\pgfpathlineto{\pgfqpoint{4.138461in}{1.183943in}}%
\pgfpathlineto{\pgfqpoint{4.140433in}{1.187883in}}%
\pgfpathlineto{\pgfqpoint{4.141385in}{1.184088in}}%
\pgfpathlineto{\pgfqpoint{4.142265in}{1.185253in}}%
\pgfpathlineto{\pgfqpoint{4.142300in}{1.185341in}}%
\pgfpathlineto{\pgfqpoint{4.142300in}{1.185341in}}%
\pgfpathlineto{\pgfqpoint{4.142300in}{1.185341in}}%
\pgfpathlineto{\pgfqpoint{4.142336in}{1.185143in}}%
\pgfpathlineto{\pgfqpoint{4.142336in}{1.185143in}}%
\pgfpathlineto{\pgfqpoint{4.142336in}{1.185143in}}%
\pgfpathlineto{\pgfqpoint{4.142406in}{1.185704in}}%
\pgfpathlineto{\pgfqpoint{4.142441in}{1.185274in}}%
\pgfpathlineto{\pgfqpoint{4.142441in}{1.185274in}}%
\pgfpathlineto{\pgfqpoint{4.143111in}{1.182679in}}%
\pgfpathlineto{\pgfqpoint{4.143850in}{1.185113in}}%
\pgfpathlineto{\pgfqpoint{4.143850in}{1.185113in}}%
\pgfpathlineto{\pgfqpoint{4.144485in}{1.188486in}}%
\pgfpathlineto{\pgfqpoint{4.145506in}{1.187163in}}%
\pgfpathlineto{\pgfqpoint{4.145541in}{1.187275in}}%
\pgfpathlineto{\pgfqpoint{4.145541in}{1.187275in}}%
\pgfpathlineto{\pgfqpoint{4.145541in}{1.187275in}}%
\pgfpathlineto{\pgfqpoint{4.145612in}{1.186875in}}%
\pgfpathlineto{\pgfqpoint{4.145612in}{1.186875in}}%
\pgfpathlineto{\pgfqpoint{4.145612in}{1.186875in}}%
\pgfpathlineto{\pgfqpoint{4.145647in}{1.187698in}}%
\pgfpathlineto{\pgfqpoint{4.145718in}{1.187292in}}%
\pgfpathlineto{\pgfqpoint{4.145718in}{1.187292in}}%
\pgfpathlineto{\pgfqpoint{4.147127in}{1.182832in}}%
\pgfpathlineto{\pgfqpoint{4.147479in}{1.183809in}}%
\pgfpathlineto{\pgfqpoint{4.147620in}{1.183547in}}%
\pgfpathlineto{\pgfqpoint{4.147655in}{1.183703in}}%
\pgfpathlineto{\pgfqpoint{4.147655in}{1.183703in}}%
\pgfpathlineto{\pgfqpoint{4.147761in}{1.184454in}}%
\pgfpathlineto{\pgfqpoint{4.147902in}{1.183723in}}%
\pgfpathlineto{\pgfqpoint{4.147902in}{1.183723in}}%
\pgfpathlineto{\pgfqpoint{4.147937in}{1.183634in}}%
\pgfpathlineto{\pgfqpoint{4.147937in}{1.183634in}}%
\pgfpathlineto{\pgfqpoint{4.147937in}{1.183634in}}%
\pgfpathlineto{\pgfqpoint{4.148818in}{1.186689in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{1.186197in}}%
\pgfpathlineto{\pgfqpoint{4.149628in}{1.186365in}}%
\pgfpathlineto{\pgfqpoint{4.149628in}{1.186365in}}%
\pgfpathlineto{\pgfqpoint{4.149628in}{1.186365in}}%
\pgfpathlineto{\pgfqpoint{4.151495in}{1.181568in}}%
\pgfpathlineto{\pgfqpoint{4.151601in}{1.182246in}}%
\pgfpathlineto{\pgfqpoint{4.151636in}{1.182317in}}%
\pgfpathlineto{\pgfqpoint{4.151636in}{1.182317in}}%
\pgfpathlineto{\pgfqpoint{4.151636in}{1.182317in}}%
\pgfpathlineto{\pgfqpoint{4.151671in}{1.182169in}}%
\pgfpathlineto{\pgfqpoint{4.151671in}{1.182169in}}%
\pgfpathlineto{\pgfqpoint{4.151671in}{1.182169in}}%
\pgfpathlineto{\pgfqpoint{4.151741in}{1.182491in}}%
\pgfpathlineto{\pgfqpoint{4.151847in}{1.182228in}}%
\pgfpathlineto{\pgfqpoint{4.151847in}{1.182228in}}%
\pgfpathlineto{\pgfqpoint{4.151918in}{1.181941in}}%
\pgfpathlineto{\pgfqpoint{4.151918in}{1.181941in}}%
\pgfpathlineto{\pgfqpoint{4.151918in}{1.181941in}}%
\pgfpathlineto{\pgfqpoint{4.151953in}{1.182330in}}%
\pgfpathlineto{\pgfqpoint{4.151953in}{1.182330in}}%
\pgfpathlineto{\pgfqpoint{4.151953in}{1.182330in}}%
\pgfpathlineto{\pgfqpoint{4.151988in}{1.181932in}}%
\pgfpathlineto{\pgfqpoint{4.152023in}{1.182259in}}%
\pgfpathlineto{\pgfqpoint{4.152023in}{1.182259in}}%
\pgfpathlineto{\pgfqpoint{4.152094in}{1.183189in}}%
\pgfpathlineto{\pgfqpoint{4.152164in}{1.182581in}}%
\pgfpathlineto{\pgfqpoint{4.152164in}{1.182581in}}%
\pgfpathlineto{\pgfqpoint{4.152199in}{1.182136in}}%
\pgfpathlineto{\pgfqpoint{4.152305in}{1.182537in}}%
\pgfpathlineto{\pgfqpoint{4.152305in}{1.182537in}}%
\pgfpathlineto{\pgfqpoint{4.153644in}{1.187123in}}%
\pgfpathlineto{\pgfqpoint{4.154243in}{1.185430in}}%
\pgfpathlineto{\pgfqpoint{4.155335in}{1.181688in}}%
\pgfpathlineto{\pgfqpoint{4.155863in}{1.184575in}}%
\pgfpathlineto{\pgfqpoint{4.155934in}{1.185464in}}%
\pgfpathlineto{\pgfqpoint{4.156392in}{1.184590in}}%
\pgfpathlineto{\pgfqpoint{4.156392in}{1.184590in}}%
\pgfpathlineto{\pgfqpoint{4.156427in}{1.184081in}}%
\pgfpathlineto{\pgfqpoint{4.156497in}{1.184310in}}%
\pgfpathlineto{\pgfqpoint{4.156497in}{1.184310in}}%
\pgfpathlineto{\pgfqpoint{4.156779in}{1.186517in}}%
\pgfpathlineto{\pgfqpoint{4.157589in}{1.184290in}}%
\pgfpathlineto{\pgfqpoint{4.157589in}{1.184290in}}%
\pgfpathlineto{\pgfqpoint{4.157624in}{1.184066in}}%
\pgfpathlineto{\pgfqpoint{4.157730in}{1.184182in}}%
\pgfpathlineto{\pgfqpoint{4.157730in}{1.184182in}}%
\pgfpathlineto{\pgfqpoint{4.158857in}{1.186795in}}%
\pgfpathlineto{\pgfqpoint{4.159351in}{1.186103in}}%
\pgfpathlineto{\pgfqpoint{4.160619in}{1.182183in}}%
\pgfpathlineto{\pgfqpoint{4.161042in}{1.184998in}}%
\pgfpathlineto{\pgfqpoint{4.162169in}{1.183388in}}%
\pgfpathlineto{\pgfqpoint{4.162521in}{1.179867in}}%
\pgfpathlineto{\pgfqpoint{4.163930in}{1.180941in}}%
\pgfpathlineto{\pgfqpoint{4.163965in}{1.181670in}}%
\pgfpathlineto{\pgfqpoint{4.164247in}{1.180927in}}%
\pgfpathlineto{\pgfqpoint{4.164247in}{1.180927in}}%
\pgfpathlineto{\pgfqpoint{4.164494in}{1.180309in}}%
\pgfpathlineto{\pgfqpoint{4.164529in}{1.180537in}}%
\pgfpathlineto{\pgfqpoint{4.164529in}{1.180537in}}%
\pgfpathlineto{\pgfqpoint{4.164564in}{1.181239in}}%
\pgfpathlineto{\pgfqpoint{4.164600in}{1.180714in}}%
\pgfpathlineto{\pgfqpoint{4.164600in}{1.180714in}}%
\pgfpathlineto{\pgfqpoint{4.164635in}{1.180460in}}%
\pgfpathlineto{\pgfqpoint{4.164635in}{1.180460in}}%
\pgfpathlineto{\pgfqpoint{4.164635in}{1.180460in}}%
\pgfpathlineto{\pgfqpoint{4.164670in}{1.180946in}}%
\pgfpathlineto{\pgfqpoint{4.164811in}{1.180573in}}%
\pgfpathlineto{\pgfqpoint{4.164811in}{1.180573in}}%
\pgfpathlineto{\pgfqpoint{4.165022in}{1.179782in}}%
\pgfpathlineto{\pgfqpoint{4.165234in}{1.180292in}}%
\pgfpathlineto{\pgfqpoint{4.165234in}{1.180292in}}%
\pgfpathlineto{\pgfqpoint{4.166713in}{1.186521in}}%
\pgfpathlineto{\pgfqpoint{4.167171in}{1.184965in}}%
\pgfpathlineto{\pgfqpoint{4.167735in}{1.183072in}}%
\pgfpathlineto{\pgfqpoint{4.168369in}{1.185517in}}%
\pgfpathlineto{\pgfqpoint{4.168545in}{1.187231in}}%
\pgfpathlineto{\pgfqpoint{4.169109in}{1.185944in}}%
\pgfpathlineto{\pgfqpoint{4.169109in}{1.185944in}}%
\pgfpathlineto{\pgfqpoint{4.170447in}{1.182761in}}%
\pgfpathlineto{\pgfqpoint{4.170800in}{1.183591in}}%
\pgfpathlineto{\pgfqpoint{4.170835in}{1.183676in}}%
\pgfpathlineto{\pgfqpoint{4.170835in}{1.183676in}}%
\pgfpathlineto{\pgfqpoint{4.170835in}{1.183676in}}%
\pgfpathlineto{\pgfqpoint{4.171363in}{1.182051in}}%
\pgfpathlineto{\pgfqpoint{4.171610in}{1.183293in}}%
\pgfpathlineto{\pgfqpoint{4.171610in}{1.183293in}}%
\pgfpathlineto{\pgfqpoint{4.171997in}{1.185801in}}%
\pgfpathlineto{\pgfqpoint{4.173195in}{1.184645in}}%
\pgfpathlineto{\pgfqpoint{4.173230in}{1.184426in}}%
\pgfpathlineto{\pgfqpoint{4.173230in}{1.184426in}}%
\pgfpathlineto{\pgfqpoint{4.173230in}{1.184426in}}%
\pgfpathlineto{\pgfqpoint{4.173406in}{1.185401in}}%
\pgfpathlineto{\pgfqpoint{4.173583in}{1.184718in}}%
\pgfpathlineto{\pgfqpoint{4.173583in}{1.184718in}}%
\pgfpathlineto{\pgfqpoint{4.173864in}{1.183734in}}%
\pgfpathlineto{\pgfqpoint{4.173970in}{1.184696in}}%
\pgfpathlineto{\pgfqpoint{4.173970in}{1.184696in}}%
\pgfpathlineto{\pgfqpoint{4.175414in}{1.188466in}}%
\pgfpathlineto{\pgfqpoint{4.175802in}{1.187808in}}%
\pgfpathlineto{\pgfqpoint{4.177387in}{1.183568in}}%
\pgfpathlineto{\pgfqpoint{4.177669in}{1.184124in}}%
\pgfpathlineto{\pgfqpoint{4.177739in}{1.184346in}}%
\pgfpathlineto{\pgfqpoint{4.177739in}{1.184346in}}%
\pgfpathlineto{\pgfqpoint{4.177739in}{1.184346in}}%
\pgfpathlineto{\pgfqpoint{4.177775in}{1.183980in}}%
\pgfpathlineto{\pgfqpoint{4.177845in}{1.184282in}}%
\pgfpathlineto{\pgfqpoint{4.177845in}{1.184282in}}%
\pgfpathlineto{\pgfqpoint{4.177880in}{1.184648in}}%
\pgfpathlineto{\pgfqpoint{4.177916in}{1.184282in}}%
\pgfpathlineto{\pgfqpoint{4.177916in}{1.184282in}}%
\pgfpathlineto{\pgfqpoint{4.178021in}{1.183248in}}%
\pgfpathlineto{\pgfqpoint{4.178197in}{1.183586in}}%
\pgfpathlineto{\pgfqpoint{4.178197in}{1.183586in}}%
\pgfpathlineto{\pgfqpoint{4.179395in}{1.187827in}}%
\pgfpathlineto{\pgfqpoint{4.179853in}{1.187084in}}%
\pgfpathlineto{\pgfqpoint{4.179888in}{1.187489in}}%
\pgfpathlineto{\pgfqpoint{4.179924in}{1.187132in}}%
\pgfpathlineto{\pgfqpoint{4.179924in}{1.187132in}}%
\pgfpathlineto{\pgfqpoint{4.179959in}{1.187010in}}%
\pgfpathlineto{\pgfqpoint{4.179994in}{1.187140in}}%
\pgfpathlineto{\pgfqpoint{4.179994in}{1.187140in}}%
\pgfpathlineto{\pgfqpoint{4.180029in}{1.187998in}}%
\pgfpathlineto{\pgfqpoint{4.180205in}{1.187498in}}%
\pgfpathlineto{\pgfqpoint{4.180205in}{1.187498in}}%
\pgfpathlineto{\pgfqpoint{4.182037in}{1.180477in}}%
\pgfpathlineto{\pgfqpoint{4.182319in}{1.181161in}}%
\pgfpathlineto{\pgfqpoint{4.182389in}{1.182358in}}%
\pgfpathlineto{\pgfqpoint{4.182601in}{1.181355in}}%
\pgfpathlineto{\pgfqpoint{4.182601in}{1.181355in}}%
\pgfpathlineto{\pgfqpoint{4.182636in}{1.181104in}}%
\pgfpathlineto{\pgfqpoint{4.182636in}{1.181104in}}%
\pgfpathlineto{\pgfqpoint{4.182636in}{1.181104in}}%
\pgfpathlineto{\pgfqpoint{4.182671in}{1.181367in}}%
\pgfpathlineto{\pgfqpoint{4.182742in}{1.181291in}}%
\pgfpathlineto{\pgfqpoint{4.182742in}{1.181291in}}%
\pgfpathlineto{\pgfqpoint{4.182777in}{1.180967in}}%
\pgfpathlineto{\pgfqpoint{4.182812in}{1.181181in}}%
\pgfpathlineto{\pgfqpoint{4.182812in}{1.181181in}}%
\pgfpathlineto{\pgfqpoint{4.183305in}{1.182816in}}%
\pgfpathlineto{\pgfqpoint{4.183834in}{1.181099in}}%
\pgfpathlineto{\pgfqpoint{4.183834in}{1.181099in}}%
\pgfpathlineto{\pgfqpoint{4.183904in}{1.180625in}}%
\pgfpathlineto{\pgfqpoint{4.183940in}{1.180872in}}%
\pgfpathlineto{\pgfqpoint{4.183940in}{1.180872in}}%
\pgfpathlineto{\pgfqpoint{4.183975in}{1.181118in}}%
\pgfpathlineto{\pgfqpoint{4.183975in}{1.181118in}}%
\pgfpathlineto{\pgfqpoint{4.183975in}{1.181118in}}%
\pgfpathlineto{\pgfqpoint{4.184644in}{1.177987in}}%
\pgfpathlineto{\pgfqpoint{4.185560in}{1.180277in}}%
\pgfpathlineto{\pgfqpoint{4.185595in}{1.180752in}}%
\pgfpathlineto{\pgfqpoint{4.185630in}{1.180473in}}%
\pgfpathlineto{\pgfqpoint{4.185630in}{1.180473in}}%
\pgfpathlineto{\pgfqpoint{4.186793in}{1.175963in}}%
\pgfpathlineto{\pgfqpoint{4.187357in}{1.177544in}}%
\pgfpathlineto{\pgfqpoint{4.188132in}{1.184107in}}%
\pgfpathlineto{\pgfqpoint{4.189118in}{1.178892in}}%
\pgfpathlineto{\pgfqpoint{4.189294in}{1.177593in}}%
\pgfpathlineto{\pgfqpoint{4.189470in}{1.178849in}}%
\pgfpathlineto{\pgfqpoint{4.189470in}{1.178849in}}%
\pgfpathlineto{\pgfqpoint{4.189505in}{1.179088in}}%
\pgfpathlineto{\pgfqpoint{4.189505in}{1.179088in}}%
\pgfpathlineto{\pgfqpoint{4.189505in}{1.179088in}}%
\pgfpathlineto{\pgfqpoint{4.190844in}{1.174728in}}%
\pgfpathlineto{\pgfqpoint{4.191267in}{1.176068in}}%
\pgfpathlineto{\pgfqpoint{4.191373in}{1.175937in}}%
\pgfpathlineto{\pgfqpoint{4.191408in}{1.176077in}}%
\pgfpathlineto{\pgfqpoint{4.191408in}{1.176077in}}%
\pgfpathlineto{\pgfqpoint{4.191443in}{1.176222in}}%
\pgfpathlineto{\pgfqpoint{4.191443in}{1.176222in}}%
\pgfpathlineto{\pgfqpoint{4.191443in}{1.176222in}}%
\pgfpathlineto{\pgfqpoint{4.191549in}{1.175595in}}%
\pgfpathlineto{\pgfqpoint{4.191584in}{1.176014in}}%
\pgfpathlineto{\pgfqpoint{4.191584in}{1.176014in}}%
\pgfpathlineto{\pgfqpoint{4.193733in}{1.183144in}}%
\pgfpathlineto{\pgfqpoint{4.195529in}{1.175993in}}%
\pgfpathlineto{\pgfqpoint{4.195776in}{1.177702in}}%
\pgfpathlineto{\pgfqpoint{4.197854in}{1.185923in}}%
\pgfpathlineto{\pgfqpoint{4.197960in}{1.185365in}}%
\pgfpathlineto{\pgfqpoint{4.199757in}{1.181978in}}%
\pgfpathlineto{\pgfqpoint{4.200954in}{1.189767in}}%
\pgfpathlineto{\pgfqpoint{4.201553in}{1.186487in}}%
\pgfpathlineto{\pgfqpoint{4.202751in}{1.179364in}}%
\pgfpathlineto{\pgfqpoint{4.203350in}{1.181301in}}%
\pgfpathlineto{\pgfqpoint{4.203526in}{1.181242in}}%
\pgfpathlineto{\pgfqpoint{4.203561in}{1.181424in}}%
\pgfpathlineto{\pgfqpoint{4.203561in}{1.181424in}}%
\pgfpathlineto{\pgfqpoint{4.204794in}{1.186887in}}%
\pgfpathlineto{\pgfqpoint{4.205781in}{1.185182in}}%
\pgfpathlineto{\pgfqpoint{4.205816in}{1.184784in}}%
\pgfpathlineto{\pgfqpoint{4.205957in}{1.184844in}}%
\pgfpathlineto{\pgfqpoint{4.205957in}{1.184844in}}%
\pgfpathlineto{\pgfqpoint{4.207507in}{1.191227in}}%
\pgfpathlineto{\pgfqpoint{4.207965in}{1.189978in}}%
\pgfpathlineto{\pgfqpoint{4.208035in}{1.190560in}}%
\pgfpathlineto{\pgfqpoint{4.208070in}{1.190106in}}%
\pgfpathlineto{\pgfqpoint{4.208070in}{1.190106in}}%
\pgfpathlineto{\pgfqpoint{4.208176in}{1.189220in}}%
\pgfpathlineto{\pgfqpoint{4.208282in}{1.189974in}}%
\pgfpathlineto{\pgfqpoint{4.208282in}{1.189974in}}%
\pgfpathlineto{\pgfqpoint{4.208317in}{1.190364in}}%
\pgfpathlineto{\pgfqpoint{4.208317in}{1.190364in}}%
\pgfpathlineto{\pgfqpoint{4.208317in}{1.190364in}}%
\pgfpathlineto{\pgfqpoint{4.209973in}{1.185540in}}%
\pgfpathlineto{\pgfqpoint{4.210114in}{1.185920in}}%
\pgfpathlineto{\pgfqpoint{4.210184in}{1.186060in}}%
\pgfpathlineto{\pgfqpoint{4.210184in}{1.186060in}}%
\pgfpathlineto{\pgfqpoint{4.210184in}{1.186060in}}%
\pgfpathlineto{\pgfqpoint{4.210677in}{1.183851in}}%
\pgfpathlineto{\pgfqpoint{4.211417in}{1.185938in}}%
\pgfpathlineto{\pgfqpoint{4.211417in}{1.185938in}}%
\pgfpathlineto{\pgfqpoint{4.213038in}{1.193392in}}%
\pgfpathlineto{\pgfqpoint{4.213531in}{1.192339in}}%
\pgfpathlineto{\pgfqpoint{4.214447in}{1.190769in}}%
\pgfpathlineto{\pgfqpoint{4.215257in}{1.192364in}}%
\pgfpathlineto{\pgfqpoint{4.215327in}{1.193153in}}%
\pgfpathlineto{\pgfqpoint{4.215680in}{1.192566in}}%
\pgfpathlineto{\pgfqpoint{4.215680in}{1.192566in}}%
\pgfpathlineto{\pgfqpoint{4.216842in}{1.186549in}}%
\pgfpathlineto{\pgfqpoint{4.217406in}{1.189178in}}%
\pgfpathlineto{\pgfqpoint{4.218110in}{1.192280in}}%
\pgfpathlineto{\pgfqpoint{4.219026in}{1.190822in}}%
\pgfpathlineto{\pgfqpoint{4.219132in}{1.190249in}}%
\pgfpathlineto{\pgfqpoint{4.219132in}{1.190249in}}%
\pgfpathlineto{\pgfqpoint{4.219132in}{1.190249in}}%
\pgfpathlineto{\pgfqpoint{4.220752in}{1.194167in}}%
\pgfpathlineto{\pgfqpoint{4.220823in}{1.194083in}}%
\pgfpathlineto{\pgfqpoint{4.220929in}{1.193215in}}%
\pgfpathlineto{\pgfqpoint{4.220964in}{1.193888in}}%
\pgfpathlineto{\pgfqpoint{4.220964in}{1.193888in}}%
\pgfpathlineto{\pgfqpoint{4.220999in}{1.194356in}}%
\pgfpathlineto{\pgfqpoint{4.221034in}{1.194074in}}%
\pgfpathlineto{\pgfqpoint{4.221034in}{1.194074in}}%
\pgfpathlineto{\pgfqpoint{4.221175in}{1.192932in}}%
\pgfpathlineto{\pgfqpoint{4.221281in}{1.193968in}}%
\pgfpathlineto{\pgfqpoint{4.221281in}{1.193968in}}%
\pgfpathlineto{\pgfqpoint{4.221351in}{1.194681in}}%
\pgfpathlineto{\pgfqpoint{4.221492in}{1.194166in}}%
\pgfpathlineto{\pgfqpoint{4.221492in}{1.194166in}}%
\pgfpathlineto{\pgfqpoint{4.221563in}{1.193495in}}%
\pgfpathlineto{\pgfqpoint{4.221598in}{1.193781in}}%
\pgfpathlineto{\pgfqpoint{4.221598in}{1.193781in}}%
\pgfpathlineto{\pgfqpoint{4.221844in}{1.195897in}}%
\pgfpathlineto{\pgfqpoint{4.222021in}{1.193908in}}%
\pgfpathlineto{\pgfqpoint{4.222021in}{1.193908in}}%
\pgfpathlineto{\pgfqpoint{4.223042in}{1.189222in}}%
\pgfpathlineto{\pgfqpoint{4.223817in}{1.191235in}}%
\pgfpathlineto{\pgfqpoint{4.225085in}{1.196404in}}%
\pgfpathlineto{\pgfqpoint{4.225579in}{1.195777in}}%
\pgfpathlineto{\pgfqpoint{4.225649in}{1.196012in}}%
\pgfpathlineto{\pgfqpoint{4.225649in}{1.196012in}}%
\pgfpathlineto{\pgfqpoint{4.225649in}{1.196012in}}%
\pgfpathlineto{\pgfqpoint{4.227129in}{1.189283in}}%
\pgfpathlineto{\pgfqpoint{4.227551in}{1.189949in}}%
\pgfpathlineto{\pgfqpoint{4.228996in}{1.194654in}}%
\pgfpathlineto{\pgfqpoint{4.229806in}{1.193897in}}%
\pgfpathlineto{\pgfqpoint{4.230193in}{1.193040in}}%
\pgfpathlineto{\pgfqpoint{4.230229in}{1.193674in}}%
\pgfpathlineto{\pgfqpoint{4.230229in}{1.193674in}}%
\pgfpathlineto{\pgfqpoint{4.230405in}{1.194891in}}%
\pgfpathlineto{\pgfqpoint{4.230546in}{1.194094in}}%
\pgfpathlineto{\pgfqpoint{4.230546in}{1.194094in}}%
\pgfpathlineto{\pgfqpoint{4.232272in}{1.191175in}}%
\pgfpathlineto{\pgfqpoint{4.232342in}{1.191574in}}%
\pgfpathlineto{\pgfqpoint{4.232342in}{1.191574in}}%
\pgfpathlineto{\pgfqpoint{4.232342in}{1.191574in}}%
\pgfpathlineto{\pgfqpoint{4.232871in}{1.190154in}}%
\pgfpathlineto{\pgfqpoint{4.233117in}{1.190740in}}%
\pgfpathlineto{\pgfqpoint{4.233117in}{1.190740in}}%
\pgfpathlineto{\pgfqpoint{4.233822in}{1.193295in}}%
\pgfpathlineto{\pgfqpoint{4.234139in}{1.191106in}}%
\pgfpathlineto{\pgfqpoint{4.234139in}{1.191106in}}%
\pgfpathlineto{\pgfqpoint{4.234350in}{1.189346in}}%
\pgfpathlineto{\pgfqpoint{4.234879in}{1.191058in}}%
\pgfpathlineto{\pgfqpoint{4.234879in}{1.191058in}}%
\pgfpathlineto{\pgfqpoint{4.234914in}{1.191723in}}%
\pgfpathlineto{\pgfqpoint{4.234949in}{1.191398in}}%
\pgfpathlineto{\pgfqpoint{4.234949in}{1.191398in}}%
\pgfpathlineto{\pgfqpoint{4.235020in}{1.190813in}}%
\pgfpathlineto{\pgfqpoint{4.235231in}{1.191007in}}%
\pgfpathlineto{\pgfqpoint{4.235231in}{1.191007in}}%
\pgfpathlineto{\pgfqpoint{4.235548in}{1.191720in}}%
\pgfpathlineto{\pgfqpoint{4.235689in}{1.191255in}}%
\pgfpathlineto{\pgfqpoint{4.235689in}{1.191255in}}%
\pgfpathlineto{\pgfqpoint{4.236640in}{1.186525in}}%
\pgfpathlineto{\pgfqpoint{4.237521in}{1.188440in}}%
\pgfpathlineto{\pgfqpoint{4.239106in}{1.191330in}}%
\pgfpathlineto{\pgfqpoint{4.239811in}{1.194848in}}%
\pgfpathlineto{\pgfqpoint{4.240691in}{1.192025in}}%
\pgfpathlineto{\pgfqpoint{4.241149in}{1.194418in}}%
\pgfpathlineto{\pgfqpoint{4.242347in}{1.193078in}}%
\pgfpathlineto{\pgfqpoint{4.242382in}{1.192744in}}%
\pgfpathlineto{\pgfqpoint{4.242382in}{1.192744in}}%
\pgfpathlineto{\pgfqpoint{4.242382in}{1.192744in}}%
\pgfpathlineto{\pgfqpoint{4.244073in}{1.198939in}}%
\pgfpathlineto{\pgfqpoint{4.244144in}{1.198651in}}%
\pgfpathlineto{\pgfqpoint{4.244249in}{1.198870in}}%
\pgfpathlineto{\pgfqpoint{4.244390in}{1.200105in}}%
\pgfpathlineto{\pgfqpoint{4.244425in}{1.200186in}}%
\pgfpathlineto{\pgfqpoint{4.244425in}{1.200186in}}%
\pgfpathlineto{\pgfqpoint{4.244425in}{1.200186in}}%
\pgfpathlineto{\pgfqpoint{4.245517in}{1.194170in}}%
\pgfpathlineto{\pgfqpoint{4.246257in}{1.196871in}}%
\pgfpathlineto{\pgfqpoint{4.246328in}{1.197496in}}%
\pgfpathlineto{\pgfqpoint{4.246433in}{1.196863in}}%
\pgfpathlineto{\pgfqpoint{4.246433in}{1.196863in}}%
\pgfpathlineto{\pgfqpoint{4.247244in}{1.192630in}}%
\pgfpathlineto{\pgfqpoint{4.248124in}{1.194627in}}%
\pgfpathlineto{\pgfqpoint{4.250062in}{1.201000in}}%
\pgfpathlineto{\pgfqpoint{4.250308in}{1.198905in}}%
\pgfpathlineto{\pgfqpoint{4.251224in}{1.195084in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{1.198170in}}%
\pgfpathlineto{\pgfqpoint{4.252035in}{1.196920in}}%
\pgfpathlineto{\pgfqpoint{4.252175in}{1.198097in}}%
\pgfpathlineto{\pgfqpoint{4.252175in}{1.198097in}}%
\pgfpathlineto{\pgfqpoint{4.252211in}{1.198404in}}%
\pgfpathlineto{\pgfqpoint{4.252211in}{1.198404in}}%
\pgfpathlineto{\pgfqpoint{4.252211in}{1.198404in}}%
\pgfpathlineto{\pgfqpoint{4.252246in}{1.197975in}}%
\pgfpathlineto{\pgfqpoint{4.252316in}{1.198338in}}%
\pgfpathlineto{\pgfqpoint{4.252316in}{1.198338in}}%
\pgfpathlineto{\pgfqpoint{4.253303in}{1.201453in}}%
\pgfpathlineto{\pgfqpoint{4.253796in}{1.198570in}}%
\pgfpathlineto{\pgfqpoint{4.255663in}{1.193283in}}%
\pgfpathlineto{\pgfqpoint{4.257530in}{1.199889in}}%
\pgfpathlineto{\pgfqpoint{4.258657in}{1.203183in}}%
\pgfpathlineto{\pgfqpoint{4.259080in}{1.200764in}}%
\pgfpathlineto{\pgfqpoint{4.260207in}{1.195283in}}%
\pgfpathlineto{\pgfqpoint{4.260771in}{1.198180in}}%
\pgfpathlineto{\pgfqpoint{4.262110in}{1.206008in}}%
\pgfpathlineto{\pgfqpoint{4.262532in}{1.205303in}}%
\pgfpathlineto{\pgfqpoint{4.262568in}{1.205377in}}%
\pgfpathlineto{\pgfqpoint{4.262568in}{1.205377in}}%
\pgfpathlineto{\pgfqpoint{4.262568in}{1.205377in}}%
\pgfpathlineto{\pgfqpoint{4.265949in}{1.196646in}}%
\pgfpathlineto{\pgfqpoint{4.265985in}{1.197218in}}%
\pgfpathlineto{\pgfqpoint{4.266407in}{1.196819in}}%
\pgfpathlineto{\pgfqpoint{4.266407in}{1.196819in}}%
\pgfpathlineto{\pgfqpoint{4.266689in}{1.195590in}}%
\pgfpathlineto{\pgfqpoint{4.266936in}{1.196640in}}%
\pgfpathlineto{\pgfqpoint{4.266936in}{1.196640in}}%
\pgfpathlineto{\pgfqpoint{4.267816in}{1.199718in}}%
\pgfpathlineto{\pgfqpoint{4.268451in}{1.197257in}}%
\pgfpathlineto{\pgfqpoint{4.269860in}{1.192404in}}%
\pgfpathlineto{\pgfqpoint{4.270177in}{1.192995in}}%
\pgfpathlineto{\pgfqpoint{4.270247in}{1.193261in}}%
\pgfpathlineto{\pgfqpoint{4.270423in}{1.193075in}}%
\pgfpathlineto{\pgfqpoint{4.270423in}{1.193075in}}%
\pgfpathlineto{\pgfqpoint{4.270740in}{1.190898in}}%
\pgfpathlineto{\pgfqpoint{4.271692in}{1.193026in}}%
\pgfpathlineto{\pgfqpoint{4.271692in}{1.193026in}}%
\pgfpathlineto{\pgfqpoint{4.271727in}{1.193319in}}%
\pgfpathlineto{\pgfqpoint{4.271727in}{1.193319in}}%
\pgfpathlineto{\pgfqpoint{4.271727in}{1.193319in}}%
\pgfpathlineto{\pgfqpoint{4.272784in}{1.190140in}}%
\pgfpathlineto{\pgfqpoint{4.273347in}{1.192289in}}%
\pgfpathlineto{\pgfqpoint{4.274017in}{1.194894in}}%
\pgfpathlineto{\pgfqpoint{4.274968in}{1.192334in}}%
\pgfpathlineto{\pgfqpoint{4.275073in}{1.191625in}}%
\pgfpathlineto{\pgfqpoint{4.275144in}{1.192296in}}%
\pgfpathlineto{\pgfqpoint{4.275144in}{1.192296in}}%
\pgfpathlineto{\pgfqpoint{4.275355in}{1.193182in}}%
\pgfpathlineto{\pgfqpoint{4.275531in}{1.192239in}}%
\pgfpathlineto{\pgfqpoint{4.275531in}{1.192239in}}%
\pgfpathlineto{\pgfqpoint{4.275778in}{1.191206in}}%
\pgfpathlineto{\pgfqpoint{4.275848in}{1.192173in}}%
\pgfpathlineto{\pgfqpoint{4.275848in}{1.192173in}}%
\pgfpathlineto{\pgfqpoint{4.275989in}{1.193050in}}%
\pgfpathlineto{\pgfqpoint{4.276130in}{1.192194in}}%
\pgfpathlineto{\pgfqpoint{4.276130in}{1.192194in}}%
\pgfpathlineto{\pgfqpoint{4.276377in}{1.190456in}}%
\pgfpathlineto{\pgfqpoint{4.277046in}{1.192084in}}%
\pgfpathlineto{\pgfqpoint{4.277046in}{1.192084in}}%
\pgfpathlineto{\pgfqpoint{4.278032in}{1.197285in}}%
\pgfpathlineto{\pgfqpoint{4.278702in}{1.193839in}}%
\pgfpathlineto{\pgfqpoint{4.279125in}{1.192451in}}%
\pgfpathlineto{\pgfqpoint{4.279583in}{1.193547in}}%
\pgfpathlineto{\pgfqpoint{4.279583in}{1.193547in}}%
\pgfpathlineto{\pgfqpoint{4.279759in}{1.194355in}}%
\pgfpathlineto{\pgfqpoint{4.279794in}{1.193783in}}%
\pgfpathlineto{\pgfqpoint{4.279794in}{1.193783in}}%
\pgfpathlineto{\pgfqpoint{4.280498in}{1.192055in}}%
\pgfpathlineto{\pgfqpoint{4.281450in}{1.192257in}}%
\pgfpathlineto{\pgfqpoint{4.281485in}{1.192578in}}%
\pgfpathlineto{\pgfqpoint{4.281485in}{1.192578in}}%
\pgfpathlineto{\pgfqpoint{4.281485in}{1.192578in}}%
\pgfpathlineto{\pgfqpoint{4.281520in}{1.192180in}}%
\pgfpathlineto{\pgfqpoint{4.281520in}{1.192180in}}%
\pgfpathlineto{\pgfqpoint{4.281520in}{1.192180in}}%
\pgfpathlineto{\pgfqpoint{4.281626in}{1.193178in}}%
\pgfpathlineto{\pgfqpoint{4.281731in}{1.192248in}}%
\pgfpathlineto{\pgfqpoint{4.281731in}{1.192248in}}%
\pgfpathlineto{\pgfqpoint{4.281767in}{1.191882in}}%
\pgfpathlineto{\pgfqpoint{4.281767in}{1.191882in}}%
\pgfpathlineto{\pgfqpoint{4.281767in}{1.191882in}}%
\pgfpathlineto{\pgfqpoint{4.281802in}{1.192264in}}%
\pgfpathlineto{\pgfqpoint{4.281837in}{1.192181in}}%
\pgfpathlineto{\pgfqpoint{4.281837in}{1.192181in}}%
\pgfpathlineto{\pgfqpoint{4.281943in}{1.191437in}}%
\pgfpathlineto{\pgfqpoint{4.282048in}{1.192146in}}%
\pgfpathlineto{\pgfqpoint{4.282048in}{1.192146in}}%
\pgfpathlineto{\pgfqpoint{4.282084in}{1.192297in}}%
\pgfpathlineto{\pgfqpoint{4.282084in}{1.192297in}}%
\pgfpathlineto{\pgfqpoint{4.282084in}{1.192297in}}%
\pgfpathlineto{\pgfqpoint{4.282119in}{1.191946in}}%
\pgfpathlineto{\pgfqpoint{4.282119in}{1.191946in}}%
\pgfpathlineto{\pgfqpoint{4.282119in}{1.191946in}}%
\pgfpathlineto{\pgfqpoint{4.282154in}{1.192354in}}%
\pgfpathlineto{\pgfqpoint{4.282189in}{1.191987in}}%
\pgfpathlineto{\pgfqpoint{4.282189in}{1.191987in}}%
\pgfpathlineto{\pgfqpoint{4.282225in}{1.191855in}}%
\pgfpathlineto{\pgfqpoint{4.282260in}{1.191957in}}%
\pgfpathlineto{\pgfqpoint{4.282260in}{1.191957in}}%
\pgfpathlineto{\pgfqpoint{4.282295in}{1.192060in}}%
\pgfpathlineto{\pgfqpoint{4.282295in}{1.192060in}}%
\pgfpathlineto{\pgfqpoint{4.282295in}{1.192060in}}%
\pgfpathlineto{\pgfqpoint{4.282436in}{1.191451in}}%
\pgfpathlineto{\pgfqpoint{4.282542in}{1.191676in}}%
\pgfpathlineto{\pgfqpoint{4.282542in}{1.191676in}}%
\pgfpathlineto{\pgfqpoint{4.283951in}{1.199122in}}%
\pgfpathlineto{\pgfqpoint{4.284303in}{1.196081in}}%
\pgfpathlineto{\pgfqpoint{4.284514in}{1.194826in}}%
\pgfpathlineto{\pgfqpoint{4.284796in}{1.195214in}}%
\pgfpathlineto{\pgfqpoint{4.284796in}{1.195214in}}%
\pgfpathlineto{\pgfqpoint{4.285642in}{1.200108in}}%
\pgfpathlineto{\pgfqpoint{4.286381in}{1.197724in}}%
\pgfpathlineto{\pgfqpoint{4.287051in}{1.194253in}}%
\pgfpathlineto{\pgfqpoint{4.287931in}{1.196774in}}%
\pgfpathlineto{\pgfqpoint{4.287967in}{1.197458in}}%
\pgfpathlineto{\pgfqpoint{4.288072in}{1.197028in}}%
\pgfpathlineto{\pgfqpoint{4.288072in}{1.197028in}}%
\pgfpathlineto{\pgfqpoint{4.289305in}{1.193913in}}%
\pgfpathlineto{\pgfqpoint{4.289728in}{1.195784in}}%
\pgfpathlineto{\pgfqpoint{4.289799in}{1.196070in}}%
\pgfpathlineto{\pgfqpoint{4.289834in}{1.195826in}}%
\pgfpathlineto{\pgfqpoint{4.289834in}{1.195826in}}%
\pgfpathlineto{\pgfqpoint{4.289869in}{1.195349in}}%
\pgfpathlineto{\pgfqpoint{4.289869in}{1.195349in}}%
\pgfpathlineto{\pgfqpoint{4.289869in}{1.195349in}}%
\pgfpathlineto{\pgfqpoint{4.289904in}{1.195840in}}%
\pgfpathlineto{\pgfqpoint{4.289975in}{1.195490in}}%
\pgfpathlineto{\pgfqpoint{4.289975in}{1.195490in}}%
\pgfpathlineto{\pgfqpoint{4.290080in}{1.195262in}}%
\pgfpathlineto{\pgfqpoint{4.290080in}{1.195262in}}%
\pgfpathlineto{\pgfqpoint{4.290080in}{1.195262in}}%
\pgfpathlineto{\pgfqpoint{4.290186in}{1.197697in}}%
\pgfpathlineto{\pgfqpoint{4.290679in}{1.195505in}}%
\pgfpathlineto{\pgfqpoint{4.290679in}{1.195505in}}%
\pgfpathlineto{\pgfqpoint{4.290714in}{1.195226in}}%
\pgfpathlineto{\pgfqpoint{4.290750in}{1.195414in}}%
\pgfpathlineto{\pgfqpoint{4.290750in}{1.195414in}}%
\pgfpathlineto{\pgfqpoint{4.290820in}{1.195747in}}%
\pgfpathlineto{\pgfqpoint{4.290996in}{1.195478in}}%
\pgfpathlineto{\pgfqpoint{4.290996in}{1.195478in}}%
\pgfpathlineto{\pgfqpoint{4.291595in}{1.192427in}}%
\pgfpathlineto{\pgfqpoint{4.292617in}{1.194226in}}%
\pgfpathlineto{\pgfqpoint{4.292687in}{1.194859in}}%
\pgfpathlineto{\pgfqpoint{4.292722in}{1.194350in}}%
\pgfpathlineto{\pgfqpoint{4.292722in}{1.194350in}}%
\pgfpathlineto{\pgfqpoint{4.294378in}{1.192301in}}%
\pgfpathlineto{\pgfqpoint{4.294413in}{1.193504in}}%
\pgfpathlineto{\pgfqpoint{4.295118in}{1.192641in}}%
\pgfpathlineto{\pgfqpoint{4.295118in}{1.192641in}}%
\pgfpathlineto{\pgfqpoint{4.295893in}{1.190056in}}%
\pgfpathlineto{\pgfqpoint{4.296245in}{1.192432in}}%
\pgfpathlineto{\pgfqpoint{4.296245in}{1.192432in}}%
\pgfpathlineto{\pgfqpoint{4.296633in}{1.195017in}}%
\pgfpathlineto{\pgfqpoint{4.297232in}{1.192446in}}%
\pgfpathlineto{\pgfqpoint{4.297232in}{1.192446in}}%
\pgfpathlineto{\pgfqpoint{4.297267in}{1.192124in}}%
\pgfpathlineto{\pgfqpoint{4.297302in}{1.192333in}}%
\pgfpathlineto{\pgfqpoint{4.297302in}{1.192333in}}%
\pgfpathlineto{\pgfqpoint{4.297478in}{1.193039in}}%
\pgfpathlineto{\pgfqpoint{4.297513in}{1.192663in}}%
\pgfpathlineto{\pgfqpoint{4.297513in}{1.192663in}}%
\pgfpathlineto{\pgfqpoint{4.297866in}{1.189269in}}%
\pgfpathlineto{\pgfqpoint{4.298887in}{1.192584in}}%
\pgfpathlineto{\pgfqpoint{4.298887in}{1.192584in}}%
\pgfpathlineto{\pgfqpoint{4.298922in}{1.192767in}}%
\pgfpathlineto{\pgfqpoint{4.298922in}{1.192767in}}%
\pgfpathlineto{\pgfqpoint{4.298922in}{1.192767in}}%
\pgfpathlineto{\pgfqpoint{4.299697in}{1.190572in}}%
\pgfpathlineto{\pgfqpoint{4.300543in}{1.191890in}}%
\pgfpathlineto{\pgfqpoint{4.301987in}{1.195498in}}%
\pgfpathlineto{\pgfqpoint{4.302269in}{1.193686in}}%
\pgfpathlineto{\pgfqpoint{4.303291in}{1.190707in}}%
\pgfpathlineto{\pgfqpoint{4.303960in}{1.192412in}}%
\pgfpathlineto{\pgfqpoint{4.304700in}{1.194842in}}%
\pgfpathlineto{\pgfqpoint{4.305123in}{1.192653in}}%
\pgfpathlineto{\pgfqpoint{4.305123in}{1.192653in}}%
\pgfpathlineto{\pgfqpoint{4.305158in}{1.192175in}}%
\pgfpathlineto{\pgfqpoint{4.305158in}{1.192175in}}%
\pgfpathlineto{\pgfqpoint{4.305158in}{1.192175in}}%
\pgfpathlineto{\pgfqpoint{4.305263in}{1.193249in}}%
\pgfpathlineto{\pgfqpoint{4.305404in}{1.192316in}}%
\pgfpathlineto{\pgfqpoint{4.305404in}{1.192316in}}%
\pgfpathlineto{\pgfqpoint{4.305933in}{1.190800in}}%
\pgfpathlineto{\pgfqpoint{4.306074in}{1.191703in}}%
\pgfpathlineto{\pgfqpoint{4.306074in}{1.191703in}}%
\pgfpathlineto{\pgfqpoint{4.306813in}{1.194304in}}%
\pgfpathlineto{\pgfqpoint{4.307553in}{1.191768in}}%
\pgfpathlineto{\pgfqpoint{4.307553in}{1.191768in}}%
\pgfpathlineto{\pgfqpoint{4.307870in}{1.191095in}}%
\pgfpathlineto{\pgfqpoint{4.308011in}{1.191272in}}%
\pgfpathlineto{\pgfqpoint{4.308011in}{1.191272in}}%
\pgfpathlineto{\pgfqpoint{4.309385in}{1.196371in}}%
\pgfpathlineto{\pgfqpoint{4.309737in}{1.195394in}}%
\pgfpathlineto{\pgfqpoint{4.309773in}{1.194805in}}%
\pgfpathlineto{\pgfqpoint{4.309773in}{1.194805in}}%
\pgfpathlineto{\pgfqpoint{4.309773in}{1.194805in}}%
\pgfpathlineto{\pgfqpoint{4.310019in}{1.196403in}}%
\pgfpathlineto{\pgfqpoint{4.310160in}{1.194934in}}%
\pgfpathlineto{\pgfqpoint{4.310160in}{1.194934in}}%
\pgfpathlineto{\pgfqpoint{4.311182in}{1.187862in}}%
\pgfpathlineto{\pgfqpoint{4.312027in}{1.188620in}}%
\pgfpathlineto{\pgfqpoint{4.312098in}{1.189493in}}%
\pgfpathlineto{\pgfqpoint{4.312309in}{1.188786in}}%
\pgfpathlineto{\pgfqpoint{4.312309in}{1.188786in}}%
\pgfpathlineto{\pgfqpoint{4.312978in}{1.186595in}}%
\pgfpathlineto{\pgfqpoint{4.313436in}{1.188571in}}%
\pgfpathlineto{\pgfqpoint{4.313436in}{1.188571in}}%
\pgfpathlineto{\pgfqpoint{4.313471in}{1.188930in}}%
\pgfpathlineto{\pgfqpoint{4.313507in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{4.313507in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{4.313542in}{1.188506in}}%
\pgfpathlineto{\pgfqpoint{4.313577in}{1.188572in}}%
\pgfpathlineto{\pgfqpoint{4.313577in}{1.188572in}}%
\pgfpathlineto{\pgfqpoint{4.313648in}{1.189067in}}%
\pgfpathlineto{\pgfqpoint{4.313683in}{1.188605in}}%
\pgfpathlineto{\pgfqpoint{4.313683in}{1.188605in}}%
\pgfpathlineto{\pgfqpoint{4.314176in}{1.187894in}}%
\pgfpathlineto{\pgfqpoint{4.314528in}{1.188292in}}%
\pgfpathlineto{\pgfqpoint{4.314528in}{1.188292in}}%
\pgfpathlineto{\pgfqpoint{4.314564in}{1.188802in}}%
\pgfpathlineto{\pgfqpoint{4.314634in}{1.188647in}}%
\pgfpathlineto{\pgfqpoint{4.314634in}{1.188647in}}%
\pgfpathlineto{\pgfqpoint{4.314669in}{1.188202in}}%
\pgfpathlineto{\pgfqpoint{4.314669in}{1.188202in}}%
\pgfpathlineto{\pgfqpoint{4.314669in}{1.188202in}}%
\pgfpathlineto{\pgfqpoint{4.314775in}{1.189115in}}%
\pgfpathlineto{\pgfqpoint{4.314951in}{1.188528in}}%
\pgfpathlineto{\pgfqpoint{4.314951in}{1.188528in}}%
\pgfpathlineto{\pgfqpoint{4.315198in}{1.187896in}}%
\pgfpathlineto{\pgfqpoint{4.315339in}{1.188481in}}%
\pgfpathlineto{\pgfqpoint{4.315339in}{1.188481in}}%
\pgfpathlineto{\pgfqpoint{4.315374in}{1.188746in}}%
\pgfpathlineto{\pgfqpoint{4.315374in}{1.188746in}}%
\pgfpathlineto{\pgfqpoint{4.315374in}{1.188746in}}%
\pgfpathlineto{\pgfqpoint{4.315444in}{1.188063in}}%
\pgfpathlineto{\pgfqpoint{4.315444in}{1.188063in}}%
\pgfpathlineto{\pgfqpoint{4.315444in}{1.188063in}}%
\pgfpathlineto{\pgfqpoint{4.315797in}{1.190131in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{1.188047in}}%
\pgfpathlineto{\pgfqpoint{4.316853in}{1.188047in}}%
\pgfpathlineto{\pgfqpoint{4.317840in}{1.185903in}}%
\pgfpathlineto{\pgfqpoint{4.318474in}{1.186635in}}%
\pgfpathlineto{\pgfqpoint{4.319742in}{1.191749in}}%
\pgfpathlineto{\pgfqpoint{4.320200in}{1.191211in}}%
\pgfpathlineto{\pgfqpoint{4.321574in}{1.185153in}}%
\pgfpathlineto{\pgfqpoint{4.322278in}{1.186030in}}%
\pgfpathlineto{\pgfqpoint{4.322349in}{1.186557in}}%
\pgfpathlineto{\pgfqpoint{4.322419in}{1.186312in}}%
\pgfpathlineto{\pgfqpoint{4.322419in}{1.186312in}}%
\pgfpathlineto{\pgfqpoint{4.322736in}{1.184922in}}%
\pgfpathlineto{\pgfqpoint{4.323053in}{1.185846in}}%
\pgfpathlineto{\pgfqpoint{4.323053in}{1.185846in}}%
\pgfpathlineto{\pgfqpoint{4.323828in}{1.190615in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{1.190496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.525490,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{3.382726in}}%
\pgfpathlineto{\pgfqpoint{0.975936in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.382726in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.382726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures2/figure2-network.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure2-network.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{685.8811362bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30776251)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure2-network.pdf}}%
    \put(0.09156753,0.27589693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Input}}}%
    \put(0.8762548,0.27329638){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{RON}}}%
  \end{picture}%
\endgroup%


==> figures2/figure2-steady-power.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,lmodern}
%%   \usepackage[scientific-notation=true]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{Liberation Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.884582in}{3.922941in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.884582in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.884582in}{3.922941in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.922941in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817312in}{0.821639in}}%
\pgfpathlineto{\pgfqpoint{3.890175in}{0.821639in}}%
\pgfpathlineto{\pgfqpoint{3.890175in}{3.507457in}}%
\pgfpathlineto{\pgfqpoint{0.817312in}{3.507457in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.817312in,y=0.724417in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.890175in,y=0.724417in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.353744in,y=0.400035in,,top]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont Gap junction coupling, \(\displaystyle \gamma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662310in,y=0.750431in,left,base,rotate=90.000000]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662310in,y=1.739879in,left,base,rotate=90.000000]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662310in,y=3.082788in,left,base,rotate=90.000000]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395708in,y=2.164548in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont Network drive, \(\displaystyle \nu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819444in}{0.825718in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=3.069444in,height=2.694444in]{figure2-steady-power-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817312in}{0.821639in}}{\pgfqpoint{3.072863in}{2.685818in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.850980,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.850980,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861118in}{0.821639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817312in}{0.821639in}}{\pgfqpoint{3.072863in}{2.685818in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.850980,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.850980,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755464in}{1.090221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817312in}{0.821639in}}{\pgfqpoint{3.072863in}{2.685818in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.850980,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.850980,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631693in}{1.358803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817312in}{0.821639in}}{\pgfqpoint{3.072863in}{2.685818in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.850980,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.850980,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513748in}{1.627384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817312in}{0.821639in}}{\pgfqpoint{3.072863in}{2.685818in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.850980,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.850980,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385035in}{1.895966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817312in}{0.821639in}}{\pgfqpoint{3.072863in}{2.685818in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.850980,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.850980,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267611in}{2.164548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817312in}{0.821639in}}{\pgfqpoint{3.072863in}{2.685818in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.850980,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.850980,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158703in}{2.433130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817312in}{0.821639in}}{\pgfqpoint{3.072863in}{2.685818in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.850980,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.850980,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053881in}{2.701711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817312in}{0.821639in}}{\pgfqpoint{3.072863in}{2.685818in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.850980,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.850980,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969673in}{2.970293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817312in}{0.821639in}}{\pgfqpoint{3.072863in}{2.685818in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.850980,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.850980,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907103in}{3.238875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\newcommand{\mycircle}[1]{\tikz{\node[draw=#1,fill=#1,circle,minimum
width=0.25cm,minimum height=0.25cm,inner sep=0pt] at (0,0.5) {};}}
\begin{pgfscope}%
\pgftext[x=2.353744in,y=3.590790in,,base]{\fontsize{22.000000}{26.400000}\selectfont Steady State \mycircle{green}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.082229in}{0.821639in}}{\pgfqpoint{0.134291in}{2.685818in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082229in}{0.821639in}}%
\pgfpathlineto{\pgfqpoint{4.082229in}{0.832131in}}%
\pgfpathlineto{\pgfqpoint{4.082229in}{3.496965in}}%
\pgfpathlineto{\pgfqpoint{4.082229in}{3.507457in}}%
\pgfpathlineto{\pgfqpoint{4.216520in}{3.507457in}}%
\pgfpathlineto{\pgfqpoint{4.216520in}{3.496965in}}%
\pgfpathlineto{\pgfqpoint{4.216520in}{0.832131in}}%
\pgfpathlineto{\pgfqpoint{4.216520in}{0.821639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.313742in,y=1.073298in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.313742in,y=1.566161in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.313742in,y=2.059025in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.313742in,y=2.551888in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.313742in,y=3.044752in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083333in}{0.825718in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.138889in,height=2.694444in]{figure2-steady-power-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082229in}{0.821639in}}%
\pgfpathlineto{\pgfqpoint{4.082229in}{0.832131in}}%
\pgfpathlineto{\pgfqpoint{4.082229in}{3.496965in}}%
\pgfpathlineto{\pgfqpoint{4.082229in}{3.507457in}}%
\pgfpathlineto{\pgfqpoint{4.216520in}{3.507457in}}%
\pgfpathlineto{\pgfqpoint{4.216520in}{3.496965in}}%
\pgfpathlineto{\pgfqpoint{4.216520in}{0.832131in}}%
\pgfpathlineto{\pgfqpoint{4.216520in}{0.821639in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures3/figure3-mean_vm.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,lmodern}
%%   \usepackage[scientific-notation=true]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{Liberation Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502746in}{0.539432in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{0.539432in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.528686in}}%
\pgfpathlineto{\pgfqpoint{0.502746in}{3.528686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.661373in,y=0.483876in,,top]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont Time [100 ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447190in,y=2.034059in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont Mean membrane potential}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502746in}{0.539432in}}{\pgfqpoint{4.317254in}{2.989254in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698985in}{1.580757in}}%
\pgfpathlineto{\pgfqpoint{0.706842in}{1.610796in}}%
\pgfpathlineto{\pgfqpoint{0.710771in}{1.633493in}}%
\pgfpathlineto{\pgfqpoint{0.714699in}{1.615189in}}%
\pgfpathlineto{\pgfqpoint{0.718628in}{1.628186in}}%
\pgfpathlineto{\pgfqpoint{0.722557in}{1.619666in}}%
\pgfpathlineto{\pgfqpoint{0.730414in}{1.636800in}}%
\pgfpathlineto{\pgfqpoint{0.738272in}{1.659850in}}%
\pgfpathlineto{\pgfqpoint{0.742200in}{1.676106in}}%
\pgfpathlineto{\pgfqpoint{0.746129in}{1.671115in}}%
\pgfpathlineto{\pgfqpoint{0.753986in}{1.698185in}}%
\pgfpathlineto{\pgfqpoint{0.765772in}{1.751944in}}%
\pgfpathlineto{\pgfqpoint{0.769701in}{1.724737in}}%
\pgfpathlineto{\pgfqpoint{0.781487in}{1.755926in}}%
\pgfpathlineto{\pgfqpoint{0.793273in}{1.801863in}}%
\pgfpathlineto{\pgfqpoint{0.808988in}{1.892781in}}%
\pgfpathlineto{\pgfqpoint{0.812917in}{1.933479in}}%
\pgfpathlineto{\pgfqpoint{0.816846in}{1.937013in}}%
\pgfpathlineto{\pgfqpoint{0.820774in}{1.936595in}}%
\pgfpathlineto{\pgfqpoint{0.824703in}{1.973179in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{1.974028in}}%
\pgfpathlineto{\pgfqpoint{0.832560in}{1.992026in}}%
\pgfpathlineto{\pgfqpoint{0.848275in}{2.031023in}}%
\pgfpathlineto{\pgfqpoint{0.856133in}{2.095649in}}%
\pgfpathlineto{\pgfqpoint{0.863990in}{2.188519in}}%
\pgfpathlineto{\pgfqpoint{0.867919in}{2.217301in}}%
\pgfpathlineto{\pgfqpoint{0.871848in}{2.225530in}}%
\pgfpathlineto{\pgfqpoint{0.875776in}{2.199207in}}%
\pgfpathlineto{\pgfqpoint{0.891491in}{2.410420in}}%
\pgfpathlineto{\pgfqpoint{0.895420in}{2.426089in}}%
\pgfpathlineto{\pgfqpoint{0.899348in}{2.465947in}}%
\pgfpathlineto{\pgfqpoint{0.903277in}{2.444863in}}%
\pgfpathlineto{\pgfqpoint{0.907206in}{2.475431in}}%
\pgfpathlineto{\pgfqpoint{0.918992in}{2.600159in}}%
\pgfpathlineto{\pgfqpoint{0.922921in}{2.571157in}}%
\pgfpathlineto{\pgfqpoint{0.926849in}{2.590207in}}%
\pgfpathlineto{\pgfqpoint{0.934707in}{2.660563in}}%
\pgfpathlineto{\pgfqpoint{0.938636in}{2.678026in}}%
\pgfpathlineto{\pgfqpoint{0.942564in}{2.715332in}}%
\pgfpathlineto{\pgfqpoint{0.946493in}{2.772798in}}%
\pgfpathlineto{\pgfqpoint{0.950422in}{2.775381in}}%
\pgfpathlineto{\pgfqpoint{0.954350in}{2.784552in}}%
\pgfpathlineto{\pgfqpoint{0.958279in}{2.807608in}}%
\pgfpathlineto{\pgfqpoint{0.962208in}{2.738233in}}%
\pgfpathlineto{\pgfqpoint{0.966136in}{2.759715in}}%
\pgfpathlineto{\pgfqpoint{0.970065in}{2.771023in}}%
\pgfpathlineto{\pgfqpoint{0.973994in}{2.816038in}}%
\pgfpathlineto{\pgfqpoint{0.981851in}{2.721044in}}%
\pgfpathlineto{\pgfqpoint{0.985780in}{2.684682in}}%
\pgfpathlineto{\pgfqpoint{0.989709in}{2.680478in}}%
\pgfpathlineto{\pgfqpoint{0.993637in}{2.698964in}}%
\pgfpathlineto{\pgfqpoint{0.997566in}{2.664932in}}%
\pgfpathlineto{\pgfqpoint{1.001495in}{2.617025in}}%
\pgfpathlineto{\pgfqpoint{1.005424in}{2.520495in}}%
\pgfpathlineto{\pgfqpoint{1.009352in}{2.490684in}}%
\pgfpathlineto{\pgfqpoint{1.017210in}{2.407689in}}%
\pgfpathlineto{\pgfqpoint{1.025067in}{2.280447in}}%
\pgfpathlineto{\pgfqpoint{1.040782in}{1.955563in}}%
\pgfpathlineto{\pgfqpoint{1.060425in}{1.456169in}}%
\pgfpathlineto{\pgfqpoint{1.080069in}{1.041878in}}%
\pgfpathlineto{\pgfqpoint{1.087926in}{0.944092in}}%
\pgfpathlineto{\pgfqpoint{1.103641in}{0.810440in}}%
\pgfpathlineto{\pgfqpoint{1.111499in}{0.777595in}}%
\pgfpathlineto{\pgfqpoint{1.115427in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{1.119356in}{0.761758in}}%
\pgfpathlineto{\pgfqpoint{1.123285in}{0.761283in}}%
\pgfpathlineto{\pgfqpoint{1.127213in}{0.764608in}}%
\pgfpathlineto{\pgfqpoint{1.131142in}{0.745202in}}%
\pgfpathlineto{\pgfqpoint{1.139000in}{0.743755in}}%
\pgfpathlineto{\pgfqpoint{1.142928in}{0.745721in}}%
\pgfpathlineto{\pgfqpoint{1.158643in}{0.765089in}}%
\pgfpathlineto{\pgfqpoint{1.170429in}{0.784704in}}%
\pgfpathlineto{\pgfqpoint{1.197930in}{0.829567in}}%
\pgfpathlineto{\pgfqpoint{1.237217in}{0.904001in}}%
\pgfpathlineto{\pgfqpoint{1.252932in}{0.930288in}}%
\pgfpathlineto{\pgfqpoint{1.280433in}{0.982727in}}%
\pgfpathlineto{\pgfqpoint{1.304005in}{1.028356in}}%
\pgfpathlineto{\pgfqpoint{1.335435in}{1.098090in}}%
\pgfpathlineto{\pgfqpoint{1.355078in}{1.128819in}}%
\pgfpathlineto{\pgfqpoint{1.366864in}{1.147281in}}%
\pgfpathlineto{\pgfqpoint{1.449367in}{1.294839in}}%
\pgfpathlineto{\pgfqpoint{1.465082in}{1.312571in}}%
\pgfpathlineto{\pgfqpoint{1.472939in}{1.320225in}}%
\pgfpathlineto{\pgfqpoint{1.484726in}{1.336890in}}%
\pgfpathlineto{\pgfqpoint{1.516155in}{1.392939in}}%
\pgfpathlineto{\pgfqpoint{1.535799in}{1.436217in}}%
\pgfpathlineto{\pgfqpoint{1.551514in}{1.478650in}}%
\pgfpathlineto{\pgfqpoint{1.563300in}{1.519250in}}%
\pgfpathlineto{\pgfqpoint{1.567228in}{1.538394in}}%
\pgfpathlineto{\pgfqpoint{1.571157in}{1.534942in}}%
\pgfpathlineto{\pgfqpoint{1.582943in}{1.584611in}}%
\pgfpathlineto{\pgfqpoint{1.586872in}{1.585428in}}%
\pgfpathlineto{\pgfqpoint{1.602587in}{1.644171in}}%
\pgfpathlineto{\pgfqpoint{1.610444in}{1.680797in}}%
\pgfpathlineto{\pgfqpoint{1.618302in}{1.735013in}}%
\pgfpathlineto{\pgfqpoint{1.622230in}{1.724316in}}%
\pgfpathlineto{\pgfqpoint{1.626159in}{1.749675in}}%
\pgfpathlineto{\pgfqpoint{1.630088in}{1.761267in}}%
\pgfpathlineto{\pgfqpoint{1.634016in}{1.767548in}}%
\pgfpathlineto{\pgfqpoint{1.637945in}{1.764849in}}%
\pgfpathlineto{\pgfqpoint{1.641874in}{1.784751in}}%
\pgfpathlineto{\pgfqpoint{1.645802in}{1.781756in}}%
\pgfpathlineto{\pgfqpoint{1.653660in}{1.810393in}}%
\pgfpathlineto{\pgfqpoint{1.661517in}{1.850878in}}%
\pgfpathlineto{\pgfqpoint{1.677232in}{1.954584in}}%
\pgfpathlineto{\pgfqpoint{1.681161in}{1.950476in}}%
\pgfpathlineto{\pgfqpoint{1.685090in}{1.987799in}}%
\pgfpathlineto{\pgfqpoint{1.692947in}{2.041145in}}%
\pgfpathlineto{\pgfqpoint{1.696876in}{2.044459in}}%
\pgfpathlineto{\pgfqpoint{1.704733in}{2.138609in}}%
\pgfpathlineto{\pgfqpoint{1.708662in}{2.135297in}}%
\pgfpathlineto{\pgfqpoint{1.712590in}{2.199517in}}%
\pgfpathlineto{\pgfqpoint{1.716519in}{2.183571in}}%
\pgfpathlineto{\pgfqpoint{1.724377in}{2.260440in}}%
\pgfpathlineto{\pgfqpoint{1.728305in}{2.224395in}}%
\pgfpathlineto{\pgfqpoint{1.732234in}{2.238408in}}%
\pgfpathlineto{\pgfqpoint{1.736163in}{2.267521in}}%
\pgfpathlineto{\pgfqpoint{1.740091in}{2.276715in}}%
\pgfpathlineto{\pgfqpoint{1.744020in}{2.267838in}}%
\pgfpathlineto{\pgfqpoint{1.747949in}{2.273767in}}%
\pgfpathlineto{\pgfqpoint{1.751878in}{2.322835in}}%
\pgfpathlineto{\pgfqpoint{1.755806in}{2.318389in}}%
\pgfpathlineto{\pgfqpoint{1.759735in}{2.321815in}}%
\pgfpathlineto{\pgfqpoint{1.771521in}{2.460928in}}%
\pgfpathlineto{\pgfqpoint{1.775450in}{2.478616in}}%
\pgfpathlineto{\pgfqpoint{1.779378in}{2.444034in}}%
\pgfpathlineto{\pgfqpoint{1.787236in}{2.490861in}}%
\pgfpathlineto{\pgfqpoint{1.791165in}{2.545889in}}%
\pgfpathlineto{\pgfqpoint{1.795093in}{2.563487in}}%
\pgfpathlineto{\pgfqpoint{1.799022in}{2.609594in}}%
\pgfpathlineto{\pgfqpoint{1.806879in}{2.721710in}}%
\pgfpathlineto{\pgfqpoint{1.810808in}{2.724054in}}%
\pgfpathlineto{\pgfqpoint{1.814737in}{2.691209in}}%
\pgfpathlineto{\pgfqpoint{1.818666in}{2.728722in}}%
\pgfpathlineto{\pgfqpoint{1.822594in}{2.685959in}}%
\pgfpathlineto{\pgfqpoint{1.826523in}{2.717210in}}%
\pgfpathlineto{\pgfqpoint{1.834380in}{2.674284in}}%
\pgfpathlineto{\pgfqpoint{1.838309in}{2.641735in}}%
\pgfpathlineto{\pgfqpoint{1.842238in}{2.643001in}}%
\pgfpathlineto{\pgfqpoint{1.846166in}{2.554559in}}%
\pgfpathlineto{\pgfqpoint{1.854024in}{2.492473in}}%
\pgfpathlineto{\pgfqpoint{1.865810in}{2.309516in}}%
\pgfpathlineto{\pgfqpoint{1.869739in}{2.255547in}}%
\pgfpathlineto{\pgfqpoint{1.873667in}{2.226906in}}%
\pgfpathlineto{\pgfqpoint{1.877596in}{2.133095in}}%
\pgfpathlineto{\pgfqpoint{1.881525in}{2.091673in}}%
\pgfpathlineto{\pgfqpoint{1.885454in}{1.956475in}}%
\pgfpathlineto{\pgfqpoint{1.897240in}{1.725482in}}%
\pgfpathlineto{\pgfqpoint{1.905097in}{1.584554in}}%
\pgfpathlineto{\pgfqpoint{1.912954in}{1.426342in}}%
\pgfpathlineto{\pgfqpoint{1.920812in}{1.242343in}}%
\pgfpathlineto{\pgfqpoint{1.932598in}{1.065579in}}%
\pgfpathlineto{\pgfqpoint{1.948313in}{0.900107in}}%
\pgfpathlineto{\pgfqpoint{1.956170in}{0.853191in}}%
\pgfpathlineto{\pgfqpoint{1.964028in}{0.822862in}}%
\pgfpathlineto{\pgfqpoint{1.971885in}{0.805526in}}%
\pgfpathlineto{\pgfqpoint{1.975814in}{0.801961in}}%
\pgfpathlineto{\pgfqpoint{1.979742in}{0.800577in}}%
\pgfpathlineto{\pgfqpoint{1.987600in}{0.802558in}}%
\pgfpathlineto{\pgfqpoint{1.995457in}{0.810243in}}%
\pgfpathlineto{\pgfqpoint{2.011172in}{0.833047in}}%
\pgfpathlineto{\pgfqpoint{2.066174in}{0.948158in}}%
\pgfpathlineto{\pgfqpoint{2.077960in}{0.972186in}}%
\pgfpathlineto{\pgfqpoint{2.089746in}{0.993833in}}%
\pgfpathlineto{\pgfqpoint{2.129033in}{1.066193in}}%
\pgfpathlineto{\pgfqpoint{2.164392in}{1.125040in}}%
\pgfpathlineto{\pgfqpoint{2.191893in}{1.162297in}}%
\pgfpathlineto{\pgfqpoint{2.219393in}{1.190209in}}%
\pgfpathlineto{\pgfqpoint{2.227251in}{1.199874in}}%
\pgfpathlineto{\pgfqpoint{2.250823in}{1.236416in}}%
\pgfpathlineto{\pgfqpoint{2.258681in}{1.250116in}}%
\pgfpathlineto{\pgfqpoint{2.317611in}{1.380309in}}%
\pgfpathlineto{\pgfqpoint{2.325469in}{1.405491in}}%
\pgfpathlineto{\pgfqpoint{2.333326in}{1.438623in}}%
\pgfpathlineto{\pgfqpoint{2.337255in}{1.432786in}}%
\pgfpathlineto{\pgfqpoint{2.345112in}{1.458470in}}%
\pgfpathlineto{\pgfqpoint{2.349041in}{1.474429in}}%
\pgfpathlineto{\pgfqpoint{2.352969in}{1.470181in}}%
\pgfpathlineto{\pgfqpoint{2.364756in}{1.509674in}}%
\pgfpathlineto{\pgfqpoint{2.368684in}{1.505876in}}%
\pgfpathlineto{\pgfqpoint{2.376542in}{1.526807in}}%
\pgfpathlineto{\pgfqpoint{2.380470in}{1.540980in}}%
\pgfpathlineto{\pgfqpoint{2.384399in}{1.531075in}}%
\pgfpathlineto{\pgfqpoint{2.396185in}{1.557914in}}%
\pgfpathlineto{\pgfqpoint{2.404043in}{1.584182in}}%
\pgfpathlineto{\pgfqpoint{2.407971in}{1.601880in}}%
\pgfpathlineto{\pgfqpoint{2.411900in}{1.599170in}}%
\pgfpathlineto{\pgfqpoint{2.415829in}{1.614340in}}%
\pgfpathlineto{\pgfqpoint{2.419757in}{1.609600in}}%
\pgfpathlineto{\pgfqpoint{2.431544in}{1.641513in}}%
\pgfpathlineto{\pgfqpoint{2.443330in}{1.682950in}}%
\pgfpathlineto{\pgfqpoint{2.451187in}{1.724171in}}%
\pgfpathlineto{\pgfqpoint{2.455116in}{1.728527in}}%
\pgfpathlineto{\pgfqpoint{2.462973in}{1.775425in}}%
\pgfpathlineto{\pgfqpoint{2.470831in}{1.844799in}}%
\pgfpathlineto{\pgfqpoint{2.474759in}{1.847487in}}%
\pgfpathlineto{\pgfqpoint{2.478688in}{1.835830in}}%
\pgfpathlineto{\pgfqpoint{2.486545in}{1.896112in}}%
\pgfpathlineto{\pgfqpoint{2.490474in}{1.883117in}}%
\pgfpathlineto{\pgfqpoint{2.494403in}{1.912016in}}%
\pgfpathlineto{\pgfqpoint{2.498332in}{1.899726in}}%
\pgfpathlineto{\pgfqpoint{2.506189in}{1.949380in}}%
\pgfpathlineto{\pgfqpoint{2.510118in}{1.937631in}}%
\pgfpathlineto{\pgfqpoint{2.517975in}{1.994460in}}%
\pgfpathlineto{\pgfqpoint{2.521904in}{1.995096in}}%
\pgfpathlineto{\pgfqpoint{2.525833in}{2.009814in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{1.996020in}}%
\pgfpathlineto{\pgfqpoint{2.533690in}{2.000982in}}%
\pgfpathlineto{\pgfqpoint{2.541547in}{2.056203in}}%
\pgfpathlineto{\pgfqpoint{2.545476in}{2.100431in}}%
\pgfpathlineto{\pgfqpoint{2.549405in}{2.065832in}}%
\pgfpathlineto{\pgfqpoint{2.553333in}{2.077578in}}%
\pgfpathlineto{\pgfqpoint{2.557262in}{2.083417in}}%
\pgfpathlineto{\pgfqpoint{2.572977in}{2.208184in}}%
\pgfpathlineto{\pgfqpoint{2.576906in}{2.192802in}}%
\pgfpathlineto{\pgfqpoint{2.580834in}{2.244277in}}%
\pgfpathlineto{\pgfqpoint{2.584763in}{2.239221in}}%
\pgfpathlineto{\pgfqpoint{2.592620in}{2.344629in}}%
\pgfpathlineto{\pgfqpoint{2.600478in}{2.388234in}}%
\pgfpathlineto{\pgfqpoint{2.604407in}{2.466607in}}%
\pgfpathlineto{\pgfqpoint{2.608335in}{2.421794in}}%
\pgfpathlineto{\pgfqpoint{2.612264in}{2.408404in}}%
\pgfpathlineto{\pgfqpoint{2.616193in}{2.482973in}}%
\pgfpathlineto{\pgfqpoint{2.624050in}{2.543852in}}%
\pgfpathlineto{\pgfqpoint{2.627979in}{2.579470in}}%
\pgfpathlineto{\pgfqpoint{2.631908in}{2.578019in}}%
\pgfpathlineto{\pgfqpoint{2.635836in}{2.586489in}}%
\pgfpathlineto{\pgfqpoint{2.639765in}{2.586428in}}%
\pgfpathlineto{\pgfqpoint{2.643694in}{2.604031in}}%
\pgfpathlineto{\pgfqpoint{2.647622in}{2.630614in}}%
\pgfpathlineto{\pgfqpoint{2.651551in}{2.594137in}}%
\pgfpathlineto{\pgfqpoint{2.655480in}{2.585284in}}%
\pgfpathlineto{\pgfqpoint{2.663337in}{2.671371in}}%
\pgfpathlineto{\pgfqpoint{2.667266in}{2.642296in}}%
\pgfpathlineto{\pgfqpoint{2.671195in}{2.595481in}}%
\pgfpathlineto{\pgfqpoint{2.675123in}{2.619495in}}%
\pgfpathlineto{\pgfqpoint{2.682981in}{2.554290in}}%
\pgfpathlineto{\pgfqpoint{2.686909in}{2.565428in}}%
\pgfpathlineto{\pgfqpoint{2.690838in}{2.516362in}}%
\pgfpathlineto{\pgfqpoint{2.694767in}{2.504156in}}%
\pgfpathlineto{\pgfqpoint{2.702624in}{2.391309in}}%
\pgfpathlineto{\pgfqpoint{2.706553in}{2.370737in}}%
\pgfpathlineto{\pgfqpoint{2.710482in}{2.297188in}}%
\pgfpathlineto{\pgfqpoint{2.714410in}{2.258215in}}%
\pgfpathlineto{\pgfqpoint{2.718339in}{2.174475in}}%
\pgfpathlineto{\pgfqpoint{2.722268in}{2.139767in}}%
\pgfpathlineto{\pgfqpoint{2.726196in}{2.061256in}}%
\pgfpathlineto{\pgfqpoint{2.734054in}{1.975578in}}%
\pgfpathlineto{\pgfqpoint{2.741911in}{1.788749in}}%
\pgfpathlineto{\pgfqpoint{2.749769in}{1.649759in}}%
\pgfpathlineto{\pgfqpoint{2.765484in}{1.315858in}}%
\pgfpathlineto{\pgfqpoint{2.777270in}{1.141834in}}%
\pgfpathlineto{\pgfqpoint{2.789056in}{1.019205in}}%
\pgfpathlineto{\pgfqpoint{2.796913in}{0.963788in}}%
\pgfpathlineto{\pgfqpoint{2.804771in}{0.929470in}}%
\pgfpathlineto{\pgfqpoint{2.808699in}{0.921672in}}%
\pgfpathlineto{\pgfqpoint{2.812628in}{0.896191in}}%
\pgfpathlineto{\pgfqpoint{2.824414in}{0.873207in}}%
\pgfpathlineto{\pgfqpoint{2.832272in}{0.865762in}}%
\pgfpathlineto{\pgfqpoint{2.840129in}{0.862875in}}%
\pgfpathlineto{\pgfqpoint{2.847986in}{0.864752in}}%
\pgfpathlineto{\pgfqpoint{2.871559in}{0.879534in}}%
\pgfpathlineto{\pgfqpoint{2.883345in}{0.895295in}}%
\pgfpathlineto{\pgfqpoint{2.910846in}{0.937651in}}%
\pgfpathlineto{\pgfqpoint{2.926560in}{0.970056in}}%
\pgfpathlineto{\pgfqpoint{2.942275in}{1.011156in}}%
\pgfpathlineto{\pgfqpoint{2.961919in}{1.063056in}}%
\pgfpathlineto{\pgfqpoint{2.985491in}{1.120158in}}%
\pgfpathlineto{\pgfqpoint{3.036564in}{1.252564in}}%
\pgfpathlineto{\pgfqpoint{3.075851in}{1.349667in}}%
\pgfpathlineto{\pgfqpoint{3.095495in}{1.408222in}}%
\pgfpathlineto{\pgfqpoint{3.099423in}{1.400554in}}%
\pgfpathlineto{\pgfqpoint{3.119067in}{1.430151in}}%
\pgfpathlineto{\pgfqpoint{3.126924in}{1.449863in}}%
\pgfpathlineto{\pgfqpoint{3.130853in}{1.463486in}}%
\pgfpathlineto{\pgfqpoint{3.134782in}{1.452494in}}%
\pgfpathlineto{\pgfqpoint{3.146568in}{1.481414in}}%
\pgfpathlineto{\pgfqpoint{3.154425in}{1.508017in}}%
\pgfpathlineto{\pgfqpoint{3.158354in}{1.503868in}}%
\pgfpathlineto{\pgfqpoint{3.166211in}{1.524802in}}%
\pgfpathlineto{\pgfqpoint{3.177998in}{1.565575in}}%
\pgfpathlineto{\pgfqpoint{3.185855in}{1.597103in}}%
\pgfpathlineto{\pgfqpoint{3.193712in}{1.640167in}}%
\pgfpathlineto{\pgfqpoint{3.197641in}{1.669099in}}%
\pgfpathlineto{\pgfqpoint{3.209427in}{1.698188in}}%
\pgfpathlineto{\pgfqpoint{3.213356in}{1.725450in}}%
\pgfpathlineto{\pgfqpoint{3.217285in}{1.737906in}}%
\pgfpathlineto{\pgfqpoint{3.221213in}{1.717188in}}%
\pgfpathlineto{\pgfqpoint{3.236928in}{1.767193in}}%
\pgfpathlineto{\pgfqpoint{3.244786in}{1.799492in}}%
\pgfpathlineto{\pgfqpoint{3.248714in}{1.820441in}}%
\pgfpathlineto{\pgfqpoint{3.252643in}{1.821551in}}%
\pgfpathlineto{\pgfqpoint{3.256572in}{1.842621in}}%
\pgfpathlineto{\pgfqpoint{3.260500in}{1.845012in}}%
\pgfpathlineto{\pgfqpoint{3.268358in}{1.894278in}}%
\pgfpathlineto{\pgfqpoint{3.272287in}{1.932204in}}%
\pgfpathlineto{\pgfqpoint{3.276215in}{1.911315in}}%
\pgfpathlineto{\pgfqpoint{3.280144in}{1.912986in}}%
\pgfpathlineto{\pgfqpoint{3.288001in}{1.965361in}}%
\pgfpathlineto{\pgfqpoint{3.291930in}{1.955376in}}%
\pgfpathlineto{\pgfqpoint{3.303716in}{2.023558in}}%
\pgfpathlineto{\pgfqpoint{3.307645in}{2.037536in}}%
\pgfpathlineto{\pgfqpoint{3.315502in}{2.123736in}}%
\pgfpathlineto{\pgfqpoint{3.319431in}{2.105904in}}%
\pgfpathlineto{\pgfqpoint{3.335146in}{2.279380in}}%
\pgfpathlineto{\pgfqpoint{3.339075in}{2.260296in}}%
\pgfpathlineto{\pgfqpoint{3.346932in}{2.288963in}}%
\pgfpathlineto{\pgfqpoint{3.354789in}{2.397751in}}%
\pgfpathlineto{\pgfqpoint{3.362647in}{2.473052in}}%
\pgfpathlineto{\pgfqpoint{3.366575in}{2.556994in}}%
\pgfpathlineto{\pgfqpoint{3.370504in}{2.591826in}}%
\pgfpathlineto{\pgfqpoint{3.374433in}{2.604827in}}%
\pgfpathlineto{\pgfqpoint{3.378362in}{2.626001in}}%
\pgfpathlineto{\pgfqpoint{3.382290in}{2.730072in}}%
\pgfpathlineto{\pgfqpoint{3.386219in}{2.751621in}}%
\pgfpathlineto{\pgfqpoint{3.390148in}{2.763761in}}%
\pgfpathlineto{\pgfqpoint{3.394076in}{2.712556in}}%
\pgfpathlineto{\pgfqpoint{3.398005in}{2.732665in}}%
\pgfpathlineto{\pgfqpoint{3.401934in}{2.805602in}}%
\pgfpathlineto{\pgfqpoint{3.405863in}{2.815996in}}%
\pgfpathlineto{\pgfqpoint{3.409791in}{2.756175in}}%
\pgfpathlineto{\pgfqpoint{3.413720in}{2.838698in}}%
\pgfpathlineto{\pgfqpoint{3.417649in}{2.859825in}}%
\pgfpathlineto{\pgfqpoint{3.421577in}{2.849758in}}%
\pgfpathlineto{\pgfqpoint{3.425506in}{2.794003in}}%
\pgfpathlineto{\pgfqpoint{3.429435in}{2.850832in}}%
\pgfpathlineto{\pgfqpoint{3.433363in}{2.806084in}}%
\pgfpathlineto{\pgfqpoint{3.437292in}{2.802008in}}%
\pgfpathlineto{\pgfqpoint{3.441221in}{2.744177in}}%
\pgfpathlineto{\pgfqpoint{3.445150in}{2.743764in}}%
\pgfpathlineto{\pgfqpoint{3.453007in}{2.781641in}}%
\pgfpathlineto{\pgfqpoint{3.456936in}{2.778443in}}%
\pgfpathlineto{\pgfqpoint{3.460864in}{2.832288in}}%
\pgfpathlineto{\pgfqpoint{3.464793in}{2.727967in}}%
\pgfpathlineto{\pgfqpoint{3.484437in}{2.419131in}}%
\pgfpathlineto{\pgfqpoint{3.488365in}{2.312532in}}%
\pgfpathlineto{\pgfqpoint{3.496223in}{2.179946in}}%
\pgfpathlineto{\pgfqpoint{3.511938in}{1.693338in}}%
\pgfpathlineto{\pgfqpoint{3.515866in}{1.616381in}}%
\pgfpathlineto{\pgfqpoint{3.523724in}{1.404205in}}%
\pgfpathlineto{\pgfqpoint{3.531581in}{1.262293in}}%
\pgfpathlineto{\pgfqpoint{3.539438in}{1.180071in}}%
\pgfpathlineto{\pgfqpoint{3.547296in}{0.981988in}}%
\pgfpathlineto{\pgfqpoint{3.559082in}{0.834662in}}%
\pgfpathlineto{\pgfqpoint{3.566939in}{0.766618in}}%
\pgfpathlineto{\pgfqpoint{3.574797in}{0.720614in}}%
\pgfpathlineto{\pgfqpoint{3.582654in}{0.693250in}}%
\pgfpathlineto{\pgfqpoint{3.590512in}{0.679545in}}%
\pgfpathlineto{\pgfqpoint{3.594440in}{0.676198in}}%
\pgfpathlineto{\pgfqpoint{3.602298in}{0.675563in}}%
\pgfpathlineto{\pgfqpoint{3.610155in}{0.681610in}}%
\pgfpathlineto{\pgfqpoint{3.618013in}{0.689985in}}%
\pgfpathlineto{\pgfqpoint{3.625870in}{0.700836in}}%
\pgfpathlineto{\pgfqpoint{3.637656in}{0.723071in}}%
\pgfpathlineto{\pgfqpoint{3.657300in}{0.759983in}}%
\pgfpathlineto{\pgfqpoint{3.688729in}{0.814551in}}%
\pgfpathlineto{\pgfqpoint{3.735874in}{0.906932in}}%
\pgfpathlineto{\pgfqpoint{3.767303in}{0.967856in}}%
\pgfpathlineto{\pgfqpoint{3.790876in}{1.015000in}}%
\pgfpathlineto{\pgfqpoint{3.822305in}{1.082988in}}%
\pgfpathlineto{\pgfqpoint{3.865521in}{1.166205in}}%
\pgfpathlineto{\pgfqpoint{3.885165in}{1.207870in}}%
\pgfpathlineto{\pgfqpoint{3.900879in}{1.247049in}}%
\pgfpathlineto{\pgfqpoint{3.928380in}{1.330213in}}%
\pgfpathlineto{\pgfqpoint{3.944095in}{1.373091in}}%
\pgfpathlineto{\pgfqpoint{3.959810in}{1.416577in}}%
\pgfpathlineto{\pgfqpoint{3.967667in}{1.444730in}}%
\pgfpathlineto{\pgfqpoint{3.971596in}{1.462225in}}%
\pgfpathlineto{\pgfqpoint{3.975525in}{1.461795in}}%
\pgfpathlineto{\pgfqpoint{3.983382in}{1.491240in}}%
\pgfpathlineto{\pgfqpoint{3.987311in}{1.510083in}}%
\pgfpathlineto{\pgfqpoint{3.991240in}{1.511891in}}%
\pgfpathlineto{\pgfqpoint{3.995168in}{1.502949in}}%
\pgfpathlineto{\pgfqpoint{4.014812in}{1.536341in}}%
\pgfpathlineto{\pgfqpoint{4.018741in}{1.544917in}}%
\pgfpathlineto{\pgfqpoint{4.022669in}{1.557325in}}%
\pgfpathlineto{\pgfqpoint{4.026598in}{1.549171in}}%
\pgfpathlineto{\pgfqpoint{4.038384in}{1.571335in}}%
\pgfpathlineto{\pgfqpoint{4.046241in}{1.589542in}}%
\pgfpathlineto{\pgfqpoint{4.054099in}{1.616146in}}%
\pgfpathlineto{\pgfqpoint{4.061956in}{1.656662in}}%
\pgfpathlineto{\pgfqpoint{4.065885in}{1.657054in}}%
\pgfpathlineto{\pgfqpoint{4.069814in}{1.680336in}}%
\pgfpathlineto{\pgfqpoint{4.073742in}{1.681531in}}%
\pgfpathlineto{\pgfqpoint{4.077671in}{1.680448in}}%
\pgfpathlineto{\pgfqpoint{4.081600in}{1.699061in}}%
\pgfpathlineto{\pgfqpoint{4.085529in}{1.694659in}}%
\pgfpathlineto{\pgfqpoint{4.089457in}{1.710730in}}%
\pgfpathlineto{\pgfqpoint{4.093386in}{1.706894in}}%
\pgfpathlineto{\pgfqpoint{4.101243in}{1.732212in}}%
\pgfpathlineto{\pgfqpoint{4.109101in}{1.765351in}}%
\pgfpathlineto{\pgfqpoint{4.113029in}{1.762690in}}%
\pgfpathlineto{\pgfqpoint{4.120887in}{1.789756in}}%
\pgfpathlineto{\pgfqpoint{4.124816in}{1.807542in}}%
\pgfpathlineto{\pgfqpoint{4.128744in}{1.809625in}}%
\pgfpathlineto{\pgfqpoint{4.136602in}{1.855372in}}%
\pgfpathlineto{\pgfqpoint{4.144459in}{1.866436in}}%
\pgfpathlineto{\pgfqpoint{4.148388in}{1.892395in}}%
\pgfpathlineto{\pgfqpoint{4.152317in}{1.900961in}}%
\pgfpathlineto{\pgfqpoint{4.164103in}{1.989793in}}%
\pgfpathlineto{\pgfqpoint{4.168031in}{1.986773in}}%
\pgfpathlineto{\pgfqpoint{4.171960in}{2.000633in}}%
\pgfpathlineto{\pgfqpoint{4.179817in}{2.062157in}}%
\pgfpathlineto{\pgfqpoint{4.183746in}{2.072657in}}%
\pgfpathlineto{\pgfqpoint{4.187675in}{2.095990in}}%
\pgfpathlineto{\pgfqpoint{4.191604in}{2.072923in}}%
\pgfpathlineto{\pgfqpoint{4.195532in}{2.106378in}}%
\pgfpathlineto{\pgfqpoint{4.203390in}{2.136262in}}%
\pgfpathlineto{\pgfqpoint{4.211247in}{2.213118in}}%
\pgfpathlineto{\pgfqpoint{4.219105in}{2.258719in}}%
\pgfpathlineto{\pgfqpoint{4.223033in}{2.311817in}}%
\pgfpathlineto{\pgfqpoint{4.226962in}{2.282001in}}%
\pgfpathlineto{\pgfqpoint{4.238748in}{2.381248in}}%
\pgfpathlineto{\pgfqpoint{4.242677in}{2.395933in}}%
\pgfpathlineto{\pgfqpoint{4.246605in}{2.382897in}}%
\pgfpathlineto{\pgfqpoint{4.250534in}{2.424653in}}%
\pgfpathlineto{\pgfqpoint{4.254463in}{2.430193in}}%
\pgfpathlineto{\pgfqpoint{4.258392in}{2.482547in}}%
\pgfpathlineto{\pgfqpoint{4.262320in}{2.481922in}}%
\pgfpathlineto{\pgfqpoint{4.270178in}{2.540897in}}%
\pgfpathlineto{\pgfqpoint{4.274106in}{2.583735in}}%
\pgfpathlineto{\pgfqpoint{4.278035in}{2.590506in}}%
\pgfpathlineto{\pgfqpoint{4.281964in}{2.635852in}}%
\pgfpathlineto{\pgfqpoint{4.285893in}{2.646044in}}%
\pgfpathlineto{\pgfqpoint{4.289821in}{2.665218in}}%
\pgfpathlineto{\pgfqpoint{4.309465in}{2.837750in}}%
\pgfpathlineto{\pgfqpoint{4.313393in}{2.841777in}}%
\pgfpathlineto{\pgfqpoint{4.317322in}{2.855953in}}%
\pgfpathlineto{\pgfqpoint{4.321251in}{2.825812in}}%
\pgfpathlineto{\pgfqpoint{4.325180in}{2.861560in}}%
\pgfpathlineto{\pgfqpoint{4.333037in}{2.709911in}}%
\pgfpathlineto{\pgfqpoint{4.336966in}{2.750380in}}%
\pgfpathlineto{\pgfqpoint{4.340894in}{2.727033in}}%
\pgfpathlineto{\pgfqpoint{4.344823in}{2.758034in}}%
\pgfpathlineto{\pgfqpoint{4.352680in}{2.621616in}}%
\pgfpathlineto{\pgfqpoint{4.360538in}{2.508827in}}%
\pgfpathlineto{\pgfqpoint{4.364467in}{2.496595in}}%
\pgfpathlineto{\pgfqpoint{4.368395in}{2.441742in}}%
\pgfpathlineto{\pgfqpoint{4.380181in}{2.154838in}}%
\pgfpathlineto{\pgfqpoint{4.388039in}{1.979058in}}%
\pgfpathlineto{\pgfqpoint{4.423397in}{1.127437in}}%
\pgfpathlineto{\pgfqpoint{4.431255in}{0.987701in}}%
\pgfpathlineto{\pgfqpoint{4.439112in}{0.894884in}}%
\pgfpathlineto{\pgfqpoint{4.446969in}{0.830161in}}%
\pgfpathlineto{\pgfqpoint{4.454827in}{0.788637in}}%
\pgfpathlineto{\pgfqpoint{4.462684in}{0.761103in}}%
\pgfpathlineto{\pgfqpoint{4.470542in}{0.743552in}}%
\pgfpathlineto{\pgfqpoint{4.478399in}{0.732188in}}%
\pgfpathlineto{\pgfqpoint{4.486256in}{0.726458in}}%
\pgfpathlineto{\pgfqpoint{4.494114in}{0.727785in}}%
\pgfpathlineto{\pgfqpoint{4.501971in}{0.732776in}}%
\pgfpathlineto{\pgfqpoint{4.525544in}{0.764172in}}%
\pgfpathlineto{\pgfqpoint{4.541258in}{0.791724in}}%
\pgfpathlineto{\pgfqpoint{4.568759in}{0.843431in}}%
\pgfpathlineto{\pgfqpoint{4.584474in}{0.874964in}}%
\pgfpathlineto{\pgfqpoint{4.600189in}{0.898158in}}%
\pgfpathlineto{\pgfqpoint{4.608046in}{0.908433in}}%
\pgfpathlineto{\pgfqpoint{4.623761in}{0.932497in}}%
\pgfpathlineto{\pgfqpoint{4.623761in}{0.932497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502746in}{0.539432in}}{\pgfqpoint{4.317254in}{2.989254in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.698985in}{3.125387in}}%
\pgfpathlineto{\pgfqpoint{0.702913in}{3.097867in}}%
\pgfpathlineto{\pgfqpoint{0.706842in}{3.134199in}}%
\pgfpathlineto{\pgfqpoint{0.718628in}{3.116050in}}%
\pgfpathlineto{\pgfqpoint{0.722557in}{3.173467in}}%
\pgfpathlineto{\pgfqpoint{0.726485in}{3.146976in}}%
\pgfpathlineto{\pgfqpoint{0.730414in}{3.163836in}}%
\pgfpathlineto{\pgfqpoint{0.734343in}{3.130790in}}%
\pgfpathlineto{\pgfqpoint{0.738272in}{3.185741in}}%
\pgfpathlineto{\pgfqpoint{0.742200in}{3.203941in}}%
\pgfpathlineto{\pgfqpoint{0.750058in}{3.193164in}}%
\pgfpathlineto{\pgfqpoint{0.753986in}{3.162685in}}%
\pgfpathlineto{\pgfqpoint{0.757915in}{3.195233in}}%
\pgfpathlineto{\pgfqpoint{0.761844in}{3.211567in}}%
\pgfpathlineto{\pgfqpoint{0.765772in}{3.206014in}}%
\pgfpathlineto{\pgfqpoint{0.769701in}{3.221209in}}%
\pgfpathlineto{\pgfqpoint{0.773630in}{3.217218in}}%
\pgfpathlineto{\pgfqpoint{0.777559in}{3.192562in}}%
\pgfpathlineto{\pgfqpoint{0.781487in}{3.229230in}}%
\pgfpathlineto{\pgfqpoint{0.785416in}{3.175162in}}%
\pgfpathlineto{\pgfqpoint{0.789345in}{3.180915in}}%
\pgfpathlineto{\pgfqpoint{0.793273in}{3.165510in}}%
\pgfpathlineto{\pgfqpoint{0.797202in}{3.194539in}}%
\pgfpathlineto{\pgfqpoint{0.801131in}{3.182321in}}%
\pgfpathlineto{\pgfqpoint{0.805060in}{3.213209in}}%
\pgfpathlineto{\pgfqpoint{0.812917in}{3.139198in}}%
\pgfpathlineto{\pgfqpoint{0.816846in}{3.159694in}}%
\pgfpathlineto{\pgfqpoint{0.820774in}{3.160963in}}%
\pgfpathlineto{\pgfqpoint{0.824703in}{3.185783in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{3.171260in}}%
\pgfpathlineto{\pgfqpoint{0.836489in}{3.178941in}}%
\pgfpathlineto{\pgfqpoint{0.840418in}{3.114977in}}%
\pgfpathlineto{\pgfqpoint{0.844347in}{3.086057in}}%
\pgfpathlineto{\pgfqpoint{0.848275in}{3.121443in}}%
\pgfpathlineto{\pgfqpoint{0.852204in}{3.139805in}}%
\pgfpathlineto{\pgfqpoint{0.856133in}{3.141067in}}%
\pgfpathlineto{\pgfqpoint{0.860061in}{3.145132in}}%
\pgfpathlineto{\pgfqpoint{0.863990in}{3.171807in}}%
\pgfpathlineto{\pgfqpoint{0.867919in}{3.158269in}}%
\pgfpathlineto{\pgfqpoint{0.871848in}{3.095181in}}%
\pgfpathlineto{\pgfqpoint{0.875776in}{3.090086in}}%
\pgfpathlineto{\pgfqpoint{0.883634in}{3.033761in}}%
\pgfpathlineto{\pgfqpoint{0.887562in}{3.045009in}}%
\pgfpathlineto{\pgfqpoint{0.891491in}{3.014499in}}%
\pgfpathlineto{\pgfqpoint{0.895420in}{2.955852in}}%
\pgfpathlineto{\pgfqpoint{0.899348in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{0.903277in}{2.940979in}}%
\pgfpathlineto{\pgfqpoint{0.907206in}{2.899797in}}%
\pgfpathlineto{\pgfqpoint{0.911135in}{2.896293in}}%
\pgfpathlineto{\pgfqpoint{0.915063in}{2.919055in}}%
\pgfpathlineto{\pgfqpoint{0.918992in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{0.922921in}{2.855679in}}%
\pgfpathlineto{\pgfqpoint{0.926849in}{2.855306in}}%
\pgfpathlineto{\pgfqpoint{0.930778in}{2.835573in}}%
\pgfpathlineto{\pgfqpoint{0.934707in}{2.790412in}}%
\pgfpathlineto{\pgfqpoint{0.938636in}{2.783807in}}%
\pgfpathlineto{\pgfqpoint{0.946493in}{2.703973in}}%
\pgfpathlineto{\pgfqpoint{0.950422in}{2.716297in}}%
\pgfpathlineto{\pgfqpoint{0.954350in}{2.641341in}}%
\pgfpathlineto{\pgfqpoint{0.958279in}{2.627374in}}%
\pgfpathlineto{\pgfqpoint{0.962208in}{2.569459in}}%
\pgfpathlineto{\pgfqpoint{0.966136in}{2.572027in}}%
\pgfpathlineto{\pgfqpoint{0.973994in}{2.444701in}}%
\pgfpathlineto{\pgfqpoint{0.977923in}{2.438333in}}%
\pgfpathlineto{\pgfqpoint{0.981851in}{2.366723in}}%
\pgfpathlineto{\pgfqpoint{0.985780in}{2.356177in}}%
\pgfpathlineto{\pgfqpoint{0.997566in}{2.206369in}}%
\pgfpathlineto{\pgfqpoint{1.005424in}{2.119351in}}%
\pgfpathlineto{\pgfqpoint{1.017210in}{2.051629in}}%
\pgfpathlineto{\pgfqpoint{1.025067in}{2.016909in}}%
\pgfpathlineto{\pgfqpoint{1.028996in}{1.981479in}}%
\pgfpathlineto{\pgfqpoint{1.032924in}{1.899977in}}%
\pgfpathlineto{\pgfqpoint{1.040782in}{1.857070in}}%
\pgfpathlineto{\pgfqpoint{1.044711in}{1.815740in}}%
\pgfpathlineto{\pgfqpoint{1.052568in}{1.780887in}}%
\pgfpathlineto{\pgfqpoint{1.056497in}{1.677040in}}%
\pgfpathlineto{\pgfqpoint{1.060425in}{1.650649in}}%
\pgfpathlineto{\pgfqpoint{1.064354in}{1.602821in}}%
\pgfpathlineto{\pgfqpoint{1.080069in}{1.497313in}}%
\pgfpathlineto{\pgfqpoint{1.095784in}{1.413321in}}%
\pgfpathlineto{\pgfqpoint{1.103641in}{1.382517in}}%
\pgfpathlineto{\pgfqpoint{1.107570in}{1.370741in}}%
\pgfpathlineto{\pgfqpoint{1.111499in}{1.316112in}}%
\pgfpathlineto{\pgfqpoint{1.119356in}{1.288615in}}%
\pgfpathlineto{\pgfqpoint{1.123285in}{1.278475in}}%
\pgfpathlineto{\pgfqpoint{1.127213in}{1.223347in}}%
\pgfpathlineto{\pgfqpoint{1.135071in}{1.197661in}}%
\pgfpathlineto{\pgfqpoint{1.139000in}{1.141013in}}%
\pgfpathlineto{\pgfqpoint{1.154714in}{1.076181in}}%
\pgfpathlineto{\pgfqpoint{1.170429in}{1.025516in}}%
\pgfpathlineto{\pgfqpoint{1.182215in}{0.997069in}}%
\pgfpathlineto{\pgfqpoint{1.190073in}{0.983033in}}%
\pgfpathlineto{\pgfqpoint{1.197930in}{0.974028in}}%
\pgfpathlineto{\pgfqpoint{1.201859in}{0.970977in}}%
\pgfpathlineto{\pgfqpoint{1.205787in}{0.945926in}}%
\pgfpathlineto{\pgfqpoint{1.217574in}{0.931832in}}%
\pgfpathlineto{\pgfqpoint{1.229360in}{0.922480in}}%
\pgfpathlineto{\pgfqpoint{1.237217in}{0.919044in}}%
\pgfpathlineto{\pgfqpoint{1.245075in}{0.918105in}}%
\pgfpathlineto{\pgfqpoint{1.256861in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{1.272575in}{0.927622in}}%
\pgfpathlineto{\pgfqpoint{1.304005in}{0.948720in}}%
\pgfpathlineto{\pgfqpoint{1.319720in}{0.963171in}}%
\pgfpathlineto{\pgfqpoint{1.351150in}{0.998362in}}%
\pgfpathlineto{\pgfqpoint{1.382579in}{1.036482in}}%
\pgfpathlineto{\pgfqpoint{1.414009in}{1.082565in}}%
\pgfpathlineto{\pgfqpoint{1.484726in}{1.189458in}}%
\pgfpathlineto{\pgfqpoint{1.657589in}{1.433282in}}%
\pgfpathlineto{\pgfqpoint{1.740091in}{1.537737in}}%
\pgfpathlineto{\pgfqpoint{1.861881in}{1.688760in}}%
\pgfpathlineto{\pgfqpoint{1.885454in}{1.725961in}}%
\pgfpathlineto{\pgfqpoint{1.912954in}{1.776548in}}%
\pgfpathlineto{\pgfqpoint{1.932598in}{1.822716in}}%
\pgfpathlineto{\pgfqpoint{1.940455in}{1.845764in}}%
\pgfpathlineto{\pgfqpoint{1.944384in}{1.837045in}}%
\pgfpathlineto{\pgfqpoint{1.956170in}{1.868056in}}%
\pgfpathlineto{\pgfqpoint{1.960099in}{1.857842in}}%
\pgfpathlineto{\pgfqpoint{1.971885in}{1.885069in}}%
\pgfpathlineto{\pgfqpoint{1.979742in}{1.907812in}}%
\pgfpathlineto{\pgfqpoint{1.983671in}{1.896469in}}%
\pgfpathlineto{\pgfqpoint{1.999386in}{1.936738in}}%
\pgfpathlineto{\pgfqpoint{2.003315in}{1.949149in}}%
\pgfpathlineto{\pgfqpoint{2.007243in}{1.938752in}}%
\pgfpathlineto{\pgfqpoint{2.015101in}{1.961034in}}%
\pgfpathlineto{\pgfqpoint{2.019030in}{1.952258in}}%
\pgfpathlineto{\pgfqpoint{2.022958in}{1.939043in}}%
\pgfpathlineto{\pgfqpoint{2.050459in}{1.992662in}}%
\pgfpathlineto{\pgfqpoint{2.062245in}{2.021337in}}%
\pgfpathlineto{\pgfqpoint{2.074031in}{2.059438in}}%
\pgfpathlineto{\pgfqpoint{2.077960in}{2.075004in}}%
\pgfpathlineto{\pgfqpoint{2.081889in}{2.070179in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{2.061738in}}%
\pgfpathlineto{\pgfqpoint{2.089746in}{2.074932in}}%
\pgfpathlineto{\pgfqpoint{2.093675in}{2.064530in}}%
\pgfpathlineto{\pgfqpoint{2.105461in}{2.101695in}}%
\pgfpathlineto{\pgfqpoint{2.109390in}{2.116549in}}%
\pgfpathlineto{\pgfqpoint{2.113318in}{2.109962in}}%
\pgfpathlineto{\pgfqpoint{2.117247in}{2.124066in}}%
\pgfpathlineto{\pgfqpoint{2.121176in}{2.115160in}}%
\pgfpathlineto{\pgfqpoint{2.132962in}{2.155612in}}%
\pgfpathlineto{\pgfqpoint{2.140819in}{2.190386in}}%
\pgfpathlineto{\pgfqpoint{2.144748in}{2.211305in}}%
\pgfpathlineto{\pgfqpoint{2.152605in}{2.208363in}}%
\pgfpathlineto{\pgfqpoint{2.156534in}{2.179847in}}%
\pgfpathlineto{\pgfqpoint{2.168320in}{2.220250in}}%
\pgfpathlineto{\pgfqpoint{2.180106in}{2.272467in}}%
\pgfpathlineto{\pgfqpoint{2.184035in}{2.270082in}}%
\pgfpathlineto{\pgfqpoint{2.191893in}{2.310735in}}%
\pgfpathlineto{\pgfqpoint{2.195821in}{2.311914in}}%
\pgfpathlineto{\pgfqpoint{2.203679in}{2.358352in}}%
\pgfpathlineto{\pgfqpoint{2.211536in}{2.367694in}}%
\pgfpathlineto{\pgfqpoint{2.219393in}{2.373184in}}%
\pgfpathlineto{\pgfqpoint{2.223322in}{2.396607in}}%
\pgfpathlineto{\pgfqpoint{2.231180in}{2.398247in}}%
\pgfpathlineto{\pgfqpoint{2.246894in}{2.485432in}}%
\pgfpathlineto{\pgfqpoint{2.250823in}{2.494166in}}%
\pgfpathlineto{\pgfqpoint{2.258681in}{2.562930in}}%
\pgfpathlineto{\pgfqpoint{2.262609in}{2.535589in}}%
\pgfpathlineto{\pgfqpoint{2.274395in}{2.573607in}}%
\pgfpathlineto{\pgfqpoint{2.278324in}{2.562510in}}%
\pgfpathlineto{\pgfqpoint{2.282253in}{2.594781in}}%
\pgfpathlineto{\pgfqpoint{2.286181in}{2.609511in}}%
\pgfpathlineto{\pgfqpoint{2.290110in}{2.646702in}}%
\pgfpathlineto{\pgfqpoint{2.294039in}{2.640660in}}%
\pgfpathlineto{\pgfqpoint{2.297968in}{2.679063in}}%
\pgfpathlineto{\pgfqpoint{2.305825in}{2.722855in}}%
\pgfpathlineto{\pgfqpoint{2.317611in}{2.803804in}}%
\pgfpathlineto{\pgfqpoint{2.321540in}{2.769215in}}%
\pgfpathlineto{\pgfqpoint{2.325469in}{2.819279in}}%
\pgfpathlineto{\pgfqpoint{2.329397in}{2.785350in}}%
\pgfpathlineto{\pgfqpoint{2.341183in}{2.731146in}}%
\pgfpathlineto{\pgfqpoint{2.349041in}{2.750550in}}%
\pgfpathlineto{\pgfqpoint{2.356898in}{2.822745in}}%
\pgfpathlineto{\pgfqpoint{2.360827in}{2.819631in}}%
\pgfpathlineto{\pgfqpoint{2.364756in}{2.861167in}}%
\pgfpathlineto{\pgfqpoint{2.368684in}{2.812597in}}%
\pgfpathlineto{\pgfqpoint{2.372613in}{2.825624in}}%
\pgfpathlineto{\pgfqpoint{2.376542in}{2.862612in}}%
\pgfpathlineto{\pgfqpoint{2.380470in}{2.881481in}}%
\pgfpathlineto{\pgfqpoint{2.388328in}{2.954270in}}%
\pgfpathlineto{\pgfqpoint{2.392257in}{2.985415in}}%
\pgfpathlineto{\pgfqpoint{2.396185in}{2.974778in}}%
\pgfpathlineto{\pgfqpoint{2.404043in}{3.041440in}}%
\pgfpathlineto{\pgfqpoint{2.407971in}{2.987398in}}%
\pgfpathlineto{\pgfqpoint{2.411900in}{3.016515in}}%
\pgfpathlineto{\pgfqpoint{2.419757in}{3.037560in}}%
\pgfpathlineto{\pgfqpoint{2.431544in}{3.130984in}}%
\pgfpathlineto{\pgfqpoint{2.435472in}{3.108067in}}%
\pgfpathlineto{\pgfqpoint{2.439401in}{3.100877in}}%
\pgfpathlineto{\pgfqpoint{2.443330in}{3.163434in}}%
\pgfpathlineto{\pgfqpoint{2.447258in}{3.117700in}}%
\pgfpathlineto{\pgfqpoint{2.451187in}{3.108679in}}%
\pgfpathlineto{\pgfqpoint{2.455116in}{3.145919in}}%
\pgfpathlineto{\pgfqpoint{2.459045in}{3.166159in}}%
\pgfpathlineto{\pgfqpoint{2.462973in}{3.138342in}}%
\pgfpathlineto{\pgfqpoint{2.466902in}{3.178654in}}%
\pgfpathlineto{\pgfqpoint{2.470831in}{3.110064in}}%
\pgfpathlineto{\pgfqpoint{2.474759in}{3.141617in}}%
\pgfpathlineto{\pgfqpoint{2.478688in}{3.105876in}}%
\pgfpathlineto{\pgfqpoint{2.482617in}{3.110324in}}%
\pgfpathlineto{\pgfqpoint{2.486545in}{3.067430in}}%
\pgfpathlineto{\pgfqpoint{2.494403in}{3.113007in}}%
\pgfpathlineto{\pgfqpoint{2.498332in}{3.141625in}}%
\pgfpathlineto{\pgfqpoint{2.502260in}{3.153189in}}%
\pgfpathlineto{\pgfqpoint{2.506189in}{3.188454in}}%
\pgfpathlineto{\pgfqpoint{2.514046in}{3.125825in}}%
\pgfpathlineto{\pgfqpoint{2.517975in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.525833in}{3.081120in}}%
\pgfpathlineto{\pgfqpoint{2.529761in}{3.076880in}}%
\pgfpathlineto{\pgfqpoint{2.537619in}{3.143700in}}%
\pgfpathlineto{\pgfqpoint{2.541547in}{3.149120in}}%
\pgfpathlineto{\pgfqpoint{2.545476in}{3.132722in}}%
\pgfpathlineto{\pgfqpoint{2.549405in}{3.140127in}}%
\pgfpathlineto{\pgfqpoint{2.553333in}{3.125090in}}%
\pgfpathlineto{\pgfqpoint{2.557262in}{3.151869in}}%
\pgfpathlineto{\pgfqpoint{2.561191in}{3.138247in}}%
\pgfpathlineto{\pgfqpoint{2.565120in}{3.168697in}}%
\pgfpathlineto{\pgfqpoint{2.569048in}{3.160313in}}%
\pgfpathlineto{\pgfqpoint{2.572977in}{3.084437in}}%
\pgfpathlineto{\pgfqpoint{2.576906in}{3.061659in}}%
\pgfpathlineto{\pgfqpoint{2.580834in}{3.105922in}}%
\pgfpathlineto{\pgfqpoint{2.584763in}{3.047917in}}%
\pgfpathlineto{\pgfqpoint{2.588692in}{3.021765in}}%
\pgfpathlineto{\pgfqpoint{2.592620in}{3.015491in}}%
\pgfpathlineto{\pgfqpoint{2.596549in}{2.941679in}}%
\pgfpathlineto{\pgfqpoint{2.604407in}{2.879687in}}%
\pgfpathlineto{\pgfqpoint{2.608335in}{2.900941in}}%
\pgfpathlineto{\pgfqpoint{2.612264in}{2.857297in}}%
\pgfpathlineto{\pgfqpoint{2.616193in}{2.855300in}}%
\pgfpathlineto{\pgfqpoint{2.620121in}{2.809252in}}%
\pgfpathlineto{\pgfqpoint{2.624050in}{2.801467in}}%
\pgfpathlineto{\pgfqpoint{2.635836in}{2.706960in}}%
\pgfpathlineto{\pgfqpoint{2.639765in}{2.644056in}}%
\pgfpathlineto{\pgfqpoint{2.643694in}{2.643119in}}%
\pgfpathlineto{\pgfqpoint{2.647622in}{2.645451in}}%
\pgfpathlineto{\pgfqpoint{2.651551in}{2.651941in}}%
\pgfpathlineto{\pgfqpoint{2.659408in}{2.575954in}}%
\pgfpathlineto{\pgfqpoint{2.663337in}{2.556766in}}%
\pgfpathlineto{\pgfqpoint{2.667266in}{2.515415in}}%
\pgfpathlineto{\pgfqpoint{2.671195in}{2.492152in}}%
\pgfpathlineto{\pgfqpoint{2.675123in}{2.447461in}}%
\pgfpathlineto{\pgfqpoint{2.682981in}{2.392726in}}%
\pgfpathlineto{\pgfqpoint{2.694767in}{2.254146in}}%
\pgfpathlineto{\pgfqpoint{2.698696in}{2.238270in}}%
\pgfpathlineto{\pgfqpoint{2.702624in}{2.178609in}}%
\pgfpathlineto{\pgfqpoint{2.714410in}{2.124016in}}%
\pgfpathlineto{\pgfqpoint{2.726196in}{2.014057in}}%
\pgfpathlineto{\pgfqpoint{2.730125in}{1.953272in}}%
\pgfpathlineto{\pgfqpoint{2.734054in}{1.931786in}}%
\pgfpathlineto{\pgfqpoint{2.737983in}{1.890511in}}%
\pgfpathlineto{\pgfqpoint{2.741911in}{1.824567in}}%
\pgfpathlineto{\pgfqpoint{2.749769in}{1.773136in}}%
\pgfpathlineto{\pgfqpoint{2.753697in}{1.704462in}}%
\pgfpathlineto{\pgfqpoint{2.769412in}{1.591253in}}%
\pgfpathlineto{\pgfqpoint{2.773341in}{1.542628in}}%
\pgfpathlineto{\pgfqpoint{2.792984in}{1.410139in}}%
\pgfpathlineto{\pgfqpoint{2.808699in}{1.324521in}}%
\pgfpathlineto{\pgfqpoint{2.824414in}{1.257431in}}%
\pgfpathlineto{\pgfqpoint{2.832272in}{1.233504in}}%
\pgfpathlineto{\pgfqpoint{2.836200in}{1.224624in}}%
\pgfpathlineto{\pgfqpoint{2.840129in}{1.194808in}}%
\pgfpathlineto{\pgfqpoint{2.844058in}{1.186340in}}%
\pgfpathlineto{\pgfqpoint{2.847986in}{1.132984in}}%
\pgfpathlineto{\pgfqpoint{2.863701in}{1.082479in}}%
\pgfpathlineto{\pgfqpoint{2.875487in}{1.053564in}}%
\pgfpathlineto{\pgfqpoint{2.883345in}{1.039943in}}%
\pgfpathlineto{\pgfqpoint{2.887273in}{1.035181in}}%
\pgfpathlineto{\pgfqpoint{2.891202in}{1.007275in}}%
\pgfpathlineto{\pgfqpoint{2.906917in}{0.982354in}}%
\pgfpathlineto{\pgfqpoint{2.922632in}{0.964873in}}%
\pgfpathlineto{\pgfqpoint{2.934418in}{0.956078in}}%
\pgfpathlineto{\pgfqpoint{2.946204in}{0.950336in}}%
\pgfpathlineto{\pgfqpoint{2.965848in}{0.945462in}}%
\pgfpathlineto{\pgfqpoint{2.977634in}{0.945052in}}%
\pgfpathlineto{\pgfqpoint{2.993348in}{0.949600in}}%
\pgfpathlineto{\pgfqpoint{3.005135in}{0.955273in}}%
\pgfpathlineto{\pgfqpoint{3.016921in}{0.964334in}}%
\pgfpathlineto{\pgfqpoint{3.032635in}{0.982000in}}%
\pgfpathlineto{\pgfqpoint{3.060136in}{1.018806in}}%
\pgfpathlineto{\pgfqpoint{3.079780in}{1.052357in}}%
\pgfpathlineto{\pgfqpoint{3.091566in}{1.077260in}}%
\pgfpathlineto{\pgfqpoint{3.095495in}{1.063733in}}%
\pgfpathlineto{\pgfqpoint{3.119067in}{1.093498in}}%
\pgfpathlineto{\pgfqpoint{3.142639in}{1.123513in}}%
\pgfpathlineto{\pgfqpoint{3.181926in}{1.176244in}}%
\pgfpathlineto{\pgfqpoint{3.209427in}{1.212654in}}%
\pgfpathlineto{\pgfqpoint{3.319431in}{1.364995in}}%
\pgfpathlineto{\pgfqpoint{3.343003in}{1.396313in}}%
\pgfpathlineto{\pgfqpoint{3.394076in}{1.456839in}}%
\pgfpathlineto{\pgfqpoint{3.464793in}{1.551998in}}%
\pgfpathlineto{\pgfqpoint{3.492294in}{1.589524in}}%
\pgfpathlineto{\pgfqpoint{3.515866in}{1.629112in}}%
\pgfpathlineto{\pgfqpoint{3.535510in}{1.668034in}}%
\pgfpathlineto{\pgfqpoint{3.551225in}{1.705231in}}%
\pgfpathlineto{\pgfqpoint{3.555153in}{1.715994in}}%
\pgfpathlineto{\pgfqpoint{3.559082in}{1.703141in}}%
\pgfpathlineto{\pgfqpoint{3.578726in}{1.743966in}}%
\pgfpathlineto{\pgfqpoint{3.590512in}{1.773707in}}%
\pgfpathlineto{\pgfqpoint{3.594440in}{1.763013in}}%
\pgfpathlineto{\pgfqpoint{3.614084in}{1.807218in}}%
\pgfpathlineto{\pgfqpoint{3.629799in}{1.848216in}}%
\pgfpathlineto{\pgfqpoint{3.637656in}{1.872636in}}%
\pgfpathlineto{\pgfqpoint{3.641585in}{1.861959in}}%
\pgfpathlineto{\pgfqpoint{3.657300in}{1.904723in}}%
\pgfpathlineto{\pgfqpoint{3.661228in}{1.917807in}}%
\pgfpathlineto{\pgfqpoint{3.665157in}{1.908322in}}%
\pgfpathlineto{\pgfqpoint{3.676943in}{1.941670in}}%
\pgfpathlineto{\pgfqpoint{3.680872in}{1.932047in}}%
\pgfpathlineto{\pgfqpoint{3.696587in}{1.970452in}}%
\pgfpathlineto{\pgfqpoint{3.712302in}{2.016241in}}%
\pgfpathlineto{\pgfqpoint{3.724088in}{2.058243in}}%
\pgfpathlineto{\pgfqpoint{3.735874in}{2.110559in}}%
\pgfpathlineto{\pgfqpoint{3.739802in}{2.131527in}}%
\pgfpathlineto{\pgfqpoint{3.747660in}{2.129478in}}%
\pgfpathlineto{\pgfqpoint{3.751589in}{2.148589in}}%
\pgfpathlineto{\pgfqpoint{3.755517in}{2.144734in}}%
\pgfpathlineto{\pgfqpoint{3.763375in}{2.183628in}}%
\pgfpathlineto{\pgfqpoint{3.771232in}{2.178779in}}%
\pgfpathlineto{\pgfqpoint{3.783018in}{2.234306in}}%
\pgfpathlineto{\pgfqpoint{3.790876in}{2.279091in}}%
\pgfpathlineto{\pgfqpoint{3.794804in}{2.256663in}}%
\pgfpathlineto{\pgfqpoint{3.806590in}{2.318657in}}%
\pgfpathlineto{\pgfqpoint{3.830163in}{2.457940in}}%
\pgfpathlineto{\pgfqpoint{3.838020in}{2.480260in}}%
\pgfpathlineto{\pgfqpoint{3.857664in}{2.648347in}}%
\pgfpathlineto{\pgfqpoint{3.861592in}{2.634192in}}%
\pgfpathlineto{\pgfqpoint{3.865521in}{2.636602in}}%
\pgfpathlineto{\pgfqpoint{3.869450in}{2.636879in}}%
\pgfpathlineto{\pgfqpoint{3.873378in}{2.658040in}}%
\pgfpathlineto{\pgfqpoint{3.877307in}{2.702489in}}%
\pgfpathlineto{\pgfqpoint{3.881236in}{2.682771in}}%
\pgfpathlineto{\pgfqpoint{3.885165in}{2.702063in}}%
\pgfpathlineto{\pgfqpoint{3.889093in}{2.701537in}}%
\pgfpathlineto{\pgfqpoint{3.893022in}{2.719839in}}%
\pgfpathlineto{\pgfqpoint{3.896951in}{2.761876in}}%
\pgfpathlineto{\pgfqpoint{3.900879in}{2.784382in}}%
\pgfpathlineto{\pgfqpoint{3.904808in}{2.833799in}}%
\pgfpathlineto{\pgfqpoint{3.908737in}{2.820778in}}%
\pgfpathlineto{\pgfqpoint{3.916594in}{2.904193in}}%
\pgfpathlineto{\pgfqpoint{3.928380in}{2.951945in}}%
\pgfpathlineto{\pgfqpoint{3.932309in}{2.967857in}}%
\pgfpathlineto{\pgfqpoint{3.936238in}{3.004797in}}%
\pgfpathlineto{\pgfqpoint{3.940166in}{3.026279in}}%
\pgfpathlineto{\pgfqpoint{3.944095in}{3.093961in}}%
\pgfpathlineto{\pgfqpoint{3.951953in}{3.111847in}}%
\pgfpathlineto{\pgfqpoint{3.955881in}{3.143140in}}%
\pgfpathlineto{\pgfqpoint{3.959810in}{3.128943in}}%
\pgfpathlineto{\pgfqpoint{3.963739in}{3.062692in}}%
\pgfpathlineto{\pgfqpoint{3.971596in}{3.169194in}}%
\pgfpathlineto{\pgfqpoint{3.975525in}{3.197173in}}%
\pgfpathlineto{\pgfqpoint{3.979453in}{3.254725in}}%
\pgfpathlineto{\pgfqpoint{3.983382in}{3.228012in}}%
\pgfpathlineto{\pgfqpoint{3.987311in}{3.288069in}}%
\pgfpathlineto{\pgfqpoint{3.991240in}{3.193654in}}%
\pgfpathlineto{\pgfqpoint{3.995168in}{3.177253in}}%
\pgfpathlineto{\pgfqpoint{3.999097in}{3.176766in}}%
\pgfpathlineto{\pgfqpoint{4.003026in}{3.130864in}}%
\pgfpathlineto{\pgfqpoint{4.006954in}{3.138275in}}%
\pgfpathlineto{\pgfqpoint{4.010883in}{3.170235in}}%
\pgfpathlineto{\pgfqpoint{4.018741in}{3.275190in}}%
\pgfpathlineto{\pgfqpoint{4.026598in}{3.284530in}}%
\pgfpathlineto{\pgfqpoint{4.030527in}{3.358918in}}%
\pgfpathlineto{\pgfqpoint{4.034455in}{3.355437in}}%
\pgfpathlineto{\pgfqpoint{4.038384in}{3.329350in}}%
\pgfpathlineto{\pgfqpoint{4.046241in}{3.346875in}}%
\pgfpathlineto{\pgfqpoint{4.050170in}{3.260759in}}%
\pgfpathlineto{\pgfqpoint{4.058028in}{3.371766in}}%
\pgfpathlineto{\pgfqpoint{4.061956in}{3.309113in}}%
\pgfpathlineto{\pgfqpoint{4.065885in}{3.333631in}}%
\pgfpathlineto{\pgfqpoint{4.069814in}{3.383240in}}%
\pgfpathlineto{\pgfqpoint{4.073742in}{3.392525in}}%
\pgfpathlineto{\pgfqpoint{4.077671in}{3.334617in}}%
\pgfpathlineto{\pgfqpoint{4.081600in}{3.309659in}}%
\pgfpathlineto{\pgfqpoint{4.085529in}{3.351639in}}%
\pgfpathlineto{\pgfqpoint{4.089457in}{3.328240in}}%
\pgfpathlineto{\pgfqpoint{4.093386in}{3.348397in}}%
\pgfpathlineto{\pgfqpoint{4.097315in}{3.392810in}}%
\pgfpathlineto{\pgfqpoint{4.101243in}{3.352082in}}%
\pgfpathlineto{\pgfqpoint{4.105172in}{3.353835in}}%
\pgfpathlineto{\pgfqpoint{4.109101in}{3.353851in}}%
\pgfpathlineto{\pgfqpoint{4.113029in}{3.329611in}}%
\pgfpathlineto{\pgfqpoint{4.116958in}{3.349212in}}%
\pgfpathlineto{\pgfqpoint{4.120887in}{3.322848in}}%
\pgfpathlineto{\pgfqpoint{4.124816in}{3.316415in}}%
\pgfpathlineto{\pgfqpoint{4.128744in}{3.284039in}}%
\pgfpathlineto{\pgfqpoint{4.132673in}{3.319124in}}%
\pgfpathlineto{\pgfqpoint{4.136602in}{3.272113in}}%
\pgfpathlineto{\pgfqpoint{4.140530in}{3.304381in}}%
\pgfpathlineto{\pgfqpoint{4.144459in}{3.271804in}}%
\pgfpathlineto{\pgfqpoint{4.148388in}{3.258162in}}%
\pgfpathlineto{\pgfqpoint{4.152317in}{3.196150in}}%
\pgfpathlineto{\pgfqpoint{4.156245in}{3.239870in}}%
\pgfpathlineto{\pgfqpoint{4.164103in}{3.201290in}}%
\pgfpathlineto{\pgfqpoint{4.168031in}{3.200697in}}%
\pgfpathlineto{\pgfqpoint{4.171960in}{3.134865in}}%
\pgfpathlineto{\pgfqpoint{4.179817in}{3.068842in}}%
\pgfpathlineto{\pgfqpoint{4.187675in}{3.035312in}}%
\pgfpathlineto{\pgfqpoint{4.191604in}{3.040606in}}%
\pgfpathlineto{\pgfqpoint{4.199461in}{2.955945in}}%
\pgfpathlineto{\pgfqpoint{4.211247in}{2.813659in}}%
\pgfpathlineto{\pgfqpoint{4.215176in}{2.814328in}}%
\pgfpathlineto{\pgfqpoint{4.219105in}{2.818844in}}%
\pgfpathlineto{\pgfqpoint{4.230891in}{2.775558in}}%
\pgfpathlineto{\pgfqpoint{4.234819in}{2.765248in}}%
\pgfpathlineto{\pgfqpoint{4.238748in}{2.685567in}}%
\pgfpathlineto{\pgfqpoint{4.242677in}{2.665015in}}%
\pgfpathlineto{\pgfqpoint{4.258392in}{2.491809in}}%
\pgfpathlineto{\pgfqpoint{4.270178in}{2.388057in}}%
\pgfpathlineto{\pgfqpoint{4.278035in}{2.364632in}}%
\pgfpathlineto{\pgfqpoint{4.285893in}{2.230319in}}%
\pgfpathlineto{\pgfqpoint{4.293750in}{2.145797in}}%
\pgfpathlineto{\pgfqpoint{4.297679in}{2.123399in}}%
\pgfpathlineto{\pgfqpoint{4.301607in}{2.078999in}}%
\pgfpathlineto{\pgfqpoint{4.309465in}{2.038130in}}%
\pgfpathlineto{\pgfqpoint{4.317322in}{1.930285in}}%
\pgfpathlineto{\pgfqpoint{4.321251in}{1.907500in}}%
\pgfpathlineto{\pgfqpoint{4.329108in}{1.794963in}}%
\pgfpathlineto{\pgfqpoint{4.333037in}{1.767812in}}%
\pgfpathlineto{\pgfqpoint{4.336966in}{1.696295in}}%
\pgfpathlineto{\pgfqpoint{4.352680in}{1.579451in}}%
\pgfpathlineto{\pgfqpoint{4.356609in}{1.555502in}}%
\pgfpathlineto{\pgfqpoint{4.364467in}{1.464833in}}%
\pgfpathlineto{\pgfqpoint{4.368395in}{1.440419in}}%
\pgfpathlineto{\pgfqpoint{4.372324in}{1.371575in}}%
\pgfpathlineto{\pgfqpoint{4.384110in}{1.290498in}}%
\pgfpathlineto{\pgfqpoint{4.388039in}{1.244092in}}%
\pgfpathlineto{\pgfqpoint{4.403754in}{1.145408in}}%
\pgfpathlineto{\pgfqpoint{4.419468in}{1.067846in}}%
\pgfpathlineto{\pgfqpoint{4.431255in}{1.024367in}}%
\pgfpathlineto{\pgfqpoint{4.439112in}{1.003862in}}%
\pgfpathlineto{\pgfqpoint{4.443041in}{0.972096in}}%
\pgfpathlineto{\pgfqpoint{4.450898in}{0.952836in}}%
\pgfpathlineto{\pgfqpoint{4.458756in}{0.938701in}}%
\pgfpathlineto{\pgfqpoint{4.466613in}{0.929692in}}%
\pgfpathlineto{\pgfqpoint{4.470542in}{0.905603in}}%
\pgfpathlineto{\pgfqpoint{4.474470in}{0.901110in}}%
\pgfpathlineto{\pgfqpoint{4.478399in}{0.875027in}}%
\pgfpathlineto{\pgfqpoint{4.490185in}{0.859030in}}%
\pgfpathlineto{\pgfqpoint{4.501971in}{0.848388in}}%
\pgfpathlineto{\pgfqpoint{4.513757in}{0.842717in}}%
\pgfpathlineto{\pgfqpoint{4.525544in}{0.840871in}}%
\pgfpathlineto{\pgfqpoint{4.541258in}{0.841393in}}%
\pgfpathlineto{\pgfqpoint{4.553044in}{0.844329in}}%
\pgfpathlineto{\pgfqpoint{4.568759in}{0.852707in}}%
\pgfpathlineto{\pgfqpoint{4.584474in}{0.864166in}}%
\pgfpathlineto{\pgfqpoint{4.615904in}{0.892625in}}%
\pgfpathlineto{\pgfqpoint{4.623761in}{0.900714in}}%
\pgfpathlineto{\pgfqpoint{4.623761in}{0.900714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502746in}{0.539432in}}%
\pgfpathlineto{\pgfqpoint{0.502746in}{3.528686in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820000in}{0.539432in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.528686in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502746in}{0.539432in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{0.539432in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502746in}{3.528686in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.528686in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.661373in,y=3.612019in,,base]{\fontsize{22.000000}{26.400000}\selectfont Network Oscillations}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures3/figure3-network-sync-rasters.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,lmodern}
%%   \usepackage[scientific-notation=true]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{Liberation Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045522in}{0.180000in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{0.180000in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.377686in}}%
\pgfpathlineto{\pgfqpoint{1.045522in}{3.377686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207469in,y=0.967377in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 0 sGJ}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.030738in,y=2.455136in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 40 sGJ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222222in}{1.277778in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.569444in,height=0.319444in]{figure3-network-sync-rasters-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277778in}{0.986111in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.388889in,height=0.305556in]{figure3-network-sync-rasters-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486111in}{0.611111in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.180556in,height=0.305556in]{figure3-network-sync-rasters-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291667in}{0.319444in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.500000in,height=0.305556in]{figure3-network-sync-rasters-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222222in}{2.916667in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.569444in,height=0.305556in]{figure3-network-sync-rasters-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236111in}{2.625000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.291667in,height=0.305556in]{figure3-network-sync-rasters-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222222in}{2.250000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.555556in,height=0.305556in]{figure3-network-sync-rasters-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222222in}{1.958333in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.569444in,height=0.305556in]{figure3-network-sync-rasters-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097222in}{1.277778in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.555556in,height=0.319444in]{figure3-network-sync-rasters-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166667in}{0.986111in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.347222in,height=0.305556in]{figure3-network-sync-rasters-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347222in}{0.611111in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.166667in,height=0.305556in]{figure3-network-sync-rasters-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111111in}{0.319444in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.541667in,height=0.305556in]{figure3-network-sync-rasters-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083333in}{2.916667in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.569444in,height=0.305556in]{figure3-network-sync-rasters-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250000in}{2.625000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.388889in,height=0.305556in]{figure3-network-sync-rasters-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166667in}{2.250000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.319444in,height=0.305556in]{figure3-network-sync-rasters-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097222in}{1.958333in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.555556in,height=0.305556in]{figure3-network-sync-rasters-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045522in}{0.180000in}}%
\pgfpathlineto{\pgfqpoint{1.045522in}{3.377686in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820000in}{0.180000in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.377686in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045522in}{0.180000in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{0.180000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045522in}{3.377686in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.377686in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.374440in,y=3.304538in,left,base]{\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \Delta f_{res}: 11\) Hz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.244252in,y=3.304538in,left,base]{\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \Delta f_{res}:21\) Hz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.42761in,y=3.620903in,,base]{\fontsize{22.000000}{26.400000}\selectfont Cross-network synchronization}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures3/figure3-network.tex <==
%\documentclass[9pt,lineno]{elife}
%% \geometry{top=0.5in,left=0.50in,bottom=0.5in,right=0.50in}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\usepackage[utf8]{inputenc}
%%\usepackage[latin9]{inputenc}
%\usepackage{wrapfig}
%\usepackage{textcomp}
%\usepackage{amsmath}
%%\usepackage{amssymb}
%\usepackage{graphicx}
%\usepackage{esint}
%\usepackage{subscript}
%\usepackage{rotating}
%\usepackage{float}
%\usepackage{graphicx,kantlipsum,setspace}
%\usepackage{tikz}
%
%\usepackage{tikzscale}
%%\usepackage{fontspec}
%%\usepackage{pgf}
%\usepackage{pgfplots}
%\usepackage{import}
%
%
%\usepackage{caption}
%\captionsetup[table]{font={stretch=1.2}}    
%\captionsetup[figure]{font={stretch=1.2}}    
%\makeatletter
%\def\ps@pprintTitle{%
% \let\@oddhead\@empty
% \let\@evenhead\@empty
% \def\@oddfoot{\centerline{\thepage}}%
% \let\@evenfoot\@oddfoot}
%
%
%\usepackage{marginnote}
%\usepackage{lineno}
%
%\@ifundefined{showcaptionsetup}{}{%
% \PassOptionsToPackage{caption=false}{subfig}}
%\usepackage{subfig}
%\makeatother
%
%\renewcommand{\rmdefault}{lmodern}
%
%\usepackage{pgfplots}
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% ARTICLE SETUP
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\title{Gap junction plasticity as a quantitative mechanism to regulate network-wide oscillations}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% ARTICLE START
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\newlength\figureheight
%\newlength\figurewidth
%
%\begin{document}
\usetikzlibrary{matrix,chains,positioning,decorations.pathreplacing,arrows,arrows.meta}
\usetikzlibrary{matrix,positioning,calc}
\usetikzlibrary{decorations.pathmorphing}

\xdefinecolor{c1}{HTML}{4ED99C}
\xdefinecolor{Ecol}{HTML}{FF6868}
\xdefinecolor{Icol}{HTML}{3366cc}

\xdefinecolor{GN}{HTML}{66ccff}
\xdefinecolor{SN}{HTML}{9999cc}
\xdefinecolor{GAP}{HTML}{4ED99C}

\tikzstyle{Ecircle} = [draw, circle, minimum size=.7cm, fill=Ecol]
\tikzstyle{SNcircle} = [draw, circle, minimum size=.7cm, fill=SN]
\tikzstyle{GNcircle} = [draw, circle, minimum size=.7cm, fill=GN]

\begin{tikzpicture}
\LARGE

\node[Ecircle] (E1) at (0,-1) {E};
\node[GNcircle] (I1) at (0.7,-1.7) {I};
\node[GNcircle] (I2) at (1.3,-2.3) {I};
\node[GNcircle] (I3) at (1.9,-2.9) {I};
\node[GNcircle] (I4) at (2.5,-3.5) {I};

\node [
        draw, rectangle,
        anchor=north west,
        minimum width=3.5cm, minimum height=3.5cm,
        label=Gamma Network
      ] at (-0.5,-0.5) {};

\node [
        draw, rectangle,
        anchor=north west,
        color=GN,
        minimum width=2.7cm, minimum height=2.7cm,
      ] (GN) at (0.3,-1.3) {};

%\draw [GN] (0.3,-1.3) rectangle (3,-4);

\begin{scope} [color=GAP]
\path
(I1) edge [bend right=60] node {} (I2)
	edge [bend left=60] node {} (I3)
	edge [bend right=60] node {} (I4)
(I2) edge [bend left=60] node {} (I3)
	edge [bend right=60] node {} (I4)
(I3) edge [bend right=60] node {} (I4);
\end{scope}

\node [
        draw, rectangle,
        anchor=north west,
        minimum width=3.5cm, minimum height=3.5cm,
        label=Slow Network
      ] at (3,-4) {};
      

\node [
        draw, rectangle,
        anchor=north west,
        color=SN,
        minimum width=2.7cm, minimum height=2.7cm,
      ] (SN) at (3,-4) {};


\node[Ecircle] (E2) at (6,-7) {E};
\node[SNcircle] (I5) at (3.5,-4.5) {I};
\node[SNcircle] (I6) at (4.1,-5.1) {I};
\node[SNcircle] (I7) at (4.7,-5.7) {I};
\node[SNcircle] (I8) at (5.3,-6.3) {I};

\begin{scope} [color=GAP]
\path
(I5) edge [bend left=60] node {} (I6)
	edge [bend left=60] node {} (I7)
	edge [bend left=60] node {} (I8)
(I6) edge [bend right=60] node {} (I7)
	edge [bend right=60] node {} (I8)
(I7) edge [bend left=60] node {} (I8);
\end{scope}

\begin{scope}   [dashed,color=GAP] 
\path
	(I3) edge [bend left=60] node {} (I5)
	(I6) edge [bend left=60] node {} (I4)
	(I4) edge node {} (I5);
\end{scope}

\path
	(E1) edge [bend left=50,-triangle 90 reversed] node {} (GN)
	(E1) edge [bend right=50,*-] node {} (GN)
	(E2) edge [bend left=50,-triangle 90 reversed] node {} (SN)
	(E2) edge [bend right=50,*-] node {} (SN);
	
    
\end{tikzpicture}
%\end{document}

==> figures3/figure3-resonance-freq.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,lmodern}
%%   \usepackage[scientific-notation=true]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{Liberation Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857224in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.820000in}}%
\pgfpathlineto{\pgfqpoint{0.857224in}{3.820000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307539in,y=0.745646in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.108801in,y=0.745646in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.838612in,y=0.421264in,,top]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont Membrane time constant, \(\displaystyle \tau_v\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505211in,y=1.479576in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505211in,y=2.504527in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505211in,y=3.529478in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.449655in,y=2.331434in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont Frequency, \(\displaystyle f_{res}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857224in}{0.842868in}}{\pgfqpoint{3.962776in}{2.977132in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037350in}{3.365515in}}%
\pgfpathlineto{\pgfqpoint{1.487665in}{2.609869in}}%
\pgfpathlineto{\pgfqpoint{1.937981in}{2.277364in}}%
\pgfpathlineto{\pgfqpoint{2.388296in}{1.971827in}}%
\pgfpathlineto{\pgfqpoint{2.838612in}{1.691071in}}%
\pgfpathlineto{\pgfqpoint{3.288927in}{1.433086in}}%
\pgfpathlineto{\pgfqpoint{3.739243in}{1.196026in}}%
\pgfpathlineto{\pgfqpoint{4.189558in}{0.978192in}}%
\pgfpathlineto{\pgfqpoint{4.639874in}{0.978192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857224in}{0.842868in}}{\pgfqpoint{3.962776in}{2.977132in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.831373,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037350in}{3.684676in}}%
\pgfpathlineto{\pgfqpoint{1.487665in}{3.063744in}}%
\pgfpathlineto{\pgfqpoint{1.937981in}{2.442812in}}%
\pgfpathlineto{\pgfqpoint{2.388296in}{2.028858in}}%
\pgfpathlineto{\pgfqpoint{2.838612in}{1.821881in}}%
\pgfpathlineto{\pgfqpoint{3.288927in}{1.407926in}}%
\pgfpathlineto{\pgfqpoint{3.739243in}{1.200949in}}%
\pgfpathlineto{\pgfqpoint{4.189558in}{1.200949in}}%
\pgfpathlineto{\pgfqpoint{4.639874in}{0.993972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857224in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{0.857224in}{3.820000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820000in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.820000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857224in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{0.842868in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857224in}{3.820000in}}%
\pgfpathlineto{\pgfqpoint{4.820000in}{3.820000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772563in}{3.492559in}}%
\pgfpathlineto{\pgfqpoint{2.272563in}{3.492559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.472563in,y=3.405059in,left,base]{\fontsize{18.000000}{21.600000}\selectfont single neuron reson.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.831373,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772563in}{3.122075in}}%
\pgfpathlineto{\pgfqpoint{2.272563in}{3.122075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.472563in,y=3.034575in,left,base]{\fontsize{18.000000}{21.600000}\selectfont network frequency}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures3/figure3-resonance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,lmodern}
%%   \usepackage[scientific-notation=true]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{Liberation Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.881980in,y=0.702778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.395940in,y=0.702778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.378396in,,top]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont Stimulus Frequency [Hz]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569444in,y=2.160000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont Normalized Response}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.800000in}}{\pgfqpoint{3.875000in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.656966in}}%
\pgfpathlineto{\pgfqpoint{0.717350in}{1.657884in}}%
\pgfpathlineto{\pgfqpoint{0.809699in}{1.667328in}}%
\pgfpathlineto{\pgfqpoint{0.902049in}{1.678426in}}%
\pgfpathlineto{\pgfqpoint{0.994398in}{1.689966in}}%
\pgfpathlineto{\pgfqpoint{1.086748in}{1.707866in}}%
\pgfpathlineto{\pgfqpoint{1.179097in}{1.728539in}}%
\pgfpathlineto{\pgfqpoint{1.271447in}{1.746916in}}%
\pgfpathlineto{\pgfqpoint{1.363796in}{1.774246in}}%
\pgfpathlineto{\pgfqpoint{1.456146in}{1.801929in}}%
\pgfpathlineto{\pgfqpoint{1.548496in}{1.838318in}}%
\pgfpathlineto{\pgfqpoint{1.640845in}{1.881709in}}%
\pgfpathlineto{\pgfqpoint{1.733195in}{1.931811in}}%
\pgfpathlineto{\pgfqpoint{1.825544in}{1.995323in}}%
\pgfpathlineto{\pgfqpoint{1.917894in}{2.068071in}}%
\pgfpathlineto{\pgfqpoint{2.010243in}{2.159139in}}%
\pgfpathlineto{\pgfqpoint{2.102593in}{2.264096in}}%
\pgfpathlineto{\pgfqpoint{2.194943in}{2.389556in}}%
\pgfpathlineto{\pgfqpoint{2.287292in}{2.533990in}}%
\pgfpathlineto{\pgfqpoint{2.379642in}{2.699331in}}%
\pgfpathlineto{\pgfqpoint{2.471991in}{2.882424in}}%
\pgfpathlineto{\pgfqpoint{2.564341in}{3.065620in}}%
\pgfpathlineto{\pgfqpoint{2.656690in}{3.234460in}}%
\pgfpathlineto{\pgfqpoint{2.749040in}{3.353766in}}%
\pgfpathlineto{\pgfqpoint{2.841389in}{3.390476in}}%
\pgfpathlineto{\pgfqpoint{2.933739in}{3.319714in}}%
\pgfpathlineto{\pgfqpoint{3.026089in}{3.143775in}}%
\pgfpathlineto{\pgfqpoint{3.118438in}{2.889865in}}%
\pgfpathlineto{\pgfqpoint{3.210788in}{2.598694in}}%
\pgfpathlineto{\pgfqpoint{3.303137in}{2.309225in}}%
\pgfpathlineto{\pgfqpoint{3.395487in}{2.046914in}}%
\pgfpathlineto{\pgfqpoint{3.487836in}{1.820660in}}%
\pgfpathlineto{\pgfqpoint{3.580186in}{1.632650in}}%
\pgfpathlineto{\pgfqpoint{3.672536in}{1.478621in}}%
\pgfpathlineto{\pgfqpoint{3.764885in}{1.354453in}}%
\pgfpathlineto{\pgfqpoint{3.857235in}{1.254321in}}%
\pgfpathlineto{\pgfqpoint{3.949584in}{1.173546in}}%
\pgfpathlineto{\pgfqpoint{4.041934in}{1.108220in}}%
\pgfpathlineto{\pgfqpoint{4.134283in}{1.055331in}}%
\pgfpathlineto{\pgfqpoint{4.226633in}{1.012200in}}%
\pgfpathlineto{\pgfqpoint{4.318982in}{0.976909in}}%
\pgfpathlineto{\pgfqpoint{4.411332in}{0.947997in}}%
\pgfpathlineto{\pgfqpoint{4.503682in}{0.924199in}}%
\pgfpathlineto{\pgfqpoint{4.513889in}{0.922023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.800000in}}{\pgfqpoint{3.875000in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.309625in}}%
\pgfpathlineto{\pgfqpoint{0.717350in}{1.309687in}}%
\pgfpathlineto{\pgfqpoint{0.809699in}{1.314655in}}%
\pgfpathlineto{\pgfqpoint{0.902049in}{1.320278in}}%
\pgfpathlineto{\pgfqpoint{0.994398in}{1.326404in}}%
\pgfpathlineto{\pgfqpoint{1.086748in}{1.335896in}}%
\pgfpathlineto{\pgfqpoint{1.179097in}{1.346906in}}%
\pgfpathlineto{\pgfqpoint{1.271447in}{1.356074in}}%
\pgfpathlineto{\pgfqpoint{1.363796in}{1.370418in}}%
\pgfpathlineto{\pgfqpoint{1.456146in}{1.384651in}}%
\pgfpathlineto{\pgfqpoint{1.548496in}{1.403325in}}%
\pgfpathlineto{\pgfqpoint{1.640845in}{1.425691in}}%
\pgfpathlineto{\pgfqpoint{1.733195in}{1.451532in}}%
\pgfpathlineto{\pgfqpoint{1.825544in}{1.484893in}}%
\pgfpathlineto{\pgfqpoint{1.917894in}{1.521954in}}%
\pgfpathlineto{\pgfqpoint{2.010243in}{1.569802in}}%
\pgfpathlineto{\pgfqpoint{2.102593in}{1.625042in}}%
\pgfpathlineto{\pgfqpoint{2.194943in}{1.692072in}}%
\pgfpathlineto{\pgfqpoint{2.287292in}{1.773764in}}%
\pgfpathlineto{\pgfqpoint{2.379642in}{1.871075in}}%
\pgfpathlineto{\pgfqpoint{2.471991in}{1.990564in}}%
\pgfpathlineto{\pgfqpoint{2.564341in}{2.130175in}}%
\pgfpathlineto{\pgfqpoint{2.656690in}{2.297910in}}%
\pgfpathlineto{\pgfqpoint{2.749040in}{2.492625in}}%
\pgfpathlineto{\pgfqpoint{2.841389in}{2.708794in}}%
\pgfpathlineto{\pgfqpoint{2.933739in}{2.938530in}}%
\pgfpathlineto{\pgfqpoint{3.026089in}{3.153027in}}%
\pgfpathlineto{\pgfqpoint{3.118438in}{3.315798in}}%
\pgfpathlineto{\pgfqpoint{3.210788in}{3.390476in}}%
\pgfpathlineto{\pgfqpoint{3.303137in}{3.344320in}}%
\pgfpathlineto{\pgfqpoint{3.395487in}{3.181565in}}%
\pgfpathlineto{\pgfqpoint{3.487836in}{2.932586in}}%
\pgfpathlineto{\pgfqpoint{3.580186in}{2.643440in}}%
\pgfpathlineto{\pgfqpoint{3.672536in}{2.353507in}}%
\pgfpathlineto{\pgfqpoint{3.764885in}{2.089647in}}%
\pgfpathlineto{\pgfqpoint{3.857235in}{1.862009in}}%
\pgfpathlineto{\pgfqpoint{3.949584in}{1.671573in}}%
\pgfpathlineto{\pgfqpoint{4.041934in}{1.515262in}}%
\pgfpathlineto{\pgfqpoint{4.134283in}{1.388140in}}%
\pgfpathlineto{\pgfqpoint{4.226633in}{1.284932in}}%
\pgfpathlineto{\pgfqpoint{4.318982in}{1.201089in}}%
\pgfpathlineto{\pgfqpoint{4.411332in}{1.133051in}}%
\pgfpathlineto{\pgfqpoint{4.503682in}{1.077603in}}%
\pgfpathlineto{\pgfqpoint{4.513889in}{1.072582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.800000in}}{\pgfqpoint{3.875000in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.144950in}}%
\pgfpathlineto{\pgfqpoint{0.717350in}{1.144757in}}%
\pgfpathlineto{\pgfqpoint{0.809699in}{1.147806in}}%
\pgfpathlineto{\pgfqpoint{0.902049in}{1.151165in}}%
\pgfpathlineto{\pgfqpoint{0.994398in}{1.154926in}}%
\pgfpathlineto{\pgfqpoint{1.086748in}{1.160783in}}%
\pgfpathlineto{\pgfqpoint{1.179097in}{1.167579in}}%
\pgfpathlineto{\pgfqpoint{1.271447in}{1.172938in}}%
\pgfpathlineto{\pgfqpoint{1.363796in}{1.181662in}}%
\pgfpathlineto{\pgfqpoint{1.456146in}{1.190139in}}%
\pgfpathlineto{\pgfqpoint{1.548496in}{1.201247in}}%
\pgfpathlineto{\pgfqpoint{1.640845in}{1.214535in}}%
\pgfpathlineto{\pgfqpoint{1.733195in}{1.229801in}}%
\pgfpathlineto{\pgfqpoint{1.825544in}{1.249641in}}%
\pgfpathlineto{\pgfqpoint{1.917894in}{1.271024in}}%
\pgfpathlineto{\pgfqpoint{2.010243in}{1.298903in}}%
\pgfpathlineto{\pgfqpoint{2.102593in}{1.330574in}}%
\pgfpathlineto{\pgfqpoint{2.194943in}{1.368556in}}%
\pgfpathlineto{\pgfqpoint{2.287292in}{1.415043in}}%
\pgfpathlineto{\pgfqpoint{2.379642in}{1.469453in}}%
\pgfpathlineto{\pgfqpoint{2.471991in}{1.536334in}}%
\pgfpathlineto{\pgfqpoint{2.564341in}{1.614516in}}%
\pgfpathlineto{\pgfqpoint{2.656690in}{1.709874in}}%
\pgfpathlineto{\pgfqpoint{2.749040in}{1.824539in}}%
\pgfpathlineto{\pgfqpoint{2.841389in}{1.959991in}}%
\pgfpathlineto{\pgfqpoint{2.933739in}{2.122007in}}%
\pgfpathlineto{\pgfqpoint{3.026089in}{2.308075in}}%
\pgfpathlineto{\pgfqpoint{3.118438in}{2.516911in}}%
\pgfpathlineto{\pgfqpoint{3.210788in}{2.745633in}}%
\pgfpathlineto{\pgfqpoint{3.303137in}{2.975750in}}%
\pgfpathlineto{\pgfqpoint{3.395487in}{3.181911in}}%
\pgfpathlineto{\pgfqpoint{3.487836in}{3.331729in}}%
\pgfpathlineto{\pgfqpoint{3.580186in}{3.390476in}}%
\pgfpathlineto{\pgfqpoint{3.672536in}{3.340923in}}%
\pgfpathlineto{\pgfqpoint{3.764885in}{3.188330in}}%
\pgfpathlineto{\pgfqpoint{3.857235in}{2.962645in}}%
\pgfpathlineto{\pgfqpoint{3.949584in}{2.699470in}}%
\pgfpathlineto{\pgfqpoint{4.041934in}{2.432387in}}%
\pgfpathlineto{\pgfqpoint{4.134283in}{2.182077in}}%
\pgfpathlineto{\pgfqpoint{4.226633in}{1.960079in}}%
\pgfpathlineto{\pgfqpoint{4.318982in}{1.769043in}}%
\pgfpathlineto{\pgfqpoint{4.411332in}{1.608518in}}%
\pgfpathlineto{\pgfqpoint{4.503682in}{1.474958in}}%
\pgfpathlineto{\pgfqpoint{4.513889in}{1.462726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.800000in}}{\pgfqpoint{3.875000in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639034in}{1.143581in}}%
\pgfpathlineto{\pgfqpoint{2.405858in}{1.347149in}}%
\pgfpathlineto{\pgfqpoint{2.848184in}{1.769577in}}%
\pgfpathlineto{\pgfqpoint{3.149174in}{2.442403in}}%
\pgfpathlineto{\pgfqpoint{3.400817in}{3.217013in}}%
\pgfpathlineto{\pgfqpoint{3.601260in}{3.390476in}}%
\pgfpathlineto{\pgfqpoint{3.765407in}{2.605831in}}%
\pgfpathlineto{\pgfqpoint{3.913077in}{1.999905in}}%
\pgfpathlineto{\pgfqpoint{4.155991in}{1.461358in}}%
\pgfpathlineto{\pgfqpoint{4.395864in}{1.173208in}}%
\pgfpathlineto{\pgfqpoint{4.513889in}{1.167470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.800000in}}{\pgfqpoint{3.875000in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639034in}{1.143581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405858in}{1.347149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848184in}{1.769577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149174in}{2.442403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400817in}{3.217013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601260in}{3.390476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765407in}{2.605831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913077in}{1.999905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155991in}{1.461358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395864in}{1.173208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.152718in}{1.136413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.800000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.575762in,y=0.800000in,left,base]{\fontsize{20.000000}{24.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.669899in,y=1.059048in,left,base]{\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle |\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.028240in,y=0.800000in,left,base]{\fontsize{20.000000}{24.000000}\selectfont 33}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.126822in,y=1.059048in,left,base]{\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle |\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.453234in,y=0.800000in,left,base]{\fontsize{20.000000}{24.000000}\selectfont 47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.545055in,y=1.059048in,left,base]{\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle |\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264148in}{3.468190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.047008in}{3.468190in}}{\pgfqpoint{2.829869in}{3.468190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197481in}{3.501524in}}%
\pgfpathlineto{\pgfqpoint{3.264148in}{3.468190in}}%
\pgfpathlineto{\pgfqpoint{3.197481in}{3.434857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896535in}{3.434857in}}%
\pgfpathlineto{\pgfqpoint{2.829869in}{3.468190in}}%
\pgfpathlineto{\pgfqpoint{2.896535in}{3.501524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.562500in,y=3.603333in,,base]{\fontsize{22.000000}{26.400000}\selectfont Subthreshold Resonance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{3.156176in}}%
\pgfpathlineto{\pgfqpoint{1.069444in}{3.156176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.291667in,y=3.058954in,left,base]{\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \tau_{v}\): 55 ms}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{1.069444in}{2.748461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.291667in,y=2.651239in,left,base]{\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \tau_{v}\): 30 ms}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.340747in}}%
\pgfpathlineto{\pgfqpoint{1.069444in}{2.340747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.291667in,y=2.243524in,left,base]{\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \tau_{v}\): 17 ms}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures4/figure4-cor_g1-6_0_g2-3_0_plast_False_cEI-500.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,lmodern}
%%   \usepackage[scientific-notation=true]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{Liberation Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.750000in}{3.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807500in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{3.344000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.004286in,y=0.586778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.397857in,y=0.586778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791429in,y=0.586778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.185000in,y=0.586778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.578571in,y=0.586778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.972143in,y=0.586778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.365714in,y=0.586778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 48}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.185000in,y=0.262396in,,top]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont Number of shared GJs}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356816in,y=2.972477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356816in,y=2.440477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356816in,y=1.908477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356816in,y=1.376477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.533547in,y=0.844477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301261in,y=2.014000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \Delta f_{res}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807500in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{3.344000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996924,0.896194,0.848904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201071in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{3.344000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991373,0.791373,0.708235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594643in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{3.344000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.671542,0.560538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988214in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{3.344000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.671542,0.560538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381786in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{3.344000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.671542,0.560538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775357in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{3.344000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.671542,0.560538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168929in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{3.344000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807500in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{2.812000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996924,0.896194,0.848904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201071in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.812000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594643in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.812000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996924,0.896194,0.848904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988214in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.812000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996924,0.896194,0.848904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381786in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.812000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.671542,0.560538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775357in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.812000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.671542,0.560538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168929in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.812000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807500in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{2.280000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996924,0.896194,0.848904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201071in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.280000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996924,0.896194,0.848904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594643in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.280000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991373,0.791373,0.708235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988214in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.280000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991373,0.791373,0.708235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381786in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.280000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991373,0.791373,0.708235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775357in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.280000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.671542,0.560538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168929in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.280000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807500in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{1.748000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201071in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.748000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996924,0.896194,0.848904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594643in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.748000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996924,0.896194,0.848904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988214in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.748000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996924,0.896194,0.848904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381786in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.748000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991373,0.791373,0.708235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775357in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.748000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991373,0.791373,0.708235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168929in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.748000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807500in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{1.216000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996924,0.896194,0.848904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201071in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.216000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996924,0.896194,0.848904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594643in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.216000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988214in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.216000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996924,0.896194,0.848904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381786in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.216000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946667,0.268235,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775357in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.216000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736471,0.080000,0.101176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168929in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.216000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.705000in}{0.494000in}}{\pgfqpoint{0.142500in}{2.850000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705000in}{0.494000in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{0.505133in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{3.332867in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{3.332867in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{0.505133in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{0.494000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944722in,y=0.388477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944722in,y=0.958477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944722in,y=1.528477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944722in,y=2.098477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944722in,y=2.668477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944722in,y=3.238477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708333in}{0.508333in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.138889in,height=2.847222in]{figure4-cor_g1-6_0_g2-3_0_plast_False_cEI-500-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705000in}{0.494000in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{0.505133in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{3.332867in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{3.332867in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{0.505133in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{0.494000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.375000in,y=3.724000in,,top]{\fontsize{22.000000}{26.400000}\selectfont PAs Correlation}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures4/figure4-cor_g1-6_0_g2-3_0_plast_True_cEI-500.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,lmodern}
%%   \usepackage[scientific-notation=true]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{Liberation Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.750000in}{3.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807500in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{3.344000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.004286in,y=0.586778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.397857in,y=0.586778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791429in,y=0.586778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.185000in,y=0.586778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.578571in,y=0.586778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.972143in,y=0.586778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.365714in,y=0.586778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 48}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.185000in,y=0.262396in,,top]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont Number of shared GJs}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356816in,y=2.972477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356816in,y=2.440477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356816in,y=1.908477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356816in,y=1.376477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.533547in,y=0.844477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301261in,y=2.014000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \Delta f_{res}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807500in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{3.344000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996924,0.896194,0.848904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201071in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{3.344000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594643in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{3.344000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996924,0.896194,0.848904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988214in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{3.344000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991373,0.791373,0.708235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381786in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{3.344000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983576,0.412795,0.288351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775357in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{3.344000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946667,0.268235,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168929in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{3.344000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807500in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{2.812000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201071in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.812000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594643in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.812000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991373,0.791373,0.708235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988214in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.812000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983576,0.412795,0.288351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381786in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.812000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946667,0.268235,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775357in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.812000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946667,0.268235,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168929in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.812000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807500in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{2.280000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201071in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.280000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991373,0.791373,0.708235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594643in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.280000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983576,0.412795,0.288351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988214in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.280000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946667,0.268235,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381786in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.280000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946667,0.268235,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775357in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.280000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946667,0.268235,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168929in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.280000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807500in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{1.748000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.671542,0.560538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201071in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.748000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983576,0.412795,0.288351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594643in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.748000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983576,0.412795,0.288351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988214in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.748000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946667,0.268235,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381786in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.748000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850334,0.146867,0.136332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775357in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.748000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850334,0.146867,0.136332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168929in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.748000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996924,0.896194,0.848904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807500in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{1.216000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850334,0.146867,0.136332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201071in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.216000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850334,0.146867,0.136332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594643in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.216000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594617,0.046136,0.075586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988214in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.216000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594617,0.046136,0.075586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381786in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.216000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594617,0.046136,0.075586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775357in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.216000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594617,0.046136,0.075586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168929in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.216000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.705000in}{0.494000in}}{\pgfqpoint{0.142500in}{2.850000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705000in}{0.494000in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{0.505133in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{3.332867in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{3.332867in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{0.505133in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{0.494000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944722in,y=0.388477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944722in,y=0.958477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944722in,y=1.528477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944722in,y=2.098477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944722in,y=2.668477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944722in,y=3.238477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708333in}{0.508333in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.138889in,height=2.847222in]{figure4-cor_g1-6_0_g2-3_0_plast_True_cEI-500-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705000in}{0.494000in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{0.505133in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{3.332867in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{3.332867in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{0.505133in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{0.494000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.375000in,y=3.724000in,,top]{\fontsize{22.000000}{26.400000}\selectfont PAs Correlation}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures4/figure4-cor_g1-6_0_g2-6_0_plast_False_cEI-500.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,lmodern}
%%   \usepackage[scientific-notation=true]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{Liberation Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.750000in}{3.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807500in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{3.344000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.004286in,y=0.586778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.397857in,y=0.586778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791429in,y=0.586778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.185000in,y=0.586778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.578571in,y=0.586778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.972143in,y=0.586778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.365714in,y=0.586778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 48}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.185000in,y=0.262396in,,top]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont Number of shared GJs}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356816in,y=2.972477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356816in,y=2.440477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356816in,y=1.908477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356816in,y=1.376477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.533547in,y=0.844477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301261in,y=2.014000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \Delta f_{res}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807500in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{3.344000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201071in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{3.344000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594643in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{3.344000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988214in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{3.344000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381786in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{3.344000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775357in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{3.344000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168929in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{3.344000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807500in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{2.812000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201071in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.812000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594643in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.812000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988214in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.812000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381786in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.812000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775357in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.812000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168929in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.812000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807500in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{2.280000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201071in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.280000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594643in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.280000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988214in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.280000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381786in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.280000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991373,0.791373,0.708235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775357in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.280000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987451,0.541176,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168929in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.280000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807500in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{1.748000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201071in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.748000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594643in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.748000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.671542,0.560538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988214in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.748000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946667,0.268235,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381786in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.748000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946667,0.268235,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775357in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.748000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946667,0.268235,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168929in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.748000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807500in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{1.216000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736471,0.080000,0.101176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201071in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.216000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736471,0.080000,0.101176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594643in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.216000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594617,0.046136,0.075586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988214in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.216000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594617,0.046136,0.075586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381786in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.216000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594617,0.046136,0.075586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775357in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.216000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594617,0.046136,0.075586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168929in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.216000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.705000in}{0.494000in}}{\pgfqpoint{0.142500in}{2.850000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705000in}{0.494000in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{0.505133in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{3.332867in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{3.332867in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{0.505133in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{0.494000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944722in,y=0.388477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944722in,y=0.958477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944722in,y=1.528477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944722in,y=2.098477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944722in,y=2.668477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944722in,y=3.238477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708333in}{0.508333in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.138889in,height=2.847222in]{figure4-cor_g1-6_0_g2-6_0_plast_False_cEI-500-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705000in}{0.494000in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{0.505133in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{3.332867in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{3.332867in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{0.505133in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{0.494000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.375000in,y=3.724000in,,top]{\fontsize{22.000000}{26.400000}\selectfont PAs Correlation}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures4/figure4-cor_g1-6_0_g2-6_0_plast_True_cEI-500.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,lmodern}
%%   \usepackage[scientific-notation=true]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{Liberation Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.750000in}{3.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807500in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{3.344000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.004286in,y=0.586778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.397857in,y=0.586778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791429in,y=0.586778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.185000in,y=0.586778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.578571in,y=0.586778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.972143in,y=0.586778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.365714in,y=0.586778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 48}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.185000in,y=0.262396in,,top]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont Number of shared GJs}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356816in,y=2.972477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356816in,y=2.440477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356816in,y=1.908477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356816in,y=1.376477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.533547in,y=0.844477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301261in,y=2.014000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \Delta f_{res}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807500in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{3.344000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201071in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{3.344000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594643in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{3.344000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996924,0.896194,0.848904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988214in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{3.344000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987451,0.541176,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381786in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{3.344000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983576,0.412795,0.288351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775357in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{3.344000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983576,0.412795,0.288351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168929in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{3.344000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807500in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{2.812000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201071in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.812000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594643in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.812000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.671542,0.560538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988214in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.812000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983576,0.412795,0.288351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381786in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.812000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946667,0.268235,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775357in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.812000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983576,0.412795,0.288351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168929in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.812000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807500in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{2.280000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201071in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.280000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987451,0.541176,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594643in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.280000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946667,0.268235,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988214in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.280000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946667,0.268235,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381786in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.280000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983576,0.412795,0.288351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775357in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.280000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946667,0.268235,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168929in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.280000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807500in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{1.748000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987451,0.541176,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201071in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.748000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983576,0.412795,0.288351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594643in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.748000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946667,0.268235,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988214in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.748000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850334,0.146867,0.136332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381786in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.748000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850334,0.146867,0.136332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775357in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.748000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850334,0.146867,0.136332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168929in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.748000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.671542,0.560538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807500in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{1.216000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850334,0.146867,0.136332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201071in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.216000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736471,0.080000,0.101176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594643in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.216000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736471,0.080000,0.101176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988214in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.216000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736471,0.080000,0.101176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381786in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.216000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594617,0.046136,0.075586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775357in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.216000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594617,0.046136,0.075586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168929in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.216000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.705000in}{0.494000in}}{\pgfqpoint{0.142500in}{2.850000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705000in}{0.494000in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{0.505133in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{3.332867in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{3.332867in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{0.505133in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{0.494000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944722in,y=0.388477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944722in,y=0.958477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944722in,y=1.528477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944722in,y=2.098477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944722in,y=2.668477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944722in,y=3.238477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708333in}{0.508333in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.138889in,height=2.847222in]{figure4-cor_g1-6_0_g2-6_0_plast_True_cEI-500-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705000in}{0.494000in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{0.505133in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{3.332867in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{3.332867in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{0.505133in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{0.494000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.375000in,y=3.724000in,,top]{\fontsize{22.000000}{26.400000}\selectfont PAs Correlation}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures4/figure4-freq_g1-6_0_g2-3_0_plast_False_cEI-500.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,lmodern}
%%   \usepackage[scientific-notation=true]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{Liberation Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.770000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.770000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.178290in,y=0.622778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.569416in,y=0.622778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.960542in,y=0.622778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.351668in,y=0.622778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.742794in,y=0.622778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.133920in,y=0.622778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.525047in,y=0.622778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 48}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.310000in,y=0.298396in,,top]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont Number of shared GJs}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576047in,y=0.990604in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399316in,y=1.488313in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399316in,y=1.986021in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399316in,y=2.483730in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399316in,y=2.981438in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343761in,y=2.120000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \Delta f_{res}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512018,0.102653,0.515202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.512018,0.102653,0.515202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{0.982727in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545267,0.380208,0.675356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.545267,0.380208,0.675356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{0.982727in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550127,0.590573,0.777701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.550127,0.590573,0.777701}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{0.982727in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650565,0.758831,0.866159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.650565,0.758831,0.866159}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{0.982727in}{2.961528in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768304,0.842061,0.910142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.768304,0.842061,0.910142}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{0.982727in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487489,0.053518,0.468943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.487489,0.053518,0.468943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{1.373853in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545267,0.380208,0.675356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.545267,0.380208,0.675356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{1.373853in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570058,0.632649,0.799846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.570058,0.632649,0.799846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{1.373853in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650565,0.758831,0.866159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.650565,0.758831,0.866159}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{1.373853in}{2.961528in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768304,0.842061,0.910142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.768304,0.842061,0.910142}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{1.373853in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487489,0.053518,0.468943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.487489,0.053518,0.468943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{1.764979in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545267,0.380208,0.675356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.545267,0.380208,0.675356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{1.764979in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550127,0.590573,0.777701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.550127,0.590573,0.777701}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{1.764979in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614348,0.726151,0.849058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.614348,0.726151,0.849058}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{1.764979in}{2.961528in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768304,0.842061,0.910142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.768304,0.842061,0.910142}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{1.764979in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423514,0.035063,0.408658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.423514,0.035063,0.408658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.156105in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540346,0.328535,0.650750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.540346,0.328535,0.650750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.156105in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550127,0.590573,0.777701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.550127,0.590573,0.777701}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.156105in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650565,0.758831,0.866159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.650565,0.758831,0.866159}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.156105in}{2.961528in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768304,0.842061,0.910142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.768304,0.842061,0.910142}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.156105in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.000000,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.000000,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.547231in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540346,0.328535,0.650750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.540346,0.328535,0.650750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.547231in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550127,0.590573,0.777701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.550127,0.590573,0.777701}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.547231in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650565,0.758831,0.866159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.650565,0.758831,0.866159}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.547231in}{2.961528in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768304,0.842061,0.910142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.768304,0.842061,0.910142}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.547231in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423514,0.035063,0.408658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.423514,0.035063,0.408658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.938357in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535917,0.282030,0.628604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.535917,0.282030,0.628604}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.938357in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.537978,0.751926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.537978,0.751926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.938357in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614348,0.726151,0.849058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.614348,0.726151,0.849058}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.938357in}{2.961528in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768304,0.842061,0.910142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.768304,0.842061,0.910142}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.938357in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512018,0.102653,0.515202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.512018,0.102653,0.515202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{3.329484in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{3.329484in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.537978,0.751926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.537978,0.751926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{3.329484in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614348,0.726151,0.849058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.614348,0.726151,0.849058}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{3.329484in}{2.961528in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731765,0.815425,0.895686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.731765,0.815425,0.895686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{3.329484in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.000000,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.000000,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.000000,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.000000,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.000000,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.000000,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.000000,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.000000,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.000000,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.000000,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.000000,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.000000,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.000000,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.000000,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.000000,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.000000,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.000000,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.000000,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.000000,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.000000,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.000000,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.000000,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.000000,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.000000,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.000000,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.000000,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.000000,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.000000,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.000000,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.000000,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423514,0.035063,0.408658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.423514,0.035063,0.408658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.000000,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.000000,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.000000,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.000000,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.000000,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.000000,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.000000,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.000000,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.000000,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.000000,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540346,0.328535,0.650750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.540346,0.328535,0.650750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.000000,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.000000,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.000000,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.000000,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.000000,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.000000,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487489,0.053518,0.468943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.487489,0.053518,0.468943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535917,0.282030,0.628604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.535917,0.282030,0.628604}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.537978,0.751926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.537978,0.751926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614348,0.726151,0.849058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.614348,0.726151,0.849058}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.000000,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.000000,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512018,0.102653,0.515202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.512018,0.102653,0.515202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.537978,0.751926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.537978,0.751926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614348,0.726151,0.849058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.614348,0.726151,0.849058}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731765,0.815425,0.895686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.731765,0.815425,0.895686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.770000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.770000in}{0.720000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{3.770000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.310000in,y=3.603333in,,base]{\fontsize{22.000000}{26.400000}\selectfont Oscillation Frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952500in}{0.720000in}}{\pgfqpoint{0.140000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952500in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.952500in}{0.730938in}}%
\pgfpathlineto{\pgfqpoint{3.952500in}{3.509062in}}%
\pgfpathlineto{\pgfqpoint{3.952500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{3.509062in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{0.730938in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189722in,y=0.722169in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189722in,y=1.260631in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189722in,y=1.799092in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189722in,y=2.337554in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189722in,y=2.876015in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189722in,y=3.414477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 55\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958333in}{0.722222in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.138889in,height=2.791667in]{figure4-freq_g1-6_0_g2-3_0_plast_False_cEI-500-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952500in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.952500in}{0.730938in}}%
\pgfpathlineto{\pgfqpoint{3.952500in}{3.509062in}}%
\pgfpathlineto{\pgfqpoint{3.952500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{3.509062in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{0.730938in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures4/figure4-freq_g1-6_0_g2-3_0_plast_True_cEI-500.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,lmodern}
%%   \usepackage[scientific-notation=true]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{Liberation Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.770000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.770000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.178290in,y=0.622778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.569416in,y=0.622778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.960542in,y=0.622778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.351668in,y=0.622778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.742794in,y=0.622778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.133920in,y=0.622778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.525047in,y=0.622778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 48}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.310000in,y=0.298396in,,top]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont Number of shared GJs}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576047in,y=0.990604in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399316in,y=1.488313in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399316in,y=1.986021in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399316in,y=2.483730in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399316in,y=2.981438in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343761in,y=2.120000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \Delta f_{res}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{0.982727in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.537978,0.751926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.537978,0.751926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{0.982727in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592203,0.679400,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.592203,0.679400,0.824452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{0.982727in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731765,0.815425,0.895686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.731765,0.815425,0.895686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{0.982727in}{2.961528in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886567,0.931150,0.960046}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.886567,0.931150,0.960046}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{0.982727in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{1.373853in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540346,0.328535,0.650750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.540346,0.328535,0.650750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{1.373853in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550127,0.590573,0.777701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.550127,0.590573,0.777701}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{1.373853in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691165,0.787128,0.880923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.691165,0.787128,0.880923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{1.373853in}{2.961528in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849504,0.903576,0.944591}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.849504,0.903576,0.944591}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{1.373853in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{1.764979in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545267,0.380208,0.675356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.545267,0.380208,0.675356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{1.764979in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.485075,0.726090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.485075,0.726090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{1.764979in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.537978,0.751926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.537978,0.751926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{1.764979in}{2.961528in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768304,0.842061,0.910142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.768304,0.842061,0.910142}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{1.764979in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.156105in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545267,0.380208,0.675356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.545267,0.380208,0.675356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.156105in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.537978,0.751926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.537978,0.751926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.156105in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570058,0.632649,0.799846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.570058,0.632649,0.799846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.156105in}{2.961528in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592203,0.679400,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.592203,0.679400,0.824452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.156105in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.547231in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545267,0.380208,0.675356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.545267,0.380208,0.675356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.547231in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550127,0.590573,0.777701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.550127,0.590573,0.777701}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.547231in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614348,0.726151,0.849058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.614348,0.726151,0.849058}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.547231in}{2.961528in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650565,0.758831,0.866159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.650565,0.758831,0.866159}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.547231in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.938357in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545267,0.380208,0.675356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.545267,0.380208,0.675356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.938357in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550127,0.590573,0.777701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.550127,0.590573,0.777701}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.938357in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592203,0.679400,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.592203,0.679400,0.824452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.938357in}{2.961528in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691165,0.787128,0.880923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.691165,0.787128,0.880923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.938357in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{3.329484in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545267,0.380208,0.675356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.545267,0.380208,0.675356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{3.329484in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.537978,0.751926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.537978,0.751926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{3.329484in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592203,0.679400,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.592203,0.679400,0.824452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{3.329484in}{2.961528in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691165,0.787128,0.880923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.691165,0.787128,0.880923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{3.329484in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.000000,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.000000,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.520631,0.164168,0.555802}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.520631,0.164168,0.555802}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540346,0.328535,0.650750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.540346,0.328535,0.650750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535917,0.282030,0.628604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.535917,0.282030,0.628604}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545267,0.380208,0.675356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.545267,0.380208,0.675356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.485075,0.726090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.485075,0.726090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.537978,0.751926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.537978,0.751926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.520631,0.164168,0.555802}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.520631,0.164168,0.555802}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545267,0.380208,0.675356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.545267,0.380208,0.675356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.537978,0.751926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.537978,0.751926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570058,0.632649,0.799846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.570058,0.632649,0.799846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592203,0.679400,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.592203,0.679400,0.824452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545267,0.380208,0.675356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.545267,0.380208,0.675356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550127,0.590573,0.777701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.550127,0.590573,0.777701}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614348,0.726151,0.849058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.614348,0.726151,0.849058}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650565,0.758831,0.866159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.650565,0.758831,0.866159}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545267,0.380208,0.675356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.545267,0.380208,0.675356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550127,0.590573,0.777701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.550127,0.590573,0.777701}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592203,0.679400,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.592203,0.679400,0.824452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691165,0.787128,0.880923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.691165,0.787128,0.880923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545267,0.380208,0.675356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.545267,0.380208,0.675356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.537978,0.751926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.537978,0.751926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592203,0.679400,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.592203,0.679400,0.824452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691165,0.787128,0.880923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.691165,0.787128,0.880923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.770000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.770000in}{0.720000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{3.770000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.310000in,y=3.603333in,,base]{\fontsize{22.000000}{26.400000}\selectfont Oscillation Frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952500in}{0.720000in}}{\pgfqpoint{0.140000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952500in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.952500in}{0.730938in}}%
\pgfpathlineto{\pgfqpoint{3.952500in}{3.509062in}}%
\pgfpathlineto{\pgfqpoint{3.952500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{3.509062in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{0.730938in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189722in,y=0.722169in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189722in,y=1.260631in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189722in,y=1.799092in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189722in,y=2.337554in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189722in,y=2.876015in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189722in,y=3.414477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 55\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958333in}{0.722222in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.138889in,height=2.791667in]{figure4-freq_g1-6_0_g2-3_0_plast_True_cEI-500-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952500in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.952500in}{0.730938in}}%
\pgfpathlineto{\pgfqpoint{3.952500in}{3.509062in}}%
\pgfpathlineto{\pgfqpoint{3.952500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{3.509062in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{0.730938in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures4/figure4-freq_g1-6_0_g2-6_0_plast_False_cEI-500.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,lmodern}
%%   \usepackage[scientific-notation=true]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{Liberation Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.770000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.770000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.178290in,y=0.622778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.569416in,y=0.622778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.960542in,y=0.622778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.351668in,y=0.622778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.742794in,y=0.622778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.133920in,y=0.622778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.525047in,y=0.622778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 48}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.310000in,y=0.298396in,,top]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont Number of shared GJs}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576047in,y=0.990604in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399316in,y=1.488313in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399316in,y=1.986021in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399316in,y=2.483730in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399316in,y=2.981438in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343761in,y=2.120000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \Delta f_{res}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487489,0.053518,0.468943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.487489,0.053518,0.468943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{0.982727in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545267,0.380208,0.675356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.545267,0.380208,0.675356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{0.982727in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570058,0.632649,0.799846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.570058,0.632649,0.799846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{0.982727in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650565,0.758831,0.866159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.650565,0.758831,0.866159}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{0.982727in}{2.961528in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768304,0.842061,0.910142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.768304,0.842061,0.910142}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{0.982727in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512018,0.102653,0.515202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.512018,0.102653,0.515202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{1.373853in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540346,0.328535,0.650750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.540346,0.328535,0.650750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{1.373853in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570058,0.632649,0.799846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.570058,0.632649,0.799846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{1.373853in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650565,0.758831,0.866159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.650565,0.758831,0.866159}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{1.373853in}{2.961528in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808904,0.872818,0.927366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.808904,0.872818,0.927366}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{1.373853in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512018,0.102653,0.515202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.512018,0.102653,0.515202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{1.764979in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{1.764979in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550127,0.590573,0.777701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.550127,0.590573,0.777701}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{1.764979in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650565,0.758831,0.866159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.650565,0.758831,0.866159}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{1.764979in}{2.961528in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768304,0.842061,0.910142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.768304,0.842061,0.910142}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{1.764979in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512018,0.102653,0.515202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.512018,0.102653,0.515202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.156105in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.156105in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.485075,0.726090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.485075,0.726090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.156105in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614348,0.726151,0.849058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.614348,0.726151,0.849058}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.156105in}{2.961528in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768304,0.842061,0.910142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.768304,0.842061,0.910142}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.156105in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.547231in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535917,0.282030,0.628604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.535917,0.282030,0.628604}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.547231in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535917,0.282030,0.628604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.535917,0.282030,0.628604}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.547231in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570058,0.632649,0.799846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.570058,0.632649,0.799846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.547231in}{2.961528in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731765,0.815425,0.895686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.731765,0.815425,0.895686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.547231in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.938357in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535917,0.282030,0.628604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.535917,0.282030,0.628604}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.938357in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540346,0.328535,0.650750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.540346,0.328535,0.650750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.938357in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.537978,0.751926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.537978,0.751926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.938357in}{2.961528in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691165,0.787128,0.880923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.691165,0.787128,0.880923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.938357in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{3.329484in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540346,0.328535,0.650750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.540346,0.328535,0.650750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{3.329484in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545267,0.380208,0.675356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.545267,0.380208,0.675356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{3.329484in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545267,0.380208,0.675356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.545267,0.380208,0.675356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{3.329484in}{2.961528in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614348,0.726151,0.849058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.614348,0.726151,0.849058}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{3.329484in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512018,0.102653,0.515202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.512018,0.102653,0.515202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512018,0.102653,0.515202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.512018,0.102653,0.515202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512018,0.102653,0.515202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.512018,0.102653,0.515202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487489,0.053518,0.468943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.487489,0.053518,0.468943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512018,0.102653,0.515202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.512018,0.102653,0.515202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512018,0.102653,0.515202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.512018,0.102653,0.515202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512018,0.102653,0.515202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.512018,0.102653,0.515202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512018,0.102653,0.515202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.512018,0.102653,0.515202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487489,0.053518,0.468943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.487489,0.053518,0.468943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487489,0.053518,0.468943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.487489,0.053518,0.468943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512018,0.102653,0.515202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.512018,0.102653,0.515202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.520631,0.164168,0.555802}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.520631,0.164168,0.555802}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512018,0.102653,0.515202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.512018,0.102653,0.515202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487489,0.053518,0.468943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.487489,0.053518,0.468943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512018,0.102653,0.515202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.512018,0.102653,0.515202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.520631,0.164168,0.555802}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.520631,0.164168,0.555802}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512018,0.102653,0.515202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.512018,0.102653,0.515202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487489,0.053518,0.468943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.487489,0.053518,0.468943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535917,0.282030,0.628604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.535917,0.282030,0.628604}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535917,0.282030,0.628604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.535917,0.282030,0.628604}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512018,0.102653,0.515202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.512018,0.102653,0.515202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512018,0.102653,0.515202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.512018,0.102653,0.515202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535917,0.282030,0.628604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.535917,0.282030,0.628604}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540346,0.328535,0.650750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.540346,0.328535,0.650750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.537978,0.751926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.537978,0.751926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.520631,0.164168,0.555802}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.520631,0.164168,0.555802}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540346,0.328535,0.650750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.540346,0.328535,0.650750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545267,0.380208,0.675356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.545267,0.380208,0.675356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545267,0.380208,0.675356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.545267,0.380208,0.675356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614348,0.726151,0.849058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.614348,0.726151,0.849058}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.770000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.770000in}{0.720000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{3.770000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.310000in,y=3.603333in,,base]{\fontsize{22.000000}{26.400000}\selectfont Oscillation Frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952500in}{0.720000in}}{\pgfqpoint{0.140000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952500in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.952500in}{0.730938in}}%
\pgfpathlineto{\pgfqpoint{3.952500in}{3.509062in}}%
\pgfpathlineto{\pgfqpoint{3.952500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{3.509062in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{0.730938in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189722in,y=0.722169in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189722in,y=1.260631in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189722in,y=1.799092in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189722in,y=2.337554in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189722in,y=2.876015in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189722in,y=3.414477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 55\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958333in}{0.722222in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.138889in,height=2.791667in]{figure4-freq_g1-6_0_g2-6_0_plast_False_cEI-500-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952500in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.952500in}{0.730938in}}%
\pgfpathlineto{\pgfqpoint{3.952500in}{3.509062in}}%
\pgfpathlineto{\pgfqpoint{3.952500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{3.509062in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{0.730938in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures4/figure4-freq_g1-6_0_g2-6_0_plast_True_cEI-500.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,lmodern}
%%   \usepackage[scientific-notation=true]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{Liberation Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.770000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.770000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.178290in,y=0.622778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.569416in,y=0.622778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.960542in,y=0.622778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.351668in,y=0.622778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.742794in,y=0.622778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.133920in,y=0.622778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.525047in,y=0.622778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 48}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.310000in,y=0.298396in,,top]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont Number of shared GJs}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576047in,y=0.990604in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399316in,y=1.488313in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399316in,y=1.986021in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399316in,y=2.483730in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399316in,y=2.981438in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343761in,y=2.120000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \Delta f_{res}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535917,0.282030,0.628604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.535917,0.282030,0.628604}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{0.982727in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.485075,0.726090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.485075,0.726090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{0.982727in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592203,0.679400,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.592203,0.679400,0.824452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{0.982727in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731765,0.815425,0.895686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.731765,0.815425,0.895686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{0.982727in}{2.961528in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849504,0.903576,0.944591}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.849504,0.903576,0.944591}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{0.982727in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535917,0.282030,0.628604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.535917,0.282030,0.628604}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{1.373853in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545267,0.380208,0.675356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.545267,0.380208,0.675356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{1.373853in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550127,0.590573,0.777701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.550127,0.590573,0.777701}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{1.373853in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691165,0.787128,0.880923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.691165,0.787128,0.880923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{1.373853in}{2.961528in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849504,0.903576,0.944591}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.849504,0.903576,0.944591}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{1.373853in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{1.764979in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545267,0.380208,0.675356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.545267,0.380208,0.675356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{1.764979in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.537978,0.751926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.537978,0.751926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{1.764979in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550127,0.590573,0.777701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.550127,0.590573,0.777701}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{1.764979in}{2.961528in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731765,0.815425,0.895686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.731765,0.815425,0.895686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{1.764979in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535917,0.282030,0.628604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.535917,0.282030,0.628604}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.156105in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545267,0.380208,0.675356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.545267,0.380208,0.675356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.156105in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.537978,0.751926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.537978,0.751926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.156105in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592203,0.679400,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.592203,0.679400,0.824452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.156105in}{2.961528in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592203,0.679400,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.592203,0.679400,0.824452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.156105in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535917,0.282030,0.628604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.535917,0.282030,0.628604}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.547231in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.432172,0.700254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.432172,0.700254}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.547231in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550127,0.590573,0.777701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.550127,0.590573,0.777701}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.547231in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592203,0.679400,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.592203,0.679400,0.824452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.547231in}{2.961528in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731765,0.815425,0.895686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.731765,0.815425,0.895686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.547231in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535917,0.282030,0.628604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.535917,0.282030,0.628604}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.938357in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.432172,0.700254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.432172,0.700254}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.938357in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.537978,0.751926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.537978,0.751926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.938357in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592203,0.679400,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.592203,0.679400,0.824452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.938357in}{2.961528in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691165,0.787128,0.880923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.691165,0.787128,0.880923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.938357in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535917,0.282030,0.628604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.535917,0.282030,0.628604}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{3.329484in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545267,0.380208,0.675356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.545267,0.380208,0.675356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{3.329484in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550127,0.590573,0.777701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.550127,0.590573,0.777701}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{3.329484in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592203,0.679400,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.592203,0.679400,0.824452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{3.329484in}{2.961528in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650565,0.758831,0.866159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.650565,0.758831,0.866159}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{3.329484in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.520631,0.164168,0.555802}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.520631,0.164168,0.555802}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535917,0.282030,0.628604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.535917,0.282030,0.628604}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535917,0.282030,0.628604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.535917,0.282030,0.628604}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545267,0.380208,0.675356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.545267,0.380208,0.675356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545267,0.380208,0.675356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.545267,0.380208,0.675356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535917,0.282030,0.628604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.535917,0.282030,0.628604}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.529243,0.225682,0.596401}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545267,0.380208,0.675356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.545267,0.380208,0.675356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.537978,0.751926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.537978,0.751926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550127,0.590573,0.777701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.550127,0.590573,0.777701}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.000000,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.000000,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535917,0.282030,0.628604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.535917,0.282030,0.628604}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545267,0.380208,0.675356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.545267,0.380208,0.675356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.537978,0.751926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.537978,0.751926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592203,0.679400,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.592203,0.679400,0.824452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592203,0.679400,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.592203,0.679400,0.824452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535917,0.282030,0.628604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.535917,0.282030,0.628604}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.432172,0.700254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.432172,0.700254}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550127,0.590573,0.777701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.550127,0.590573,0.777701}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592203,0.679400,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.592203,0.679400,0.824452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731765,0.815425,0.895686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.731765,0.815425,0.895686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535917,0.282030,0.628604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.535917,0.282030,0.628604}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.432172,0.700254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.432172,0.700254}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.537978,0.751926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.537978,0.751926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592203,0.679400,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.592203,0.679400,0.824452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691165,0.787128,0.880923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.691165,0.787128,0.880923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535917,0.282030,0.628604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.535917,0.282030,0.628604}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545267,0.380208,0.675356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.545267,0.380208,0.675356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550127,0.590573,0.777701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.550127,0.590573,0.777701}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592203,0.679400,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.592203,0.679400,0.824452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650565,0.758831,0.866159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.650565,0.758831,0.866159}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.770000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.770000in}{0.720000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{3.770000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.310000in,y=3.603333in,,base]{\fontsize{22.000000}{26.400000}\selectfont Oscillation Frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952500in}{0.720000in}}{\pgfqpoint{0.140000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952500in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.952500in}{0.730938in}}%
\pgfpathlineto{\pgfqpoint{3.952500in}{3.509062in}}%
\pgfpathlineto{\pgfqpoint{3.952500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{3.509062in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{0.730938in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189722in,y=0.722169in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189722in,y=1.260631in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189722in,y=1.799092in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189722in,y=2.337554in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189722in,y=2.876015in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189722in,y=3.414477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 55\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958333in}{0.722222in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.138889in,height=2.791667in]{figure4-freq_g1-6_0_g2-6_0_plast_True_cEI-500-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952500in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.952500in}{0.730938in}}%
\pgfpathlineto{\pgfqpoint{3.952500in}{3.509062in}}%
\pgfpathlineto{\pgfqpoint{3.952500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{3.509062in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{0.730938in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures4/figure4-phase_g1-6_0_g2-3_0_plast_False_cEI-500.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,lmodern}
%%   \usepackage[scientific-notation=true]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{Liberation Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.750000in}{3.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807500in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{3.344000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.004286in,y=0.586778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.397857in,y=0.586778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791429in,y=0.586778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.185000in,y=0.586778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.578571in,y=0.586778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.972143in,y=0.586778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.365714in,y=0.586778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 48}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.185000in,y=0.262396in,,top]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont Number of shared GJs}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356816in,y=2.972477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356816in,y=2.440477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356816in,y=1.908477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356816in,y=1.376477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.533547in,y=0.844477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301261in,y=2.014000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \Delta f_{res}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807500in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{3.344000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201071in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{3.344000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594643in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{3.344000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988214in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{3.344000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381786in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{3.344000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775357in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{3.344000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168929in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{3.344000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807500in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{2.812000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201071in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.812000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594643in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.812000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988214in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.812000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381786in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.812000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775357in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.812000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168929in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.812000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807500in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{2.280000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201071in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.280000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594643in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.280000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988214in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.280000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381786in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.280000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775357in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.280000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168929in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.280000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807500in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{1.748000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201071in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.748000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594643in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.748000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988214in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.748000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077893,0.377193,0.658285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381786in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.748000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158847,0.472572,0.724967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775357in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.748000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622684,0.793464,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168929in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.748000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807500in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{1.216000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201071in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.216000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594643in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.216000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047136,0.337824,0.627528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988214in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.216000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203506,0.517232,0.747974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381786in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.216000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882507,0.929196,0.972441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775357in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.216000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168929in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.216000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.705000in}{0.494000in}}{\pgfqpoint{0.142500in}{2.850000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705000in}{0.494000in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{0.505133in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{3.332867in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{3.332867in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{0.505133in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{0.494000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944722in,y=0.388477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944722in,y=0.863477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944722in,y=1.338477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944722in,y=1.813477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944722in,y=2.288477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944722in,y=2.763477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944722in,y=3.238477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708333in}{0.508333in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.138889in,height=2.847222in]{figure4-phase_g1-6_0_g2-3_0_plast_False_cEI-500-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705000in}{0.494000in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{0.505133in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{3.332867in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{3.332867in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{0.505133in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{0.494000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.375000in,y=3.724000in,,top]{\fontsize{22.000000}{26.400000}\selectfont PAs Phase Diff.}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures4/figure4-phase_g1-6_0_g2-3_0_plast_True_cEI-500.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,lmodern}
%%   \usepackage[scientific-notation=true]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{Liberation Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.750000in}{3.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807500in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{3.344000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.004286in,y=0.586778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.397857in,y=0.586778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791429in,y=0.586778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.185000in,y=0.586778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.578571in,y=0.586778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.972143in,y=0.586778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.365714in,y=0.586778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 48}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.185000in,y=0.262396in,,top]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont Number of shared GJs}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356816in,y=2.972477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356816in,y=2.440477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356816in,y=1.908477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356816in,y=1.376477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.533547in,y=0.844477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301261in,y=2.014000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \Delta f_{res}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807500in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{3.344000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201071in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{3.344000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594643in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{3.344000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988214in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{3.344000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381786in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{3.344000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735871,0.841569,0.923045}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775357in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{3.344000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745713,0.845752,0.926490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168929in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{3.344000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807500in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{2.812000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201071in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.812000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117878,0.428374,0.698270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594643in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.812000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988214in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.812000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861361,0.915417,0.965552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381786in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.812000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825928,0.891795,0.953741}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775357in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.812000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793449,0.870142,0.942914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168929in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.812000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807500in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{2.280000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201071in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.280000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745713,0.845752,0.926490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594643in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.280000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805260,0.878016,0.946851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988214in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.280000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793449,0.870142,0.942914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381786in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.280000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825928,0.891795,0.953741}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775357in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.280000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834787,0.897701,0.956694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168929in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.280000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807500in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{1.748000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691580,0.822745,0.907543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201071in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.748000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843645,0.903606,0.959646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594643in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.748000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837739,0.899669,0.957678}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988214in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.748000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861361,0.915417,0.965552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381786in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.748000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885582,0.931165,0.973426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775357in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.748000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910188,0.946913,0.981300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168929in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.748000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807500in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{1.216000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201071in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.216000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931719,0.960692,0.988189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594643in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.216000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956324,0.976440,0.996063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988214in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.216000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956324,0.976440,0.996063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381786in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.216000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775357in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.216000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168929in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.216000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.705000in}{0.494000in}}{\pgfqpoint{0.142500in}{2.850000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705000in}{0.494000in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{0.505133in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{3.332867in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{3.332867in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{0.505133in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{0.494000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944722in,y=0.388477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944722in,y=0.863477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944722in,y=1.338477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944722in,y=1.813477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944722in,y=2.288477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944722in,y=2.763477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944722in,y=3.238477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708333in}{0.508333in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.138889in,height=2.847222in]{figure4-phase_g1-6_0_g2-3_0_plast_True_cEI-500-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705000in}{0.494000in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{0.505133in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{3.332867in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{3.332867in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{0.505133in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{0.494000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.375000in,y=3.724000in,,top]{\fontsize{22.000000}{26.400000}\selectfont PAs Phase Diff.}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures4/figure4-phase_g1-6_0_g2-6_0_plast_False_cEI-500.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,lmodern}
%%   \usepackage[scientific-notation=true]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{Liberation Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.750000in}{3.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807500in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{3.344000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.004286in,y=0.586778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.397857in,y=0.586778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791429in,y=0.586778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.185000in,y=0.586778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.578571in,y=0.586778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.972143in,y=0.586778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.365714in,y=0.586778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 48}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.185000in,y=0.262396in,,top]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont Number of shared GJs}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356816in,y=2.972477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356816in,y=2.440477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356816in,y=1.908477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356816in,y=1.376477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.533547in,y=0.844477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301261in,y=2.014000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \Delta f_{res}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807500in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{3.344000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201071in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{3.344000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594643in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{3.344000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988214in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{3.344000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381786in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{3.344000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775357in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{3.344000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.301915,0.588404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168929in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{3.344000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807500in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{2.812000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201071in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.812000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594643in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.812000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988214in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.812000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381786in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.812000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087120,0.389004,0.667512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775357in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.812000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541961,0.749527,0.865606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168929in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.812000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807500in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{2.280000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201071in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.280000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594643in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.280000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988214in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.280000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.759862,0.869666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381786in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.280000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701423,0.826928,0.910988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775357in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.280000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793449,0.870142,0.942914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168929in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.280000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807500in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{1.748000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201071in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.748000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594643in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.748000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745713,0.845752,0.926490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988214in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.748000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846597,0.905575,0.960631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381786in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.748000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870219,0.921323,0.968504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775357in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.748000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873280,0.923291,0.969489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168929in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.748000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.277555,0.552234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807500in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{1.216000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201071in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.216000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594643in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.216000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988214in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.216000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381786in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.216000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775357in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.216000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168929in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.216000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.705000in}{0.494000in}}{\pgfqpoint{0.142500in}{2.850000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705000in}{0.494000in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{0.505133in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{3.332867in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{3.332867in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{0.505133in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{0.494000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944722in,y=0.388477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944722in,y=0.863477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944722in,y=1.338477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944722in,y=1.813477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944722in,y=2.288477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944722in,y=2.763477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944722in,y=3.238477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708333in}{0.508333in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.138889in,height=2.847222in]{figure4-phase_g1-6_0_g2-6_0_plast_False_cEI-500-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705000in}{0.494000in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{0.505133in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{3.332867in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{3.332867in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{0.505133in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{0.494000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.375000in,y=3.724000in,,top]{\fontsize{22.000000}{26.400000}\selectfont PAs Phase Diff.}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures4/figure4-phase_g1-6_0_g2-6_0_plast_True_cEI-500.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,lmodern}
%%   \usepackage[scientific-notation=true]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{Liberation Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.750000in}{3.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807500in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{3.344000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.004286in,y=0.586778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.397857in,y=0.586778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791429in,y=0.586778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.185000in,y=0.586778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.578571in,y=0.586778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.972143in,y=0.586778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.365714in,y=0.586778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 48}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.185000in,y=0.262396in,,top]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont Number of shared GJs}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356816in,y=2.972477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356816in,y=2.440477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356816in,y=1.908477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356816in,y=1.376477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.533547in,y=0.844477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301261in,y=2.014000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \Delta f_{res}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807500in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{3.344000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201071in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{3.344000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594643in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{3.344000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573333,0.766751,0.872372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988214in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{3.344000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711265,0.831111,0.914433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381786in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{3.344000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861361,0.915417,0.965552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775357in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{3.344000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726028,0.837386,0.919600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168929in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{3.344000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807500in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{2.812000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201071in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.812000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195386,0.509112,0.743791}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594643in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.812000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676817,0.816471,0.902376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988214in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.812000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843645,0.903606,0.959646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381786in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.812000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852503,0.909512,0.962599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775357in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.812000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775240,0.858301,0.936824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168929in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.812000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807500in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{2.280000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201071in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{2.280000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793449,0.870142,0.942914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594643in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.280000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855456,0.911480,0.963583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988214in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{2.280000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784591,0.864237,0.939962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381786in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{2.280000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805260,0.878016,0.946851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775357in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{2.280000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837739,0.899669,0.957678}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168929in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{2.280000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807500in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{1.748000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784591,0.864237,0.939962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201071in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.748000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820023,0.887859,0.951772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594643in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.748000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825928,0.891795,0.953741}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988214in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.748000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852503,0.909512,0.962599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381786in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.748000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873280,0.923291,0.969489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775357in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.748000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897885,0.939039,0.977363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168929in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.748000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807500in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{1.216000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201071in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.201071in}{1.216000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956324,0.976440,0.996063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594643in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{1.216000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988214in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.216000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956324,0.976440,0.996063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381786in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.216000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775357in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{2.775357in}{1.216000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.807500in}{0.684000in}}{\pgfqpoint{2.755000in}{2.660000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168929in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{1.216000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.705000in}{0.494000in}}{\pgfqpoint{0.142500in}{2.850000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705000in}{0.494000in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{0.505133in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{3.332867in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{3.332867in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{0.505133in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{0.494000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944722in,y=0.388477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944722in,y=0.863477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944722in,y=1.338477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944722in,y=1.813477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944722in,y=2.288477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944722in,y=2.763477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944722in,y=3.238477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708333in}{0.508333in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.138889in,height=2.847222in]{figure4-phase_g1-6_0_g2-6_0_plast_True_cEI-500-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705000in}{0.494000in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{0.505133in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{3.332867in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{3.332867in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{0.505133in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{0.494000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.375000in,y=3.724000in,,top]{\fontsize{22.000000}{26.400000}\selectfont PAs Phase Diff.}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures4/figure4-power_g1-6_0_g2-3_0_plast_False_cEI-500.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,lmodern}
%%   \usepackage[scientific-notation=true]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{Liberation Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.770000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.770000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.178290in,y=0.622778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.569416in,y=0.622778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.960542in,y=0.622778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.351668in,y=0.622778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.742794in,y=0.622778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.133920in,y=0.622778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.525047in,y=0.622778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 48}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.310000in,y=0.298396in,,top]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont Number of shared GJs}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576047in,y=0.990604in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399316in,y=1.488313in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399316in,y=1.986021in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399316in,y=2.483730in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399316in,y=2.981438in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343761in,y=2.120000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \Delta f_{res}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848443,0.397693,0.318262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.848443,0.397693,0.318262}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{0.982727in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848443,0.397693,0.318262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.848443,0.397693,0.318262}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{0.982727in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976932,0.767474,0.663668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.976932,0.767474,0.663668}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{0.982727in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963091,0.684429,0.557555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.963091,0.684429,0.557555}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{0.982727in}{2.961528in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986621,0.825606,0.737947}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.986621,0.825606,0.737947}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{0.982727in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767243,0.232526,0.233987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.767243,0.232526,0.233987}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{1.373853in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862284,0.429527,0.342714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.862284,0.429527,0.342714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{1.373853in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983852,0.808997,0.716724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.983852,0.808997,0.716724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{1.373853in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975548,0.759170,0.653057}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.975548,0.759170,0.653057}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{1.373853in}{2.961528in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978316,0.923414,0.891119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.978316,0.923414,0.891119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{1.373853in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.789389,0.276817,0.254902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.789389,0.276817,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{1.764979in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949942,0.631142,0.497578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.949942,0.631142,0.497578}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{1.764979in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963091,0.684429,0.557555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.963091,0.684429,0.557555}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{1.764979in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986621,0.825606,0.737947}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.986621,0.825606,0.737947}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{1.764979in}{2.961528in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983852,0.897578,0.846828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.983852,0.897578,0.846828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{1.764979in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800461,0.298962,0.265359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800461,0.298962,0.265359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.156105in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926874,0.578085,0.456824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.926874,0.578085,0.456824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.156105in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.725952,0.610611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.970012,0.725952,0.610611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.156105in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974164,0.750865,0.642445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.974164,0.750865,0.642445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.156105in}{2.961528in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989389,0.842215,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.989389,0.842215,0.759170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.156105in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908420,0.535640,0.424221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.908420,0.535640,0.424221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.547231in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885352,0.482584,0.383468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.885352,0.482584,0.383468}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.547231in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982468,0.800692,0.706113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982468,0.800692,0.706113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.547231in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986621,0.884660,0.824683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.986621,0.884660,0.824683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.547231in}{2.961528in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984775,0.893272,0.839446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984775,0.893272,0.839446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.547231in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.857670,0.418916,0.334564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.857670,0.418916,0.334564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.938357in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940715,0.609919,0.481276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.940715,0.609919,0.481276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.938357in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967243,0.709343,0.589389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.967243,0.709343,0.589389}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.938357in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987543,0.880354,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.987543,0.880354,0.817301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.938357in}{2.961528in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988466,0.876048,0.809919}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988466,0.876048,0.809919}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.938357in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778316,0.254671,0.244444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.778316,0.254671,0.244444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{3.329484in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880738,0.471972,0.375317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.880738,0.471972,0.375317}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{3.329484in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972780,0.742561,0.631834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.972780,0.742561,0.631834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{3.329484in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978316,0.775779,0.674279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.978316,0.775779,0.674279}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{3.329484in}{2.961528in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981084,0.910496,0.868973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.981084,0.910496,0.868973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{3.329484in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566474,0.768704,0.868512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.566474,0.768704,0.868512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299193,0.599539,0.777163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.299193,0.599539,0.777163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635525,0.804537,0.888581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.635525,0.804537,0.888581}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189542,0.479585,0.715186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.189542,0.479585,0.715186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.542176,0.753326,0.860208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.542176,0.753326,0.860208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.481430,0.714879,0.839446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.481430,0.714879,0.839446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152941,0.431142,0.690427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.152941,0.431142,0.690427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045444,0.238062,0.449596}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.045444,0.238062,0.449596}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.577393,0.775010,0.871972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.577393,0.775010,0.871972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.469281,0.707190,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.469281,0.707190,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.028220,0.204844,0.403460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.028220,0.204844,0.403460}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.049750,0.246367,0.461130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.049750,0.246367,0.461130}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396386,0.661053,0.810381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.396386,0.661053,0.810381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158170,0.438062,0.693964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.158170,0.438062,0.693964}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.032526,0.213149,0.414994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.032526,0.213149,0.414994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084198,0.312803,0.553403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.084198,0.312803,0.553403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110035,0.362630,0.622607}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.110035,0.362630,0.622607}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118647,0.379239,0.645675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.118647,0.379239,0.645675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.771165,0.873433,0.927336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.771165,0.873433,0.927336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079892,0.304498,0.541869}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.079892,0.304498,0.541869}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105729,0.354325,0.611073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.105729,0.354325,0.611073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.054056,0.254671,0.472664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.054056,0.254671,0.472664}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972780,0.742561,0.631834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.972780,0.742561,0.631834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372088,0.645675,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.372088,0.645675,0.802076}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.451903,0.701038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.451903,0.701038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152941,0.431142,0.690427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.152941,0.431142,0.690427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127259,0.395848,0.668743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.127259,0.395848,0.668743}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.770000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.770000in}{0.720000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{3.770000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.310000in,y=3.603333in,,base]{\fontsize{22.000000}{26.400000}\selectfont Oscillation Power}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952500in}{0.720000in}}{\pgfqpoint{0.140000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952500in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.952500in}{0.730938in}}%
\pgfpathlineto{\pgfqpoint{3.952500in}{3.509062in}}%
\pgfpathlineto{\pgfqpoint{3.952500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{3.509062in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{0.730938in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189722in,y=0.801144in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189722in,y=1.174477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189722in,y=1.547810in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189722in,y=1.921144in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189722in,y=2.294477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189722in,y=2.667810in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189722in,y=3.041144in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189722in,y=3.414477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958333in}{0.722222in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.138889in,height=2.791667in]{figure4-power_g1-6_0_g2-3_0_plast_False_cEI-500-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952500in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.952500in}{0.730938in}}%
\pgfpathlineto{\pgfqpoint{3.952500in}{3.509062in}}%
\pgfpathlineto{\pgfqpoint{3.952500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{3.509062in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{0.730938in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures4/figure4-power_g1-6_0_g2-3_0_plast_True_cEI-500.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,lmodern}
%%   \usepackage[scientific-notation=true]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{Liberation Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.770000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.770000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.178290in,y=0.622778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.569416in,y=0.622778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.960542in,y=0.622778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.351668in,y=0.622778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.742794in,y=0.622778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.133920in,y=0.622778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.525047in,y=0.622778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 48}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.310000in,y=0.298396in,,top]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont Number of shared GJs}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576047in,y=0.990604in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399316in,y=1.488313in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399316in,y=1.986021in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399316in,y=2.483730in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399316in,y=2.981438in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343761in,y=2.120000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \Delta f_{res}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922261,0.567474,0.448674}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.922261,0.567474,0.448674}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{0.982727in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964475,0.692734,0.568166}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.964475,0.692734,0.568166}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{0.982727in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926874,0.578085,0.456824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.926874,0.578085,0.456824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{0.982727in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963091,0.684429,0.557555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.963091,0.684429,0.557555}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{0.982727in}{2.961528in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984775,0.893272,0.839446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.984775,0.893272,0.839446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{0.982727in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843829,0.387082,0.310111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.843829,0.387082,0.310111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{1.373853in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908420,0.535640,0.424221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.908420,0.535640,0.424221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{1.373853in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990773,0.850519,0.769781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.990773,0.850519,0.769781}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{1.373853in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991234,0.863130,0.787774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.991234,0.863130,0.787774}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{1.373853in}{2.961528in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985236,0.817301,0.727336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.985236,0.817301,0.727336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{1.373853in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848443,0.397693,0.318262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.848443,0.397693,0.318262}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{1.764979in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880738,0.471972,0.375317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.880738,0.471972,0.375317}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{1.764979in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.493195,0.391619}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.493195,0.391619}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{1.764979in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957555,0.651211,0.515110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.957555,0.651211,0.515110}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{1.764979in}{2.961528in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989389,0.871742,0.802537}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.989389,0.871742,0.802537}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{1.764979in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811534,0.321107,0.275817}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.811534,0.321107,0.275817}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.156105in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843829,0.387082,0.310111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.843829,0.387082,0.310111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.156105in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936101,0.599308,0.473126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.936101,0.599308,0.473126}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.156105in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945329,0.620531,0.489427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.945329,0.620531,0.489427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.156105in}{2.961528in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970934,0.957862,0.950173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.970934,0.957862,0.950173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.156105in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866897,0.440138,0.350865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.866897,0.440138,0.350865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.547231in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848443,0.397693,0.318262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.848443,0.397693,0.318262}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.547231in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963091,0.684429,0.557555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.963091,0.684429,0.557555}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.547231in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976932,0.767474,0.663668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.976932,0.767474,0.663668}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.547231in}{2.961528in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982930,0.901884,0.854210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982930,0.901884,0.854210}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.547231in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805998,0.310035,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.805998,0.310035,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.938357in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.376471,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.376471,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.938357in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899193,0.514418,0.407920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.899193,0.514418,0.407920}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.938357in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971396,0.734256,0.621223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.971396,0.734256,0.621223}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.938357in}{2.961528in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967243,0.709343,0.589389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.967243,0.709343,0.589389}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.938357in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903806,0.525029,0.416071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.903806,0.525029,0.416071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{3.329484in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.857670,0.418916,0.334564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.857670,0.418916,0.334564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{3.329484in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.676125,0.546943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.961707,0.676125,0.546943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{3.329484in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963091,0.684429,0.557555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.963091,0.684429,0.557555}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{3.329484in}{2.961528in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987543,0.880354,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.987543,0.880354,0.817301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{3.329484in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.493195,0.391619}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.493195,0.391619}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903806,0.525029,0.416071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.903806,0.525029,0.416071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853057,0.408304,0.326413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.853057,0.408304,0.326413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833679,0.365398,0.296732}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.833679,0.365398,0.296732}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871511,0.450750,0.359016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.871511,0.450750,0.359016}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800461,0.298962,0.265359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800461,0.298962,0.265359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885352,0.482584,0.383468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.885352,0.482584,0.383468}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982468,0.800692,0.706113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982468,0.800692,0.706113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965859,0.701038,0.578777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.965859,0.701038,0.578777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899193,0.514418,0.407920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.899193,0.514418,0.407920}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.376471,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.376471,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833679,0.365398,0.296732}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.833679,0.365398,0.296732}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853057,0.408304,0.326413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.853057,0.408304,0.326413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908420,0.535640,0.424221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.908420,0.535640,0.424221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936486,0.953403,0.962707}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.936486,0.953403,0.962707}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800461,0.298962,0.265359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800461,0.298962,0.265359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811534,0.321107,0.275817}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.811534,0.321107,0.275817}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871511,0.450750,0.359016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.871511,0.450750,0.359016}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866897,0.440138,0.350865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.866897,0.440138,0.350865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972780,0.742561,0.631834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.972780,0.742561,0.631834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862284,0.429527,0.342714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.862284,0.429527,0.342714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828143,0.354325,0.291503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.828143,0.354325,0.291503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908420,0.535640,0.424221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.908420,0.535640,0.424221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931488,0.588697,0.464975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.931488,0.588697,0.464975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985236,0.817301,0.727336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.985236,0.817301,0.727336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783852,0.265744,0.249673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.783852,0.265744,0.249673}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822607,0.343253,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.822607,0.343253,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843829,0.387082,0.310111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.843829,0.387082,0.310111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.493195,0.391619}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.493195,0.391619}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.857670,0.418916,0.334564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.857670,0.418916,0.334564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894579,0.503806,0.399769}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.894579,0.503806,0.399769}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843829,0.387082,0.310111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.843829,0.387082,0.310111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931488,0.588697,0.464975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.931488,0.588697,0.464975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.376471,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.376471,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922261,0.567474,0.448674}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.922261,0.567474,0.448674}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.770000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.770000in}{0.720000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{3.770000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.310000in,y=3.603333in,,base]{\fontsize{22.000000}{26.400000}\selectfont Oscillation Power}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952500in}{0.720000in}}{\pgfqpoint{0.140000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952500in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.952500in}{0.730938in}}%
\pgfpathlineto{\pgfqpoint{3.952500in}{3.509062in}}%
\pgfpathlineto{\pgfqpoint{3.952500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{3.509062in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{0.730938in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189722in,y=0.801144in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189722in,y=1.174477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189722in,y=1.547810in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189722in,y=1.921144in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189722in,y=2.294477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189722in,y=2.667810in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189722in,y=3.041144in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189722in,y=3.414477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958333in}{0.722222in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.138889in,height=2.791667in]{figure4-power_g1-6_0_g2-3_0_plast_True_cEI-500-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952500in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.952500in}{0.730938in}}%
\pgfpathlineto{\pgfqpoint{3.952500in}{3.509062in}}%
\pgfpathlineto{\pgfqpoint{3.952500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{3.509062in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{0.730938in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures4/figure4-power_g1-6_0_g2-6_0_plast_False_cEI-500.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,lmodern}
%%   \usepackage[scientific-notation=true]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{Liberation Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.770000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.770000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.178290in,y=0.622778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.569416in,y=0.622778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.960542in,y=0.622778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.351668in,y=0.622778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.742794in,y=0.622778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.133920in,y=0.622778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.525047in,y=0.622778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 48}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.310000in,y=0.298396in,,top]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont Number of shared GJs}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576047in,y=0.990604in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399316in,y=1.488313in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399316in,y=1.986021in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399316in,y=2.483730in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399316in,y=2.981438in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343761in,y=2.120000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \Delta f_{res}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866897,0.440138,0.350865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.866897,0.440138,0.350865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{0.982727in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866897,0.440138,0.350865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.866897,0.440138,0.350865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{0.982727in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978316,0.775779,0.674279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.978316,0.775779,0.674279}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{0.982727in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989389,0.871742,0.802537}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.989389,0.871742,0.802537}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{0.982727in}{2.961528in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991234,0.863130,0.787774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.991234,0.863130,0.787774}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{0.982727in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800461,0.298962,0.265359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800461,0.298962,0.265359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{1.373853in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931488,0.588697,0.464975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.931488,0.588697,0.464975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{1.373853in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985236,0.817301,0.727336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.985236,0.817301,0.727336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{1.373853in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975548,0.759170,0.653057}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.975548,0.759170,0.653057}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{1.373853in}{2.961528in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980161,0.914802,0.876355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.980161,0.914802,0.876355}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{1.373853in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783852,0.265744,0.249673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.783852,0.265744,0.249673}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{1.764979in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885352,0.482584,0.383468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.885352,0.482584,0.383468}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{1.764979in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990773,0.850519,0.769781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.990773,0.850519,0.769781}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{1.764979in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982930,0.901884,0.854210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982930,0.901884,0.854210}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{1.764979in}{2.961528in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972780,0.949250,0.935409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.972780,0.949250,0.935409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{1.764979in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828143,0.354325,0.291503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.828143,0.354325,0.291503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.156105in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848443,0.397693,0.318262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.848443,0.397693,0.318262}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.156105in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991234,0.863130,0.787774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.991234,0.863130,0.787774}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.156105in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973702,0.944944,0.928028}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.973702,0.944944,0.928028}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.156105in}{2.961528in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982930,0.901884,0.854210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982930,0.901884,0.854210}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.156105in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800461,0.298962,0.265359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800461,0.298962,0.265359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.547231in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.376471,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.376471,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.547231in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.858824,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.858824,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.547231in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971857,0.953556,0.942791}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.971857,0.953556,0.942791}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.547231in}{2.961528in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959862,0.964475,0.967013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.959862,0.964475,0.967013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.547231in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778316,0.254671,0.244444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.778316,0.254671,0.244444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.938357in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913033,0.546251,0.432372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.913033,0.546251,0.432372}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.938357in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979700,0.784083,0.684890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.979700,0.784083,0.684890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.938357in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942330,0.956171,0.963783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.942330,0.956171,0.963783}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.938357in}{2.961528in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918954,0.945098,0.959477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.918954,0.945098,0.959477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.938357in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734025,0.166090,0.202614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.734025,0.166090,0.202614}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{3.329484in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853057,0.408304,0.326413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.853057,0.408304,0.326413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{3.329484in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940715,0.609919,0.481276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.940715,0.609919,0.481276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{3.329484in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987543,0.880354,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.987543,0.880354,0.817301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{3.329484in}{2.961528in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913110,0.942330,0.958401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.913110,0.942330,0.958401}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{3.329484in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.376471,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.376471,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871511,0.450750,0.359016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.871511,0.450750,0.359016}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853057,0.408304,0.326413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.853057,0.408304,0.326413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811534,0.321107,0.275817}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.811534,0.321107,0.275817}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843829,0.387082,0.310111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.843829,0.387082,0.310111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.789389,0.276817,0.254902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.789389,0.276817,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862284,0.429527,0.342714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.862284,0.429527,0.342714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822607,0.343253,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.822607,0.343253,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833679,0.365398,0.296732}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.833679,0.365398,0.296732}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843829,0.387082,0.310111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.843829,0.387082,0.310111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778316,0.254671,0.244444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.778316,0.254671,0.244444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805998,0.310035,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.805998,0.310035,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960323,0.667820,0.536332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.960323,0.667820,0.536332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871511,0.450750,0.359016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.871511,0.450750,0.359016}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926874,0.578085,0.456824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.926874,0.578085,0.456824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843829,0.387082,0.310111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.843829,0.387082,0.310111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.761707,0.221453,0.228758}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.761707,0.221453,0.228758}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965859,0.701038,0.578777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.965859,0.701038,0.578777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988466,0.876048,0.809919}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988466,0.876048,0.809919}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967243,0.709343,0.589389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.967243,0.709343,0.589389}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794925,0.287889,0.260131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.794925,0.287889,0.260131}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.188235,0.213072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.745098,0.188235,0.213072}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922261,0.567474,0.448674}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.922261,0.567474,0.448674}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517878,0.737947,0.851903}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.517878,0.737947,0.851903}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901423,0.936794,0.956248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.901423,0.936794,0.956248}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783852,0.265744,0.249673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.783852,0.265744,0.249673}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828143,0.354325,0.291503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.828143,0.354325,0.291503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876125,0.461361,0.367166}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.876125,0.461361,0.367166}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800231,0.888197,0.935640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800231,0.888197,0.935640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979239,0.919108,0.883737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.979239,0.919108,0.883737}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734025,0.166090,0.202614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.734025,0.166090,0.202614}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739562,0.177163,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.739562,0.177163,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778316,0.254671,0.244444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.778316,0.254671,0.244444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871511,0.450750,0.359016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.871511,0.450750,0.359016}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606459,0.789773,0.880277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.606459,0.789773,0.880277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.770000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.770000in}{0.720000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{3.770000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.310000in,y=3.603333in,,base]{\fontsize{22.000000}{26.400000}\selectfont Oscillation Power}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952500in}{0.720000in}}{\pgfqpoint{0.140000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952500in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.952500in}{0.730938in}}%
\pgfpathlineto{\pgfqpoint{3.952500in}{3.509062in}}%
\pgfpathlineto{\pgfqpoint{3.952500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{3.509062in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{0.730938in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189722in,y=0.801144in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189722in,y=1.174477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189722in,y=1.547810in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189722in,y=1.921144in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189722in,y=2.294477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189722in,y=2.667810in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189722in,y=3.041144in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189722in,y=3.414477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958333in}{0.722222in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.138889in,height=2.791667in]{figure4-power_g1-6_0_g2-6_0_plast_False_cEI-500-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952500in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.952500in}{0.730938in}}%
\pgfpathlineto{\pgfqpoint{3.952500in}{3.509062in}}%
\pgfpathlineto{\pgfqpoint{3.952500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{3.509062in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{0.730938in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures4/figure4-power_g1-6_0_g2-6_0_plast_True_cEI-500.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,lmodern}
%%   \usepackage[scientific-notation=true]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{Liberation Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.770000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.770000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.178290in,y=0.622778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.569416in,y=0.622778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.960542in,y=0.622778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.351668in,y=0.622778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.742794in,y=0.622778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.133920in,y=0.622778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.525047in,y=0.622778in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 48}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.310000in,y=0.298396in,,top]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont Number of shared GJs}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576047in,y=0.990604in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399316in,y=1.488313in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399316in,y=1.986021in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399316in,y=2.483730in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399316in,y=2.981438in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343761in,y=2.120000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \Delta f_{res}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922261,0.567474,0.448674}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.922261,0.567474,0.448674}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{0.982727in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871511,0.450750,0.359016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.871511,0.450750,0.359016}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{0.982727in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.717647,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.717647,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{0.982727in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967243,0.709343,0.589389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.967243,0.709343,0.589389}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{0.982727in}{2.961528in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985236,0.817301,0.727336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.985236,0.817301,0.727336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{0.982727in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922261,0.567474,0.448674}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.922261,0.567474,0.448674}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{1.373853in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.857670,0.418916,0.334564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.857670,0.418916,0.334564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{1.373853in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971857,0.953556,0.942791}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.971857,0.953556,0.942791}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{1.373853in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983852,0.897578,0.846828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.983852,0.897578,0.846828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{1.373853in}{2.961528in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990311,0.867436,0.795156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.990311,0.867436,0.795156}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{1.373853in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885352,0.482584,0.383468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.885352,0.482584,0.383468}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{1.764979in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871511,0.450750,0.359016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.871511,0.450750,0.359016}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{1.764979in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926874,0.578085,0.456824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.926874,0.578085,0.456824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{1.764979in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967243,0.709343,0.589389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.967243,0.709343,0.589389}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{1.764979in}{2.961528in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982007,0.906190,0.861592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.982007,0.906190,0.861592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{1.764979in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880738,0.471972,0.375317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.880738,0.471972,0.375317}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.156105in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848443,0.397693,0.318262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.848443,0.397693,0.318262}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.156105in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945329,0.620531,0.489427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.945329,0.620531,0.489427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.156105in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922261,0.567474,0.448674}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.922261,0.567474,0.448674}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.156105in}{2.961528in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.717647,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.717647,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.156105in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871511,0.450750,0.359016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.871511,0.450750,0.359016}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.547231in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936101,0.599308,0.473126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.936101,0.599308,0.473126}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.547231in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894579,0.503806,0.399769}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.894579,0.503806,0.399769}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.547231in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963091,0.684429,0.557555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.963091,0.684429,0.557555}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.547231in}{2.961528in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990311,0.867436,0.795156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.990311,0.867436,0.795156}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.547231in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853057,0.408304,0.326413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.853057,0.408304,0.326413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.938357in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.493195,0.391619}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.493195,0.391619}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.938357in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965859,0.701038,0.578777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.965859,0.701038,0.578777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.938357in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960323,0.667820,0.536332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.960323,0.667820,0.536332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.938357in}{2.961528in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990773,0.850519,0.769781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.990773,0.850519,0.769781}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.938357in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.376471,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.376471,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{3.329484in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876125,0.461361,0.367166}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.876125,0.461361,0.367166}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{3.329484in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.493195,0.391619}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.493195,0.391619}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{3.329484in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975548,0.759170,0.653057}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.975548,0.759170,0.653057}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{3.329484in}{2.961528in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988005,0.833910,0.748558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988005,0.833910,0.748558}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{3.329484in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862284,0.429527,0.342714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.862284,0.429527,0.342714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862284,0.429527,0.342714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.862284,0.429527,0.342714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.556863,0.440523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.556863,0.440523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894579,0.503806,0.399769}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.894579,0.503806,0.399769}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.857670,0.418916,0.334564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.857670,0.418916,0.334564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982727in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{1.396814in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922261,0.567474,0.448674}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.922261,0.567474,0.448674}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843829,0.387082,0.310111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.843829,0.387082,0.310111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991234,0.863130,0.787774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.991234,0.863130,0.787774}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889735,0.931257,0.954095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.889735,0.931257,0.954095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988005,0.833910,0.748558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.988005,0.833910,0.748558}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373853in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885352,0.482584,0.383468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.885352,0.482584,0.383468}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862284,0.429527,0.342714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.862284,0.429527,0.342714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880738,0.471972,0.375317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.880738,0.471972,0.375317}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922261,0.567474,0.448674}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.922261,0.567474,0.448674}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.761476,0.868512,0.924567}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.761476,0.868512,0.924567}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764979in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876125,0.461361,0.367166}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.876125,0.461361,0.367166}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853057,0.408304,0.326413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.853057,0.408304,0.326413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880738,0.471972,0.375317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.880738,0.471972,0.375317}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862284,0.429527,0.342714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.862284,0.429527,0.342714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853057,0.408304,0.326413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.853057,0.408304,0.326413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156105in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.570192in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871511,0.450750,0.359016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.871511,0.450750,0.359016}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940715,0.609919,0.481276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.940715,0.609919,0.481276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848443,0.397693,0.318262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.848443,0.397693,0.318262}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880738,0.471972,0.375317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.880738,0.471972,0.375317}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965859,0.701038,0.578777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.965859,0.701038,0.578777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547231in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{2.961318in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862284,0.429527,0.342714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.862284,0.429527,0.342714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899193,0.514418,0.407920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.899193,0.514418,0.407920}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957555,0.651211,0.515110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.957555,0.651211,0.515110}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828143,0.354325,0.291503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.828143,0.354325,0.291503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940715,0.609919,0.481276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.940715,0.609919,0.481276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938357in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833679,0.365398,0.296732}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.833679,0.365398,0.296732}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{1.468403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871511,0.450750,0.359016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.871511,0.450750,0.359016}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{1.966111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871511,0.450750,0.359016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.871511,0.450750,0.359016}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{2.463820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876125,0.461361,0.367166}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.876125,0.461361,0.367166}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{2.961528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{2.920000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876125,0.461361,0.367166}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.876125,0.461361,0.367166}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329484in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{2.838107in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{3.459237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.770000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.770000in}{0.720000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{3.770000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.310000in,y=3.603333in,,base]{\fontsize{22.000000}{26.400000}\selectfont Oscillation Power}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952500in}{0.720000in}}{\pgfqpoint{0.140000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952500in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.952500in}{0.730938in}}%
\pgfpathlineto{\pgfqpoint{3.952500in}{3.509062in}}%
\pgfpathlineto{\pgfqpoint{3.952500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{3.509062in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{0.730938in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189722in,y=0.801144in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189722in,y=1.174477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189722in,y=1.547810in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189722in,y=1.921144in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189722in,y=2.294477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189722in,y=2.667810in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189722in,y=3.041144in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189722in,y=3.414477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958333in}{0.722222in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.138889in,height=2.791667in]{figure4-power_g1-6_0_g2-6_0_plast_True_cEI-500-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952500in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.952500in}{0.730938in}}%
\pgfpathlineto{\pgfqpoint{3.952500in}{3.509062in}}%
\pgfpathlineto{\pgfqpoint{3.952500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{3.509062in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{0.730938in}}%
\pgfpathlineto{\pgfqpoint{4.092500in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures5/figure5-amplitude-interval.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,lmodern}
%%   \usepackage[scientific-notation=true]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{Liberation Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107680in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{4.039352in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{4.039352in}{3.792310in}}%
\pgfpathlineto{\pgfqpoint{1.107680in}{3.792310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.336717in,y=0.782332in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 12.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.481901in,y=0.782332in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 15.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.627086in,y=0.782332in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 17.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.573516in,y=0.457950in,,top]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont Peak intervals, \(\displaystyle T_i\) [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.883063in,y=0.906439in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.628272in,y=1.585408in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500877in,y=2.264377in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500877in,y=2.943345in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 1500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500877in,y=3.622314in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445321in,y=2.335932in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont Input Amplitudes, \(\displaystyle \overline{x}_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111111in}{0.986111in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.930556in,height=2.708333in]{figure5-amplitude-interval-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107680in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{1.107680in}{3.792310in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039352in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{4.039352in}{3.792310in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107680in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{4.039352in}{0.879554in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107680in}{3.792310in}}%
\pgfpathlineto{\pgfqpoint{4.039352in}{3.792310in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.222581in}{0.879554in}}{\pgfqpoint{0.145638in}{2.912756in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222581in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{4.222581in}{0.890932in}}%
\pgfpathlineto{\pgfqpoint{4.222581in}{3.780932in}}%
\pgfpathlineto{\pgfqpoint{4.222581in}{3.792310in}}%
\pgfpathlineto{\pgfqpoint{4.368219in}{3.792310in}}%
\pgfpathlineto{\pgfqpoint{4.368219in}{3.780932in}}%
\pgfpathlineto{\pgfqpoint{4.368219in}{0.890932in}}%
\pgfpathlineto{\pgfqpoint{4.368219in}{0.879554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.465442in,y=0.774031in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.465442in,y=1.371520in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.465442in,y=1.969008in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.465442in,y=2.566497in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.465442in,y=3.163985in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222222in}{0.875000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.152778in,height=2.916667in]{figure5-amplitude-interval-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222581in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{4.222581in}{0.890932in}}%
\pgfpathlineto{\pgfqpoint{4.222581in}{3.780932in}}%
\pgfpathlineto{\pgfqpoint{4.222581in}{3.792310in}}%
\pgfpathlineto{\pgfqpoint{4.368219in}{3.792310in}}%
\pgfpathlineto{\pgfqpoint{4.368219in}{3.780932in}}%
\pgfpathlineto{\pgfqpoint{4.368219in}{0.890932in}}%
\pgfpathlineto{\pgfqpoint{4.368219in}{0.879554in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures5/figure5-averaged.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,lmodern}
%%   \usepackage[scientific-notation=true]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{Liberation Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.444444in,,top]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont Time [1 s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624613in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{0.646700in}{3.381227in}}%
\pgfpathlineto{\pgfqpoint{0.669175in}{3.376544in}}%
\pgfpathlineto{\pgfqpoint{0.692425in}{3.368453in}}%
\pgfpathlineto{\pgfqpoint{0.716838in}{3.356605in}}%
\pgfpathlineto{\pgfqpoint{0.743188in}{3.340303in}}%
\pgfpathlineto{\pgfqpoint{0.772638in}{3.318341in}}%
\pgfpathlineto{\pgfqpoint{0.807512in}{3.288298in}}%
\pgfpathlineto{\pgfqpoint{0.856337in}{3.241710in}}%
\pgfpathlineto{\pgfqpoint{0.936938in}{3.164742in}}%
\pgfpathlineto{\pgfqpoint{0.972587in}{3.135243in}}%
\pgfpathlineto{\pgfqpoint{1.002425in}{3.114415in}}%
\pgfpathlineto{\pgfqpoint{1.029162in}{3.099430in}}%
\pgfpathlineto{\pgfqpoint{1.053575in}{3.089188in}}%
\pgfpathlineto{\pgfqpoint{1.076825in}{3.082730in}}%
\pgfpathlineto{\pgfqpoint{1.099300in}{3.079686in}}%
\pgfpathlineto{\pgfqpoint{1.121388in}{3.079822in}}%
\pgfpathlineto{\pgfqpoint{1.143475in}{3.083057in}}%
\pgfpathlineto{\pgfqpoint{1.166338in}{3.089597in}}%
\pgfpathlineto{\pgfqpoint{1.189975in}{3.099620in}}%
\pgfpathlineto{\pgfqpoint{1.215550in}{3.113929in}}%
\pgfpathlineto{\pgfqpoint{1.243450in}{3.133189in}}%
\pgfpathlineto{\pgfqpoint{1.275613in}{3.159311in}}%
\pgfpathlineto{\pgfqpoint{1.315913in}{3.196284in}}%
\pgfpathlineto{\pgfqpoint{1.442237in}{3.315196in}}%
\pgfpathlineto{\pgfqpoint{1.474400in}{3.339507in}}%
\pgfpathlineto{\pgfqpoint{1.502300in}{3.356819in}}%
\pgfpathlineto{\pgfqpoint{1.527488in}{3.368934in}}%
\pgfpathlineto{\pgfqpoint{1.551125in}{3.376968in}}%
\pgfpathlineto{\pgfqpoint{1.573987in}{3.381483in}}%
\pgfpathlineto{\pgfqpoint{1.596075in}{3.382710in}}%
\pgfpathlineto{\pgfqpoint{1.618162in}{3.380830in}}%
\pgfpathlineto{\pgfqpoint{1.640637in}{3.375767in}}%
\pgfpathlineto{\pgfqpoint{1.663887in}{3.367302in}}%
\pgfpathlineto{\pgfqpoint{1.688300in}{3.355089in}}%
\pgfpathlineto{\pgfqpoint{1.715038in}{3.338166in}}%
\pgfpathlineto{\pgfqpoint{1.744875in}{3.315513in}}%
\pgfpathlineto{\pgfqpoint{1.780525in}{3.284393in}}%
\pgfpathlineto{\pgfqpoint{1.832450in}{3.234475in}}%
\pgfpathlineto{\pgfqpoint{1.904137in}{3.166117in}}%
\pgfpathlineto{\pgfqpoint{1.940175in}{3.136132in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{3.114904in}}%
\pgfpathlineto{\pgfqpoint{1.997138in}{3.099811in}}%
\pgfpathlineto{\pgfqpoint{2.021550in}{3.089460in}}%
\pgfpathlineto{\pgfqpoint{2.044800in}{3.082891in}}%
\pgfpathlineto{\pgfqpoint{2.067275in}{3.079738in}}%
\pgfpathlineto{\pgfqpoint{2.089363in}{3.079765in}}%
\pgfpathlineto{\pgfqpoint{2.111450in}{3.082891in}}%
\pgfpathlineto{\pgfqpoint{2.133925in}{3.089188in}}%
\pgfpathlineto{\pgfqpoint{2.157563in}{3.099053in}}%
\pgfpathlineto{\pgfqpoint{2.182750in}{3.112966in}}%
\pgfpathlineto{\pgfqpoint{2.210650in}{3.132028in}}%
\pgfpathlineto{\pgfqpoint{2.242425in}{3.157637in}}%
\pgfpathlineto{\pgfqpoint{2.281950in}{3.193692in}}%
\pgfpathlineto{\pgfqpoint{2.414862in}{3.318341in}}%
\pgfpathlineto{\pgfqpoint{2.446250in}{3.341617in}}%
\pgfpathlineto{\pgfqpoint{2.473762in}{3.358291in}}%
\pgfpathlineto{\pgfqpoint{2.498950in}{3.370024in}}%
\pgfpathlineto{\pgfqpoint{2.522588in}{3.377673in}}%
\pgfpathlineto{\pgfqpoint{2.545063in}{3.381758in}}%
\pgfpathlineto{\pgfqpoint{2.567150in}{3.382658in}}%
\pgfpathlineto{\pgfqpoint{2.589238in}{3.380452in}}%
\pgfpathlineto{\pgfqpoint{2.611713in}{3.375066in}}%
\pgfpathlineto{\pgfqpoint{2.634963in}{3.366281in}}%
\pgfpathlineto{\pgfqpoint{2.659763in}{3.353534in}}%
\pgfpathlineto{\pgfqpoint{2.686888in}{3.335985in}}%
\pgfpathlineto{\pgfqpoint{2.717500in}{3.312320in}}%
\pgfpathlineto{\pgfqpoint{2.754313in}{3.279726in}}%
\pgfpathlineto{\pgfqpoint{2.812050in}{3.223804in}}%
\pgfpathlineto{\pgfqpoint{2.873275in}{3.165772in}}%
\pgfpathlineto{\pgfqpoint{2.909312in}{3.135835in}}%
\pgfpathlineto{\pgfqpoint{2.939150in}{3.114904in}}%
\pgfpathlineto{\pgfqpoint{2.965888in}{3.099811in}}%
\pgfpathlineto{\pgfqpoint{2.990300in}{3.089460in}}%
\pgfpathlineto{\pgfqpoint{3.013550in}{3.082891in}}%
\pgfpathlineto{\pgfqpoint{3.036025in}{3.079738in}}%
\pgfpathlineto{\pgfqpoint{3.058113in}{3.079765in}}%
\pgfpathlineto{\pgfqpoint{3.080200in}{3.082891in}}%
\pgfpathlineto{\pgfqpoint{3.102675in}{3.089188in}}%
\pgfpathlineto{\pgfqpoint{3.126313in}{3.099053in}}%
\pgfpathlineto{\pgfqpoint{3.151500in}{3.112966in}}%
\pgfpathlineto{\pgfqpoint{3.179400in}{3.132028in}}%
\pgfpathlineto{\pgfqpoint{3.211175in}{3.157637in}}%
\pgfpathlineto{\pgfqpoint{3.250700in}{3.193692in}}%
\pgfpathlineto{\pgfqpoint{3.383612in}{3.318341in}}%
\pgfpathlineto{\pgfqpoint{3.415000in}{3.341617in}}%
\pgfpathlineto{\pgfqpoint{3.442512in}{3.358291in}}%
\pgfpathlineto{\pgfqpoint{3.467700in}{3.370024in}}%
\pgfpathlineto{\pgfqpoint{3.491338in}{3.377673in}}%
\pgfpathlineto{\pgfqpoint{3.513813in}{3.381758in}}%
\pgfpathlineto{\pgfqpoint{3.535900in}{3.382658in}}%
\pgfpathlineto{\pgfqpoint{3.557988in}{3.380452in}}%
\pgfpathlineto{\pgfqpoint{3.580463in}{3.375066in}}%
\pgfpathlineto{\pgfqpoint{3.603713in}{3.366281in}}%
\pgfpathlineto{\pgfqpoint{3.628513in}{3.353534in}}%
\pgfpathlineto{\pgfqpoint{3.655638in}{3.335985in}}%
\pgfpathlineto{\pgfqpoint{3.686250in}{3.312320in}}%
\pgfpathlineto{\pgfqpoint{3.723063in}{3.279726in}}%
\pgfpathlineto{\pgfqpoint{3.780800in}{3.223804in}}%
\pgfpathlineto{\pgfqpoint{3.842025in}{3.165772in}}%
\pgfpathlineto{\pgfqpoint{3.878062in}{3.135835in}}%
\pgfpathlineto{\pgfqpoint{3.907900in}{3.114904in}}%
\pgfpathlineto{\pgfqpoint{3.934638in}{3.099811in}}%
\pgfpathlineto{\pgfqpoint{3.959050in}{3.089460in}}%
\pgfpathlineto{\pgfqpoint{3.982300in}{3.082891in}}%
\pgfpathlineto{\pgfqpoint{4.004775in}{3.079738in}}%
\pgfpathlineto{\pgfqpoint{4.026863in}{3.079765in}}%
\pgfpathlineto{\pgfqpoint{4.048950in}{3.082891in}}%
\pgfpathlineto{\pgfqpoint{4.071425in}{3.089188in}}%
\pgfpathlineto{\pgfqpoint{4.095063in}{3.099053in}}%
\pgfpathlineto{\pgfqpoint{4.120250in}{3.112966in}}%
\pgfpathlineto{\pgfqpoint{4.148150in}{3.132028in}}%
\pgfpathlineto{\pgfqpoint{4.179925in}{3.157637in}}%
\pgfpathlineto{\pgfqpoint{4.219450in}{3.193692in}}%
\pgfpathlineto{\pgfqpoint{4.352362in}{3.318341in}}%
\pgfpathlineto{\pgfqpoint{4.383750in}{3.341617in}}%
\pgfpathlineto{\pgfqpoint{4.411263in}{3.358291in}}%
\pgfpathlineto{\pgfqpoint{4.436450in}{3.370024in}}%
\pgfpathlineto{\pgfqpoint{4.460088in}{3.377673in}}%
\pgfpathlineto{\pgfqpoint{4.482563in}{3.381758in}}%
\pgfpathlineto{\pgfqpoint{4.499613in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{4.499613in}{3.382727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624613in}{2.733526in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.733526in}}%
\pgfpathlineto{\pgfqpoint{0.626937in}{2.742627in}}%
\pgfpathlineto{\pgfqpoint{0.634687in}{2.741110in}}%
\pgfpathlineto{\pgfqpoint{0.638175in}{2.721391in}}%
\pgfpathlineto{\pgfqpoint{0.643600in}{2.559091in}}%
\pgfpathlineto{\pgfqpoint{0.648638in}{2.232973in}}%
\pgfpathlineto{\pgfqpoint{0.651350in}{2.091909in}}%
\pgfpathlineto{\pgfqpoint{0.654062in}{2.002416in}}%
\pgfpathlineto{\pgfqpoint{0.654450in}{2.008483in}}%
\pgfpathlineto{\pgfqpoint{0.656775in}{2.049437in}}%
\pgfpathlineto{\pgfqpoint{0.660263in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{0.666463in}{2.589427in}}%
\pgfpathlineto{\pgfqpoint{0.669950in}{2.669819in}}%
\pgfpathlineto{\pgfqpoint{0.672275in}{2.688021in}}%
\pgfpathlineto{\pgfqpoint{0.673050in}{2.689538in}}%
\pgfpathlineto{\pgfqpoint{0.674988in}{2.691055in}}%
\pgfpathlineto{\pgfqpoint{0.678475in}{2.689538in}}%
\pgfpathlineto{\pgfqpoint{0.683125in}{2.665269in}}%
\pgfpathlineto{\pgfqpoint{0.685450in}{2.622798in}}%
\pgfpathlineto{\pgfqpoint{0.688938in}{2.458980in}}%
\pgfpathlineto{\pgfqpoint{0.698237in}{1.908373in}}%
\pgfpathlineto{\pgfqpoint{0.700175in}{1.875003in}}%
\pgfpathlineto{\pgfqpoint{0.700563in}{1.876519in}}%
\pgfpathlineto{\pgfqpoint{0.705213in}{2.040337in}}%
\pgfpathlineto{\pgfqpoint{0.713737in}{2.543923in}}%
\pgfpathlineto{\pgfqpoint{0.717225in}{2.601562in}}%
\pgfpathlineto{\pgfqpoint{0.718000in}{2.603079in}}%
\pgfpathlineto{\pgfqpoint{0.722263in}{2.613697in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{2.612180in}}%
\pgfpathlineto{\pgfqpoint{0.732725in}{2.515103in}}%
\pgfpathlineto{\pgfqpoint{0.738150in}{2.195053in}}%
\pgfpathlineto{\pgfqpoint{0.742413in}{1.934159in}}%
\pgfpathlineto{\pgfqpoint{0.747450in}{1.796128in}}%
\pgfpathlineto{\pgfqpoint{0.749000in}{1.783993in}}%
\pgfpathlineto{\pgfqpoint{0.749388in}{1.785510in}}%
\pgfpathlineto{\pgfqpoint{0.751325in}{1.793094in}}%
\pgfpathlineto{\pgfqpoint{0.755200in}{1.911406in}}%
\pgfpathlineto{\pgfqpoint{0.758300in}{2.155615in}}%
\pgfpathlineto{\pgfqpoint{0.762950in}{2.440779in}}%
\pgfpathlineto{\pgfqpoint{0.766437in}{2.527238in}}%
\pgfpathlineto{\pgfqpoint{0.769925in}{2.542406in}}%
\pgfpathlineto{\pgfqpoint{0.771475in}{2.540889in}}%
\pgfpathlineto{\pgfqpoint{0.773800in}{2.537855in}}%
\pgfpathlineto{\pgfqpoint{0.775350in}{2.536339in}}%
\pgfpathlineto{\pgfqpoint{0.777675in}{2.506002in}}%
\pgfpathlineto{\pgfqpoint{0.780388in}{2.424093in}}%
\pgfpathlineto{\pgfqpoint{0.781938in}{2.357353in}}%
\pgfpathlineto{\pgfqpoint{0.792013in}{1.783993in}}%
\pgfpathlineto{\pgfqpoint{0.794725in}{1.743039in}}%
\pgfpathlineto{\pgfqpoint{0.795500in}{1.741522in}}%
\pgfpathlineto{\pgfqpoint{0.798600in}{1.735455in}}%
\pgfpathlineto{\pgfqpoint{0.800925in}{1.741522in}}%
\pgfpathlineto{\pgfqpoint{0.801313in}{1.740005in}}%
\pgfpathlineto{\pgfqpoint{0.801313in}{1.740005in}}%
\pgfpathlineto{\pgfqpoint{0.801313in}{1.740005in}}%
\pgfpathlineto{\pgfqpoint{0.805188in}{1.780959in}}%
\pgfpathlineto{\pgfqpoint{0.808675in}{1.931125in}}%
\pgfpathlineto{\pgfqpoint{0.815262in}{2.375555in}}%
\pgfpathlineto{\pgfqpoint{0.817588in}{2.428644in}}%
\pgfpathlineto{\pgfqpoint{0.820688in}{2.449879in}}%
\pgfpathlineto{\pgfqpoint{0.821850in}{2.455947in}}%
\pgfpathlineto{\pgfqpoint{0.823012in}{2.452913in}}%
\pgfpathlineto{\pgfqpoint{0.823788in}{2.451396in}}%
\pgfpathlineto{\pgfqpoint{0.828825in}{2.431678in}}%
\pgfpathlineto{\pgfqpoint{0.832700in}{2.313365in}}%
\pgfpathlineto{\pgfqpoint{0.835800in}{2.069156in}}%
\pgfpathlineto{\pgfqpoint{0.840450in}{1.783993in}}%
\pgfpathlineto{\pgfqpoint{0.843938in}{1.697534in}}%
\pgfpathlineto{\pgfqpoint{0.847425in}{1.682366in}}%
\pgfpathlineto{\pgfqpoint{0.857888in}{1.683882in}}%
\pgfpathlineto{\pgfqpoint{0.861763in}{1.724837in}}%
\pgfpathlineto{\pgfqpoint{0.862925in}{1.761241in}}%
\pgfpathlineto{\pgfqpoint{0.864475in}{1.853767in}}%
\pgfpathlineto{\pgfqpoint{0.869125in}{2.205671in}}%
\pgfpathlineto{\pgfqpoint{0.872613in}{2.328533in}}%
\pgfpathlineto{\pgfqpoint{0.874937in}{2.345218in}}%
\pgfpathlineto{\pgfqpoint{0.878038in}{2.339151in}}%
\pgfpathlineto{\pgfqpoint{0.878812in}{2.339151in}}%
\pgfpathlineto{\pgfqpoint{0.882687in}{2.298197in}}%
\pgfpathlineto{\pgfqpoint{0.886175in}{2.148031in}}%
\pgfpathlineto{\pgfqpoint{0.892763in}{1.703601in}}%
\pgfpathlineto{\pgfqpoint{0.895088in}{1.650512in}}%
\pgfpathlineto{\pgfqpoint{0.898187in}{1.629277in}}%
\pgfpathlineto{\pgfqpoint{0.901287in}{1.623209in}}%
\pgfpathlineto{\pgfqpoint{0.916787in}{1.624726in}}%
\pgfpathlineto{\pgfqpoint{0.918725in}{1.626243in}}%
\pgfpathlineto{\pgfqpoint{0.919113in}{1.626243in}}%
\pgfpathlineto{\pgfqpoint{0.920275in}{1.644445in}}%
\pgfpathlineto{\pgfqpoint{0.922213in}{1.720286in}}%
\pgfpathlineto{\pgfqpoint{0.928413in}{2.155615in}}%
\pgfpathlineto{\pgfqpoint{0.929575in}{2.185952in}}%
\pgfpathlineto{\pgfqpoint{0.934225in}{2.248142in}}%
\pgfpathlineto{\pgfqpoint{0.935387in}{2.248142in}}%
\pgfpathlineto{\pgfqpoint{0.939262in}{2.207187in}}%
\pgfpathlineto{\pgfqpoint{0.940425in}{2.170784in}}%
\pgfpathlineto{\pgfqpoint{0.941975in}{2.078257in}}%
\pgfpathlineto{\pgfqpoint{0.946625in}{1.726354in}}%
\pgfpathlineto{\pgfqpoint{0.950112in}{1.603491in}}%
\pgfpathlineto{\pgfqpoint{0.952438in}{1.585289in}}%
\pgfpathlineto{\pgfqpoint{0.955538in}{1.583772in}}%
\pgfpathlineto{\pgfqpoint{0.957475in}{1.582255in}}%
\pgfpathlineto{\pgfqpoint{0.976462in}{1.583772in}}%
\pgfpathlineto{\pgfqpoint{0.979563in}{1.601974in}}%
\pgfpathlineto{\pgfqpoint{0.982663in}{1.706635in}}%
\pgfpathlineto{\pgfqpoint{0.990800in}{2.126796in}}%
\pgfpathlineto{\pgfqpoint{0.993513in}{2.144997in}}%
\pgfpathlineto{\pgfqpoint{0.994288in}{2.143481in}}%
\pgfpathlineto{\pgfqpoint{0.995062in}{2.141964in}}%
\pgfpathlineto{\pgfqpoint{0.995837in}{2.143481in}}%
\pgfpathlineto{\pgfqpoint{0.996613in}{2.143481in}}%
\pgfpathlineto{\pgfqpoint{0.997775in}{2.125279in}}%
\pgfpathlineto{\pgfqpoint{0.999713in}{2.049437in}}%
\pgfpathlineto{\pgfqpoint{1.005912in}{1.614108in}}%
\pgfpathlineto{\pgfqpoint{1.007075in}{1.583772in}}%
\pgfpathlineto{\pgfqpoint{1.011725in}{1.520065in}}%
\pgfpathlineto{\pgfqpoint{1.035363in}{1.520065in}}%
\pgfpathlineto{\pgfqpoint{1.038850in}{1.554952in}}%
\pgfpathlineto{\pgfqpoint{1.041175in}{1.700568in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{2.066123in}}%
\pgfpathlineto{\pgfqpoint{1.051250in}{2.091909in}}%
\pgfpathlineto{\pgfqpoint{1.052413in}{2.090392in}}%
\pgfpathlineto{\pgfqpoint{1.055125in}{2.088875in}}%
\pgfpathlineto{\pgfqpoint{1.056675in}{2.079774in}}%
\pgfpathlineto{\pgfqpoint{1.058612in}{2.031236in}}%
\pgfpathlineto{\pgfqpoint{1.062100in}{1.843149in}}%
\pgfpathlineto{\pgfqpoint{1.067137in}{1.564053in}}%
\pgfpathlineto{\pgfqpoint{1.071400in}{1.530683in}}%
\pgfpathlineto{\pgfqpoint{1.093100in}{1.532200in}}%
\pgfpathlineto{\pgfqpoint{1.096200in}{1.592873in}}%
\pgfpathlineto{\pgfqpoint{1.104337in}{2.101010in}}%
\pgfpathlineto{\pgfqpoint{1.107050in}{2.137413in}}%
\pgfpathlineto{\pgfqpoint{1.107438in}{2.137413in}}%
\pgfpathlineto{\pgfqpoint{1.109763in}{2.144997in}}%
\pgfpathlineto{\pgfqpoint{1.112863in}{2.144997in}}%
\pgfpathlineto{\pgfqpoint{1.116350in}{2.110110in}}%
\pgfpathlineto{\pgfqpoint{1.118675in}{1.964495in}}%
\pgfpathlineto{\pgfqpoint{1.125263in}{1.598940in}}%
\pgfpathlineto{\pgfqpoint{1.129912in}{1.573154in}}%
\pgfpathlineto{\pgfqpoint{1.144638in}{1.574671in}}%
\pgfpathlineto{\pgfqpoint{1.147738in}{1.580738in}}%
\pgfpathlineto{\pgfqpoint{1.148125in}{1.580738in}}%
\pgfpathlineto{\pgfqpoint{1.149675in}{1.601974in}}%
\pgfpathlineto{\pgfqpoint{1.152387in}{1.746072in}}%
\pgfpathlineto{\pgfqpoint{1.157425in}{2.119211in}}%
\pgfpathlineto{\pgfqpoint{1.161688in}{2.201120in}}%
\pgfpathlineto{\pgfqpoint{1.162463in}{2.201120in}}%
\pgfpathlineto{\pgfqpoint{1.164400in}{2.205671in}}%
\pgfpathlineto{\pgfqpoint{1.170600in}{2.204154in}}%
\pgfpathlineto{\pgfqpoint{1.173700in}{2.143481in}}%
\pgfpathlineto{\pgfqpoint{1.181838in}{1.635344in}}%
\pgfpathlineto{\pgfqpoint{1.184550in}{1.598940in}}%
\pgfpathlineto{\pgfqpoint{1.184938in}{1.598940in}}%
\pgfpathlineto{\pgfqpoint{1.187262in}{1.591356in}}%
\pgfpathlineto{\pgfqpoint{1.195013in}{1.592873in}}%
\pgfpathlineto{\pgfqpoint{1.201213in}{1.621693in}}%
\pgfpathlineto{\pgfqpoint{1.201987in}{1.636861in}}%
\pgfpathlineto{\pgfqpoint{1.205475in}{1.867418in}}%
\pgfpathlineto{\pgfqpoint{1.213612in}{2.284545in}}%
\pgfpathlineto{\pgfqpoint{1.215938in}{2.298197in}}%
\pgfpathlineto{\pgfqpoint{1.218650in}{2.302747in}}%
\pgfpathlineto{\pgfqpoint{1.221750in}{2.301231in}}%
\pgfpathlineto{\pgfqpoint{1.225238in}{2.293646in}}%
\pgfpathlineto{\pgfqpoint{1.225625in}{2.293646in}}%
\pgfpathlineto{\pgfqpoint{1.227175in}{2.272411in}}%
\pgfpathlineto{\pgfqpoint{1.229888in}{2.128312in}}%
\pgfpathlineto{\pgfqpoint{1.234925in}{1.755173in}}%
\pgfpathlineto{\pgfqpoint{1.239187in}{1.673265in}}%
\pgfpathlineto{\pgfqpoint{1.239963in}{1.673265in}}%
\pgfpathlineto{\pgfqpoint{1.241900in}{1.668714in}}%
\pgfpathlineto{\pgfqpoint{1.245000in}{1.670231in}}%
\pgfpathlineto{\pgfqpoint{1.248100in}{1.702084in}}%
\pgfpathlineto{\pgfqpoint{1.252363in}{1.826464in}}%
\pgfpathlineto{\pgfqpoint{1.262437in}{2.404375in}}%
\pgfpathlineto{\pgfqpoint{1.265925in}{2.436228in}}%
\pgfpathlineto{\pgfqpoint{1.267863in}{2.440779in}}%
\pgfpathlineto{\pgfqpoint{1.269800in}{2.439262in}}%
\pgfpathlineto{\pgfqpoint{1.272900in}{2.437745in}}%
\pgfpathlineto{\pgfqpoint{1.278713in}{2.410442in}}%
\pgfpathlineto{\pgfqpoint{1.279488in}{2.395274in}}%
\pgfpathlineto{\pgfqpoint{1.282975in}{2.164716in}}%
\pgfpathlineto{\pgfqpoint{1.291113in}{1.749106in}}%
\pgfpathlineto{\pgfqpoint{1.293050in}{1.740005in}}%
\pgfpathlineto{\pgfqpoint{1.296150in}{1.771858in}}%
\pgfpathlineto{\pgfqpoint{1.300025in}{1.935676in}}%
\pgfpathlineto{\pgfqpoint{1.306612in}{2.398307in}}%
\pgfpathlineto{\pgfqpoint{1.310875in}{2.528754in}}%
\pgfpathlineto{\pgfqpoint{1.314362in}{2.554540in}}%
\pgfpathlineto{\pgfqpoint{1.316300in}{2.556057in}}%
\pgfpathlineto{\pgfqpoint{1.322112in}{2.554540in}}%
\pgfpathlineto{\pgfqpoint{1.324050in}{2.543923in}}%
\pgfpathlineto{\pgfqpoint{1.327925in}{2.463531in}}%
\pgfpathlineto{\pgfqpoint{1.330638in}{2.346735in}}%
\pgfpathlineto{\pgfqpoint{1.338388in}{1.858317in}}%
\pgfpathlineto{\pgfqpoint{1.339163in}{1.841632in}}%
\pgfpathlineto{\pgfqpoint{1.339550in}{1.835565in}}%
\pgfpathlineto{\pgfqpoint{1.340325in}{1.841632in}}%
\pgfpathlineto{\pgfqpoint{1.343038in}{1.888654in}}%
\pgfpathlineto{\pgfqpoint{1.344587in}{1.955394in}}%
\pgfpathlineto{\pgfqpoint{1.350400in}{2.355836in}}%
\pgfpathlineto{\pgfqpoint{1.354275in}{2.551507in}}%
\pgfpathlineto{\pgfqpoint{1.357763in}{2.636449in}}%
\pgfpathlineto{\pgfqpoint{1.360087in}{2.650100in}}%
\pgfpathlineto{\pgfqpoint{1.360475in}{2.650100in}}%
\pgfpathlineto{\pgfqpoint{1.362413in}{2.653134in}}%
\pgfpathlineto{\pgfqpoint{1.369000in}{2.651617in}}%
\pgfpathlineto{\pgfqpoint{1.372488in}{2.636449in}}%
\pgfpathlineto{\pgfqpoint{1.375588in}{2.549990in}}%
\pgfpathlineto{\pgfqpoint{1.377912in}{2.411959in}}%
\pgfpathlineto{\pgfqpoint{1.385275in}{1.958428in}}%
\pgfpathlineto{\pgfqpoint{1.386438in}{1.950844in}}%
\pgfpathlineto{\pgfqpoint{1.386825in}{1.953877in}}%
\pgfpathlineto{\pgfqpoint{1.387600in}{1.966012in}}%
\pgfpathlineto{\pgfqpoint{1.392250in}{2.179884in}}%
\pgfpathlineto{\pgfqpoint{1.400387in}{2.645550in}}%
\pgfpathlineto{\pgfqpoint{1.403488in}{2.701673in}}%
\pgfpathlineto{\pgfqpoint{1.406975in}{2.709257in}}%
\pgfpathlineto{\pgfqpoint{1.415112in}{2.709257in}}%
\pgfpathlineto{\pgfqpoint{1.418600in}{2.669819in}}%
\pgfpathlineto{\pgfqpoint{1.420150in}{2.630382in}}%
\pgfpathlineto{\pgfqpoint{1.426350in}{2.242074in}}%
\pgfpathlineto{\pgfqpoint{1.430225in}{2.047921in}}%
\pgfpathlineto{\pgfqpoint{1.431387in}{2.019101in}}%
\pgfpathlineto{\pgfqpoint{1.432163in}{2.022135in}}%
\pgfpathlineto{\pgfqpoint{1.432550in}{2.017584in}}%
\pgfpathlineto{\pgfqpoint{1.432938in}{2.019101in}}%
\pgfpathlineto{\pgfqpoint{1.432938in}{2.019101in}}%
\pgfpathlineto{\pgfqpoint{1.434100in}{2.043370in}}%
\pgfpathlineto{\pgfqpoint{1.442625in}{2.574259in}}%
\pgfpathlineto{\pgfqpoint{1.450375in}{2.745660in}}%
\pgfpathlineto{\pgfqpoint{1.459675in}{2.744144in}}%
\pgfpathlineto{\pgfqpoint{1.463163in}{2.707740in}}%
\pgfpathlineto{\pgfqpoint{1.467425in}{2.533305in}}%
\pgfpathlineto{\pgfqpoint{1.477113in}{2.090392in}}%
\pgfpathlineto{\pgfqpoint{1.481375in}{2.275445in}}%
\pgfpathlineto{\pgfqpoint{1.486800in}{2.618247in}}%
\pgfpathlineto{\pgfqpoint{1.490287in}{2.725942in}}%
\pgfpathlineto{\pgfqpoint{1.491838in}{2.750211in}}%
\pgfpathlineto{\pgfqpoint{1.494550in}{2.771447in}}%
\pgfpathlineto{\pgfqpoint{1.496100in}{2.772963in}}%
\pgfpathlineto{\pgfqpoint{1.498037in}{2.777514in}}%
\pgfpathlineto{\pgfqpoint{1.504625in}{2.777514in}}%
\pgfpathlineto{\pgfqpoint{1.511213in}{2.619764in}}%
\pgfpathlineto{\pgfqpoint{1.512763in}{2.528754in}}%
\pgfpathlineto{\pgfqpoint{1.520125in}{2.140447in}}%
\pgfpathlineto{\pgfqpoint{1.520900in}{2.144997in}}%
\pgfpathlineto{\pgfqpoint{1.521287in}{2.148031in}}%
\pgfpathlineto{\pgfqpoint{1.521287in}{2.148031in}}%
\pgfpathlineto{\pgfqpoint{1.521287in}{2.148031in}}%
\pgfpathlineto{\pgfqpoint{1.522063in}{2.143481in}}%
\pgfpathlineto{\pgfqpoint{1.522450in}{2.148031in}}%
\pgfpathlineto{\pgfqpoint{1.525550in}{2.304264in}}%
\pgfpathlineto{\pgfqpoint{1.531363in}{2.636449in}}%
\pgfpathlineto{\pgfqpoint{1.537563in}{2.766896in}}%
\pgfpathlineto{\pgfqpoint{1.539500in}{2.771447in}}%
\pgfpathlineto{\pgfqpoint{1.541825in}{2.772963in}}%
\pgfpathlineto{\pgfqpoint{1.543762in}{2.774480in}}%
\pgfpathlineto{\pgfqpoint{1.548413in}{2.772963in}}%
\pgfpathlineto{\pgfqpoint{1.549963in}{2.762346in}}%
\pgfpathlineto{\pgfqpoint{1.554225in}{2.651617in}}%
\pgfpathlineto{\pgfqpoint{1.556163in}{2.551507in}}%
\pgfpathlineto{\pgfqpoint{1.563525in}{2.154098in}}%
\pgfpathlineto{\pgfqpoint{1.565462in}{2.104043in}}%
\pgfpathlineto{\pgfqpoint{1.565850in}{2.113144in}}%
\pgfpathlineto{\pgfqpoint{1.568950in}{2.257243in}}%
\pgfpathlineto{\pgfqpoint{1.570888in}{2.369488in}}%
\pgfpathlineto{\pgfqpoint{1.575925in}{2.647067in}}%
\pgfpathlineto{\pgfqpoint{1.581350in}{2.739593in}}%
\pgfpathlineto{\pgfqpoint{1.581738in}{2.739593in}}%
\pgfpathlineto{\pgfqpoint{1.584062in}{2.751728in}}%
\pgfpathlineto{\pgfqpoint{1.586000in}{2.753245in}}%
\pgfpathlineto{\pgfqpoint{1.591425in}{2.751728in}}%
\pgfpathlineto{\pgfqpoint{1.595687in}{2.712290in}}%
\pgfpathlineto{\pgfqpoint{1.599950in}{2.556057in}}%
\pgfpathlineto{\pgfqpoint{1.609638in}{2.032752in}}%
\pgfpathlineto{\pgfqpoint{1.610025in}{2.038820in}}%
\pgfpathlineto{\pgfqpoint{1.611963in}{2.082808in}}%
\pgfpathlineto{\pgfqpoint{1.624363in}{2.683471in}}%
\pgfpathlineto{\pgfqpoint{1.628238in}{2.701673in}}%
\pgfpathlineto{\pgfqpoint{1.636375in}{2.700156in}}%
\pgfpathlineto{\pgfqpoint{1.638313in}{2.688021in}}%
\pgfpathlineto{\pgfqpoint{1.640637in}{2.628865in}}%
\pgfpathlineto{\pgfqpoint{1.646063in}{2.357353in}}%
\pgfpathlineto{\pgfqpoint{1.655750in}{1.918990in}}%
\pgfpathlineto{\pgfqpoint{1.658850in}{2.017584in}}%
\pgfpathlineto{\pgfqpoint{1.665438in}{2.475665in}}%
\pgfpathlineto{\pgfqpoint{1.668538in}{2.593978in}}%
\pgfpathlineto{\pgfqpoint{1.673188in}{2.631899in}}%
\pgfpathlineto{\pgfqpoint{1.682487in}{2.630382in}}%
\pgfpathlineto{\pgfqpoint{1.683650in}{2.619764in}}%
\pgfpathlineto{\pgfqpoint{1.687525in}{2.539372in}}%
\pgfpathlineto{\pgfqpoint{1.694888in}{2.052471in}}%
\pgfpathlineto{\pgfqpoint{1.699150in}{1.853767in}}%
\pgfpathlineto{\pgfqpoint{1.702250in}{1.818880in}}%
\pgfpathlineto{\pgfqpoint{1.706125in}{1.900789in}}%
\pgfpathlineto{\pgfqpoint{1.708063in}{1.987248in}}%
\pgfpathlineto{\pgfqpoint{1.718525in}{2.556057in}}%
\pgfpathlineto{\pgfqpoint{1.723175in}{2.580326in}}%
\pgfpathlineto{\pgfqpoint{1.726275in}{2.578810in}}%
\pgfpathlineto{\pgfqpoint{1.731312in}{2.553024in}}%
\pgfpathlineto{\pgfqpoint{1.737513in}{2.295163in}}%
\pgfpathlineto{\pgfqpoint{1.742550in}{1.938709in}}%
\pgfpathlineto{\pgfqpoint{1.746037in}{1.794611in}}%
\pgfpathlineto{\pgfqpoint{1.750300in}{1.759724in}}%
\pgfpathlineto{\pgfqpoint{1.751463in}{1.758207in}}%
\pgfpathlineto{\pgfqpoint{1.751850in}{1.759724in}}%
\pgfpathlineto{\pgfqpoint{1.756887in}{1.802195in}}%
\pgfpathlineto{\pgfqpoint{1.760375in}{1.972079in}}%
\pgfpathlineto{\pgfqpoint{1.770450in}{2.478699in}}%
\pgfpathlineto{\pgfqpoint{1.770838in}{2.478699in}}%
\pgfpathlineto{\pgfqpoint{1.773163in}{2.492351in}}%
\pgfpathlineto{\pgfqpoint{1.776650in}{2.490834in}}%
\pgfpathlineto{\pgfqpoint{1.779362in}{2.474149in}}%
\pgfpathlineto{\pgfqpoint{1.781300in}{2.446846in}}%
\pgfpathlineto{\pgfqpoint{1.782850in}{2.411959in}}%
\pgfpathlineto{\pgfqpoint{1.789050in}{2.022135in}}%
\pgfpathlineto{\pgfqpoint{1.794862in}{1.749106in}}%
\pgfpathlineto{\pgfqpoint{1.797963in}{1.703601in}}%
\pgfpathlineto{\pgfqpoint{1.799900in}{1.696017in}}%
\pgfpathlineto{\pgfqpoint{1.807263in}{1.697534in}}%
\pgfpathlineto{\pgfqpoint{1.811138in}{1.715736in}}%
\pgfpathlineto{\pgfqpoint{1.813075in}{1.762757in}}%
\pgfpathlineto{\pgfqpoint{1.815013in}{1.870452in}}%
\pgfpathlineto{\pgfqpoint{1.822763in}{2.334601in}}%
\pgfpathlineto{\pgfqpoint{1.825475in}{2.358870in}}%
\pgfpathlineto{\pgfqpoint{1.825863in}{2.358870in}}%
\pgfpathlineto{\pgfqpoint{1.827025in}{2.364937in}}%
\pgfpathlineto{\pgfqpoint{1.827413in}{2.363420in}}%
\pgfpathlineto{\pgfqpoint{1.829350in}{2.363420in}}%
\pgfpathlineto{\pgfqpoint{1.834388in}{2.320949in}}%
\pgfpathlineto{\pgfqpoint{1.837875in}{2.151065in}}%
\pgfpathlineto{\pgfqpoint{1.847950in}{1.644445in}}%
\pgfpathlineto{\pgfqpoint{1.848338in}{1.644445in}}%
\pgfpathlineto{\pgfqpoint{1.850663in}{1.630794in}}%
\pgfpathlineto{\pgfqpoint{1.866550in}{1.632310in}}%
\pgfpathlineto{\pgfqpoint{1.869650in}{1.659613in}}%
\pgfpathlineto{\pgfqpoint{1.871975in}{1.782476in}}%
\pgfpathlineto{\pgfqpoint{1.878175in}{2.202637in}}%
\pgfpathlineto{\pgfqpoint{1.881662in}{2.266344in}}%
\pgfpathlineto{\pgfqpoint{1.882825in}{2.269377in}}%
\pgfpathlineto{\pgfqpoint{1.883600in}{2.267860in}}%
\pgfpathlineto{\pgfqpoint{1.886700in}{2.266344in}}%
\pgfpathlineto{\pgfqpoint{1.887863in}{2.260276in}}%
\pgfpathlineto{\pgfqpoint{1.891350in}{2.176851in}}%
\pgfpathlineto{\pgfqpoint{1.895613in}{1.847700in}}%
\pgfpathlineto{\pgfqpoint{1.898713in}{1.680849in}}%
\pgfpathlineto{\pgfqpoint{1.901813in}{1.615625in}}%
\pgfpathlineto{\pgfqpoint{1.904913in}{1.603491in}}%
\pgfpathlineto{\pgfqpoint{1.907625in}{1.601974in}}%
\pgfpathlineto{\pgfqpoint{1.909563in}{1.600457in}}%
\pgfpathlineto{\pgfqpoint{1.922737in}{1.600457in}}%
\pgfpathlineto{\pgfqpoint{1.925063in}{1.611075in}}%
\pgfpathlineto{\pgfqpoint{1.925450in}{1.611075in}}%
\pgfpathlineto{\pgfqpoint{1.928163in}{1.641411in}}%
\pgfpathlineto{\pgfqpoint{1.930487in}{1.761241in}}%
\pgfpathlineto{\pgfqpoint{1.936688in}{2.166233in}}%
\pgfpathlineto{\pgfqpoint{1.940175in}{2.208704in}}%
\pgfpathlineto{\pgfqpoint{1.942113in}{2.210221in}}%
\pgfpathlineto{\pgfqpoint{1.946763in}{2.193536in}}%
\pgfpathlineto{\pgfqpoint{1.949087in}{2.096459in}}%
\pgfpathlineto{\pgfqpoint{1.954900in}{1.659613in}}%
\pgfpathlineto{\pgfqpoint{1.959937in}{1.573154in}}%
\pgfpathlineto{\pgfqpoint{1.963038in}{1.567087in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{1.568604in}}%
\pgfpathlineto{\pgfqpoint{1.983575in}{1.571637in}}%
\pgfpathlineto{\pgfqpoint{1.984738in}{1.573154in}}%
\pgfpathlineto{\pgfqpoint{1.986287in}{1.583772in}}%
\pgfpathlineto{\pgfqpoint{1.988225in}{1.635344in}}%
\pgfpathlineto{\pgfqpoint{1.998688in}{2.169267in}}%
\pgfpathlineto{\pgfqpoint{2.000238in}{2.178368in}}%
\pgfpathlineto{\pgfqpoint{2.000625in}{2.173817in}}%
\pgfpathlineto{\pgfqpoint{2.001400in}{2.172300in}}%
\pgfpathlineto{\pgfqpoint{2.003725in}{2.166233in}}%
\pgfpathlineto{\pgfqpoint{2.004887in}{2.158649in}}%
\pgfpathlineto{\pgfqpoint{2.006050in}{2.126796in}}%
\pgfpathlineto{\pgfqpoint{2.016125in}{1.579221in}}%
\pgfpathlineto{\pgfqpoint{2.018063in}{1.570121in}}%
\pgfpathlineto{\pgfqpoint{2.042088in}{1.571637in}}%
\pgfpathlineto{\pgfqpoint{2.043250in}{1.582255in}}%
\pgfpathlineto{\pgfqpoint{2.044413in}{1.597423in}}%
\pgfpathlineto{\pgfqpoint{2.048675in}{1.882587in}}%
\pgfpathlineto{\pgfqpoint{2.051775in}{2.090392in}}%
\pgfpathlineto{\pgfqpoint{2.054487in}{2.140447in}}%
\pgfpathlineto{\pgfqpoint{2.056813in}{2.155615in}}%
\pgfpathlineto{\pgfqpoint{2.059913in}{2.154098in}}%
\pgfpathlineto{\pgfqpoint{2.064175in}{2.134380in}}%
\pgfpathlineto{\pgfqpoint{2.065725in}{2.088875in}}%
\pgfpathlineto{\pgfqpoint{2.076188in}{1.554952in}}%
\pgfpathlineto{\pgfqpoint{2.078900in}{1.545851in}}%
\pgfpathlineto{\pgfqpoint{2.094787in}{1.547368in}}%
\pgfpathlineto{\pgfqpoint{2.098275in}{1.565570in}}%
\pgfpathlineto{\pgfqpoint{2.099825in}{1.603491in}}%
\pgfpathlineto{\pgfqpoint{2.109900in}{2.158649in}}%
\pgfpathlineto{\pgfqpoint{2.114162in}{2.181401in}}%
\pgfpathlineto{\pgfqpoint{2.119200in}{2.179884in}}%
\pgfpathlineto{\pgfqpoint{2.120750in}{2.167750in}}%
\pgfpathlineto{\pgfqpoint{2.121912in}{2.152582in}}%
\pgfpathlineto{\pgfqpoint{2.126175in}{1.867418in}}%
\pgfpathlineto{\pgfqpoint{2.129275in}{1.659613in}}%
\pgfpathlineto{\pgfqpoint{2.131988in}{1.609558in}}%
\pgfpathlineto{\pgfqpoint{2.134313in}{1.592873in}}%
\pgfpathlineto{\pgfqpoint{2.145163in}{1.594390in}}%
\pgfpathlineto{\pgfqpoint{2.147100in}{1.597423in}}%
\pgfpathlineto{\pgfqpoint{2.147487in}{1.597423in}}%
\pgfpathlineto{\pgfqpoint{2.151750in}{1.635344in}}%
\pgfpathlineto{\pgfqpoint{2.154850in}{1.820397in}}%
\pgfpathlineto{\pgfqpoint{2.159112in}{2.151065in}}%
\pgfpathlineto{\pgfqpoint{2.163375in}{2.279995in}}%
\pgfpathlineto{\pgfqpoint{2.165700in}{2.299714in}}%
\pgfpathlineto{\pgfqpoint{2.166862in}{2.301231in}}%
\pgfpathlineto{\pgfqpoint{2.169188in}{2.304264in}}%
\pgfpathlineto{\pgfqpoint{2.169963in}{2.302747in}}%
\pgfpathlineto{\pgfqpoint{2.171900in}{2.301231in}}%
\pgfpathlineto{\pgfqpoint{2.172675in}{2.299714in}}%
\pgfpathlineto{\pgfqpoint{2.175775in}{2.283029in}}%
\pgfpathlineto{\pgfqpoint{2.177325in}{2.245108in}}%
\pgfpathlineto{\pgfqpoint{2.187400in}{1.689950in}}%
\pgfpathlineto{\pgfqpoint{2.191663in}{1.667197in}}%
\pgfpathlineto{\pgfqpoint{2.197475in}{1.668714in}}%
\pgfpathlineto{\pgfqpoint{2.203288in}{1.771858in}}%
\pgfpathlineto{\pgfqpoint{2.208325in}{2.137413in}}%
\pgfpathlineto{\pgfqpoint{2.211425in}{2.328533in}}%
\pgfpathlineto{\pgfqpoint{2.213363in}{2.367971in}}%
\pgfpathlineto{\pgfqpoint{2.215687in}{2.395274in}}%
\pgfpathlineto{\pgfqpoint{2.218787in}{2.401341in}}%
\pgfpathlineto{\pgfqpoint{2.222662in}{2.401341in}}%
\pgfpathlineto{\pgfqpoint{2.224600in}{2.398307in}}%
\pgfpathlineto{\pgfqpoint{2.224988in}{2.398307in}}%
\pgfpathlineto{\pgfqpoint{2.229250in}{2.360387in}}%
\pgfpathlineto{\pgfqpoint{2.232350in}{2.175334in}}%
\pgfpathlineto{\pgfqpoint{2.236613in}{1.844666in}}%
\pgfpathlineto{\pgfqpoint{2.240488in}{1.729387in}}%
\pgfpathlineto{\pgfqpoint{2.242813in}{1.699051in}}%
\pgfpathlineto{\pgfqpoint{2.244363in}{1.697534in}}%
\pgfpathlineto{\pgfqpoint{2.246688in}{1.708152in}}%
\pgfpathlineto{\pgfqpoint{2.250563in}{1.805229in}}%
\pgfpathlineto{\pgfqpoint{2.263350in}{2.471115in}}%
\pgfpathlineto{\pgfqpoint{2.264125in}{2.472632in}}%
\pgfpathlineto{\pgfqpoint{2.267612in}{2.480216in}}%
\pgfpathlineto{\pgfqpoint{2.274975in}{2.478699in}}%
\pgfpathlineto{\pgfqpoint{2.280788in}{2.375555in}}%
\pgfpathlineto{\pgfqpoint{2.285825in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{2.288925in}{1.820397in}}%
\pgfpathlineto{\pgfqpoint{2.292025in}{1.770342in}}%
\pgfpathlineto{\pgfqpoint{2.292800in}{1.787027in}}%
\pgfpathlineto{\pgfqpoint{2.296288in}{1.865902in}}%
\pgfpathlineto{\pgfqpoint{2.305975in}{2.481733in}}%
\pgfpathlineto{\pgfqpoint{2.309850in}{2.551507in}}%
\pgfpathlineto{\pgfqpoint{2.312562in}{2.566675in}}%
\pgfpathlineto{\pgfqpoint{2.314500in}{2.568192in}}%
\pgfpathlineto{\pgfqpoint{2.320700in}{2.566675in}}%
\pgfpathlineto{\pgfqpoint{2.324187in}{2.551507in}}%
\pgfpathlineto{\pgfqpoint{2.328062in}{2.454430in}}%
\pgfpathlineto{\pgfqpoint{2.338525in}{1.894721in}}%
\pgfpathlineto{\pgfqpoint{2.338912in}{1.903822in}}%
\pgfpathlineto{\pgfqpoint{2.340463in}{1.925058in}}%
\pgfpathlineto{\pgfqpoint{2.341625in}{1.985731in}}%
\pgfpathlineto{\pgfqpoint{2.353250in}{2.624314in}}%
\pgfpathlineto{\pgfqpoint{2.356350in}{2.659201in}}%
\pgfpathlineto{\pgfqpoint{2.367200in}{2.659201in}}%
\pgfpathlineto{\pgfqpoint{2.370300in}{2.627348in}}%
\pgfpathlineto{\pgfqpoint{2.374175in}{2.512069in}}%
\pgfpathlineto{\pgfqpoint{2.382313in}{2.008483in}}%
\pgfpathlineto{\pgfqpoint{2.383475in}{1.996349in}}%
\pgfpathlineto{\pgfqpoint{2.383862in}{2.002416in}}%
\pgfpathlineto{\pgfqpoint{2.386188in}{2.079774in}}%
\pgfpathlineto{\pgfqpoint{2.397425in}{2.689538in}}%
\pgfpathlineto{\pgfqpoint{2.399750in}{2.728975in}}%
\pgfpathlineto{\pgfqpoint{2.400138in}{2.728975in}}%
\pgfpathlineto{\pgfqpoint{2.402462in}{2.742627in}}%
\pgfpathlineto{\pgfqpoint{2.404788in}{2.745660in}}%
\pgfpathlineto{\pgfqpoint{2.410987in}{2.744144in}}%
\pgfpathlineto{\pgfqpoint{2.415250in}{2.698639in}}%
\pgfpathlineto{\pgfqpoint{2.417575in}{2.627348in}}%
\pgfpathlineto{\pgfqpoint{2.419513in}{2.521170in}}%
\pgfpathlineto{\pgfqpoint{2.426488in}{2.102526in}}%
\pgfpathlineto{\pgfqpoint{2.428425in}{2.064606in}}%
\pgfpathlineto{\pgfqpoint{2.428812in}{2.067639in}}%
\pgfpathlineto{\pgfqpoint{2.431138in}{2.140447in}}%
\pgfpathlineto{\pgfqpoint{2.433850in}{2.302747in}}%
\pgfpathlineto{\pgfqpoint{2.441212in}{2.709257in}}%
\pgfpathlineto{\pgfqpoint{2.447412in}{2.786615in}}%
\pgfpathlineto{\pgfqpoint{2.452838in}{2.785098in}}%
\pgfpathlineto{\pgfqpoint{2.455550in}{2.780547in}}%
\pgfpathlineto{\pgfqpoint{2.456713in}{2.779031in}}%
\pgfpathlineto{\pgfqpoint{2.457875in}{2.771447in}}%
\pgfpathlineto{\pgfqpoint{2.462138in}{2.672853in}}%
\pgfpathlineto{\pgfqpoint{2.471438in}{2.123762in}}%
\pgfpathlineto{\pgfqpoint{2.471825in}{2.122245in}}%
\pgfpathlineto{\pgfqpoint{2.472213in}{2.107077in}}%
\pgfpathlineto{\pgfqpoint{2.473375in}{2.116178in}}%
\pgfpathlineto{\pgfqpoint{2.473762in}{2.114661in}}%
\pgfpathlineto{\pgfqpoint{2.474925in}{2.155615in}}%
\pgfpathlineto{\pgfqpoint{2.486938in}{2.736560in}}%
\pgfpathlineto{\pgfqpoint{2.489262in}{2.757795in}}%
\pgfpathlineto{\pgfqpoint{2.490813in}{2.759312in}}%
\pgfpathlineto{\pgfqpoint{2.493138in}{2.762346in}}%
\pgfpathlineto{\pgfqpoint{2.499338in}{2.760829in}}%
\pgfpathlineto{\pgfqpoint{2.502050in}{2.745660in}}%
\pgfpathlineto{\pgfqpoint{2.505925in}{2.663752in}}%
\pgfpathlineto{\pgfqpoint{2.509413in}{2.474149in}}%
\pgfpathlineto{\pgfqpoint{2.514838in}{2.163199in}}%
\pgfpathlineto{\pgfqpoint{2.515225in}{2.161683in}}%
\pgfpathlineto{\pgfqpoint{2.517550in}{2.111627in}}%
\pgfpathlineto{\pgfqpoint{2.520650in}{2.228423in}}%
\pgfpathlineto{\pgfqpoint{2.529175in}{2.675886in}}%
\pgfpathlineto{\pgfqpoint{2.532275in}{2.733526in}}%
\pgfpathlineto{\pgfqpoint{2.536150in}{2.742627in}}%
\pgfpathlineto{\pgfqpoint{2.544288in}{2.741110in}}%
\pgfpathlineto{\pgfqpoint{2.548163in}{2.704706in}}%
\pgfpathlineto{\pgfqpoint{2.551650in}{2.571226in}}%
\pgfpathlineto{\pgfqpoint{2.560950in}{2.055505in}}%
\pgfpathlineto{\pgfqpoint{2.562113in}{2.063089in}}%
\pgfpathlineto{\pgfqpoint{2.566763in}{2.293646in}}%
\pgfpathlineto{\pgfqpoint{2.571800in}{2.597012in}}%
\pgfpathlineto{\pgfqpoint{2.574513in}{2.674370in}}%
\pgfpathlineto{\pgfqpoint{2.577613in}{2.710773in}}%
\pgfpathlineto{\pgfqpoint{2.581100in}{2.718358in}}%
\pgfpathlineto{\pgfqpoint{2.586137in}{2.716841in}}%
\pgfpathlineto{\pgfqpoint{2.590787in}{2.695605in}}%
\pgfpathlineto{\pgfqpoint{2.595050in}{2.562125in}}%
\pgfpathlineto{\pgfqpoint{2.607063in}{1.970563in}}%
\pgfpathlineto{\pgfqpoint{2.607450in}{1.967529in}}%
\pgfpathlineto{\pgfqpoint{2.612100in}{2.231457in}}%
\pgfpathlineto{\pgfqpoint{2.617525in}{2.553024in}}%
\pgfpathlineto{\pgfqpoint{2.620237in}{2.628865in}}%
\pgfpathlineto{\pgfqpoint{2.622563in}{2.644033in}}%
\pgfpathlineto{\pgfqpoint{2.624500in}{2.650100in}}%
\pgfpathlineto{\pgfqpoint{2.632637in}{2.648584in}}%
\pgfpathlineto{\pgfqpoint{2.635350in}{2.631899in}}%
\pgfpathlineto{\pgfqpoint{2.638450in}{2.569709in}}%
\pgfpathlineto{\pgfqpoint{2.642713in}{2.333084in}}%
\pgfpathlineto{\pgfqpoint{2.649688in}{1.897755in}}%
\pgfpathlineto{\pgfqpoint{2.652400in}{1.859834in}}%
\pgfpathlineto{\pgfqpoint{2.653563in}{1.867418in}}%
\pgfpathlineto{\pgfqpoint{2.655112in}{1.914440in}}%
\pgfpathlineto{\pgfqpoint{2.658212in}{2.085841in}}%
\pgfpathlineto{\pgfqpoint{2.662475in}{2.383139in}}%
\pgfpathlineto{\pgfqpoint{2.666350in}{2.542406in}}%
\pgfpathlineto{\pgfqpoint{2.671000in}{2.595495in}}%
\pgfpathlineto{\pgfqpoint{2.674100in}{2.601562in}}%
\pgfpathlineto{\pgfqpoint{2.677200in}{2.600045in}}%
\pgfpathlineto{\pgfqpoint{2.680687in}{2.583360in}}%
\pgfpathlineto{\pgfqpoint{2.684950in}{2.483250in}}%
\pgfpathlineto{\pgfqpoint{2.699288in}{1.777926in}}%
\pgfpathlineto{\pgfqpoint{2.700062in}{1.783993in}}%
\pgfpathlineto{\pgfqpoint{2.700450in}{1.779442in}}%
\pgfpathlineto{\pgfqpoint{2.701225in}{1.777926in}}%
\pgfpathlineto{\pgfqpoint{2.706650in}{1.879553in}}%
\pgfpathlineto{\pgfqpoint{2.709750in}{2.078257in}}%
\pgfpathlineto{\pgfqpoint{2.714400in}{2.392240in}}%
\pgfpathlineto{\pgfqpoint{2.717888in}{2.499935in}}%
\pgfpathlineto{\pgfqpoint{2.720600in}{2.518137in}}%
\pgfpathlineto{\pgfqpoint{2.721763in}{2.519653in}}%
\pgfpathlineto{\pgfqpoint{2.723700in}{2.521170in}}%
\pgfpathlineto{\pgfqpoint{2.726412in}{2.519653in}}%
\pgfpathlineto{\pgfqpoint{2.730675in}{2.477182in}}%
\pgfpathlineto{\pgfqpoint{2.732225in}{2.427127in}}%
\pgfpathlineto{\pgfqpoint{2.736875in}{2.119211in}}%
\pgfpathlineto{\pgfqpoint{2.741137in}{1.859834in}}%
\pgfpathlineto{\pgfqpoint{2.745012in}{1.746072in}}%
\pgfpathlineto{\pgfqpoint{2.747338in}{1.721803in}}%
\pgfpathlineto{\pgfqpoint{2.751213in}{1.712702in}}%
\pgfpathlineto{\pgfqpoint{2.753150in}{1.714219in}}%
\pgfpathlineto{\pgfqpoint{2.755862in}{1.723320in}}%
\pgfpathlineto{\pgfqpoint{2.758575in}{1.740005in}}%
\pgfpathlineto{\pgfqpoint{2.762063in}{1.829498in}}%
\pgfpathlineto{\pgfqpoint{2.771750in}{2.381622in}}%
\pgfpathlineto{\pgfqpoint{2.774850in}{2.418026in}}%
\pgfpathlineto{\pgfqpoint{2.776788in}{2.418026in}}%
\pgfpathlineto{\pgfqpoint{2.779500in}{2.401341in}}%
\pgfpathlineto{\pgfqpoint{2.780275in}{2.392240in}}%
\pgfpathlineto{\pgfqpoint{2.783375in}{2.339151in}}%
\pgfpathlineto{\pgfqpoint{2.787638in}{2.069156in}}%
\pgfpathlineto{\pgfqpoint{2.793063in}{1.738488in}}%
\pgfpathlineto{\pgfqpoint{2.796550in}{1.677815in}}%
\pgfpathlineto{\pgfqpoint{2.799650in}{1.664164in}}%
\pgfpathlineto{\pgfqpoint{2.813988in}{1.665681in}}%
\pgfpathlineto{\pgfqpoint{2.816312in}{1.694500in}}%
\pgfpathlineto{\pgfqpoint{2.819025in}{1.809779in}}%
\pgfpathlineto{\pgfqpoint{2.826775in}{2.263310in}}%
\pgfpathlineto{\pgfqpoint{2.829488in}{2.290613in}}%
\pgfpathlineto{\pgfqpoint{2.831037in}{2.292130in}}%
\pgfpathlineto{\pgfqpoint{2.836075in}{2.270894in}}%
\pgfpathlineto{\pgfqpoint{2.839563in}{2.181401in}}%
\pgfpathlineto{\pgfqpoint{2.849250in}{1.629277in}}%
\pgfpathlineto{\pgfqpoint{2.852350in}{1.592873in}}%
\pgfpathlineto{\pgfqpoint{2.868237in}{1.592873in}}%
\pgfpathlineto{\pgfqpoint{2.870175in}{1.597423in}}%
\pgfpathlineto{\pgfqpoint{2.870950in}{1.598940in}}%
\pgfpathlineto{\pgfqpoint{2.874050in}{1.633827in}}%
\pgfpathlineto{\pgfqpoint{2.875600in}{1.700568in}}%
\pgfpathlineto{\pgfqpoint{2.879475in}{1.990281in}}%
\pgfpathlineto{\pgfqpoint{2.883737in}{2.181401in}}%
\pgfpathlineto{\pgfqpoint{2.886063in}{2.207187in}}%
\pgfpathlineto{\pgfqpoint{2.888000in}{2.214771in}}%
\pgfpathlineto{\pgfqpoint{2.888388in}{2.213255in}}%
\pgfpathlineto{\pgfqpoint{2.890325in}{2.214771in}}%
\pgfpathlineto{\pgfqpoint{2.892650in}{2.201120in}}%
\pgfpathlineto{\pgfqpoint{2.894588in}{2.166233in}}%
\pgfpathlineto{\pgfqpoint{2.896913in}{2.041853in}}%
\pgfpathlineto{\pgfqpoint{2.901950in}{1.682366in}}%
\pgfpathlineto{\pgfqpoint{2.905050in}{1.601974in}}%
\pgfpathlineto{\pgfqpoint{2.912025in}{1.580738in}}%
\pgfpathlineto{\pgfqpoint{2.929850in}{1.582255in}}%
\pgfpathlineto{\pgfqpoint{2.931787in}{1.595907in}}%
\pgfpathlineto{\pgfqpoint{2.932950in}{1.623209in}}%
\pgfpathlineto{\pgfqpoint{2.934888in}{1.703601in}}%
\pgfpathlineto{\pgfqpoint{2.941088in}{2.094942in}}%
\pgfpathlineto{\pgfqpoint{2.944187in}{2.137413in}}%
\pgfpathlineto{\pgfqpoint{2.947287in}{2.146514in}}%
\pgfpathlineto{\pgfqpoint{2.947675in}{2.144997in}}%
\pgfpathlineto{\pgfqpoint{2.948450in}{2.143481in}}%
\pgfpathlineto{\pgfqpoint{2.951550in}{2.108594in}}%
\pgfpathlineto{\pgfqpoint{2.953100in}{2.041853in}}%
\pgfpathlineto{\pgfqpoint{2.956975in}{1.752140in}}%
\pgfpathlineto{\pgfqpoint{2.961238in}{1.561020in}}%
\pgfpathlineto{\pgfqpoint{2.963563in}{1.535234in}}%
\pgfpathlineto{\pgfqpoint{2.966275in}{1.526133in}}%
\pgfpathlineto{\pgfqpoint{2.987200in}{1.527649in}}%
\pgfpathlineto{\pgfqpoint{2.988363in}{1.538267in}}%
\pgfpathlineto{\pgfqpoint{2.989913in}{1.562536in}}%
\pgfpathlineto{\pgfqpoint{2.991075in}{1.600457in}}%
\pgfpathlineto{\pgfqpoint{2.999600in}{2.081291in}}%
\pgfpathlineto{\pgfqpoint{3.002313in}{2.114661in}}%
\pgfpathlineto{\pgfqpoint{3.004250in}{2.119211in}}%
\pgfpathlineto{\pgfqpoint{3.007737in}{2.117695in}}%
\pgfpathlineto{\pgfqpoint{3.009288in}{2.105560in}}%
\pgfpathlineto{\pgfqpoint{3.010450in}{2.078257in}}%
\pgfpathlineto{\pgfqpoint{3.012388in}{1.999382in}}%
\pgfpathlineto{\pgfqpoint{3.018587in}{1.608041in}}%
\pgfpathlineto{\pgfqpoint{3.021688in}{1.565570in}}%
\pgfpathlineto{\pgfqpoint{3.026725in}{1.551919in}}%
\pgfpathlineto{\pgfqpoint{3.038738in}{1.553435in}}%
\pgfpathlineto{\pgfqpoint{3.041062in}{1.556469in}}%
\pgfpathlineto{\pgfqpoint{3.041837in}{1.556469in}}%
\pgfpathlineto{\pgfqpoint{3.045325in}{1.595907in}}%
\pgfpathlineto{\pgfqpoint{3.048037in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.052687in}{2.052471in}}%
\pgfpathlineto{\pgfqpoint{3.055788in}{2.134380in}}%
\pgfpathlineto{\pgfqpoint{3.058500in}{2.163199in}}%
\pgfpathlineto{\pgfqpoint{3.060050in}{2.164716in}}%
\pgfpathlineto{\pgfqpoint{3.061600in}{2.166233in}}%
\pgfpathlineto{\pgfqpoint{3.061988in}{2.164716in}}%
\pgfpathlineto{\pgfqpoint{3.063150in}{2.166233in}}%
\pgfpathlineto{\pgfqpoint{3.065088in}{2.164716in}}%
\pgfpathlineto{\pgfqpoint{3.068963in}{2.067639in}}%
\pgfpathlineto{\pgfqpoint{3.077875in}{1.597423in}}%
\pgfpathlineto{\pgfqpoint{3.080975in}{1.574671in}}%
\pgfpathlineto{\pgfqpoint{3.088725in}{1.573154in}}%
\pgfpathlineto{\pgfqpoint{3.090662in}{1.571637in}}%
\pgfpathlineto{\pgfqpoint{3.092600in}{1.573154in}}%
\pgfpathlineto{\pgfqpoint{3.094537in}{1.573154in}}%
\pgfpathlineto{\pgfqpoint{3.097637in}{1.585289in}}%
\pgfpathlineto{\pgfqpoint{3.098413in}{1.588322in}}%
\pgfpathlineto{\pgfqpoint{3.101900in}{1.705118in}}%
\pgfpathlineto{\pgfqpoint{3.109262in}{2.202637in}}%
\pgfpathlineto{\pgfqpoint{3.113137in}{2.248142in}}%
\pgfpathlineto{\pgfqpoint{3.113525in}{2.246625in}}%
\pgfpathlineto{\pgfqpoint{3.115850in}{2.249658in}}%
\pgfpathlineto{\pgfqpoint{3.119338in}{2.248142in}}%
\pgfpathlineto{\pgfqpoint{3.122825in}{2.208704in}}%
\pgfpathlineto{\pgfqpoint{3.125538in}{2.067639in}}%
\pgfpathlineto{\pgfqpoint{3.130188in}{1.752140in}}%
\pgfpathlineto{\pgfqpoint{3.133288in}{1.670231in}}%
\pgfpathlineto{\pgfqpoint{3.136000in}{1.641411in}}%
\pgfpathlineto{\pgfqpoint{3.137550in}{1.639895in}}%
\pgfpathlineto{\pgfqpoint{3.139875in}{1.636861in}}%
\pgfpathlineto{\pgfqpoint{3.148013in}{1.638378in}}%
\pgfpathlineto{\pgfqpoint{3.152275in}{1.697534in}}%
\pgfpathlineto{\pgfqpoint{3.154600in}{1.838599in}}%
\pgfpathlineto{\pgfqpoint{3.161575in}{2.301231in}}%
\pgfpathlineto{\pgfqpoint{3.164675in}{2.361904in}}%
\pgfpathlineto{\pgfqpoint{3.167000in}{2.380105in}}%
\pgfpathlineto{\pgfqpoint{3.172425in}{2.378589in}}%
\pgfpathlineto{\pgfqpoint{3.176300in}{2.357353in}}%
\pgfpathlineto{\pgfqpoint{3.177463in}{2.342185in}}%
\pgfpathlineto{\pgfqpoint{3.180175in}{2.172300in}}%
\pgfpathlineto{\pgfqpoint{3.186763in}{1.752140in}}%
\pgfpathlineto{\pgfqpoint{3.191025in}{1.706635in}}%
\pgfpathlineto{\pgfqpoint{3.193350in}{1.703601in}}%
\pgfpathlineto{\pgfqpoint{3.195287in}{1.703601in}}%
\pgfpathlineto{\pgfqpoint{3.200325in}{1.749106in}}%
\pgfpathlineto{\pgfqpoint{3.203813in}{1.878036in}}%
\pgfpathlineto{\pgfqpoint{3.210787in}{2.367971in}}%
\pgfpathlineto{\pgfqpoint{3.213887in}{2.458980in}}%
\pgfpathlineto{\pgfqpoint{3.215825in}{2.477182in}}%
\pgfpathlineto{\pgfqpoint{3.219700in}{2.486283in}}%
\pgfpathlineto{\pgfqpoint{3.225512in}{2.484766in}}%
\pgfpathlineto{\pgfqpoint{3.229775in}{2.425610in}}%
\pgfpathlineto{\pgfqpoint{3.232100in}{2.284545in}}%
\pgfpathlineto{\pgfqpoint{3.239075in}{1.821914in}}%
\pgfpathlineto{\pgfqpoint{3.242175in}{1.761241in}}%
\pgfpathlineto{\pgfqpoint{3.243725in}{1.744555in}}%
\pgfpathlineto{\pgfqpoint{3.244500in}{1.750623in}}%
\pgfpathlineto{\pgfqpoint{3.248375in}{1.809779in}}%
\pgfpathlineto{\pgfqpoint{3.254188in}{2.144997in}}%
\pgfpathlineto{\pgfqpoint{3.259612in}{2.451396in}}%
\pgfpathlineto{\pgfqpoint{3.263487in}{2.534822in}}%
\pgfpathlineto{\pgfqpoint{3.263875in}{2.534822in}}%
\pgfpathlineto{\pgfqpoint{3.266975in}{2.546956in}}%
\pgfpathlineto{\pgfqpoint{3.272788in}{2.548473in}}%
\pgfpathlineto{\pgfqpoint{3.276275in}{2.522687in}}%
\pgfpathlineto{\pgfqpoint{3.277438in}{2.513586in}}%
\pgfpathlineto{\pgfqpoint{3.281700in}{2.337634in}}%
\pgfpathlineto{\pgfqpoint{3.292162in}{1.802195in}}%
\pgfpathlineto{\pgfqpoint{3.294100in}{1.847700in}}%
\pgfpathlineto{\pgfqpoint{3.297588in}{2.040337in}}%
\pgfpathlineto{\pgfqpoint{3.307662in}{2.586394in}}%
\pgfpathlineto{\pgfqpoint{3.311925in}{2.621281in}}%
\pgfpathlineto{\pgfqpoint{3.312312in}{2.621281in}}%
\pgfpathlineto{\pgfqpoint{3.314250in}{2.624314in}}%
\pgfpathlineto{\pgfqpoint{3.321225in}{2.622798in}}%
\pgfpathlineto{\pgfqpoint{3.322388in}{2.612180in}}%
\pgfpathlineto{\pgfqpoint{3.324713in}{2.581843in}}%
\pgfpathlineto{\pgfqpoint{3.326262in}{2.536339in}}%
\pgfpathlineto{\pgfqpoint{3.330525in}{2.307298in}}%
\pgfpathlineto{\pgfqpoint{3.334013in}{2.053988in}}%
\pgfpathlineto{\pgfqpoint{3.336338in}{1.976630in}}%
\pgfpathlineto{\pgfqpoint{3.340600in}{2.064606in}}%
\pgfpathlineto{\pgfqpoint{3.352612in}{2.686504in}}%
\pgfpathlineto{\pgfqpoint{3.354550in}{2.697122in}}%
\pgfpathlineto{\pgfqpoint{3.356875in}{2.710773in}}%
\pgfpathlineto{\pgfqpoint{3.358813in}{2.712290in}}%
\pgfpathlineto{\pgfqpoint{3.363850in}{2.710773in}}%
\pgfpathlineto{\pgfqpoint{3.370050in}{2.680437in}}%
\pgfpathlineto{\pgfqpoint{3.374313in}{2.492351in}}%
\pgfpathlineto{\pgfqpoint{3.378963in}{2.176851in}}%
\pgfpathlineto{\pgfqpoint{3.382062in}{2.047921in}}%
\pgfpathlineto{\pgfqpoint{3.382450in}{2.055505in}}%
\pgfpathlineto{\pgfqpoint{3.386712in}{2.202637in}}%
\pgfpathlineto{\pgfqpoint{3.391363in}{2.521170in}}%
\pgfpathlineto{\pgfqpoint{3.396013in}{2.701673in}}%
\pgfpathlineto{\pgfqpoint{3.402212in}{2.760829in}}%
\pgfpathlineto{\pgfqpoint{3.409187in}{2.759312in}}%
\pgfpathlineto{\pgfqpoint{3.413450in}{2.713807in}}%
\pgfpathlineto{\pgfqpoint{3.415388in}{2.662235in}}%
\pgfpathlineto{\pgfqpoint{3.418488in}{2.502968in}}%
\pgfpathlineto{\pgfqpoint{3.425463in}{2.117695in}}%
\pgfpathlineto{\pgfqpoint{3.427013in}{2.087358in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{2.462014in}}%
\pgfpathlineto{\pgfqpoint{3.439412in}{2.698639in}}%
\pgfpathlineto{\pgfqpoint{3.442125in}{2.747177in}}%
\pgfpathlineto{\pgfqpoint{3.442900in}{2.748694in}}%
\pgfpathlineto{\pgfqpoint{3.445613in}{2.757795in}}%
\pgfpathlineto{\pgfqpoint{3.446775in}{2.759312in}}%
\pgfpathlineto{\pgfqpoint{3.448713in}{2.760829in}}%
\pgfpathlineto{\pgfqpoint{3.453750in}{2.759312in}}%
\pgfpathlineto{\pgfqpoint{3.458012in}{2.718358in}}%
\pgfpathlineto{\pgfqpoint{3.463050in}{2.515103in}}%
\pgfpathlineto{\pgfqpoint{3.470413in}{2.141964in}}%
\pgfpathlineto{\pgfqpoint{3.471575in}{2.143481in}}%
\pgfpathlineto{\pgfqpoint{3.471963in}{2.144997in}}%
\pgfpathlineto{\pgfqpoint{3.474288in}{2.245108in}}%
\pgfpathlineto{\pgfqpoint{3.484750in}{2.707740in}}%
\pgfpathlineto{\pgfqpoint{3.487462in}{2.744144in}}%
\pgfpathlineto{\pgfqpoint{3.487850in}{2.744144in}}%
\pgfpathlineto{\pgfqpoint{3.489788in}{2.751728in}}%
\pgfpathlineto{\pgfqpoint{3.492112in}{2.754761in}}%
\pgfpathlineto{\pgfqpoint{3.498313in}{2.753245in}}%
\pgfpathlineto{\pgfqpoint{3.501413in}{2.718358in}}%
\pgfpathlineto{\pgfqpoint{3.504900in}{2.603079in}}%
\pgfpathlineto{\pgfqpoint{3.507612in}{2.457464in}}%
\pgfpathlineto{\pgfqpoint{3.514975in}{2.084324in}}%
\pgfpathlineto{\pgfqpoint{3.516913in}{2.119211in}}%
\pgfpathlineto{\pgfqpoint{3.521175in}{2.333084in}}%
\pgfpathlineto{\pgfqpoint{3.525437in}{2.574259in}}%
\pgfpathlineto{\pgfqpoint{3.529312in}{2.704706in}}%
\pgfpathlineto{\pgfqpoint{3.529700in}{2.707740in}}%
\pgfpathlineto{\pgfqpoint{3.532025in}{2.745660in}}%
\pgfpathlineto{\pgfqpoint{3.532412in}{2.745660in}}%
\pgfpathlineto{\pgfqpoint{3.534350in}{2.748694in}}%
\pgfpathlineto{\pgfqpoint{3.536288in}{2.750211in}}%
\pgfpathlineto{\pgfqpoint{3.538225in}{2.751728in}}%
\pgfpathlineto{\pgfqpoint{3.541713in}{2.750211in}}%
\pgfpathlineto{\pgfqpoint{3.545200in}{2.713807in}}%
\pgfpathlineto{\pgfqpoint{3.548300in}{2.606113in}}%
\pgfpathlineto{\pgfqpoint{3.561475in}{1.991798in}}%
\pgfpathlineto{\pgfqpoint{3.565350in}{2.134380in}}%
\pgfpathlineto{\pgfqpoint{3.575425in}{2.648584in}}%
\pgfpathlineto{\pgfqpoint{3.579688in}{2.671336in}}%
\pgfpathlineto{\pgfqpoint{3.585887in}{2.669819in}}%
\pgfpathlineto{\pgfqpoint{3.590925in}{2.619764in}}%
\pgfpathlineto{\pgfqpoint{3.594413in}{2.472632in}}%
\pgfpathlineto{\pgfqpoint{3.603325in}{1.943260in}}%
\pgfpathlineto{\pgfqpoint{3.607975in}{1.855284in}}%
\pgfpathlineto{\pgfqpoint{3.608362in}{1.856801in}}%
\pgfpathlineto{\pgfqpoint{3.608750in}{1.858317in}}%
\pgfpathlineto{\pgfqpoint{3.611850in}{1.972079in}}%
\pgfpathlineto{\pgfqpoint{3.621538in}{2.548473in}}%
\pgfpathlineto{\pgfqpoint{3.625025in}{2.603079in}}%
\pgfpathlineto{\pgfqpoint{3.626962in}{2.606113in}}%
\pgfpathlineto{\pgfqpoint{3.633938in}{2.604596in}}%
\pgfpathlineto{\pgfqpoint{3.637425in}{2.566675in}}%
\pgfpathlineto{\pgfqpoint{3.638975in}{2.528754in}}%
\pgfpathlineto{\pgfqpoint{3.653312in}{1.808262in}}%
\pgfpathlineto{\pgfqpoint{3.654475in}{1.808262in}}%
\pgfpathlineto{\pgfqpoint{3.654863in}{1.805229in}}%
\pgfpathlineto{\pgfqpoint{3.654863in}{1.805229in}}%
\pgfpathlineto{\pgfqpoint{3.654863in}{1.805229in}}%
\pgfpathlineto{\pgfqpoint{3.658738in}{1.855284in}}%
\pgfpathlineto{\pgfqpoint{3.665325in}{2.296680in}}%
\pgfpathlineto{\pgfqpoint{3.669588in}{2.490834in}}%
\pgfpathlineto{\pgfqpoint{3.672300in}{2.549990in}}%
\pgfpathlineto{\pgfqpoint{3.673075in}{2.551507in}}%
\pgfpathlineto{\pgfqpoint{3.675787in}{2.556057in}}%
\pgfpathlineto{\pgfqpoint{3.678500in}{2.554540in}}%
\pgfpathlineto{\pgfqpoint{3.683150in}{2.531788in}}%
\pgfpathlineto{\pgfqpoint{3.687025in}{2.452913in}}%
\pgfpathlineto{\pgfqpoint{3.689738in}{2.337634in}}%
\pgfpathlineto{\pgfqpoint{3.694775in}{1.970563in}}%
\pgfpathlineto{\pgfqpoint{3.699813in}{1.762757in}}%
\pgfpathlineto{\pgfqpoint{3.700588in}{1.756690in}}%
\pgfpathlineto{\pgfqpoint{3.702913in}{1.730904in}}%
\pgfpathlineto{\pgfqpoint{3.703300in}{1.733938in}}%
\pgfpathlineto{\pgfqpoint{3.706400in}{1.735455in}}%
\pgfpathlineto{\pgfqpoint{3.712213in}{1.817363in}}%
\pgfpathlineto{\pgfqpoint{3.716088in}{2.087358in}}%
\pgfpathlineto{\pgfqpoint{3.719188in}{2.289096in}}%
\pgfpathlineto{\pgfqpoint{3.723063in}{2.419543in}}%
\pgfpathlineto{\pgfqpoint{3.725387in}{2.452913in}}%
\pgfpathlineto{\pgfqpoint{3.729650in}{2.463531in}}%
\pgfpathlineto{\pgfqpoint{3.730038in}{2.463531in}}%
\pgfpathlineto{\pgfqpoint{3.735463in}{2.408925in}}%
\pgfpathlineto{\pgfqpoint{3.736237in}{2.393757in}}%
\pgfpathlineto{\pgfqpoint{3.742825in}{1.952361in}}%
\pgfpathlineto{\pgfqpoint{3.747087in}{1.758207in}}%
\pgfpathlineto{\pgfqpoint{3.749800in}{1.699051in}}%
\pgfpathlineto{\pgfqpoint{3.750575in}{1.697534in}}%
\pgfpathlineto{\pgfqpoint{3.753288in}{1.692983in}}%
\pgfpathlineto{\pgfqpoint{3.762200in}{1.694500in}}%
\pgfpathlineto{\pgfqpoint{3.767238in}{1.740005in}}%
\pgfpathlineto{\pgfqpoint{3.769175in}{1.817363in}}%
\pgfpathlineto{\pgfqpoint{3.776150in}{2.286062in}}%
\pgfpathlineto{\pgfqpoint{3.779638in}{2.348252in}}%
\pgfpathlineto{\pgfqpoint{3.783900in}{2.346735in}}%
\pgfpathlineto{\pgfqpoint{3.789713in}{2.263310in}}%
\pgfpathlineto{\pgfqpoint{3.793588in}{1.993315in}}%
\pgfpathlineto{\pgfqpoint{3.796687in}{1.791577in}}%
\pgfpathlineto{\pgfqpoint{3.800563in}{1.661130in}}%
\pgfpathlineto{\pgfqpoint{3.802888in}{1.627760in}}%
\pgfpathlineto{\pgfqpoint{3.807150in}{1.617142in}}%
\pgfpathlineto{\pgfqpoint{3.818775in}{1.618659in}}%
\pgfpathlineto{\pgfqpoint{3.821100in}{1.621693in}}%
\pgfpathlineto{\pgfqpoint{3.821487in}{1.621693in}}%
\pgfpathlineto{\pgfqpoint{3.825363in}{1.664164in}}%
\pgfpathlineto{\pgfqpoint{3.828075in}{1.815846in}}%
\pgfpathlineto{\pgfqpoint{3.832725in}{2.144997in}}%
\pgfpathlineto{\pgfqpoint{3.837762in}{2.242074in}}%
\pgfpathlineto{\pgfqpoint{3.839700in}{2.240558in}}%
\pgfpathlineto{\pgfqpoint{3.844737in}{2.195053in}}%
\pgfpathlineto{\pgfqpoint{3.846675in}{2.117695in}}%
\pgfpathlineto{\pgfqpoint{3.853650in}{1.647479in}}%
\pgfpathlineto{\pgfqpoint{3.857138in}{1.583772in}}%
\pgfpathlineto{\pgfqpoint{3.858300in}{1.582255in}}%
\pgfpathlineto{\pgfqpoint{3.860237in}{1.580738in}}%
\pgfpathlineto{\pgfqpoint{3.881163in}{1.582255in}}%
\pgfpathlineto{\pgfqpoint{3.883488in}{1.597423in}}%
\pgfpathlineto{\pgfqpoint{3.884650in}{1.617142in}}%
\pgfpathlineto{\pgfqpoint{3.895888in}{2.160166in}}%
\pgfpathlineto{\pgfqpoint{3.897437in}{2.164716in}}%
\pgfpathlineto{\pgfqpoint{3.898988in}{2.164716in}}%
\pgfpathlineto{\pgfqpoint{3.902863in}{2.122245in}}%
\pgfpathlineto{\pgfqpoint{3.905575in}{1.970563in}}%
\pgfpathlineto{\pgfqpoint{3.910225in}{1.641411in}}%
\pgfpathlineto{\pgfqpoint{3.915263in}{1.544335in}}%
\pgfpathlineto{\pgfqpoint{3.939287in}{1.545851in}}%
\pgfpathlineto{\pgfqpoint{3.942000in}{1.562536in}}%
\pgfpathlineto{\pgfqpoint{3.945100in}{1.696017in}}%
\pgfpathlineto{\pgfqpoint{3.952463in}{2.110110in}}%
\pgfpathlineto{\pgfqpoint{3.954788in}{2.126796in}}%
\pgfpathlineto{\pgfqpoint{3.955175in}{2.128312in}}%
\pgfpathlineto{\pgfqpoint{3.956338in}{2.126796in}}%
\pgfpathlineto{\pgfqpoint{3.959050in}{2.125279in}}%
\pgfpathlineto{\pgfqpoint{3.962150in}{2.091909in}}%
\pgfpathlineto{\pgfqpoint{3.973388in}{1.548885in}}%
\pgfpathlineto{\pgfqpoint{3.975325in}{1.541301in}}%
\pgfpathlineto{\pgfqpoint{3.977263in}{1.539784in}}%
\pgfpathlineto{\pgfqpoint{3.992763in}{1.539784in}}%
\pgfpathlineto{\pgfqpoint{3.994700in}{1.542818in}}%
\pgfpathlineto{\pgfqpoint{3.995863in}{1.544335in}}%
\pgfpathlineto{\pgfqpoint{3.998962in}{1.559503in}}%
\pgfpathlineto{\pgfqpoint{4.001288in}{1.626243in}}%
\pgfpathlineto{\pgfqpoint{4.009812in}{2.122245in}}%
\pgfpathlineto{\pgfqpoint{4.012138in}{2.143481in}}%
\pgfpathlineto{\pgfqpoint{4.014075in}{2.144997in}}%
\pgfpathlineto{\pgfqpoint{4.016788in}{2.143481in}}%
\pgfpathlineto{\pgfqpoint{4.019500in}{2.126796in}}%
\pgfpathlineto{\pgfqpoint{4.022600in}{1.993315in}}%
\pgfpathlineto{\pgfqpoint{4.029963in}{1.579221in}}%
\pgfpathlineto{\pgfqpoint{4.032287in}{1.562536in}}%
\pgfpathlineto{\pgfqpoint{4.034225in}{1.561020in}}%
\pgfpathlineto{\pgfqpoint{4.049338in}{1.562536in}}%
\pgfpathlineto{\pgfqpoint{4.051275in}{1.567087in}}%
\pgfpathlineto{\pgfqpoint{4.052438in}{1.568604in}}%
\pgfpathlineto{\pgfqpoint{4.054375in}{1.580738in}}%
\pgfpathlineto{\pgfqpoint{4.057088in}{1.709669in}}%
\pgfpathlineto{\pgfqpoint{4.064063in}{2.143481in}}%
\pgfpathlineto{\pgfqpoint{4.066775in}{2.198086in}}%
\pgfpathlineto{\pgfqpoint{4.069488in}{2.208704in}}%
\pgfpathlineto{\pgfqpoint{4.070263in}{2.208704in}}%
\pgfpathlineto{\pgfqpoint{4.072200in}{2.205671in}}%
\pgfpathlineto{\pgfqpoint{4.073362in}{2.204154in}}%
\pgfpathlineto{\pgfqpoint{4.076462in}{2.188985in}}%
\pgfpathlineto{\pgfqpoint{4.078788in}{2.122245in}}%
\pgfpathlineto{\pgfqpoint{4.087313in}{1.626243in}}%
\pgfpathlineto{\pgfqpoint{4.089638in}{1.605008in}}%
\pgfpathlineto{\pgfqpoint{4.091575in}{1.603491in}}%
\pgfpathlineto{\pgfqpoint{4.100487in}{1.605008in}}%
\pgfpathlineto{\pgfqpoint{4.102425in}{1.606524in}}%
\pgfpathlineto{\pgfqpoint{4.103200in}{1.608041in}}%
\pgfpathlineto{\pgfqpoint{4.107850in}{1.677815in}}%
\pgfpathlineto{\pgfqpoint{4.109788in}{1.823430in}}%
\pgfpathlineto{\pgfqpoint{4.115600in}{2.226906in}}%
\pgfpathlineto{\pgfqpoint{4.122187in}{2.331567in}}%
\pgfpathlineto{\pgfqpoint{4.123350in}{2.333084in}}%
\pgfpathlineto{\pgfqpoint{4.125288in}{2.334601in}}%
\pgfpathlineto{\pgfqpoint{4.128388in}{2.328533in}}%
\pgfpathlineto{\pgfqpoint{4.129937in}{2.327017in}}%
\pgfpathlineto{\pgfqpoint{4.131875in}{2.314882in}}%
\pgfpathlineto{\pgfqpoint{4.134587in}{2.185952in}}%
\pgfpathlineto{\pgfqpoint{4.141563in}{1.752140in}}%
\pgfpathlineto{\pgfqpoint{4.144275in}{1.697534in}}%
\pgfpathlineto{\pgfqpoint{4.146988in}{1.686916in}}%
\pgfpathlineto{\pgfqpoint{4.150088in}{1.688433in}}%
\pgfpathlineto{\pgfqpoint{4.153187in}{1.702084in}}%
\pgfpathlineto{\pgfqpoint{4.153575in}{1.702084in}}%
\pgfpathlineto{\pgfqpoint{4.155900in}{1.721803in}}%
\pgfpathlineto{\pgfqpoint{4.161325in}{2.047921in}}%
\pgfpathlineto{\pgfqpoint{4.167525in}{2.393757in}}%
\pgfpathlineto{\pgfqpoint{4.167912in}{2.393757in}}%
\pgfpathlineto{\pgfqpoint{4.172175in}{2.437745in}}%
\pgfpathlineto{\pgfqpoint{4.180700in}{2.436228in}}%
\pgfpathlineto{\pgfqpoint{4.185350in}{2.366454in}}%
\pgfpathlineto{\pgfqpoint{4.187288in}{2.220839in}}%
\pgfpathlineto{\pgfqpoint{4.193100in}{1.817363in}}%
\pgfpathlineto{\pgfqpoint{4.199688in}{1.717253in}}%
\pgfpathlineto{\pgfqpoint{4.203175in}{1.756690in}}%
\pgfpathlineto{\pgfqpoint{4.206275in}{1.878036in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{2.102526in}}%
\pgfpathlineto{\pgfqpoint{4.214413in}{2.422577in}}%
\pgfpathlineto{\pgfqpoint{4.218288in}{2.522687in}}%
\pgfpathlineto{\pgfqpoint{4.224100in}{2.539372in}}%
\pgfpathlineto{\pgfqpoint{4.227588in}{2.539372in}}%
\pgfpathlineto{\pgfqpoint{4.230688in}{2.525721in}}%
\pgfpathlineto{\pgfqpoint{4.231075in}{2.525721in}}%
\pgfpathlineto{\pgfqpoint{4.233400in}{2.506002in}}%
\pgfpathlineto{\pgfqpoint{4.238825in}{2.179884in}}%
\pgfpathlineto{\pgfqpoint{4.245025in}{1.840116in}}%
\pgfpathlineto{\pgfqpoint{4.245413in}{1.841632in}}%
\pgfpathlineto{\pgfqpoint{4.245800in}{1.840116in}}%
\pgfpathlineto{\pgfqpoint{4.246575in}{1.827981in}}%
\pgfpathlineto{\pgfqpoint{4.247350in}{1.832531in}}%
\pgfpathlineto{\pgfqpoint{4.250450in}{1.894721in}}%
\pgfpathlineto{\pgfqpoint{4.254712in}{2.141964in}}%
\pgfpathlineto{\pgfqpoint{4.261300in}{2.548473in}}%
\pgfpathlineto{\pgfqpoint{4.266725in}{2.647067in}}%
\pgfpathlineto{\pgfqpoint{4.274863in}{2.645550in}}%
\pgfpathlineto{\pgfqpoint{4.279125in}{2.625831in}}%
\pgfpathlineto{\pgfqpoint{4.283000in}{2.522687in}}%
\pgfpathlineto{\pgfqpoint{4.293075in}{1.932642in}}%
\pgfpathlineto{\pgfqpoint{4.297725in}{2.046404in}}%
\pgfpathlineto{\pgfqpoint{4.304700in}{2.510552in}}%
\pgfpathlineto{\pgfqpoint{4.312063in}{2.678920in}}%
\pgfpathlineto{\pgfqpoint{4.312450in}{2.678920in}}%
\pgfpathlineto{\pgfqpoint{4.314775in}{2.684987in}}%
\pgfpathlineto{\pgfqpoint{4.317100in}{2.688021in}}%
\pgfpathlineto{\pgfqpoint{4.319813in}{2.686504in}}%
\pgfpathlineto{\pgfqpoint{4.324075in}{2.668302in}}%
\pgfpathlineto{\pgfqpoint{4.329500in}{2.516620in}}%
\pgfpathlineto{\pgfqpoint{4.335313in}{2.123762in}}%
\pgfpathlineto{\pgfqpoint{4.338025in}{2.013034in}}%
\pgfpathlineto{\pgfqpoint{4.338413in}{2.013034in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{2.079774in}}%
\pgfpathlineto{\pgfqpoint{4.351200in}{2.636449in}}%
\pgfpathlineto{\pgfqpoint{4.354300in}{2.709257in}}%
\pgfpathlineto{\pgfqpoint{4.359725in}{2.724425in}}%
\pgfpathlineto{\pgfqpoint{4.361275in}{2.725942in}}%
\pgfpathlineto{\pgfqpoint{4.363212in}{2.727459in}}%
\pgfpathlineto{\pgfqpoint{4.366313in}{2.725942in}}%
\pgfpathlineto{\pgfqpoint{4.370575in}{2.688021in}}%
\pgfpathlineto{\pgfqpoint{4.378325in}{2.293646in}}%
\pgfpathlineto{\pgfqpoint{4.382588in}{2.081291in}}%
\pgfpathlineto{\pgfqpoint{4.383750in}{2.076740in}}%
\pgfpathlineto{\pgfqpoint{4.384138in}{2.078257in}}%
\pgfpathlineto{\pgfqpoint{4.385300in}{2.099493in}}%
\pgfpathlineto{\pgfqpoint{4.390725in}{2.395274in}}%
\pgfpathlineto{\pgfqpoint{4.394213in}{2.597012in}}%
\pgfpathlineto{\pgfqpoint{4.395375in}{2.642516in}}%
\pgfpathlineto{\pgfqpoint{4.398863in}{2.742627in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{2.779031in}}%
\pgfpathlineto{\pgfqpoint{4.409713in}{2.779031in}}%
\pgfpathlineto{\pgfqpoint{4.415138in}{2.727459in}}%
\pgfpathlineto{\pgfqpoint{4.419787in}{2.512069in}}%
\pgfpathlineto{\pgfqpoint{4.422500in}{2.348252in}}%
\pgfpathlineto{\pgfqpoint{4.422500in}{2.348252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624613in}{1.187880in}}%
\pgfpathlineto{\pgfqpoint{0.628488in}{1.237936in}}%
\pgfpathlineto{\pgfqpoint{0.631587in}{1.244003in}}%
\pgfpathlineto{\pgfqpoint{0.645537in}{1.242486in}}%
\pgfpathlineto{\pgfqpoint{0.647863in}{1.228835in}}%
\pgfpathlineto{\pgfqpoint{0.650187in}{1.175746in}}%
\pgfpathlineto{\pgfqpoint{0.659875in}{0.666092in}}%
\pgfpathlineto{\pgfqpoint{0.660263in}{0.673677in}}%
\pgfpathlineto{\pgfqpoint{0.661813in}{0.707047in}}%
\pgfpathlineto{\pgfqpoint{0.666075in}{0.974008in}}%
\pgfpathlineto{\pgfqpoint{0.669950in}{1.175746in}}%
\pgfpathlineto{\pgfqpoint{0.673438in}{1.237936in}}%
\pgfpathlineto{\pgfqpoint{0.678863in}{1.253104in}}%
\pgfpathlineto{\pgfqpoint{0.690100in}{1.251587in}}%
\pgfpathlineto{\pgfqpoint{0.692813in}{1.222767in}}%
\pgfpathlineto{\pgfqpoint{0.695137in}{1.136308in}}%
\pgfpathlineto{\pgfqpoint{0.701338in}{0.740417in}}%
\pgfpathlineto{\pgfqpoint{0.704438in}{0.672160in}}%
\pgfpathlineto{\pgfqpoint{0.704825in}{0.672160in}}%
\pgfpathlineto{\pgfqpoint{0.705600in}{0.664576in}}%
\pgfpathlineto{\pgfqpoint{0.706375in}{0.670643in}}%
\pgfpathlineto{\pgfqpoint{0.707150in}{0.678227in}}%
\pgfpathlineto{\pgfqpoint{0.708700in}{0.720698in}}%
\pgfpathlineto{\pgfqpoint{0.710638in}{0.822325in}}%
\pgfpathlineto{\pgfqpoint{0.717225in}{1.213666in}}%
\pgfpathlineto{\pgfqpoint{0.720712in}{1.257654in}}%
\pgfpathlineto{\pgfqpoint{0.721100in}{1.257654in}}%
\pgfpathlineto{\pgfqpoint{0.723425in}{1.263722in}}%
\pgfpathlineto{\pgfqpoint{0.726913in}{1.265239in}}%
\pgfpathlineto{\pgfqpoint{0.728850in}{1.266755in}}%
\pgfpathlineto{\pgfqpoint{0.736600in}{1.265239in}}%
\pgfpathlineto{\pgfqpoint{0.737375in}{1.257654in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{1.140859in}}%
\pgfpathlineto{\pgfqpoint{0.746288in}{0.778338in}}%
\pgfpathlineto{\pgfqpoint{0.750550in}{0.675193in}}%
\pgfpathlineto{\pgfqpoint{0.753263in}{0.661542in}}%
\pgfpathlineto{\pgfqpoint{0.753650in}{0.663059in}}%
\pgfpathlineto{\pgfqpoint{0.755975in}{0.673677in}}%
\pgfpathlineto{\pgfqpoint{0.756750in}{0.682777in}}%
\pgfpathlineto{\pgfqpoint{0.759850in}{0.872381in}}%
\pgfpathlineto{\pgfqpoint{0.765663in}{1.240969in}}%
\pgfpathlineto{\pgfqpoint{0.768375in}{1.289508in}}%
\pgfpathlineto{\pgfqpoint{0.771088in}{1.294058in}}%
\pgfpathlineto{\pgfqpoint{0.783100in}{1.292541in}}%
\pgfpathlineto{\pgfqpoint{0.786975in}{1.200015in}}%
\pgfpathlineto{\pgfqpoint{0.795500in}{0.717664in}}%
\pgfpathlineto{\pgfqpoint{0.798213in}{0.693395in}}%
\pgfpathlineto{\pgfqpoint{0.798600in}{0.693395in}}%
\pgfpathlineto{\pgfqpoint{0.800925in}{0.687328in}}%
\pgfpathlineto{\pgfqpoint{0.803637in}{0.687328in}}%
\pgfpathlineto{\pgfqpoint{0.808288in}{0.732833in}}%
\pgfpathlineto{\pgfqpoint{0.810613in}{0.878448in}}%
\pgfpathlineto{\pgfqpoint{0.816038in}{1.250070in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{1.330462in}}%
\pgfpathlineto{\pgfqpoint{0.821463in}{1.356248in}}%
\pgfpathlineto{\pgfqpoint{0.823400in}{1.357765in}}%
\pgfpathlineto{\pgfqpoint{0.830763in}{1.356248in}}%
\pgfpathlineto{\pgfqpoint{0.833862in}{1.338046in}}%
\pgfpathlineto{\pgfqpoint{0.835025in}{1.304676in}}%
\pgfpathlineto{\pgfqpoint{0.839288in}{0.974008in}}%
\pgfpathlineto{\pgfqpoint{0.842388in}{0.799573in}}%
\pgfpathlineto{\pgfqpoint{0.845100in}{0.731316in}}%
\pgfpathlineto{\pgfqpoint{0.847813in}{0.722215in}}%
\pgfpathlineto{\pgfqpoint{0.852462in}{0.720698in}}%
\pgfpathlineto{\pgfqpoint{0.854400in}{0.719181in}}%
\pgfpathlineto{\pgfqpoint{0.857500in}{0.720698in}}%
\pgfpathlineto{\pgfqpoint{0.860988in}{0.740417in}}%
\pgfpathlineto{\pgfqpoint{0.862538in}{0.770753in}}%
\pgfpathlineto{\pgfqpoint{0.864863in}{0.933054in}}%
\pgfpathlineto{\pgfqpoint{0.869513in}{1.281924in}}%
\pgfpathlineto{\pgfqpoint{0.874163in}{1.383551in}}%
\pgfpathlineto{\pgfqpoint{0.876100in}{1.391135in}}%
\pgfpathlineto{\pgfqpoint{0.878425in}{1.394169in}}%
\pgfpathlineto{\pgfqpoint{0.881138in}{1.392652in}}%
\pgfpathlineto{\pgfqpoint{0.885788in}{1.345630in}}%
\pgfpathlineto{\pgfqpoint{0.888113in}{1.200015in}}%
\pgfpathlineto{\pgfqpoint{0.893537in}{0.828393in}}%
\pgfpathlineto{\pgfqpoint{0.896250in}{0.748001in}}%
\pgfpathlineto{\pgfqpoint{0.898963in}{0.722215in}}%
\pgfpathlineto{\pgfqpoint{0.900900in}{0.720698in}}%
\pgfpathlineto{\pgfqpoint{0.912138in}{0.722215in}}%
\pgfpathlineto{\pgfqpoint{0.917950in}{0.751035in}}%
\pgfpathlineto{\pgfqpoint{0.919887in}{0.793506in}}%
\pgfpathlineto{\pgfqpoint{0.923762in}{1.089287in}}%
\pgfpathlineto{\pgfqpoint{0.927250in}{1.306193in}}%
\pgfpathlineto{\pgfqpoint{0.930738in}{1.395686in}}%
\pgfpathlineto{\pgfqpoint{0.934613in}{1.413887in}}%
\pgfpathlineto{\pgfqpoint{0.938487in}{1.394169in}}%
\pgfpathlineto{\pgfqpoint{0.940038in}{1.363832in}}%
\pgfpathlineto{\pgfqpoint{0.942362in}{1.201532in}}%
\pgfpathlineto{\pgfqpoint{0.947012in}{0.852662in}}%
\pgfpathlineto{\pgfqpoint{0.951663in}{0.751035in}}%
\pgfpathlineto{\pgfqpoint{0.953600in}{0.743451in}}%
\pgfpathlineto{\pgfqpoint{0.955925in}{0.740417in}}%
\pgfpathlineto{\pgfqpoint{0.968325in}{0.741934in}}%
\pgfpathlineto{\pgfqpoint{0.973362in}{0.764686in}}%
\pgfpathlineto{\pgfqpoint{0.978400in}{0.892099in}}%
\pgfpathlineto{\pgfqpoint{0.986925in}{1.395686in}}%
\pgfpathlineto{\pgfqpoint{0.991575in}{1.426022in}}%
\pgfpathlineto{\pgfqpoint{0.991962in}{1.424505in}}%
\pgfpathlineto{\pgfqpoint{0.995450in}{1.404787in}}%
\pgfpathlineto{\pgfqpoint{0.997388in}{1.362315in}}%
\pgfpathlineto{\pgfqpoint{1.001263in}{1.066534in}}%
\pgfpathlineto{\pgfqpoint{1.004750in}{0.849628in}}%
\pgfpathlineto{\pgfqpoint{1.008238in}{0.760136in}}%
\pgfpathlineto{\pgfqpoint{1.012113in}{0.741934in}}%
\pgfpathlineto{\pgfqpoint{1.029162in}{0.743451in}}%
\pgfpathlineto{\pgfqpoint{1.033813in}{0.788955in}}%
\pgfpathlineto{\pgfqpoint{1.036137in}{0.875414in}}%
\pgfpathlineto{\pgfqpoint{1.041950in}{1.278890in}}%
\pgfpathlineto{\pgfqpoint{1.045050in}{1.406303in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{1.439674in}}%
\pgfpathlineto{\pgfqpoint{1.049313in}{1.438157in}}%
\pgfpathlineto{\pgfqpoint{1.051250in}{1.424505in}}%
\pgfpathlineto{\pgfqpoint{1.051637in}{1.426022in}}%
\pgfpathlineto{\pgfqpoint{1.053963in}{1.371416in}}%
\pgfpathlineto{\pgfqpoint{1.057063in}{1.234902in}}%
\pgfpathlineto{\pgfqpoint{1.063262in}{0.835977in}}%
\pgfpathlineto{\pgfqpoint{1.066750in}{0.779854in}}%
\pgfpathlineto{\pgfqpoint{1.070237in}{0.764686in}}%
\pgfpathlineto{\pgfqpoint{1.072175in}{0.763169in}}%
\pgfpathlineto{\pgfqpoint{1.084575in}{0.763169in}}%
\pgfpathlineto{\pgfqpoint{1.086513in}{0.766203in}}%
\pgfpathlineto{\pgfqpoint{1.087288in}{0.767720in}}%
\pgfpathlineto{\pgfqpoint{1.091550in}{0.787438in}}%
\pgfpathlineto{\pgfqpoint{1.095038in}{0.889066in}}%
\pgfpathlineto{\pgfqpoint{1.102788in}{1.394169in}}%
\pgfpathlineto{\pgfqpoint{1.106275in}{1.447258in}}%
\pgfpathlineto{\pgfqpoint{1.106663in}{1.447258in}}%
\pgfpathlineto{\pgfqpoint{1.111700in}{1.395686in}}%
\pgfpathlineto{\pgfqpoint{1.114800in}{1.244003in}}%
\pgfpathlineto{\pgfqpoint{1.122937in}{0.776821in}}%
\pgfpathlineto{\pgfqpoint{1.125263in}{0.748001in}}%
\pgfpathlineto{\pgfqpoint{1.126038in}{0.746484in}}%
\pgfpathlineto{\pgfqpoint{1.127975in}{0.738900in}}%
\pgfpathlineto{\pgfqpoint{1.128750in}{0.737383in}}%
\pgfpathlineto{\pgfqpoint{1.130687in}{0.735866in}}%
\pgfpathlineto{\pgfqpoint{1.143475in}{0.737383in}}%
\pgfpathlineto{\pgfqpoint{1.146188in}{0.754068in}}%
\pgfpathlineto{\pgfqpoint{1.147350in}{0.773787in}}%
\pgfpathlineto{\pgfqpoint{1.149675in}{0.843561in}}%
\pgfpathlineto{\pgfqpoint{1.157813in}{1.374450in}}%
\pgfpathlineto{\pgfqpoint{1.161300in}{1.426022in}}%
\pgfpathlineto{\pgfqpoint{1.162075in}{1.429056in}}%
\pgfpathlineto{\pgfqpoint{1.162850in}{1.426022in}}%
\pgfpathlineto{\pgfqpoint{1.164787in}{1.424505in}}%
\pgfpathlineto{\pgfqpoint{1.169050in}{1.404787in}}%
\pgfpathlineto{\pgfqpoint{1.172538in}{1.303159in}}%
\pgfpathlineto{\pgfqpoint{1.180288in}{0.798056in}}%
\pgfpathlineto{\pgfqpoint{1.184163in}{0.741934in}}%
\pgfpathlineto{\pgfqpoint{1.185325in}{0.741934in}}%
\pgfpathlineto{\pgfqpoint{1.187262in}{0.738900in}}%
\pgfpathlineto{\pgfqpoint{1.195788in}{0.740417in}}%
\pgfpathlineto{\pgfqpoint{1.201213in}{0.764686in}}%
\pgfpathlineto{\pgfqpoint{1.203925in}{0.823842in}}%
\pgfpathlineto{\pgfqpoint{1.212837in}{1.382034in}}%
\pgfpathlineto{\pgfqpoint{1.218263in}{1.430573in}}%
\pgfpathlineto{\pgfqpoint{1.220975in}{1.429056in}}%
\pgfpathlineto{\pgfqpoint{1.223688in}{1.412371in}}%
\pgfpathlineto{\pgfqpoint{1.224850in}{1.392652in}}%
\pgfpathlineto{\pgfqpoint{1.227175in}{1.322878in}}%
\pgfpathlineto{\pgfqpoint{1.235312in}{0.791989in}}%
\pgfpathlineto{\pgfqpoint{1.238800in}{0.740417in}}%
\pgfpathlineto{\pgfqpoint{1.241125in}{0.737383in}}%
\pgfpathlineto{\pgfqpoint{1.251588in}{0.738900in}}%
\pgfpathlineto{\pgfqpoint{1.253525in}{0.751035in}}%
\pgfpathlineto{\pgfqpoint{1.255463in}{0.829910in}}%
\pgfpathlineto{\pgfqpoint{1.264763in}{1.356248in}}%
\pgfpathlineto{\pgfqpoint{1.269412in}{1.380517in}}%
\pgfpathlineto{\pgfqpoint{1.273287in}{1.379001in}}%
\pgfpathlineto{\pgfqpoint{1.278713in}{1.354731in}}%
\pgfpathlineto{\pgfqpoint{1.281425in}{1.295575in}}%
\pgfpathlineto{\pgfqpoint{1.290338in}{0.737383in}}%
\pgfpathlineto{\pgfqpoint{1.295762in}{0.688845in}}%
\pgfpathlineto{\pgfqpoint{1.297700in}{0.690362in}}%
\pgfpathlineto{\pgfqpoint{1.301188in}{0.702496in}}%
\pgfpathlineto{\pgfqpoint{1.303900in}{0.816258in}}%
\pgfpathlineto{\pgfqpoint{1.307000in}{1.068051in}}%
\pgfpathlineto{\pgfqpoint{1.311650in}{1.286474in}}%
\pgfpathlineto{\pgfqpoint{1.316688in}{1.313777in}}%
\pgfpathlineto{\pgfqpoint{1.329475in}{1.312260in}}%
\pgfpathlineto{\pgfqpoint{1.331025in}{1.301642in}}%
\pgfpathlineto{\pgfqpoint{1.332962in}{1.222767in}}%
\pgfpathlineto{\pgfqpoint{1.342263in}{0.696429in}}%
\pgfpathlineto{\pgfqpoint{1.346138in}{0.673677in}}%
\pgfpathlineto{\pgfqpoint{1.348850in}{0.722215in}}%
\pgfpathlineto{\pgfqpoint{1.351562in}{0.886032in}}%
\pgfpathlineto{\pgfqpoint{1.357375in}{1.240969in}}%
\pgfpathlineto{\pgfqpoint{1.360087in}{1.287991in}}%
\pgfpathlineto{\pgfqpoint{1.360475in}{1.287991in}}%
\pgfpathlineto{\pgfqpoint{1.362800in}{1.301642in}}%
\pgfpathlineto{\pgfqpoint{1.364738in}{1.303159in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{1.301642in}}%
\pgfpathlineto{\pgfqpoint{1.378687in}{1.289508in}}%
\pgfpathlineto{\pgfqpoint{1.381400in}{1.175746in}}%
\pgfpathlineto{\pgfqpoint{1.384500in}{0.923953in}}%
\pgfpathlineto{\pgfqpoint{1.389150in}{0.705530in}}%
\pgfpathlineto{\pgfqpoint{1.391863in}{0.682777in}}%
\pgfpathlineto{\pgfqpoint{1.393025in}{0.684294in}}%
\pgfpathlineto{\pgfqpoint{1.396900in}{0.819292in}}%
\pgfpathlineto{\pgfqpoint{1.404650in}{1.242486in}}%
\pgfpathlineto{\pgfqpoint{1.407750in}{1.272823in}}%
\pgfpathlineto{\pgfqpoint{1.410463in}{1.274340in}}%
\pgfpathlineto{\pgfqpoint{1.412788in}{1.277373in}}%
\pgfpathlineto{\pgfqpoint{1.423637in}{1.277373in}}%
\pgfpathlineto{\pgfqpoint{1.425963in}{1.233385in}}%
\pgfpathlineto{\pgfqpoint{1.427125in}{1.196981in}}%
\pgfpathlineto{\pgfqpoint{1.429063in}{1.063501in}}%
\pgfpathlineto{\pgfqpoint{1.434875in}{0.708564in}}%
\pgfpathlineto{\pgfqpoint{1.437200in}{0.670643in}}%
\pgfpathlineto{\pgfqpoint{1.438750in}{0.682777in}}%
\pgfpathlineto{\pgfqpoint{1.441850in}{0.819292in}}%
\pgfpathlineto{\pgfqpoint{1.449600in}{1.215183in}}%
\pgfpathlineto{\pgfqpoint{1.451925in}{1.240969in}}%
\pgfpathlineto{\pgfqpoint{1.454250in}{1.247037in}}%
\pgfpathlineto{\pgfqpoint{1.469750in}{1.245520in}}%
\pgfpathlineto{\pgfqpoint{1.470525in}{1.244003in}}%
\pgfpathlineto{\pgfqpoint{1.474400in}{1.105972in}}%
\pgfpathlineto{\pgfqpoint{1.481763in}{0.694912in}}%
\pgfpathlineto{\pgfqpoint{1.483312in}{0.690362in}}%
\pgfpathlineto{\pgfqpoint{1.483700in}{0.693395in}}%
\pgfpathlineto{\pgfqpoint{1.484863in}{0.720698in}}%
\pgfpathlineto{\pgfqpoint{1.493000in}{1.163611in}}%
\pgfpathlineto{\pgfqpoint{1.496100in}{1.210633in}}%
\pgfpathlineto{\pgfqpoint{1.496488in}{1.210633in}}%
\pgfpathlineto{\pgfqpoint{1.499200in}{1.219734in}}%
\pgfpathlineto{\pgfqpoint{1.513925in}{1.218217in}}%
\pgfpathlineto{\pgfqpoint{1.515088in}{1.209116in}}%
\pgfpathlineto{\pgfqpoint{1.516638in}{1.174229in}}%
\pgfpathlineto{\pgfqpoint{1.519738in}{1.022546in}}%
\pgfpathlineto{\pgfqpoint{1.525550in}{0.687328in}}%
\pgfpathlineto{\pgfqpoint{1.527488in}{0.676710in}}%
\pgfpathlineto{\pgfqpoint{1.529037in}{0.710080in}}%
\pgfpathlineto{\pgfqpoint{1.539887in}{1.198498in}}%
\pgfpathlineto{\pgfqpoint{1.543375in}{1.206082in}}%
\pgfpathlineto{\pgfqpoint{1.558100in}{1.204566in}}%
\pgfpathlineto{\pgfqpoint{1.560038in}{1.192431in}}%
\pgfpathlineto{\pgfqpoint{1.561587in}{1.163611in}}%
\pgfpathlineto{\pgfqpoint{1.565462in}{0.952772in}}%
\pgfpathlineto{\pgfqpoint{1.570888in}{0.704013in}}%
\pgfpathlineto{\pgfqpoint{1.572438in}{0.723732in}}%
\pgfpathlineto{\pgfqpoint{1.573987in}{0.825359in}}%
\pgfpathlineto{\pgfqpoint{1.582125in}{1.221251in}}%
\pgfpathlineto{\pgfqpoint{1.584062in}{1.231868in}}%
\pgfpathlineto{\pgfqpoint{1.585225in}{1.231868in}}%
\pgfpathlineto{\pgfqpoint{1.587163in}{1.236419in}}%
\pgfpathlineto{\pgfqpoint{1.601888in}{1.236419in}}%
\pgfpathlineto{\pgfqpoint{1.604600in}{1.204566in}}%
\pgfpathlineto{\pgfqpoint{1.606537in}{1.151477in}}%
\pgfpathlineto{\pgfqpoint{1.616225in}{0.696429in}}%
\pgfpathlineto{\pgfqpoint{1.616613in}{0.704013in}}%
\pgfpathlineto{\pgfqpoint{1.620488in}{0.930020in}}%
\pgfpathlineto{\pgfqpoint{1.625912in}{1.209116in}}%
\pgfpathlineto{\pgfqpoint{1.630175in}{1.230352in}}%
\pgfpathlineto{\pgfqpoint{1.631725in}{1.231868in}}%
\pgfpathlineto{\pgfqpoint{1.633662in}{1.233385in}}%
\pgfpathlineto{\pgfqpoint{1.645675in}{1.233385in}}%
\pgfpathlineto{\pgfqpoint{1.648775in}{1.198498in}}%
\pgfpathlineto{\pgfqpoint{1.650713in}{1.125691in}}%
\pgfpathlineto{\pgfqpoint{1.655363in}{0.782888in}}%
\pgfpathlineto{\pgfqpoint{1.659237in}{0.653958in}}%
\pgfpathlineto{\pgfqpoint{1.660012in}{0.646374in}}%
\pgfpathlineto{\pgfqpoint{1.660788in}{0.647891in}}%
\pgfpathlineto{\pgfqpoint{1.664663in}{0.834460in}}%
\pgfpathlineto{\pgfqpoint{1.671250in}{1.209116in}}%
\pgfpathlineto{\pgfqpoint{1.675513in}{1.245520in}}%
\pgfpathlineto{\pgfqpoint{1.677450in}{1.247037in}}%
\pgfpathlineto{\pgfqpoint{1.679388in}{1.248553in}}%
\pgfpathlineto{\pgfqpoint{1.691400in}{1.247037in}}%
\pgfpathlineto{\pgfqpoint{1.694112in}{1.201532in}}%
\pgfpathlineto{\pgfqpoint{1.697600in}{0.996760in}}%
\pgfpathlineto{\pgfqpoint{1.703025in}{0.700979in}}%
\pgfpathlineto{\pgfqpoint{1.705350in}{0.676710in}}%
\pgfpathlineto{\pgfqpoint{1.707675in}{0.673677in}}%
\pgfpathlineto{\pgfqpoint{1.710388in}{0.714631in}}%
\pgfpathlineto{\pgfqpoint{1.713875in}{0.966424in}}%
\pgfpathlineto{\pgfqpoint{1.718525in}{1.244003in}}%
\pgfpathlineto{\pgfqpoint{1.721625in}{1.277373in}}%
\pgfpathlineto{\pgfqpoint{1.723950in}{1.278890in}}%
\pgfpathlineto{\pgfqpoint{1.725888in}{1.280407in}}%
\pgfpathlineto{\pgfqpoint{1.736350in}{1.278890in}}%
\pgfpathlineto{\pgfqpoint{1.739062in}{1.245520in}}%
\pgfpathlineto{\pgfqpoint{1.741000in}{1.160578in}}%
\pgfpathlineto{\pgfqpoint{1.747588in}{0.737383in}}%
\pgfpathlineto{\pgfqpoint{1.751075in}{0.675193in}}%
\pgfpathlineto{\pgfqpoint{1.753013in}{0.666092in}}%
\pgfpathlineto{\pgfqpoint{1.754950in}{0.664576in}}%
\pgfpathlineto{\pgfqpoint{1.755725in}{0.663059in}}%
\pgfpathlineto{\pgfqpoint{1.756500in}{0.664576in}}%
\pgfpathlineto{\pgfqpoint{1.757275in}{0.664576in}}%
\pgfpathlineto{\pgfqpoint{1.760375in}{0.699463in}}%
\pgfpathlineto{\pgfqpoint{1.763863in}{0.961873in}}%
\pgfpathlineto{\pgfqpoint{1.767738in}{1.209116in}}%
\pgfpathlineto{\pgfqpoint{1.772775in}{1.307710in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{1.309227in}}%
\pgfpathlineto{\pgfqpoint{1.783625in}{1.307710in}}%
\pgfpathlineto{\pgfqpoint{1.786725in}{1.289508in}}%
\pgfpathlineto{\pgfqpoint{1.787887in}{1.259171in}}%
\pgfpathlineto{\pgfqpoint{1.791375in}{1.007378in}}%
\pgfpathlineto{\pgfqpoint{1.796025in}{0.729799in}}%
\pgfpathlineto{\pgfqpoint{1.799125in}{0.696429in}}%
\pgfpathlineto{\pgfqpoint{1.801450in}{0.694912in}}%
\pgfpathlineto{\pgfqpoint{1.803388in}{0.693395in}}%
\pgfpathlineto{\pgfqpoint{1.807650in}{0.694912in}}%
\pgfpathlineto{\pgfqpoint{1.810750in}{0.700979in}}%
\pgfpathlineto{\pgfqpoint{1.811138in}{0.700979in}}%
\pgfpathlineto{\pgfqpoint{1.813850in}{0.740417in}}%
\pgfpathlineto{\pgfqpoint{1.824313in}{1.341080in}}%
\pgfpathlineto{\pgfqpoint{1.829738in}{1.356248in}}%
\pgfpathlineto{\pgfqpoint{1.834775in}{1.354731in}}%
\pgfpathlineto{\pgfqpoint{1.837875in}{1.318327in}}%
\pgfpathlineto{\pgfqpoint{1.841363in}{1.055917in}}%
\pgfpathlineto{\pgfqpoint{1.845238in}{0.808674in}}%
\pgfpathlineto{\pgfqpoint{1.850275in}{0.710080in}}%
\pgfpathlineto{\pgfqpoint{1.852213in}{0.708564in}}%
\pgfpathlineto{\pgfqpoint{1.862287in}{0.710080in}}%
\pgfpathlineto{\pgfqpoint{1.866162in}{0.731316in}}%
\pgfpathlineto{\pgfqpoint{1.868100in}{0.767720in}}%
\pgfpathlineto{\pgfqpoint{1.870425in}{0.870864in}}%
\pgfpathlineto{\pgfqpoint{1.876625in}{1.327428in}}%
\pgfpathlineto{\pgfqpoint{1.879338in}{1.385068in}}%
\pgfpathlineto{\pgfqpoint{1.880113in}{1.386585in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{1.398719in}}%
\pgfpathlineto{\pgfqpoint{1.887863in}{1.391135in}}%
\pgfpathlineto{\pgfqpoint{1.888637in}{1.391135in}}%
\pgfpathlineto{\pgfqpoint{1.891350in}{1.351698in}}%
\pgfpathlineto{\pgfqpoint{1.901813in}{0.751035in}}%
\pgfpathlineto{\pgfqpoint{1.907237in}{0.735866in}}%
\pgfpathlineto{\pgfqpoint{1.918088in}{0.737383in}}%
\pgfpathlineto{\pgfqpoint{1.922737in}{0.760136in}}%
\pgfpathlineto{\pgfqpoint{1.925063in}{0.801090in}}%
\pgfpathlineto{\pgfqpoint{1.927388in}{0.917885in}}%
\pgfpathlineto{\pgfqpoint{1.933587in}{1.341080in}}%
\pgfpathlineto{\pgfqpoint{1.936688in}{1.413887in}}%
\pgfpathlineto{\pgfqpoint{1.937850in}{1.422988in}}%
\pgfpathlineto{\pgfqpoint{1.939788in}{1.432089in}}%
\pgfpathlineto{\pgfqpoint{1.944050in}{1.409337in}}%
\pgfpathlineto{\pgfqpoint{1.946375in}{1.359282in}}%
\pgfpathlineto{\pgfqpoint{1.952187in}{0.936087in}}%
\pgfpathlineto{\pgfqpoint{1.955288in}{0.782888in}}%
\pgfpathlineto{\pgfqpoint{1.957613in}{0.758619in}}%
\pgfpathlineto{\pgfqpoint{1.962263in}{0.746484in}}%
\pgfpathlineto{\pgfqpoint{1.974275in}{0.746484in}}%
\pgfpathlineto{\pgfqpoint{1.976213in}{0.752551in}}%
\pgfpathlineto{\pgfqpoint{1.978537in}{0.758619in}}%
\pgfpathlineto{\pgfqpoint{1.982800in}{0.779854in}}%
\pgfpathlineto{\pgfqpoint{1.984738in}{0.817775in}}%
\pgfpathlineto{\pgfqpoint{1.987838in}{0.972491in}}%
\pgfpathlineto{\pgfqpoint{1.992488in}{1.312260in}}%
\pgfpathlineto{\pgfqpoint{1.997525in}{1.424505in}}%
\pgfpathlineto{\pgfqpoint{1.997912in}{1.426022in}}%
\pgfpathlineto{\pgfqpoint{1.998300in}{1.424505in}}%
\pgfpathlineto{\pgfqpoint{1.998300in}{1.424505in}}%
\pgfpathlineto{\pgfqpoint{2.000238in}{1.412371in}}%
\pgfpathlineto{\pgfqpoint{2.002563in}{1.372933in}}%
\pgfpathlineto{\pgfqpoint{2.004887in}{1.256138in}}%
\pgfpathlineto{\pgfqpoint{2.011088in}{0.832943in}}%
\pgfpathlineto{\pgfqpoint{2.014188in}{0.760136in}}%
\pgfpathlineto{\pgfqpoint{2.015350in}{0.751035in}}%
\pgfpathlineto{\pgfqpoint{2.017675in}{0.740417in}}%
\pgfpathlineto{\pgfqpoint{2.019225in}{0.740417in}}%
\pgfpathlineto{\pgfqpoint{2.021163in}{0.737383in}}%
\pgfpathlineto{\pgfqpoint{2.032012in}{0.738900in}}%
\pgfpathlineto{\pgfqpoint{2.034338in}{0.741934in}}%
\pgfpathlineto{\pgfqpoint{2.035500in}{0.743451in}}%
\pgfpathlineto{\pgfqpoint{2.036663in}{0.751035in}}%
\pgfpathlineto{\pgfqpoint{2.041313in}{0.845078in}}%
\pgfpathlineto{\pgfqpoint{2.044025in}{1.001311in}}%
\pgfpathlineto{\pgfqpoint{2.050612in}{1.404787in}}%
\pgfpathlineto{\pgfqpoint{2.052938in}{1.426022in}}%
\pgfpathlineto{\pgfqpoint{2.053713in}{1.424505in}}%
\pgfpathlineto{\pgfqpoint{2.056038in}{1.421472in}}%
\pgfpathlineto{\pgfqpoint{2.057200in}{1.419955in}}%
\pgfpathlineto{\pgfqpoint{2.060300in}{1.401753in}}%
\pgfpathlineto{\pgfqpoint{2.062238in}{1.363832in}}%
\pgfpathlineto{\pgfqpoint{2.065337in}{1.209116in}}%
\pgfpathlineto{\pgfqpoint{2.069988in}{0.869347in}}%
\pgfpathlineto{\pgfqpoint{2.075025in}{0.754068in}}%
\pgfpathlineto{\pgfqpoint{2.077738in}{0.744967in}}%
\pgfpathlineto{\pgfqpoint{2.090525in}{0.746484in}}%
\pgfpathlineto{\pgfqpoint{2.095562in}{0.772270in}}%
\pgfpathlineto{\pgfqpoint{2.099437in}{0.896650in}}%
\pgfpathlineto{\pgfqpoint{2.105638in}{1.335013in}}%
\pgfpathlineto{\pgfqpoint{2.109125in}{1.418438in}}%
\pgfpathlineto{\pgfqpoint{2.111838in}{1.429056in}}%
\pgfpathlineto{\pgfqpoint{2.113000in}{1.427539in}}%
\pgfpathlineto{\pgfqpoint{2.114162in}{1.419955in}}%
\pgfpathlineto{\pgfqpoint{2.118813in}{1.325912in}}%
\pgfpathlineto{\pgfqpoint{2.121525in}{1.169679in}}%
\pgfpathlineto{\pgfqpoint{2.128113in}{0.766203in}}%
\pgfpathlineto{\pgfqpoint{2.131600in}{0.738900in}}%
\pgfpathlineto{\pgfqpoint{2.133538in}{0.737383in}}%
\pgfpathlineto{\pgfqpoint{2.135475in}{0.735866in}}%
\pgfpathlineto{\pgfqpoint{2.148650in}{0.737383in}}%
\pgfpathlineto{\pgfqpoint{2.151750in}{0.751035in}}%
\pgfpathlineto{\pgfqpoint{2.153688in}{0.816258in}}%
\pgfpathlineto{\pgfqpoint{2.160275in}{1.325912in}}%
\pgfpathlineto{\pgfqpoint{2.163375in}{1.388101in}}%
\pgfpathlineto{\pgfqpoint{2.168025in}{1.412371in}}%
\pgfpathlineto{\pgfqpoint{2.169575in}{1.410854in}}%
\pgfpathlineto{\pgfqpoint{2.172288in}{1.395686in}}%
\pgfpathlineto{\pgfqpoint{2.174612in}{1.354731in}}%
\pgfpathlineto{\pgfqpoint{2.178100in}{1.163611in}}%
\pgfpathlineto{\pgfqpoint{2.181975in}{0.872381in}}%
\pgfpathlineto{\pgfqpoint{2.187788in}{0.731316in}}%
\pgfpathlineto{\pgfqpoint{2.190500in}{0.726765in}}%
\pgfpathlineto{\pgfqpoint{2.200962in}{0.728282in}}%
\pgfpathlineto{\pgfqpoint{2.204450in}{0.748001in}}%
\pgfpathlineto{\pgfqpoint{2.206388in}{0.839011in}}%
\pgfpathlineto{\pgfqpoint{2.213363in}{1.318327in}}%
\pgfpathlineto{\pgfqpoint{2.216075in}{1.362315in}}%
\pgfpathlineto{\pgfqpoint{2.219950in}{1.380517in}}%
\pgfpathlineto{\pgfqpoint{2.226150in}{1.379001in}}%
\pgfpathlineto{\pgfqpoint{2.229250in}{1.365349in}}%
\pgfpathlineto{\pgfqpoint{2.231188in}{1.300126in}}%
\pgfpathlineto{\pgfqpoint{2.237775in}{0.790472in}}%
\pgfpathlineto{\pgfqpoint{2.240875in}{0.728282in}}%
\pgfpathlineto{\pgfqpoint{2.245912in}{0.699463in}}%
\pgfpathlineto{\pgfqpoint{2.250563in}{0.700979in}}%
\pgfpathlineto{\pgfqpoint{2.253275in}{0.729799in}}%
\pgfpathlineto{\pgfqpoint{2.255988in}{0.893616in}}%
\pgfpathlineto{\pgfqpoint{2.262575in}{1.283440in}}%
\pgfpathlineto{\pgfqpoint{2.264900in}{1.322878in}}%
\pgfpathlineto{\pgfqpoint{2.268387in}{1.330462in}}%
\pgfpathlineto{\pgfqpoint{2.278463in}{1.328945in}}%
\pgfpathlineto{\pgfqpoint{2.281950in}{1.309227in}}%
\pgfpathlineto{\pgfqpoint{2.283888in}{1.218217in}}%
\pgfpathlineto{\pgfqpoint{2.290862in}{0.738900in}}%
\pgfpathlineto{\pgfqpoint{2.293575in}{0.694912in}}%
\pgfpathlineto{\pgfqpoint{2.297450in}{0.676710in}}%
\pgfpathlineto{\pgfqpoint{2.299775in}{0.700979in}}%
\pgfpathlineto{\pgfqpoint{2.302488in}{0.807157in}}%
\pgfpathlineto{\pgfqpoint{2.307525in}{1.177263in}}%
\pgfpathlineto{\pgfqpoint{2.312175in}{1.287991in}}%
\pgfpathlineto{\pgfqpoint{2.314888in}{1.298609in}}%
\pgfpathlineto{\pgfqpoint{2.328062in}{1.297092in}}%
\pgfpathlineto{\pgfqpoint{2.330775in}{1.268272in}}%
\pgfpathlineto{\pgfqpoint{2.333488in}{1.104455in}}%
\pgfpathlineto{\pgfqpoint{2.340075in}{0.714631in}}%
\pgfpathlineto{\pgfqpoint{2.342400in}{0.676710in}}%
\pgfpathlineto{\pgfqpoint{2.343950in}{0.676710in}}%
\pgfpathlineto{\pgfqpoint{2.345888in}{0.702496in}}%
\pgfpathlineto{\pgfqpoint{2.348600in}{0.840527in}}%
\pgfpathlineto{\pgfqpoint{2.354412in}{1.209116in}}%
\pgfpathlineto{\pgfqpoint{2.357512in}{1.265239in}}%
\pgfpathlineto{\pgfqpoint{2.360225in}{1.274340in}}%
\pgfpathlineto{\pgfqpoint{2.376113in}{1.272823in}}%
\pgfpathlineto{\pgfqpoint{2.377275in}{1.251587in}}%
\pgfpathlineto{\pgfqpoint{2.379987in}{1.145409in}}%
\pgfpathlineto{\pgfqpoint{2.385025in}{0.775304in}}%
\pgfpathlineto{\pgfqpoint{2.388900in}{0.672160in}}%
\pgfpathlineto{\pgfqpoint{2.389288in}{0.673677in}}%
\pgfpathlineto{\pgfqpoint{2.390838in}{0.691878in}}%
\pgfpathlineto{\pgfqpoint{2.400913in}{1.237936in}}%
\pgfpathlineto{\pgfqpoint{2.401688in}{1.245520in}}%
\pgfpathlineto{\pgfqpoint{2.404013in}{1.259171in}}%
\pgfpathlineto{\pgfqpoint{2.405950in}{1.260688in}}%
\pgfpathlineto{\pgfqpoint{2.407888in}{1.262205in}}%
\pgfpathlineto{\pgfqpoint{2.419900in}{1.260688in}}%
\pgfpathlineto{\pgfqpoint{2.422225in}{1.247037in}}%
\pgfpathlineto{\pgfqpoint{2.424550in}{1.178780in}}%
\pgfpathlineto{\pgfqpoint{2.433850in}{0.684294in}}%
\pgfpathlineto{\pgfqpoint{2.434625in}{0.687328in}}%
\pgfpathlineto{\pgfqpoint{2.436175in}{0.723732in}}%
\pgfpathlineto{\pgfqpoint{2.440437in}{1.008895in}}%
\pgfpathlineto{\pgfqpoint{2.443925in}{1.193948in}}%
\pgfpathlineto{\pgfqpoint{2.448575in}{1.245520in}}%
\pgfpathlineto{\pgfqpoint{2.455163in}{1.247037in}}%
\pgfpathlineto{\pgfqpoint{2.457100in}{1.248553in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{1.247037in}}%
\pgfpathlineto{\pgfqpoint{2.467950in}{1.221251in}}%
\pgfpathlineto{\pgfqpoint{2.469500in}{1.151477in}}%
\pgfpathlineto{\pgfqpoint{2.477638in}{0.690362in}}%
\pgfpathlineto{\pgfqpoint{2.478412in}{0.684294in}}%
\pgfpathlineto{\pgfqpoint{2.478412in}{0.684294in}}%
\pgfpathlineto{\pgfqpoint{2.478412in}{0.684294in}}%
\pgfpathlineto{\pgfqpoint{2.480738in}{0.764686in}}%
\pgfpathlineto{\pgfqpoint{2.489262in}{1.219734in}}%
\pgfpathlineto{\pgfqpoint{2.493138in}{1.237936in}}%
\pgfpathlineto{\pgfqpoint{2.497400in}{1.239453in}}%
\pgfpathlineto{\pgfqpoint{2.499338in}{1.240969in}}%
\pgfpathlineto{\pgfqpoint{2.509800in}{1.240969in}}%
\pgfpathlineto{\pgfqpoint{2.512900in}{1.204566in}}%
\pgfpathlineto{\pgfqpoint{2.517550in}{0.916369in}}%
\pgfpathlineto{\pgfqpoint{2.521813in}{0.699463in}}%
\pgfpathlineto{\pgfqpoint{2.522588in}{0.693395in}}%
\pgfpathlineto{\pgfqpoint{2.522975in}{0.694912in}}%
\pgfpathlineto{\pgfqpoint{2.526463in}{0.826876in}}%
\pgfpathlineto{\pgfqpoint{2.532275in}{1.180296in}}%
\pgfpathlineto{\pgfqpoint{2.536150in}{1.239453in}}%
\pgfpathlineto{\pgfqpoint{2.536925in}{1.240969in}}%
\pgfpathlineto{\pgfqpoint{2.538862in}{1.245520in}}%
\pgfpathlineto{\pgfqpoint{2.553587in}{1.245520in}}%
\pgfpathlineto{\pgfqpoint{2.556687in}{1.210633in}}%
\pgfpathlineto{\pgfqpoint{2.559013in}{1.090804in}}%
\pgfpathlineto{\pgfqpoint{2.565212in}{0.704013in}}%
\pgfpathlineto{\pgfqpoint{2.567150in}{0.679744in}}%
\pgfpathlineto{\pgfqpoint{2.567538in}{0.681261in}}%
\pgfpathlineto{\pgfqpoint{2.568312in}{0.687328in}}%
\pgfpathlineto{\pgfqpoint{2.571025in}{0.801090in}}%
\pgfpathlineto{\pgfqpoint{2.578000in}{1.192431in}}%
\pgfpathlineto{\pgfqpoint{2.580325in}{1.228835in}}%
\pgfpathlineto{\pgfqpoint{2.583038in}{1.230352in}}%
\pgfpathlineto{\pgfqpoint{2.584975in}{1.231868in}}%
\pgfpathlineto{\pgfqpoint{2.598925in}{1.230352in}}%
\pgfpathlineto{\pgfqpoint{2.600475in}{1.210633in}}%
\pgfpathlineto{\pgfqpoint{2.603963in}{1.054400in}}%
\pgfpathlineto{\pgfqpoint{2.609387in}{0.716148in}}%
\pgfpathlineto{\pgfqpoint{2.612100in}{0.663059in}}%
\pgfpathlineto{\pgfqpoint{2.613262in}{0.678227in}}%
\pgfpathlineto{\pgfqpoint{2.618300in}{0.986143in}}%
\pgfpathlineto{\pgfqpoint{2.621400in}{1.163611in}}%
\pgfpathlineto{\pgfqpoint{2.624500in}{1.221251in}}%
\pgfpathlineto{\pgfqpoint{2.626825in}{1.227318in}}%
\pgfpathlineto{\pgfqpoint{2.642713in}{1.227318in}}%
\pgfpathlineto{\pgfqpoint{2.645813in}{1.193948in}}%
\pgfpathlineto{\pgfqpoint{2.648525in}{1.074119in}}%
\pgfpathlineto{\pgfqpoint{2.655500in}{0.679744in}}%
\pgfpathlineto{\pgfqpoint{2.657825in}{0.650924in}}%
\pgfpathlineto{\pgfqpoint{2.660150in}{0.704013in}}%
\pgfpathlineto{\pgfqpoint{2.663638in}{0.951256in}}%
\pgfpathlineto{\pgfqpoint{2.668288in}{1.215183in}}%
\pgfpathlineto{\pgfqpoint{2.670613in}{1.250070in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{1.251587in}}%
\pgfpathlineto{\pgfqpoint{2.674875in}{1.259171in}}%
\pgfpathlineto{\pgfqpoint{2.687275in}{1.257654in}}%
\pgfpathlineto{\pgfqpoint{2.690763in}{1.219734in}}%
\pgfpathlineto{\pgfqpoint{2.695413in}{0.933054in}}%
\pgfpathlineto{\pgfqpoint{2.700450in}{0.685811in}}%
\pgfpathlineto{\pgfqpoint{2.701225in}{0.676710in}}%
\pgfpathlineto{\pgfqpoint{2.703162in}{0.664576in}}%
\pgfpathlineto{\pgfqpoint{2.707037in}{0.666092in}}%
\pgfpathlineto{\pgfqpoint{2.710525in}{0.769237in}}%
\pgfpathlineto{\pgfqpoint{2.717500in}{1.253104in}}%
\pgfpathlineto{\pgfqpoint{2.720988in}{1.304676in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{1.315294in}}%
\pgfpathlineto{\pgfqpoint{2.733775in}{1.315294in}}%
\pgfpathlineto{\pgfqpoint{2.736487in}{1.286474in}}%
\pgfpathlineto{\pgfqpoint{2.738425in}{1.207599in}}%
\pgfpathlineto{\pgfqpoint{2.746563in}{0.723732in}}%
\pgfpathlineto{\pgfqpoint{2.750050in}{0.699463in}}%
\pgfpathlineto{\pgfqpoint{2.751987in}{0.696429in}}%
\pgfpathlineto{\pgfqpoint{2.757413in}{0.697946in}}%
\pgfpathlineto{\pgfqpoint{2.761288in}{0.717664in}}%
\pgfpathlineto{\pgfqpoint{2.764775in}{0.920919in}}%
\pgfpathlineto{\pgfqpoint{2.768650in}{1.213666in}}%
\pgfpathlineto{\pgfqpoint{2.771750in}{1.335013in}}%
\pgfpathlineto{\pgfqpoint{2.776400in}{1.375967in}}%
\pgfpathlineto{\pgfqpoint{2.784538in}{1.374450in}}%
\pgfpathlineto{\pgfqpoint{2.788025in}{1.271306in}}%
\pgfpathlineto{\pgfqpoint{2.795000in}{0.787438in}}%
\pgfpathlineto{\pgfqpoint{2.798488in}{0.735866in}}%
\pgfpathlineto{\pgfqpoint{2.802750in}{0.725249in}}%
\pgfpathlineto{\pgfqpoint{2.807788in}{0.726765in}}%
\pgfpathlineto{\pgfqpoint{2.810500in}{0.731316in}}%
\pgfpathlineto{\pgfqpoint{2.812050in}{0.732833in}}%
\pgfpathlineto{\pgfqpoint{2.813600in}{0.740417in}}%
\pgfpathlineto{\pgfqpoint{2.817088in}{0.820809in}}%
\pgfpathlineto{\pgfqpoint{2.824062in}{1.328945in}}%
\pgfpathlineto{\pgfqpoint{2.827937in}{1.394169in}}%
\pgfpathlineto{\pgfqpoint{2.830650in}{1.403270in}}%
\pgfpathlineto{\pgfqpoint{2.835300in}{1.401753in}}%
\pgfpathlineto{\pgfqpoint{2.838787in}{1.383551in}}%
\pgfpathlineto{\pgfqpoint{2.842275in}{1.180296in}}%
\pgfpathlineto{\pgfqpoint{2.846150in}{0.887549in}}%
\pgfpathlineto{\pgfqpoint{2.849250in}{0.766203in}}%
\pgfpathlineto{\pgfqpoint{2.853900in}{0.725249in}}%
\pgfpathlineto{\pgfqpoint{2.864362in}{0.725249in}}%
\pgfpathlineto{\pgfqpoint{2.867075in}{0.735866in}}%
\pgfpathlineto{\pgfqpoint{2.867463in}{0.735866in}}%
\pgfpathlineto{\pgfqpoint{2.871725in}{0.781371in}}%
\pgfpathlineto{\pgfqpoint{2.873275in}{0.842044in}}%
\pgfpathlineto{\pgfqpoint{2.881800in}{1.379001in}}%
\pgfpathlineto{\pgfqpoint{2.884900in}{1.430573in}}%
\pgfpathlineto{\pgfqpoint{2.887225in}{1.427539in}}%
\pgfpathlineto{\pgfqpoint{2.889163in}{1.429056in}}%
\pgfpathlineto{\pgfqpoint{2.891100in}{1.419955in}}%
\pgfpathlineto{\pgfqpoint{2.894588in}{1.339563in}}%
\pgfpathlineto{\pgfqpoint{2.901563in}{0.831426in}}%
\pgfpathlineto{\pgfqpoint{2.905438in}{0.766203in}}%
\pgfpathlineto{\pgfqpoint{2.908150in}{0.757102in}}%
\pgfpathlineto{\pgfqpoint{2.921325in}{0.758619in}}%
\pgfpathlineto{\pgfqpoint{2.926363in}{0.779854in}}%
\pgfpathlineto{\pgfqpoint{2.930238in}{0.882998in}}%
\pgfpathlineto{\pgfqpoint{2.931787in}{0.969458in}}%
\pgfpathlineto{\pgfqpoint{2.936437in}{1.310743in}}%
\pgfpathlineto{\pgfqpoint{2.940312in}{1.424505in}}%
\pgfpathlineto{\pgfqpoint{2.943025in}{1.450291in}}%
\pgfpathlineto{\pgfqpoint{2.943412in}{1.450291in}}%
\pgfpathlineto{\pgfqpoint{2.949613in}{1.391135in}}%
\pgfpathlineto{\pgfqpoint{2.950775in}{1.339563in}}%
\pgfpathlineto{\pgfqpoint{2.959300in}{0.802607in}}%
\pgfpathlineto{\pgfqpoint{2.962400in}{0.751035in}}%
\pgfpathlineto{\pgfqpoint{2.964725in}{0.749518in}}%
\pgfpathlineto{\pgfqpoint{2.967050in}{0.746484in}}%
\pgfpathlineto{\pgfqpoint{2.978288in}{0.746484in}}%
\pgfpathlineto{\pgfqpoint{2.980612in}{0.752551in}}%
\pgfpathlineto{\pgfqpoint{2.984100in}{0.769237in}}%
\pgfpathlineto{\pgfqpoint{2.988750in}{0.882998in}}%
\pgfpathlineto{\pgfqpoint{2.996887in}{1.391135in}}%
\pgfpathlineto{\pgfqpoint{3.000375in}{1.421472in}}%
\pgfpathlineto{\pgfqpoint{3.000762in}{1.419955in}}%
\pgfpathlineto{\pgfqpoint{3.002313in}{1.419955in}}%
\pgfpathlineto{\pgfqpoint{3.006188in}{1.360799in}}%
\pgfpathlineto{\pgfqpoint{3.010063in}{1.157544in}}%
\pgfpathlineto{\pgfqpoint{3.014325in}{0.858729in}}%
\pgfpathlineto{\pgfqpoint{3.019750in}{0.735866in}}%
\pgfpathlineto{\pgfqpoint{3.021688in}{0.732833in}}%
\pgfpathlineto{\pgfqpoint{3.037575in}{0.734350in}}%
\pgfpathlineto{\pgfqpoint{3.040675in}{0.752551in}}%
\pgfpathlineto{\pgfqpoint{3.042225in}{0.787438in}}%
\pgfpathlineto{\pgfqpoint{3.043388in}{0.823842in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{1.093837in}}%
\pgfpathlineto{\pgfqpoint{3.051525in}{1.366866in}}%
\pgfpathlineto{\pgfqpoint{3.055400in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{3.056950in}{1.447258in}}%
\pgfpathlineto{\pgfqpoint{3.061988in}{1.421472in}}%
\pgfpathlineto{\pgfqpoint{3.064312in}{1.383551in}}%
\pgfpathlineto{\pgfqpoint{3.067025in}{1.263722in}}%
\pgfpathlineto{\pgfqpoint{3.075162in}{0.798056in}}%
\pgfpathlineto{\pgfqpoint{3.077488in}{0.772270in}}%
\pgfpathlineto{\pgfqpoint{3.079813in}{0.766203in}}%
\pgfpathlineto{\pgfqpoint{3.088725in}{0.767720in}}%
\pgfpathlineto{\pgfqpoint{3.090662in}{0.769237in}}%
\pgfpathlineto{\pgfqpoint{3.092213in}{0.770753in}}%
\pgfpathlineto{\pgfqpoint{3.094150in}{0.775304in}}%
\pgfpathlineto{\pgfqpoint{3.094537in}{0.775304in}}%
\pgfpathlineto{\pgfqpoint{3.100350in}{0.860246in}}%
\pgfpathlineto{\pgfqpoint{3.101900in}{0.977042in}}%
\pgfpathlineto{\pgfqpoint{3.109262in}{1.424505in}}%
\pgfpathlineto{\pgfqpoint{3.112750in}{1.463943in}}%
\pgfpathlineto{\pgfqpoint{3.113525in}{1.465460in}}%
\pgfpathlineto{\pgfqpoint{3.115075in}{1.466976in}}%
\pgfpathlineto{\pgfqpoint{3.118175in}{1.450291in}}%
\pgfpathlineto{\pgfqpoint{3.119725in}{1.415404in}}%
\pgfpathlineto{\pgfqpoint{3.120887in}{1.379001in}}%
\pgfpathlineto{\pgfqpoint{3.124375in}{1.109006in}}%
\pgfpathlineto{\pgfqpoint{3.129025in}{0.835977in}}%
\pgfpathlineto{\pgfqpoint{3.132900in}{0.761652in}}%
\pgfpathlineto{\pgfqpoint{3.134837in}{0.752551in}}%
\pgfpathlineto{\pgfqpoint{3.149175in}{0.754068in}}%
\pgfpathlineto{\pgfqpoint{3.151113in}{0.763169in}}%
\pgfpathlineto{\pgfqpoint{3.154212in}{0.840527in}}%
\pgfpathlineto{\pgfqpoint{3.164675in}{1.421472in}}%
\pgfpathlineto{\pgfqpoint{3.169325in}{1.433606in}}%
\pgfpathlineto{\pgfqpoint{3.174363in}{1.407820in}}%
\pgfpathlineto{\pgfqpoint{3.177463in}{1.356248in}}%
\pgfpathlineto{\pgfqpoint{3.179013in}{1.263722in}}%
\pgfpathlineto{\pgfqpoint{3.184825in}{0.837494in}}%
\pgfpathlineto{\pgfqpoint{3.191412in}{0.734350in}}%
\pgfpathlineto{\pgfqpoint{3.201488in}{0.735866in}}%
\pgfpathlineto{\pgfqpoint{3.204200in}{0.752551in}}%
\pgfpathlineto{\pgfqpoint{3.205750in}{0.795023in}}%
\pgfpathlineto{\pgfqpoint{3.207300in}{0.917885in}}%
\pgfpathlineto{\pgfqpoint{3.210400in}{1.151477in}}%
\pgfpathlineto{\pgfqpoint{3.214662in}{1.344114in}}%
\pgfpathlineto{\pgfqpoint{3.216988in}{1.374450in}}%
\pgfpathlineto{\pgfqpoint{3.218925in}{1.375967in}}%
\pgfpathlineto{\pgfqpoint{3.226675in}{1.374450in}}%
\pgfpathlineto{\pgfqpoint{3.228613in}{1.365349in}}%
\pgfpathlineto{\pgfqpoint{3.231713in}{1.287991in}}%
\pgfpathlineto{\pgfqpoint{3.242563in}{0.704013in}}%
\pgfpathlineto{\pgfqpoint{3.247212in}{0.691878in}}%
\pgfpathlineto{\pgfqpoint{3.250700in}{0.693395in}}%
\pgfpathlineto{\pgfqpoint{3.251862in}{0.700979in}}%
\pgfpathlineto{\pgfqpoint{3.254575in}{0.779854in}}%
\pgfpathlineto{\pgfqpoint{3.264263in}{1.300126in}}%
\pgfpathlineto{\pgfqpoint{3.266587in}{1.307710in}}%
\pgfpathlineto{\pgfqpoint{3.278988in}{1.306193in}}%
\pgfpathlineto{\pgfqpoint{3.281700in}{1.289508in}}%
\pgfpathlineto{\pgfqpoint{3.283250in}{1.247037in}}%
\pgfpathlineto{\pgfqpoint{3.284800in}{1.124174in}}%
\pgfpathlineto{\pgfqpoint{3.287900in}{0.890583in}}%
\pgfpathlineto{\pgfqpoint{3.292162in}{0.697946in}}%
\pgfpathlineto{\pgfqpoint{3.294488in}{0.667609in}}%
\pgfpathlineto{\pgfqpoint{3.296425in}{0.666092in}}%
\pgfpathlineto{\pgfqpoint{3.298750in}{0.679744in}}%
\pgfpathlineto{\pgfqpoint{3.300687in}{0.729799in}}%
\pgfpathlineto{\pgfqpoint{3.304562in}{0.995244in}}%
\pgfpathlineto{\pgfqpoint{3.308437in}{1.203049in}}%
\pgfpathlineto{\pgfqpoint{3.311925in}{1.260688in}}%
\pgfpathlineto{\pgfqpoint{3.315412in}{1.268272in}}%
\pgfpathlineto{\pgfqpoint{3.327813in}{1.266755in}}%
\pgfpathlineto{\pgfqpoint{3.329363in}{1.257654in}}%
\pgfpathlineto{\pgfqpoint{3.332075in}{1.178780in}}%
\pgfpathlineto{\pgfqpoint{3.341762in}{0.658508in}}%
\pgfpathlineto{\pgfqpoint{3.342538in}{0.652441in}}%
\pgfpathlineto{\pgfqpoint{3.343313in}{0.656991in}}%
\pgfpathlineto{\pgfqpoint{3.344475in}{0.676710in}}%
\pgfpathlineto{\pgfqpoint{3.348737in}{0.920919in}}%
\pgfpathlineto{\pgfqpoint{3.354163in}{1.204566in}}%
\pgfpathlineto{\pgfqpoint{3.354938in}{1.210633in}}%
\pgfpathlineto{\pgfqpoint{3.357262in}{1.224284in}}%
\pgfpathlineto{\pgfqpoint{3.359587in}{1.231868in}}%
\pgfpathlineto{\pgfqpoint{3.375087in}{1.231868in}}%
\pgfpathlineto{\pgfqpoint{3.377025in}{1.207599in}}%
\pgfpathlineto{\pgfqpoint{3.378963in}{1.128724in}}%
\pgfpathlineto{\pgfqpoint{3.387100in}{0.679744in}}%
\pgfpathlineto{\pgfqpoint{3.387487in}{0.681261in}}%
\pgfpathlineto{\pgfqpoint{3.388263in}{0.669126in}}%
\pgfpathlineto{\pgfqpoint{3.388263in}{0.669126in}}%
\pgfpathlineto{\pgfqpoint{3.388263in}{0.669126in}}%
\pgfpathlineto{\pgfqpoint{3.391750in}{0.845078in}}%
\pgfpathlineto{\pgfqpoint{3.396788in}{1.160578in}}%
\pgfpathlineto{\pgfqpoint{3.399888in}{1.222767in}}%
\pgfpathlineto{\pgfqpoint{3.402212in}{1.233385in}}%
\pgfpathlineto{\pgfqpoint{3.404925in}{1.237936in}}%
\pgfpathlineto{\pgfqpoint{3.420037in}{1.237936in}}%
\pgfpathlineto{\pgfqpoint{3.421975in}{1.212150in}}%
\pgfpathlineto{\pgfqpoint{3.426238in}{0.966424in}}%
\pgfpathlineto{\pgfqpoint{3.431275in}{0.699463in}}%
\pgfpathlineto{\pgfqpoint{3.431662in}{0.694912in}}%
\pgfpathlineto{\pgfqpoint{3.432437in}{0.697946in}}%
\pgfpathlineto{\pgfqpoint{3.433600in}{0.735866in}}%
\pgfpathlineto{\pgfqpoint{3.435925in}{0.854179in}}%
\pgfpathlineto{\pgfqpoint{3.441350in}{1.195465in}}%
\pgfpathlineto{\pgfqpoint{3.445613in}{1.254621in}}%
\pgfpathlineto{\pgfqpoint{3.447550in}{1.256138in}}%
\pgfpathlineto{\pgfqpoint{3.463825in}{1.256138in}}%
\pgfpathlineto{\pgfqpoint{3.466925in}{1.186364in}}%
\pgfpathlineto{\pgfqpoint{3.471188in}{0.884515in}}%
\pgfpathlineto{\pgfqpoint{3.474288in}{0.725249in}}%
\pgfpathlineto{\pgfqpoint{3.475838in}{0.685811in}}%
\pgfpathlineto{\pgfqpoint{3.476612in}{0.690362in}}%
\pgfpathlineto{\pgfqpoint{3.478938in}{0.746484in}}%
\pgfpathlineto{\pgfqpoint{3.481262in}{0.898167in}}%
\pgfpathlineto{\pgfqpoint{3.485525in}{1.157544in}}%
\pgfpathlineto{\pgfqpoint{3.488237in}{1.227318in}}%
\pgfpathlineto{\pgfqpoint{3.490563in}{1.250070in}}%
\pgfpathlineto{\pgfqpoint{3.491338in}{1.251587in}}%
\pgfpathlineto{\pgfqpoint{3.493275in}{1.253104in}}%
\pgfpathlineto{\pgfqpoint{3.508000in}{1.253104in}}%
\pgfpathlineto{\pgfqpoint{3.510325in}{1.219734in}}%
\pgfpathlineto{\pgfqpoint{3.514587in}{0.955806in}}%
\pgfpathlineto{\pgfqpoint{3.518075in}{0.751035in}}%
\pgfpathlineto{\pgfqpoint{3.520788in}{0.681261in}}%
\pgfpathlineto{\pgfqpoint{3.522725in}{0.705530in}}%
\pgfpathlineto{\pgfqpoint{3.525437in}{0.817775in}}%
\pgfpathlineto{\pgfqpoint{3.531638in}{1.181813in}}%
\pgfpathlineto{\pgfqpoint{3.534738in}{1.233385in}}%
\pgfpathlineto{\pgfqpoint{3.538613in}{1.242486in}}%
\pgfpathlineto{\pgfqpoint{3.552562in}{1.240969in}}%
\pgfpathlineto{\pgfqpoint{3.554500in}{1.213666in}}%
\pgfpathlineto{\pgfqpoint{3.556825in}{1.133275in}}%
\pgfpathlineto{\pgfqpoint{3.564963in}{0.675193in}}%
\pgfpathlineto{\pgfqpoint{3.566512in}{0.663059in}}%
\pgfpathlineto{\pgfqpoint{3.566900in}{0.667609in}}%
\pgfpathlineto{\pgfqpoint{3.567675in}{0.679744in}}%
\pgfpathlineto{\pgfqpoint{3.570775in}{0.820809in}}%
\pgfpathlineto{\pgfqpoint{3.577750in}{1.204566in}}%
\pgfpathlineto{\pgfqpoint{3.581238in}{1.236419in}}%
\pgfpathlineto{\pgfqpoint{3.597125in}{1.234902in}}%
\pgfpathlineto{\pgfqpoint{3.598288in}{1.227318in}}%
\pgfpathlineto{\pgfqpoint{3.602163in}{1.113556in}}%
\pgfpathlineto{\pgfqpoint{3.610688in}{0.669126in}}%
\pgfpathlineto{\pgfqpoint{3.611075in}{0.670643in}}%
\pgfpathlineto{\pgfqpoint{3.611075in}{0.670643in}}%
\pgfpathlineto{\pgfqpoint{3.611075in}{0.670643in}}%
\pgfpathlineto{\pgfqpoint{3.613013in}{0.658508in}}%
\pgfpathlineto{\pgfqpoint{3.613400in}{0.661542in}}%
\pgfpathlineto{\pgfqpoint{3.614563in}{0.682777in}}%
\pgfpathlineto{\pgfqpoint{3.616112in}{0.758619in}}%
\pgfpathlineto{\pgfqpoint{3.622313in}{1.174229in}}%
\pgfpathlineto{\pgfqpoint{3.625413in}{1.234902in}}%
\pgfpathlineto{\pgfqpoint{3.625800in}{1.234902in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{1.251587in}}%
\pgfpathlineto{\pgfqpoint{3.642850in}{1.250070in}}%
\pgfpathlineto{\pgfqpoint{3.643625in}{1.242486in}}%
\pgfpathlineto{\pgfqpoint{3.645950in}{1.184847in}}%
\pgfpathlineto{\pgfqpoint{3.647888in}{1.095354in}}%
\pgfpathlineto{\pgfqpoint{3.655250in}{0.684294in}}%
\pgfpathlineto{\pgfqpoint{3.658350in}{0.653958in}}%
\pgfpathlineto{\pgfqpoint{3.659900in}{0.655475in}}%
\pgfpathlineto{\pgfqpoint{3.661450in}{0.670643in}}%
\pgfpathlineto{\pgfqpoint{3.664550in}{0.855696in}}%
\pgfpathlineto{\pgfqpoint{3.668425in}{1.145409in}}%
\pgfpathlineto{\pgfqpoint{3.673850in}{1.300126in}}%
\pgfpathlineto{\pgfqpoint{3.676950in}{1.306193in}}%
\pgfpathlineto{\pgfqpoint{3.688575in}{1.304676in}}%
\pgfpathlineto{\pgfqpoint{3.692063in}{1.269789in}}%
\pgfpathlineto{\pgfqpoint{3.693613in}{1.193948in}}%
\pgfpathlineto{\pgfqpoint{3.699813in}{0.778338in}}%
\pgfpathlineto{\pgfqpoint{3.702913in}{0.717664in}}%
\pgfpathlineto{\pgfqpoint{3.703300in}{0.717664in}}%
\pgfpathlineto{\pgfqpoint{3.705625in}{0.700979in}}%
\pgfpathlineto{\pgfqpoint{3.709887in}{0.702496in}}%
\pgfpathlineto{\pgfqpoint{3.713375in}{0.722215in}}%
\pgfpathlineto{\pgfqpoint{3.715313in}{0.828393in}}%
\pgfpathlineto{\pgfqpoint{3.723063in}{1.310743in}}%
\pgfpathlineto{\pgfqpoint{3.726938in}{1.342597in}}%
\pgfpathlineto{\pgfqpoint{3.737400in}{1.341080in}}%
\pgfpathlineto{\pgfqpoint{3.738950in}{1.324395in}}%
\pgfpathlineto{\pgfqpoint{3.742050in}{1.139342in}}%
\pgfpathlineto{\pgfqpoint{3.745925in}{0.849628in}}%
\pgfpathlineto{\pgfqpoint{3.751350in}{0.694912in}}%
\pgfpathlineto{\pgfqpoint{3.754450in}{0.688845in}}%
\pgfpathlineto{\pgfqpoint{3.758712in}{0.690362in}}%
\pgfpathlineto{\pgfqpoint{3.761425in}{0.694912in}}%
\pgfpathlineto{\pgfqpoint{3.762975in}{0.696429in}}%
\pgfpathlineto{\pgfqpoint{3.767625in}{0.758619in}}%
\pgfpathlineto{\pgfqpoint{3.778475in}{1.350181in}}%
\pgfpathlineto{\pgfqpoint{3.779250in}{1.353214in}}%
\pgfpathlineto{\pgfqpoint{3.781187in}{1.369900in}}%
\pgfpathlineto{\pgfqpoint{3.782738in}{1.371416in}}%
\pgfpathlineto{\pgfqpoint{3.784288in}{1.372933in}}%
\pgfpathlineto{\pgfqpoint{3.786225in}{1.371416in}}%
\pgfpathlineto{\pgfqpoint{3.788550in}{1.369900in}}%
\pgfpathlineto{\pgfqpoint{3.790488in}{1.356248in}}%
\pgfpathlineto{\pgfqpoint{3.791650in}{1.328945in}}%
\pgfpathlineto{\pgfqpoint{3.792812in}{1.245520in}}%
\pgfpathlineto{\pgfqpoint{3.800563in}{0.763169in}}%
\pgfpathlineto{\pgfqpoint{3.804438in}{0.731316in}}%
\pgfpathlineto{\pgfqpoint{3.818000in}{0.732833in}}%
\pgfpathlineto{\pgfqpoint{3.821100in}{0.754068in}}%
\pgfpathlineto{\pgfqpoint{3.822650in}{0.764686in}}%
\pgfpathlineto{\pgfqpoint{3.824200in}{0.798056in}}%
\pgfpathlineto{\pgfqpoint{3.826525in}{0.946705in}}%
\pgfpathlineto{\pgfqpoint{3.830400in}{1.256138in}}%
\pgfpathlineto{\pgfqpoint{3.835050in}{1.424505in}}%
\pgfpathlineto{\pgfqpoint{3.836987in}{1.427539in}}%
\pgfpathlineto{\pgfqpoint{3.837375in}{1.426022in}}%
\pgfpathlineto{\pgfqpoint{3.838538in}{1.427539in}}%
\pgfpathlineto{\pgfqpoint{3.840475in}{1.426022in}}%
\pgfpathlineto{\pgfqpoint{3.845125in}{1.363832in}}%
\pgfpathlineto{\pgfqpoint{3.855975in}{0.772270in}}%
\pgfpathlineto{\pgfqpoint{3.856750in}{0.769237in}}%
\pgfpathlineto{\pgfqpoint{3.858688in}{0.752551in}}%
\pgfpathlineto{\pgfqpoint{3.860237in}{0.751035in}}%
\pgfpathlineto{\pgfqpoint{3.862175in}{0.749518in}}%
\pgfpathlineto{\pgfqpoint{3.874188in}{0.751035in}}%
\pgfpathlineto{\pgfqpoint{3.878062in}{0.772270in}}%
\pgfpathlineto{\pgfqpoint{3.879613in}{0.790472in}}%
\pgfpathlineto{\pgfqpoint{3.883875in}{0.967941in}}%
\pgfpathlineto{\pgfqpoint{3.885813in}{1.116590in}}%
\pgfpathlineto{\pgfqpoint{3.890462in}{1.386585in}}%
\pgfpathlineto{\pgfqpoint{3.893175in}{1.444224in}}%
\pgfpathlineto{\pgfqpoint{3.893562in}{1.444224in}}%
\pgfpathlineto{\pgfqpoint{3.895500in}{1.448774in}}%
\pgfpathlineto{\pgfqpoint{3.898988in}{1.433606in}}%
\pgfpathlineto{\pgfqpoint{3.900150in}{1.424505in}}%
\pgfpathlineto{\pgfqpoint{3.901700in}{1.391135in}}%
\pgfpathlineto{\pgfqpoint{3.904025in}{1.242486in}}%
\pgfpathlineto{\pgfqpoint{3.907900in}{0.933054in}}%
\pgfpathlineto{\pgfqpoint{3.912550in}{0.764686in}}%
\pgfpathlineto{\pgfqpoint{3.914875in}{0.758619in}}%
\pgfpathlineto{\pgfqpoint{3.917200in}{0.755585in}}%
\pgfpathlineto{\pgfqpoint{3.931537in}{0.757102in}}%
\pgfpathlineto{\pgfqpoint{3.934638in}{0.769237in}}%
\pgfpathlineto{\pgfqpoint{3.935412in}{0.769237in}}%
\pgfpathlineto{\pgfqpoint{3.939287in}{0.822325in}}%
\pgfpathlineto{\pgfqpoint{3.950525in}{1.436640in}}%
\pgfpathlineto{\pgfqpoint{3.953625in}{1.456359in}}%
\pgfpathlineto{\pgfqpoint{3.955175in}{1.454842in}}%
\pgfpathlineto{\pgfqpoint{3.959825in}{1.360799in}}%
\pgfpathlineto{\pgfqpoint{3.971063in}{0.773787in}}%
\pgfpathlineto{\pgfqpoint{3.973388in}{0.767720in}}%
\pgfpathlineto{\pgfqpoint{3.974163in}{0.766203in}}%
\pgfpathlineto{\pgfqpoint{3.976100in}{0.761652in}}%
\pgfpathlineto{\pgfqpoint{3.990438in}{0.763169in}}%
\pgfpathlineto{\pgfqpoint{3.995475in}{0.788955in}}%
\pgfpathlineto{\pgfqpoint{3.997413in}{0.837494in}}%
\pgfpathlineto{\pgfqpoint{4.000900in}{1.046816in}}%
\pgfpathlineto{\pgfqpoint{4.008263in}{1.429056in}}%
\pgfpathlineto{\pgfqpoint{4.010200in}{1.433606in}}%
\pgfpathlineto{\pgfqpoint{4.012913in}{1.433606in}}%
\pgfpathlineto{\pgfqpoint{4.016788in}{1.380517in}}%
\pgfpathlineto{\pgfqpoint{4.028025in}{0.766203in}}%
\pgfpathlineto{\pgfqpoint{4.032287in}{0.731316in}}%
\pgfpathlineto{\pgfqpoint{4.047013in}{0.731316in}}%
\pgfpathlineto{\pgfqpoint{4.052050in}{0.779854in}}%
\pgfpathlineto{\pgfqpoint{4.053987in}{0.834460in}}%
\pgfpathlineto{\pgfqpoint{4.064450in}{1.401753in}}%
\pgfpathlineto{\pgfqpoint{4.066775in}{1.418438in}}%
\pgfpathlineto{\pgfqpoint{4.068713in}{1.416921in}}%
\pgfpathlineto{\pgfqpoint{4.072975in}{1.397202in}}%
\pgfpathlineto{\pgfqpoint{4.074913in}{1.348664in}}%
\pgfpathlineto{\pgfqpoint{4.078400in}{1.139342in}}%
\pgfpathlineto{\pgfqpoint{4.085762in}{0.757102in}}%
\pgfpathlineto{\pgfqpoint{4.089638in}{0.738900in}}%
\pgfpathlineto{\pgfqpoint{4.103975in}{0.740417in}}%
\pgfpathlineto{\pgfqpoint{4.106300in}{0.763169in}}%
\pgfpathlineto{\pgfqpoint{4.106688in}{0.764686in}}%
\pgfpathlineto{\pgfqpoint{4.109013in}{0.832943in}}%
\pgfpathlineto{\pgfqpoint{4.115988in}{1.336529in}}%
\pgfpathlineto{\pgfqpoint{4.120638in}{1.415404in}}%
\pgfpathlineto{\pgfqpoint{4.122187in}{1.416921in}}%
\pgfpathlineto{\pgfqpoint{4.124125in}{1.418438in}}%
\pgfpathlineto{\pgfqpoint{4.124513in}{1.418438in}}%
\pgfpathlineto{\pgfqpoint{4.129937in}{1.363832in}}%
\pgfpathlineto{\pgfqpoint{4.131488in}{1.316811in}}%
\pgfpathlineto{\pgfqpoint{4.141950in}{0.749518in}}%
\pgfpathlineto{\pgfqpoint{4.144275in}{0.731316in}}%
\pgfpathlineto{\pgfqpoint{4.145437in}{0.729799in}}%
\pgfpathlineto{\pgfqpoint{4.147375in}{0.728282in}}%
\pgfpathlineto{\pgfqpoint{4.157450in}{0.729799in}}%
\pgfpathlineto{\pgfqpoint{4.158613in}{0.748001in}}%
\pgfpathlineto{\pgfqpoint{4.160938in}{0.848112in}}%
\pgfpathlineto{\pgfqpoint{4.167525in}{1.322878in}}%
\pgfpathlineto{\pgfqpoint{4.171400in}{1.380517in}}%
\pgfpathlineto{\pgfqpoint{4.175275in}{1.389618in}}%
\pgfpathlineto{\pgfqpoint{4.181475in}{1.389618in}}%
\pgfpathlineto{\pgfqpoint{4.183800in}{1.366866in}}%
\pgfpathlineto{\pgfqpoint{4.184188in}{1.365349in}}%
\pgfpathlineto{\pgfqpoint{4.186513in}{1.297092in}}%
\pgfpathlineto{\pgfqpoint{4.193487in}{0.793506in}}%
\pgfpathlineto{\pgfqpoint{4.198137in}{0.714631in}}%
\pgfpathlineto{\pgfqpoint{4.199688in}{0.713114in}}%
\pgfpathlineto{\pgfqpoint{4.201625in}{0.711597in}}%
\pgfpathlineto{\pgfqpoint{4.206663in}{0.713114in}}%
\pgfpathlineto{\pgfqpoint{4.207438in}{0.719181in}}%
\pgfpathlineto{\pgfqpoint{4.210150in}{0.798056in}}%
\pgfpathlineto{\pgfqpoint{4.217513in}{1.287991in}}%
\pgfpathlineto{\pgfqpoint{4.220225in}{1.325912in}}%
\pgfpathlineto{\pgfqpoint{4.221000in}{1.327428in}}%
\pgfpathlineto{\pgfqpoint{4.225263in}{1.338046in}}%
\pgfpathlineto{\pgfqpoint{4.233013in}{1.336529in}}%
\pgfpathlineto{\pgfqpoint{4.235725in}{1.324395in}}%
\pgfpathlineto{\pgfqpoint{4.237663in}{1.262205in}}%
\pgfpathlineto{\pgfqpoint{4.239600in}{1.101421in}}%
\pgfpathlineto{\pgfqpoint{4.244638in}{0.757102in}}%
\pgfpathlineto{\pgfqpoint{4.247350in}{0.700979in}}%
\pgfpathlineto{\pgfqpoint{4.250837in}{0.676710in}}%
\pgfpathlineto{\pgfqpoint{4.252388in}{0.675193in}}%
\pgfpathlineto{\pgfqpoint{4.254325in}{0.684294in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{0.748001in}}%
\pgfpathlineto{\pgfqpoint{4.258200in}{0.878448in}}%
\pgfpathlineto{\pgfqpoint{4.263238in}{1.213666in}}%
\pgfpathlineto{\pgfqpoint{4.268662in}{1.294058in}}%
\pgfpathlineto{\pgfqpoint{4.284162in}{1.292541in}}%
\pgfpathlineto{\pgfqpoint{4.284938in}{1.286474in}}%
\pgfpathlineto{\pgfqpoint{4.287650in}{1.207599in}}%
\pgfpathlineto{\pgfqpoint{4.295013in}{0.717664in}}%
\pgfpathlineto{\pgfqpoint{4.297725in}{0.679744in}}%
\pgfpathlineto{\pgfqpoint{4.298888in}{0.678227in}}%
\pgfpathlineto{\pgfqpoint{4.300050in}{0.673677in}}%
\pgfpathlineto{\pgfqpoint{4.300438in}{0.676710in}}%
\pgfpathlineto{\pgfqpoint{4.303925in}{0.770753in}}%
\pgfpathlineto{\pgfqpoint{4.310512in}{1.177263in}}%
\pgfpathlineto{\pgfqpoint{4.313225in}{1.234902in}}%
\pgfpathlineto{\pgfqpoint{4.315550in}{1.237936in}}%
\pgfpathlineto{\pgfqpoint{4.330275in}{1.237936in}}%
\pgfpathlineto{\pgfqpoint{4.332987in}{1.204566in}}%
\pgfpathlineto{\pgfqpoint{4.339188in}{0.788955in}}%
\pgfpathlineto{\pgfqpoint{4.341900in}{0.672160in}}%
\pgfpathlineto{\pgfqpoint{4.344225in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.346550in}{0.672160in}}%
\pgfpathlineto{\pgfqpoint{4.351975in}{1.048332in}}%
\pgfpathlineto{\pgfqpoint{4.355462in}{1.204566in}}%
\pgfpathlineto{\pgfqpoint{4.358175in}{1.227318in}}%
\pgfpathlineto{\pgfqpoint{4.361275in}{1.233385in}}%
\pgfpathlineto{\pgfqpoint{4.376388in}{1.231868in}}%
\pgfpathlineto{\pgfqpoint{4.378325in}{1.218217in}}%
\pgfpathlineto{\pgfqpoint{4.381425in}{1.130241in}}%
\pgfpathlineto{\pgfqpoint{4.388013in}{0.725249in}}%
\pgfpathlineto{\pgfqpoint{4.389562in}{0.688845in}}%
\pgfpathlineto{\pgfqpoint{4.389950in}{0.691878in}}%
\pgfpathlineto{\pgfqpoint{4.391500in}{0.710080in}}%
\pgfpathlineto{\pgfqpoint{4.393437in}{0.816258in}}%
\pgfpathlineto{\pgfqpoint{4.399637in}{1.204566in}}%
\pgfpathlineto{\pgfqpoint{4.402350in}{1.256138in}}%
\pgfpathlineto{\pgfqpoint{4.404675in}{1.259171in}}%
\pgfpathlineto{\pgfqpoint{4.421338in}{1.259171in}}%
\pgfpathlineto{\pgfqpoint{4.422500in}{1.242486in}}%
\pgfpathlineto{\pgfqpoint{4.422500in}{1.242486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.562500in,y=3.603333in,,base]{\fontsize{22.000000}{26.400000}\selectfont Input and time-avg. IFRs}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures5/figure5-bandwidth-amplitude.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,lmodern}
%%   \usepackage[scientific-notation=true]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{Liberation Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055996in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{4.250000in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{4.250000in}{3.725463in}}%
\pgfpathlineto{\pgfqpoint{1.055996in}{3.725463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.580639in,y=0.745646in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.841181in,y=0.745646in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.101723in,y=0.745646in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.652998in,y=0.421264in,,top]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont Input Amplitude}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501036in,y=1.217777in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501036in,y=1.818318in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501036in,y=2.418859in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501036in,y=3.019400in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501036in,y=3.619940in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445480in,y=2.284166in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont Correlation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201178in}{1.736945in}}%
\pgfpathcurveto{\pgfqpoint{1.211265in}{1.736945in}}{\pgfqpoint{1.220941in}{1.740953in}}{\pgfqpoint{1.228073in}{1.748086in}}%
\pgfpathcurveto{\pgfqpoint{1.235206in}{1.755218in}}{\pgfqpoint{1.239214in}{1.764894in}}{\pgfqpoint{1.239214in}{1.774981in}}%
\pgfpathcurveto{\pgfqpoint{1.239214in}{1.785069in}}{\pgfqpoint{1.235206in}{1.794744in}}{\pgfqpoint{1.228073in}{1.801877in}}%
\pgfpathcurveto{\pgfqpoint{1.220941in}{1.809010in}}{\pgfqpoint{1.211265in}{1.813018in}}{\pgfqpoint{1.201178in}{1.813018in}}%
\pgfpathcurveto{\pgfqpoint{1.191090in}{1.813018in}}{\pgfqpoint{1.181415in}{1.809010in}}{\pgfqpoint{1.174282in}{1.801877in}}%
\pgfpathcurveto{\pgfqpoint{1.167149in}{1.794744in}}{\pgfqpoint{1.163141in}{1.785069in}}{\pgfqpoint{1.163141in}{1.774981in}}%
\pgfpathcurveto{\pgfqpoint{1.163141in}{1.764894in}}{\pgfqpoint{1.167149in}{1.755218in}}{\pgfqpoint{1.174282in}{1.748086in}}%
\pgfpathcurveto{\pgfqpoint{1.181415in}{1.740953in}}{\pgfqpoint{1.191090in}{1.736945in}}{\pgfqpoint{1.201178in}{1.736945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580639in}{2.925767in}}%
\pgfpathcurveto{\pgfqpoint{1.590726in}{2.925767in}}{\pgfqpoint{1.600402in}{2.929775in}}{\pgfqpoint{1.607534in}{2.936908in}}%
\pgfpathcurveto{\pgfqpoint{1.614667in}{2.944041in}}{\pgfqpoint{1.618675in}{2.953716in}}{\pgfqpoint{1.618675in}{2.963804in}}%
\pgfpathcurveto{\pgfqpoint{1.618675in}{2.973891in}}{\pgfqpoint{1.614667in}{2.983566in}}{\pgfqpoint{1.607534in}{2.990699in}}%
\pgfpathcurveto{\pgfqpoint{1.600402in}{2.997832in}}{\pgfqpoint{1.590726in}{3.001840in}}{\pgfqpoint{1.580639in}{3.001840in}}%
\pgfpathcurveto{\pgfqpoint{1.570551in}{3.001840in}}{\pgfqpoint{1.560876in}{2.997832in}}{\pgfqpoint{1.553743in}{2.990699in}}%
\pgfpathcurveto{\pgfqpoint{1.546610in}{2.983566in}}{\pgfqpoint{1.542602in}{2.973891in}}{\pgfqpoint{1.542602in}{2.963804in}}%
\pgfpathcurveto{\pgfqpoint{1.542602in}{2.953716in}}{\pgfqpoint{1.546610in}{2.944041in}}{\pgfqpoint{1.553743in}{2.936908in}}%
\pgfpathcurveto{\pgfqpoint{1.560876in}{2.929775in}}{\pgfqpoint{1.570551in}{2.925767in}}{\pgfqpoint{1.580639in}{2.925767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802609in}{3.215770in}}%
\pgfpathcurveto{\pgfqpoint{1.812696in}{3.215770in}}{\pgfqpoint{1.822372in}{3.219778in}}{\pgfqpoint{1.829505in}{3.226911in}}%
\pgfpathcurveto{\pgfqpoint{1.836638in}{3.234044in}}{\pgfqpoint{1.840645in}{3.243719in}}{\pgfqpoint{1.840645in}{3.253806in}}%
\pgfpathcurveto{\pgfqpoint{1.840645in}{3.263894in}}{\pgfqpoint{1.836638in}{3.273569in}}{\pgfqpoint{1.829505in}{3.280702in}}%
\pgfpathcurveto{\pgfqpoint{1.822372in}{3.287835in}}{\pgfqpoint{1.812696in}{3.291843in}}{\pgfqpoint{1.802609in}{3.291843in}}%
\pgfpathcurveto{\pgfqpoint{1.792522in}{3.291843in}}{\pgfqpoint{1.782846in}{3.287835in}}{\pgfqpoint{1.775713in}{3.280702in}}%
\pgfpathcurveto{\pgfqpoint{1.768581in}{3.273569in}}{\pgfqpoint{1.764573in}{3.263894in}}{\pgfqpoint{1.764573in}{3.253806in}}%
\pgfpathcurveto{\pgfqpoint{1.764573in}{3.243719in}}{\pgfqpoint{1.768581in}{3.234044in}}{\pgfqpoint{1.775713in}{3.226911in}}%
\pgfpathcurveto{\pgfqpoint{1.782846in}{3.219778in}}{\pgfqpoint{1.792522in}{3.215770in}}{\pgfqpoint{1.802609in}{3.215770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960100in}{3.361850in}}%
\pgfpathcurveto{\pgfqpoint{1.970187in}{3.361850in}}{\pgfqpoint{1.979863in}{3.365858in}}{\pgfqpoint{1.986995in}{3.372990in}}%
\pgfpathcurveto{\pgfqpoint{1.994128in}{3.380123in}}{\pgfqpoint{1.998136in}{3.389799in}}{\pgfqpoint{1.998136in}{3.399886in}}%
\pgfpathcurveto{\pgfqpoint{1.998136in}{3.409974in}}{\pgfqpoint{1.994128in}{3.419649in}}{\pgfqpoint{1.986995in}{3.426782in}}%
\pgfpathcurveto{\pgfqpoint{1.979863in}{3.433915in}}{\pgfqpoint{1.970187in}{3.437922in}}{\pgfqpoint{1.960100in}{3.437922in}}%
\pgfpathcurveto{\pgfqpoint{1.950012in}{3.437922in}}{\pgfqpoint{1.940337in}{3.433915in}}{\pgfqpoint{1.933204in}{3.426782in}}%
\pgfpathcurveto{\pgfqpoint{1.926071in}{3.419649in}}{\pgfqpoint{1.922063in}{3.409974in}}{\pgfqpoint{1.922063in}{3.399886in}}%
\pgfpathcurveto{\pgfqpoint{1.922063in}{3.389799in}}{\pgfqpoint{1.926071in}{3.380123in}}{\pgfqpoint{1.933204in}{3.372990in}}%
\pgfpathcurveto{\pgfqpoint{1.940337in}{3.365858in}}{\pgfqpoint{1.950012in}{3.361850in}}{\pgfqpoint{1.960100in}{3.361850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082259in}{3.510644in}}%
\pgfpathcurveto{\pgfqpoint{2.092346in}{3.510644in}}{\pgfqpoint{2.102022in}{3.514652in}}{\pgfqpoint{2.109155in}{3.521785in}}%
\pgfpathcurveto{\pgfqpoint{2.116287in}{3.528918in}}{\pgfqpoint{2.120295in}{3.538593in}}{\pgfqpoint{2.120295in}{3.548681in}}%
\pgfpathcurveto{\pgfqpoint{2.120295in}{3.558768in}}{\pgfqpoint{2.116287in}{3.568444in}}{\pgfqpoint{2.109155in}{3.575576in}}%
\pgfpathcurveto{\pgfqpoint{2.102022in}{3.582709in}}{\pgfqpoint{2.092346in}{3.586717in}}{\pgfqpoint{2.082259in}{3.586717in}}%
\pgfpathcurveto{\pgfqpoint{2.072172in}{3.586717in}}{\pgfqpoint{2.062496in}{3.582709in}}{\pgfqpoint{2.055363in}{3.575576in}}%
\pgfpathcurveto{\pgfqpoint{2.048230in}{3.568444in}}{\pgfqpoint{2.044223in}{3.558768in}}{\pgfqpoint{2.044223in}{3.548681in}}%
\pgfpathcurveto{\pgfqpoint{2.044223in}{3.538593in}}{\pgfqpoint{2.048230in}{3.528918in}}{\pgfqpoint{2.055363in}{3.521785in}}%
\pgfpathcurveto{\pgfqpoint{2.062496in}{3.514652in}}{\pgfqpoint{2.072172in}{3.510644in}}{\pgfqpoint{2.082259in}{3.510644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182070in}{3.591854in}}%
\pgfpathcurveto{\pgfqpoint{2.192158in}{3.591854in}}{\pgfqpoint{2.201833in}{3.595862in}}{\pgfqpoint{2.208966in}{3.602994in}}%
\pgfpathcurveto{\pgfqpoint{2.216099in}{3.610127in}}{\pgfqpoint{2.220106in}{3.619803in}}{\pgfqpoint{2.220106in}{3.629890in}}%
\pgfpathcurveto{\pgfqpoint{2.220106in}{3.639978in}}{\pgfqpoint{2.216099in}{3.649653in}}{\pgfqpoint{2.208966in}{3.656786in}}%
\pgfpathcurveto{\pgfqpoint{2.201833in}{3.663919in}}{\pgfqpoint{2.192158in}{3.667926in}}{\pgfqpoint{2.182070in}{3.667926in}}%
\pgfpathcurveto{\pgfqpoint{2.171983in}{3.667926in}}{\pgfqpoint{2.162307in}{3.663919in}}{\pgfqpoint{2.155174in}{3.656786in}}%
\pgfpathcurveto{\pgfqpoint{2.148042in}{3.649653in}}{\pgfqpoint{2.144034in}{3.639978in}}{\pgfqpoint{2.144034in}{3.629890in}}%
\pgfpathcurveto{\pgfqpoint{2.144034in}{3.619803in}}{\pgfqpoint{2.148042in}{3.610127in}}{\pgfqpoint{2.155174in}{3.602994in}}%
\pgfpathcurveto{\pgfqpoint{2.162307in}{3.595862in}}{\pgfqpoint{2.171983in}{3.591854in}}{\pgfqpoint{2.182070in}{3.591854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266459in}{3.604752in}}%
\pgfpathcurveto{\pgfqpoint{2.276547in}{3.604752in}}{\pgfqpoint{2.286222in}{3.608760in}}{\pgfqpoint{2.293355in}{3.615893in}}%
\pgfpathcurveto{\pgfqpoint{2.300488in}{3.623026in}}{\pgfqpoint{2.304496in}{3.632701in}}{\pgfqpoint{2.304496in}{3.642788in}}%
\pgfpathcurveto{\pgfqpoint{2.304496in}{3.652876in}}{\pgfqpoint{2.300488in}{3.662551in}}{\pgfqpoint{2.293355in}{3.669684in}}%
\pgfpathcurveto{\pgfqpoint{2.286222in}{3.676817in}}{\pgfqpoint{2.276547in}{3.680825in}}{\pgfqpoint{2.266459in}{3.680825in}}%
\pgfpathcurveto{\pgfqpoint{2.256372in}{3.680825in}}{\pgfqpoint{2.246697in}{3.676817in}}{\pgfqpoint{2.239564in}{3.669684in}}%
\pgfpathcurveto{\pgfqpoint{2.232431in}{3.662551in}}{\pgfqpoint{2.228423in}{3.652876in}}{\pgfqpoint{2.228423in}{3.642788in}}%
\pgfpathcurveto{\pgfqpoint{2.228423in}{3.632701in}}{\pgfqpoint{2.232431in}{3.623026in}}{\pgfqpoint{2.239564in}{3.615893in}}%
\pgfpathcurveto{\pgfqpoint{2.246697in}{3.608760in}}{\pgfqpoint{2.256372in}{3.604752in}}{\pgfqpoint{2.266459in}{3.604752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339561in}{3.636227in}}%
\pgfpathcurveto{\pgfqpoint{2.349648in}{3.636227in}}{\pgfqpoint{2.359324in}{3.640235in}}{\pgfqpoint{2.366456in}{3.647368in}}%
\pgfpathcurveto{\pgfqpoint{2.373589in}{3.654500in}}{\pgfqpoint{2.377597in}{3.664176in}}{\pgfqpoint{2.377597in}{3.674263in}}%
\pgfpathcurveto{\pgfqpoint{2.377597in}{3.684351in}}{\pgfqpoint{2.373589in}{3.694026in}}{\pgfqpoint{2.366456in}{3.701159in}}%
\pgfpathcurveto{\pgfqpoint{2.359324in}{3.708292in}}{\pgfqpoint{2.349648in}{3.712300in}}{\pgfqpoint{2.339561in}{3.712300in}}%
\pgfpathcurveto{\pgfqpoint{2.329473in}{3.712300in}}{\pgfqpoint{2.319798in}{3.708292in}}{\pgfqpoint{2.312665in}{3.701159in}}%
\pgfpathcurveto{\pgfqpoint{2.305532in}{3.694026in}}{\pgfqpoint{2.301524in}{3.684351in}}{\pgfqpoint{2.301524in}{3.674263in}}%
\pgfpathcurveto{\pgfqpoint{2.301524in}{3.664176in}}{\pgfqpoint{2.305532in}{3.654500in}}{\pgfqpoint{2.312665in}{3.647368in}}%
\pgfpathcurveto{\pgfqpoint{2.319798in}{3.640235in}}{\pgfqpoint{2.329473in}{3.636227in}}{\pgfqpoint{2.339561in}{3.636227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404041in}{3.634587in}}%
\pgfpathcurveto{\pgfqpoint{2.414128in}{3.634587in}}{\pgfqpoint{2.423804in}{3.638594in}}{\pgfqpoint{2.430936in}{3.645727in}}%
\pgfpathcurveto{\pgfqpoint{2.438069in}{3.652860in}}{\pgfqpoint{2.442077in}{3.662536in}}{\pgfqpoint{2.442077in}{3.672623in}}%
\pgfpathcurveto{\pgfqpoint{2.442077in}{3.682710in}}{\pgfqpoint{2.438069in}{3.692386in}}{\pgfqpoint{2.430936in}{3.699519in}}%
\pgfpathcurveto{\pgfqpoint{2.423804in}{3.706652in}}{\pgfqpoint{2.414128in}{3.710659in}}{\pgfqpoint{2.404041in}{3.710659in}}%
\pgfpathcurveto{\pgfqpoint{2.393953in}{3.710659in}}{\pgfqpoint{2.384278in}{3.706652in}}{\pgfqpoint{2.377145in}{3.699519in}}%
\pgfpathcurveto{\pgfqpoint{2.370012in}{3.692386in}}{\pgfqpoint{2.366004in}{3.682710in}}{\pgfqpoint{2.366004in}{3.672623in}}%
\pgfpathcurveto{\pgfqpoint{2.366004in}{3.662536in}}{\pgfqpoint{2.370012in}{3.652860in}}{\pgfqpoint{2.377145in}{3.645727in}}%
\pgfpathcurveto{\pgfqpoint{2.384278in}{3.638594in}}{\pgfqpoint{2.393953in}{3.634587in}}{\pgfqpoint{2.404041in}{3.634587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461720in}{3.639627in}}%
\pgfpathcurveto{\pgfqpoint{2.471807in}{3.639627in}}{\pgfqpoint{2.481483in}{3.643635in}}{\pgfqpoint{2.488616in}{3.650768in}}%
\pgfpathcurveto{\pgfqpoint{2.495748in}{3.657901in}}{\pgfqpoint{2.499756in}{3.667576in}}{\pgfqpoint{2.499756in}{3.677663in}}%
\pgfpathcurveto{\pgfqpoint{2.499756in}{3.687751in}}{\pgfqpoint{2.495748in}{3.697426in}}{\pgfqpoint{2.488616in}{3.704559in}}%
\pgfpathcurveto{\pgfqpoint{2.481483in}{3.711692in}}{\pgfqpoint{2.471807in}{3.715700in}}{\pgfqpoint{2.461720in}{3.715700in}}%
\pgfpathcurveto{\pgfqpoint{2.451633in}{3.715700in}}{\pgfqpoint{2.441957in}{3.711692in}}{\pgfqpoint{2.434824in}{3.704559in}}%
\pgfpathcurveto{\pgfqpoint{2.427691in}{3.697426in}}{\pgfqpoint{2.423684in}{3.687751in}}{\pgfqpoint{2.423684in}{3.677663in}}%
\pgfpathcurveto{\pgfqpoint{2.423684in}{3.667576in}}{\pgfqpoint{2.427691in}{3.657901in}}{\pgfqpoint{2.434824in}{3.650768in}}%
\pgfpathcurveto{\pgfqpoint{2.441957in}{3.643635in}}{\pgfqpoint{2.451633in}{3.639627in}}{\pgfqpoint{2.461720in}{3.639627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513897in}{3.638779in}}%
\pgfpathcurveto{\pgfqpoint{2.523984in}{3.638779in}}{\pgfqpoint{2.533660in}{3.642787in}}{\pgfqpoint{2.540793in}{3.649920in}}%
\pgfpathcurveto{\pgfqpoint{2.547926in}{3.657052in}}{\pgfqpoint{2.551933in}{3.666728in}}{\pgfqpoint{2.551933in}{3.676815in}}%
\pgfpathcurveto{\pgfqpoint{2.551933in}{3.686903in}}{\pgfqpoint{2.547926in}{3.696578in}}{\pgfqpoint{2.540793in}{3.703711in}}%
\pgfpathcurveto{\pgfqpoint{2.533660in}{3.710844in}}{\pgfqpoint{2.523984in}{3.714852in}}{\pgfqpoint{2.513897in}{3.714852in}}%
\pgfpathcurveto{\pgfqpoint{2.503810in}{3.714852in}}{\pgfqpoint{2.494134in}{3.710844in}}{\pgfqpoint{2.487001in}{3.703711in}}%
\pgfpathcurveto{\pgfqpoint{2.479869in}{3.696578in}}{\pgfqpoint{2.475861in}{3.686903in}}{\pgfqpoint{2.475861in}{3.676815in}}%
\pgfpathcurveto{\pgfqpoint{2.475861in}{3.666728in}}{\pgfqpoint{2.479869in}{3.657052in}}{\pgfqpoint{2.487001in}{3.649920in}}%
\pgfpathcurveto{\pgfqpoint{2.494134in}{3.642787in}}{\pgfqpoint{2.503810in}{3.638779in}}{\pgfqpoint{2.513897in}{3.638779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561531in}{3.644445in}}%
\pgfpathcurveto{\pgfqpoint{2.571619in}{3.644445in}}{\pgfqpoint{2.581294in}{3.648452in}}{\pgfqpoint{2.588427in}{3.655585in}}%
\pgfpathcurveto{\pgfqpoint{2.595560in}{3.662718in}}{\pgfqpoint{2.599567in}{3.672394in}}{\pgfqpoint{2.599567in}{3.682481in}}%
\pgfpathcurveto{\pgfqpoint{2.599567in}{3.692568in}}{\pgfqpoint{2.595560in}{3.702244in}}{\pgfqpoint{2.588427in}{3.709377in}}%
\pgfpathcurveto{\pgfqpoint{2.581294in}{3.716510in}}{\pgfqpoint{2.571619in}{3.720517in}}{\pgfqpoint{2.561531in}{3.720517in}}%
\pgfpathcurveto{\pgfqpoint{2.551444in}{3.720517in}}{\pgfqpoint{2.541768in}{3.716510in}}{\pgfqpoint{2.534635in}{3.709377in}}%
\pgfpathcurveto{\pgfqpoint{2.527503in}{3.702244in}}{\pgfqpoint{2.523495in}{3.692568in}}{\pgfqpoint{2.523495in}{3.682481in}}%
\pgfpathcurveto{\pgfqpoint{2.523495in}{3.672394in}}{\pgfqpoint{2.527503in}{3.662718in}}{\pgfqpoint{2.534635in}{3.655585in}}%
\pgfpathcurveto{\pgfqpoint{2.541768in}{3.648452in}}{\pgfqpoint{2.551444in}{3.644445in}}{\pgfqpoint{2.561531in}{3.644445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605350in}{3.648244in}}%
\pgfpathcurveto{\pgfqpoint{2.615438in}{3.648244in}}{\pgfqpoint{2.625113in}{3.652252in}}{\pgfqpoint{2.632246in}{3.659385in}}%
\pgfpathcurveto{\pgfqpoint{2.639379in}{3.666517in}}{\pgfqpoint{2.643387in}{3.676193in}}{\pgfqpoint{2.643387in}{3.686280in}}%
\pgfpathcurveto{\pgfqpoint{2.643387in}{3.696368in}}{\pgfqpoint{2.639379in}{3.706043in}}{\pgfqpoint{2.632246in}{3.713176in}}%
\pgfpathcurveto{\pgfqpoint{2.625113in}{3.720309in}}{\pgfqpoint{2.615438in}{3.724317in}}{\pgfqpoint{2.605350in}{3.724317in}}%
\pgfpathcurveto{\pgfqpoint{2.595263in}{3.724317in}}{\pgfqpoint{2.585587in}{3.720309in}}{\pgfqpoint{2.578455in}{3.713176in}}%
\pgfpathcurveto{\pgfqpoint{2.571322in}{3.706043in}}{\pgfqpoint{2.567314in}{3.696368in}}{\pgfqpoint{2.567314in}{3.686280in}}%
\pgfpathcurveto{\pgfqpoint{2.567314in}{3.676193in}}{\pgfqpoint{2.571322in}{3.666517in}}{\pgfqpoint{2.578455in}{3.659385in}}%
\pgfpathcurveto{\pgfqpoint{2.585587in}{3.652252in}}{\pgfqpoint{2.595263in}{3.648244in}}{\pgfqpoint{2.605350in}{3.648244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645920in}{3.649844in}}%
\pgfpathcurveto{\pgfqpoint{2.656008in}{3.649844in}}{\pgfqpoint{2.665683in}{3.653852in}}{\pgfqpoint{2.672816in}{3.660985in}}%
\pgfpathcurveto{\pgfqpoint{2.679949in}{3.668118in}}{\pgfqpoint{2.683957in}{3.677793in}}{\pgfqpoint{2.683957in}{3.687881in}}%
\pgfpathcurveto{\pgfqpoint{2.683957in}{3.697968in}}{\pgfqpoint{2.679949in}{3.707643in}}{\pgfqpoint{2.672816in}{3.714776in}}%
\pgfpathcurveto{\pgfqpoint{2.665683in}{3.721909in}}{\pgfqpoint{2.656008in}{3.725917in}}{\pgfqpoint{2.645920in}{3.725917in}}%
\pgfpathcurveto{\pgfqpoint{2.635833in}{3.725917in}}{\pgfqpoint{2.626158in}{3.721909in}}{\pgfqpoint{2.619025in}{3.714776in}}%
\pgfpathcurveto{\pgfqpoint{2.611892in}{3.707643in}}{\pgfqpoint{2.607884in}{3.697968in}}{\pgfqpoint{2.607884in}{3.687881in}}%
\pgfpathcurveto{\pgfqpoint{2.607884in}{3.677793in}}{\pgfqpoint{2.611892in}{3.668118in}}{\pgfqpoint{2.619025in}{3.660985in}}%
\pgfpathcurveto{\pgfqpoint{2.626158in}{3.653852in}}{\pgfqpoint{2.635833in}{3.649844in}}{\pgfqpoint{2.645920in}{3.649844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683690in}{3.645089in}}%
\pgfpathcurveto{\pgfqpoint{2.693778in}{3.645089in}}{\pgfqpoint{2.703453in}{3.649097in}}{\pgfqpoint{2.710586in}{3.656230in}}%
\pgfpathcurveto{\pgfqpoint{2.717719in}{3.663362in}}{\pgfqpoint{2.721727in}{3.673038in}}{\pgfqpoint{2.721727in}{3.683125in}}%
\pgfpathcurveto{\pgfqpoint{2.721727in}{3.693213in}}{\pgfqpoint{2.717719in}{3.702888in}}{\pgfqpoint{2.710586in}{3.710021in}}%
\pgfpathcurveto{\pgfqpoint{2.703453in}{3.717154in}}{\pgfqpoint{2.693778in}{3.721162in}}{\pgfqpoint{2.683690in}{3.721162in}}%
\pgfpathcurveto{\pgfqpoint{2.673603in}{3.721162in}}{\pgfqpoint{2.663927in}{3.717154in}}{\pgfqpoint{2.656795in}{3.710021in}}%
\pgfpathcurveto{\pgfqpoint{2.649662in}{3.702888in}}{\pgfqpoint{2.645654in}{3.693213in}}{\pgfqpoint{2.645654in}{3.683125in}}%
\pgfpathcurveto{\pgfqpoint{2.645654in}{3.673038in}}{\pgfqpoint{2.649662in}{3.663362in}}{\pgfqpoint{2.656795in}{3.656230in}}%
\pgfpathcurveto{\pgfqpoint{2.663927in}{3.649097in}}{\pgfqpoint{2.673603in}{3.645089in}}{\pgfqpoint{2.683690in}{3.645089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719022in}{3.635099in}}%
\pgfpathcurveto{\pgfqpoint{2.729109in}{3.635099in}}{\pgfqpoint{2.738785in}{3.639107in}}{\pgfqpoint{2.745917in}{3.646240in}}%
\pgfpathcurveto{\pgfqpoint{2.753050in}{3.653373in}}{\pgfqpoint{2.757058in}{3.663048in}}{\pgfqpoint{2.757058in}{3.673136in}}%
\pgfpathcurveto{\pgfqpoint{2.757058in}{3.683223in}}{\pgfqpoint{2.753050in}{3.692899in}}{\pgfqpoint{2.745917in}{3.700031in}}%
\pgfpathcurveto{\pgfqpoint{2.738785in}{3.707164in}}{\pgfqpoint{2.729109in}{3.711172in}}{\pgfqpoint{2.719022in}{3.711172in}}%
\pgfpathcurveto{\pgfqpoint{2.708934in}{3.711172in}}{\pgfqpoint{2.699259in}{3.707164in}}{\pgfqpoint{2.692126in}{3.700031in}}%
\pgfpathcurveto{\pgfqpoint{2.684993in}{3.692899in}}{\pgfqpoint{2.680985in}{3.683223in}}{\pgfqpoint{2.680985in}{3.673136in}}%
\pgfpathcurveto{\pgfqpoint{2.680985in}{3.663048in}}{\pgfqpoint{2.684993in}{3.653373in}}{\pgfqpoint{2.692126in}{3.646240in}}%
\pgfpathcurveto{\pgfqpoint{2.699259in}{3.639107in}}{\pgfqpoint{2.708934in}{3.635099in}}{\pgfqpoint{2.719022in}{3.635099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752211in}{3.647342in}}%
\pgfpathcurveto{\pgfqpoint{2.762298in}{3.647342in}}{\pgfqpoint{2.771973in}{3.651350in}}{\pgfqpoint{2.779106in}{3.658483in}}%
\pgfpathcurveto{\pgfqpoint{2.786239in}{3.665616in}}{\pgfqpoint{2.790247in}{3.675291in}}{\pgfqpoint{2.790247in}{3.685379in}}%
\pgfpathcurveto{\pgfqpoint{2.790247in}{3.695466in}}{\pgfqpoint{2.786239in}{3.705142in}}{\pgfqpoint{2.779106in}{3.712274in}}%
\pgfpathcurveto{\pgfqpoint{2.771973in}{3.719407in}}{\pgfqpoint{2.762298in}{3.723415in}}{\pgfqpoint{2.752211in}{3.723415in}}%
\pgfpathcurveto{\pgfqpoint{2.742123in}{3.723415in}}{\pgfqpoint{2.732448in}{3.719407in}}{\pgfqpoint{2.725315in}{3.712274in}}%
\pgfpathcurveto{\pgfqpoint{2.718182in}{3.705142in}}{\pgfqpoint{2.714174in}{3.695466in}}{\pgfqpoint{2.714174in}{3.685379in}}%
\pgfpathcurveto{\pgfqpoint{2.714174in}{3.675291in}}{\pgfqpoint{2.718182in}{3.665616in}}{\pgfqpoint{2.725315in}{3.658483in}}%
\pgfpathcurveto{\pgfqpoint{2.732448in}{3.651350in}}{\pgfqpoint{2.742123in}{3.647342in}}{\pgfqpoint{2.752211in}{3.647342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783502in}{3.643256in}}%
\pgfpathcurveto{\pgfqpoint{2.793589in}{3.643256in}}{\pgfqpoint{2.803265in}{3.647264in}}{\pgfqpoint{2.810397in}{3.654397in}}%
\pgfpathcurveto{\pgfqpoint{2.817530in}{3.661530in}}{\pgfqpoint{2.821538in}{3.671205in}}{\pgfqpoint{2.821538in}{3.681292in}}%
\pgfpathcurveto{\pgfqpoint{2.821538in}{3.691380in}}{\pgfqpoint{2.817530in}{3.701055in}}{\pgfqpoint{2.810397in}{3.708188in}}%
\pgfpathcurveto{\pgfqpoint{2.803265in}{3.715321in}}{\pgfqpoint{2.793589in}{3.719329in}}{\pgfqpoint{2.783502in}{3.719329in}}%
\pgfpathcurveto{\pgfqpoint{2.773414in}{3.719329in}}{\pgfqpoint{2.763739in}{3.715321in}}{\pgfqpoint{2.756606in}{3.708188in}}%
\pgfpathcurveto{\pgfqpoint{2.749473in}{3.701055in}}{\pgfqpoint{2.745465in}{3.691380in}}{\pgfqpoint{2.745465in}{3.681292in}}%
\pgfpathcurveto{\pgfqpoint{2.745465in}{3.671205in}}{\pgfqpoint{2.749473in}{3.661530in}}{\pgfqpoint{2.756606in}{3.654397in}}%
\pgfpathcurveto{\pgfqpoint{2.763739in}{3.647264in}}{\pgfqpoint{2.773414in}{3.643256in}}{\pgfqpoint{2.783502in}{3.643256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813101in}{3.634387in}}%
\pgfpathcurveto{\pgfqpoint{2.823188in}{3.634387in}}{\pgfqpoint{2.832863in}{3.638395in}}{\pgfqpoint{2.839996in}{3.645527in}}%
\pgfpathcurveto{\pgfqpoint{2.847129in}{3.652660in}}{\pgfqpoint{2.851137in}{3.662336in}}{\pgfqpoint{2.851137in}{3.672423in}}%
\pgfpathcurveto{\pgfqpoint{2.851137in}{3.682511in}}{\pgfqpoint{2.847129in}{3.692186in}}{\pgfqpoint{2.839996in}{3.699319in}}%
\pgfpathcurveto{\pgfqpoint{2.832863in}{3.706452in}}{\pgfqpoint{2.823188in}{3.710459in}}{\pgfqpoint{2.813101in}{3.710459in}}%
\pgfpathcurveto{\pgfqpoint{2.803013in}{3.710459in}}{\pgfqpoint{2.793338in}{3.706452in}}{\pgfqpoint{2.786205in}{3.699319in}}%
\pgfpathcurveto{\pgfqpoint{2.779072in}{3.692186in}}{\pgfqpoint{2.775064in}{3.682511in}}{\pgfqpoint{2.775064in}{3.672423in}}%
\pgfpathcurveto{\pgfqpoint{2.775064in}{3.662336in}}{\pgfqpoint{2.779072in}{3.652660in}}{\pgfqpoint{2.786205in}{3.645527in}}%
\pgfpathcurveto{\pgfqpoint{2.793338in}{3.638395in}}{\pgfqpoint{2.803013in}{3.634387in}}{\pgfqpoint{2.813101in}{3.634387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841181in}{3.624404in}}%
\pgfpathcurveto{\pgfqpoint{2.851268in}{3.624404in}}{\pgfqpoint{2.860944in}{3.628412in}}{\pgfqpoint{2.868077in}{3.635545in}}%
\pgfpathcurveto{\pgfqpoint{2.875209in}{3.642678in}}{\pgfqpoint{2.879217in}{3.652353in}}{\pgfqpoint{2.879217in}{3.662441in}}%
\pgfpathcurveto{\pgfqpoint{2.879217in}{3.672528in}}{\pgfqpoint{2.875209in}{3.682203in}}{\pgfqpoint{2.868077in}{3.689336in}}%
\pgfpathcurveto{\pgfqpoint{2.860944in}{3.696469in}}{\pgfqpoint{2.851268in}{3.700477in}}{\pgfqpoint{2.841181in}{3.700477in}}%
\pgfpathcurveto{\pgfqpoint{2.831094in}{3.700477in}}{\pgfqpoint{2.821418in}{3.696469in}}{\pgfqpoint{2.814285in}{3.689336in}}%
\pgfpathcurveto{\pgfqpoint{2.807152in}{3.682203in}}{\pgfqpoint{2.803145in}{3.672528in}}{\pgfqpoint{2.803145in}{3.662441in}}%
\pgfpathcurveto{\pgfqpoint{2.803145in}{3.652353in}}{\pgfqpoint{2.807152in}{3.642678in}}{\pgfqpoint{2.814285in}{3.635545in}}%
\pgfpathcurveto{\pgfqpoint{2.821418in}{3.628412in}}{\pgfqpoint{2.831094in}{3.624404in}}{\pgfqpoint{2.841181in}{3.624404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867891in}{3.629636in}}%
\pgfpathcurveto{\pgfqpoint{2.877978in}{3.629636in}}{\pgfqpoint{2.887654in}{3.633644in}}{\pgfqpoint{2.894787in}{3.640777in}}%
\pgfpathcurveto{\pgfqpoint{2.901919in}{3.647910in}}{\pgfqpoint{2.905927in}{3.657585in}}{\pgfqpoint{2.905927in}{3.667672in}}%
\pgfpathcurveto{\pgfqpoint{2.905927in}{3.677760in}}{\pgfqpoint{2.901919in}{3.687435in}}{\pgfqpoint{2.894787in}{3.694568in}}%
\pgfpathcurveto{\pgfqpoint{2.887654in}{3.701701in}}{\pgfqpoint{2.877978in}{3.705709in}}{\pgfqpoint{2.867891in}{3.705709in}}%
\pgfpathcurveto{\pgfqpoint{2.857804in}{3.705709in}}{\pgfqpoint{2.848128in}{3.701701in}}{\pgfqpoint{2.840995in}{3.694568in}}%
\pgfpathcurveto{\pgfqpoint{2.833862in}{3.687435in}}{\pgfqpoint{2.829855in}{3.677760in}}{\pgfqpoint{2.829855in}{3.667672in}}%
\pgfpathcurveto{\pgfqpoint{2.829855in}{3.657585in}}{\pgfqpoint{2.833862in}{3.647910in}}{\pgfqpoint{2.840995in}{3.640777in}}%
\pgfpathcurveto{\pgfqpoint{2.848128in}{3.633644in}}{\pgfqpoint{2.857804in}{3.629636in}}{\pgfqpoint{2.867891in}{3.629636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893358in}{3.607964in}}%
\pgfpathcurveto{\pgfqpoint{2.903445in}{3.607964in}}{\pgfqpoint{2.913121in}{3.611972in}}{\pgfqpoint{2.920254in}{3.619105in}}%
\pgfpathcurveto{\pgfqpoint{2.927387in}{3.626238in}}{\pgfqpoint{2.931394in}{3.635913in}}{\pgfqpoint{2.931394in}{3.646001in}}%
\pgfpathcurveto{\pgfqpoint{2.931394in}{3.656088in}}{\pgfqpoint{2.927387in}{3.665763in}}{\pgfqpoint{2.920254in}{3.672896in}}%
\pgfpathcurveto{\pgfqpoint{2.913121in}{3.680029in}}{\pgfqpoint{2.903445in}{3.684037in}}{\pgfqpoint{2.893358in}{3.684037in}}%
\pgfpathcurveto{\pgfqpoint{2.883271in}{3.684037in}}{\pgfqpoint{2.873595in}{3.680029in}}{\pgfqpoint{2.866462in}{3.672896in}}%
\pgfpathcurveto{\pgfqpoint{2.859330in}{3.665763in}}{\pgfqpoint{2.855322in}{3.656088in}}{\pgfqpoint{2.855322in}{3.646001in}}%
\pgfpathcurveto{\pgfqpoint{2.855322in}{3.635913in}}{\pgfqpoint{2.859330in}{3.626238in}}{\pgfqpoint{2.866462in}{3.619105in}}%
\pgfpathcurveto{\pgfqpoint{2.873595in}{3.611972in}}{\pgfqpoint{2.883271in}{3.607964in}}{\pgfqpoint{2.893358in}{3.607964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917693in}{3.604397in}}%
\pgfpathcurveto{\pgfqpoint{2.927780in}{3.604397in}}{\pgfqpoint{2.937456in}{3.608405in}}{\pgfqpoint{2.944589in}{3.615538in}}%
\pgfpathcurveto{\pgfqpoint{2.951722in}{3.622671in}}{\pgfqpoint{2.955729in}{3.632346in}}{\pgfqpoint{2.955729in}{3.642434in}}%
\pgfpathcurveto{\pgfqpoint{2.955729in}{3.652521in}}{\pgfqpoint{2.951722in}{3.662197in}}{\pgfqpoint{2.944589in}{3.669329in}}%
\pgfpathcurveto{\pgfqpoint{2.937456in}{3.676462in}}{\pgfqpoint{2.927780in}{3.680470in}}{\pgfqpoint{2.917693in}{3.680470in}}%
\pgfpathcurveto{\pgfqpoint{2.907606in}{3.680470in}}{\pgfqpoint{2.897930in}{3.676462in}}{\pgfqpoint{2.890797in}{3.669329in}}%
\pgfpathcurveto{\pgfqpoint{2.883665in}{3.662197in}}{\pgfqpoint{2.879657in}{3.652521in}}{\pgfqpoint{2.879657in}{3.642434in}}%
\pgfpathcurveto{\pgfqpoint{2.879657in}{3.632346in}}{\pgfqpoint{2.883665in}{3.622671in}}{\pgfqpoint{2.890797in}{3.615538in}}%
\pgfpathcurveto{\pgfqpoint{2.897930in}{3.608405in}}{\pgfqpoint{2.907606in}{3.604397in}}{\pgfqpoint{2.917693in}{3.604397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940992in}{3.600303in}}%
\pgfpathcurveto{\pgfqpoint{2.951080in}{3.600303in}}{\pgfqpoint{2.960755in}{3.604311in}}{\pgfqpoint{2.967888in}{3.611444in}}%
\pgfpathcurveto{\pgfqpoint{2.975021in}{3.618577in}}{\pgfqpoint{2.979029in}{3.628252in}}{\pgfqpoint{2.979029in}{3.638340in}}%
\pgfpathcurveto{\pgfqpoint{2.979029in}{3.648427in}}{\pgfqpoint{2.975021in}{3.658102in}}{\pgfqpoint{2.967888in}{3.665235in}}%
\pgfpathcurveto{\pgfqpoint{2.960755in}{3.672368in}}{\pgfqpoint{2.951080in}{3.676376in}}{\pgfqpoint{2.940992in}{3.676376in}}%
\pgfpathcurveto{\pgfqpoint{2.930905in}{3.676376in}}{\pgfqpoint{2.921229in}{3.672368in}}{\pgfqpoint{2.914097in}{3.665235in}}%
\pgfpathcurveto{\pgfqpoint{2.906964in}{3.658102in}}{\pgfqpoint{2.902956in}{3.648427in}}{\pgfqpoint{2.902956in}{3.638340in}}%
\pgfpathcurveto{\pgfqpoint{2.902956in}{3.628252in}}{\pgfqpoint{2.906964in}{3.618577in}}{\pgfqpoint{2.914097in}{3.611444in}}%
\pgfpathcurveto{\pgfqpoint{2.921229in}{3.604311in}}{\pgfqpoint{2.930905in}{3.600303in}}{\pgfqpoint{2.940992in}{3.600303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963340in}{3.588351in}}%
\pgfpathcurveto{\pgfqpoint{2.973427in}{3.588351in}}{\pgfqpoint{2.983103in}{3.592358in}}{\pgfqpoint{2.990236in}{3.599491in}}%
\pgfpathcurveto{\pgfqpoint{2.997369in}{3.606624in}}{\pgfqpoint{3.001376in}{3.616299in}}{\pgfqpoint{3.001376in}{3.626387in}}%
\pgfpathcurveto{\pgfqpoint{3.001376in}{3.636474in}}{\pgfqpoint{2.997369in}{3.646150in}}{\pgfqpoint{2.990236in}{3.653283in}}%
\pgfpathcurveto{\pgfqpoint{2.983103in}{3.660415in}}{\pgfqpoint{2.973427in}{3.664423in}}{\pgfqpoint{2.963340in}{3.664423in}}%
\pgfpathcurveto{\pgfqpoint{2.953253in}{3.664423in}}{\pgfqpoint{2.943577in}{3.660415in}}{\pgfqpoint{2.936444in}{3.653283in}}%
\pgfpathcurveto{\pgfqpoint{2.929312in}{3.646150in}}{\pgfqpoint{2.925304in}{3.636474in}}{\pgfqpoint{2.925304in}{3.626387in}}%
\pgfpathcurveto{\pgfqpoint{2.925304in}{3.616299in}}{\pgfqpoint{2.929312in}{3.606624in}}{\pgfqpoint{2.936444in}{3.599491in}}%
\pgfpathcurveto{\pgfqpoint{2.943577in}{3.592358in}}{\pgfqpoint{2.953253in}{3.588351in}}{\pgfqpoint{2.963340in}{3.588351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984811in}{3.600811in}}%
\pgfpathcurveto{\pgfqpoint{2.994899in}{3.600811in}}{\pgfqpoint{3.004574in}{3.604819in}}{\pgfqpoint{3.011707in}{3.611951in}}%
\pgfpathcurveto{\pgfqpoint{3.018840in}{3.619084in}}{\pgfqpoint{3.022848in}{3.628760in}}{\pgfqpoint{3.022848in}{3.638847in}}%
\pgfpathcurveto{\pgfqpoint{3.022848in}{3.648935in}}{\pgfqpoint{3.018840in}{3.658610in}}{\pgfqpoint{3.011707in}{3.665743in}}%
\pgfpathcurveto{\pgfqpoint{3.004574in}{3.672876in}}{\pgfqpoint{2.994899in}{3.676883in}}{\pgfqpoint{2.984811in}{3.676883in}}%
\pgfpathcurveto{\pgfqpoint{2.974724in}{3.676883in}}{\pgfqpoint{2.965048in}{3.672876in}}{\pgfqpoint{2.957916in}{3.665743in}}%
\pgfpathcurveto{\pgfqpoint{2.950783in}{3.658610in}}{\pgfqpoint{2.946775in}{3.648935in}}{\pgfqpoint{2.946775in}{3.638847in}}%
\pgfpathcurveto{\pgfqpoint{2.946775in}{3.628760in}}{\pgfqpoint{2.950783in}{3.619084in}}{\pgfqpoint{2.957916in}{3.611951in}}%
\pgfpathcurveto{\pgfqpoint{2.965048in}{3.604819in}}{\pgfqpoint{2.974724in}{3.600811in}}{\pgfqpoint{2.984811in}{3.600811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005472in}{3.580863in}}%
\pgfpathcurveto{\pgfqpoint{3.015559in}{3.580863in}}{\pgfqpoint{3.025235in}{3.584871in}}{\pgfqpoint{3.032368in}{3.592004in}}%
\pgfpathcurveto{\pgfqpoint{3.039501in}{3.599137in}}{\pgfqpoint{3.043508in}{3.608812in}}{\pgfqpoint{3.043508in}{3.618900in}}%
\pgfpathcurveto{\pgfqpoint{3.043508in}{3.628987in}}{\pgfqpoint{3.039501in}{3.638663in}}{\pgfqpoint{3.032368in}{3.645795in}}%
\pgfpathcurveto{\pgfqpoint{3.025235in}{3.652928in}}{\pgfqpoint{3.015559in}{3.656936in}}{\pgfqpoint{3.005472in}{3.656936in}}%
\pgfpathcurveto{\pgfqpoint{2.995385in}{3.656936in}}{\pgfqpoint{2.985709in}{3.652928in}}{\pgfqpoint{2.978576in}{3.645795in}}%
\pgfpathcurveto{\pgfqpoint{2.971444in}{3.638663in}}{\pgfqpoint{2.967436in}{3.628987in}}{\pgfqpoint{2.967436in}{3.618900in}}%
\pgfpathcurveto{\pgfqpoint{2.967436in}{3.608812in}}{\pgfqpoint{2.971444in}{3.599137in}}{\pgfqpoint{2.978576in}{3.592004in}}%
\pgfpathcurveto{\pgfqpoint{2.985709in}{3.584871in}}{\pgfqpoint{2.995385in}{3.580863in}}{\pgfqpoint{3.005472in}{3.580863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025381in}{3.579896in}}%
\pgfpathcurveto{\pgfqpoint{3.035469in}{3.579896in}}{\pgfqpoint{3.045144in}{3.583903in}}{\pgfqpoint{3.052277in}{3.591036in}}%
\pgfpathcurveto{\pgfqpoint{3.059410in}{3.598169in}}{\pgfqpoint{3.063418in}{3.607845in}}{\pgfqpoint{3.063418in}{3.617932in}}%
\pgfpathcurveto{\pgfqpoint{3.063418in}{3.628019in}}{\pgfqpoint{3.059410in}{3.637695in}}{\pgfqpoint{3.052277in}{3.644828in}}%
\pgfpathcurveto{\pgfqpoint{3.045144in}{3.651961in}}{\pgfqpoint{3.035469in}{3.655968in}}{\pgfqpoint{3.025381in}{3.655968in}}%
\pgfpathcurveto{\pgfqpoint{3.015294in}{3.655968in}}{\pgfqpoint{3.005619in}{3.651961in}}{\pgfqpoint{2.998486in}{3.644828in}}%
\pgfpathcurveto{\pgfqpoint{2.991353in}{3.637695in}}{\pgfqpoint{2.987345in}{3.628019in}}{\pgfqpoint{2.987345in}{3.617932in}}%
\pgfpathcurveto{\pgfqpoint{2.987345in}{3.607845in}}{\pgfqpoint{2.991353in}{3.598169in}}{\pgfqpoint{2.998486in}{3.591036in}}%
\pgfpathcurveto{\pgfqpoint{3.005619in}{3.583903in}}{\pgfqpoint{3.015294in}{3.579896in}}{\pgfqpoint{3.025381in}{3.579896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044592in}{3.564859in}}%
\pgfpathcurveto{\pgfqpoint{3.054679in}{3.564859in}}{\pgfqpoint{3.064355in}{3.568866in}}{\pgfqpoint{3.071488in}{3.575999in}}%
\pgfpathcurveto{\pgfqpoint{3.078621in}{3.583132in}}{\pgfqpoint{3.082628in}{3.592808in}}{\pgfqpoint{3.082628in}{3.602895in}}%
\pgfpathcurveto{\pgfqpoint{3.082628in}{3.612982in}}{\pgfqpoint{3.078621in}{3.622658in}}{\pgfqpoint{3.071488in}{3.629791in}}%
\pgfpathcurveto{\pgfqpoint{3.064355in}{3.636923in}}{\pgfqpoint{3.054679in}{3.640931in}}{\pgfqpoint{3.044592in}{3.640931in}}%
\pgfpathcurveto{\pgfqpoint{3.034505in}{3.640931in}}{\pgfqpoint{3.024829in}{3.636923in}}{\pgfqpoint{3.017696in}{3.629791in}}%
\pgfpathcurveto{\pgfqpoint{3.010564in}{3.622658in}}{\pgfqpoint{3.006556in}{3.612982in}}{\pgfqpoint{3.006556in}{3.602895in}}%
\pgfpathcurveto{\pgfqpoint{3.006556in}{3.592808in}}{\pgfqpoint{3.010564in}{3.583132in}}{\pgfqpoint{3.017696in}{3.575999in}}%
\pgfpathcurveto{\pgfqpoint{3.024829in}{3.568866in}}{\pgfqpoint{3.034505in}{3.564859in}}{\pgfqpoint{3.044592in}{3.564859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063151in}{3.559250in}}%
\pgfpathcurveto{\pgfqpoint{3.073239in}{3.559250in}}{\pgfqpoint{3.082914in}{3.563258in}}{\pgfqpoint{3.090047in}{3.570390in}}%
\pgfpathcurveto{\pgfqpoint{3.097180in}{3.577523in}}{\pgfqpoint{3.101188in}{3.587199in}}{\pgfqpoint{3.101188in}{3.597286in}}%
\pgfpathcurveto{\pgfqpoint{3.101188in}{3.607374in}}{\pgfqpoint{3.097180in}{3.617049in}}{\pgfqpoint{3.090047in}{3.624182in}}%
\pgfpathcurveto{\pgfqpoint{3.082914in}{3.631315in}}{\pgfqpoint{3.073239in}{3.635322in}}{\pgfqpoint{3.063151in}{3.635322in}}%
\pgfpathcurveto{\pgfqpoint{3.053064in}{3.635322in}}{\pgfqpoint{3.043389in}{3.631315in}}{\pgfqpoint{3.036256in}{3.624182in}}%
\pgfpathcurveto{\pgfqpoint{3.029123in}{3.617049in}}{\pgfqpoint{3.025115in}{3.607374in}}{\pgfqpoint{3.025115in}{3.597286in}}%
\pgfpathcurveto{\pgfqpoint{3.025115in}{3.587199in}}{\pgfqpoint{3.029123in}{3.577523in}}{\pgfqpoint{3.036256in}{3.570390in}}%
\pgfpathcurveto{\pgfqpoint{3.043389in}{3.563258in}}{\pgfqpoint{3.053064in}{3.559250in}}{\pgfqpoint{3.063151in}{3.559250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081102in}{3.536574in}}%
\pgfpathcurveto{\pgfqpoint{3.091189in}{3.536574in}}{\pgfqpoint{3.100865in}{3.540582in}}{\pgfqpoint{3.107998in}{3.547715in}}%
\pgfpathcurveto{\pgfqpoint{3.115131in}{3.554848in}}{\pgfqpoint{3.119138in}{3.564523in}}{\pgfqpoint{3.119138in}{3.574610in}}%
\pgfpathcurveto{\pgfqpoint{3.119138in}{3.584698in}}{\pgfqpoint{3.115131in}{3.594373in}}{\pgfqpoint{3.107998in}{3.601506in}}%
\pgfpathcurveto{\pgfqpoint{3.100865in}{3.608639in}}{\pgfqpoint{3.091189in}{3.612647in}}{\pgfqpoint{3.081102in}{3.612647in}}%
\pgfpathcurveto{\pgfqpoint{3.071015in}{3.612647in}}{\pgfqpoint{3.061339in}{3.608639in}}{\pgfqpoint{3.054206in}{3.601506in}}%
\pgfpathcurveto{\pgfqpoint{3.047074in}{3.594373in}}{\pgfqpoint{3.043066in}{3.584698in}}{\pgfqpoint{3.043066in}{3.574610in}}%
\pgfpathcurveto{\pgfqpoint{3.043066in}{3.564523in}}{\pgfqpoint{3.047074in}{3.554848in}}{\pgfqpoint{3.054206in}{3.547715in}}%
\pgfpathcurveto{\pgfqpoint{3.061339in}{3.540582in}}{\pgfqpoint{3.071015in}{3.536574in}}{\pgfqpoint{3.081102in}{3.536574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098483in}{3.545171in}}%
\pgfpathcurveto{\pgfqpoint{3.108570in}{3.545171in}}{\pgfqpoint{3.118246in}{3.549179in}}{\pgfqpoint{3.125379in}{3.556311in}}%
\pgfpathcurveto{\pgfqpoint{3.132511in}{3.563444in}}{\pgfqpoint{3.136519in}{3.573120in}}{\pgfqpoint{3.136519in}{3.583207in}}%
\pgfpathcurveto{\pgfqpoint{3.136519in}{3.593294in}}{\pgfqpoint{3.132511in}{3.602970in}}{\pgfqpoint{3.125379in}{3.610103in}}%
\pgfpathcurveto{\pgfqpoint{3.118246in}{3.617236in}}{\pgfqpoint{3.108570in}{3.621243in}}{\pgfqpoint{3.098483in}{3.621243in}}%
\pgfpathcurveto{\pgfqpoint{3.088395in}{3.621243in}}{\pgfqpoint{3.078720in}{3.617236in}}{\pgfqpoint{3.071587in}{3.610103in}}%
\pgfpathcurveto{\pgfqpoint{3.064454in}{3.602970in}}{\pgfqpoint{3.060447in}{3.593294in}}{\pgfqpoint{3.060447in}{3.583207in}}%
\pgfpathcurveto{\pgfqpoint{3.060447in}{3.573120in}}{\pgfqpoint{3.064454in}{3.563444in}}{\pgfqpoint{3.071587in}{3.556311in}}%
\pgfpathcurveto{\pgfqpoint{3.078720in}{3.549179in}}{\pgfqpoint{3.088395in}{3.545171in}}{\pgfqpoint{3.098483in}{3.545171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115329in}{3.499054in}}%
\pgfpathcurveto{\pgfqpoint{3.125416in}{3.499054in}}{\pgfqpoint{3.135092in}{3.503062in}}{\pgfqpoint{3.142224in}{3.510195in}}%
\pgfpathcurveto{\pgfqpoint{3.149357in}{3.517328in}}{\pgfqpoint{3.153365in}{3.527003in}}{\pgfqpoint{3.153365in}{3.537090in}}%
\pgfpathcurveto{\pgfqpoint{3.153365in}{3.547178in}}{\pgfqpoint{3.149357in}{3.556853in}}{\pgfqpoint{3.142224in}{3.563986in}}%
\pgfpathcurveto{\pgfqpoint{3.135092in}{3.571119in}}{\pgfqpoint{3.125416in}{3.575127in}}{\pgfqpoint{3.115329in}{3.575127in}}%
\pgfpathcurveto{\pgfqpoint{3.105241in}{3.575127in}}{\pgfqpoint{3.095566in}{3.571119in}}{\pgfqpoint{3.088433in}{3.563986in}}%
\pgfpathcurveto{\pgfqpoint{3.081300in}{3.556853in}}{\pgfqpoint{3.077292in}{3.547178in}}{\pgfqpoint{3.077292in}{3.537090in}}%
\pgfpathcurveto{\pgfqpoint{3.077292in}{3.527003in}}{\pgfqpoint{3.081300in}{3.517328in}}{\pgfqpoint{3.088433in}{3.510195in}}%
\pgfpathcurveto{\pgfqpoint{3.095566in}{3.503062in}}{\pgfqpoint{3.105241in}{3.499054in}}{\pgfqpoint{3.115329in}{3.499054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131672in}{3.465897in}}%
\pgfpathcurveto{\pgfqpoint{3.141759in}{3.465897in}}{\pgfqpoint{3.151434in}{3.469905in}}{\pgfqpoint{3.158567in}{3.477038in}}%
\pgfpathcurveto{\pgfqpoint{3.165700in}{3.484171in}}{\pgfqpoint{3.169708in}{3.493846in}}{\pgfqpoint{3.169708in}{3.503933in}}%
\pgfpathcurveto{\pgfqpoint{3.169708in}{3.514021in}}{\pgfqpoint{3.165700in}{3.523696in}}{\pgfqpoint{3.158567in}{3.530829in}}%
\pgfpathcurveto{\pgfqpoint{3.151434in}{3.537962in}}{\pgfqpoint{3.141759in}{3.541970in}}{\pgfqpoint{3.131672in}{3.541970in}}%
\pgfpathcurveto{\pgfqpoint{3.121584in}{3.541970in}}{\pgfqpoint{3.111909in}{3.537962in}}{\pgfqpoint{3.104776in}{3.530829in}}%
\pgfpathcurveto{\pgfqpoint{3.097643in}{3.523696in}}{\pgfqpoint{3.093635in}{3.514021in}}{\pgfqpoint{3.093635in}{3.503933in}}%
\pgfpathcurveto{\pgfqpoint{3.093635in}{3.493846in}}{\pgfqpoint{3.097643in}{3.484171in}}{\pgfqpoint{3.104776in}{3.477038in}}%
\pgfpathcurveto{\pgfqpoint{3.111909in}{3.469905in}}{\pgfqpoint{3.121584in}{3.465897in}}{\pgfqpoint{3.131672in}{3.465897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147541in}{3.447867in}}%
\pgfpathcurveto{\pgfqpoint{3.157628in}{3.447867in}}{\pgfqpoint{3.167304in}{3.451875in}}{\pgfqpoint{3.174436in}{3.459008in}}%
\pgfpathcurveto{\pgfqpoint{3.181569in}{3.466141in}}{\pgfqpoint{3.185577in}{3.475816in}}{\pgfqpoint{3.185577in}{3.485904in}}%
\pgfpathcurveto{\pgfqpoint{3.185577in}{3.495991in}}{\pgfqpoint{3.181569in}{3.505667in}}{\pgfqpoint{3.174436in}{3.512800in}}%
\pgfpathcurveto{\pgfqpoint{3.167304in}{3.519932in}}{\pgfqpoint{3.157628in}{3.523940in}}{\pgfqpoint{3.147541in}{3.523940in}}%
\pgfpathcurveto{\pgfqpoint{3.137453in}{3.523940in}}{\pgfqpoint{3.127778in}{3.519932in}}{\pgfqpoint{3.120645in}{3.512800in}}%
\pgfpathcurveto{\pgfqpoint{3.113512in}{3.505667in}}{\pgfqpoint{3.109504in}{3.495991in}}{\pgfqpoint{3.109504in}{3.485904in}}%
\pgfpathcurveto{\pgfqpoint{3.109504in}{3.475816in}}{\pgfqpoint{3.113512in}{3.466141in}}{\pgfqpoint{3.120645in}{3.459008in}}%
\pgfpathcurveto{\pgfqpoint{3.127778in}{3.451875in}}{\pgfqpoint{3.137453in}{3.447867in}}{\pgfqpoint{3.147541in}{3.447867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162963in}{3.450773in}}%
\pgfpathcurveto{\pgfqpoint{3.173050in}{3.450773in}}{\pgfqpoint{3.182726in}{3.454781in}}{\pgfqpoint{3.189858in}{3.461914in}}%
\pgfpathcurveto{\pgfqpoint{3.196991in}{3.469046in}}{\pgfqpoint{3.200999in}{3.478722in}}{\pgfqpoint{3.200999in}{3.488809in}}%
\pgfpathcurveto{\pgfqpoint{3.200999in}{3.498897in}}{\pgfqpoint{3.196991in}{3.508572in}}{\pgfqpoint{3.189858in}{3.515705in}}%
\pgfpathcurveto{\pgfqpoint{3.182726in}{3.522838in}}{\pgfqpoint{3.173050in}{3.526846in}}{\pgfqpoint{3.162963in}{3.526846in}}%
\pgfpathcurveto{\pgfqpoint{3.152875in}{3.526846in}}{\pgfqpoint{3.143200in}{3.522838in}}{\pgfqpoint{3.136067in}{3.515705in}}%
\pgfpathcurveto{\pgfqpoint{3.128934in}{3.508572in}}{\pgfqpoint{3.124926in}{3.498897in}}{\pgfqpoint{3.124926in}{3.488809in}}%
\pgfpathcurveto{\pgfqpoint{3.124926in}{3.478722in}}{\pgfqpoint{3.128934in}{3.469046in}}{\pgfqpoint{3.136067in}{3.461914in}}%
\pgfpathcurveto{\pgfqpoint{3.143200in}{3.454781in}}{\pgfqpoint{3.152875in}{3.450773in}}{\pgfqpoint{3.162963in}{3.450773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177962in}{3.391176in}}%
\pgfpathcurveto{\pgfqpoint{3.188050in}{3.391176in}}{\pgfqpoint{3.197725in}{3.395183in}}{\pgfqpoint{3.204858in}{3.402316in}}%
\pgfpathcurveto{\pgfqpoint{3.211991in}{3.409449in}}{\pgfqpoint{3.215998in}{3.419125in}}{\pgfqpoint{3.215998in}{3.429212in}}%
\pgfpathcurveto{\pgfqpoint{3.215998in}{3.439299in}}{\pgfqpoint{3.211991in}{3.448975in}}{\pgfqpoint{3.204858in}{3.456108in}}%
\pgfpathcurveto{\pgfqpoint{3.197725in}{3.463241in}}{\pgfqpoint{3.188050in}{3.467248in}}{\pgfqpoint{3.177962in}{3.467248in}}%
\pgfpathcurveto{\pgfqpoint{3.167875in}{3.467248in}}{\pgfqpoint{3.158199in}{3.463241in}}{\pgfqpoint{3.151066in}{3.456108in}}%
\pgfpathcurveto{\pgfqpoint{3.143934in}{3.448975in}}{\pgfqpoint{3.139926in}{3.439299in}}{\pgfqpoint{3.139926in}{3.429212in}}%
\pgfpathcurveto{\pgfqpoint{3.139926in}{3.419125in}}{\pgfqpoint{3.143934in}{3.409449in}}{\pgfqpoint{3.151066in}{3.402316in}}%
\pgfpathcurveto{\pgfqpoint{3.158199in}{3.395183in}}{\pgfqpoint{3.167875in}{3.391176in}}{\pgfqpoint{3.177962in}{3.391176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192562in}{3.386931in}}%
\pgfpathcurveto{\pgfqpoint{3.202649in}{3.386931in}}{\pgfqpoint{3.212325in}{3.390939in}}{\pgfqpoint{3.219457in}{3.398072in}}%
\pgfpathcurveto{\pgfqpoint{3.226590in}{3.405204in}}{\pgfqpoint{3.230598in}{3.414880in}}{\pgfqpoint{3.230598in}{3.424967in}}%
\pgfpathcurveto{\pgfqpoint{3.230598in}{3.435055in}}{\pgfqpoint{3.226590in}{3.444730in}}{\pgfqpoint{3.219457in}{3.451863in}}%
\pgfpathcurveto{\pgfqpoint{3.212325in}{3.458996in}}{\pgfqpoint{3.202649in}{3.463004in}}{\pgfqpoint{3.192562in}{3.463004in}}%
\pgfpathcurveto{\pgfqpoint{3.182474in}{3.463004in}}{\pgfqpoint{3.172799in}{3.458996in}}{\pgfqpoint{3.165666in}{3.451863in}}%
\pgfpathcurveto{\pgfqpoint{3.158533in}{3.444730in}}{\pgfqpoint{3.154525in}{3.435055in}}{\pgfqpoint{3.154525in}{3.424967in}}%
\pgfpathcurveto{\pgfqpoint{3.154525in}{3.414880in}}{\pgfqpoint{3.158533in}{3.405204in}}{\pgfqpoint{3.165666in}{3.398072in}}%
\pgfpathcurveto{\pgfqpoint{3.172799in}{3.390939in}}{\pgfqpoint{3.182474in}{3.386931in}}{\pgfqpoint{3.192562in}{3.386931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206782in}{3.366093in}}%
\pgfpathcurveto{\pgfqpoint{3.216869in}{3.366093in}}{\pgfqpoint{3.226545in}{3.370100in}}{\pgfqpoint{3.233678in}{3.377233in}}%
\pgfpathcurveto{\pgfqpoint{3.240810in}{3.384366in}}{\pgfqpoint{3.244818in}{3.394042in}}{\pgfqpoint{3.244818in}{3.404129in}}%
\pgfpathcurveto{\pgfqpoint{3.244818in}{3.414216in}}{\pgfqpoint{3.240810in}{3.423892in}}{\pgfqpoint{3.233678in}{3.431025in}}%
\pgfpathcurveto{\pgfqpoint{3.226545in}{3.438158in}}{\pgfqpoint{3.216869in}{3.442165in}}{\pgfqpoint{3.206782in}{3.442165in}}%
\pgfpathcurveto{\pgfqpoint{3.196694in}{3.442165in}}{\pgfqpoint{3.187019in}{3.438158in}}{\pgfqpoint{3.179886in}{3.431025in}}%
\pgfpathcurveto{\pgfqpoint{3.172753in}{3.423892in}}{\pgfqpoint{3.168746in}{3.414216in}}{\pgfqpoint{3.168746in}{3.404129in}}%
\pgfpathcurveto{\pgfqpoint{3.168746in}{3.394042in}}{\pgfqpoint{3.172753in}{3.384366in}}{\pgfqpoint{3.179886in}{3.377233in}}%
\pgfpathcurveto{\pgfqpoint{3.187019in}{3.370100in}}{\pgfqpoint{3.196694in}{3.366093in}}{\pgfqpoint{3.206782in}{3.366093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220642in}{3.387792in}}%
\pgfpathcurveto{\pgfqpoint{3.230729in}{3.387792in}}{\pgfqpoint{3.240405in}{3.391800in}}{\pgfqpoint{3.247538in}{3.398932in}}%
\pgfpathcurveto{\pgfqpoint{3.254671in}{3.406065in}}{\pgfqpoint{3.258678in}{3.415741in}}{\pgfqpoint{3.258678in}{3.425828in}}%
\pgfpathcurveto{\pgfqpoint{3.258678in}{3.435916in}}{\pgfqpoint{3.254671in}{3.445591in}}{\pgfqpoint{3.247538in}{3.452724in}}%
\pgfpathcurveto{\pgfqpoint{3.240405in}{3.459857in}}{\pgfqpoint{3.230729in}{3.463864in}}{\pgfqpoint{3.220642in}{3.463864in}}%
\pgfpathcurveto{\pgfqpoint{3.210555in}{3.463864in}}{\pgfqpoint{3.200879in}{3.459857in}}{\pgfqpoint{3.193746in}{3.452724in}}%
\pgfpathcurveto{\pgfqpoint{3.186613in}{3.445591in}}{\pgfqpoint{3.182606in}{3.435916in}}{\pgfqpoint{3.182606in}{3.425828in}}%
\pgfpathcurveto{\pgfqpoint{3.182606in}{3.415741in}}{\pgfqpoint{3.186613in}{3.406065in}}{\pgfqpoint{3.193746in}{3.398932in}}%
\pgfpathcurveto{\pgfqpoint{3.200879in}{3.391800in}}{\pgfqpoint{3.210555in}{3.387792in}}{\pgfqpoint{3.220642in}{3.387792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234160in}{3.318971in}}%
\pgfpathcurveto{\pgfqpoint{3.244247in}{3.318971in}}{\pgfqpoint{3.253923in}{3.322978in}}{\pgfqpoint{3.261056in}{3.330111in}}%
\pgfpathcurveto{\pgfqpoint{3.268188in}{3.337244in}}{\pgfqpoint{3.272196in}{3.346920in}}{\pgfqpoint{3.272196in}{3.357007in}}%
\pgfpathcurveto{\pgfqpoint{3.272196in}{3.367094in}}{\pgfqpoint{3.268188in}{3.376770in}}{\pgfqpoint{3.261056in}{3.383903in}}%
\pgfpathcurveto{\pgfqpoint{3.253923in}{3.391035in}}{\pgfqpoint{3.244247in}{3.395043in}}{\pgfqpoint{3.234160in}{3.395043in}}%
\pgfpathcurveto{\pgfqpoint{3.224073in}{3.395043in}}{\pgfqpoint{3.214397in}{3.391035in}}{\pgfqpoint{3.207264in}{3.383903in}}%
\pgfpathcurveto{\pgfqpoint{3.200131in}{3.376770in}}{\pgfqpoint{3.196124in}{3.367094in}}{\pgfqpoint{3.196124in}{3.357007in}}%
\pgfpathcurveto{\pgfqpoint{3.196124in}{3.346920in}}{\pgfqpoint{3.200131in}{3.337244in}}{\pgfqpoint{3.207264in}{3.330111in}}%
\pgfpathcurveto{\pgfqpoint{3.214397in}{3.322978in}}{\pgfqpoint{3.224073in}{3.318971in}}{\pgfqpoint{3.234160in}{3.318971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247352in}{3.320793in}}%
\pgfpathcurveto{\pgfqpoint{3.257439in}{3.320793in}}{\pgfqpoint{3.267115in}{3.324801in}}{\pgfqpoint{3.274248in}{3.331934in}}%
\pgfpathcurveto{\pgfqpoint{3.281381in}{3.339066in}}{\pgfqpoint{3.285388in}{3.348742in}}{\pgfqpoint{3.285388in}{3.358829in}}%
\pgfpathcurveto{\pgfqpoint{3.285388in}{3.368917in}}{\pgfqpoint{3.281381in}{3.378592in}}{\pgfqpoint{3.274248in}{3.385725in}}%
\pgfpathcurveto{\pgfqpoint{3.267115in}{3.392858in}}{\pgfqpoint{3.257439in}{3.396866in}}{\pgfqpoint{3.247352in}{3.396866in}}%
\pgfpathcurveto{\pgfqpoint{3.237265in}{3.396866in}}{\pgfqpoint{3.227589in}{3.392858in}}{\pgfqpoint{3.220456in}{3.385725in}}%
\pgfpathcurveto{\pgfqpoint{3.213323in}{3.378592in}}{\pgfqpoint{3.209316in}{3.368917in}}{\pgfqpoint{3.209316in}{3.358829in}}%
\pgfpathcurveto{\pgfqpoint{3.209316in}{3.348742in}}{\pgfqpoint{3.213323in}{3.339066in}}{\pgfqpoint{3.220456in}{3.331934in}}%
\pgfpathcurveto{\pgfqpoint{3.227589in}{3.324801in}}{\pgfqpoint{3.237265in}{3.320793in}}{\pgfqpoint{3.247352in}{3.320793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260234in}{3.244418in}}%
\pgfpathcurveto{\pgfqpoint{3.270321in}{3.244418in}}{\pgfqpoint{3.279997in}{3.248426in}}{\pgfqpoint{3.287129in}{3.255559in}}%
\pgfpathcurveto{\pgfqpoint{3.294262in}{3.262691in}}{\pgfqpoint{3.298270in}{3.272367in}}{\pgfqpoint{3.298270in}{3.282454in}}%
\pgfpathcurveto{\pgfqpoint{3.298270in}{3.292542in}}{\pgfqpoint{3.294262in}{3.302217in}}{\pgfqpoint{3.287129in}{3.309350in}}%
\pgfpathcurveto{\pgfqpoint{3.279997in}{3.316483in}}{\pgfqpoint{3.270321in}{3.320491in}}{\pgfqpoint{3.260234in}{3.320491in}}%
\pgfpathcurveto{\pgfqpoint{3.250146in}{3.320491in}}{\pgfqpoint{3.240471in}{3.316483in}}{\pgfqpoint{3.233338in}{3.309350in}}%
\pgfpathcurveto{\pgfqpoint{3.226205in}{3.302217in}}{\pgfqpoint{3.222197in}{3.292542in}}{\pgfqpoint{3.222197in}{3.282454in}}%
\pgfpathcurveto{\pgfqpoint{3.222197in}{3.272367in}}{\pgfqpoint{3.226205in}{3.262691in}}{\pgfqpoint{3.233338in}{3.255559in}}%
\pgfpathcurveto{\pgfqpoint{3.240471in}{3.248426in}}{\pgfqpoint{3.250146in}{3.244418in}}{\pgfqpoint{3.260234in}{3.244418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272819in}{3.251236in}}%
\pgfpathcurveto{\pgfqpoint{3.282907in}{3.251236in}}{\pgfqpoint{3.292582in}{3.255244in}}{\pgfqpoint{3.299715in}{3.262377in}}%
\pgfpathcurveto{\pgfqpoint{3.306848in}{3.269510in}}{\pgfqpoint{3.310855in}{3.279185in}}{\pgfqpoint{3.310855in}{3.289272in}}%
\pgfpathcurveto{\pgfqpoint{3.310855in}{3.299360in}}{\pgfqpoint{3.306848in}{3.309035in}}{\pgfqpoint{3.299715in}{3.316168in}}%
\pgfpathcurveto{\pgfqpoint{3.292582in}{3.323301in}}{\pgfqpoint{3.282907in}{3.327309in}}{\pgfqpoint{3.272819in}{3.327309in}}%
\pgfpathcurveto{\pgfqpoint{3.262732in}{3.327309in}}{\pgfqpoint{3.253056in}{3.323301in}}{\pgfqpoint{3.245923in}{3.316168in}}%
\pgfpathcurveto{\pgfqpoint{3.238791in}{3.309035in}}{\pgfqpoint{3.234783in}{3.299360in}}{\pgfqpoint{3.234783in}{3.289272in}}%
\pgfpathcurveto{\pgfqpoint{3.234783in}{3.279185in}}{\pgfqpoint{3.238791in}{3.269510in}}{\pgfqpoint{3.245923in}{3.262377in}}%
\pgfpathcurveto{\pgfqpoint{3.253056in}{3.255244in}}{\pgfqpoint{3.262732in}{3.251236in}}{\pgfqpoint{3.272819in}{3.251236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285122in}{3.217447in}}%
\pgfpathcurveto{\pgfqpoint{3.295209in}{3.217447in}}{\pgfqpoint{3.304885in}{3.221455in}}{\pgfqpoint{3.312018in}{3.228588in}}%
\pgfpathcurveto{\pgfqpoint{3.319150in}{3.235721in}}{\pgfqpoint{3.323158in}{3.245396in}}{\pgfqpoint{3.323158in}{3.255483in}}%
\pgfpathcurveto{\pgfqpoint{3.323158in}{3.265571in}}{\pgfqpoint{3.319150in}{3.275246in}}{\pgfqpoint{3.312018in}{3.282379in}}%
\pgfpathcurveto{\pgfqpoint{3.304885in}{3.289512in}}{\pgfqpoint{3.295209in}{3.293520in}}{\pgfqpoint{3.285122in}{3.293520in}}%
\pgfpathcurveto{\pgfqpoint{3.275035in}{3.293520in}}{\pgfqpoint{3.265359in}{3.289512in}}{\pgfqpoint{3.258226in}{3.282379in}}%
\pgfpathcurveto{\pgfqpoint{3.251093in}{3.275246in}}{\pgfqpoint{3.247086in}{3.265571in}}{\pgfqpoint{3.247086in}{3.255483in}}%
\pgfpathcurveto{\pgfqpoint{3.247086in}{3.245396in}}{\pgfqpoint{3.251093in}{3.235721in}}{\pgfqpoint{3.258226in}{3.228588in}}%
\pgfpathcurveto{\pgfqpoint{3.265359in}{3.221455in}}{\pgfqpoint{3.275035in}{3.217447in}}{\pgfqpoint{3.285122in}{3.217447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297154in}{3.179154in}}%
\pgfpathcurveto{\pgfqpoint{3.307241in}{3.179154in}}{\pgfqpoint{3.316917in}{3.183161in}}{\pgfqpoint{3.324050in}{3.190294in}}%
\pgfpathcurveto{\pgfqpoint{3.331183in}{3.197427in}}{\pgfqpoint{3.335190in}{3.207103in}}{\pgfqpoint{3.335190in}{3.217190in}}%
\pgfpathcurveto{\pgfqpoint{3.335190in}{3.227277in}}{\pgfqpoint{3.331183in}{3.236953in}}{\pgfqpoint{3.324050in}{3.244086in}}%
\pgfpathcurveto{\pgfqpoint{3.316917in}{3.251218in}}{\pgfqpoint{3.307241in}{3.255226in}}{\pgfqpoint{3.297154in}{3.255226in}}%
\pgfpathcurveto{\pgfqpoint{3.287067in}{3.255226in}}{\pgfqpoint{3.277391in}{3.251218in}}{\pgfqpoint{3.270258in}{3.244086in}}%
\pgfpathcurveto{\pgfqpoint{3.263126in}{3.236953in}}{\pgfqpoint{3.259118in}{3.227277in}}{\pgfqpoint{3.259118in}{3.217190in}}%
\pgfpathcurveto{\pgfqpoint{3.259118in}{3.207103in}}{\pgfqpoint{3.263126in}{3.197427in}}{\pgfqpoint{3.270258in}{3.190294in}}%
\pgfpathcurveto{\pgfqpoint{3.277391in}{3.183161in}}{\pgfqpoint{3.287067in}{3.179154in}}{\pgfqpoint{3.297154in}{3.179154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308928in}{3.201483in}}%
\pgfpathcurveto{\pgfqpoint{3.319015in}{3.201483in}}{\pgfqpoint{3.328691in}{3.205491in}}{\pgfqpoint{3.335823in}{3.212623in}}%
\pgfpathcurveto{\pgfqpoint{3.342956in}{3.219756in}}{\pgfqpoint{3.346964in}{3.229432in}}{\pgfqpoint{3.346964in}{3.239519in}}%
\pgfpathcurveto{\pgfqpoint{3.346964in}{3.249607in}}{\pgfqpoint{3.342956in}{3.259282in}}{\pgfqpoint{3.335823in}{3.266415in}}%
\pgfpathcurveto{\pgfqpoint{3.328691in}{3.273548in}}{\pgfqpoint{3.319015in}{3.277555in}}{\pgfqpoint{3.308928in}{3.277555in}}%
\pgfpathcurveto{\pgfqpoint{3.298840in}{3.277555in}}{\pgfqpoint{3.289165in}{3.273548in}}{\pgfqpoint{3.282032in}{3.266415in}}%
\pgfpathcurveto{\pgfqpoint{3.274899in}{3.259282in}}{\pgfqpoint{3.270891in}{3.249607in}}{\pgfqpoint{3.270891in}{3.239519in}}%
\pgfpathcurveto{\pgfqpoint{3.270891in}{3.229432in}}{\pgfqpoint{3.274899in}{3.219756in}}{\pgfqpoint{3.282032in}{3.212623in}}%
\pgfpathcurveto{\pgfqpoint{3.289165in}{3.205491in}}{\pgfqpoint{3.298840in}{3.201483in}}{\pgfqpoint{3.308928in}{3.201483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320453in}{3.162146in}}%
\pgfpathcurveto{\pgfqpoint{3.330541in}{3.162146in}}{\pgfqpoint{3.340216in}{3.166154in}}{\pgfqpoint{3.347349in}{3.173287in}}%
\pgfpathcurveto{\pgfqpoint{3.354482in}{3.180420in}}{\pgfqpoint{3.358490in}{3.190095in}}{\pgfqpoint{3.358490in}{3.200183in}}%
\pgfpathcurveto{\pgfqpoint{3.358490in}{3.210270in}}{\pgfqpoint{3.354482in}{3.219945in}}{\pgfqpoint{3.347349in}{3.227078in}}%
\pgfpathcurveto{\pgfqpoint{3.340216in}{3.234211in}}{\pgfqpoint{3.330541in}{3.238219in}}{\pgfqpoint{3.320453in}{3.238219in}}%
\pgfpathcurveto{\pgfqpoint{3.310366in}{3.238219in}}{\pgfqpoint{3.300690in}{3.234211in}}{\pgfqpoint{3.293558in}{3.227078in}}%
\pgfpathcurveto{\pgfqpoint{3.286425in}{3.219945in}}{\pgfqpoint{3.282417in}{3.210270in}}{\pgfqpoint{3.282417in}{3.200183in}}%
\pgfpathcurveto{\pgfqpoint{3.282417in}{3.190095in}}{\pgfqpoint{3.286425in}{3.180420in}}{\pgfqpoint{3.293558in}{3.173287in}}%
\pgfpathcurveto{\pgfqpoint{3.300690in}{3.166154in}}{\pgfqpoint{3.310366in}{3.162146in}}{\pgfqpoint{3.320453in}{3.162146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331741in}{3.195902in}}%
\pgfpathcurveto{\pgfqpoint{3.341829in}{3.195902in}}{\pgfqpoint{3.351504in}{3.199910in}}{\pgfqpoint{3.358637in}{3.207043in}}%
\pgfpathcurveto{\pgfqpoint{3.365770in}{3.214176in}}{\pgfqpoint{3.369778in}{3.223851in}}{\pgfqpoint{3.369778in}{3.233939in}}%
\pgfpathcurveto{\pgfqpoint{3.369778in}{3.244026in}}{\pgfqpoint{3.365770in}{3.253702in}}{\pgfqpoint{3.358637in}{3.260834in}}%
\pgfpathcurveto{\pgfqpoint{3.351504in}{3.267967in}}{\pgfqpoint{3.341829in}{3.271975in}}{\pgfqpoint{3.331741in}{3.271975in}}%
\pgfpathcurveto{\pgfqpoint{3.321654in}{3.271975in}}{\pgfqpoint{3.311978in}{3.267967in}}{\pgfqpoint{3.304846in}{3.260834in}}%
\pgfpathcurveto{\pgfqpoint{3.297713in}{3.253702in}}{\pgfqpoint{3.293705in}{3.244026in}}{\pgfqpoint{3.293705in}{3.233939in}}%
\pgfpathcurveto{\pgfqpoint{3.293705in}{3.223851in}}{\pgfqpoint{3.297713in}{3.214176in}}{\pgfqpoint{3.304846in}{3.207043in}}%
\pgfpathcurveto{\pgfqpoint{3.311978in}{3.199910in}}{\pgfqpoint{3.321654in}{3.195902in}}{\pgfqpoint{3.331741in}{3.195902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342801in}{3.145859in}}%
\pgfpathcurveto{\pgfqpoint{3.352888in}{3.145859in}}{\pgfqpoint{3.362564in}{3.149867in}}{\pgfqpoint{3.369697in}{3.157000in}}%
\pgfpathcurveto{\pgfqpoint{3.376830in}{3.164132in}}{\pgfqpoint{3.380837in}{3.173808in}}{\pgfqpoint{3.380837in}{3.183895in}}%
\pgfpathcurveto{\pgfqpoint{3.380837in}{3.193983in}}{\pgfqpoint{3.376830in}{3.203658in}}{\pgfqpoint{3.369697in}{3.210791in}}%
\pgfpathcurveto{\pgfqpoint{3.362564in}{3.217924in}}{\pgfqpoint{3.352888in}{3.221932in}}{\pgfqpoint{3.342801in}{3.221932in}}%
\pgfpathcurveto{\pgfqpoint{3.332714in}{3.221932in}}{\pgfqpoint{3.323038in}{3.217924in}}{\pgfqpoint{3.315905in}{3.210791in}}%
\pgfpathcurveto{\pgfqpoint{3.308773in}{3.203658in}}{\pgfqpoint{3.304765in}{3.193983in}}{\pgfqpoint{3.304765in}{3.183895in}}%
\pgfpathcurveto{\pgfqpoint{3.304765in}{3.173808in}}{\pgfqpoint{3.308773in}{3.164132in}}{\pgfqpoint{3.315905in}{3.157000in}}%
\pgfpathcurveto{\pgfqpoint{3.323038in}{3.149867in}}{\pgfqpoint{3.332714in}{3.145859in}}{\pgfqpoint{3.342801in}{3.145859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353642in}{3.120079in}}%
\pgfpathcurveto{\pgfqpoint{3.363729in}{3.120079in}}{\pgfqpoint{3.373405in}{3.124087in}}{\pgfqpoint{3.380538in}{3.131220in}}%
\pgfpathcurveto{\pgfqpoint{3.387671in}{3.138353in}}{\pgfqpoint{3.391678in}{3.148028in}}{\pgfqpoint{3.391678in}{3.158116in}}%
\pgfpathcurveto{\pgfqpoint{3.391678in}{3.168203in}}{\pgfqpoint{3.387671in}{3.177878in}}{\pgfqpoint{3.380538in}{3.185011in}}%
\pgfpathcurveto{\pgfqpoint{3.373405in}{3.192144in}}{\pgfqpoint{3.363729in}{3.196152in}}{\pgfqpoint{3.353642in}{3.196152in}}%
\pgfpathcurveto{\pgfqpoint{3.343555in}{3.196152in}}{\pgfqpoint{3.333879in}{3.192144in}}{\pgfqpoint{3.326746in}{3.185011in}}%
\pgfpathcurveto{\pgfqpoint{3.319613in}{3.177878in}}{\pgfqpoint{3.315606in}{3.168203in}}{\pgfqpoint{3.315606in}{3.158116in}}%
\pgfpathcurveto{\pgfqpoint{3.315606in}{3.148028in}}{\pgfqpoint{3.319613in}{3.138353in}}{\pgfqpoint{3.326746in}{3.131220in}}%
\pgfpathcurveto{\pgfqpoint{3.333879in}{3.124087in}}{\pgfqpoint{3.343555in}{3.120079in}}{\pgfqpoint{3.353642in}{3.120079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364272in}{3.096734in}}%
\pgfpathcurveto{\pgfqpoint{3.374360in}{3.096734in}}{\pgfqpoint{3.384035in}{3.100742in}}{\pgfqpoint{3.391168in}{3.107875in}}%
\pgfpathcurveto{\pgfqpoint{3.398301in}{3.115007in}}{\pgfqpoint{3.402309in}{3.124683in}}{\pgfqpoint{3.402309in}{3.134770in}}%
\pgfpathcurveto{\pgfqpoint{3.402309in}{3.144858in}}{\pgfqpoint{3.398301in}{3.154533in}}{\pgfqpoint{3.391168in}{3.161666in}}%
\pgfpathcurveto{\pgfqpoint{3.384035in}{3.168799in}}{\pgfqpoint{3.374360in}{3.172807in}}{\pgfqpoint{3.364272in}{3.172807in}}%
\pgfpathcurveto{\pgfqpoint{3.354185in}{3.172807in}}{\pgfqpoint{3.344509in}{3.168799in}}{\pgfqpoint{3.337377in}{3.161666in}}%
\pgfpathcurveto{\pgfqpoint{3.330244in}{3.154533in}}{\pgfqpoint{3.326236in}{3.144858in}}{\pgfqpoint{3.326236in}{3.134770in}}%
\pgfpathcurveto{\pgfqpoint{3.326236in}{3.124683in}}{\pgfqpoint{3.330244in}{3.115007in}}{\pgfqpoint{3.337377in}{3.107875in}}%
\pgfpathcurveto{\pgfqpoint{3.344509in}{3.100742in}}{\pgfqpoint{3.354185in}{3.096734in}}{\pgfqpoint{3.364272in}{3.096734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374700in}{3.099697in}}%
\pgfpathcurveto{\pgfqpoint{3.384788in}{3.099697in}}{\pgfqpoint{3.394463in}{3.103705in}}{\pgfqpoint{3.401596in}{3.110838in}}%
\pgfpathcurveto{\pgfqpoint{3.408729in}{3.117971in}}{\pgfqpoint{3.412737in}{3.127646in}}{\pgfqpoint{3.412737in}{3.137733in}}%
\pgfpathcurveto{\pgfqpoint{3.412737in}{3.147821in}}{\pgfqpoint{3.408729in}{3.157496in}}{\pgfqpoint{3.401596in}{3.164629in}}%
\pgfpathcurveto{\pgfqpoint{3.394463in}{3.171762in}}{\pgfqpoint{3.384788in}{3.175770in}}{\pgfqpoint{3.374700in}{3.175770in}}%
\pgfpathcurveto{\pgfqpoint{3.364613in}{3.175770in}}{\pgfqpoint{3.354937in}{3.171762in}}{\pgfqpoint{3.347805in}{3.164629in}}%
\pgfpathcurveto{\pgfqpoint{3.340672in}{3.157496in}}{\pgfqpoint{3.336664in}{3.147821in}}{\pgfqpoint{3.336664in}{3.137733in}}%
\pgfpathcurveto{\pgfqpoint{3.336664in}{3.127646in}}{\pgfqpoint{3.340672in}{3.117971in}}{\pgfqpoint{3.347805in}{3.110838in}}%
\pgfpathcurveto{\pgfqpoint{3.354937in}{3.103705in}}{\pgfqpoint{3.364613in}{3.099697in}}{\pgfqpoint{3.374700in}{3.099697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384933in}{3.060820in}}%
\pgfpathcurveto{\pgfqpoint{3.395021in}{3.060820in}}{\pgfqpoint{3.404696in}{3.064828in}}{\pgfqpoint{3.411829in}{3.071961in}}%
\pgfpathcurveto{\pgfqpoint{3.418962in}{3.079093in}}{\pgfqpoint{3.422969in}{3.088769in}}{\pgfqpoint{3.422969in}{3.098856in}}%
\pgfpathcurveto{\pgfqpoint{3.422969in}{3.108944in}}{\pgfqpoint{3.418962in}{3.118619in}}{\pgfqpoint{3.411829in}{3.125752in}}%
\pgfpathcurveto{\pgfqpoint{3.404696in}{3.132885in}}{\pgfqpoint{3.395021in}{3.136893in}}{\pgfqpoint{3.384933in}{3.136893in}}%
\pgfpathcurveto{\pgfqpoint{3.374846in}{3.136893in}}{\pgfqpoint{3.365170in}{3.132885in}}{\pgfqpoint{3.358037in}{3.125752in}}%
\pgfpathcurveto{\pgfqpoint{3.350905in}{3.118619in}}{\pgfqpoint{3.346897in}{3.108944in}}{\pgfqpoint{3.346897in}{3.098856in}}%
\pgfpathcurveto{\pgfqpoint{3.346897in}{3.088769in}}{\pgfqpoint{3.350905in}{3.079093in}}{\pgfqpoint{3.358037in}{3.071961in}}%
\pgfpathcurveto{\pgfqpoint{3.365170in}{3.064828in}}{\pgfqpoint{3.374846in}{3.060820in}}{\pgfqpoint{3.384933in}{3.060820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394978in}{3.086921in}}%
\pgfpathcurveto{\pgfqpoint{3.405066in}{3.086921in}}{\pgfqpoint{3.414741in}{3.090929in}}{\pgfqpoint{3.421874in}{3.098062in}}%
\pgfpathcurveto{\pgfqpoint{3.429007in}{3.105195in}}{\pgfqpoint{3.433015in}{3.114870in}}{\pgfqpoint{3.433015in}{3.124958in}}%
\pgfpathcurveto{\pgfqpoint{3.433015in}{3.135045in}}{\pgfqpoint{3.429007in}{3.144720in}}{\pgfqpoint{3.421874in}{3.151853in}}%
\pgfpathcurveto{\pgfqpoint{3.414741in}{3.158986in}}{\pgfqpoint{3.405066in}{3.162994in}}{\pgfqpoint{3.394978in}{3.162994in}}%
\pgfpathcurveto{\pgfqpoint{3.384891in}{3.162994in}}{\pgfqpoint{3.375215in}{3.158986in}}{\pgfqpoint{3.368083in}{3.151853in}}%
\pgfpathcurveto{\pgfqpoint{3.360950in}{3.144720in}}{\pgfqpoint{3.356942in}{3.135045in}}{\pgfqpoint{3.356942in}{3.124958in}}%
\pgfpathcurveto{\pgfqpoint{3.356942in}{3.114870in}}{\pgfqpoint{3.360950in}{3.105195in}}{\pgfqpoint{3.368083in}{3.098062in}}%
\pgfpathcurveto{\pgfqpoint{3.375215in}{3.090929in}}{\pgfqpoint{3.384891in}{3.086921in}}{\pgfqpoint{3.394978in}{3.086921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404843in}{3.012137in}}%
\pgfpathcurveto{\pgfqpoint{3.414930in}{3.012137in}}{\pgfqpoint{3.424605in}{3.016145in}}{\pgfqpoint{3.431738in}{3.023277in}}%
\pgfpathcurveto{\pgfqpoint{3.438871in}{3.030410in}}{\pgfqpoint{3.442879in}{3.040086in}}{\pgfqpoint{3.442879in}{3.050173in}}%
\pgfpathcurveto{\pgfqpoint{3.442879in}{3.060261in}}{\pgfqpoint{3.438871in}{3.069936in}}{\pgfqpoint{3.431738in}{3.077069in}}%
\pgfpathcurveto{\pgfqpoint{3.424605in}{3.084202in}}{\pgfqpoint{3.414930in}{3.088209in}}{\pgfqpoint{3.404843in}{3.088209in}}%
\pgfpathcurveto{\pgfqpoint{3.394755in}{3.088209in}}{\pgfqpoint{3.385080in}{3.084202in}}{\pgfqpoint{3.377947in}{3.077069in}}%
\pgfpathcurveto{\pgfqpoint{3.370814in}{3.069936in}}{\pgfqpoint{3.366806in}{3.060261in}}{\pgfqpoint{3.366806in}{3.050173in}}%
\pgfpathcurveto{\pgfqpoint{3.366806in}{3.040086in}}{\pgfqpoint{3.370814in}{3.030410in}}{\pgfqpoint{3.377947in}{3.023277in}}%
\pgfpathcurveto{\pgfqpoint{3.385080in}{3.016145in}}{\pgfqpoint{3.394755in}{3.012137in}}{\pgfqpoint{3.404843in}{3.012137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414532in}{3.013996in}}%
\pgfpathcurveto{\pgfqpoint{3.424619in}{3.013996in}}{\pgfqpoint{3.434295in}{3.018004in}}{\pgfqpoint{3.441428in}{3.025137in}}%
\pgfpathcurveto{\pgfqpoint{3.448561in}{3.032270in}}{\pgfqpoint{3.452568in}{3.041945in}}{\pgfqpoint{3.452568in}{3.052033in}}%
\pgfpathcurveto{\pgfqpoint{3.452568in}{3.062120in}}{\pgfqpoint{3.448561in}{3.071796in}}{\pgfqpoint{3.441428in}{3.078928in}}%
\pgfpathcurveto{\pgfqpoint{3.434295in}{3.086061in}}{\pgfqpoint{3.424619in}{3.090069in}}{\pgfqpoint{3.414532in}{3.090069in}}%
\pgfpathcurveto{\pgfqpoint{3.404445in}{3.090069in}}{\pgfqpoint{3.394769in}{3.086061in}}{\pgfqpoint{3.387636in}{3.078928in}}%
\pgfpathcurveto{\pgfqpoint{3.380504in}{3.071796in}}{\pgfqpoint{3.376496in}{3.062120in}}{\pgfqpoint{3.376496in}{3.052033in}}%
\pgfpathcurveto{\pgfqpoint{3.376496in}{3.041945in}}{\pgfqpoint{3.380504in}{3.032270in}}{\pgfqpoint{3.387636in}{3.025137in}}%
\pgfpathcurveto{\pgfqpoint{3.394769in}{3.018004in}}{\pgfqpoint{3.404445in}{3.013996in}}{\pgfqpoint{3.414532in}{3.013996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424053in}{3.056648in}}%
\pgfpathcurveto{\pgfqpoint{3.434140in}{3.056648in}}{\pgfqpoint{3.443816in}{3.060656in}}{\pgfqpoint{3.450949in}{3.067789in}}%
\pgfpathcurveto{\pgfqpoint{3.458082in}{3.074921in}}{\pgfqpoint{3.462089in}{3.084597in}}{\pgfqpoint{3.462089in}{3.094684in}}%
\pgfpathcurveto{\pgfqpoint{3.462089in}{3.104772in}}{\pgfqpoint{3.458082in}{3.114447in}}{\pgfqpoint{3.450949in}{3.121580in}}%
\pgfpathcurveto{\pgfqpoint{3.443816in}{3.128713in}}{\pgfqpoint{3.434140in}{3.132721in}}{\pgfqpoint{3.424053in}{3.132721in}}%
\pgfpathcurveto{\pgfqpoint{3.413966in}{3.132721in}}{\pgfqpoint{3.404290in}{3.128713in}}{\pgfqpoint{3.397157in}{3.121580in}}%
\pgfpathcurveto{\pgfqpoint{3.390025in}{3.114447in}}{\pgfqpoint{3.386017in}{3.104772in}}{\pgfqpoint{3.386017in}{3.094684in}}%
\pgfpathcurveto{\pgfqpoint{3.386017in}{3.084597in}}{\pgfqpoint{3.390025in}{3.074921in}}{\pgfqpoint{3.397157in}{3.067789in}}%
\pgfpathcurveto{\pgfqpoint{3.404290in}{3.060656in}}{\pgfqpoint{3.413966in}{3.056648in}}{\pgfqpoint{3.424053in}{3.056648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433411in}{3.035098in}}%
\pgfpathcurveto{\pgfqpoint{3.443499in}{3.035098in}}{\pgfqpoint{3.453174in}{3.039105in}}{\pgfqpoint{3.460307in}{3.046238in}}%
\pgfpathcurveto{\pgfqpoint{3.467440in}{3.053371in}}{\pgfqpoint{3.471448in}{3.063047in}}{\pgfqpoint{3.471448in}{3.073134in}}%
\pgfpathcurveto{\pgfqpoint{3.471448in}{3.083221in}}{\pgfqpoint{3.467440in}{3.092897in}}{\pgfqpoint{3.460307in}{3.100030in}}%
\pgfpathcurveto{\pgfqpoint{3.453174in}{3.107163in}}{\pgfqpoint{3.443499in}{3.111170in}}{\pgfqpoint{3.433411in}{3.111170in}}%
\pgfpathcurveto{\pgfqpoint{3.423324in}{3.111170in}}{\pgfqpoint{3.413649in}{3.107163in}}{\pgfqpoint{3.406516in}{3.100030in}}%
\pgfpathcurveto{\pgfqpoint{3.399383in}{3.092897in}}{\pgfqpoint{3.395375in}{3.083221in}}{\pgfqpoint{3.395375in}{3.073134in}}%
\pgfpathcurveto{\pgfqpoint{3.395375in}{3.063047in}}{\pgfqpoint{3.399383in}{3.053371in}}{\pgfqpoint{3.406516in}{3.046238in}}%
\pgfpathcurveto{\pgfqpoint{3.413649in}{3.039105in}}{\pgfqpoint{3.423324in}{3.035098in}}{\pgfqpoint{3.433411in}{3.035098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442612in}{3.028630in}}%
\pgfpathcurveto{\pgfqpoint{3.452700in}{3.028630in}}{\pgfqpoint{3.462375in}{3.032638in}}{\pgfqpoint{3.469508in}{3.039770in}}%
\pgfpathcurveto{\pgfqpoint{3.476641in}{3.046903in}}{\pgfqpoint{3.480649in}{3.056579in}}{\pgfqpoint{3.480649in}{3.066666in}}%
\pgfpathcurveto{\pgfqpoint{3.480649in}{3.076754in}}{\pgfqpoint{3.476641in}{3.086429in}}{\pgfqpoint{3.469508in}{3.093562in}}%
\pgfpathcurveto{\pgfqpoint{3.462375in}{3.100695in}}{\pgfqpoint{3.452700in}{3.104702in}}{\pgfqpoint{3.442612in}{3.104702in}}%
\pgfpathcurveto{\pgfqpoint{3.432525in}{3.104702in}}{\pgfqpoint{3.422850in}{3.100695in}}{\pgfqpoint{3.415717in}{3.093562in}}%
\pgfpathcurveto{\pgfqpoint{3.408584in}{3.086429in}}{\pgfqpoint{3.404576in}{3.076754in}}{\pgfqpoint{3.404576in}{3.066666in}}%
\pgfpathcurveto{\pgfqpoint{3.404576in}{3.056579in}}{\pgfqpoint{3.408584in}{3.046903in}}{\pgfqpoint{3.415717in}{3.039770in}}%
\pgfpathcurveto{\pgfqpoint{3.422850in}{3.032638in}}{\pgfqpoint{3.432525in}{3.028630in}}{\pgfqpoint{3.442612in}{3.028630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451661in}{2.954010in}}%
\pgfpathcurveto{\pgfqpoint{3.461749in}{2.954010in}}{\pgfqpoint{3.471424in}{2.958017in}}{\pgfqpoint{3.478557in}{2.965150in}}%
\pgfpathcurveto{\pgfqpoint{3.485690in}{2.972283in}}{\pgfqpoint{3.489698in}{2.981958in}}{\pgfqpoint{3.489698in}{2.992046in}}%
\pgfpathcurveto{\pgfqpoint{3.489698in}{3.002133in}}{\pgfqpoint{3.485690in}{3.011809in}}{\pgfqpoint{3.478557in}{3.018942in}}%
\pgfpathcurveto{\pgfqpoint{3.471424in}{3.026074in}}{\pgfqpoint{3.461749in}{3.030082in}}{\pgfqpoint{3.451661in}{3.030082in}}%
\pgfpathcurveto{\pgfqpoint{3.441574in}{3.030082in}}{\pgfqpoint{3.431898in}{3.026074in}}{\pgfqpoint{3.424766in}{3.018942in}}%
\pgfpathcurveto{\pgfqpoint{3.417633in}{3.011809in}}{\pgfqpoint{3.413625in}{3.002133in}}{\pgfqpoint{3.413625in}{2.992046in}}%
\pgfpathcurveto{\pgfqpoint{3.413625in}{2.981958in}}{\pgfqpoint{3.417633in}{2.972283in}}{\pgfqpoint{3.424766in}{2.965150in}}%
\pgfpathcurveto{\pgfqpoint{3.431898in}{2.958017in}}{\pgfqpoint{3.441574in}{2.954010in}}{\pgfqpoint{3.451661in}{2.954010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460563in}{3.017697in}}%
\pgfpathcurveto{\pgfqpoint{3.470650in}{3.017697in}}{\pgfqpoint{3.480326in}{3.021704in}}{\pgfqpoint{3.487459in}{3.028837in}}%
\pgfpathcurveto{\pgfqpoint{3.494592in}{3.035970in}}{\pgfqpoint{3.498599in}{3.045646in}}{\pgfqpoint{3.498599in}{3.055733in}}%
\pgfpathcurveto{\pgfqpoint{3.498599in}{3.065820in}}{\pgfqpoint{3.494592in}{3.075496in}}{\pgfqpoint{3.487459in}{3.082629in}}%
\pgfpathcurveto{\pgfqpoint{3.480326in}{3.089761in}}{\pgfqpoint{3.470650in}{3.093769in}}{\pgfqpoint{3.460563in}{3.093769in}}%
\pgfpathcurveto{\pgfqpoint{3.450476in}{3.093769in}}{\pgfqpoint{3.440800in}{3.089761in}}{\pgfqpoint{3.433667in}{3.082629in}}%
\pgfpathcurveto{\pgfqpoint{3.426535in}{3.075496in}}{\pgfqpoint{3.422527in}{3.065820in}}{\pgfqpoint{3.422527in}{3.055733in}}%
\pgfpathcurveto{\pgfqpoint{3.422527in}{3.045646in}}{\pgfqpoint{3.426535in}{3.035970in}}{\pgfqpoint{3.433667in}{3.028837in}}%
\pgfpathcurveto{\pgfqpoint{3.440800in}{3.021704in}}{\pgfqpoint{3.450476in}{3.017697in}}{\pgfqpoint{3.460563in}{3.017697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469322in}{3.018318in}}%
\pgfpathcurveto{\pgfqpoint{3.479410in}{3.018318in}}{\pgfqpoint{3.489085in}{3.022326in}}{\pgfqpoint{3.496218in}{3.029459in}}%
\pgfpathcurveto{\pgfqpoint{3.503351in}{3.036592in}}{\pgfqpoint{3.507359in}{3.046267in}}{\pgfqpoint{3.507359in}{3.056355in}}%
\pgfpathcurveto{\pgfqpoint{3.507359in}{3.066442in}}{\pgfqpoint{3.503351in}{3.076118in}}{\pgfqpoint{3.496218in}{3.083251in}}%
\pgfpathcurveto{\pgfqpoint{3.489085in}{3.090383in}}{\pgfqpoint{3.479410in}{3.094391in}}{\pgfqpoint{3.469322in}{3.094391in}}%
\pgfpathcurveto{\pgfqpoint{3.459235in}{3.094391in}}{\pgfqpoint{3.449560in}{3.090383in}}{\pgfqpoint{3.442427in}{3.083251in}}%
\pgfpathcurveto{\pgfqpoint{3.435294in}{3.076118in}}{\pgfqpoint{3.431286in}{3.066442in}}{\pgfqpoint{3.431286in}{3.056355in}}%
\pgfpathcurveto{\pgfqpoint{3.431286in}{3.046267in}}{\pgfqpoint{3.435294in}{3.036592in}}{\pgfqpoint{3.442427in}{3.029459in}}%
\pgfpathcurveto{\pgfqpoint{3.449560in}{3.022326in}}{\pgfqpoint{3.459235in}{3.018318in}}{\pgfqpoint{3.469322in}{3.018318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477944in}{2.927407in}}%
\pgfpathcurveto{\pgfqpoint{3.488031in}{2.927407in}}{\pgfqpoint{3.497707in}{2.931415in}}{\pgfqpoint{3.504840in}{2.938547in}}%
\pgfpathcurveto{\pgfqpoint{3.511972in}{2.945680in}}{\pgfqpoint{3.515980in}{2.955356in}}{\pgfqpoint{3.515980in}{2.965443in}}%
\pgfpathcurveto{\pgfqpoint{3.515980in}{2.975530in}}{\pgfqpoint{3.511972in}{2.985206in}}{\pgfqpoint{3.504840in}{2.992339in}}%
\pgfpathcurveto{\pgfqpoint{3.497707in}{2.999472in}}{\pgfqpoint{3.488031in}{3.003479in}}{\pgfqpoint{3.477944in}{3.003479in}}%
\pgfpathcurveto{\pgfqpoint{3.467856in}{3.003479in}}{\pgfqpoint{3.458181in}{2.999472in}}{\pgfqpoint{3.451048in}{2.992339in}}%
\pgfpathcurveto{\pgfqpoint{3.443915in}{2.985206in}}{\pgfqpoint{3.439908in}{2.975530in}}{\pgfqpoint{3.439908in}{2.965443in}}%
\pgfpathcurveto{\pgfqpoint{3.439908in}{2.955356in}}{\pgfqpoint{3.443915in}{2.945680in}}{\pgfqpoint{3.451048in}{2.938547in}}%
\pgfpathcurveto{\pgfqpoint{3.458181in}{2.931415in}}{\pgfqpoint{3.467856in}{2.927407in}}{\pgfqpoint{3.477944in}{2.927407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486432in}{2.934029in}}%
\pgfpathcurveto{\pgfqpoint{3.496519in}{2.934029in}}{\pgfqpoint{3.506194in}{2.938037in}}{\pgfqpoint{3.513327in}{2.945170in}}%
\pgfpathcurveto{\pgfqpoint{3.520460in}{2.952303in}}{\pgfqpoint{3.524468in}{2.961978in}}{\pgfqpoint{3.524468in}{2.972066in}}%
\pgfpathcurveto{\pgfqpoint{3.524468in}{2.982153in}}{\pgfqpoint{3.520460in}{2.991829in}}{\pgfqpoint{3.513327in}{2.998961in}}%
\pgfpathcurveto{\pgfqpoint{3.506194in}{3.006094in}}{\pgfqpoint{3.496519in}{3.010102in}}{\pgfqpoint{3.486432in}{3.010102in}}%
\pgfpathcurveto{\pgfqpoint{3.476344in}{3.010102in}}{\pgfqpoint{3.466669in}{3.006094in}}{\pgfqpoint{3.459536in}{2.998961in}}%
\pgfpathcurveto{\pgfqpoint{3.452403in}{2.991829in}}{\pgfqpoint{3.448395in}{2.982153in}}{\pgfqpoint{3.448395in}{2.972066in}}%
\pgfpathcurveto{\pgfqpoint{3.448395in}{2.961978in}}{\pgfqpoint{3.452403in}{2.952303in}}{\pgfqpoint{3.459536in}{2.945170in}}%
\pgfpathcurveto{\pgfqpoint{3.466669in}{2.938037in}}{\pgfqpoint{3.476344in}{2.934029in}}{\pgfqpoint{3.486432in}{2.934029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494790in}{2.929806in}}%
\pgfpathcurveto{\pgfqpoint{3.504877in}{2.929806in}}{\pgfqpoint{3.514553in}{2.933813in}}{\pgfqpoint{3.521685in}{2.940946in}}%
\pgfpathcurveto{\pgfqpoint{3.528818in}{2.948079in}}{\pgfqpoint{3.532826in}{2.957755in}}{\pgfqpoint{3.532826in}{2.967842in}}%
\pgfpathcurveto{\pgfqpoint{3.532826in}{2.977929in}}{\pgfqpoint{3.528818in}{2.987605in}}{\pgfqpoint{3.521685in}{2.994738in}}%
\pgfpathcurveto{\pgfqpoint{3.514553in}{3.001870in}}{\pgfqpoint{3.504877in}{3.005878in}}{\pgfqpoint{3.494790in}{3.005878in}}%
\pgfpathcurveto{\pgfqpoint{3.484702in}{3.005878in}}{\pgfqpoint{3.475027in}{3.001870in}}{\pgfqpoint{3.467894in}{2.994738in}}%
\pgfpathcurveto{\pgfqpoint{3.460761in}{2.987605in}}{\pgfqpoint{3.456753in}{2.977929in}}{\pgfqpoint{3.456753in}{2.967842in}}%
\pgfpathcurveto{\pgfqpoint{3.456753in}{2.957755in}}{\pgfqpoint{3.460761in}{2.948079in}}{\pgfqpoint{3.467894in}{2.940946in}}%
\pgfpathcurveto{\pgfqpoint{3.475027in}{2.933813in}}{\pgfqpoint{3.484702in}{2.929806in}}{\pgfqpoint{3.494790in}{2.929806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503022in}{2.913971in}}%
\pgfpathcurveto{\pgfqpoint{3.513109in}{2.913971in}}{\pgfqpoint{3.522785in}{2.917979in}}{\pgfqpoint{3.529918in}{2.925112in}}%
\pgfpathcurveto{\pgfqpoint{3.537051in}{2.932245in}}{\pgfqpoint{3.541058in}{2.941920in}}{\pgfqpoint{3.541058in}{2.952007in}}%
\pgfpathcurveto{\pgfqpoint{3.541058in}{2.962095in}}{\pgfqpoint{3.537051in}{2.971770in}}{\pgfqpoint{3.529918in}{2.978903in}}%
\pgfpathcurveto{\pgfqpoint{3.522785in}{2.986036in}}{\pgfqpoint{3.513109in}{2.990044in}}{\pgfqpoint{3.503022in}{2.990044in}}%
\pgfpathcurveto{\pgfqpoint{3.492935in}{2.990044in}}{\pgfqpoint{3.483259in}{2.986036in}}{\pgfqpoint{3.476126in}{2.978903in}}%
\pgfpathcurveto{\pgfqpoint{3.468994in}{2.971770in}}{\pgfqpoint{3.464986in}{2.962095in}}{\pgfqpoint{3.464986in}{2.952007in}}%
\pgfpathcurveto{\pgfqpoint{3.464986in}{2.941920in}}{\pgfqpoint{3.468994in}{2.932245in}}{\pgfqpoint{3.476126in}{2.925112in}}%
\pgfpathcurveto{\pgfqpoint{3.483259in}{2.917979in}}{\pgfqpoint{3.492935in}{2.913971in}}{\pgfqpoint{3.503022in}{2.913971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511133in}{2.848414in}}%
\pgfpathcurveto{\pgfqpoint{3.521220in}{2.848414in}}{\pgfqpoint{3.530895in}{2.852421in}}{\pgfqpoint{3.538028in}{2.859554in}}%
\pgfpathcurveto{\pgfqpoint{3.545161in}{2.866687in}}{\pgfqpoint{3.549169in}{2.876362in}}{\pgfqpoint{3.549169in}{2.886450in}}%
\pgfpathcurveto{\pgfqpoint{3.549169in}{2.896537in}}{\pgfqpoint{3.545161in}{2.906213in}}{\pgfqpoint{3.538028in}{2.913346in}}%
\pgfpathcurveto{\pgfqpoint{3.530895in}{2.920478in}}{\pgfqpoint{3.521220in}{2.924486in}}{\pgfqpoint{3.511133in}{2.924486in}}%
\pgfpathcurveto{\pgfqpoint{3.501045in}{2.924486in}}{\pgfqpoint{3.491370in}{2.920478in}}{\pgfqpoint{3.484237in}{2.913346in}}%
\pgfpathcurveto{\pgfqpoint{3.477104in}{2.906213in}}{\pgfqpoint{3.473096in}{2.896537in}}{\pgfqpoint{3.473096in}{2.886450in}}%
\pgfpathcurveto{\pgfqpoint{3.473096in}{2.876362in}}{\pgfqpoint{3.477104in}{2.866687in}}{\pgfqpoint{3.484237in}{2.859554in}}%
\pgfpathcurveto{\pgfqpoint{3.491370in}{2.852421in}}{\pgfqpoint{3.501045in}{2.848414in}}{\pgfqpoint{3.511133in}{2.848414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519125in}{2.912680in}}%
\pgfpathcurveto{\pgfqpoint{3.529212in}{2.912680in}}{\pgfqpoint{3.538888in}{2.916688in}}{\pgfqpoint{3.546020in}{2.923821in}}%
\pgfpathcurveto{\pgfqpoint{3.553153in}{2.930954in}}{\pgfqpoint{3.557161in}{2.940629in}}{\pgfqpoint{3.557161in}{2.950717in}}%
\pgfpathcurveto{\pgfqpoint{3.557161in}{2.960804in}}{\pgfqpoint{3.553153in}{2.970480in}}{\pgfqpoint{3.546020in}{2.977612in}}%
\pgfpathcurveto{\pgfqpoint{3.538888in}{2.984745in}}{\pgfqpoint{3.529212in}{2.988753in}}{\pgfqpoint{3.519125in}{2.988753in}}%
\pgfpathcurveto{\pgfqpoint{3.509037in}{2.988753in}}{\pgfqpoint{3.499362in}{2.984745in}}{\pgfqpoint{3.492229in}{2.977612in}}%
\pgfpathcurveto{\pgfqpoint{3.485096in}{2.970480in}}{\pgfqpoint{3.481088in}{2.960804in}}{\pgfqpoint{3.481088in}{2.950717in}}%
\pgfpathcurveto{\pgfqpoint{3.481088in}{2.940629in}}{\pgfqpoint{3.485096in}{2.930954in}}{\pgfqpoint{3.492229in}{2.923821in}}%
\pgfpathcurveto{\pgfqpoint{3.499362in}{2.916688in}}{\pgfqpoint{3.509037in}{2.912680in}}{\pgfqpoint{3.519125in}{2.912680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527002in}{2.881608in}}%
\pgfpathcurveto{\pgfqpoint{3.537089in}{2.881608in}}{\pgfqpoint{3.546765in}{2.885616in}}{\pgfqpoint{3.553897in}{2.892749in}}%
\pgfpathcurveto{\pgfqpoint{3.561030in}{2.899882in}}{\pgfqpoint{3.565038in}{2.909557in}}{\pgfqpoint{3.565038in}{2.919644in}}%
\pgfpathcurveto{\pgfqpoint{3.565038in}{2.929732in}}{\pgfqpoint{3.561030in}{2.939407in}}{\pgfqpoint{3.553897in}{2.946540in}}%
\pgfpathcurveto{\pgfqpoint{3.546765in}{2.953673in}}{\pgfqpoint{3.537089in}{2.957681in}}{\pgfqpoint{3.527002in}{2.957681in}}%
\pgfpathcurveto{\pgfqpoint{3.516914in}{2.957681in}}{\pgfqpoint{3.507239in}{2.953673in}}{\pgfqpoint{3.500106in}{2.946540in}}%
\pgfpathcurveto{\pgfqpoint{3.492973in}{2.939407in}}{\pgfqpoint{3.488965in}{2.929732in}}{\pgfqpoint{3.488965in}{2.919644in}}%
\pgfpathcurveto{\pgfqpoint{3.488965in}{2.909557in}}{\pgfqpoint{3.492973in}{2.899882in}}{\pgfqpoint{3.500106in}{2.892749in}}%
\pgfpathcurveto{\pgfqpoint{3.507239in}{2.885616in}}{\pgfqpoint{3.516914in}{2.881608in}}{\pgfqpoint{3.527002in}{2.881608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534767in}{2.857775in}}%
\pgfpathcurveto{\pgfqpoint{3.544854in}{2.857775in}}{\pgfqpoint{3.554530in}{2.861783in}}{\pgfqpoint{3.561663in}{2.868915in}}%
\pgfpathcurveto{\pgfqpoint{3.568796in}{2.876048in}}{\pgfqpoint{3.572803in}{2.885724in}}{\pgfqpoint{3.572803in}{2.895811in}}%
\pgfpathcurveto{\pgfqpoint{3.572803in}{2.905898in}}{\pgfqpoint{3.568796in}{2.915574in}}{\pgfqpoint{3.561663in}{2.922707in}}%
\pgfpathcurveto{\pgfqpoint{3.554530in}{2.929840in}}{\pgfqpoint{3.544854in}{2.933847in}}{\pgfqpoint{3.534767in}{2.933847in}}%
\pgfpathcurveto{\pgfqpoint{3.524680in}{2.933847in}}{\pgfqpoint{3.515004in}{2.929840in}}{\pgfqpoint{3.507871in}{2.922707in}}%
\pgfpathcurveto{\pgfqpoint{3.500738in}{2.915574in}}{\pgfqpoint{3.496731in}{2.905898in}}{\pgfqpoint{3.496731in}{2.895811in}}%
\pgfpathcurveto{\pgfqpoint{3.496731in}{2.885724in}}{\pgfqpoint{3.500738in}{2.876048in}}{\pgfqpoint{3.507871in}{2.868915in}}%
\pgfpathcurveto{\pgfqpoint{3.515004in}{2.861783in}}{\pgfqpoint{3.524680in}{2.857775in}}{\pgfqpoint{3.534767in}{2.857775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542424in}{2.895095in}}%
\pgfpathcurveto{\pgfqpoint{3.552511in}{2.895095in}}{\pgfqpoint{3.562187in}{2.899103in}}{\pgfqpoint{3.569319in}{2.906236in}}%
\pgfpathcurveto{\pgfqpoint{3.576452in}{2.913368in}}{\pgfqpoint{3.580460in}{2.923044in}}{\pgfqpoint{3.580460in}{2.933131in}}%
\pgfpathcurveto{\pgfqpoint{3.580460in}{2.943219in}}{\pgfqpoint{3.576452in}{2.952894in}}{\pgfqpoint{3.569319in}{2.960027in}}%
\pgfpathcurveto{\pgfqpoint{3.562187in}{2.967160in}}{\pgfqpoint{3.552511in}{2.971168in}}{\pgfqpoint{3.542424in}{2.971168in}}%
\pgfpathcurveto{\pgfqpoint{3.532336in}{2.971168in}}{\pgfqpoint{3.522661in}{2.967160in}}{\pgfqpoint{3.515528in}{2.960027in}}%
\pgfpathcurveto{\pgfqpoint{3.508395in}{2.952894in}}{\pgfqpoint{3.504387in}{2.943219in}}{\pgfqpoint{3.504387in}{2.933131in}}%
\pgfpathcurveto{\pgfqpoint{3.504387in}{2.923044in}}{\pgfqpoint{3.508395in}{2.913368in}}{\pgfqpoint{3.515528in}{2.906236in}}%
\pgfpathcurveto{\pgfqpoint{3.522661in}{2.899103in}}{\pgfqpoint{3.532336in}{2.895095in}}{\pgfqpoint{3.542424in}{2.895095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549975in}{2.831912in}}%
\pgfpathcurveto{\pgfqpoint{3.560062in}{2.831912in}}{\pgfqpoint{3.569738in}{2.835920in}}{\pgfqpoint{3.576871in}{2.843053in}}%
\pgfpathcurveto{\pgfqpoint{3.584003in}{2.850185in}}{\pgfqpoint{3.588011in}{2.859861in}}{\pgfqpoint{3.588011in}{2.869948in}}%
\pgfpathcurveto{\pgfqpoint{3.588011in}{2.880036in}}{\pgfqpoint{3.584003in}{2.889711in}}{\pgfqpoint{3.576871in}{2.896844in}}%
\pgfpathcurveto{\pgfqpoint{3.569738in}{2.903977in}}{\pgfqpoint{3.560062in}{2.907985in}}{\pgfqpoint{3.549975in}{2.907985in}}%
\pgfpathcurveto{\pgfqpoint{3.539888in}{2.907985in}}{\pgfqpoint{3.530212in}{2.903977in}}{\pgfqpoint{3.523079in}{2.896844in}}%
\pgfpathcurveto{\pgfqpoint{3.515946in}{2.889711in}}{\pgfqpoint{3.511939in}{2.880036in}}{\pgfqpoint{3.511939in}{2.869948in}}%
\pgfpathcurveto{\pgfqpoint{3.511939in}{2.859861in}}{\pgfqpoint{3.515946in}{2.850185in}}{\pgfqpoint{3.523079in}{2.843053in}}%
\pgfpathcurveto{\pgfqpoint{3.530212in}{2.835920in}}{\pgfqpoint{3.539888in}{2.831912in}}{\pgfqpoint{3.549975in}{2.831912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557423in}{2.836872in}}%
\pgfpathcurveto{\pgfqpoint{3.567511in}{2.836872in}}{\pgfqpoint{3.577186in}{2.840880in}}{\pgfqpoint{3.584319in}{2.848013in}}%
\pgfpathcurveto{\pgfqpoint{3.591452in}{2.855146in}}{\pgfqpoint{3.595460in}{2.864821in}}{\pgfqpoint{3.595460in}{2.874909in}}%
\pgfpathcurveto{\pgfqpoint{3.595460in}{2.884996in}}{\pgfqpoint{3.591452in}{2.894671in}}{\pgfqpoint{3.584319in}{2.901804in}}%
\pgfpathcurveto{\pgfqpoint{3.577186in}{2.908937in}}{\pgfqpoint{3.567511in}{2.912945in}}{\pgfqpoint{3.557423in}{2.912945in}}%
\pgfpathcurveto{\pgfqpoint{3.547336in}{2.912945in}}{\pgfqpoint{3.537660in}{2.908937in}}{\pgfqpoint{3.530528in}{2.901804in}}%
\pgfpathcurveto{\pgfqpoint{3.523395in}{2.894671in}}{\pgfqpoint{3.519387in}{2.884996in}}{\pgfqpoint{3.519387in}{2.874909in}}%
\pgfpathcurveto{\pgfqpoint{3.519387in}{2.864821in}}{\pgfqpoint{3.523395in}{2.855146in}}{\pgfqpoint{3.530528in}{2.848013in}}%
\pgfpathcurveto{\pgfqpoint{3.537660in}{2.840880in}}{\pgfqpoint{3.547336in}{2.836872in}}{\pgfqpoint{3.557423in}{2.836872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564772in}{2.794744in}}%
\pgfpathcurveto{\pgfqpoint{3.574859in}{2.794744in}}{\pgfqpoint{3.584534in}{2.798752in}}{\pgfqpoint{3.591667in}{2.805885in}}%
\pgfpathcurveto{\pgfqpoint{3.598800in}{2.813018in}}{\pgfqpoint{3.602808in}{2.822693in}}{\pgfqpoint{3.602808in}{2.832781in}}%
\pgfpathcurveto{\pgfqpoint{3.602808in}{2.842868in}}{\pgfqpoint{3.598800in}{2.852544in}}{\pgfqpoint{3.591667in}{2.859676in}}%
\pgfpathcurveto{\pgfqpoint{3.584534in}{2.866809in}}{\pgfqpoint{3.574859in}{2.870817in}}{\pgfqpoint{3.564772in}{2.870817in}}%
\pgfpathcurveto{\pgfqpoint{3.554684in}{2.870817in}}{\pgfqpoint{3.545009in}{2.866809in}}{\pgfqpoint{3.537876in}{2.859676in}}%
\pgfpathcurveto{\pgfqpoint{3.530743in}{2.852544in}}{\pgfqpoint{3.526735in}{2.842868in}}{\pgfqpoint{3.526735in}{2.832781in}}%
\pgfpathcurveto{\pgfqpoint{3.526735in}{2.822693in}}{\pgfqpoint{3.530743in}{2.813018in}}{\pgfqpoint{3.537876in}{2.805885in}}%
\pgfpathcurveto{\pgfqpoint{3.545009in}{2.798752in}}{\pgfqpoint{3.554684in}{2.794744in}}{\pgfqpoint{3.564772in}{2.794744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572023in}{2.787237in}}%
\pgfpathcurveto{\pgfqpoint{3.582110in}{2.787237in}}{\pgfqpoint{3.591786in}{2.791245in}}{\pgfqpoint{3.598918in}{2.798378in}}%
\pgfpathcurveto{\pgfqpoint{3.606051in}{2.805511in}}{\pgfqpoint{3.610059in}{2.815186in}}{\pgfqpoint{3.610059in}{2.825274in}}%
\pgfpathcurveto{\pgfqpoint{3.610059in}{2.835361in}}{\pgfqpoint{3.606051in}{2.845037in}}{\pgfqpoint{3.598918in}{2.852169in}}%
\pgfpathcurveto{\pgfqpoint{3.591786in}{2.859302in}}{\pgfqpoint{3.582110in}{2.863310in}}{\pgfqpoint{3.572023in}{2.863310in}}%
\pgfpathcurveto{\pgfqpoint{3.561935in}{2.863310in}}{\pgfqpoint{3.552260in}{2.859302in}}{\pgfqpoint{3.545127in}{2.852169in}}%
\pgfpathcurveto{\pgfqpoint{3.537994in}{2.845037in}}{\pgfqpoint{3.533986in}{2.835361in}}{\pgfqpoint{3.533986in}{2.825274in}}%
\pgfpathcurveto{\pgfqpoint{3.533986in}{2.815186in}}{\pgfqpoint{3.537994in}{2.805511in}}{\pgfqpoint{3.545127in}{2.798378in}}%
\pgfpathcurveto{\pgfqpoint{3.552260in}{2.791245in}}{\pgfqpoint{3.561935in}{2.787237in}}{\pgfqpoint{3.572023in}{2.787237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579179in}{2.832327in}}%
\pgfpathcurveto{\pgfqpoint{3.589266in}{2.832327in}}{\pgfqpoint{3.598942in}{2.836334in}}{\pgfqpoint{3.606075in}{2.843467in}}%
\pgfpathcurveto{\pgfqpoint{3.613207in}{2.850600in}}{\pgfqpoint{3.617215in}{2.860275in}}{\pgfqpoint{3.617215in}{2.870363in}}%
\pgfpathcurveto{\pgfqpoint{3.617215in}{2.880450in}}{\pgfqpoint{3.613207in}{2.890126in}}{\pgfqpoint{3.606075in}{2.897259in}}%
\pgfpathcurveto{\pgfqpoint{3.598942in}{2.904391in}}{\pgfqpoint{3.589266in}{2.908399in}}{\pgfqpoint{3.579179in}{2.908399in}}%
\pgfpathcurveto{\pgfqpoint{3.569092in}{2.908399in}}{\pgfqpoint{3.559416in}{2.904391in}}{\pgfqpoint{3.552283in}{2.897259in}}%
\pgfpathcurveto{\pgfqpoint{3.545150in}{2.890126in}}{\pgfqpoint{3.541143in}{2.880450in}}{\pgfqpoint{3.541143in}{2.870363in}}%
\pgfpathcurveto{\pgfqpoint{3.541143in}{2.860275in}}{\pgfqpoint{3.545150in}{2.850600in}}{\pgfqpoint{3.552283in}{2.843467in}}%
\pgfpathcurveto{\pgfqpoint{3.559416in}{2.836334in}}{\pgfqpoint{3.569092in}{2.832327in}}{\pgfqpoint{3.579179in}{2.832327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586243in}{2.762529in}}%
\pgfpathcurveto{\pgfqpoint{3.596330in}{2.762529in}}{\pgfqpoint{3.606006in}{2.766537in}}{\pgfqpoint{3.613139in}{2.773669in}}%
\pgfpathcurveto{\pgfqpoint{3.620271in}{2.780802in}}{\pgfqpoint{3.624279in}{2.790478in}}{\pgfqpoint{3.624279in}{2.800565in}}%
\pgfpathcurveto{\pgfqpoint{3.624279in}{2.810652in}}{\pgfqpoint{3.620271in}{2.820328in}}{\pgfqpoint{3.613139in}{2.827461in}}%
\pgfpathcurveto{\pgfqpoint{3.606006in}{2.834594in}}{\pgfqpoint{3.596330in}{2.838601in}}{\pgfqpoint{3.586243in}{2.838601in}}%
\pgfpathcurveto{\pgfqpoint{3.576156in}{2.838601in}}{\pgfqpoint{3.566480in}{2.834594in}}{\pgfqpoint{3.559347in}{2.827461in}}%
\pgfpathcurveto{\pgfqpoint{3.552214in}{2.820328in}}{\pgfqpoint{3.548207in}{2.810652in}}{\pgfqpoint{3.548207in}{2.800565in}}%
\pgfpathcurveto{\pgfqpoint{3.548207in}{2.790478in}}{\pgfqpoint{3.552214in}{2.780802in}}{\pgfqpoint{3.559347in}{2.773669in}}%
\pgfpathcurveto{\pgfqpoint{3.566480in}{2.766537in}}{\pgfqpoint{3.576156in}{2.762529in}}{\pgfqpoint{3.586243in}{2.762529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593217in}{2.794914in}}%
\pgfpathcurveto{\pgfqpoint{3.603304in}{2.794914in}}{\pgfqpoint{3.612980in}{2.798922in}}{\pgfqpoint{3.620113in}{2.806055in}}%
\pgfpathcurveto{\pgfqpoint{3.627245in}{2.813187in}}{\pgfqpoint{3.631253in}{2.822863in}}{\pgfqpoint{3.631253in}{2.832950in}}%
\pgfpathcurveto{\pgfqpoint{3.631253in}{2.843038in}}{\pgfqpoint{3.627245in}{2.852713in}}{\pgfqpoint{3.620113in}{2.859846in}}%
\pgfpathcurveto{\pgfqpoint{3.612980in}{2.866979in}}{\pgfqpoint{3.603304in}{2.870987in}}{\pgfqpoint{3.593217in}{2.870987in}}%
\pgfpathcurveto{\pgfqpoint{3.583129in}{2.870987in}}{\pgfqpoint{3.573454in}{2.866979in}}{\pgfqpoint{3.566321in}{2.859846in}}%
\pgfpathcurveto{\pgfqpoint{3.559188in}{2.852713in}}{\pgfqpoint{3.555180in}{2.843038in}}{\pgfqpoint{3.555180in}{2.832950in}}%
\pgfpathcurveto{\pgfqpoint{3.555180in}{2.822863in}}{\pgfqpoint{3.559188in}{2.813187in}}{\pgfqpoint{3.566321in}{2.806055in}}%
\pgfpathcurveto{\pgfqpoint{3.573454in}{2.798922in}}{\pgfqpoint{3.583129in}{2.794914in}}{\pgfqpoint{3.593217in}{2.794914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600103in}{2.837376in}}%
\pgfpathcurveto{\pgfqpoint{3.610190in}{2.837376in}}{\pgfqpoint{3.619866in}{2.841384in}}{\pgfqpoint{3.626999in}{2.848516in}}%
\pgfpathcurveto{\pgfqpoint{3.634132in}{2.855649in}}{\pgfqpoint{3.638139in}{2.865325in}}{\pgfqpoint{3.638139in}{2.875412in}}%
\pgfpathcurveto{\pgfqpoint{3.638139in}{2.885499in}}{\pgfqpoint{3.634132in}{2.895175in}}{\pgfqpoint{3.626999in}{2.902308in}}%
\pgfpathcurveto{\pgfqpoint{3.619866in}{2.909441in}}{\pgfqpoint{3.610190in}{2.913448in}}{\pgfqpoint{3.600103in}{2.913448in}}%
\pgfpathcurveto{\pgfqpoint{3.590016in}{2.913448in}}{\pgfqpoint{3.580340in}{2.909441in}}{\pgfqpoint{3.573207in}{2.902308in}}%
\pgfpathcurveto{\pgfqpoint{3.566074in}{2.895175in}}{\pgfqpoint{3.562067in}{2.885499in}}{\pgfqpoint{3.562067in}{2.875412in}}%
\pgfpathcurveto{\pgfqpoint{3.562067in}{2.865325in}}{\pgfqpoint{3.566074in}{2.855649in}}{\pgfqpoint{3.573207in}{2.848516in}}%
\pgfpathcurveto{\pgfqpoint{3.580340in}{2.841384in}}{\pgfqpoint{3.590016in}{2.837376in}}{\pgfqpoint{3.600103in}{2.837376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606904in}{2.790949in}}%
\pgfpathcurveto{\pgfqpoint{3.616991in}{2.790949in}}{\pgfqpoint{3.626667in}{2.794957in}}{\pgfqpoint{3.633799in}{2.802090in}}%
\pgfpathcurveto{\pgfqpoint{3.640932in}{2.809222in}}{\pgfqpoint{3.644940in}{2.818898in}}{\pgfqpoint{3.644940in}{2.828985in}}%
\pgfpathcurveto{\pgfqpoint{3.644940in}{2.839073in}}{\pgfqpoint{3.640932in}{2.848748in}}{\pgfqpoint{3.633799in}{2.855881in}}%
\pgfpathcurveto{\pgfqpoint{3.626667in}{2.863014in}}{\pgfqpoint{3.616991in}{2.867022in}}{\pgfqpoint{3.606904in}{2.867022in}}%
\pgfpathcurveto{\pgfqpoint{3.596816in}{2.867022in}}{\pgfqpoint{3.587141in}{2.863014in}}{\pgfqpoint{3.580008in}{2.855881in}}%
\pgfpathcurveto{\pgfqpoint{3.572875in}{2.848748in}}{\pgfqpoint{3.568867in}{2.839073in}}{\pgfqpoint{3.568867in}{2.828985in}}%
\pgfpathcurveto{\pgfqpoint{3.568867in}{2.818898in}}{\pgfqpoint{3.572875in}{2.809222in}}{\pgfqpoint{3.580008in}{2.802090in}}%
\pgfpathcurveto{\pgfqpoint{3.587141in}{2.794957in}}{\pgfqpoint{3.596816in}{2.790949in}}{\pgfqpoint{3.606904in}{2.790949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613621in}{2.781038in}}%
\pgfpathcurveto{\pgfqpoint{3.623708in}{2.781038in}}{\pgfqpoint{3.633384in}{2.785046in}}{\pgfqpoint{3.640517in}{2.792178in}}%
\pgfpathcurveto{\pgfqpoint{3.647649in}{2.799311in}}{\pgfqpoint{3.651657in}{2.808987in}}{\pgfqpoint{3.651657in}{2.819074in}}%
\pgfpathcurveto{\pgfqpoint{3.651657in}{2.829161in}}{\pgfqpoint{3.647649in}{2.838837in}}{\pgfqpoint{3.640517in}{2.845970in}}%
\pgfpathcurveto{\pgfqpoint{3.633384in}{2.853103in}}{\pgfqpoint{3.623708in}{2.857110in}}{\pgfqpoint{3.613621in}{2.857110in}}%
\pgfpathcurveto{\pgfqpoint{3.603534in}{2.857110in}}{\pgfqpoint{3.593858in}{2.853103in}}{\pgfqpoint{3.586725in}{2.845970in}}%
\pgfpathcurveto{\pgfqpoint{3.579592in}{2.838837in}}{\pgfqpoint{3.575585in}{2.829161in}}{\pgfqpoint{3.575585in}{2.819074in}}%
\pgfpathcurveto{\pgfqpoint{3.575585in}{2.808987in}}{\pgfqpoint{3.579592in}{2.799311in}}{\pgfqpoint{3.586725in}{2.792178in}}%
\pgfpathcurveto{\pgfqpoint{3.593858in}{2.785046in}}{\pgfqpoint{3.603534in}{2.781038in}}{\pgfqpoint{3.613621in}{2.781038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620257in}{2.775445in}}%
\pgfpathcurveto{\pgfqpoint{3.630344in}{2.775445in}}{\pgfqpoint{3.640020in}{2.779453in}}{\pgfqpoint{3.647152in}{2.786586in}}%
\pgfpathcurveto{\pgfqpoint{3.654285in}{2.793719in}}{\pgfqpoint{3.658293in}{2.803394in}}{\pgfqpoint{3.658293in}{2.813482in}}%
\pgfpathcurveto{\pgfqpoint{3.658293in}{2.823569in}}{\pgfqpoint{3.654285in}{2.833244in}}{\pgfqpoint{3.647152in}{2.840377in}}%
\pgfpathcurveto{\pgfqpoint{3.640020in}{2.847510in}}{\pgfqpoint{3.630344in}{2.851518in}}{\pgfqpoint{3.620257in}{2.851518in}}%
\pgfpathcurveto{\pgfqpoint{3.610169in}{2.851518in}}{\pgfqpoint{3.600494in}{2.847510in}}{\pgfqpoint{3.593361in}{2.840377in}}%
\pgfpathcurveto{\pgfqpoint{3.586228in}{2.833244in}}{\pgfqpoint{3.582220in}{2.823569in}}{\pgfqpoint{3.582220in}{2.813482in}}%
\pgfpathcurveto{\pgfqpoint{3.582220in}{2.803394in}}{\pgfqpoint{3.586228in}{2.793719in}}{\pgfqpoint{3.593361in}{2.786586in}}%
\pgfpathcurveto{\pgfqpoint{3.600494in}{2.779453in}}{\pgfqpoint{3.610169in}{2.775445in}}{\pgfqpoint{3.620257in}{2.775445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626813in}{2.749823in}}%
\pgfpathcurveto{\pgfqpoint{3.636900in}{2.749823in}}{\pgfqpoint{3.646576in}{2.753830in}}{\pgfqpoint{3.653709in}{2.760963in}}%
\pgfpathcurveto{\pgfqpoint{3.660842in}{2.768096in}}{\pgfqpoint{3.664849in}{2.777771in}}{\pgfqpoint{3.664849in}{2.787859in}}%
\pgfpathcurveto{\pgfqpoint{3.664849in}{2.797946in}}{\pgfqpoint{3.660842in}{2.807622in}}{\pgfqpoint{3.653709in}{2.814755in}}%
\pgfpathcurveto{\pgfqpoint{3.646576in}{2.821887in}}{\pgfqpoint{3.636900in}{2.825895in}}{\pgfqpoint{3.626813in}{2.825895in}}%
\pgfpathcurveto{\pgfqpoint{3.616726in}{2.825895in}}{\pgfqpoint{3.607050in}{2.821887in}}{\pgfqpoint{3.599917in}{2.814755in}}%
\pgfpathcurveto{\pgfqpoint{3.592784in}{2.807622in}}{\pgfqpoint{3.588777in}{2.797946in}}{\pgfqpoint{3.588777in}{2.787859in}}%
\pgfpathcurveto{\pgfqpoint{3.588777in}{2.777771in}}{\pgfqpoint{3.592784in}{2.768096in}}{\pgfqpoint{3.599917in}{2.760963in}}%
\pgfpathcurveto{\pgfqpoint{3.607050in}{2.753830in}}{\pgfqpoint{3.616726in}{2.749823in}}{\pgfqpoint{3.626813in}{2.749823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633292in}{2.751708in}}%
\pgfpathcurveto{\pgfqpoint{3.643379in}{2.751708in}}{\pgfqpoint{3.653055in}{2.755716in}}{\pgfqpoint{3.660187in}{2.762849in}}%
\pgfpathcurveto{\pgfqpoint{3.667320in}{2.769982in}}{\pgfqpoint{3.671328in}{2.779657in}}{\pgfqpoint{3.671328in}{2.789745in}}%
\pgfpathcurveto{\pgfqpoint{3.671328in}{2.799832in}}{\pgfqpoint{3.667320in}{2.809508in}}{\pgfqpoint{3.660187in}{2.816640in}}%
\pgfpathcurveto{\pgfqpoint{3.653055in}{2.823773in}}{\pgfqpoint{3.643379in}{2.827781in}}{\pgfqpoint{3.633292in}{2.827781in}}%
\pgfpathcurveto{\pgfqpoint{3.623204in}{2.827781in}}{\pgfqpoint{3.613529in}{2.823773in}}{\pgfqpoint{3.606396in}{2.816640in}}%
\pgfpathcurveto{\pgfqpoint{3.599263in}{2.809508in}}{\pgfqpoint{3.595255in}{2.799832in}}{\pgfqpoint{3.595255in}{2.789745in}}%
\pgfpathcurveto{\pgfqpoint{3.595255in}{2.779657in}}{\pgfqpoint{3.599263in}{2.769982in}}{\pgfqpoint{3.606396in}{2.762849in}}%
\pgfpathcurveto{\pgfqpoint{3.613529in}{2.755716in}}{\pgfqpoint{3.623204in}{2.751708in}}{\pgfqpoint{3.633292in}{2.751708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639695in}{2.748208in}}%
\pgfpathcurveto{\pgfqpoint{3.649782in}{2.748208in}}{\pgfqpoint{3.659458in}{2.752216in}}{\pgfqpoint{3.666590in}{2.759348in}}%
\pgfpathcurveto{\pgfqpoint{3.673723in}{2.766481in}}{\pgfqpoint{3.677731in}{2.776157in}}{\pgfqpoint{3.677731in}{2.786244in}}%
\pgfpathcurveto{\pgfqpoint{3.677731in}{2.796331in}}{\pgfqpoint{3.673723in}{2.806007in}}{\pgfqpoint{3.666590in}{2.813140in}}%
\pgfpathcurveto{\pgfqpoint{3.659458in}{2.820273in}}{\pgfqpoint{3.649782in}{2.824280in}}{\pgfqpoint{3.639695in}{2.824280in}}%
\pgfpathcurveto{\pgfqpoint{3.629607in}{2.824280in}}{\pgfqpoint{3.619932in}{2.820273in}}{\pgfqpoint{3.612799in}{2.813140in}}%
\pgfpathcurveto{\pgfqpoint{3.605666in}{2.806007in}}{\pgfqpoint{3.601658in}{2.796331in}}{\pgfqpoint{3.601658in}{2.786244in}}%
\pgfpathcurveto{\pgfqpoint{3.601658in}{2.776157in}}{\pgfqpoint{3.605666in}{2.766481in}}{\pgfqpoint{3.612799in}{2.759348in}}%
\pgfpathcurveto{\pgfqpoint{3.619932in}{2.752216in}}{\pgfqpoint{3.629607in}{2.748208in}}{\pgfqpoint{3.639695in}{2.748208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646024in}{2.729640in}}%
\pgfpathcurveto{\pgfqpoint{3.656111in}{2.729640in}}{\pgfqpoint{3.665787in}{2.733647in}}{\pgfqpoint{3.672919in}{2.740780in}}%
\pgfpathcurveto{\pgfqpoint{3.680052in}{2.747913in}}{\pgfqpoint{3.684060in}{2.757589in}}{\pgfqpoint{3.684060in}{2.767676in}}%
\pgfpathcurveto{\pgfqpoint{3.684060in}{2.777763in}}{\pgfqpoint{3.680052in}{2.787439in}}{\pgfqpoint{3.672919in}{2.794572in}}%
\pgfpathcurveto{\pgfqpoint{3.665787in}{2.801704in}}{\pgfqpoint{3.656111in}{2.805712in}}{\pgfqpoint{3.646024in}{2.805712in}}%
\pgfpathcurveto{\pgfqpoint{3.635936in}{2.805712in}}{\pgfqpoint{3.626261in}{2.801704in}}{\pgfqpoint{3.619128in}{2.794572in}}%
\pgfpathcurveto{\pgfqpoint{3.611995in}{2.787439in}}{\pgfqpoint{3.607987in}{2.777763in}}{\pgfqpoint{3.607987in}{2.767676in}}%
\pgfpathcurveto{\pgfqpoint{3.607987in}{2.757589in}}{\pgfqpoint{3.611995in}{2.747913in}}{\pgfqpoint{3.619128in}{2.740780in}}%
\pgfpathcurveto{\pgfqpoint{3.626261in}{2.733647in}}{\pgfqpoint{3.635936in}{2.729640in}}{\pgfqpoint{3.646024in}{2.729640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652280in}{2.780758in}}%
\pgfpathcurveto{\pgfqpoint{3.662368in}{2.780758in}}{\pgfqpoint{3.672043in}{2.784766in}}{\pgfqpoint{3.679176in}{2.791898in}}%
\pgfpathcurveto{\pgfqpoint{3.686309in}{2.799031in}}{\pgfqpoint{3.690317in}{2.808707in}}{\pgfqpoint{3.690317in}{2.818794in}}%
\pgfpathcurveto{\pgfqpoint{3.690317in}{2.828882in}}{\pgfqpoint{3.686309in}{2.838557in}}{\pgfqpoint{3.679176in}{2.845690in}}%
\pgfpathcurveto{\pgfqpoint{3.672043in}{2.852823in}}{\pgfqpoint{3.662368in}{2.856830in}}{\pgfqpoint{3.652280in}{2.856830in}}%
\pgfpathcurveto{\pgfqpoint{3.642193in}{2.856830in}}{\pgfqpoint{3.632517in}{2.852823in}}{\pgfqpoint{3.625385in}{2.845690in}}%
\pgfpathcurveto{\pgfqpoint{3.618252in}{2.838557in}}{\pgfqpoint{3.614244in}{2.828882in}}{\pgfqpoint{3.614244in}{2.818794in}}%
\pgfpathcurveto{\pgfqpoint{3.614244in}{2.808707in}}{\pgfqpoint{3.618252in}{2.799031in}}{\pgfqpoint{3.625385in}{2.791898in}}%
\pgfpathcurveto{\pgfqpoint{3.632517in}{2.784766in}}{\pgfqpoint{3.642193in}{2.780758in}}{\pgfqpoint{3.652280in}{2.780758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658466in}{2.733924in}}%
\pgfpathcurveto{\pgfqpoint{3.668553in}{2.733924in}}{\pgfqpoint{3.678229in}{2.737932in}}{\pgfqpoint{3.685362in}{2.745065in}}%
\pgfpathcurveto{\pgfqpoint{3.692495in}{2.752198in}}{\pgfqpoint{3.696502in}{2.761873in}}{\pgfqpoint{3.696502in}{2.771961in}}%
\pgfpathcurveto{\pgfqpoint{3.696502in}{2.782048in}}{\pgfqpoint{3.692495in}{2.791723in}}{\pgfqpoint{3.685362in}{2.798856in}}%
\pgfpathcurveto{\pgfqpoint{3.678229in}{2.805989in}}{\pgfqpoint{3.668553in}{2.809997in}}{\pgfqpoint{3.658466in}{2.809997in}}%
\pgfpathcurveto{\pgfqpoint{3.648379in}{2.809997in}}{\pgfqpoint{3.638703in}{2.805989in}}{\pgfqpoint{3.631570in}{2.798856in}}%
\pgfpathcurveto{\pgfqpoint{3.624438in}{2.791723in}}{\pgfqpoint{3.620430in}{2.782048in}}{\pgfqpoint{3.620430in}{2.771961in}}%
\pgfpathcurveto{\pgfqpoint{3.620430in}{2.761873in}}{\pgfqpoint{3.624438in}{2.752198in}}{\pgfqpoint{3.631570in}{2.745065in}}%
\pgfpathcurveto{\pgfqpoint{3.638703in}{2.737932in}}{\pgfqpoint{3.648379in}{2.733924in}}{\pgfqpoint{3.658466in}{2.733924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664583in}{2.719249in}}%
\pgfpathcurveto{\pgfqpoint{3.674670in}{2.719249in}}{\pgfqpoint{3.684346in}{2.723256in}}{\pgfqpoint{3.691479in}{2.730389in}}%
\pgfpathcurveto{\pgfqpoint{3.698611in}{2.737522in}}{\pgfqpoint{3.702619in}{2.747198in}}{\pgfqpoint{3.702619in}{2.757285in}}%
\pgfpathcurveto{\pgfqpoint{3.702619in}{2.767372in}}{\pgfqpoint{3.698611in}{2.777048in}}{\pgfqpoint{3.691479in}{2.784181in}}%
\pgfpathcurveto{\pgfqpoint{3.684346in}{2.791313in}}{\pgfqpoint{3.674670in}{2.795321in}}{\pgfqpoint{3.664583in}{2.795321in}}%
\pgfpathcurveto{\pgfqpoint{3.654496in}{2.795321in}}{\pgfqpoint{3.644820in}{2.791313in}}{\pgfqpoint{3.637687in}{2.784181in}}%
\pgfpathcurveto{\pgfqpoint{3.630554in}{2.777048in}}{\pgfqpoint{3.626547in}{2.767372in}}{\pgfqpoint{3.626547in}{2.757285in}}%
\pgfpathcurveto{\pgfqpoint{3.626547in}{2.747198in}}{\pgfqpoint{3.630554in}{2.737522in}}{\pgfqpoint{3.637687in}{2.730389in}}%
\pgfpathcurveto{\pgfqpoint{3.644820in}{2.723256in}}{\pgfqpoint{3.654496in}{2.719249in}}{\pgfqpoint{3.664583in}{2.719249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670632in}{2.650559in}}%
\pgfpathcurveto{\pgfqpoint{3.680719in}{2.650559in}}{\pgfqpoint{3.690395in}{2.654566in}}{\pgfqpoint{3.697528in}{2.661699in}}%
\pgfpathcurveto{\pgfqpoint{3.704661in}{2.668832in}}{\pgfqpoint{3.708668in}{2.678508in}}{\pgfqpoint{3.708668in}{2.688595in}}%
\pgfpathcurveto{\pgfqpoint{3.708668in}{2.698682in}}{\pgfqpoint{3.704661in}{2.708358in}}{\pgfqpoint{3.697528in}{2.715491in}}%
\pgfpathcurveto{\pgfqpoint{3.690395in}{2.722624in}}{\pgfqpoint{3.680719in}{2.726631in}}{\pgfqpoint{3.670632in}{2.726631in}}%
\pgfpathcurveto{\pgfqpoint{3.660545in}{2.726631in}}{\pgfqpoint{3.650869in}{2.722624in}}{\pgfqpoint{3.643736in}{2.715491in}}%
\pgfpathcurveto{\pgfqpoint{3.636604in}{2.708358in}}{\pgfqpoint{3.632596in}{2.698682in}}{\pgfqpoint{3.632596in}{2.688595in}}%
\pgfpathcurveto{\pgfqpoint{3.632596in}{2.678508in}}{\pgfqpoint{3.636604in}{2.668832in}}{\pgfqpoint{3.643736in}{2.661699in}}%
\pgfpathcurveto{\pgfqpoint{3.650869in}{2.654566in}}{\pgfqpoint{3.660545in}{2.650559in}}{\pgfqpoint{3.670632in}{2.650559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676615in}{2.719917in}}%
\pgfpathcurveto{\pgfqpoint{3.686703in}{2.719917in}}{\pgfqpoint{3.696378in}{2.723925in}}{\pgfqpoint{3.703511in}{2.731058in}}%
\pgfpathcurveto{\pgfqpoint{3.710644in}{2.738190in}}{\pgfqpoint{3.714651in}{2.747866in}}{\pgfqpoint{3.714651in}{2.757953in}}%
\pgfpathcurveto{\pgfqpoint{3.714651in}{2.768041in}}{\pgfqpoint{3.710644in}{2.777716in}}{\pgfqpoint{3.703511in}{2.784849in}}%
\pgfpathcurveto{\pgfqpoint{3.696378in}{2.791982in}}{\pgfqpoint{3.686703in}{2.795990in}}{\pgfqpoint{3.676615in}{2.795990in}}%
\pgfpathcurveto{\pgfqpoint{3.666528in}{2.795990in}}{\pgfqpoint{3.656852in}{2.791982in}}{\pgfqpoint{3.649719in}{2.784849in}}%
\pgfpathcurveto{\pgfqpoint{3.642587in}{2.777716in}}{\pgfqpoint{3.638579in}{2.768041in}}{\pgfqpoint{3.638579in}{2.757953in}}%
\pgfpathcurveto{\pgfqpoint{3.638579in}{2.747866in}}{\pgfqpoint{3.642587in}{2.738190in}}{\pgfqpoint{3.649719in}{2.731058in}}%
\pgfpathcurveto{\pgfqpoint{3.656852in}{2.723925in}}{\pgfqpoint{3.666528in}{2.719917in}}{\pgfqpoint{3.676615in}{2.719917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682534in}{2.678894in}}%
\pgfpathcurveto{\pgfqpoint{3.692621in}{2.678894in}}{\pgfqpoint{3.702296in}{2.682902in}}{\pgfqpoint{3.709429in}{2.690034in}}%
\pgfpathcurveto{\pgfqpoint{3.716562in}{2.697167in}}{\pgfqpoint{3.720570in}{2.706843in}}{\pgfqpoint{3.720570in}{2.716930in}}%
\pgfpathcurveto{\pgfqpoint{3.720570in}{2.727018in}}{\pgfqpoint{3.716562in}{2.736693in}}{\pgfqpoint{3.709429in}{2.743826in}}%
\pgfpathcurveto{\pgfqpoint{3.702296in}{2.750959in}}{\pgfqpoint{3.692621in}{2.754966in}}{\pgfqpoint{3.682534in}{2.754966in}}%
\pgfpathcurveto{\pgfqpoint{3.672446in}{2.754966in}}{\pgfqpoint{3.662771in}{2.750959in}}{\pgfqpoint{3.655638in}{2.743826in}}%
\pgfpathcurveto{\pgfqpoint{3.648505in}{2.736693in}}{\pgfqpoint{3.644497in}{2.727018in}}{\pgfqpoint{3.644497in}{2.716930in}}%
\pgfpathcurveto{\pgfqpoint{3.644497in}{2.706843in}}{\pgfqpoint{3.648505in}{2.697167in}}{\pgfqpoint{3.655638in}{2.690034in}}%
\pgfpathcurveto{\pgfqpoint{3.662771in}{2.682902in}}{\pgfqpoint{3.672446in}{2.678894in}}{\pgfqpoint{3.682534in}{2.678894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688389in}{2.710328in}}%
\pgfpathcurveto{\pgfqpoint{3.698476in}{2.710328in}}{\pgfqpoint{3.708152in}{2.714336in}}{\pgfqpoint{3.715284in}{2.721469in}}%
\pgfpathcurveto{\pgfqpoint{3.722417in}{2.728601in}}{\pgfqpoint{3.726425in}{2.738277in}}{\pgfqpoint{3.726425in}{2.748364in}}%
\pgfpathcurveto{\pgfqpoint{3.726425in}{2.758452in}}{\pgfqpoint{3.722417in}{2.768127in}}{\pgfqpoint{3.715284in}{2.775260in}}%
\pgfpathcurveto{\pgfqpoint{3.708152in}{2.782393in}}{\pgfqpoint{3.698476in}{2.786401in}}{\pgfqpoint{3.688389in}{2.786401in}}%
\pgfpathcurveto{\pgfqpoint{3.678301in}{2.786401in}}{\pgfqpoint{3.668626in}{2.782393in}}{\pgfqpoint{3.661493in}{2.775260in}}%
\pgfpathcurveto{\pgfqpoint{3.654360in}{2.768127in}}{\pgfqpoint{3.650352in}{2.758452in}}{\pgfqpoint{3.650352in}{2.748364in}}%
\pgfpathcurveto{\pgfqpoint{3.650352in}{2.738277in}}{\pgfqpoint{3.654360in}{2.728601in}}{\pgfqpoint{3.661493in}{2.721469in}}%
\pgfpathcurveto{\pgfqpoint{3.668626in}{2.714336in}}{\pgfqpoint{3.678301in}{2.710328in}}{\pgfqpoint{3.688389in}{2.710328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694182in}{2.679031in}}%
\pgfpathcurveto{\pgfqpoint{3.704269in}{2.679031in}}{\pgfqpoint{3.713945in}{2.683038in}}{\pgfqpoint{3.721078in}{2.690171in}}%
\pgfpathcurveto{\pgfqpoint{3.728210in}{2.697304in}}{\pgfqpoint{3.732218in}{2.706980in}}{\pgfqpoint{3.732218in}{2.717067in}}%
\pgfpathcurveto{\pgfqpoint{3.732218in}{2.727154in}}{\pgfqpoint{3.728210in}{2.736830in}}{\pgfqpoint{3.721078in}{2.743963in}}%
\pgfpathcurveto{\pgfqpoint{3.713945in}{2.751095in}}{\pgfqpoint{3.704269in}{2.755103in}}{\pgfqpoint{3.694182in}{2.755103in}}%
\pgfpathcurveto{\pgfqpoint{3.684094in}{2.755103in}}{\pgfqpoint{3.674419in}{2.751095in}}{\pgfqpoint{3.667286in}{2.743963in}}%
\pgfpathcurveto{\pgfqpoint{3.660153in}{2.736830in}}{\pgfqpoint{3.656146in}{2.727154in}}{\pgfqpoint{3.656146in}{2.717067in}}%
\pgfpathcurveto{\pgfqpoint{3.656146in}{2.706980in}}{\pgfqpoint{3.660153in}{2.697304in}}{\pgfqpoint{3.667286in}{2.690171in}}%
\pgfpathcurveto{\pgfqpoint{3.674419in}{2.683038in}}{\pgfqpoint{3.684094in}{2.679031in}}{\pgfqpoint{3.694182in}{2.679031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699914in}{2.690722in}}%
\pgfpathcurveto{\pgfqpoint{3.710002in}{2.690722in}}{\pgfqpoint{3.719677in}{2.694730in}}{\pgfqpoint{3.726810in}{2.701863in}}%
\pgfpathcurveto{\pgfqpoint{3.733943in}{2.708996in}}{\pgfqpoint{3.737951in}{2.718671in}}{\pgfqpoint{3.737951in}{2.728759in}}%
\pgfpathcurveto{\pgfqpoint{3.737951in}{2.738846in}}{\pgfqpoint{3.733943in}{2.748521in}}{\pgfqpoint{3.726810in}{2.755654in}}%
\pgfpathcurveto{\pgfqpoint{3.719677in}{2.762787in}}{\pgfqpoint{3.710002in}{2.766795in}}{\pgfqpoint{3.699914in}{2.766795in}}%
\pgfpathcurveto{\pgfqpoint{3.689827in}{2.766795in}}{\pgfqpoint{3.680151in}{2.762787in}}{\pgfqpoint{3.673019in}{2.755654in}}%
\pgfpathcurveto{\pgfqpoint{3.665886in}{2.748521in}}{\pgfqpoint{3.661878in}{2.738846in}}{\pgfqpoint{3.661878in}{2.728759in}}%
\pgfpathcurveto{\pgfqpoint{3.661878in}{2.718671in}}{\pgfqpoint{3.665886in}{2.708996in}}{\pgfqpoint{3.673019in}{2.701863in}}%
\pgfpathcurveto{\pgfqpoint{3.680151in}{2.694730in}}{\pgfqpoint{3.689827in}{2.690722in}}{\pgfqpoint{3.699914in}{2.690722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705587in}{2.699314in}}%
\pgfpathcurveto{\pgfqpoint{3.715675in}{2.699314in}}{\pgfqpoint{3.725350in}{2.703322in}}{\pgfqpoint{3.732483in}{2.710455in}}%
\pgfpathcurveto{\pgfqpoint{3.739616in}{2.717588in}}{\pgfqpoint{3.743624in}{2.727263in}}{\pgfqpoint{3.743624in}{2.737350in}}%
\pgfpathcurveto{\pgfqpoint{3.743624in}{2.747438in}}{\pgfqpoint{3.739616in}{2.757113in}}{\pgfqpoint{3.732483in}{2.764246in}}%
\pgfpathcurveto{\pgfqpoint{3.725350in}{2.771379in}}{\pgfqpoint{3.715675in}{2.775387in}}{\pgfqpoint{3.705587in}{2.775387in}}%
\pgfpathcurveto{\pgfqpoint{3.695500in}{2.775387in}}{\pgfqpoint{3.685824in}{2.771379in}}{\pgfqpoint{3.678692in}{2.764246in}}%
\pgfpathcurveto{\pgfqpoint{3.671559in}{2.757113in}}{\pgfqpoint{3.667551in}{2.747438in}}{\pgfqpoint{3.667551in}{2.737350in}}%
\pgfpathcurveto{\pgfqpoint{3.667551in}{2.727263in}}{\pgfqpoint{3.671559in}{2.717588in}}{\pgfqpoint{3.678692in}{2.710455in}}%
\pgfpathcurveto{\pgfqpoint{3.685824in}{2.703322in}}{\pgfqpoint{3.695500in}{2.699314in}}{\pgfqpoint{3.705587in}{2.699314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711202in}{2.650193in}}%
\pgfpathcurveto{\pgfqpoint{3.721290in}{2.650193in}}{\pgfqpoint{3.730965in}{2.654201in}}{\pgfqpoint{3.738098in}{2.661334in}}%
\pgfpathcurveto{\pgfqpoint{3.745231in}{2.668466in}}{\pgfqpoint{3.749239in}{2.678142in}}{\pgfqpoint{3.749239in}{2.688229in}}%
\pgfpathcurveto{\pgfqpoint{3.749239in}{2.698317in}}{\pgfqpoint{3.745231in}{2.707992in}}{\pgfqpoint{3.738098in}{2.715125in}}%
\pgfpathcurveto{\pgfqpoint{3.730965in}{2.722258in}}{\pgfqpoint{3.721290in}{2.726266in}}{\pgfqpoint{3.711202in}{2.726266in}}%
\pgfpathcurveto{\pgfqpoint{3.701115in}{2.726266in}}{\pgfqpoint{3.691439in}{2.722258in}}{\pgfqpoint{3.684307in}{2.715125in}}%
\pgfpathcurveto{\pgfqpoint{3.677174in}{2.707992in}}{\pgfqpoint{3.673166in}{2.698317in}}{\pgfqpoint{3.673166in}{2.688229in}}%
\pgfpathcurveto{\pgfqpoint{3.673166in}{2.678142in}}{\pgfqpoint{3.677174in}{2.668466in}}{\pgfqpoint{3.684307in}{2.661334in}}%
\pgfpathcurveto{\pgfqpoint{3.691439in}{2.654201in}}{\pgfqpoint{3.701115in}{2.650193in}}{\pgfqpoint{3.711202in}{2.650193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716760in}{2.733229in}}%
\pgfpathcurveto{\pgfqpoint{3.726847in}{2.733229in}}{\pgfqpoint{3.736523in}{2.737236in}}{\pgfqpoint{3.743656in}{2.744369in}}%
\pgfpathcurveto{\pgfqpoint{3.750789in}{2.751502in}}{\pgfqpoint{3.754796in}{2.761178in}}{\pgfqpoint{3.754796in}{2.771265in}}%
\pgfpathcurveto{\pgfqpoint{3.754796in}{2.781352in}}{\pgfqpoint{3.750789in}{2.791028in}}{\pgfqpoint{3.743656in}{2.798161in}}%
\pgfpathcurveto{\pgfqpoint{3.736523in}{2.805294in}}{\pgfqpoint{3.726847in}{2.809301in}}{\pgfqpoint{3.716760in}{2.809301in}}%
\pgfpathcurveto{\pgfqpoint{3.706673in}{2.809301in}}{\pgfqpoint{3.696997in}{2.805294in}}{\pgfqpoint{3.689864in}{2.798161in}}%
\pgfpathcurveto{\pgfqpoint{3.682732in}{2.791028in}}{\pgfqpoint{3.678724in}{2.781352in}}{\pgfqpoint{3.678724in}{2.771265in}}%
\pgfpathcurveto{\pgfqpoint{3.678724in}{2.761178in}}{\pgfqpoint{3.682732in}{2.751502in}}{\pgfqpoint{3.689864in}{2.744369in}}%
\pgfpathcurveto{\pgfqpoint{3.696997in}{2.737236in}}{\pgfqpoint{3.706673in}{2.733229in}}{\pgfqpoint{3.716760in}{2.733229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722262in}{2.672869in}}%
\pgfpathcurveto{\pgfqpoint{3.732350in}{2.672869in}}{\pgfqpoint{3.742025in}{2.676877in}}{\pgfqpoint{3.749158in}{2.684010in}}%
\pgfpathcurveto{\pgfqpoint{3.756291in}{2.691142in}}{\pgfqpoint{3.760298in}{2.700818in}}{\pgfqpoint{3.760298in}{2.710905in}}%
\pgfpathcurveto{\pgfqpoint{3.760298in}{2.720993in}}{\pgfqpoint{3.756291in}{2.730668in}}{\pgfqpoint{3.749158in}{2.737801in}}%
\pgfpathcurveto{\pgfqpoint{3.742025in}{2.744934in}}{\pgfqpoint{3.732350in}{2.748942in}}{\pgfqpoint{3.722262in}{2.748942in}}%
\pgfpathcurveto{\pgfqpoint{3.712175in}{2.748942in}}{\pgfqpoint{3.702499in}{2.744934in}}{\pgfqpoint{3.695366in}{2.737801in}}%
\pgfpathcurveto{\pgfqpoint{3.688234in}{2.730668in}}{\pgfqpoint{3.684226in}{2.720993in}}{\pgfqpoint{3.684226in}{2.710905in}}%
\pgfpathcurveto{\pgfqpoint{3.684226in}{2.700818in}}{\pgfqpoint{3.688234in}{2.691142in}}{\pgfqpoint{3.695366in}{2.684010in}}%
\pgfpathcurveto{\pgfqpoint{3.702499in}{2.676877in}}{\pgfqpoint{3.712175in}{2.672869in}}{\pgfqpoint{3.722262in}{2.672869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727709in}{2.703197in}}%
\pgfpathcurveto{\pgfqpoint{3.737797in}{2.703197in}}{\pgfqpoint{3.747472in}{2.707205in}}{\pgfqpoint{3.754605in}{2.714337in}}%
\pgfpathcurveto{\pgfqpoint{3.761738in}{2.721470in}}{\pgfqpoint{3.765746in}{2.731146in}}{\pgfqpoint{3.765746in}{2.741233in}}%
\pgfpathcurveto{\pgfqpoint{3.765746in}{2.751320in}}{\pgfqpoint{3.761738in}{2.760996in}}{\pgfqpoint{3.754605in}{2.768129in}}%
\pgfpathcurveto{\pgfqpoint{3.747472in}{2.775262in}}{\pgfqpoint{3.737797in}{2.779269in}}{\pgfqpoint{3.727709in}{2.779269in}}%
\pgfpathcurveto{\pgfqpoint{3.717622in}{2.779269in}}{\pgfqpoint{3.707947in}{2.775262in}}{\pgfqpoint{3.700814in}{2.768129in}}%
\pgfpathcurveto{\pgfqpoint{3.693681in}{2.760996in}}{\pgfqpoint{3.689673in}{2.751320in}}{\pgfqpoint{3.689673in}{2.741233in}}%
\pgfpathcurveto{\pgfqpoint{3.689673in}{2.731146in}}{\pgfqpoint{3.693681in}{2.721470in}}{\pgfqpoint{3.700814in}{2.714337in}}%
\pgfpathcurveto{\pgfqpoint{3.707947in}{2.707205in}}{\pgfqpoint{3.717622in}{2.703197in}}{\pgfqpoint{3.727709in}{2.703197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733103in}{2.695425in}}%
\pgfpathcurveto{\pgfqpoint{3.743190in}{2.695425in}}{\pgfqpoint{3.752866in}{2.699433in}}{\pgfqpoint{3.759999in}{2.706566in}}%
\pgfpathcurveto{\pgfqpoint{3.767132in}{2.713698in}}{\pgfqpoint{3.771139in}{2.723374in}}{\pgfqpoint{3.771139in}{2.733461in}}%
\pgfpathcurveto{\pgfqpoint{3.771139in}{2.743549in}}{\pgfqpoint{3.767132in}{2.753224in}}{\pgfqpoint{3.759999in}{2.760357in}}%
\pgfpathcurveto{\pgfqpoint{3.752866in}{2.767490in}}{\pgfqpoint{3.743190in}{2.771498in}}{\pgfqpoint{3.733103in}{2.771498in}}%
\pgfpathcurveto{\pgfqpoint{3.723016in}{2.771498in}}{\pgfqpoint{3.713340in}{2.767490in}}{\pgfqpoint{3.706207in}{2.760357in}}%
\pgfpathcurveto{\pgfqpoint{3.699074in}{2.753224in}}{\pgfqpoint{3.695067in}{2.743549in}}{\pgfqpoint{3.695067in}{2.733461in}}%
\pgfpathcurveto{\pgfqpoint{3.695067in}{2.723374in}}{\pgfqpoint{3.699074in}{2.713698in}}{\pgfqpoint{3.706207in}{2.706566in}}%
\pgfpathcurveto{\pgfqpoint{3.713340in}{2.699433in}}{\pgfqpoint{3.723016in}{2.695425in}}{\pgfqpoint{3.733103in}{2.695425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738444in}{2.698034in}}%
\pgfpathcurveto{\pgfqpoint{3.748531in}{2.698034in}}{\pgfqpoint{3.758207in}{2.702041in}}{\pgfqpoint{3.765340in}{2.709174in}}%
\pgfpathcurveto{\pgfqpoint{3.772473in}{2.716307in}}{\pgfqpoint{3.776480in}{2.725983in}}{\pgfqpoint{3.776480in}{2.736070in}}%
\pgfpathcurveto{\pgfqpoint{3.776480in}{2.746157in}}{\pgfqpoint{3.772473in}{2.755833in}}{\pgfqpoint{3.765340in}{2.762966in}}%
\pgfpathcurveto{\pgfqpoint{3.758207in}{2.770098in}}{\pgfqpoint{3.748531in}{2.774106in}}{\pgfqpoint{3.738444in}{2.774106in}}%
\pgfpathcurveto{\pgfqpoint{3.728357in}{2.774106in}}{\pgfqpoint{3.718681in}{2.770098in}}{\pgfqpoint{3.711548in}{2.762966in}}%
\pgfpathcurveto{\pgfqpoint{3.704415in}{2.755833in}}{\pgfqpoint{3.700408in}{2.746157in}}{\pgfqpoint{3.700408in}{2.736070in}}%
\pgfpathcurveto{\pgfqpoint{3.700408in}{2.725983in}}{\pgfqpoint{3.704415in}{2.716307in}}{\pgfqpoint{3.711548in}{2.709174in}}%
\pgfpathcurveto{\pgfqpoint{3.718681in}{2.702041in}}{\pgfqpoint{3.728357in}{2.698034in}}{\pgfqpoint{3.738444in}{2.698034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743733in}{2.645353in}}%
\pgfpathcurveto{\pgfqpoint{3.753821in}{2.645353in}}{\pgfqpoint{3.763496in}{2.649361in}}{\pgfqpoint{3.770629in}{2.656494in}}%
\pgfpathcurveto{\pgfqpoint{3.777762in}{2.663627in}}{\pgfqpoint{3.781770in}{2.673302in}}{\pgfqpoint{3.781770in}{2.683390in}}%
\pgfpathcurveto{\pgfqpoint{3.781770in}{2.693477in}}{\pgfqpoint{3.777762in}{2.703153in}}{\pgfqpoint{3.770629in}{2.710285in}}%
\pgfpathcurveto{\pgfqpoint{3.763496in}{2.717418in}}{\pgfqpoint{3.753821in}{2.721426in}}{\pgfqpoint{3.743733in}{2.721426in}}%
\pgfpathcurveto{\pgfqpoint{3.733646in}{2.721426in}}{\pgfqpoint{3.723971in}{2.717418in}}{\pgfqpoint{3.716838in}{2.710285in}}%
\pgfpathcurveto{\pgfqpoint{3.709705in}{2.703153in}}{\pgfqpoint{3.705697in}{2.693477in}}{\pgfqpoint{3.705697in}{2.683390in}}%
\pgfpathcurveto{\pgfqpoint{3.705697in}{2.673302in}}{\pgfqpoint{3.709705in}{2.663627in}}{\pgfqpoint{3.716838in}{2.656494in}}%
\pgfpathcurveto{\pgfqpoint{3.723971in}{2.649361in}}{\pgfqpoint{3.733646in}{2.645353in}}{\pgfqpoint{3.743733in}{2.645353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748972in}{2.656414in}}%
\pgfpathcurveto{\pgfqpoint{3.759060in}{2.656414in}}{\pgfqpoint{3.768735in}{2.660421in}}{\pgfqpoint{3.775868in}{2.667554in}}%
\pgfpathcurveto{\pgfqpoint{3.783001in}{2.674687in}}{\pgfqpoint{3.787008in}{2.684362in}}{\pgfqpoint{3.787008in}{2.694450in}}%
\pgfpathcurveto{\pgfqpoint{3.787008in}{2.704537in}}{\pgfqpoint{3.783001in}{2.714213in}}{\pgfqpoint{3.775868in}{2.721346in}}%
\pgfpathcurveto{\pgfqpoint{3.768735in}{2.728478in}}{\pgfqpoint{3.759060in}{2.732486in}}{\pgfqpoint{3.748972in}{2.732486in}}%
\pgfpathcurveto{\pgfqpoint{3.738885in}{2.732486in}}{\pgfqpoint{3.729209in}{2.728478in}}{\pgfqpoint{3.722076in}{2.721346in}}%
\pgfpathcurveto{\pgfqpoint{3.714944in}{2.714213in}}{\pgfqpoint{3.710936in}{2.704537in}}{\pgfqpoint{3.710936in}{2.694450in}}%
\pgfpathcurveto{\pgfqpoint{3.710936in}{2.684362in}}{\pgfqpoint{3.714944in}{2.674687in}}{\pgfqpoint{3.722076in}{2.667554in}}%
\pgfpathcurveto{\pgfqpoint{3.729209in}{2.660421in}}{\pgfqpoint{3.738885in}{2.656414in}}{\pgfqpoint{3.748972in}{2.656414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754161in}{2.623912in}}%
\pgfpathcurveto{\pgfqpoint{3.764249in}{2.623912in}}{\pgfqpoint{3.773924in}{2.627919in}}{\pgfqpoint{3.781057in}{2.635052in}}%
\pgfpathcurveto{\pgfqpoint{3.788190in}{2.642185in}}{\pgfqpoint{3.792198in}{2.651861in}}{\pgfqpoint{3.792198in}{2.661948in}}%
\pgfpathcurveto{\pgfqpoint{3.792198in}{2.672035in}}{\pgfqpoint{3.788190in}{2.681711in}}{\pgfqpoint{3.781057in}{2.688844in}}%
\pgfpathcurveto{\pgfqpoint{3.773924in}{2.695977in}}{\pgfqpoint{3.764249in}{2.699984in}}{\pgfqpoint{3.754161in}{2.699984in}}%
\pgfpathcurveto{\pgfqpoint{3.744074in}{2.699984in}}{\pgfqpoint{3.734398in}{2.695977in}}{\pgfqpoint{3.727266in}{2.688844in}}%
\pgfpathcurveto{\pgfqpoint{3.720133in}{2.681711in}}{\pgfqpoint{3.716125in}{2.672035in}}{\pgfqpoint{3.716125in}{2.661948in}}%
\pgfpathcurveto{\pgfqpoint{3.716125in}{2.651861in}}{\pgfqpoint{3.720133in}{2.642185in}}{\pgfqpoint{3.727266in}{2.635052in}}%
\pgfpathcurveto{\pgfqpoint{3.734398in}{2.627919in}}{\pgfqpoint{3.744074in}{2.623912in}}{\pgfqpoint{3.754161in}{2.623912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759302in}{2.621965in}}%
\pgfpathcurveto{\pgfqpoint{3.769389in}{2.621965in}}{\pgfqpoint{3.779065in}{2.625973in}}{\pgfqpoint{3.786197in}{2.633105in}}%
\pgfpathcurveto{\pgfqpoint{3.793330in}{2.640238in}}{\pgfqpoint{3.797338in}{2.649914in}}{\pgfqpoint{3.797338in}{2.660001in}}%
\pgfpathcurveto{\pgfqpoint{3.797338in}{2.670088in}}{\pgfqpoint{3.793330in}{2.679764in}}{\pgfqpoint{3.786197in}{2.686897in}}%
\pgfpathcurveto{\pgfqpoint{3.779065in}{2.694030in}}{\pgfqpoint{3.769389in}{2.698037in}}{\pgfqpoint{3.759302in}{2.698037in}}%
\pgfpathcurveto{\pgfqpoint{3.749214in}{2.698037in}}{\pgfqpoint{3.739539in}{2.694030in}}{\pgfqpoint{3.732406in}{2.686897in}}%
\pgfpathcurveto{\pgfqpoint{3.725273in}{2.679764in}}{\pgfqpoint{3.721265in}{2.670088in}}{\pgfqpoint{3.721265in}{2.660001in}}%
\pgfpathcurveto{\pgfqpoint{3.721265in}{2.649914in}}{\pgfqpoint{3.725273in}{2.640238in}}{\pgfqpoint{3.732406in}{2.633105in}}%
\pgfpathcurveto{\pgfqpoint{3.739539in}{2.625973in}}{\pgfqpoint{3.749214in}{2.621965in}}{\pgfqpoint{3.759302in}{2.621965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764394in}{2.641188in}}%
\pgfpathcurveto{\pgfqpoint{3.774482in}{2.641188in}}{\pgfqpoint{3.784157in}{2.645195in}}{\pgfqpoint{3.791290in}{2.652328in}}%
\pgfpathcurveto{\pgfqpoint{3.798423in}{2.659461in}}{\pgfqpoint{3.802431in}{2.669136in}}{\pgfqpoint{3.802431in}{2.679224in}}%
\pgfpathcurveto{\pgfqpoint{3.802431in}{2.689311in}}{\pgfqpoint{3.798423in}{2.698987in}}{\pgfqpoint{3.791290in}{2.706120in}}%
\pgfpathcurveto{\pgfqpoint{3.784157in}{2.713252in}}{\pgfqpoint{3.774482in}{2.717260in}}{\pgfqpoint{3.764394in}{2.717260in}}%
\pgfpathcurveto{\pgfqpoint{3.754307in}{2.717260in}}{\pgfqpoint{3.744631in}{2.713252in}}{\pgfqpoint{3.737499in}{2.706120in}}%
\pgfpathcurveto{\pgfqpoint{3.730366in}{2.698987in}}{\pgfqpoint{3.726358in}{2.689311in}}{\pgfqpoint{3.726358in}{2.679224in}}%
\pgfpathcurveto{\pgfqpoint{3.726358in}{2.669136in}}{\pgfqpoint{3.730366in}{2.659461in}}{\pgfqpoint{3.737499in}{2.652328in}}%
\pgfpathcurveto{\pgfqpoint{3.744631in}{2.645195in}}{\pgfqpoint{3.754307in}{2.641188in}}{\pgfqpoint{3.764394in}{2.641188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769440in}{2.664724in}}%
\pgfpathcurveto{\pgfqpoint{3.779527in}{2.664724in}}{\pgfqpoint{3.789203in}{2.668731in}}{\pgfqpoint{3.796336in}{2.675864in}}%
\pgfpathcurveto{\pgfqpoint{3.803468in}{2.682997in}}{\pgfqpoint{3.807476in}{2.692672in}}{\pgfqpoint{3.807476in}{2.702760in}}%
\pgfpathcurveto{\pgfqpoint{3.807476in}{2.712847in}}{\pgfqpoint{3.803468in}{2.722523in}}{\pgfqpoint{3.796336in}{2.729656in}}%
\pgfpathcurveto{\pgfqpoint{3.789203in}{2.736788in}}{\pgfqpoint{3.779527in}{2.740796in}}{\pgfqpoint{3.769440in}{2.740796in}}%
\pgfpathcurveto{\pgfqpoint{3.759353in}{2.740796in}}{\pgfqpoint{3.749677in}{2.736788in}}{\pgfqpoint{3.742544in}{2.729656in}}%
\pgfpathcurveto{\pgfqpoint{3.735411in}{2.722523in}}{\pgfqpoint{3.731404in}{2.712847in}}{\pgfqpoint{3.731404in}{2.702760in}}%
\pgfpathcurveto{\pgfqpoint{3.731404in}{2.692672in}}{\pgfqpoint{3.735411in}{2.682997in}}{\pgfqpoint{3.742544in}{2.675864in}}%
\pgfpathcurveto{\pgfqpoint{3.749677in}{2.668731in}}{\pgfqpoint{3.759353in}{2.664724in}}{\pgfqpoint{3.769440in}{2.664724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774439in}{2.660108in}}%
\pgfpathcurveto{\pgfqpoint{3.784527in}{2.660108in}}{\pgfqpoint{3.794202in}{2.664116in}}{\pgfqpoint{3.801335in}{2.671249in}}%
\pgfpathcurveto{\pgfqpoint{3.808468in}{2.678382in}}{\pgfqpoint{3.812476in}{2.688057in}}{\pgfqpoint{3.812476in}{2.698145in}}%
\pgfpathcurveto{\pgfqpoint{3.812476in}{2.708232in}}{\pgfqpoint{3.808468in}{2.717908in}}{\pgfqpoint{3.801335in}{2.725040in}}%
\pgfpathcurveto{\pgfqpoint{3.794202in}{2.732173in}}{\pgfqpoint{3.784527in}{2.736181in}}{\pgfqpoint{3.774439in}{2.736181in}}%
\pgfpathcurveto{\pgfqpoint{3.764352in}{2.736181in}}{\pgfqpoint{3.754677in}{2.732173in}}{\pgfqpoint{3.747544in}{2.725040in}}%
\pgfpathcurveto{\pgfqpoint{3.740411in}{2.717908in}}{\pgfqpoint{3.736403in}{2.708232in}}{\pgfqpoint{3.736403in}{2.698145in}}%
\pgfpathcurveto{\pgfqpoint{3.736403in}{2.688057in}}{\pgfqpoint{3.740411in}{2.678382in}}{\pgfqpoint{3.747544in}{2.671249in}}%
\pgfpathcurveto{\pgfqpoint{3.754677in}{2.664116in}}{\pgfqpoint{3.764352in}{2.660108in}}{\pgfqpoint{3.774439in}{2.660108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779394in}{2.600158in}}%
\pgfpathcurveto{\pgfqpoint{3.789481in}{2.600158in}}{\pgfqpoint{3.799157in}{2.604166in}}{\pgfqpoint{3.806289in}{2.611298in}}%
\pgfpathcurveto{\pgfqpoint{3.813422in}{2.618431in}}{\pgfqpoint{3.817430in}{2.628107in}}{\pgfqpoint{3.817430in}{2.638194in}}%
\pgfpathcurveto{\pgfqpoint{3.817430in}{2.648281in}}{\pgfqpoint{3.813422in}{2.657957in}}{\pgfqpoint{3.806289in}{2.665090in}}%
\pgfpathcurveto{\pgfqpoint{3.799157in}{2.672223in}}{\pgfqpoint{3.789481in}{2.676230in}}{\pgfqpoint{3.779394in}{2.676230in}}%
\pgfpathcurveto{\pgfqpoint{3.769306in}{2.676230in}}{\pgfqpoint{3.759631in}{2.672223in}}{\pgfqpoint{3.752498in}{2.665090in}}%
\pgfpathcurveto{\pgfqpoint{3.745365in}{2.657957in}}{\pgfqpoint{3.741357in}{2.648281in}}{\pgfqpoint{3.741357in}{2.638194in}}%
\pgfpathcurveto{\pgfqpoint{3.741357in}{2.628107in}}{\pgfqpoint{3.745365in}{2.618431in}}{\pgfqpoint{3.752498in}{2.611298in}}%
\pgfpathcurveto{\pgfqpoint{3.759631in}{2.604166in}}{\pgfqpoint{3.769306in}{2.600158in}}{\pgfqpoint{3.779394in}{2.600158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784304in}{2.615877in}}%
\pgfpathcurveto{\pgfqpoint{3.794391in}{2.615877in}}{\pgfqpoint{3.804066in}{2.619884in}}{\pgfqpoint{3.811199in}{2.627017in}}%
\pgfpathcurveto{\pgfqpoint{3.818332in}{2.634150in}}{\pgfqpoint{3.822340in}{2.643825in}}{\pgfqpoint{3.822340in}{2.653913in}}%
\pgfpathcurveto{\pgfqpoint{3.822340in}{2.664000in}}{\pgfqpoint{3.818332in}{2.673676in}}{\pgfqpoint{3.811199in}{2.680809in}}%
\pgfpathcurveto{\pgfqpoint{3.804066in}{2.687941in}}{\pgfqpoint{3.794391in}{2.691949in}}{\pgfqpoint{3.784304in}{2.691949in}}%
\pgfpathcurveto{\pgfqpoint{3.774216in}{2.691949in}}{\pgfqpoint{3.764541in}{2.687941in}}{\pgfqpoint{3.757408in}{2.680809in}}%
\pgfpathcurveto{\pgfqpoint{3.750275in}{2.673676in}}{\pgfqpoint{3.746267in}{2.664000in}}{\pgfqpoint{3.746267in}{2.653913in}}%
\pgfpathcurveto{\pgfqpoint{3.746267in}{2.643825in}}{\pgfqpoint{3.750275in}{2.634150in}}{\pgfqpoint{3.757408in}{2.627017in}}%
\pgfpathcurveto{\pgfqpoint{3.764541in}{2.619884in}}{\pgfqpoint{3.774216in}{2.615877in}}{\pgfqpoint{3.784304in}{2.615877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789170in}{2.622877in}}%
\pgfpathcurveto{\pgfqpoint{3.799257in}{2.622877in}}{\pgfqpoint{3.808933in}{2.626885in}}{\pgfqpoint{3.816066in}{2.634018in}}%
\pgfpathcurveto{\pgfqpoint{3.823198in}{2.641151in}}{\pgfqpoint{3.827206in}{2.650826in}}{\pgfqpoint{3.827206in}{2.660914in}}%
\pgfpathcurveto{\pgfqpoint{3.827206in}{2.671001in}}{\pgfqpoint{3.823198in}{2.680677in}}{\pgfqpoint{3.816066in}{2.687809in}}%
\pgfpathcurveto{\pgfqpoint{3.808933in}{2.694942in}}{\pgfqpoint{3.799257in}{2.698950in}}{\pgfqpoint{3.789170in}{2.698950in}}%
\pgfpathcurveto{\pgfqpoint{3.779082in}{2.698950in}}{\pgfqpoint{3.769407in}{2.694942in}}{\pgfqpoint{3.762274in}{2.687809in}}%
\pgfpathcurveto{\pgfqpoint{3.755141in}{2.680677in}}{\pgfqpoint{3.751133in}{2.671001in}}{\pgfqpoint{3.751133in}{2.660914in}}%
\pgfpathcurveto{\pgfqpoint{3.751133in}{2.650826in}}{\pgfqpoint{3.755141in}{2.641151in}}{\pgfqpoint{3.762274in}{2.634018in}}%
\pgfpathcurveto{\pgfqpoint{3.769407in}{2.626885in}}{\pgfqpoint{3.779082in}{2.622877in}}{\pgfqpoint{3.789170in}{2.622877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793993in}{2.624732in}}%
\pgfpathcurveto{\pgfqpoint{3.804080in}{2.624732in}}{\pgfqpoint{3.813756in}{2.628740in}}{\pgfqpoint{3.820889in}{2.635873in}}%
\pgfpathcurveto{\pgfqpoint{3.828022in}{2.643006in}}{\pgfqpoint{3.832029in}{2.652681in}}{\pgfqpoint{3.832029in}{2.662769in}}%
\pgfpathcurveto{\pgfqpoint{3.832029in}{2.672856in}}{\pgfqpoint{3.828022in}{2.682531in}}{\pgfqpoint{3.820889in}{2.689664in}}%
\pgfpathcurveto{\pgfqpoint{3.813756in}{2.696797in}}{\pgfqpoint{3.804080in}{2.700805in}}{\pgfqpoint{3.793993in}{2.700805in}}%
\pgfpathcurveto{\pgfqpoint{3.783906in}{2.700805in}}{\pgfqpoint{3.774230in}{2.696797in}}{\pgfqpoint{3.767097in}{2.689664in}}%
\pgfpathcurveto{\pgfqpoint{3.759965in}{2.682531in}}{\pgfqpoint{3.755957in}{2.672856in}}{\pgfqpoint{3.755957in}{2.662769in}}%
\pgfpathcurveto{\pgfqpoint{3.755957in}{2.652681in}}{\pgfqpoint{3.759965in}{2.643006in}}{\pgfqpoint{3.767097in}{2.635873in}}%
\pgfpathcurveto{\pgfqpoint{3.774230in}{2.628740in}}{\pgfqpoint{3.783906in}{2.624732in}}{\pgfqpoint{3.793993in}{2.624732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798774in}{2.677549in}}%
\pgfpathcurveto{\pgfqpoint{3.808862in}{2.677549in}}{\pgfqpoint{3.818537in}{2.681557in}}{\pgfqpoint{3.825670in}{2.688690in}}%
\pgfpathcurveto{\pgfqpoint{3.832803in}{2.695823in}}{\pgfqpoint{3.836811in}{2.705498in}}{\pgfqpoint{3.836811in}{2.715585in}}%
\pgfpathcurveto{\pgfqpoint{3.836811in}{2.725673in}}{\pgfqpoint{3.832803in}{2.735348in}}{\pgfqpoint{3.825670in}{2.742481in}}%
\pgfpathcurveto{\pgfqpoint{3.818537in}{2.749614in}}{\pgfqpoint{3.808862in}{2.753622in}}{\pgfqpoint{3.798774in}{2.753622in}}%
\pgfpathcurveto{\pgfqpoint{3.788687in}{2.753622in}}{\pgfqpoint{3.779011in}{2.749614in}}{\pgfqpoint{3.771879in}{2.742481in}}%
\pgfpathcurveto{\pgfqpoint{3.764746in}{2.735348in}}{\pgfqpoint{3.760738in}{2.725673in}}{\pgfqpoint{3.760738in}{2.715585in}}%
\pgfpathcurveto{\pgfqpoint{3.760738in}{2.705498in}}{\pgfqpoint{3.764746in}{2.695823in}}{\pgfqpoint{3.771879in}{2.688690in}}%
\pgfpathcurveto{\pgfqpoint{3.779011in}{2.681557in}}{\pgfqpoint{3.788687in}{2.677549in}}{\pgfqpoint{3.798774in}{2.677549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803514in}{2.562360in}}%
\pgfpathcurveto{\pgfqpoint{3.813602in}{2.562360in}}{\pgfqpoint{3.823277in}{2.566368in}}{\pgfqpoint{3.830410in}{2.573501in}}%
\pgfpathcurveto{\pgfqpoint{3.837543in}{2.580634in}}{\pgfqpoint{3.841550in}{2.590309in}}{\pgfqpoint{3.841550in}{2.600396in}}%
\pgfpathcurveto{\pgfqpoint{3.841550in}{2.610484in}}{\pgfqpoint{3.837543in}{2.620159in}}{\pgfqpoint{3.830410in}{2.627292in}}%
\pgfpathcurveto{\pgfqpoint{3.823277in}{2.634425in}}{\pgfqpoint{3.813602in}{2.638433in}}{\pgfqpoint{3.803514in}{2.638433in}}%
\pgfpathcurveto{\pgfqpoint{3.793427in}{2.638433in}}{\pgfqpoint{3.783751in}{2.634425in}}{\pgfqpoint{3.776618in}{2.627292in}}%
\pgfpathcurveto{\pgfqpoint{3.769486in}{2.620159in}}{\pgfqpoint{3.765478in}{2.610484in}}{\pgfqpoint{3.765478in}{2.600396in}}%
\pgfpathcurveto{\pgfqpoint{3.765478in}{2.590309in}}{\pgfqpoint{3.769486in}{2.580634in}}{\pgfqpoint{3.776618in}{2.573501in}}%
\pgfpathcurveto{\pgfqpoint{3.783751in}{2.566368in}}{\pgfqpoint{3.793427in}{2.562360in}}{\pgfqpoint{3.803514in}{2.562360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808213in}{2.564932in}}%
\pgfpathcurveto{\pgfqpoint{3.818301in}{2.564932in}}{\pgfqpoint{3.827976in}{2.568939in}}{\pgfqpoint{3.835109in}{2.576072in}}%
\pgfpathcurveto{\pgfqpoint{3.842242in}{2.583205in}}{\pgfqpoint{3.846250in}{2.592881in}}{\pgfqpoint{3.846250in}{2.602968in}}%
\pgfpathcurveto{\pgfqpoint{3.846250in}{2.613055in}}{\pgfqpoint{3.842242in}{2.622731in}}{\pgfqpoint{3.835109in}{2.629864in}}%
\pgfpathcurveto{\pgfqpoint{3.827976in}{2.636996in}}{\pgfqpoint{3.818301in}{2.641004in}}{\pgfqpoint{3.808213in}{2.641004in}}%
\pgfpathcurveto{\pgfqpoint{3.798126in}{2.641004in}}{\pgfqpoint{3.788450in}{2.636996in}}{\pgfqpoint{3.781318in}{2.629864in}}%
\pgfpathcurveto{\pgfqpoint{3.774185in}{2.622731in}}{\pgfqpoint{3.770177in}{2.613055in}}{\pgfqpoint{3.770177in}{2.602968in}}%
\pgfpathcurveto{\pgfqpoint{3.770177in}{2.592881in}}{\pgfqpoint{3.774185in}{2.583205in}}{\pgfqpoint{3.781318in}{2.576072in}}%
\pgfpathcurveto{\pgfqpoint{3.788450in}{2.568939in}}{\pgfqpoint{3.798126in}{2.564932in}}{\pgfqpoint{3.808213in}{2.564932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812872in}{2.573682in}}%
\pgfpathcurveto{\pgfqpoint{3.822960in}{2.573682in}}{\pgfqpoint{3.832635in}{2.577690in}}{\pgfqpoint{3.839768in}{2.584823in}}%
\pgfpathcurveto{\pgfqpoint{3.846901in}{2.591955in}}{\pgfqpoint{3.850909in}{2.601631in}}{\pgfqpoint{3.850909in}{2.611718in}}%
\pgfpathcurveto{\pgfqpoint{3.850909in}{2.621806in}}{\pgfqpoint{3.846901in}{2.631481in}}{\pgfqpoint{3.839768in}{2.638614in}}%
\pgfpathcurveto{\pgfqpoint{3.832635in}{2.645747in}}{\pgfqpoint{3.822960in}{2.649755in}}{\pgfqpoint{3.812872in}{2.649755in}}%
\pgfpathcurveto{\pgfqpoint{3.802785in}{2.649755in}}{\pgfqpoint{3.793110in}{2.645747in}}{\pgfqpoint{3.785977in}{2.638614in}}%
\pgfpathcurveto{\pgfqpoint{3.778844in}{2.631481in}}{\pgfqpoint{3.774836in}{2.621806in}}{\pgfqpoint{3.774836in}{2.611718in}}%
\pgfpathcurveto{\pgfqpoint{3.774836in}{2.601631in}}{\pgfqpoint{3.778844in}{2.591955in}}{\pgfqpoint{3.785977in}{2.584823in}}%
\pgfpathcurveto{\pgfqpoint{3.793110in}{2.577690in}}{\pgfqpoint{3.802785in}{2.573682in}}{\pgfqpoint{3.812872in}{2.573682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817492in}{2.590801in}}%
\pgfpathcurveto{\pgfqpoint{3.827580in}{2.590801in}}{\pgfqpoint{3.837255in}{2.594809in}}{\pgfqpoint{3.844388in}{2.601942in}}%
\pgfpathcurveto{\pgfqpoint{3.851521in}{2.609075in}}{\pgfqpoint{3.855529in}{2.618750in}}{\pgfqpoint{3.855529in}{2.628837in}}%
\pgfpathcurveto{\pgfqpoint{3.855529in}{2.638925in}}{\pgfqpoint{3.851521in}{2.648600in}}{\pgfqpoint{3.844388in}{2.655733in}}%
\pgfpathcurveto{\pgfqpoint{3.837255in}{2.662866in}}{\pgfqpoint{3.827580in}{2.666874in}}{\pgfqpoint{3.817492in}{2.666874in}}%
\pgfpathcurveto{\pgfqpoint{3.807405in}{2.666874in}}{\pgfqpoint{3.797729in}{2.662866in}}{\pgfqpoint{3.790597in}{2.655733in}}%
\pgfpathcurveto{\pgfqpoint{3.783464in}{2.648600in}}{\pgfqpoint{3.779456in}{2.638925in}}{\pgfqpoint{3.779456in}{2.628837in}}%
\pgfpathcurveto{\pgfqpoint{3.779456in}{2.618750in}}{\pgfqpoint{3.783464in}{2.609075in}}{\pgfqpoint{3.790597in}{2.601942in}}%
\pgfpathcurveto{\pgfqpoint{3.797729in}{2.594809in}}{\pgfqpoint{3.807405in}{2.590801in}}{\pgfqpoint{3.817492in}{2.590801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822073in}{2.515155in}}%
\pgfpathcurveto{\pgfqpoint{3.832161in}{2.515155in}}{\pgfqpoint{3.841836in}{2.519162in}}{\pgfqpoint{3.848969in}{2.526295in}}%
\pgfpathcurveto{\pgfqpoint{3.856102in}{2.533428in}}{\pgfqpoint{3.860110in}{2.543104in}}{\pgfqpoint{3.860110in}{2.553191in}}%
\pgfpathcurveto{\pgfqpoint{3.860110in}{2.563278in}}{\pgfqpoint{3.856102in}{2.572954in}}{\pgfqpoint{3.848969in}{2.580087in}}%
\pgfpathcurveto{\pgfqpoint{3.841836in}{2.587219in}}{\pgfqpoint{3.832161in}{2.591227in}}{\pgfqpoint{3.822073in}{2.591227in}}%
\pgfpathcurveto{\pgfqpoint{3.811986in}{2.591227in}}{\pgfqpoint{3.802311in}{2.587219in}}{\pgfqpoint{3.795178in}{2.580087in}}%
\pgfpathcurveto{\pgfqpoint{3.788045in}{2.572954in}}{\pgfqpoint{3.784037in}{2.563278in}}{\pgfqpoint{3.784037in}{2.553191in}}%
\pgfpathcurveto{\pgfqpoint{3.784037in}{2.543104in}}{\pgfqpoint{3.788045in}{2.533428in}}{\pgfqpoint{3.795178in}{2.526295in}}%
\pgfpathcurveto{\pgfqpoint{3.802311in}{2.519162in}}{\pgfqpoint{3.811986in}{2.515155in}}{\pgfqpoint{3.822073in}{2.515155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826617in}{2.620253in}}%
\pgfpathcurveto{\pgfqpoint{3.836704in}{2.620253in}}{\pgfqpoint{3.846380in}{2.624260in}}{\pgfqpoint{3.853512in}{2.631393in}}%
\pgfpathcurveto{\pgfqpoint{3.860645in}{2.638526in}}{\pgfqpoint{3.864653in}{2.648202in}}{\pgfqpoint{3.864653in}{2.658289in}}%
\pgfpathcurveto{\pgfqpoint{3.864653in}{2.668376in}}{\pgfqpoint{3.860645in}{2.678052in}}{\pgfqpoint{3.853512in}{2.685185in}}%
\pgfpathcurveto{\pgfqpoint{3.846380in}{2.692318in}}{\pgfqpoint{3.836704in}{2.696325in}}{\pgfqpoint{3.826617in}{2.696325in}}%
\pgfpathcurveto{\pgfqpoint{3.816529in}{2.696325in}}{\pgfqpoint{3.806854in}{2.692318in}}{\pgfqpoint{3.799721in}{2.685185in}}%
\pgfpathcurveto{\pgfqpoint{3.792588in}{2.678052in}}{\pgfqpoint{3.788580in}{2.668376in}}{\pgfqpoint{3.788580in}{2.658289in}}%
\pgfpathcurveto{\pgfqpoint{3.788580in}{2.648202in}}{\pgfqpoint{3.792588in}{2.638526in}}{\pgfqpoint{3.799721in}{2.631393in}}%
\pgfpathcurveto{\pgfqpoint{3.806854in}{2.624260in}}{\pgfqpoint{3.816529in}{2.620253in}}{\pgfqpoint{3.826617in}{2.620253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831122in}{2.539647in}}%
\pgfpathcurveto{\pgfqpoint{3.841210in}{2.539647in}}{\pgfqpoint{3.850885in}{2.543654in}}{\pgfqpoint{3.858018in}{2.550787in}}%
\pgfpathcurveto{\pgfqpoint{3.865151in}{2.557920in}}{\pgfqpoint{3.869159in}{2.567596in}}{\pgfqpoint{3.869159in}{2.577683in}}%
\pgfpathcurveto{\pgfqpoint{3.869159in}{2.587770in}}{\pgfqpoint{3.865151in}{2.597446in}}{\pgfqpoint{3.858018in}{2.604579in}}%
\pgfpathcurveto{\pgfqpoint{3.850885in}{2.611711in}}{\pgfqpoint{3.841210in}{2.615719in}}{\pgfqpoint{3.831122in}{2.615719in}}%
\pgfpathcurveto{\pgfqpoint{3.821035in}{2.615719in}}{\pgfqpoint{3.811359in}{2.611711in}}{\pgfqpoint{3.804227in}{2.604579in}}%
\pgfpathcurveto{\pgfqpoint{3.797094in}{2.597446in}}{\pgfqpoint{3.793086in}{2.587770in}}{\pgfqpoint{3.793086in}{2.577683in}}%
\pgfpathcurveto{\pgfqpoint{3.793086in}{2.567596in}}{\pgfqpoint{3.797094in}{2.557920in}}{\pgfqpoint{3.804227in}{2.550787in}}%
\pgfpathcurveto{\pgfqpoint{3.811359in}{2.543654in}}{\pgfqpoint{3.821035in}{2.539647in}}{\pgfqpoint{3.831122in}{2.539647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835591in}{2.612668in}}%
\pgfpathcurveto{\pgfqpoint{3.845679in}{2.612668in}}{\pgfqpoint{3.855354in}{2.616675in}}{\pgfqpoint{3.862487in}{2.623808in}}%
\pgfpathcurveto{\pgfqpoint{3.869620in}{2.630941in}}{\pgfqpoint{3.873628in}{2.640616in}}{\pgfqpoint{3.873628in}{2.650704in}}%
\pgfpathcurveto{\pgfqpoint{3.873628in}{2.660791in}}{\pgfqpoint{3.869620in}{2.670467in}}{\pgfqpoint{3.862487in}{2.677600in}}%
\pgfpathcurveto{\pgfqpoint{3.855354in}{2.684732in}}{\pgfqpoint{3.845679in}{2.688740in}}{\pgfqpoint{3.835591in}{2.688740in}}%
\pgfpathcurveto{\pgfqpoint{3.825504in}{2.688740in}}{\pgfqpoint{3.815828in}{2.684732in}}{\pgfqpoint{3.808696in}{2.677600in}}%
\pgfpathcurveto{\pgfqpoint{3.801563in}{2.670467in}}{\pgfqpoint{3.797555in}{2.660791in}}{\pgfqpoint{3.797555in}{2.650704in}}%
\pgfpathcurveto{\pgfqpoint{3.797555in}{2.640616in}}{\pgfqpoint{3.801563in}{2.630941in}}{\pgfqpoint{3.808696in}{2.623808in}}%
\pgfpathcurveto{\pgfqpoint{3.815828in}{2.616675in}}{\pgfqpoint{3.825504in}{2.612668in}}{\pgfqpoint{3.835591in}{2.612668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840024in}{2.521911in}}%
\pgfpathcurveto{\pgfqpoint{3.850111in}{2.521911in}}{\pgfqpoint{3.859787in}{2.525919in}}{\pgfqpoint{3.866920in}{2.533051in}}%
\pgfpathcurveto{\pgfqpoint{3.874053in}{2.540184in}}{\pgfqpoint{3.878060in}{2.549860in}}{\pgfqpoint{3.878060in}{2.559947in}}%
\pgfpathcurveto{\pgfqpoint{3.878060in}{2.570034in}}{\pgfqpoint{3.874053in}{2.579710in}}{\pgfqpoint{3.866920in}{2.586843in}}%
\pgfpathcurveto{\pgfqpoint{3.859787in}{2.593976in}}{\pgfqpoint{3.850111in}{2.597983in}}{\pgfqpoint{3.840024in}{2.597983in}}%
\pgfpathcurveto{\pgfqpoint{3.829937in}{2.597983in}}{\pgfqpoint{3.820261in}{2.593976in}}{\pgfqpoint{3.813128in}{2.586843in}}%
\pgfpathcurveto{\pgfqpoint{3.805996in}{2.579710in}}{\pgfqpoint{3.801988in}{2.570034in}}{\pgfqpoint{3.801988in}{2.559947in}}%
\pgfpathcurveto{\pgfqpoint{3.801988in}{2.549860in}}{\pgfqpoint{3.805996in}{2.540184in}}{\pgfqpoint{3.813128in}{2.533051in}}%
\pgfpathcurveto{\pgfqpoint{3.820261in}{2.525919in}}{\pgfqpoint{3.829937in}{2.521911in}}{\pgfqpoint{3.840024in}{2.521911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844421in}{2.591789in}}%
\pgfpathcurveto{\pgfqpoint{3.854509in}{2.591789in}}{\pgfqpoint{3.864184in}{2.595797in}}{\pgfqpoint{3.871317in}{2.602930in}}%
\pgfpathcurveto{\pgfqpoint{3.878450in}{2.610062in}}{\pgfqpoint{3.882458in}{2.619738in}}{\pgfqpoint{3.882458in}{2.629825in}}%
\pgfpathcurveto{\pgfqpoint{3.882458in}{2.639913in}}{\pgfqpoint{3.878450in}{2.649588in}}{\pgfqpoint{3.871317in}{2.656721in}}%
\pgfpathcurveto{\pgfqpoint{3.864184in}{2.663854in}}{\pgfqpoint{3.854509in}{2.667862in}}{\pgfqpoint{3.844421in}{2.667862in}}%
\pgfpathcurveto{\pgfqpoint{3.834334in}{2.667862in}}{\pgfqpoint{3.824658in}{2.663854in}}{\pgfqpoint{3.817526in}{2.656721in}}%
\pgfpathcurveto{\pgfqpoint{3.810393in}{2.649588in}}{\pgfqpoint{3.806385in}{2.639913in}}{\pgfqpoint{3.806385in}{2.629825in}}%
\pgfpathcurveto{\pgfqpoint{3.806385in}{2.619738in}}{\pgfqpoint{3.810393in}{2.610062in}}{\pgfqpoint{3.817526in}{2.602930in}}%
\pgfpathcurveto{\pgfqpoint{3.824658in}{2.595797in}}{\pgfqpoint{3.834334in}{2.591789in}}{\pgfqpoint{3.844421in}{2.591789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848783in}{2.620954in}}%
\pgfpathcurveto{\pgfqpoint{3.858871in}{2.620954in}}{\pgfqpoint{3.868546in}{2.624962in}}{\pgfqpoint{3.875679in}{2.632095in}}%
\pgfpathcurveto{\pgfqpoint{3.882812in}{2.639228in}}{\pgfqpoint{3.886820in}{2.648903in}}{\pgfqpoint{3.886820in}{2.658991in}}%
\pgfpathcurveto{\pgfqpoint{3.886820in}{2.669078in}}{\pgfqpoint{3.882812in}{2.678754in}}{\pgfqpoint{3.875679in}{2.685886in}}%
\pgfpathcurveto{\pgfqpoint{3.868546in}{2.693019in}}{\pgfqpoint{3.858871in}{2.697027in}}{\pgfqpoint{3.848783in}{2.697027in}}%
\pgfpathcurveto{\pgfqpoint{3.838696in}{2.697027in}}{\pgfqpoint{3.829021in}{2.693019in}}{\pgfqpoint{3.821888in}{2.685886in}}%
\pgfpathcurveto{\pgfqpoint{3.814755in}{2.678754in}}{\pgfqpoint{3.810747in}{2.669078in}}{\pgfqpoint{3.810747in}{2.658991in}}%
\pgfpathcurveto{\pgfqpoint{3.810747in}{2.648903in}}{\pgfqpoint{3.814755in}{2.639228in}}{\pgfqpoint{3.821888in}{2.632095in}}%
\pgfpathcurveto{\pgfqpoint{3.829021in}{2.624962in}}{\pgfqpoint{3.838696in}{2.620954in}}{\pgfqpoint{3.848783in}{2.620954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853111in}{2.654390in}}%
\pgfpathcurveto{\pgfqpoint{3.863198in}{2.654390in}}{\pgfqpoint{3.872874in}{2.658398in}}{\pgfqpoint{3.880007in}{2.665530in}}%
\pgfpathcurveto{\pgfqpoint{3.887140in}{2.672663in}}{\pgfqpoint{3.891147in}{2.682339in}}{\pgfqpoint{3.891147in}{2.692426in}}%
\pgfpathcurveto{\pgfqpoint{3.891147in}{2.702513in}}{\pgfqpoint{3.887140in}{2.712189in}}{\pgfqpoint{3.880007in}{2.719322in}}%
\pgfpathcurveto{\pgfqpoint{3.872874in}{2.726455in}}{\pgfqpoint{3.863198in}{2.730462in}}{\pgfqpoint{3.853111in}{2.730462in}}%
\pgfpathcurveto{\pgfqpoint{3.843024in}{2.730462in}}{\pgfqpoint{3.833348in}{2.726455in}}{\pgfqpoint{3.826215in}{2.719322in}}%
\pgfpathcurveto{\pgfqpoint{3.819083in}{2.712189in}}{\pgfqpoint{3.815075in}{2.702513in}}{\pgfqpoint{3.815075in}{2.692426in}}%
\pgfpathcurveto{\pgfqpoint{3.815075in}{2.682339in}}{\pgfqpoint{3.819083in}{2.672663in}}{\pgfqpoint{3.826215in}{2.665530in}}%
\pgfpathcurveto{\pgfqpoint{3.833348in}{2.658398in}}{\pgfqpoint{3.843024in}{2.654390in}}{\pgfqpoint{3.853111in}{2.654390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857405in}{2.621747in}}%
\pgfpathcurveto{\pgfqpoint{3.867492in}{2.621747in}}{\pgfqpoint{3.877168in}{2.625755in}}{\pgfqpoint{3.884301in}{2.632888in}}%
\pgfpathcurveto{\pgfqpoint{3.891433in}{2.640020in}}{\pgfqpoint{3.895441in}{2.649696in}}{\pgfqpoint{3.895441in}{2.659783in}}%
\pgfpathcurveto{\pgfqpoint{3.895441in}{2.669871in}}{\pgfqpoint{3.891433in}{2.679546in}}{\pgfqpoint{3.884301in}{2.686679in}}%
\pgfpathcurveto{\pgfqpoint{3.877168in}{2.693812in}}{\pgfqpoint{3.867492in}{2.697820in}}{\pgfqpoint{3.857405in}{2.697820in}}%
\pgfpathcurveto{\pgfqpoint{3.847318in}{2.697820in}}{\pgfqpoint{3.837642in}{2.693812in}}{\pgfqpoint{3.830509in}{2.686679in}}%
\pgfpathcurveto{\pgfqpoint{3.823376in}{2.679546in}}{\pgfqpoint{3.819369in}{2.669871in}}{\pgfqpoint{3.819369in}{2.659783in}}%
\pgfpathcurveto{\pgfqpoint{3.819369in}{2.649696in}}{\pgfqpoint{3.823376in}{2.640020in}}{\pgfqpoint{3.830509in}{2.632888in}}%
\pgfpathcurveto{\pgfqpoint{3.837642in}{2.625755in}}{\pgfqpoint{3.847318in}{2.621747in}}{\pgfqpoint{3.857405in}{2.621747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861665in}{2.628303in}}%
\pgfpathcurveto{\pgfqpoint{3.871753in}{2.628303in}}{\pgfqpoint{3.881428in}{2.632310in}}{\pgfqpoint{3.888561in}{2.639443in}}%
\pgfpathcurveto{\pgfqpoint{3.895694in}{2.646576in}}{\pgfqpoint{3.899701in}{2.656251in}}{\pgfqpoint{3.899701in}{2.666339in}}%
\pgfpathcurveto{\pgfqpoint{3.899701in}{2.676426in}}{\pgfqpoint{3.895694in}{2.686102in}}{\pgfqpoint{3.888561in}{2.693235in}}%
\pgfpathcurveto{\pgfqpoint{3.881428in}{2.700367in}}{\pgfqpoint{3.871753in}{2.704375in}}{\pgfqpoint{3.861665in}{2.704375in}}%
\pgfpathcurveto{\pgfqpoint{3.851578in}{2.704375in}}{\pgfqpoint{3.841902in}{2.700367in}}{\pgfqpoint{3.834769in}{2.693235in}}%
\pgfpathcurveto{\pgfqpoint{3.827637in}{2.686102in}}{\pgfqpoint{3.823629in}{2.676426in}}{\pgfqpoint{3.823629in}{2.666339in}}%
\pgfpathcurveto{\pgfqpoint{3.823629in}{2.656251in}}{\pgfqpoint{3.827637in}{2.646576in}}{\pgfqpoint{3.834769in}{2.639443in}}%
\pgfpathcurveto{\pgfqpoint{3.841902in}{2.632310in}}{\pgfqpoint{3.851578in}{2.628303in}}{\pgfqpoint{3.861665in}{2.628303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865893in}{2.481082in}}%
\pgfpathcurveto{\pgfqpoint{3.875980in}{2.481082in}}{\pgfqpoint{3.885655in}{2.485090in}}{\pgfqpoint{3.892788in}{2.492223in}}%
\pgfpathcurveto{\pgfqpoint{3.899921in}{2.499356in}}{\pgfqpoint{3.903929in}{2.509031in}}{\pgfqpoint{3.903929in}{2.519119in}}%
\pgfpathcurveto{\pgfqpoint{3.903929in}{2.529206in}}{\pgfqpoint{3.899921in}{2.538882in}}{\pgfqpoint{3.892788in}{2.546014in}}%
\pgfpathcurveto{\pgfqpoint{3.885655in}{2.553147in}}{\pgfqpoint{3.875980in}{2.557155in}}{\pgfqpoint{3.865893in}{2.557155in}}%
\pgfpathcurveto{\pgfqpoint{3.855805in}{2.557155in}}{\pgfqpoint{3.846130in}{2.553147in}}{\pgfqpoint{3.838997in}{2.546014in}}%
\pgfpathcurveto{\pgfqpoint{3.831864in}{2.538882in}}{\pgfqpoint{3.827856in}{2.529206in}}{\pgfqpoint{3.827856in}{2.519119in}}%
\pgfpathcurveto{\pgfqpoint{3.827856in}{2.509031in}}{\pgfqpoint{3.831864in}{2.499356in}}{\pgfqpoint{3.838997in}{2.492223in}}%
\pgfpathcurveto{\pgfqpoint{3.846130in}{2.485090in}}{\pgfqpoint{3.855805in}{2.481082in}}{\pgfqpoint{3.865893in}{2.481082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870088in}{2.563350in}}%
\pgfpathcurveto{\pgfqpoint{3.880175in}{2.563350in}}{\pgfqpoint{3.889850in}{2.567358in}}{\pgfqpoint{3.896983in}{2.574491in}}%
\pgfpathcurveto{\pgfqpoint{3.904116in}{2.581624in}}{\pgfqpoint{3.908124in}{2.591299in}}{\pgfqpoint{3.908124in}{2.601387in}}%
\pgfpathcurveto{\pgfqpoint{3.908124in}{2.611474in}}{\pgfqpoint{3.904116in}{2.621150in}}{\pgfqpoint{3.896983in}{2.628282in}}%
\pgfpathcurveto{\pgfqpoint{3.889850in}{2.635415in}}{\pgfqpoint{3.880175in}{2.639423in}}{\pgfqpoint{3.870088in}{2.639423in}}%
\pgfpathcurveto{\pgfqpoint{3.860000in}{2.639423in}}{\pgfqpoint{3.850325in}{2.635415in}}{\pgfqpoint{3.843192in}{2.628282in}}%
\pgfpathcurveto{\pgfqpoint{3.836059in}{2.621150in}}{\pgfqpoint{3.832051in}{2.611474in}}{\pgfqpoint{3.832051in}{2.601387in}}%
\pgfpathcurveto{\pgfqpoint{3.832051in}{2.591299in}}{\pgfqpoint{3.836059in}{2.581624in}}{\pgfqpoint{3.843192in}{2.574491in}}%
\pgfpathcurveto{\pgfqpoint{3.850325in}{2.567358in}}{\pgfqpoint{3.860000in}{2.563350in}}{\pgfqpoint{3.870088in}{2.563350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874251in}{2.582462in}}%
\pgfpathcurveto{\pgfqpoint{3.884338in}{2.582462in}}{\pgfqpoint{3.894014in}{2.586470in}}{\pgfqpoint{3.901146in}{2.593603in}}%
\pgfpathcurveto{\pgfqpoint{3.908279in}{2.600736in}}{\pgfqpoint{3.912287in}{2.610411in}}{\pgfqpoint{3.912287in}{2.620499in}}%
\pgfpathcurveto{\pgfqpoint{3.912287in}{2.630586in}}{\pgfqpoint{3.908279in}{2.640262in}}{\pgfqpoint{3.901146in}{2.647394in}}%
\pgfpathcurveto{\pgfqpoint{3.894014in}{2.654527in}}{\pgfqpoint{3.884338in}{2.658535in}}{\pgfqpoint{3.874251in}{2.658535in}}%
\pgfpathcurveto{\pgfqpoint{3.864163in}{2.658535in}}{\pgfqpoint{3.854488in}{2.654527in}}{\pgfqpoint{3.847355in}{2.647394in}}%
\pgfpathcurveto{\pgfqpoint{3.840222in}{2.640262in}}{\pgfqpoint{3.836214in}{2.630586in}}{\pgfqpoint{3.836214in}{2.620499in}}%
\pgfpathcurveto{\pgfqpoint{3.836214in}{2.610411in}}{\pgfqpoint{3.840222in}{2.600736in}}{\pgfqpoint{3.847355in}{2.593603in}}%
\pgfpathcurveto{\pgfqpoint{3.854488in}{2.586470in}}{\pgfqpoint{3.864163in}{2.582462in}}{\pgfqpoint{3.874251in}{2.582462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878382in}{2.592069in}}%
\pgfpathcurveto{\pgfqpoint{3.888470in}{2.592069in}}{\pgfqpoint{3.898145in}{2.596077in}}{\pgfqpoint{3.905278in}{2.603210in}}%
\pgfpathcurveto{\pgfqpoint{3.912411in}{2.610342in}}{\pgfqpoint{3.916419in}{2.620018in}}{\pgfqpoint{3.916419in}{2.630105in}}%
\pgfpathcurveto{\pgfqpoint{3.916419in}{2.640193in}}{\pgfqpoint{3.912411in}{2.649868in}}{\pgfqpoint{3.905278in}{2.657001in}}%
\pgfpathcurveto{\pgfqpoint{3.898145in}{2.664134in}}{\pgfqpoint{3.888470in}{2.668142in}}{\pgfqpoint{3.878382in}{2.668142in}}%
\pgfpathcurveto{\pgfqpoint{3.868295in}{2.668142in}}{\pgfqpoint{3.858620in}{2.664134in}}{\pgfqpoint{3.851487in}{2.657001in}}%
\pgfpathcurveto{\pgfqpoint{3.844354in}{2.649868in}}{\pgfqpoint{3.840346in}{2.640193in}}{\pgfqpoint{3.840346in}{2.630105in}}%
\pgfpathcurveto{\pgfqpoint{3.840346in}{2.620018in}}{\pgfqpoint{3.844354in}{2.610342in}}{\pgfqpoint{3.851487in}{2.603210in}}%
\pgfpathcurveto{\pgfqpoint{3.858620in}{2.596077in}}{\pgfqpoint{3.868295in}{2.592069in}}{\pgfqpoint{3.878382in}{2.592069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882483in}{2.591488in}}%
\pgfpathcurveto{\pgfqpoint{3.892570in}{2.591488in}}{\pgfqpoint{3.902246in}{2.595496in}}{\pgfqpoint{3.909379in}{2.602628in}}%
\pgfpathcurveto{\pgfqpoint{3.916512in}{2.609761in}}{\pgfqpoint{3.920519in}{2.619437in}}{\pgfqpoint{3.920519in}{2.629524in}}%
\pgfpathcurveto{\pgfqpoint{3.920519in}{2.639612in}}{\pgfqpoint{3.916512in}{2.649287in}}{\pgfqpoint{3.909379in}{2.656420in}}%
\pgfpathcurveto{\pgfqpoint{3.902246in}{2.663553in}}{\pgfqpoint{3.892570in}{2.667560in}}{\pgfqpoint{3.882483in}{2.667560in}}%
\pgfpathcurveto{\pgfqpoint{3.872396in}{2.667560in}}{\pgfqpoint{3.862720in}{2.663553in}}{\pgfqpoint{3.855587in}{2.656420in}}%
\pgfpathcurveto{\pgfqpoint{3.848455in}{2.649287in}}{\pgfqpoint{3.844447in}{2.639612in}}{\pgfqpoint{3.844447in}{2.629524in}}%
\pgfpathcurveto{\pgfqpoint{3.844447in}{2.619437in}}{\pgfqpoint{3.848455in}{2.609761in}}{\pgfqpoint{3.855587in}{2.602628in}}%
\pgfpathcurveto{\pgfqpoint{3.862720in}{2.595496in}}{\pgfqpoint{3.872396in}{2.591488in}}{\pgfqpoint{3.882483in}{2.591488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886553in}{2.535041in}}%
\pgfpathcurveto{\pgfqpoint{3.896641in}{2.535041in}}{\pgfqpoint{3.906316in}{2.539049in}}{\pgfqpoint{3.913449in}{2.546182in}}%
\pgfpathcurveto{\pgfqpoint{3.920582in}{2.553315in}}{\pgfqpoint{3.924590in}{2.562990in}}{\pgfqpoint{3.924590in}{2.573078in}}%
\pgfpathcurveto{\pgfqpoint{3.924590in}{2.583165in}}{\pgfqpoint{3.920582in}{2.592840in}}{\pgfqpoint{3.913449in}{2.599973in}}%
\pgfpathcurveto{\pgfqpoint{3.906316in}{2.607106in}}{\pgfqpoint{3.896641in}{2.611114in}}{\pgfqpoint{3.886553in}{2.611114in}}%
\pgfpathcurveto{\pgfqpoint{3.876466in}{2.611114in}}{\pgfqpoint{3.866790in}{2.607106in}}{\pgfqpoint{3.859658in}{2.599973in}}%
\pgfpathcurveto{\pgfqpoint{3.852525in}{2.592840in}}{\pgfqpoint{3.848517in}{2.583165in}}{\pgfqpoint{3.848517in}{2.573078in}}%
\pgfpathcurveto{\pgfqpoint{3.848517in}{2.562990in}}{\pgfqpoint{3.852525in}{2.553315in}}{\pgfqpoint{3.859658in}{2.546182in}}%
\pgfpathcurveto{\pgfqpoint{3.866790in}{2.539049in}}{\pgfqpoint{3.876466in}{2.535041in}}{\pgfqpoint{3.886553in}{2.535041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890594in}{2.546839in}}%
\pgfpathcurveto{\pgfqpoint{3.900681in}{2.546839in}}{\pgfqpoint{3.910356in}{2.550847in}}{\pgfqpoint{3.917489in}{2.557980in}}%
\pgfpathcurveto{\pgfqpoint{3.924622in}{2.565112in}}{\pgfqpoint{3.928630in}{2.574788in}}{\pgfqpoint{3.928630in}{2.584875in}}%
\pgfpathcurveto{\pgfqpoint{3.928630in}{2.594963in}}{\pgfqpoint{3.924622in}{2.604638in}}{\pgfqpoint{3.917489in}{2.611771in}}%
\pgfpathcurveto{\pgfqpoint{3.910356in}{2.618904in}}{\pgfqpoint{3.900681in}{2.622912in}}{\pgfqpoint{3.890594in}{2.622912in}}%
\pgfpathcurveto{\pgfqpoint{3.880506in}{2.622912in}}{\pgfqpoint{3.870831in}{2.618904in}}{\pgfqpoint{3.863698in}{2.611771in}}%
\pgfpathcurveto{\pgfqpoint{3.856565in}{2.604638in}}{\pgfqpoint{3.852557in}{2.594963in}}{\pgfqpoint{3.852557in}{2.584875in}}%
\pgfpathcurveto{\pgfqpoint{3.852557in}{2.574788in}}{\pgfqpoint{3.856565in}{2.565112in}}{\pgfqpoint{3.863698in}{2.557980in}}%
\pgfpathcurveto{\pgfqpoint{3.870831in}{2.550847in}}{\pgfqpoint{3.880506in}{2.546839in}}{\pgfqpoint{3.890594in}{2.546839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894604in}{2.595906in}}%
\pgfpathcurveto{\pgfqpoint{3.904692in}{2.595906in}}{\pgfqpoint{3.914367in}{2.599913in}}{\pgfqpoint{3.921500in}{2.607046in}}%
\pgfpathcurveto{\pgfqpoint{3.928633in}{2.614179in}}{\pgfqpoint{3.932641in}{2.623855in}}{\pgfqpoint{3.932641in}{2.633942in}}%
\pgfpathcurveto{\pgfqpoint{3.932641in}{2.644029in}}{\pgfqpoint{3.928633in}{2.653705in}}{\pgfqpoint{3.921500in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{3.914367in}{2.667970in}}{\pgfqpoint{3.904692in}{2.671978in}}{\pgfqpoint{3.894604in}{2.671978in}}%
\pgfpathcurveto{\pgfqpoint{3.884517in}{2.671978in}}{\pgfqpoint{3.874841in}{2.667970in}}{\pgfqpoint{3.867708in}{2.660838in}}%
\pgfpathcurveto{\pgfqpoint{3.860576in}{2.653705in}}{\pgfqpoint{3.856568in}{2.644029in}}{\pgfqpoint{3.856568in}{2.633942in}}%
\pgfpathcurveto{\pgfqpoint{3.856568in}{2.623855in}}{\pgfqpoint{3.860576in}{2.614179in}}{\pgfqpoint{3.867708in}{2.607046in}}%
\pgfpathcurveto{\pgfqpoint{3.874841in}{2.599913in}}{\pgfqpoint{3.884517in}{2.595906in}}{\pgfqpoint{3.894604in}{2.595906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898586in}{2.504190in}}%
\pgfpathcurveto{\pgfqpoint{3.908673in}{2.504190in}}{\pgfqpoint{3.918349in}{2.508198in}}{\pgfqpoint{3.925481in}{2.515331in}}%
\pgfpathcurveto{\pgfqpoint{3.932614in}{2.522463in}}{\pgfqpoint{3.936622in}{2.532139in}}{\pgfqpoint{3.936622in}{2.542226in}}%
\pgfpathcurveto{\pgfqpoint{3.936622in}{2.552314in}}{\pgfqpoint{3.932614in}{2.561989in}}{\pgfqpoint{3.925481in}{2.569122in}}%
\pgfpathcurveto{\pgfqpoint{3.918349in}{2.576255in}}{\pgfqpoint{3.908673in}{2.580263in}}{\pgfqpoint{3.898586in}{2.580263in}}%
\pgfpathcurveto{\pgfqpoint{3.888498in}{2.580263in}}{\pgfqpoint{3.878823in}{2.576255in}}{\pgfqpoint{3.871690in}{2.569122in}}%
\pgfpathcurveto{\pgfqpoint{3.864557in}{2.561989in}}{\pgfqpoint{3.860549in}{2.552314in}}{\pgfqpoint{3.860549in}{2.542226in}}%
\pgfpathcurveto{\pgfqpoint{3.860549in}{2.532139in}}{\pgfqpoint{3.864557in}{2.522463in}}{\pgfqpoint{3.871690in}{2.515331in}}%
\pgfpathcurveto{\pgfqpoint{3.878823in}{2.508198in}}{\pgfqpoint{3.888498in}{2.504190in}}{\pgfqpoint{3.898586in}{2.504190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902538in}{2.452403in}}%
\pgfpathcurveto{\pgfqpoint{3.912626in}{2.452403in}}{\pgfqpoint{3.922301in}{2.456411in}}{\pgfqpoint{3.929434in}{2.463544in}}%
\pgfpathcurveto{\pgfqpoint{3.936567in}{2.470677in}}{\pgfqpoint{3.940575in}{2.480352in}}{\pgfqpoint{3.940575in}{2.490440in}}%
\pgfpathcurveto{\pgfqpoint{3.940575in}{2.500527in}}{\pgfqpoint{3.936567in}{2.510203in}}{\pgfqpoint{3.929434in}{2.517335in}}%
\pgfpathcurveto{\pgfqpoint{3.922301in}{2.524468in}}{\pgfqpoint{3.912626in}{2.528476in}}{\pgfqpoint{3.902538in}{2.528476in}}%
\pgfpathcurveto{\pgfqpoint{3.892451in}{2.528476in}}{\pgfqpoint{3.882775in}{2.524468in}}{\pgfqpoint{3.875643in}{2.517335in}}%
\pgfpathcurveto{\pgfqpoint{3.868510in}{2.510203in}}{\pgfqpoint{3.864502in}{2.500527in}}{\pgfqpoint{3.864502in}{2.490440in}}%
\pgfpathcurveto{\pgfqpoint{3.864502in}{2.480352in}}{\pgfqpoint{3.868510in}{2.470677in}}{\pgfqpoint{3.875643in}{2.463544in}}%
\pgfpathcurveto{\pgfqpoint{3.882775in}{2.456411in}}{\pgfqpoint{3.892451in}{2.452403in}}{\pgfqpoint{3.902538in}{2.452403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906463in}{2.593144in}}%
\pgfpathcurveto{\pgfqpoint{3.916550in}{2.593144in}}{\pgfqpoint{3.926226in}{2.597151in}}{\pgfqpoint{3.933358in}{2.604284in}}%
\pgfpathcurveto{\pgfqpoint{3.940491in}{2.611417in}}{\pgfqpoint{3.944499in}{2.621093in}}{\pgfqpoint{3.944499in}{2.631180in}}%
\pgfpathcurveto{\pgfqpoint{3.944499in}{2.641267in}}{\pgfqpoint{3.940491in}{2.650943in}}{\pgfqpoint{3.933358in}{2.658076in}}%
\pgfpathcurveto{\pgfqpoint{3.926226in}{2.665208in}}{\pgfqpoint{3.916550in}{2.669216in}}{\pgfqpoint{3.906463in}{2.669216in}}%
\pgfpathcurveto{\pgfqpoint{3.896375in}{2.669216in}}{\pgfqpoint{3.886700in}{2.665208in}}{\pgfqpoint{3.879567in}{2.658076in}}%
\pgfpathcurveto{\pgfqpoint{3.872434in}{2.650943in}}{\pgfqpoint{3.868426in}{2.641267in}}{\pgfqpoint{3.868426in}{2.631180in}}%
\pgfpathcurveto{\pgfqpoint{3.868426in}{2.621093in}}{\pgfqpoint{3.872434in}{2.611417in}}{\pgfqpoint{3.879567in}{2.604284in}}%
\pgfpathcurveto{\pgfqpoint{3.886700in}{2.597151in}}{\pgfqpoint{3.896375in}{2.593144in}}{\pgfqpoint{3.906463in}{2.593144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910359in}{2.555958in}}%
\pgfpathcurveto{\pgfqpoint{3.920447in}{2.555958in}}{\pgfqpoint{3.930122in}{2.559966in}}{\pgfqpoint{3.937255in}{2.567099in}}%
\pgfpathcurveto{\pgfqpoint{3.944388in}{2.574231in}}{\pgfqpoint{3.948395in}{2.583907in}}{\pgfqpoint{3.948395in}{2.593994in}}%
\pgfpathcurveto{\pgfqpoint{3.948395in}{2.604082in}}{\pgfqpoint{3.944388in}{2.613757in}}{\pgfqpoint{3.937255in}{2.620890in}}%
\pgfpathcurveto{\pgfqpoint{3.930122in}{2.628023in}}{\pgfqpoint{3.920447in}{2.632031in}}{\pgfqpoint{3.910359in}{2.632031in}}%
\pgfpathcurveto{\pgfqpoint{3.900272in}{2.632031in}}{\pgfqpoint{3.890596in}{2.628023in}}{\pgfqpoint{3.883463in}{2.620890in}}%
\pgfpathcurveto{\pgfqpoint{3.876331in}{2.613757in}}{\pgfqpoint{3.872323in}{2.604082in}}{\pgfqpoint{3.872323in}{2.593994in}}%
\pgfpathcurveto{\pgfqpoint{3.872323in}{2.583907in}}{\pgfqpoint{3.876331in}{2.574231in}}{\pgfqpoint{3.883463in}{2.567099in}}%
\pgfpathcurveto{\pgfqpoint{3.890596in}{2.559966in}}{\pgfqpoint{3.900272in}{2.555958in}}{\pgfqpoint{3.910359in}{2.555958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914228in}{2.597986in}}%
\pgfpathcurveto{\pgfqpoint{3.924315in}{2.597986in}}{\pgfqpoint{3.933991in}{2.601994in}}{\pgfqpoint{3.941124in}{2.609126in}}%
\pgfpathcurveto{\pgfqpoint{3.948257in}{2.616259in}}{\pgfqpoint{3.952264in}{2.625935in}}{\pgfqpoint{3.952264in}{2.636022in}}%
\pgfpathcurveto{\pgfqpoint{3.952264in}{2.646109in}}{\pgfqpoint{3.948257in}{2.655785in}}{\pgfqpoint{3.941124in}{2.662918in}}%
\pgfpathcurveto{\pgfqpoint{3.933991in}{2.670051in}}{\pgfqpoint{3.924315in}{2.674058in}}{\pgfqpoint{3.914228in}{2.674058in}}%
\pgfpathcurveto{\pgfqpoint{3.904141in}{2.674058in}}{\pgfqpoint{3.894465in}{2.670051in}}{\pgfqpoint{3.887332in}{2.662918in}}%
\pgfpathcurveto{\pgfqpoint{3.880200in}{2.655785in}}{\pgfqpoint{3.876192in}{2.646109in}}{\pgfqpoint{3.876192in}{2.636022in}}%
\pgfpathcurveto{\pgfqpoint{3.876192in}{2.625935in}}{\pgfqpoint{3.880200in}{2.616259in}}{\pgfqpoint{3.887332in}{2.609126in}}%
\pgfpathcurveto{\pgfqpoint{3.894465in}{2.601994in}}{\pgfqpoint{3.904141in}{2.597986in}}{\pgfqpoint{3.914228in}{2.597986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918070in}{2.502130in}}%
\pgfpathcurveto{\pgfqpoint{3.928157in}{2.502130in}}{\pgfqpoint{3.937833in}{2.506138in}}{\pgfqpoint{3.944966in}{2.513271in}}%
\pgfpathcurveto{\pgfqpoint{3.952098in}{2.520404in}}{\pgfqpoint{3.956106in}{2.530079in}}{\pgfqpoint{3.956106in}{2.540166in}}%
\pgfpathcurveto{\pgfqpoint{3.956106in}{2.550254in}}{\pgfqpoint{3.952098in}{2.559929in}}{\pgfqpoint{3.944966in}{2.567062in}}%
\pgfpathcurveto{\pgfqpoint{3.937833in}{2.574195in}}{\pgfqpoint{3.928157in}{2.578203in}}{\pgfqpoint{3.918070in}{2.578203in}}%
\pgfpathcurveto{\pgfqpoint{3.907982in}{2.578203in}}{\pgfqpoint{3.898307in}{2.574195in}}{\pgfqpoint{3.891174in}{2.567062in}}%
\pgfpathcurveto{\pgfqpoint{3.884041in}{2.559929in}}{\pgfqpoint{3.880034in}{2.550254in}}{\pgfqpoint{3.880034in}{2.540166in}}%
\pgfpathcurveto{\pgfqpoint{3.880034in}{2.530079in}}{\pgfqpoint{3.884041in}{2.520404in}}{\pgfqpoint{3.891174in}{2.513271in}}%
\pgfpathcurveto{\pgfqpoint{3.898307in}{2.506138in}}{\pgfqpoint{3.907982in}{2.502130in}}{\pgfqpoint{3.918070in}{2.502130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921885in}{2.534508in}}%
\pgfpathcurveto{\pgfqpoint{3.931972in}{2.534508in}}{\pgfqpoint{3.941648in}{2.538515in}}{\pgfqpoint{3.948780in}{2.545648in}}%
\pgfpathcurveto{\pgfqpoint{3.955913in}{2.552781in}}{\pgfqpoint{3.959921in}{2.562457in}}{\pgfqpoint{3.959921in}{2.572544in}}%
\pgfpathcurveto{\pgfqpoint{3.959921in}{2.582631in}}{\pgfqpoint{3.955913in}{2.592307in}}{\pgfqpoint{3.948780in}{2.599440in}}%
\pgfpathcurveto{\pgfqpoint{3.941648in}{2.606572in}}{\pgfqpoint{3.931972in}{2.610580in}}{\pgfqpoint{3.921885in}{2.610580in}}%
\pgfpathcurveto{\pgfqpoint{3.911797in}{2.610580in}}{\pgfqpoint{3.902122in}{2.606572in}}{\pgfqpoint{3.894989in}{2.599440in}}%
\pgfpathcurveto{\pgfqpoint{3.887856in}{2.592307in}}{\pgfqpoint{3.883848in}{2.582631in}}{\pgfqpoint{3.883848in}{2.572544in}}%
\pgfpathcurveto{\pgfqpoint{3.883848in}{2.562457in}}{\pgfqpoint{3.887856in}{2.552781in}}{\pgfqpoint{3.894989in}{2.545648in}}%
\pgfpathcurveto{\pgfqpoint{3.902122in}{2.538515in}}{\pgfqpoint{3.911797in}{2.534508in}}{\pgfqpoint{3.921885in}{2.534508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925673in}{2.502974in}}%
\pgfpathcurveto{\pgfqpoint{3.935761in}{2.502974in}}{\pgfqpoint{3.945436in}{2.506981in}}{\pgfqpoint{3.952569in}{2.514114in}}%
\pgfpathcurveto{\pgfqpoint{3.959702in}{2.521247in}}{\pgfqpoint{3.963710in}{2.530923in}}{\pgfqpoint{3.963710in}{2.541010in}}%
\pgfpathcurveto{\pgfqpoint{3.963710in}{2.551097in}}{\pgfqpoint{3.959702in}{2.560773in}}{\pgfqpoint{3.952569in}{2.567906in}}%
\pgfpathcurveto{\pgfqpoint{3.945436in}{2.575038in}}{\pgfqpoint{3.935761in}{2.579046in}}{\pgfqpoint{3.925673in}{2.579046in}}%
\pgfpathcurveto{\pgfqpoint{3.915586in}{2.579046in}}{\pgfqpoint{3.905910in}{2.575038in}}{\pgfqpoint{3.898778in}{2.567906in}}%
\pgfpathcurveto{\pgfqpoint{3.891645in}{2.560773in}}{\pgfqpoint{3.887637in}{2.551097in}}{\pgfqpoint{3.887637in}{2.541010in}}%
\pgfpathcurveto{\pgfqpoint{3.887637in}{2.530923in}}{\pgfqpoint{3.891645in}{2.521247in}}{\pgfqpoint{3.898778in}{2.514114in}}%
\pgfpathcurveto{\pgfqpoint{3.905910in}{2.506981in}}{\pgfqpoint{3.915586in}{2.502974in}}{\pgfqpoint{3.925673in}{2.502974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929436in}{2.455027in}}%
\pgfpathcurveto{\pgfqpoint{3.939523in}{2.455027in}}{\pgfqpoint{3.949199in}{2.459034in}}{\pgfqpoint{3.956332in}{2.466167in}}%
\pgfpathcurveto{\pgfqpoint{3.963464in}{2.473300in}}{\pgfqpoint{3.967472in}{2.482976in}}{\pgfqpoint{3.967472in}{2.493063in}}%
\pgfpathcurveto{\pgfqpoint{3.967472in}{2.503150in}}{\pgfqpoint{3.963464in}{2.512826in}}{\pgfqpoint{3.956332in}{2.519959in}}%
\pgfpathcurveto{\pgfqpoint{3.949199in}{2.527092in}}{\pgfqpoint{3.939523in}{2.531099in}}{\pgfqpoint{3.929436in}{2.531099in}}%
\pgfpathcurveto{\pgfqpoint{3.919349in}{2.531099in}}{\pgfqpoint{3.909673in}{2.527092in}}{\pgfqpoint{3.902540in}{2.519959in}}%
\pgfpathcurveto{\pgfqpoint{3.895407in}{2.512826in}}{\pgfqpoint{3.891400in}{2.503150in}}{\pgfqpoint{3.891400in}{2.493063in}}%
\pgfpathcurveto{\pgfqpoint{3.891400in}{2.482976in}}{\pgfqpoint{3.895407in}{2.473300in}}{\pgfqpoint{3.902540in}{2.466167in}}%
\pgfpathcurveto{\pgfqpoint{3.909673in}{2.459034in}}{\pgfqpoint{3.919349in}{2.455027in}}{\pgfqpoint{3.929436in}{2.455027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933173in}{2.530870in}}%
\pgfpathcurveto{\pgfqpoint{3.943260in}{2.530870in}}{\pgfqpoint{3.952936in}{2.534878in}}{\pgfqpoint{3.960068in}{2.542010in}}%
\pgfpathcurveto{\pgfqpoint{3.967201in}{2.549143in}}{\pgfqpoint{3.971209in}{2.558819in}}{\pgfqpoint{3.971209in}{2.568906in}}%
\pgfpathcurveto{\pgfqpoint{3.971209in}{2.578994in}}{\pgfqpoint{3.967201in}{2.588669in}}{\pgfqpoint{3.960068in}{2.595802in}}%
\pgfpathcurveto{\pgfqpoint{3.952936in}{2.602935in}}{\pgfqpoint{3.943260in}{2.606942in}}{\pgfqpoint{3.933173in}{2.606942in}}%
\pgfpathcurveto{\pgfqpoint{3.923085in}{2.606942in}}{\pgfqpoint{3.913410in}{2.602935in}}{\pgfqpoint{3.906277in}{2.595802in}}%
\pgfpathcurveto{\pgfqpoint{3.899144in}{2.588669in}}{\pgfqpoint{3.895136in}{2.578994in}}{\pgfqpoint{3.895136in}{2.568906in}}%
\pgfpathcurveto{\pgfqpoint{3.895136in}{2.558819in}}{\pgfqpoint{3.899144in}{2.549143in}}{\pgfqpoint{3.906277in}{2.542010in}}%
\pgfpathcurveto{\pgfqpoint{3.913410in}{2.534878in}}{\pgfqpoint{3.923085in}{2.530870in}}{\pgfqpoint{3.933173in}{2.530870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936884in}{2.556485in}}%
\pgfpathcurveto{\pgfqpoint{3.946972in}{2.556485in}}{\pgfqpoint{3.956647in}{2.560492in}}{\pgfqpoint{3.963780in}{2.567625in}}%
\pgfpathcurveto{\pgfqpoint{3.970913in}{2.574758in}}{\pgfqpoint{3.974921in}{2.584434in}}{\pgfqpoint{3.974921in}{2.594521in}}%
\pgfpathcurveto{\pgfqpoint{3.974921in}{2.604608in}}{\pgfqpoint{3.970913in}{2.614284in}}{\pgfqpoint{3.963780in}{2.621417in}}%
\pgfpathcurveto{\pgfqpoint{3.956647in}{2.628549in}}{\pgfqpoint{3.946972in}{2.632557in}}{\pgfqpoint{3.936884in}{2.632557in}}%
\pgfpathcurveto{\pgfqpoint{3.926797in}{2.632557in}}{\pgfqpoint{3.917121in}{2.628549in}}{\pgfqpoint{3.909989in}{2.621417in}}%
\pgfpathcurveto{\pgfqpoint{3.902856in}{2.614284in}}{\pgfqpoint{3.898848in}{2.604608in}}{\pgfqpoint{3.898848in}{2.594521in}}%
\pgfpathcurveto{\pgfqpoint{3.898848in}{2.584434in}}{\pgfqpoint{3.902856in}{2.574758in}}{\pgfqpoint{3.909989in}{2.567625in}}%
\pgfpathcurveto{\pgfqpoint{3.917121in}{2.560492in}}{\pgfqpoint{3.926797in}{2.556485in}}{\pgfqpoint{3.936884in}{2.556485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940571in}{2.498627in}}%
\pgfpathcurveto{\pgfqpoint{3.950658in}{2.498627in}}{\pgfqpoint{3.960334in}{2.502635in}}{\pgfqpoint{3.967466in}{2.509768in}}%
\pgfpathcurveto{\pgfqpoint{3.974599in}{2.516900in}}{\pgfqpoint{3.978607in}{2.526576in}}{\pgfqpoint{3.978607in}{2.536663in}}%
\pgfpathcurveto{\pgfqpoint{3.978607in}{2.546751in}}{\pgfqpoint{3.974599in}{2.556426in}}{\pgfqpoint{3.967466in}{2.563559in}}%
\pgfpathcurveto{\pgfqpoint{3.960334in}{2.570692in}}{\pgfqpoint{3.950658in}{2.574700in}}{\pgfqpoint{3.940571in}{2.574700in}}%
\pgfpathcurveto{\pgfqpoint{3.930483in}{2.574700in}}{\pgfqpoint{3.920808in}{2.570692in}}{\pgfqpoint{3.913675in}{2.563559in}}%
\pgfpathcurveto{\pgfqpoint{3.906542in}{2.556426in}}{\pgfqpoint{3.902534in}{2.546751in}}{\pgfqpoint{3.902534in}{2.536663in}}%
\pgfpathcurveto{\pgfqpoint{3.902534in}{2.526576in}}{\pgfqpoint{3.906542in}{2.516900in}}{\pgfqpoint{3.913675in}{2.509768in}}%
\pgfpathcurveto{\pgfqpoint{3.920808in}{2.502635in}}{\pgfqpoint{3.930483in}{2.498627in}}{\pgfqpoint{3.940571in}{2.498627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944233in}{2.543237in}}%
\pgfpathcurveto{\pgfqpoint{3.954320in}{2.543237in}}{\pgfqpoint{3.963996in}{2.547245in}}{\pgfqpoint{3.971128in}{2.554378in}}%
\pgfpathcurveto{\pgfqpoint{3.978261in}{2.561510in}}{\pgfqpoint{3.982269in}{2.571186in}}{\pgfqpoint{3.982269in}{2.581273in}}%
\pgfpathcurveto{\pgfqpoint{3.982269in}{2.591361in}}{\pgfqpoint{3.978261in}{2.601036in}}{\pgfqpoint{3.971128in}{2.608169in}}%
\pgfpathcurveto{\pgfqpoint{3.963996in}{2.615302in}}{\pgfqpoint{3.954320in}{2.619310in}}{\pgfqpoint{3.944233in}{2.619310in}}%
\pgfpathcurveto{\pgfqpoint{3.934145in}{2.619310in}}{\pgfqpoint{3.924470in}{2.615302in}}{\pgfqpoint{3.917337in}{2.608169in}}%
\pgfpathcurveto{\pgfqpoint{3.910204in}{2.601036in}}{\pgfqpoint{3.906196in}{2.591361in}}{\pgfqpoint{3.906196in}{2.581273in}}%
\pgfpathcurveto{\pgfqpoint{3.906196in}{2.571186in}}{\pgfqpoint{3.910204in}{2.561510in}}{\pgfqpoint{3.917337in}{2.554378in}}%
\pgfpathcurveto{\pgfqpoint{3.924470in}{2.547245in}}{\pgfqpoint{3.934145in}{2.543237in}}{\pgfqpoint{3.944233in}{2.543237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947870in}{2.509469in}}%
\pgfpathcurveto{\pgfqpoint{3.957958in}{2.509469in}}{\pgfqpoint{3.967633in}{2.513477in}}{\pgfqpoint{3.974766in}{2.520609in}}%
\pgfpathcurveto{\pgfqpoint{3.981899in}{2.527742in}}{\pgfqpoint{3.985906in}{2.537418in}}{\pgfqpoint{3.985906in}{2.547505in}}%
\pgfpathcurveto{\pgfqpoint{3.985906in}{2.557592in}}{\pgfqpoint{3.981899in}{2.567268in}}{\pgfqpoint{3.974766in}{2.574401in}}%
\pgfpathcurveto{\pgfqpoint{3.967633in}{2.581534in}}{\pgfqpoint{3.957958in}{2.585541in}}{\pgfqpoint{3.947870in}{2.585541in}}%
\pgfpathcurveto{\pgfqpoint{3.937783in}{2.585541in}}{\pgfqpoint{3.928107in}{2.581534in}}{\pgfqpoint{3.920974in}{2.574401in}}%
\pgfpathcurveto{\pgfqpoint{3.913842in}{2.567268in}}{\pgfqpoint{3.909834in}{2.557592in}}{\pgfqpoint{3.909834in}{2.547505in}}%
\pgfpathcurveto{\pgfqpoint{3.909834in}{2.537418in}}{\pgfqpoint{3.913842in}{2.527742in}}{\pgfqpoint{3.920974in}{2.520609in}}%
\pgfpathcurveto{\pgfqpoint{3.928107in}{2.513477in}}{\pgfqpoint{3.937783in}{2.509469in}}{\pgfqpoint{3.947870in}{2.509469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951484in}{2.581022in}}%
\pgfpathcurveto{\pgfqpoint{3.961571in}{2.581022in}}{\pgfqpoint{3.971247in}{2.585030in}}{\pgfqpoint{3.978379in}{2.592163in}}%
\pgfpathcurveto{\pgfqpoint{3.985512in}{2.599296in}}{\pgfqpoint{3.989520in}{2.608971in}}{\pgfqpoint{3.989520in}{2.619059in}}%
\pgfpathcurveto{\pgfqpoint{3.989520in}{2.629146in}}{\pgfqpoint{3.985512in}{2.638821in}}{\pgfqpoint{3.978379in}{2.645954in}}%
\pgfpathcurveto{\pgfqpoint{3.971247in}{2.653087in}}{\pgfqpoint{3.961571in}{2.657095in}}{\pgfqpoint{3.951484in}{2.657095in}}%
\pgfpathcurveto{\pgfqpoint{3.941396in}{2.657095in}}{\pgfqpoint{3.931721in}{2.653087in}}{\pgfqpoint{3.924588in}{2.645954in}}%
\pgfpathcurveto{\pgfqpoint{3.917455in}{2.638821in}}{\pgfqpoint{3.913447in}{2.629146in}}{\pgfqpoint{3.913447in}{2.619059in}}%
\pgfpathcurveto{\pgfqpoint{3.913447in}{2.608971in}}{\pgfqpoint{3.917455in}{2.599296in}}{\pgfqpoint{3.924588in}{2.592163in}}%
\pgfpathcurveto{\pgfqpoint{3.931721in}{2.585030in}}{\pgfqpoint{3.941396in}{2.581022in}}{\pgfqpoint{3.951484in}{2.581022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955074in}{2.520694in}}%
\pgfpathcurveto{\pgfqpoint{3.965161in}{2.520694in}}{\pgfqpoint{3.974836in}{2.524702in}}{\pgfqpoint{3.981969in}{2.531835in}}%
\pgfpathcurveto{\pgfqpoint{3.989102in}{2.538968in}}{\pgfqpoint{3.993110in}{2.548643in}}{\pgfqpoint{3.993110in}{2.558730in}}%
\pgfpathcurveto{\pgfqpoint{3.993110in}{2.568818in}}{\pgfqpoint{3.989102in}{2.578493in}}{\pgfqpoint{3.981969in}{2.585626in}}%
\pgfpathcurveto{\pgfqpoint{3.974836in}{2.592759in}}{\pgfqpoint{3.965161in}{2.596767in}}{\pgfqpoint{3.955074in}{2.596767in}}%
\pgfpathcurveto{\pgfqpoint{3.944986in}{2.596767in}}{\pgfqpoint{3.935311in}{2.592759in}}{\pgfqpoint{3.928178in}{2.585626in}}%
\pgfpathcurveto{\pgfqpoint{3.921045in}{2.578493in}}{\pgfqpoint{3.917037in}{2.568818in}}{\pgfqpoint{3.917037in}{2.558730in}}%
\pgfpathcurveto{\pgfqpoint{3.917037in}{2.548643in}}{\pgfqpoint{3.921045in}{2.538968in}}{\pgfqpoint{3.928178in}{2.531835in}}%
\pgfpathcurveto{\pgfqpoint{3.935311in}{2.524702in}}{\pgfqpoint{3.944986in}{2.520694in}}{\pgfqpoint{3.955074in}{2.520694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958640in}{2.500466in}}%
\pgfpathcurveto{\pgfqpoint{3.968727in}{2.500466in}}{\pgfqpoint{3.978403in}{2.504473in}}{\pgfqpoint{3.985536in}{2.511606in}}%
\pgfpathcurveto{\pgfqpoint{3.992669in}{2.518739in}}{\pgfqpoint{3.996676in}{2.528415in}}{\pgfqpoint{3.996676in}{2.538502in}}%
\pgfpathcurveto{\pgfqpoint{3.996676in}{2.548589in}}{\pgfqpoint{3.992669in}{2.558265in}}{\pgfqpoint{3.985536in}{2.565398in}}%
\pgfpathcurveto{\pgfqpoint{3.978403in}{2.572530in}}{\pgfqpoint{3.968727in}{2.576538in}}{\pgfqpoint{3.958640in}{2.576538in}}%
\pgfpathcurveto{\pgfqpoint{3.948553in}{2.576538in}}{\pgfqpoint{3.938877in}{2.572530in}}{\pgfqpoint{3.931744in}{2.565398in}}%
\pgfpathcurveto{\pgfqpoint{3.924611in}{2.558265in}}{\pgfqpoint{3.920604in}{2.548589in}}{\pgfqpoint{3.920604in}{2.538502in}}%
\pgfpathcurveto{\pgfqpoint{3.920604in}{2.528415in}}{\pgfqpoint{3.924611in}{2.518739in}}{\pgfqpoint{3.931744in}{2.511606in}}%
\pgfpathcurveto{\pgfqpoint{3.938877in}{2.504473in}}{\pgfqpoint{3.948553in}{2.500466in}}{\pgfqpoint{3.958640in}{2.500466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962183in}{2.488682in}}%
\pgfpathcurveto{\pgfqpoint{3.972271in}{2.488682in}}{\pgfqpoint{3.981946in}{2.492690in}}{\pgfqpoint{3.989079in}{2.499823in}}%
\pgfpathcurveto{\pgfqpoint{3.996212in}{2.506956in}}{\pgfqpoint{4.000220in}{2.516631in}}{\pgfqpoint{4.000220in}{2.526719in}}%
\pgfpathcurveto{\pgfqpoint{4.000220in}{2.536806in}}{\pgfqpoint{3.996212in}{2.546481in}}{\pgfqpoint{3.989079in}{2.553614in}}%
\pgfpathcurveto{\pgfqpoint{3.981946in}{2.560747in}}{\pgfqpoint{3.972271in}{2.564755in}}{\pgfqpoint{3.962183in}{2.564755in}}%
\pgfpathcurveto{\pgfqpoint{3.952096in}{2.564755in}}{\pgfqpoint{3.942420in}{2.560747in}}{\pgfqpoint{3.935288in}{2.553614in}}%
\pgfpathcurveto{\pgfqpoint{3.928155in}{2.546481in}}{\pgfqpoint{3.924147in}{2.536806in}}{\pgfqpoint{3.924147in}{2.526719in}}%
\pgfpathcurveto{\pgfqpoint{3.924147in}{2.516631in}}{\pgfqpoint{3.928155in}{2.506956in}}{\pgfqpoint{3.935288in}{2.499823in}}%
\pgfpathcurveto{\pgfqpoint{3.942420in}{2.492690in}}{\pgfqpoint{3.952096in}{2.488682in}}{\pgfqpoint{3.962183in}{2.488682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965704in}{2.465723in}}%
\pgfpathcurveto{\pgfqpoint{3.975791in}{2.465723in}}{\pgfqpoint{3.985467in}{2.469731in}}{\pgfqpoint{3.992600in}{2.476864in}}%
\pgfpathcurveto{\pgfqpoint{3.999732in}{2.483997in}}{\pgfqpoint{4.003740in}{2.493672in}}{\pgfqpoint{4.003740in}{2.503760in}}%
\pgfpathcurveto{\pgfqpoint{4.003740in}{2.513847in}}{\pgfqpoint{3.999732in}{2.523522in}}{\pgfqpoint{3.992600in}{2.530655in}}%
\pgfpathcurveto{\pgfqpoint{3.985467in}{2.537788in}}{\pgfqpoint{3.975791in}{2.541796in}}{\pgfqpoint{3.965704in}{2.541796in}}%
\pgfpathcurveto{\pgfqpoint{3.955617in}{2.541796in}}{\pgfqpoint{3.945941in}{2.537788in}}{\pgfqpoint{3.938808in}{2.530655in}}%
\pgfpathcurveto{\pgfqpoint{3.931675in}{2.523522in}}{\pgfqpoint{3.927668in}{2.513847in}}{\pgfqpoint{3.927668in}{2.503760in}}%
\pgfpathcurveto{\pgfqpoint{3.927668in}{2.493672in}}{\pgfqpoint{3.931675in}{2.483997in}}{\pgfqpoint{3.938808in}{2.476864in}}%
\pgfpathcurveto{\pgfqpoint{3.945941in}{2.469731in}}{\pgfqpoint{3.955617in}{2.465723in}}{\pgfqpoint{3.965704in}{2.465723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969202in}{2.532640in}}%
\pgfpathcurveto{\pgfqpoint{3.979289in}{2.532640in}}{\pgfqpoint{3.988965in}{2.536648in}}{\pgfqpoint{3.996098in}{2.543781in}}%
\pgfpathcurveto{\pgfqpoint{4.003231in}{2.550914in}}{\pgfqpoint{4.007238in}{2.560589in}}{\pgfqpoint{4.007238in}{2.570677in}}%
\pgfpathcurveto{\pgfqpoint{4.007238in}{2.580764in}}{\pgfqpoint{4.003231in}{2.590440in}}{\pgfqpoint{3.996098in}{2.597572in}}%
\pgfpathcurveto{\pgfqpoint{3.988965in}{2.604705in}}{\pgfqpoint{3.979289in}{2.608713in}}{\pgfqpoint{3.969202in}{2.608713in}}%
\pgfpathcurveto{\pgfqpoint{3.959115in}{2.608713in}}{\pgfqpoint{3.949439in}{2.604705in}}{\pgfqpoint{3.942306in}{2.597572in}}%
\pgfpathcurveto{\pgfqpoint{3.935173in}{2.590440in}}{\pgfqpoint{3.931166in}{2.580764in}}{\pgfqpoint{3.931166in}{2.570677in}}%
\pgfpathcurveto{\pgfqpoint{3.931166in}{2.560589in}}{\pgfqpoint{3.935173in}{2.550914in}}{\pgfqpoint{3.942306in}{2.543781in}}%
\pgfpathcurveto{\pgfqpoint{3.949439in}{2.536648in}}{\pgfqpoint{3.959115in}{2.532640in}}{\pgfqpoint{3.969202in}{2.532640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972678in}{2.457250in}}%
\pgfpathcurveto{\pgfqpoint{3.982765in}{2.457250in}}{\pgfqpoint{3.992441in}{2.461258in}}{\pgfqpoint{3.999574in}{2.468391in}}%
\pgfpathcurveto{\pgfqpoint{4.006706in}{2.475523in}}{\pgfqpoint{4.010714in}{2.485199in}}{\pgfqpoint{4.010714in}{2.495286in}}%
\pgfpathcurveto{\pgfqpoint{4.010714in}{2.505374in}}{\pgfqpoint{4.006706in}{2.515049in}}{\pgfqpoint{3.999574in}{2.522182in}}%
\pgfpathcurveto{\pgfqpoint{3.992441in}{2.529315in}}{\pgfqpoint{3.982765in}{2.533323in}}{\pgfqpoint{3.972678in}{2.533323in}}%
\pgfpathcurveto{\pgfqpoint{3.962590in}{2.533323in}}{\pgfqpoint{3.952915in}{2.529315in}}{\pgfqpoint{3.945782in}{2.522182in}}%
\pgfpathcurveto{\pgfqpoint{3.938649in}{2.515049in}}{\pgfqpoint{3.934642in}{2.505374in}}{\pgfqpoint{3.934642in}{2.495286in}}%
\pgfpathcurveto{\pgfqpoint{3.934642in}{2.485199in}}{\pgfqpoint{3.938649in}{2.475523in}}{\pgfqpoint{3.945782in}{2.468391in}}%
\pgfpathcurveto{\pgfqpoint{3.952915in}{2.461258in}}{\pgfqpoint{3.962590in}{2.457250in}}{\pgfqpoint{3.972678in}{2.457250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.976132in}{2.485044in}}%
\pgfpathcurveto{\pgfqpoint{3.986219in}{2.485044in}}{\pgfqpoint{3.995895in}{2.489052in}}{\pgfqpoint{4.003027in}{2.496185in}}%
\pgfpathcurveto{\pgfqpoint{4.010160in}{2.503318in}}{\pgfqpoint{4.014168in}{2.512993in}}{\pgfqpoint{4.014168in}{2.523081in}}%
\pgfpathcurveto{\pgfqpoint{4.014168in}{2.533168in}}{\pgfqpoint{4.010160in}{2.542844in}}{\pgfqpoint{4.003027in}{2.549976in}}%
\pgfpathcurveto{\pgfqpoint{3.995895in}{2.557109in}}{\pgfqpoint{3.986219in}{2.561117in}}{\pgfqpoint{3.976132in}{2.561117in}}%
\pgfpathcurveto{\pgfqpoint{3.966044in}{2.561117in}}{\pgfqpoint{3.956369in}{2.557109in}}{\pgfqpoint{3.949236in}{2.549976in}}%
\pgfpathcurveto{\pgfqpoint{3.942103in}{2.542844in}}{\pgfqpoint{3.938095in}{2.533168in}}{\pgfqpoint{3.938095in}{2.523081in}}%
\pgfpathcurveto{\pgfqpoint{3.938095in}{2.512993in}}{\pgfqpoint{3.942103in}{2.503318in}}{\pgfqpoint{3.949236in}{2.496185in}}%
\pgfpathcurveto{\pgfqpoint{3.956369in}{2.489052in}}{\pgfqpoint{3.966044in}{2.485044in}}{\pgfqpoint{3.976132in}{2.485044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979564in}{2.500045in}}%
\pgfpathcurveto{\pgfqpoint{3.989651in}{2.500045in}}{\pgfqpoint{3.999327in}{2.504053in}}{\pgfqpoint{4.006460in}{2.511185in}}%
\pgfpathcurveto{\pgfqpoint{4.013593in}{2.518318in}}{\pgfqpoint{4.017600in}{2.527994in}}{\pgfqpoint{4.017600in}{2.538081in}}%
\pgfpathcurveto{\pgfqpoint{4.017600in}{2.548169in}}{\pgfqpoint{4.013593in}{2.557844in}}{\pgfqpoint{4.006460in}{2.564977in}}%
\pgfpathcurveto{\pgfqpoint{3.999327in}{2.572110in}}{\pgfqpoint{3.989651in}{2.576117in}}{\pgfqpoint{3.979564in}{2.576117in}}%
\pgfpathcurveto{\pgfqpoint{3.969477in}{2.576117in}}{\pgfqpoint{3.959801in}{2.572110in}}{\pgfqpoint{3.952668in}{2.564977in}}%
\pgfpathcurveto{\pgfqpoint{3.945535in}{2.557844in}}{\pgfqpoint{3.941528in}{2.548169in}}{\pgfqpoint{3.941528in}{2.538081in}}%
\pgfpathcurveto{\pgfqpoint{3.941528in}{2.527994in}}{\pgfqpoint{3.945535in}{2.518318in}}{\pgfqpoint{3.952668in}{2.511185in}}%
\pgfpathcurveto{\pgfqpoint{3.959801in}{2.504053in}}{\pgfqpoint{3.969477in}{2.500045in}}{\pgfqpoint{3.979564in}{2.500045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982975in}{2.497726in}}%
\pgfpathcurveto{\pgfqpoint{3.993062in}{2.497726in}}{\pgfqpoint{4.002738in}{2.501733in}}{\pgfqpoint{4.009871in}{2.508866in}}%
\pgfpathcurveto{\pgfqpoint{4.017003in}{2.515999in}}{\pgfqpoint{4.021011in}{2.525675in}}{\pgfqpoint{4.021011in}{2.535762in}}%
\pgfpathcurveto{\pgfqpoint{4.021011in}{2.545849in}}{\pgfqpoint{4.017003in}{2.555525in}}{\pgfqpoint{4.009871in}{2.562658in}}%
\pgfpathcurveto{\pgfqpoint{4.002738in}{2.569790in}}{\pgfqpoint{3.993062in}{2.573798in}}{\pgfqpoint{3.982975in}{2.573798in}}%
\pgfpathcurveto{\pgfqpoint{3.972888in}{2.573798in}}{\pgfqpoint{3.963212in}{2.569790in}}{\pgfqpoint{3.956079in}{2.562658in}}%
\pgfpathcurveto{\pgfqpoint{3.948946in}{2.555525in}}{\pgfqpoint{3.944939in}{2.545849in}}{\pgfqpoint{3.944939in}{2.535762in}}%
\pgfpathcurveto{\pgfqpoint{3.944939in}{2.525675in}}{\pgfqpoint{3.948946in}{2.515999in}}{\pgfqpoint{3.956079in}{2.508866in}}%
\pgfpathcurveto{\pgfqpoint{3.963212in}{2.501733in}}{\pgfqpoint{3.972888in}{2.497726in}}{\pgfqpoint{3.982975in}{2.497726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986365in}{2.457411in}}%
\pgfpathcurveto{\pgfqpoint{3.996452in}{2.457411in}}{\pgfqpoint{4.006128in}{2.461419in}}{\pgfqpoint{4.013260in}{2.468552in}}%
\pgfpathcurveto{\pgfqpoint{4.020393in}{2.475685in}}{\pgfqpoint{4.024401in}{2.485360in}}{\pgfqpoint{4.024401in}{2.495448in}}%
\pgfpathcurveto{\pgfqpoint{4.024401in}{2.505535in}}{\pgfqpoint{4.020393in}{2.515211in}}{\pgfqpoint{4.013260in}{2.522343in}}%
\pgfpathcurveto{\pgfqpoint{4.006128in}{2.529476in}}{\pgfqpoint{3.996452in}{2.533484in}}{\pgfqpoint{3.986365in}{2.533484in}}%
\pgfpathcurveto{\pgfqpoint{3.976277in}{2.533484in}}{\pgfqpoint{3.966602in}{2.529476in}}{\pgfqpoint{3.959469in}{2.522343in}}%
\pgfpathcurveto{\pgfqpoint{3.952336in}{2.515211in}}{\pgfqpoint{3.948328in}{2.505535in}}{\pgfqpoint{3.948328in}{2.495448in}}%
\pgfpathcurveto{\pgfqpoint{3.948328in}{2.485360in}}{\pgfqpoint{3.952336in}{2.475685in}}{\pgfqpoint{3.959469in}{2.468552in}}%
\pgfpathcurveto{\pgfqpoint{3.966602in}{2.461419in}}{\pgfqpoint{3.976277in}{2.457411in}}{\pgfqpoint{3.986365in}{2.457411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.989734in}{2.540046in}}%
\pgfpathcurveto{\pgfqpoint{3.999821in}{2.540046in}}{\pgfqpoint{4.009496in}{2.544053in}}{\pgfqpoint{4.016629in}{2.551186in}}%
\pgfpathcurveto{\pgfqpoint{4.023762in}{2.558319in}}{\pgfqpoint{4.027770in}{2.567995in}}{\pgfqpoint{4.027770in}{2.578082in}}%
\pgfpathcurveto{\pgfqpoint{4.027770in}{2.588169in}}{\pgfqpoint{4.023762in}{2.597845in}}{\pgfqpoint{4.016629in}{2.604978in}}%
\pgfpathcurveto{\pgfqpoint{4.009496in}{2.612111in}}{\pgfqpoint{3.999821in}{2.616118in}}{\pgfqpoint{3.989734in}{2.616118in}}%
\pgfpathcurveto{\pgfqpoint{3.979646in}{2.616118in}}{\pgfqpoint{3.969971in}{2.612111in}}{\pgfqpoint{3.962838in}{2.604978in}}%
\pgfpathcurveto{\pgfqpoint{3.955705in}{2.597845in}}{\pgfqpoint{3.951697in}{2.588169in}}{\pgfqpoint{3.951697in}{2.578082in}}%
\pgfpathcurveto{\pgfqpoint{3.951697in}{2.567995in}}{\pgfqpoint{3.955705in}{2.558319in}}{\pgfqpoint{3.962838in}{2.551186in}}%
\pgfpathcurveto{\pgfqpoint{3.969971in}{2.544053in}}{\pgfqpoint{3.979646in}{2.540046in}}{\pgfqpoint{3.989734in}{2.540046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993082in}{2.551726in}}%
\pgfpathcurveto{\pgfqpoint{4.003169in}{2.551726in}}{\pgfqpoint{4.012845in}{2.555734in}}{\pgfqpoint{4.019978in}{2.562867in}}%
\pgfpathcurveto{\pgfqpoint{4.027110in}{2.570000in}}{\pgfqpoint{4.031118in}{2.579675in}}{\pgfqpoint{4.031118in}{2.589763in}}%
\pgfpathcurveto{\pgfqpoint{4.031118in}{2.599850in}}{\pgfqpoint{4.027110in}{2.609525in}}{\pgfqpoint{4.019978in}{2.616658in}}%
\pgfpathcurveto{\pgfqpoint{4.012845in}{2.623791in}}{\pgfqpoint{4.003169in}{2.627799in}}{\pgfqpoint{3.993082in}{2.627799in}}%
\pgfpathcurveto{\pgfqpoint{3.982995in}{2.627799in}}{\pgfqpoint{3.973319in}{2.623791in}}{\pgfqpoint{3.966186in}{2.616658in}}%
\pgfpathcurveto{\pgfqpoint{3.959053in}{2.609525in}}{\pgfqpoint{3.955046in}{2.599850in}}{\pgfqpoint{3.955046in}{2.589763in}}%
\pgfpathcurveto{\pgfqpoint{3.955046in}{2.579675in}}{\pgfqpoint{3.959053in}{2.570000in}}{\pgfqpoint{3.966186in}{2.562867in}}%
\pgfpathcurveto{\pgfqpoint{3.973319in}{2.555734in}}{\pgfqpoint{3.982995in}{2.551726in}}{\pgfqpoint{3.993082in}{2.551726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996410in}{2.516992in}}%
\pgfpathcurveto{\pgfqpoint{4.006497in}{2.516992in}}{\pgfqpoint{4.016173in}{2.520999in}}{\pgfqpoint{4.023306in}{2.528132in}}%
\pgfpathcurveto{\pgfqpoint{4.030438in}{2.535265in}}{\pgfqpoint{4.034446in}{2.544941in}}{\pgfqpoint{4.034446in}{2.555028in}}%
\pgfpathcurveto{\pgfqpoint{4.034446in}{2.565115in}}{\pgfqpoint{4.030438in}{2.574791in}}{\pgfqpoint{4.023306in}{2.581924in}}%
\pgfpathcurveto{\pgfqpoint{4.016173in}{2.589056in}}{\pgfqpoint{4.006497in}{2.593064in}}{\pgfqpoint{3.996410in}{2.593064in}}%
\pgfpathcurveto{\pgfqpoint{3.986323in}{2.593064in}}{\pgfqpoint{3.976647in}{2.589056in}}{\pgfqpoint{3.969514in}{2.581924in}}%
\pgfpathcurveto{\pgfqpoint{3.962381in}{2.574791in}}{\pgfqpoint{3.958374in}{2.565115in}}{\pgfqpoint{3.958374in}{2.555028in}}%
\pgfpathcurveto{\pgfqpoint{3.958374in}{2.544941in}}{\pgfqpoint{3.962381in}{2.535265in}}{\pgfqpoint{3.969514in}{2.528132in}}%
\pgfpathcurveto{\pgfqpoint{3.976647in}{2.520999in}}{\pgfqpoint{3.986323in}{2.516992in}}{\pgfqpoint{3.996410in}{2.516992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999718in}{2.426358in}}%
\pgfpathcurveto{\pgfqpoint{4.009805in}{2.426358in}}{\pgfqpoint{4.019481in}{2.430366in}}{\pgfqpoint{4.026613in}{2.437499in}}%
\pgfpathcurveto{\pgfqpoint{4.033746in}{2.444631in}}{\pgfqpoint{4.037754in}{2.454307in}}{\pgfqpoint{4.037754in}{2.464394in}}%
\pgfpathcurveto{\pgfqpoint{4.037754in}{2.474482in}}{\pgfqpoint{4.033746in}{2.484157in}}{\pgfqpoint{4.026613in}{2.491290in}}%
\pgfpathcurveto{\pgfqpoint{4.019481in}{2.498423in}}{\pgfqpoint{4.009805in}{2.502431in}}{\pgfqpoint{3.999718in}{2.502431in}}%
\pgfpathcurveto{\pgfqpoint{3.989630in}{2.502431in}}{\pgfqpoint{3.979955in}{2.498423in}}{\pgfqpoint{3.972822in}{2.491290in}}%
\pgfpathcurveto{\pgfqpoint{3.965689in}{2.484157in}}{\pgfqpoint{3.961681in}{2.474482in}}{\pgfqpoint{3.961681in}{2.464394in}}%
\pgfpathcurveto{\pgfqpoint{3.961681in}{2.454307in}}{\pgfqpoint{3.965689in}{2.444631in}}{\pgfqpoint{3.972822in}{2.437499in}}%
\pgfpathcurveto{\pgfqpoint{3.979955in}{2.430366in}}{\pgfqpoint{3.989630in}{2.426358in}}{\pgfqpoint{3.999718in}{2.426358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003006in}{2.514665in}}%
\pgfpathcurveto{\pgfqpoint{4.013093in}{2.514665in}}{\pgfqpoint{4.022769in}{2.518673in}}{\pgfqpoint{4.029901in}{2.525806in}}%
\pgfpathcurveto{\pgfqpoint{4.037034in}{2.532939in}}{\pgfqpoint{4.041042in}{2.542614in}}{\pgfqpoint{4.041042in}{2.552701in}}%
\pgfpathcurveto{\pgfqpoint{4.041042in}{2.562789in}}{\pgfqpoint{4.037034in}{2.572464in}}{\pgfqpoint{4.029901in}{2.579597in}}%
\pgfpathcurveto{\pgfqpoint{4.022769in}{2.586730in}}{\pgfqpoint{4.013093in}{2.590738in}}{\pgfqpoint{4.003006in}{2.590738in}}%
\pgfpathcurveto{\pgfqpoint{3.992918in}{2.590738in}}{\pgfqpoint{3.983243in}{2.586730in}}{\pgfqpoint{3.976110in}{2.579597in}}%
\pgfpathcurveto{\pgfqpoint{3.968977in}{2.572464in}}{\pgfqpoint{3.964969in}{2.562789in}}{\pgfqpoint{3.964969in}{2.552701in}}%
\pgfpathcurveto{\pgfqpoint{3.964969in}{2.542614in}}{\pgfqpoint{3.968977in}{2.532939in}}{\pgfqpoint{3.976110in}{2.525806in}}%
\pgfpathcurveto{\pgfqpoint{3.983243in}{2.518673in}}{\pgfqpoint{3.992918in}{2.514665in}}{\pgfqpoint{4.003006in}{2.514665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006274in}{2.541762in}}%
\pgfpathcurveto{\pgfqpoint{4.016361in}{2.541762in}}{\pgfqpoint{4.026037in}{2.545769in}}{\pgfqpoint{4.033170in}{2.552902in}}%
\pgfpathcurveto{\pgfqpoint{4.040303in}{2.560035in}}{\pgfqpoint{4.044310in}{2.569711in}}{\pgfqpoint{4.044310in}{2.579798in}}%
\pgfpathcurveto{\pgfqpoint{4.044310in}{2.589885in}}{\pgfqpoint{4.040303in}{2.599561in}}{\pgfqpoint{4.033170in}{2.606694in}}%
\pgfpathcurveto{\pgfqpoint{4.026037in}{2.613826in}}{\pgfqpoint{4.016361in}{2.617834in}}{\pgfqpoint{4.006274in}{2.617834in}}%
\pgfpathcurveto{\pgfqpoint{3.996187in}{2.617834in}}{\pgfqpoint{3.986511in}{2.613826in}}{\pgfqpoint{3.979378in}{2.606694in}}%
\pgfpathcurveto{\pgfqpoint{3.972245in}{2.599561in}}{\pgfqpoint{3.968238in}{2.589885in}}{\pgfqpoint{3.968238in}{2.579798in}}%
\pgfpathcurveto{\pgfqpoint{3.968238in}{2.569711in}}{\pgfqpoint{3.972245in}{2.560035in}}{\pgfqpoint{3.979378in}{2.552902in}}%
\pgfpathcurveto{\pgfqpoint{3.986511in}{2.545769in}}{\pgfqpoint{3.996187in}{2.541762in}}{\pgfqpoint{4.006274in}{2.541762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009523in}{2.515886in}}%
\pgfpathcurveto{\pgfqpoint{4.019610in}{2.515886in}}{\pgfqpoint{4.029286in}{2.519893in}}{\pgfqpoint{4.036419in}{2.527026in}}%
\pgfpathcurveto{\pgfqpoint{4.043552in}{2.534159in}}{\pgfqpoint{4.047559in}{2.543835in}}{\pgfqpoint{4.047559in}{2.553922in}}%
\pgfpathcurveto{\pgfqpoint{4.047559in}{2.564009in}}{\pgfqpoint{4.043552in}{2.573685in}}{\pgfqpoint{4.036419in}{2.580818in}}%
\pgfpathcurveto{\pgfqpoint{4.029286in}{2.587951in}}{\pgfqpoint{4.019610in}{2.591958in}}{\pgfqpoint{4.009523in}{2.591958in}}%
\pgfpathcurveto{\pgfqpoint{3.999436in}{2.591958in}}{\pgfqpoint{3.989760in}{2.587951in}}{\pgfqpoint{3.982627in}{2.580818in}}%
\pgfpathcurveto{\pgfqpoint{3.975494in}{2.573685in}}{\pgfqpoint{3.971487in}{2.564009in}}{\pgfqpoint{3.971487in}{2.553922in}}%
\pgfpathcurveto{\pgfqpoint{3.971487in}{2.543835in}}{\pgfqpoint{3.975494in}{2.534159in}}{\pgfqpoint{3.982627in}{2.527026in}}%
\pgfpathcurveto{\pgfqpoint{3.989760in}{2.519893in}}{\pgfqpoint{3.999436in}{2.515886in}}{\pgfqpoint{4.009523in}{2.515886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012753in}{2.453166in}}%
\pgfpathcurveto{\pgfqpoint{4.022840in}{2.453166in}}{\pgfqpoint{4.032516in}{2.457174in}}{\pgfqpoint{4.039648in}{2.464307in}}%
\pgfpathcurveto{\pgfqpoint{4.046781in}{2.471440in}}{\pgfqpoint{4.050789in}{2.481115in}}{\pgfqpoint{4.050789in}{2.491203in}}%
\pgfpathcurveto{\pgfqpoint{4.050789in}{2.501290in}}{\pgfqpoint{4.046781in}{2.510965in}}{\pgfqpoint{4.039648in}{2.518098in}}%
\pgfpathcurveto{\pgfqpoint{4.032516in}{2.525231in}}{\pgfqpoint{4.022840in}{2.529239in}}{\pgfqpoint{4.012753in}{2.529239in}}%
\pgfpathcurveto{\pgfqpoint{4.002665in}{2.529239in}}{\pgfqpoint{3.992990in}{2.525231in}}{\pgfqpoint{3.985857in}{2.518098in}}%
\pgfpathcurveto{\pgfqpoint{3.978724in}{2.510965in}}{\pgfqpoint{3.974716in}{2.501290in}}{\pgfqpoint{3.974716in}{2.491203in}}%
\pgfpathcurveto{\pgfqpoint{3.974716in}{2.481115in}}{\pgfqpoint{3.978724in}{2.471440in}}{\pgfqpoint{3.985857in}{2.464307in}}%
\pgfpathcurveto{\pgfqpoint{3.992990in}{2.457174in}}{\pgfqpoint{4.002665in}{2.453166in}}{\pgfqpoint{4.012753in}{2.453166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015964in}{2.446845in}}%
\pgfpathcurveto{\pgfqpoint{4.026051in}{2.446845in}}{\pgfqpoint{4.035726in}{2.450853in}}{\pgfqpoint{4.042859in}{2.457986in}}%
\pgfpathcurveto{\pgfqpoint{4.049992in}{2.465119in}}{\pgfqpoint{4.054000in}{2.474794in}}{\pgfqpoint{4.054000in}{2.484882in}}%
\pgfpathcurveto{\pgfqpoint{4.054000in}{2.494969in}}{\pgfqpoint{4.049992in}{2.504645in}}{\pgfqpoint{4.042859in}{2.511777in}}%
\pgfpathcurveto{\pgfqpoint{4.035726in}{2.518910in}}{\pgfqpoint{4.026051in}{2.522918in}}{\pgfqpoint{4.015964in}{2.522918in}}%
\pgfpathcurveto{\pgfqpoint{4.005876in}{2.522918in}}{\pgfqpoint{3.996201in}{2.518910in}}{\pgfqpoint{3.989068in}{2.511777in}}%
\pgfpathcurveto{\pgfqpoint{3.981935in}{2.504645in}}{\pgfqpoint{3.977927in}{2.494969in}}{\pgfqpoint{3.977927in}{2.484882in}}%
\pgfpathcurveto{\pgfqpoint{3.977927in}{2.474794in}}{\pgfqpoint{3.981935in}{2.465119in}}{\pgfqpoint{3.989068in}{2.457986in}}%
\pgfpathcurveto{\pgfqpoint{3.996201in}{2.450853in}}{\pgfqpoint{4.005876in}{2.446845in}}{\pgfqpoint{4.015964in}{2.446845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019156in}{2.526708in}}%
\pgfpathcurveto{\pgfqpoint{4.029243in}{2.526708in}}{\pgfqpoint{4.038919in}{2.530716in}}{\pgfqpoint{4.046051in}{2.537849in}}%
\pgfpathcurveto{\pgfqpoint{4.053184in}{2.544982in}}{\pgfqpoint{4.057192in}{2.554657in}}{\pgfqpoint{4.057192in}{2.564745in}}%
\pgfpathcurveto{\pgfqpoint{4.057192in}{2.574832in}}{\pgfqpoint{4.053184in}{2.584508in}}{\pgfqpoint{4.046051in}{2.591640in}}%
\pgfpathcurveto{\pgfqpoint{4.038919in}{2.598773in}}{\pgfqpoint{4.029243in}{2.602781in}}{\pgfqpoint{4.019156in}{2.602781in}}%
\pgfpathcurveto{\pgfqpoint{4.009068in}{2.602781in}}{\pgfqpoint{3.999393in}{2.598773in}}{\pgfqpoint{3.992260in}{2.591640in}}%
\pgfpathcurveto{\pgfqpoint{3.985127in}{2.584508in}}{\pgfqpoint{3.981119in}{2.574832in}}{\pgfqpoint{3.981119in}{2.564745in}}%
\pgfpathcurveto{\pgfqpoint{3.981119in}{2.554657in}}{\pgfqpoint{3.985127in}{2.544982in}}{\pgfqpoint{3.992260in}{2.537849in}}%
\pgfpathcurveto{\pgfqpoint{3.999393in}{2.530716in}}{\pgfqpoint{4.009068in}{2.526708in}}{\pgfqpoint{4.019156in}{2.526708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022329in}{2.466793in}}%
\pgfpathcurveto{\pgfqpoint{4.032417in}{2.466793in}}{\pgfqpoint{4.042092in}{2.470801in}}{\pgfqpoint{4.049225in}{2.477933in}}%
\pgfpathcurveto{\pgfqpoint{4.056358in}{2.485066in}}{\pgfqpoint{4.060366in}{2.494742in}}{\pgfqpoint{4.060366in}{2.504829in}}%
\pgfpathcurveto{\pgfqpoint{4.060366in}{2.514916in}}{\pgfqpoint{4.056358in}{2.524592in}}{\pgfqpoint{4.049225in}{2.531725in}}%
\pgfpathcurveto{\pgfqpoint{4.042092in}{2.538858in}}{\pgfqpoint{4.032417in}{2.542865in}}{\pgfqpoint{4.022329in}{2.542865in}}%
\pgfpathcurveto{\pgfqpoint{4.012242in}{2.542865in}}{\pgfqpoint{4.002566in}{2.538858in}}{\pgfqpoint{3.995434in}{2.531725in}}%
\pgfpathcurveto{\pgfqpoint{3.988301in}{2.524592in}}{\pgfqpoint{3.984293in}{2.514916in}}{\pgfqpoint{3.984293in}{2.504829in}}%
\pgfpathcurveto{\pgfqpoint{3.984293in}{2.494742in}}{\pgfqpoint{3.988301in}{2.485066in}}{\pgfqpoint{3.995434in}{2.477933in}}%
\pgfpathcurveto{\pgfqpoint{4.002566in}{2.470801in}}{\pgfqpoint{4.012242in}{2.466793in}}{\pgfqpoint{4.022329in}{2.466793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025485in}{2.548701in}}%
\pgfpathcurveto{\pgfqpoint{4.035572in}{2.548701in}}{\pgfqpoint{4.045248in}{2.552709in}}{\pgfqpoint{4.052380in}{2.559841in}}%
\pgfpathcurveto{\pgfqpoint{4.059513in}{2.566974in}}{\pgfqpoint{4.063521in}{2.576650in}}{\pgfqpoint{4.063521in}{2.586737in}}%
\pgfpathcurveto{\pgfqpoint{4.063521in}{2.596824in}}{\pgfqpoint{4.059513in}{2.606500in}}{\pgfqpoint{4.052380in}{2.613633in}}%
\pgfpathcurveto{\pgfqpoint{4.045248in}{2.620766in}}{\pgfqpoint{4.035572in}{2.624773in}}{\pgfqpoint{4.025485in}{2.624773in}}%
\pgfpathcurveto{\pgfqpoint{4.015397in}{2.624773in}}{\pgfqpoint{4.005722in}{2.620766in}}{\pgfqpoint{3.998589in}{2.613633in}}%
\pgfpathcurveto{\pgfqpoint{3.991456in}{2.606500in}}{\pgfqpoint{3.987448in}{2.596824in}}{\pgfqpoint{3.987448in}{2.586737in}}%
\pgfpathcurveto{\pgfqpoint{3.987448in}{2.576650in}}{\pgfqpoint{3.991456in}{2.566974in}}{\pgfqpoint{3.998589in}{2.559841in}}%
\pgfpathcurveto{\pgfqpoint{4.005722in}{2.552709in}}{\pgfqpoint{4.015397in}{2.548701in}}{\pgfqpoint{4.025485in}{2.548701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028622in}{2.551088in}}%
\pgfpathcurveto{\pgfqpoint{4.038709in}{2.551088in}}{\pgfqpoint{4.048385in}{2.555096in}}{\pgfqpoint{4.055518in}{2.562229in}}%
\pgfpathcurveto{\pgfqpoint{4.062650in}{2.569361in}}{\pgfqpoint{4.066658in}{2.579037in}}{\pgfqpoint{4.066658in}{2.589124in}}%
\pgfpathcurveto{\pgfqpoint{4.066658in}{2.599212in}}{\pgfqpoint{4.062650in}{2.608887in}}{\pgfqpoint{4.055518in}{2.616020in}}%
\pgfpathcurveto{\pgfqpoint{4.048385in}{2.623153in}}{\pgfqpoint{4.038709in}{2.627161in}}{\pgfqpoint{4.028622in}{2.627161in}}%
\pgfpathcurveto{\pgfqpoint{4.018535in}{2.627161in}}{\pgfqpoint{4.008859in}{2.623153in}}{\pgfqpoint{4.001726in}{2.616020in}}%
\pgfpathcurveto{\pgfqpoint{3.994593in}{2.608887in}}{\pgfqpoint{3.990586in}{2.599212in}}{\pgfqpoint{3.990586in}{2.589124in}}%
\pgfpathcurveto{\pgfqpoint{3.990586in}{2.579037in}}{\pgfqpoint{3.994593in}{2.569361in}}{\pgfqpoint{4.001726in}{2.562229in}}%
\pgfpathcurveto{\pgfqpoint{4.008859in}{2.555096in}}{\pgfqpoint{4.018535in}{2.551088in}}{\pgfqpoint{4.028622in}{2.551088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031741in}{2.453799in}}%
\pgfpathcurveto{\pgfqpoint{4.041829in}{2.453799in}}{\pgfqpoint{4.051504in}{2.457806in}}{\pgfqpoint{4.058637in}{2.464939in}}%
\pgfpathcurveto{\pgfqpoint{4.065770in}{2.472072in}}{\pgfqpoint{4.069778in}{2.481748in}}{\pgfqpoint{4.069778in}{2.491835in}}%
\pgfpathcurveto{\pgfqpoint{4.069778in}{2.501922in}}{\pgfqpoint{4.065770in}{2.511598in}}{\pgfqpoint{4.058637in}{2.518731in}}%
\pgfpathcurveto{\pgfqpoint{4.051504in}{2.525863in}}{\pgfqpoint{4.041829in}{2.529871in}}{\pgfqpoint{4.031741in}{2.529871in}}%
\pgfpathcurveto{\pgfqpoint{4.021654in}{2.529871in}}{\pgfqpoint{4.011978in}{2.525863in}}{\pgfqpoint{4.004846in}{2.518731in}}%
\pgfpathcurveto{\pgfqpoint{3.997713in}{2.511598in}}{\pgfqpoint{3.993705in}{2.501922in}}{\pgfqpoint{3.993705in}{2.491835in}}%
\pgfpathcurveto{\pgfqpoint{3.993705in}{2.481748in}}{\pgfqpoint{3.997713in}{2.472072in}}{\pgfqpoint{4.004846in}{2.464939in}}%
\pgfpathcurveto{\pgfqpoint{4.011978in}{2.457806in}}{\pgfqpoint{4.021654in}{2.453799in}}{\pgfqpoint{4.031741in}{2.453799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034843in}{2.522160in}}%
\pgfpathcurveto{\pgfqpoint{4.044930in}{2.522160in}}{\pgfqpoint{4.054606in}{2.526168in}}{\pgfqpoint{4.061739in}{2.533301in}}%
\pgfpathcurveto{\pgfqpoint{4.068871in}{2.540434in}}{\pgfqpoint{4.072879in}{2.550109in}}{\pgfqpoint{4.072879in}{2.560197in}}%
\pgfpathcurveto{\pgfqpoint{4.072879in}{2.570284in}}{\pgfqpoint{4.068871in}{2.579960in}}{\pgfqpoint{4.061739in}{2.587092in}}%
\pgfpathcurveto{\pgfqpoint{4.054606in}{2.594225in}}{\pgfqpoint{4.044930in}{2.598233in}}{\pgfqpoint{4.034843in}{2.598233in}}%
\pgfpathcurveto{\pgfqpoint{4.024756in}{2.598233in}}{\pgfqpoint{4.015080in}{2.594225in}}{\pgfqpoint{4.007947in}{2.587092in}}%
\pgfpathcurveto{\pgfqpoint{4.000814in}{2.579960in}}{\pgfqpoint{3.996807in}{2.570284in}}{\pgfqpoint{3.996807in}{2.560197in}}%
\pgfpathcurveto{\pgfqpoint{3.996807in}{2.550109in}}{\pgfqpoint{4.000814in}{2.540434in}}{\pgfqpoint{4.007947in}{2.533301in}}%
\pgfpathcurveto{\pgfqpoint{4.015080in}{2.526168in}}{\pgfqpoint{4.024756in}{2.522160in}}{\pgfqpoint{4.034843in}{2.522160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037927in}{2.425924in}}%
\pgfpathcurveto{\pgfqpoint{4.048015in}{2.425924in}}{\pgfqpoint{4.057690in}{2.429931in}}{\pgfqpoint{4.064823in}{2.437064in}}%
\pgfpathcurveto{\pgfqpoint{4.071956in}{2.444197in}}{\pgfqpoint{4.075963in}{2.453873in}}{\pgfqpoint{4.075963in}{2.463960in}}%
\pgfpathcurveto{\pgfqpoint{4.075963in}{2.474047in}}{\pgfqpoint{4.071956in}{2.483723in}}{\pgfqpoint{4.064823in}{2.490856in}}%
\pgfpathcurveto{\pgfqpoint{4.057690in}{2.497988in}}{\pgfqpoint{4.048015in}{2.501996in}}{\pgfqpoint{4.037927in}{2.501996in}}%
\pgfpathcurveto{\pgfqpoint{4.027840in}{2.501996in}}{\pgfqpoint{4.018164in}{2.497988in}}{\pgfqpoint{4.011031in}{2.490856in}}%
\pgfpathcurveto{\pgfqpoint{4.003899in}{2.483723in}}{\pgfqpoint{3.999891in}{2.474047in}}{\pgfqpoint{3.999891in}{2.463960in}}%
\pgfpathcurveto{\pgfqpoint{3.999891in}{2.453873in}}{\pgfqpoint{4.003899in}{2.444197in}}{\pgfqpoint{4.011031in}{2.437064in}}%
\pgfpathcurveto{\pgfqpoint{4.018164in}{2.429931in}}{\pgfqpoint{4.027840in}{2.425924in}}{\pgfqpoint{4.037927in}{2.425924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040994in}{2.408294in}}%
\pgfpathcurveto{\pgfqpoint{4.051081in}{2.408294in}}{\pgfqpoint{4.060757in}{2.412302in}}{\pgfqpoint{4.067890in}{2.419435in}}%
\pgfpathcurveto{\pgfqpoint{4.075023in}{2.426568in}}{\pgfqpoint{4.079030in}{2.436243in}}{\pgfqpoint{4.079030in}{2.446331in}}%
\pgfpathcurveto{\pgfqpoint{4.079030in}{2.456418in}}{\pgfqpoint{4.075023in}{2.466094in}}{\pgfqpoint{4.067890in}{2.473226in}}%
\pgfpathcurveto{\pgfqpoint{4.060757in}{2.480359in}}{\pgfqpoint{4.051081in}{2.484367in}}{\pgfqpoint{4.040994in}{2.484367in}}%
\pgfpathcurveto{\pgfqpoint{4.030907in}{2.484367in}}{\pgfqpoint{4.021231in}{2.480359in}}{\pgfqpoint{4.014098in}{2.473226in}}%
\pgfpathcurveto{\pgfqpoint{4.006966in}{2.466094in}}{\pgfqpoint{4.002958in}{2.456418in}}{\pgfqpoint{4.002958in}{2.446331in}}%
\pgfpathcurveto{\pgfqpoint{4.002958in}{2.436243in}}{\pgfqpoint{4.006966in}{2.426568in}}{\pgfqpoint{4.014098in}{2.419435in}}%
\pgfpathcurveto{\pgfqpoint{4.021231in}{2.412302in}}{\pgfqpoint{4.030907in}{2.408294in}}{\pgfqpoint{4.040994in}{2.408294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044044in}{2.468656in}}%
\pgfpathcurveto{\pgfqpoint{4.054131in}{2.468656in}}{\pgfqpoint{4.063807in}{2.472664in}}{\pgfqpoint{4.070940in}{2.479796in}}%
\pgfpathcurveto{\pgfqpoint{4.078072in}{2.486929in}}{\pgfqpoint{4.082080in}{2.496605in}}{\pgfqpoint{4.082080in}{2.506692in}}%
\pgfpathcurveto{\pgfqpoint{4.082080in}{2.516779in}}{\pgfqpoint{4.078072in}{2.526455in}}{\pgfqpoint{4.070940in}{2.533588in}}%
\pgfpathcurveto{\pgfqpoint{4.063807in}{2.540721in}}{\pgfqpoint{4.054131in}{2.544728in}}{\pgfqpoint{4.044044in}{2.544728in}}%
\pgfpathcurveto{\pgfqpoint{4.033957in}{2.544728in}}{\pgfqpoint{4.024281in}{2.540721in}}{\pgfqpoint{4.017148in}{2.533588in}}%
\pgfpathcurveto{\pgfqpoint{4.010015in}{2.526455in}}{\pgfqpoint{4.006008in}{2.516779in}}{\pgfqpoint{4.006008in}{2.506692in}}%
\pgfpathcurveto{\pgfqpoint{4.006008in}{2.496605in}}{\pgfqpoint{4.010015in}{2.486929in}}{\pgfqpoint{4.017148in}{2.479796in}}%
\pgfpathcurveto{\pgfqpoint{4.024281in}{2.472664in}}{\pgfqpoint{4.033957in}{2.468656in}}{\pgfqpoint{4.044044in}{2.468656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047077in}{2.498278in}}%
\pgfpathcurveto{\pgfqpoint{4.057164in}{2.498278in}}{\pgfqpoint{4.066840in}{2.502286in}}{\pgfqpoint{4.073973in}{2.509418in}}%
\pgfpathcurveto{\pgfqpoint{4.081105in}{2.516551in}}{\pgfqpoint{4.085113in}{2.526227in}}{\pgfqpoint{4.085113in}{2.536314in}}%
\pgfpathcurveto{\pgfqpoint{4.085113in}{2.546401in}}{\pgfqpoint{4.081105in}{2.556077in}}{\pgfqpoint{4.073973in}{2.563210in}}%
\pgfpathcurveto{\pgfqpoint{4.066840in}{2.570343in}}{\pgfqpoint{4.057164in}{2.574350in}}{\pgfqpoint{4.047077in}{2.574350in}}%
\pgfpathcurveto{\pgfqpoint{4.036990in}{2.574350in}}{\pgfqpoint{4.027314in}{2.570343in}}{\pgfqpoint{4.020181in}{2.563210in}}%
\pgfpathcurveto{\pgfqpoint{4.013048in}{2.556077in}}{\pgfqpoint{4.009041in}{2.546401in}}{\pgfqpoint{4.009041in}{2.536314in}}%
\pgfpathcurveto{\pgfqpoint{4.009041in}{2.526227in}}{\pgfqpoint{4.013048in}{2.516551in}}{\pgfqpoint{4.020181in}{2.509418in}}%
\pgfpathcurveto{\pgfqpoint{4.027314in}{2.502286in}}{\pgfqpoint{4.036990in}{2.498278in}}{\pgfqpoint{4.047077in}{2.498278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050093in}{2.456754in}}%
\pgfpathcurveto{\pgfqpoint{4.060180in}{2.456754in}}{\pgfqpoint{4.069856in}{2.460762in}}{\pgfqpoint{4.076989in}{2.467895in}}%
\pgfpathcurveto{\pgfqpoint{4.084122in}{2.475027in}}{\pgfqpoint{4.088129in}{2.484703in}}{\pgfqpoint{4.088129in}{2.494790in}}%
\pgfpathcurveto{\pgfqpoint{4.088129in}{2.504878in}}{\pgfqpoint{4.084122in}{2.514553in}}{\pgfqpoint{4.076989in}{2.521686in}}%
\pgfpathcurveto{\pgfqpoint{4.069856in}{2.528819in}}{\pgfqpoint{4.060180in}{2.532827in}}{\pgfqpoint{4.050093in}{2.532827in}}%
\pgfpathcurveto{\pgfqpoint{4.040006in}{2.532827in}}{\pgfqpoint{4.030330in}{2.528819in}}{\pgfqpoint{4.023197in}{2.521686in}}%
\pgfpathcurveto{\pgfqpoint{4.016065in}{2.514553in}}{\pgfqpoint{4.012057in}{2.504878in}}{\pgfqpoint{4.012057in}{2.494790in}}%
\pgfpathcurveto{\pgfqpoint{4.012057in}{2.484703in}}{\pgfqpoint{4.016065in}{2.475027in}}{\pgfqpoint{4.023197in}{2.467895in}}%
\pgfpathcurveto{\pgfqpoint{4.030330in}{2.460762in}}{\pgfqpoint{4.040006in}{2.456754in}}{\pgfqpoint{4.050093in}{2.456754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053093in}{2.463595in}}%
\pgfpathcurveto{\pgfqpoint{4.063180in}{2.463595in}}{\pgfqpoint{4.072856in}{2.467602in}}{\pgfqpoint{4.079989in}{2.474735in}}%
\pgfpathcurveto{\pgfqpoint{4.087121in}{2.481868in}}{\pgfqpoint{4.091129in}{2.491544in}}{\pgfqpoint{4.091129in}{2.501631in}}%
\pgfpathcurveto{\pgfqpoint{4.091129in}{2.511718in}}{\pgfqpoint{4.087121in}{2.521394in}}{\pgfqpoint{4.079989in}{2.528527in}}%
\pgfpathcurveto{\pgfqpoint{4.072856in}{2.535660in}}{\pgfqpoint{4.063180in}{2.539667in}}{\pgfqpoint{4.053093in}{2.539667in}}%
\pgfpathcurveto{\pgfqpoint{4.043006in}{2.539667in}}{\pgfqpoint{4.033330in}{2.535660in}}{\pgfqpoint{4.026197in}{2.528527in}}%
\pgfpathcurveto{\pgfqpoint{4.019064in}{2.521394in}}{\pgfqpoint{4.015057in}{2.511718in}}{\pgfqpoint{4.015057in}{2.501631in}}%
\pgfpathcurveto{\pgfqpoint{4.015057in}{2.491544in}}{\pgfqpoint{4.019064in}{2.481868in}}{\pgfqpoint{4.026197in}{2.474735in}}%
\pgfpathcurveto{\pgfqpoint{4.033330in}{2.467602in}}{\pgfqpoint{4.043006in}{2.463595in}}{\pgfqpoint{4.053093in}{2.463595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056076in}{2.424335in}}%
\pgfpathcurveto{\pgfqpoint{4.066164in}{2.424335in}}{\pgfqpoint{4.075839in}{2.428342in}}{\pgfqpoint{4.082972in}{2.435475in}}%
\pgfpathcurveto{\pgfqpoint{4.090105in}{2.442608in}}{\pgfqpoint{4.094113in}{2.452283in}}{\pgfqpoint{4.094113in}{2.462371in}}%
\pgfpathcurveto{\pgfqpoint{4.094113in}{2.472458in}}{\pgfqpoint{4.090105in}{2.482134in}}{\pgfqpoint{4.082972in}{2.489267in}}%
\pgfpathcurveto{\pgfqpoint{4.075839in}{2.496399in}}{\pgfqpoint{4.066164in}{2.500407in}}{\pgfqpoint{4.056076in}{2.500407in}}%
\pgfpathcurveto{\pgfqpoint{4.045989in}{2.500407in}}{\pgfqpoint{4.036313in}{2.496399in}}{\pgfqpoint{4.029181in}{2.489267in}}%
\pgfpathcurveto{\pgfqpoint{4.022048in}{2.482134in}}{\pgfqpoint{4.018040in}{2.472458in}}{\pgfqpoint{4.018040in}{2.462371in}}%
\pgfpathcurveto{\pgfqpoint{4.018040in}{2.452283in}}{\pgfqpoint{4.022048in}{2.442608in}}{\pgfqpoint{4.029181in}{2.435475in}}%
\pgfpathcurveto{\pgfqpoint{4.036313in}{2.428342in}}{\pgfqpoint{4.045989in}{2.424335in}}{\pgfqpoint{4.056076in}{2.424335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059043in}{2.415862in}}%
\pgfpathcurveto{\pgfqpoint{4.069131in}{2.415862in}}{\pgfqpoint{4.078806in}{2.419870in}}{\pgfqpoint{4.085939in}{2.427002in}}%
\pgfpathcurveto{\pgfqpoint{4.093072in}{2.434135in}}{\pgfqpoint{4.097080in}{2.443811in}}{\pgfqpoint{4.097080in}{2.453898in}}%
\pgfpathcurveto{\pgfqpoint{4.097080in}{2.463985in}}{\pgfqpoint{4.093072in}{2.473661in}}{\pgfqpoint{4.085939in}{2.480794in}}%
\pgfpathcurveto{\pgfqpoint{4.078806in}{2.487927in}}{\pgfqpoint{4.069131in}{2.491934in}}{\pgfqpoint{4.059043in}{2.491934in}}%
\pgfpathcurveto{\pgfqpoint{4.048956in}{2.491934in}}{\pgfqpoint{4.039281in}{2.487927in}}{\pgfqpoint{4.032148in}{2.480794in}}%
\pgfpathcurveto{\pgfqpoint{4.025015in}{2.473661in}}{\pgfqpoint{4.021007in}{2.463985in}}{\pgfqpoint{4.021007in}{2.453898in}}%
\pgfpathcurveto{\pgfqpoint{4.021007in}{2.443811in}}{\pgfqpoint{4.025015in}{2.434135in}}{\pgfqpoint{4.032148in}{2.427002in}}%
\pgfpathcurveto{\pgfqpoint{4.039281in}{2.419870in}}{\pgfqpoint{4.048956in}{2.415862in}}{\pgfqpoint{4.059043in}{2.415862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061995in}{2.418218in}}%
\pgfpathcurveto{\pgfqpoint{4.072082in}{2.418218in}}{\pgfqpoint{4.081758in}{2.422226in}}{\pgfqpoint{4.088890in}{2.429358in}}%
\pgfpathcurveto{\pgfqpoint{4.096023in}{2.436491in}}{\pgfqpoint{4.100031in}{2.446167in}}{\pgfqpoint{4.100031in}{2.456254in}}%
\pgfpathcurveto{\pgfqpoint{4.100031in}{2.466341in}}{\pgfqpoint{4.096023in}{2.476017in}}{\pgfqpoint{4.088890in}{2.483150in}}%
\pgfpathcurveto{\pgfqpoint{4.081758in}{2.490283in}}{\pgfqpoint{4.072082in}{2.494290in}}{\pgfqpoint{4.061995in}{2.494290in}}%
\pgfpathcurveto{\pgfqpoint{4.051907in}{2.494290in}}{\pgfqpoint{4.042232in}{2.490283in}}{\pgfqpoint{4.035099in}{2.483150in}}%
\pgfpathcurveto{\pgfqpoint{4.027966in}{2.476017in}}{\pgfqpoint{4.023958in}{2.466341in}}{\pgfqpoint{4.023958in}{2.456254in}}%
\pgfpathcurveto{\pgfqpoint{4.023958in}{2.446167in}}{\pgfqpoint{4.027966in}{2.436491in}}{\pgfqpoint{4.035099in}{2.429358in}}%
\pgfpathcurveto{\pgfqpoint{4.042232in}{2.422226in}}{\pgfqpoint{4.051907in}{2.418218in}}{\pgfqpoint{4.061995in}{2.418218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064930in}{2.451440in}}%
\pgfpathcurveto{\pgfqpoint{4.075017in}{2.451440in}}{\pgfqpoint{4.084693in}{2.455447in}}{\pgfqpoint{4.091826in}{2.462580in}}%
\pgfpathcurveto{\pgfqpoint{4.098959in}{2.469713in}}{\pgfqpoint{4.102966in}{2.479389in}}{\pgfqpoint{4.102966in}{2.489476in}}%
\pgfpathcurveto{\pgfqpoint{4.102966in}{2.499563in}}{\pgfqpoint{4.098959in}{2.509239in}}{\pgfqpoint{4.091826in}{2.516372in}}%
\pgfpathcurveto{\pgfqpoint{4.084693in}{2.523504in}}{\pgfqpoint{4.075017in}{2.527512in}}{\pgfqpoint{4.064930in}{2.527512in}}%
\pgfpathcurveto{\pgfqpoint{4.054843in}{2.527512in}}{\pgfqpoint{4.045167in}{2.523504in}}{\pgfqpoint{4.038034in}{2.516372in}}%
\pgfpathcurveto{\pgfqpoint{4.030901in}{2.509239in}}{\pgfqpoint{4.026894in}{2.499563in}}{\pgfqpoint{4.026894in}{2.489476in}}%
\pgfpathcurveto{\pgfqpoint{4.026894in}{2.479389in}}{\pgfqpoint{4.030901in}{2.469713in}}{\pgfqpoint{4.038034in}{2.462580in}}%
\pgfpathcurveto{\pgfqpoint{4.045167in}{2.455447in}}{\pgfqpoint{4.054843in}{2.451440in}}{\pgfqpoint{4.064930in}{2.451440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067850in}{2.388049in}}%
\pgfpathcurveto{\pgfqpoint{4.077937in}{2.388049in}}{\pgfqpoint{4.087613in}{2.392057in}}{\pgfqpoint{4.094745in}{2.399190in}}%
\pgfpathcurveto{\pgfqpoint{4.101878in}{2.406323in}}{\pgfqpoint{4.105886in}{2.415998in}}{\pgfqpoint{4.105886in}{2.426086in}}%
\pgfpathcurveto{\pgfqpoint{4.105886in}{2.436173in}}{\pgfqpoint{4.101878in}{2.445848in}}{\pgfqpoint{4.094745in}{2.452981in}}%
\pgfpathcurveto{\pgfqpoint{4.087613in}{2.460114in}}{\pgfqpoint{4.077937in}{2.464122in}}{\pgfqpoint{4.067850in}{2.464122in}}%
\pgfpathcurveto{\pgfqpoint{4.057762in}{2.464122in}}{\pgfqpoint{4.048087in}{2.460114in}}{\pgfqpoint{4.040954in}{2.452981in}}%
\pgfpathcurveto{\pgfqpoint{4.033821in}{2.445848in}}{\pgfqpoint{4.029813in}{2.436173in}}{\pgfqpoint{4.029813in}{2.426086in}}%
\pgfpathcurveto{\pgfqpoint{4.029813in}{2.415998in}}{\pgfqpoint{4.033821in}{2.406323in}}{\pgfqpoint{4.040954in}{2.399190in}}%
\pgfpathcurveto{\pgfqpoint{4.048087in}{2.392057in}}{\pgfqpoint{4.057762in}{2.388049in}}{\pgfqpoint{4.067850in}{2.388049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070754in}{2.474714in}}%
\pgfpathcurveto{\pgfqpoint{4.080841in}{2.474714in}}{\pgfqpoint{4.090517in}{2.478722in}}{\pgfqpoint{4.097650in}{2.485855in}}%
\pgfpathcurveto{\pgfqpoint{4.104782in}{2.492987in}}{\pgfqpoint{4.108790in}{2.502663in}}{\pgfqpoint{4.108790in}{2.512750in}}%
\pgfpathcurveto{\pgfqpoint{4.108790in}{2.522838in}}{\pgfqpoint{4.104782in}{2.532513in}}{\pgfqpoint{4.097650in}{2.539646in}}%
\pgfpathcurveto{\pgfqpoint{4.090517in}{2.546779in}}{\pgfqpoint{4.080841in}{2.550787in}}{\pgfqpoint{4.070754in}{2.550787in}}%
\pgfpathcurveto{\pgfqpoint{4.060667in}{2.550787in}}{\pgfqpoint{4.050991in}{2.546779in}}{\pgfqpoint{4.043858in}{2.539646in}}%
\pgfpathcurveto{\pgfqpoint{4.036725in}{2.532513in}}{\pgfqpoint{4.032718in}{2.522838in}}{\pgfqpoint{4.032718in}{2.512750in}}%
\pgfpathcurveto{\pgfqpoint{4.032718in}{2.502663in}}{\pgfqpoint{4.036725in}{2.492987in}}{\pgfqpoint{4.043858in}{2.485855in}}%
\pgfpathcurveto{\pgfqpoint{4.050991in}{2.478722in}}{\pgfqpoint{4.060667in}{2.474714in}}{\pgfqpoint{4.070754in}{2.474714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073643in}{2.517337in}}%
\pgfpathcurveto{\pgfqpoint{4.083730in}{2.517337in}}{\pgfqpoint{4.093406in}{2.521345in}}{\pgfqpoint{4.100539in}{2.528477in}}%
\pgfpathcurveto{\pgfqpoint{4.107671in}{2.535610in}}{\pgfqpoint{4.111679in}{2.545286in}}{\pgfqpoint{4.111679in}{2.555373in}}%
\pgfpathcurveto{\pgfqpoint{4.111679in}{2.565461in}}{\pgfqpoint{4.107671in}{2.575136in}}{\pgfqpoint{4.100539in}{2.582269in}}%
\pgfpathcurveto{\pgfqpoint{4.093406in}{2.589402in}}{\pgfqpoint{4.083730in}{2.593409in}}{\pgfqpoint{4.073643in}{2.593409in}}%
\pgfpathcurveto{\pgfqpoint{4.063556in}{2.593409in}}{\pgfqpoint{4.053880in}{2.589402in}}{\pgfqpoint{4.046747in}{2.582269in}}%
\pgfpathcurveto{\pgfqpoint{4.039614in}{2.575136in}}{\pgfqpoint{4.035607in}{2.565461in}}{\pgfqpoint{4.035607in}{2.555373in}}%
\pgfpathcurveto{\pgfqpoint{4.035607in}{2.545286in}}{\pgfqpoint{4.039614in}{2.535610in}}{\pgfqpoint{4.046747in}{2.528477in}}%
\pgfpathcurveto{\pgfqpoint{4.053880in}{2.521345in}}{\pgfqpoint{4.063556in}{2.517337in}}{\pgfqpoint{4.073643in}{2.517337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076517in}{2.303028in}}%
\pgfpathcurveto{\pgfqpoint{4.086604in}{2.303028in}}{\pgfqpoint{4.096279in}{2.307036in}}{\pgfqpoint{4.103412in}{2.314168in}}%
\pgfpathcurveto{\pgfqpoint{4.110545in}{2.321301in}}{\pgfqpoint{4.114553in}{2.330977in}}{\pgfqpoint{4.114553in}{2.341064in}}%
\pgfpathcurveto{\pgfqpoint{4.114553in}{2.351151in}}{\pgfqpoint{4.110545in}{2.360827in}}{\pgfqpoint{4.103412in}{2.367960in}}%
\pgfpathcurveto{\pgfqpoint{4.096279in}{2.375093in}}{\pgfqpoint{4.086604in}{2.379100in}}{\pgfqpoint{4.076517in}{2.379100in}}%
\pgfpathcurveto{\pgfqpoint{4.066429in}{2.379100in}}{\pgfqpoint{4.056754in}{2.375093in}}{\pgfqpoint{4.049621in}{2.367960in}}%
\pgfpathcurveto{\pgfqpoint{4.042488in}{2.360827in}}{\pgfqpoint{4.038480in}{2.351151in}}{\pgfqpoint{4.038480in}{2.341064in}}%
\pgfpathcurveto{\pgfqpoint{4.038480in}{2.330977in}}{\pgfqpoint{4.042488in}{2.321301in}}{\pgfqpoint{4.049621in}{2.314168in}}%
\pgfpathcurveto{\pgfqpoint{4.056754in}{2.307036in}}{\pgfqpoint{4.066429in}{2.303028in}}{\pgfqpoint{4.076517in}{2.303028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079375in}{2.473129in}}%
\pgfpathcurveto{\pgfqpoint{4.089463in}{2.473129in}}{\pgfqpoint{4.099138in}{2.477137in}}{\pgfqpoint{4.106271in}{2.484270in}}%
\pgfpathcurveto{\pgfqpoint{4.113404in}{2.491402in}}{\pgfqpoint{4.117412in}{2.501078in}}{\pgfqpoint{4.117412in}{2.511165in}}%
\pgfpathcurveto{\pgfqpoint{4.117412in}{2.521253in}}{\pgfqpoint{4.113404in}{2.530928in}}{\pgfqpoint{4.106271in}{2.538061in}}%
\pgfpathcurveto{\pgfqpoint{4.099138in}{2.545194in}}{\pgfqpoint{4.089463in}{2.549202in}}{\pgfqpoint{4.079375in}{2.549202in}}%
\pgfpathcurveto{\pgfqpoint{4.069288in}{2.549202in}}{\pgfqpoint{4.059612in}{2.545194in}}{\pgfqpoint{4.052480in}{2.538061in}}%
\pgfpathcurveto{\pgfqpoint{4.045347in}{2.530928in}}{\pgfqpoint{4.041339in}{2.521253in}}{\pgfqpoint{4.041339in}{2.511165in}}%
\pgfpathcurveto{\pgfqpoint{4.041339in}{2.501078in}}{\pgfqpoint{4.045347in}{2.491402in}}{\pgfqpoint{4.052480in}{2.484270in}}%
\pgfpathcurveto{\pgfqpoint{4.059612in}{2.477137in}}{\pgfqpoint{4.069288in}{2.473129in}}{\pgfqpoint{4.079375in}{2.473129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082219in}{2.376513in}}%
\pgfpathcurveto{\pgfqpoint{4.092307in}{2.376513in}}{\pgfqpoint{4.101982in}{2.380521in}}{\pgfqpoint{4.109115in}{2.387654in}}%
\pgfpathcurveto{\pgfqpoint{4.116248in}{2.394787in}}{\pgfqpoint{4.120256in}{2.404462in}}{\pgfqpoint{4.120256in}{2.414550in}}%
\pgfpathcurveto{\pgfqpoint{4.120256in}{2.424637in}}{\pgfqpoint{4.116248in}{2.434313in}}{\pgfqpoint{4.109115in}{2.441445in}}%
\pgfpathcurveto{\pgfqpoint{4.101982in}{2.448578in}}{\pgfqpoint{4.092307in}{2.452586in}}{\pgfqpoint{4.082219in}{2.452586in}}%
\pgfpathcurveto{\pgfqpoint{4.072132in}{2.452586in}}{\pgfqpoint{4.062456in}{2.448578in}}{\pgfqpoint{4.055324in}{2.441445in}}%
\pgfpathcurveto{\pgfqpoint{4.048191in}{2.434313in}}{\pgfqpoint{4.044183in}{2.424637in}}{\pgfqpoint{4.044183in}{2.414550in}}%
\pgfpathcurveto{\pgfqpoint{4.044183in}{2.404462in}}{\pgfqpoint{4.048191in}{2.394787in}}{\pgfqpoint{4.055324in}{2.387654in}}%
\pgfpathcurveto{\pgfqpoint{4.062456in}{2.380521in}}{\pgfqpoint{4.072132in}{2.376513in}}{\pgfqpoint{4.082219in}{2.376513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085048in}{2.372412in}}%
\pgfpathcurveto{\pgfqpoint{4.095136in}{2.372412in}}{\pgfqpoint{4.104811in}{2.376420in}}{\pgfqpoint{4.111944in}{2.383552in}}%
\pgfpathcurveto{\pgfqpoint{4.119077in}{2.390685in}}{\pgfqpoint{4.123085in}{2.400361in}}{\pgfqpoint{4.123085in}{2.410448in}}%
\pgfpathcurveto{\pgfqpoint{4.123085in}{2.420535in}}{\pgfqpoint{4.119077in}{2.430211in}}{\pgfqpoint{4.111944in}{2.437344in}}%
\pgfpathcurveto{\pgfqpoint{4.104811in}{2.444477in}}{\pgfqpoint{4.095136in}{2.448484in}}{\pgfqpoint{4.085048in}{2.448484in}}%
\pgfpathcurveto{\pgfqpoint{4.074961in}{2.448484in}}{\pgfqpoint{4.065286in}{2.444477in}}{\pgfqpoint{4.058153in}{2.437344in}}%
\pgfpathcurveto{\pgfqpoint{4.051020in}{2.430211in}}{\pgfqpoint{4.047012in}{2.420535in}}{\pgfqpoint{4.047012in}{2.410448in}}%
\pgfpathcurveto{\pgfqpoint{4.047012in}{2.400361in}}{\pgfqpoint{4.051020in}{2.390685in}}{\pgfqpoint{4.058153in}{2.383552in}}%
\pgfpathcurveto{\pgfqpoint{4.065286in}{2.376420in}}{\pgfqpoint{4.074961in}{2.372412in}}{\pgfqpoint{4.085048in}{2.372412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087863in}{2.489410in}}%
\pgfpathcurveto{\pgfqpoint{4.097950in}{2.489410in}}{\pgfqpoint{4.107626in}{2.493418in}}{\pgfqpoint{4.114759in}{2.500550in}}%
\pgfpathcurveto{\pgfqpoint{4.121892in}{2.507683in}}{\pgfqpoint{4.125899in}{2.517359in}}{\pgfqpoint{4.125899in}{2.527446in}}%
\pgfpathcurveto{\pgfqpoint{4.125899in}{2.537533in}}{\pgfqpoint{4.121892in}{2.547209in}}{\pgfqpoint{4.114759in}{2.554342in}}%
\pgfpathcurveto{\pgfqpoint{4.107626in}{2.561475in}}{\pgfqpoint{4.097950in}{2.565482in}}{\pgfqpoint{4.087863in}{2.565482in}}%
\pgfpathcurveto{\pgfqpoint{4.077776in}{2.565482in}}{\pgfqpoint{4.068100in}{2.561475in}}{\pgfqpoint{4.060967in}{2.554342in}}%
\pgfpathcurveto{\pgfqpoint{4.053835in}{2.547209in}}{\pgfqpoint{4.049827in}{2.537533in}}{\pgfqpoint{4.049827in}{2.527446in}}%
\pgfpathcurveto{\pgfqpoint{4.049827in}{2.517359in}}{\pgfqpoint{4.053835in}{2.507683in}}{\pgfqpoint{4.060967in}{2.500550in}}%
\pgfpathcurveto{\pgfqpoint{4.068100in}{2.493418in}}{\pgfqpoint{4.077776in}{2.489410in}}{\pgfqpoint{4.087863in}{2.489410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090663in}{2.387743in}}%
\pgfpathcurveto{\pgfqpoint{4.100751in}{2.387743in}}{\pgfqpoint{4.110426in}{2.391751in}}{\pgfqpoint{4.117559in}{2.398883in}}%
\pgfpathcurveto{\pgfqpoint{4.124692in}{2.406016in}}{\pgfqpoint{4.128700in}{2.415692in}}{\pgfqpoint{4.128700in}{2.425779in}}%
\pgfpathcurveto{\pgfqpoint{4.128700in}{2.435866in}}{\pgfqpoint{4.124692in}{2.445542in}}{\pgfqpoint{4.117559in}{2.452675in}}%
\pgfpathcurveto{\pgfqpoint{4.110426in}{2.459808in}}{\pgfqpoint{4.100751in}{2.463815in}}{\pgfqpoint{4.090663in}{2.463815in}}%
\pgfpathcurveto{\pgfqpoint{4.080576in}{2.463815in}}{\pgfqpoint{4.070900in}{2.459808in}}{\pgfqpoint{4.063768in}{2.452675in}}%
\pgfpathcurveto{\pgfqpoint{4.056635in}{2.445542in}}{\pgfqpoint{4.052627in}{2.435866in}}{\pgfqpoint{4.052627in}{2.425779in}}%
\pgfpathcurveto{\pgfqpoint{4.052627in}{2.415692in}}{\pgfqpoint{4.056635in}{2.406016in}}{\pgfqpoint{4.063768in}{2.398883in}}%
\pgfpathcurveto{\pgfqpoint{4.070900in}{2.391751in}}{\pgfqpoint{4.080576in}{2.387743in}}{\pgfqpoint{4.090663in}{2.387743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093449in}{2.406382in}}%
\pgfpathcurveto{\pgfqpoint{4.103537in}{2.406382in}}{\pgfqpoint{4.113212in}{2.410390in}}{\pgfqpoint{4.120345in}{2.417523in}}%
\pgfpathcurveto{\pgfqpoint{4.127478in}{2.424655in}}{\pgfqpoint{4.131486in}{2.434331in}}{\pgfqpoint{4.131486in}{2.444418in}}%
\pgfpathcurveto{\pgfqpoint{4.131486in}{2.454506in}}{\pgfqpoint{4.127478in}{2.464181in}}{\pgfqpoint{4.120345in}{2.471314in}}%
\pgfpathcurveto{\pgfqpoint{4.113212in}{2.478447in}}{\pgfqpoint{4.103537in}{2.482455in}}{\pgfqpoint{4.093449in}{2.482455in}}%
\pgfpathcurveto{\pgfqpoint{4.083362in}{2.482455in}}{\pgfqpoint{4.073686in}{2.478447in}}{\pgfqpoint{4.066554in}{2.471314in}}%
\pgfpathcurveto{\pgfqpoint{4.059421in}{2.464181in}}{\pgfqpoint{4.055413in}{2.454506in}}{\pgfqpoint{4.055413in}{2.444418in}}%
\pgfpathcurveto{\pgfqpoint{4.055413in}{2.434331in}}{\pgfqpoint{4.059421in}{2.424655in}}{\pgfqpoint{4.066554in}{2.417523in}}%
\pgfpathcurveto{\pgfqpoint{4.073686in}{2.410390in}}{\pgfqpoint{4.083362in}{2.406382in}}{\pgfqpoint{4.093449in}{2.406382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096221in}{2.492120in}}%
\pgfpathcurveto{\pgfqpoint{4.106309in}{2.492120in}}{\pgfqpoint{4.115984in}{2.496128in}}{\pgfqpoint{4.123117in}{2.503261in}}%
\pgfpathcurveto{\pgfqpoint{4.130250in}{2.510394in}}{\pgfqpoint{4.134257in}{2.520069in}}{\pgfqpoint{4.134257in}{2.530157in}}%
\pgfpathcurveto{\pgfqpoint{4.134257in}{2.540244in}}{\pgfqpoint{4.130250in}{2.549920in}}{\pgfqpoint{4.123117in}{2.557052in}}%
\pgfpathcurveto{\pgfqpoint{4.115984in}{2.564185in}}{\pgfqpoint{4.106309in}{2.568193in}}{\pgfqpoint{4.096221in}{2.568193in}}%
\pgfpathcurveto{\pgfqpoint{4.086134in}{2.568193in}}{\pgfqpoint{4.076458in}{2.564185in}}{\pgfqpoint{4.069325in}{2.557052in}}%
\pgfpathcurveto{\pgfqpoint{4.062193in}{2.549920in}}{\pgfqpoint{4.058185in}{2.540244in}}{\pgfqpoint{4.058185in}{2.530157in}}%
\pgfpathcurveto{\pgfqpoint{4.058185in}{2.520069in}}{\pgfqpoint{4.062193in}{2.510394in}}{\pgfqpoint{4.069325in}{2.503261in}}%
\pgfpathcurveto{\pgfqpoint{4.076458in}{2.496128in}}{\pgfqpoint{4.086134in}{2.492120in}}{\pgfqpoint{4.096221in}{2.492120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098979in}{2.378243in}}%
\pgfpathcurveto{\pgfqpoint{4.109066in}{2.378243in}}{\pgfqpoint{4.118742in}{2.382251in}}{\pgfqpoint{4.125875in}{2.389384in}}%
\pgfpathcurveto{\pgfqpoint{4.133008in}{2.396517in}}{\pgfqpoint{4.137015in}{2.406192in}}{\pgfqpoint{4.137015in}{2.416280in}}%
\pgfpathcurveto{\pgfqpoint{4.137015in}{2.426367in}}{\pgfqpoint{4.133008in}{2.436043in}}{\pgfqpoint{4.125875in}{2.443175in}}%
\pgfpathcurveto{\pgfqpoint{4.118742in}{2.450308in}}{\pgfqpoint{4.109066in}{2.454316in}}{\pgfqpoint{4.098979in}{2.454316in}}%
\pgfpathcurveto{\pgfqpoint{4.088892in}{2.454316in}}{\pgfqpoint{4.079216in}{2.450308in}}{\pgfqpoint{4.072083in}{2.443175in}}%
\pgfpathcurveto{\pgfqpoint{4.064951in}{2.436043in}}{\pgfqpoint{4.060943in}{2.426367in}}{\pgfqpoint{4.060943in}{2.416280in}}%
\pgfpathcurveto{\pgfqpoint{4.060943in}{2.406192in}}{\pgfqpoint{4.064951in}{2.396517in}}{\pgfqpoint{4.072083in}{2.389384in}}%
\pgfpathcurveto{\pgfqpoint{4.079216in}{2.382251in}}{\pgfqpoint{4.088892in}{2.378243in}}{\pgfqpoint{4.098979in}{2.378243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201178in}{1.913748in}}%
\pgfpathcurveto{\pgfqpoint{1.211265in}{1.913748in}}{\pgfqpoint{1.220941in}{1.917756in}}{\pgfqpoint{1.228073in}{1.924888in}}%
\pgfpathcurveto{\pgfqpoint{1.235206in}{1.932021in}}{\pgfqpoint{1.239214in}{1.941697in}}{\pgfqpoint{1.239214in}{1.951784in}}%
\pgfpathcurveto{\pgfqpoint{1.239214in}{1.961871in}}{\pgfqpoint{1.235206in}{1.971547in}}{\pgfqpoint{1.228073in}{1.978680in}}%
\pgfpathcurveto{\pgfqpoint{1.220941in}{1.985813in}}{\pgfqpoint{1.211265in}{1.989820in}}{\pgfqpoint{1.201178in}{1.989820in}}%
\pgfpathcurveto{\pgfqpoint{1.191090in}{1.989820in}}{\pgfqpoint{1.181415in}{1.985813in}}{\pgfqpoint{1.174282in}{1.978680in}}%
\pgfpathcurveto{\pgfqpoint{1.167149in}{1.971547in}}{\pgfqpoint{1.163141in}{1.961871in}}{\pgfqpoint{1.163141in}{1.951784in}}%
\pgfpathcurveto{\pgfqpoint{1.163141in}{1.941697in}}{\pgfqpoint{1.167149in}{1.932021in}}{\pgfqpoint{1.174282in}{1.924888in}}%
\pgfpathcurveto{\pgfqpoint{1.181415in}{1.917756in}}{\pgfqpoint{1.191090in}{1.913748in}}{\pgfqpoint{1.201178in}{1.913748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580639in}{2.958100in}}%
\pgfpathcurveto{\pgfqpoint{1.590726in}{2.958100in}}{\pgfqpoint{1.600402in}{2.962108in}}{\pgfqpoint{1.607534in}{2.969240in}}%
\pgfpathcurveto{\pgfqpoint{1.614667in}{2.976373in}}{\pgfqpoint{1.618675in}{2.986049in}}{\pgfqpoint{1.618675in}{2.996136in}}%
\pgfpathcurveto{\pgfqpoint{1.618675in}{3.006223in}}{\pgfqpoint{1.614667in}{3.015899in}}{\pgfqpoint{1.607534in}{3.023032in}}%
\pgfpathcurveto{\pgfqpoint{1.600402in}{3.030165in}}{\pgfqpoint{1.590726in}{3.034172in}}{\pgfqpoint{1.580639in}{3.034172in}}%
\pgfpathcurveto{\pgfqpoint{1.570551in}{3.034172in}}{\pgfqpoint{1.560876in}{3.030165in}}{\pgfqpoint{1.553743in}{3.023032in}}%
\pgfpathcurveto{\pgfqpoint{1.546610in}{3.015899in}}{\pgfqpoint{1.542602in}{3.006223in}}{\pgfqpoint{1.542602in}{2.996136in}}%
\pgfpathcurveto{\pgfqpoint{1.542602in}{2.986049in}}{\pgfqpoint{1.546610in}{2.976373in}}{\pgfqpoint{1.553743in}{2.969240in}}%
\pgfpathcurveto{\pgfqpoint{1.560876in}{2.962108in}}{\pgfqpoint{1.570551in}{2.958100in}}{\pgfqpoint{1.580639in}{2.958100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802609in}{3.256663in}}%
\pgfpathcurveto{\pgfqpoint{1.812696in}{3.256663in}}{\pgfqpoint{1.822372in}{3.260670in}}{\pgfqpoint{1.829505in}{3.267803in}}%
\pgfpathcurveto{\pgfqpoint{1.836638in}{3.274936in}}{\pgfqpoint{1.840645in}{3.284612in}}{\pgfqpoint{1.840645in}{3.294699in}}%
\pgfpathcurveto{\pgfqpoint{1.840645in}{3.304786in}}{\pgfqpoint{1.836638in}{3.314462in}}{\pgfqpoint{1.829505in}{3.321595in}}%
\pgfpathcurveto{\pgfqpoint{1.822372in}{3.328727in}}{\pgfqpoint{1.812696in}{3.332735in}}{\pgfqpoint{1.802609in}{3.332735in}}%
\pgfpathcurveto{\pgfqpoint{1.792522in}{3.332735in}}{\pgfqpoint{1.782846in}{3.328727in}}{\pgfqpoint{1.775713in}{3.321595in}}%
\pgfpathcurveto{\pgfqpoint{1.768581in}{3.314462in}}{\pgfqpoint{1.764573in}{3.304786in}}{\pgfqpoint{1.764573in}{3.294699in}}%
\pgfpathcurveto{\pgfqpoint{1.764573in}{3.284612in}}{\pgfqpoint{1.768581in}{3.274936in}}{\pgfqpoint{1.775713in}{3.267803in}}%
\pgfpathcurveto{\pgfqpoint{1.782846in}{3.260670in}}{\pgfqpoint{1.792522in}{3.256663in}}{\pgfqpoint{1.802609in}{3.256663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960100in}{3.419743in}}%
\pgfpathcurveto{\pgfqpoint{1.970187in}{3.419743in}}{\pgfqpoint{1.979863in}{3.423751in}}{\pgfqpoint{1.986995in}{3.430883in}}%
\pgfpathcurveto{\pgfqpoint{1.994128in}{3.438016in}}{\pgfqpoint{1.998136in}{3.447692in}}{\pgfqpoint{1.998136in}{3.457779in}}%
\pgfpathcurveto{\pgfqpoint{1.998136in}{3.467866in}}{\pgfqpoint{1.994128in}{3.477542in}}{\pgfqpoint{1.986995in}{3.484675in}}%
\pgfpathcurveto{\pgfqpoint{1.979863in}{3.491808in}}{\pgfqpoint{1.970187in}{3.495815in}}{\pgfqpoint{1.960100in}{3.495815in}}%
\pgfpathcurveto{\pgfqpoint{1.950012in}{3.495815in}}{\pgfqpoint{1.940337in}{3.491808in}}{\pgfqpoint{1.933204in}{3.484675in}}%
\pgfpathcurveto{\pgfqpoint{1.926071in}{3.477542in}}{\pgfqpoint{1.922063in}{3.467866in}}{\pgfqpoint{1.922063in}{3.457779in}}%
\pgfpathcurveto{\pgfqpoint{1.922063in}{3.447692in}}{\pgfqpoint{1.926071in}{3.438016in}}{\pgfqpoint{1.933204in}{3.430883in}}%
\pgfpathcurveto{\pgfqpoint{1.940337in}{3.423751in}}{\pgfqpoint{1.950012in}{3.419743in}}{\pgfqpoint{1.960100in}{3.419743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082259in}{3.368913in}}%
\pgfpathcurveto{\pgfqpoint{2.092346in}{3.368913in}}{\pgfqpoint{2.102022in}{3.372921in}}{\pgfqpoint{2.109155in}{3.380054in}}%
\pgfpathcurveto{\pgfqpoint{2.116287in}{3.387187in}}{\pgfqpoint{2.120295in}{3.396862in}}{\pgfqpoint{2.120295in}{3.406950in}}%
\pgfpathcurveto{\pgfqpoint{2.120295in}{3.417037in}}{\pgfqpoint{2.116287in}{3.426712in}}{\pgfqpoint{2.109155in}{3.433845in}}%
\pgfpathcurveto{\pgfqpoint{2.102022in}{3.440978in}}{\pgfqpoint{2.092346in}{3.444986in}}{\pgfqpoint{2.082259in}{3.444986in}}%
\pgfpathcurveto{\pgfqpoint{2.072172in}{3.444986in}}{\pgfqpoint{2.062496in}{3.440978in}}{\pgfqpoint{2.055363in}{3.433845in}}%
\pgfpathcurveto{\pgfqpoint{2.048230in}{3.426712in}}{\pgfqpoint{2.044223in}{3.417037in}}{\pgfqpoint{2.044223in}{3.406950in}}%
\pgfpathcurveto{\pgfqpoint{2.044223in}{3.396862in}}{\pgfqpoint{2.048230in}{3.387187in}}{\pgfqpoint{2.055363in}{3.380054in}}%
\pgfpathcurveto{\pgfqpoint{2.062496in}{3.372921in}}{\pgfqpoint{2.072172in}{3.368913in}}{\pgfqpoint{2.082259in}{3.368913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182070in}{3.468660in}}%
\pgfpathcurveto{\pgfqpoint{2.192158in}{3.468660in}}{\pgfqpoint{2.201833in}{3.472667in}}{\pgfqpoint{2.208966in}{3.479800in}}%
\pgfpathcurveto{\pgfqpoint{2.216099in}{3.486933in}}{\pgfqpoint{2.220106in}{3.496609in}}{\pgfqpoint{2.220106in}{3.506696in}}%
\pgfpathcurveto{\pgfqpoint{2.220106in}{3.516783in}}{\pgfqpoint{2.216099in}{3.526459in}}{\pgfqpoint{2.208966in}{3.533592in}}%
\pgfpathcurveto{\pgfqpoint{2.201833in}{3.540725in}}{\pgfqpoint{2.192158in}{3.544732in}}{\pgfqpoint{2.182070in}{3.544732in}}%
\pgfpathcurveto{\pgfqpoint{2.171983in}{3.544732in}}{\pgfqpoint{2.162307in}{3.540725in}}{\pgfqpoint{2.155174in}{3.533592in}}%
\pgfpathcurveto{\pgfqpoint{2.148042in}{3.526459in}}{\pgfqpoint{2.144034in}{3.516783in}}{\pgfqpoint{2.144034in}{3.506696in}}%
\pgfpathcurveto{\pgfqpoint{2.144034in}{3.496609in}}{\pgfqpoint{2.148042in}{3.486933in}}{\pgfqpoint{2.155174in}{3.479800in}}%
\pgfpathcurveto{\pgfqpoint{2.162307in}{3.472667in}}{\pgfqpoint{2.171983in}{3.468660in}}{\pgfqpoint{2.182070in}{3.468660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266459in}{3.538488in}}%
\pgfpathcurveto{\pgfqpoint{2.276547in}{3.538488in}}{\pgfqpoint{2.286222in}{3.542496in}}{\pgfqpoint{2.293355in}{3.549629in}}%
\pgfpathcurveto{\pgfqpoint{2.300488in}{3.556762in}}{\pgfqpoint{2.304496in}{3.566437in}}{\pgfqpoint{2.304496in}{3.576525in}}%
\pgfpathcurveto{\pgfqpoint{2.304496in}{3.586612in}}{\pgfqpoint{2.300488in}{3.596287in}}{\pgfqpoint{2.293355in}{3.603420in}}%
\pgfpathcurveto{\pgfqpoint{2.286222in}{3.610553in}}{\pgfqpoint{2.276547in}{3.614561in}}{\pgfqpoint{2.266459in}{3.614561in}}%
\pgfpathcurveto{\pgfqpoint{2.256372in}{3.614561in}}{\pgfqpoint{2.246697in}{3.610553in}}{\pgfqpoint{2.239564in}{3.603420in}}%
\pgfpathcurveto{\pgfqpoint{2.232431in}{3.596287in}}{\pgfqpoint{2.228423in}{3.586612in}}{\pgfqpoint{2.228423in}{3.576525in}}%
\pgfpathcurveto{\pgfqpoint{2.228423in}{3.566437in}}{\pgfqpoint{2.232431in}{3.556762in}}{\pgfqpoint{2.239564in}{3.549629in}}%
\pgfpathcurveto{\pgfqpoint{2.246697in}{3.542496in}}{\pgfqpoint{2.256372in}{3.538488in}}{\pgfqpoint{2.266459in}{3.538488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339561in}{3.556689in}}%
\pgfpathcurveto{\pgfqpoint{2.349648in}{3.556689in}}{\pgfqpoint{2.359324in}{3.560697in}}{\pgfqpoint{2.366456in}{3.567830in}}%
\pgfpathcurveto{\pgfqpoint{2.373589in}{3.574962in}}{\pgfqpoint{2.377597in}{3.584638in}}{\pgfqpoint{2.377597in}{3.594725in}}%
\pgfpathcurveto{\pgfqpoint{2.377597in}{3.604813in}}{\pgfqpoint{2.373589in}{3.614488in}}{\pgfqpoint{2.366456in}{3.621621in}}%
\pgfpathcurveto{\pgfqpoint{2.359324in}{3.628754in}}{\pgfqpoint{2.349648in}{3.632762in}}{\pgfqpoint{2.339561in}{3.632762in}}%
\pgfpathcurveto{\pgfqpoint{2.329473in}{3.632762in}}{\pgfqpoint{2.319798in}{3.628754in}}{\pgfqpoint{2.312665in}{3.621621in}}%
\pgfpathcurveto{\pgfqpoint{2.305532in}{3.614488in}}{\pgfqpoint{2.301524in}{3.604813in}}{\pgfqpoint{2.301524in}{3.594725in}}%
\pgfpathcurveto{\pgfqpoint{2.301524in}{3.584638in}}{\pgfqpoint{2.305532in}{3.574962in}}{\pgfqpoint{2.312665in}{3.567830in}}%
\pgfpathcurveto{\pgfqpoint{2.319798in}{3.560697in}}{\pgfqpoint{2.329473in}{3.556689in}}{\pgfqpoint{2.339561in}{3.556689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404041in}{3.550304in}}%
\pgfpathcurveto{\pgfqpoint{2.414128in}{3.550304in}}{\pgfqpoint{2.423804in}{3.554311in}}{\pgfqpoint{2.430936in}{3.561444in}}%
\pgfpathcurveto{\pgfqpoint{2.438069in}{3.568577in}}{\pgfqpoint{2.442077in}{3.578253in}}{\pgfqpoint{2.442077in}{3.588340in}}%
\pgfpathcurveto{\pgfqpoint{2.442077in}{3.598427in}}{\pgfqpoint{2.438069in}{3.608103in}}{\pgfqpoint{2.430936in}{3.615236in}}%
\pgfpathcurveto{\pgfqpoint{2.423804in}{3.622369in}}{\pgfqpoint{2.414128in}{3.626376in}}{\pgfqpoint{2.404041in}{3.626376in}}%
\pgfpathcurveto{\pgfqpoint{2.393953in}{3.626376in}}{\pgfqpoint{2.384278in}{3.622369in}}{\pgfqpoint{2.377145in}{3.615236in}}%
\pgfpathcurveto{\pgfqpoint{2.370012in}{3.608103in}}{\pgfqpoint{2.366004in}{3.598427in}}{\pgfqpoint{2.366004in}{3.588340in}}%
\pgfpathcurveto{\pgfqpoint{2.366004in}{3.578253in}}{\pgfqpoint{2.370012in}{3.568577in}}{\pgfqpoint{2.377145in}{3.561444in}}%
\pgfpathcurveto{\pgfqpoint{2.384278in}{3.554311in}}{\pgfqpoint{2.393953in}{3.550304in}}{\pgfqpoint{2.404041in}{3.550304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461720in}{3.515721in}}%
\pgfpathcurveto{\pgfqpoint{2.471807in}{3.515721in}}{\pgfqpoint{2.481483in}{3.519729in}}{\pgfqpoint{2.488616in}{3.526862in}}%
\pgfpathcurveto{\pgfqpoint{2.495748in}{3.533994in}}{\pgfqpoint{2.499756in}{3.543670in}}{\pgfqpoint{2.499756in}{3.553757in}}%
\pgfpathcurveto{\pgfqpoint{2.499756in}{3.563845in}}{\pgfqpoint{2.495748in}{3.573520in}}{\pgfqpoint{2.488616in}{3.580653in}}%
\pgfpathcurveto{\pgfqpoint{2.481483in}{3.587786in}}{\pgfqpoint{2.471807in}{3.591794in}}{\pgfqpoint{2.461720in}{3.591794in}}%
\pgfpathcurveto{\pgfqpoint{2.451633in}{3.591794in}}{\pgfqpoint{2.441957in}{3.587786in}}{\pgfqpoint{2.434824in}{3.580653in}}%
\pgfpathcurveto{\pgfqpoint{2.427691in}{3.573520in}}{\pgfqpoint{2.423684in}{3.563845in}}{\pgfqpoint{2.423684in}{3.553757in}}%
\pgfpathcurveto{\pgfqpoint{2.423684in}{3.543670in}}{\pgfqpoint{2.427691in}{3.533994in}}{\pgfqpoint{2.434824in}{3.526862in}}%
\pgfpathcurveto{\pgfqpoint{2.441957in}{3.519729in}}{\pgfqpoint{2.451633in}{3.515721in}}{\pgfqpoint{2.461720in}{3.515721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513897in}{3.595297in}}%
\pgfpathcurveto{\pgfqpoint{2.523984in}{3.595297in}}{\pgfqpoint{2.533660in}{3.599305in}}{\pgfqpoint{2.540793in}{3.606438in}}%
\pgfpathcurveto{\pgfqpoint{2.547926in}{3.613571in}}{\pgfqpoint{2.551933in}{3.623246in}}{\pgfqpoint{2.551933in}{3.633334in}}%
\pgfpathcurveto{\pgfqpoint{2.551933in}{3.643421in}}{\pgfqpoint{2.547926in}{3.653097in}}{\pgfqpoint{2.540793in}{3.660229in}}%
\pgfpathcurveto{\pgfqpoint{2.533660in}{3.667362in}}{\pgfqpoint{2.523984in}{3.671370in}}{\pgfqpoint{2.513897in}{3.671370in}}%
\pgfpathcurveto{\pgfqpoint{2.503810in}{3.671370in}}{\pgfqpoint{2.494134in}{3.667362in}}{\pgfqpoint{2.487001in}{3.660229in}}%
\pgfpathcurveto{\pgfqpoint{2.479869in}{3.653097in}}{\pgfqpoint{2.475861in}{3.643421in}}{\pgfqpoint{2.475861in}{3.633334in}}%
\pgfpathcurveto{\pgfqpoint{2.475861in}{3.623246in}}{\pgfqpoint{2.479869in}{3.613571in}}{\pgfqpoint{2.487001in}{3.606438in}}%
\pgfpathcurveto{\pgfqpoint{2.494134in}{3.599305in}}{\pgfqpoint{2.503810in}{3.595297in}}{\pgfqpoint{2.513897in}{3.595297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561531in}{3.563423in}}%
\pgfpathcurveto{\pgfqpoint{2.571619in}{3.563423in}}{\pgfqpoint{2.581294in}{3.567430in}}{\pgfqpoint{2.588427in}{3.574563in}}%
\pgfpathcurveto{\pgfqpoint{2.595560in}{3.581696in}}{\pgfqpoint{2.599567in}{3.591372in}}{\pgfqpoint{2.599567in}{3.601459in}}%
\pgfpathcurveto{\pgfqpoint{2.599567in}{3.611546in}}{\pgfqpoint{2.595560in}{3.621222in}}{\pgfqpoint{2.588427in}{3.628355in}}%
\pgfpathcurveto{\pgfqpoint{2.581294in}{3.635487in}}{\pgfqpoint{2.571619in}{3.639495in}}{\pgfqpoint{2.561531in}{3.639495in}}%
\pgfpathcurveto{\pgfqpoint{2.551444in}{3.639495in}}{\pgfqpoint{2.541768in}{3.635487in}}{\pgfqpoint{2.534635in}{3.628355in}}%
\pgfpathcurveto{\pgfqpoint{2.527503in}{3.621222in}}{\pgfqpoint{2.523495in}{3.611546in}}{\pgfqpoint{2.523495in}{3.601459in}}%
\pgfpathcurveto{\pgfqpoint{2.523495in}{3.591372in}}{\pgfqpoint{2.527503in}{3.581696in}}{\pgfqpoint{2.534635in}{3.574563in}}%
\pgfpathcurveto{\pgfqpoint{2.541768in}{3.567430in}}{\pgfqpoint{2.551444in}{3.563423in}}{\pgfqpoint{2.561531in}{3.563423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605350in}{3.531147in}}%
\pgfpathcurveto{\pgfqpoint{2.615438in}{3.531147in}}{\pgfqpoint{2.625113in}{3.535155in}}{\pgfqpoint{2.632246in}{3.542288in}}%
\pgfpathcurveto{\pgfqpoint{2.639379in}{3.549420in}}{\pgfqpoint{2.643387in}{3.559096in}}{\pgfqpoint{2.643387in}{3.569183in}}%
\pgfpathcurveto{\pgfqpoint{2.643387in}{3.579271in}}{\pgfqpoint{2.639379in}{3.588946in}}{\pgfqpoint{2.632246in}{3.596079in}}%
\pgfpathcurveto{\pgfqpoint{2.625113in}{3.603212in}}{\pgfqpoint{2.615438in}{3.607220in}}{\pgfqpoint{2.605350in}{3.607220in}}%
\pgfpathcurveto{\pgfqpoint{2.595263in}{3.607220in}}{\pgfqpoint{2.585587in}{3.603212in}}{\pgfqpoint{2.578455in}{3.596079in}}%
\pgfpathcurveto{\pgfqpoint{2.571322in}{3.588946in}}{\pgfqpoint{2.567314in}{3.579271in}}{\pgfqpoint{2.567314in}{3.569183in}}%
\pgfpathcurveto{\pgfqpoint{2.567314in}{3.559096in}}{\pgfqpoint{2.571322in}{3.549420in}}{\pgfqpoint{2.578455in}{3.542288in}}%
\pgfpathcurveto{\pgfqpoint{2.585587in}{3.535155in}}{\pgfqpoint{2.595263in}{3.531147in}}{\pgfqpoint{2.605350in}{3.531147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645920in}{3.581034in}}%
\pgfpathcurveto{\pgfqpoint{2.656008in}{3.581034in}}{\pgfqpoint{2.665683in}{3.585042in}}{\pgfqpoint{2.672816in}{3.592175in}}%
\pgfpathcurveto{\pgfqpoint{2.679949in}{3.599308in}}{\pgfqpoint{2.683957in}{3.608983in}}{\pgfqpoint{2.683957in}{3.619070in}}%
\pgfpathcurveto{\pgfqpoint{2.683957in}{3.629158in}}{\pgfqpoint{2.679949in}{3.638833in}}{\pgfqpoint{2.672816in}{3.645966in}}%
\pgfpathcurveto{\pgfqpoint{2.665683in}{3.653099in}}{\pgfqpoint{2.656008in}{3.657107in}}{\pgfqpoint{2.645920in}{3.657107in}}%
\pgfpathcurveto{\pgfqpoint{2.635833in}{3.657107in}}{\pgfqpoint{2.626158in}{3.653099in}}{\pgfqpoint{2.619025in}{3.645966in}}%
\pgfpathcurveto{\pgfqpoint{2.611892in}{3.638833in}}{\pgfqpoint{2.607884in}{3.629158in}}{\pgfqpoint{2.607884in}{3.619070in}}%
\pgfpathcurveto{\pgfqpoint{2.607884in}{3.608983in}}{\pgfqpoint{2.611892in}{3.599308in}}{\pgfqpoint{2.619025in}{3.592175in}}%
\pgfpathcurveto{\pgfqpoint{2.626158in}{3.585042in}}{\pgfqpoint{2.635833in}{3.581034in}}{\pgfqpoint{2.645920in}{3.581034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683690in}{3.550396in}}%
\pgfpathcurveto{\pgfqpoint{2.693778in}{3.550396in}}{\pgfqpoint{2.703453in}{3.554403in}}{\pgfqpoint{2.710586in}{3.561536in}}%
\pgfpathcurveto{\pgfqpoint{2.717719in}{3.568669in}}{\pgfqpoint{2.721727in}{3.578345in}}{\pgfqpoint{2.721727in}{3.588432in}}%
\pgfpathcurveto{\pgfqpoint{2.721727in}{3.598519in}}{\pgfqpoint{2.717719in}{3.608195in}}{\pgfqpoint{2.710586in}{3.615328in}}%
\pgfpathcurveto{\pgfqpoint{2.703453in}{3.622460in}}{\pgfqpoint{2.693778in}{3.626468in}}{\pgfqpoint{2.683690in}{3.626468in}}%
\pgfpathcurveto{\pgfqpoint{2.673603in}{3.626468in}}{\pgfqpoint{2.663927in}{3.622460in}}{\pgfqpoint{2.656795in}{3.615328in}}%
\pgfpathcurveto{\pgfqpoint{2.649662in}{3.608195in}}{\pgfqpoint{2.645654in}{3.598519in}}{\pgfqpoint{2.645654in}{3.588432in}}%
\pgfpathcurveto{\pgfqpoint{2.645654in}{3.578345in}}{\pgfqpoint{2.649662in}{3.568669in}}{\pgfqpoint{2.656795in}{3.561536in}}%
\pgfpathcurveto{\pgfqpoint{2.663927in}{3.554403in}}{\pgfqpoint{2.673603in}{3.550396in}}{\pgfqpoint{2.683690in}{3.550396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719022in}{3.597009in}}%
\pgfpathcurveto{\pgfqpoint{2.729109in}{3.597009in}}{\pgfqpoint{2.738785in}{3.601017in}}{\pgfqpoint{2.745917in}{3.608150in}}%
\pgfpathcurveto{\pgfqpoint{2.753050in}{3.615283in}}{\pgfqpoint{2.757058in}{3.624958in}}{\pgfqpoint{2.757058in}{3.635046in}}%
\pgfpathcurveto{\pgfqpoint{2.757058in}{3.645133in}}{\pgfqpoint{2.753050in}{3.654809in}}{\pgfqpoint{2.745917in}{3.661941in}}%
\pgfpathcurveto{\pgfqpoint{2.738785in}{3.669074in}}{\pgfqpoint{2.729109in}{3.673082in}}{\pgfqpoint{2.719022in}{3.673082in}}%
\pgfpathcurveto{\pgfqpoint{2.708934in}{3.673082in}}{\pgfqpoint{2.699259in}{3.669074in}}{\pgfqpoint{2.692126in}{3.661941in}}%
\pgfpathcurveto{\pgfqpoint{2.684993in}{3.654809in}}{\pgfqpoint{2.680985in}{3.645133in}}{\pgfqpoint{2.680985in}{3.635046in}}%
\pgfpathcurveto{\pgfqpoint{2.680985in}{3.624958in}}{\pgfqpoint{2.684993in}{3.615283in}}{\pgfqpoint{2.692126in}{3.608150in}}%
\pgfpathcurveto{\pgfqpoint{2.699259in}{3.601017in}}{\pgfqpoint{2.708934in}{3.597009in}}{\pgfqpoint{2.719022in}{3.597009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752211in}{3.555430in}}%
\pgfpathcurveto{\pgfqpoint{2.762298in}{3.555430in}}{\pgfqpoint{2.771973in}{3.559438in}}{\pgfqpoint{2.779106in}{3.566570in}}%
\pgfpathcurveto{\pgfqpoint{2.786239in}{3.573703in}}{\pgfqpoint{2.790247in}{3.583379in}}{\pgfqpoint{2.790247in}{3.593466in}}%
\pgfpathcurveto{\pgfqpoint{2.790247in}{3.603554in}}{\pgfqpoint{2.786239in}{3.613229in}}{\pgfqpoint{2.779106in}{3.620362in}}%
\pgfpathcurveto{\pgfqpoint{2.771973in}{3.627495in}}{\pgfqpoint{2.762298in}{3.631502in}}{\pgfqpoint{2.752211in}{3.631502in}}%
\pgfpathcurveto{\pgfqpoint{2.742123in}{3.631502in}}{\pgfqpoint{2.732448in}{3.627495in}}{\pgfqpoint{2.725315in}{3.620362in}}%
\pgfpathcurveto{\pgfqpoint{2.718182in}{3.613229in}}{\pgfqpoint{2.714174in}{3.603554in}}{\pgfqpoint{2.714174in}{3.593466in}}%
\pgfpathcurveto{\pgfqpoint{2.714174in}{3.583379in}}{\pgfqpoint{2.718182in}{3.573703in}}{\pgfqpoint{2.725315in}{3.566570in}}%
\pgfpathcurveto{\pgfqpoint{2.732448in}{3.559438in}}{\pgfqpoint{2.742123in}{3.555430in}}{\pgfqpoint{2.752211in}{3.555430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783502in}{3.539258in}}%
\pgfpathcurveto{\pgfqpoint{2.793589in}{3.539258in}}{\pgfqpoint{2.803265in}{3.543265in}}{\pgfqpoint{2.810397in}{3.550398in}}%
\pgfpathcurveto{\pgfqpoint{2.817530in}{3.557531in}}{\pgfqpoint{2.821538in}{3.567207in}}{\pgfqpoint{2.821538in}{3.577294in}}%
\pgfpathcurveto{\pgfqpoint{2.821538in}{3.587381in}}{\pgfqpoint{2.817530in}{3.597057in}}{\pgfqpoint{2.810397in}{3.604190in}}%
\pgfpathcurveto{\pgfqpoint{2.803265in}{3.611322in}}{\pgfqpoint{2.793589in}{3.615330in}}{\pgfqpoint{2.783502in}{3.615330in}}%
\pgfpathcurveto{\pgfqpoint{2.773414in}{3.615330in}}{\pgfqpoint{2.763739in}{3.611322in}}{\pgfqpoint{2.756606in}{3.604190in}}%
\pgfpathcurveto{\pgfqpoint{2.749473in}{3.597057in}}{\pgfqpoint{2.745465in}{3.587381in}}{\pgfqpoint{2.745465in}{3.577294in}}%
\pgfpathcurveto{\pgfqpoint{2.745465in}{3.567207in}}{\pgfqpoint{2.749473in}{3.557531in}}{\pgfqpoint{2.756606in}{3.550398in}}%
\pgfpathcurveto{\pgfqpoint{2.763739in}{3.543265in}}{\pgfqpoint{2.773414in}{3.539258in}}{\pgfqpoint{2.783502in}{3.539258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813101in}{3.560318in}}%
\pgfpathcurveto{\pgfqpoint{2.823188in}{3.560318in}}{\pgfqpoint{2.832863in}{3.564326in}}{\pgfqpoint{2.839996in}{3.571459in}}%
\pgfpathcurveto{\pgfqpoint{2.847129in}{3.578591in}}{\pgfqpoint{2.851137in}{3.588267in}}{\pgfqpoint{2.851137in}{3.598354in}}%
\pgfpathcurveto{\pgfqpoint{2.851137in}{3.608442in}}{\pgfqpoint{2.847129in}{3.618117in}}{\pgfqpoint{2.839996in}{3.625250in}}%
\pgfpathcurveto{\pgfqpoint{2.832863in}{3.632383in}}{\pgfqpoint{2.823188in}{3.636391in}}{\pgfqpoint{2.813101in}{3.636391in}}%
\pgfpathcurveto{\pgfqpoint{2.803013in}{3.636391in}}{\pgfqpoint{2.793338in}{3.632383in}}{\pgfqpoint{2.786205in}{3.625250in}}%
\pgfpathcurveto{\pgfqpoint{2.779072in}{3.618117in}}{\pgfqpoint{2.775064in}{3.608442in}}{\pgfqpoint{2.775064in}{3.598354in}}%
\pgfpathcurveto{\pgfqpoint{2.775064in}{3.588267in}}{\pgfqpoint{2.779072in}{3.578591in}}{\pgfqpoint{2.786205in}{3.571459in}}%
\pgfpathcurveto{\pgfqpoint{2.793338in}{3.564326in}}{\pgfqpoint{2.803013in}{3.560318in}}{\pgfqpoint{2.813101in}{3.560318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841181in}{3.497998in}}%
\pgfpathcurveto{\pgfqpoint{2.851268in}{3.497998in}}{\pgfqpoint{2.860944in}{3.502006in}}{\pgfqpoint{2.868077in}{3.509139in}}%
\pgfpathcurveto{\pgfqpoint{2.875209in}{3.516272in}}{\pgfqpoint{2.879217in}{3.525947in}}{\pgfqpoint{2.879217in}{3.536035in}}%
\pgfpathcurveto{\pgfqpoint{2.879217in}{3.546122in}}{\pgfqpoint{2.875209in}{3.555797in}}{\pgfqpoint{2.868077in}{3.562930in}}%
\pgfpathcurveto{\pgfqpoint{2.860944in}{3.570063in}}{\pgfqpoint{2.851268in}{3.574071in}}{\pgfqpoint{2.841181in}{3.574071in}}%
\pgfpathcurveto{\pgfqpoint{2.831094in}{3.574071in}}{\pgfqpoint{2.821418in}{3.570063in}}{\pgfqpoint{2.814285in}{3.562930in}}%
\pgfpathcurveto{\pgfqpoint{2.807152in}{3.555797in}}{\pgfqpoint{2.803145in}{3.546122in}}{\pgfqpoint{2.803145in}{3.536035in}}%
\pgfpathcurveto{\pgfqpoint{2.803145in}{3.525947in}}{\pgfqpoint{2.807152in}{3.516272in}}{\pgfqpoint{2.814285in}{3.509139in}}%
\pgfpathcurveto{\pgfqpoint{2.821418in}{3.502006in}}{\pgfqpoint{2.831094in}{3.497998in}}{\pgfqpoint{2.841181in}{3.497998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867891in}{3.576756in}}%
\pgfpathcurveto{\pgfqpoint{2.877978in}{3.576756in}}{\pgfqpoint{2.887654in}{3.580764in}}{\pgfqpoint{2.894787in}{3.587897in}}%
\pgfpathcurveto{\pgfqpoint{2.901919in}{3.595029in}}{\pgfqpoint{2.905927in}{3.604705in}}{\pgfqpoint{2.905927in}{3.614792in}}%
\pgfpathcurveto{\pgfqpoint{2.905927in}{3.624880in}}{\pgfqpoint{2.901919in}{3.634555in}}{\pgfqpoint{2.894787in}{3.641688in}}%
\pgfpathcurveto{\pgfqpoint{2.887654in}{3.648821in}}{\pgfqpoint{2.877978in}{3.652829in}}{\pgfqpoint{2.867891in}{3.652829in}}%
\pgfpathcurveto{\pgfqpoint{2.857804in}{3.652829in}}{\pgfqpoint{2.848128in}{3.648821in}}{\pgfqpoint{2.840995in}{3.641688in}}%
\pgfpathcurveto{\pgfqpoint{2.833862in}{3.634555in}}{\pgfqpoint{2.829855in}{3.624880in}}{\pgfqpoint{2.829855in}{3.614792in}}%
\pgfpathcurveto{\pgfqpoint{2.829855in}{3.604705in}}{\pgfqpoint{2.833862in}{3.595029in}}{\pgfqpoint{2.840995in}{3.587897in}}%
\pgfpathcurveto{\pgfqpoint{2.848128in}{3.580764in}}{\pgfqpoint{2.857804in}{3.576756in}}{\pgfqpoint{2.867891in}{3.576756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893358in}{3.497120in}}%
\pgfpathcurveto{\pgfqpoint{2.903445in}{3.497120in}}{\pgfqpoint{2.913121in}{3.501128in}}{\pgfqpoint{2.920254in}{3.508261in}}%
\pgfpathcurveto{\pgfqpoint{2.927387in}{3.515394in}}{\pgfqpoint{2.931394in}{3.525069in}}{\pgfqpoint{2.931394in}{3.535157in}}%
\pgfpathcurveto{\pgfqpoint{2.931394in}{3.545244in}}{\pgfqpoint{2.927387in}{3.554920in}}{\pgfqpoint{2.920254in}{3.562052in}}%
\pgfpathcurveto{\pgfqpoint{2.913121in}{3.569185in}}{\pgfqpoint{2.903445in}{3.573193in}}{\pgfqpoint{2.893358in}{3.573193in}}%
\pgfpathcurveto{\pgfqpoint{2.883271in}{3.573193in}}{\pgfqpoint{2.873595in}{3.569185in}}{\pgfqpoint{2.866462in}{3.562052in}}%
\pgfpathcurveto{\pgfqpoint{2.859330in}{3.554920in}}{\pgfqpoint{2.855322in}{3.545244in}}{\pgfqpoint{2.855322in}{3.535157in}}%
\pgfpathcurveto{\pgfqpoint{2.855322in}{3.525069in}}{\pgfqpoint{2.859330in}{3.515394in}}{\pgfqpoint{2.866462in}{3.508261in}}%
\pgfpathcurveto{\pgfqpoint{2.873595in}{3.501128in}}{\pgfqpoint{2.883271in}{3.497120in}}{\pgfqpoint{2.893358in}{3.497120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917693in}{3.554075in}}%
\pgfpathcurveto{\pgfqpoint{2.927780in}{3.554075in}}{\pgfqpoint{2.937456in}{3.558083in}}{\pgfqpoint{2.944589in}{3.565216in}}%
\pgfpathcurveto{\pgfqpoint{2.951722in}{3.572349in}}{\pgfqpoint{2.955729in}{3.582024in}}{\pgfqpoint{2.955729in}{3.592111in}}%
\pgfpathcurveto{\pgfqpoint{2.955729in}{3.602199in}}{\pgfqpoint{2.951722in}{3.611874in}}{\pgfqpoint{2.944589in}{3.619007in}}%
\pgfpathcurveto{\pgfqpoint{2.937456in}{3.626140in}}{\pgfqpoint{2.927780in}{3.630148in}}{\pgfqpoint{2.917693in}{3.630148in}}%
\pgfpathcurveto{\pgfqpoint{2.907606in}{3.630148in}}{\pgfqpoint{2.897930in}{3.626140in}}{\pgfqpoint{2.890797in}{3.619007in}}%
\pgfpathcurveto{\pgfqpoint{2.883665in}{3.611874in}}{\pgfqpoint{2.879657in}{3.602199in}}{\pgfqpoint{2.879657in}{3.592111in}}%
\pgfpathcurveto{\pgfqpoint{2.879657in}{3.582024in}}{\pgfqpoint{2.883665in}{3.572349in}}{\pgfqpoint{2.890797in}{3.565216in}}%
\pgfpathcurveto{\pgfqpoint{2.897930in}{3.558083in}}{\pgfqpoint{2.907606in}{3.554075in}}{\pgfqpoint{2.917693in}{3.554075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940992in}{3.501963in}}%
\pgfpathcurveto{\pgfqpoint{2.951080in}{3.501963in}}{\pgfqpoint{2.960755in}{3.505971in}}{\pgfqpoint{2.967888in}{3.513104in}}%
\pgfpathcurveto{\pgfqpoint{2.975021in}{3.520237in}}{\pgfqpoint{2.979029in}{3.529912in}}{\pgfqpoint{2.979029in}{3.540000in}}%
\pgfpathcurveto{\pgfqpoint{2.979029in}{3.550087in}}{\pgfqpoint{2.975021in}{3.559763in}}{\pgfqpoint{2.967888in}{3.566895in}}%
\pgfpathcurveto{\pgfqpoint{2.960755in}{3.574028in}}{\pgfqpoint{2.951080in}{3.578036in}}{\pgfqpoint{2.940992in}{3.578036in}}%
\pgfpathcurveto{\pgfqpoint{2.930905in}{3.578036in}}{\pgfqpoint{2.921229in}{3.574028in}}{\pgfqpoint{2.914097in}{3.566895in}}%
\pgfpathcurveto{\pgfqpoint{2.906964in}{3.559763in}}{\pgfqpoint{2.902956in}{3.550087in}}{\pgfqpoint{2.902956in}{3.540000in}}%
\pgfpathcurveto{\pgfqpoint{2.902956in}{3.529912in}}{\pgfqpoint{2.906964in}{3.520237in}}{\pgfqpoint{2.914097in}{3.513104in}}%
\pgfpathcurveto{\pgfqpoint{2.921229in}{3.505971in}}{\pgfqpoint{2.930905in}{3.501963in}}{\pgfqpoint{2.940992in}{3.501963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963340in}{3.525547in}}%
\pgfpathcurveto{\pgfqpoint{2.973427in}{3.525547in}}{\pgfqpoint{2.983103in}{3.529554in}}{\pgfqpoint{2.990236in}{3.536687in}}%
\pgfpathcurveto{\pgfqpoint{2.997369in}{3.543820in}}{\pgfqpoint{3.001376in}{3.553496in}}{\pgfqpoint{3.001376in}{3.563583in}}%
\pgfpathcurveto{\pgfqpoint{3.001376in}{3.573670in}}{\pgfqpoint{2.997369in}{3.583346in}}{\pgfqpoint{2.990236in}{3.590479in}}%
\pgfpathcurveto{\pgfqpoint{2.983103in}{3.597611in}}{\pgfqpoint{2.973427in}{3.601619in}}{\pgfqpoint{2.963340in}{3.601619in}}%
\pgfpathcurveto{\pgfqpoint{2.953253in}{3.601619in}}{\pgfqpoint{2.943577in}{3.597611in}}{\pgfqpoint{2.936444in}{3.590479in}}%
\pgfpathcurveto{\pgfqpoint{2.929312in}{3.583346in}}{\pgfqpoint{2.925304in}{3.573670in}}{\pgfqpoint{2.925304in}{3.563583in}}%
\pgfpathcurveto{\pgfqpoint{2.925304in}{3.553496in}}{\pgfqpoint{2.929312in}{3.543820in}}{\pgfqpoint{2.936444in}{3.536687in}}%
\pgfpathcurveto{\pgfqpoint{2.943577in}{3.529554in}}{\pgfqpoint{2.953253in}{3.525547in}}{\pgfqpoint{2.963340in}{3.525547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984811in}{3.544311in}}%
\pgfpathcurveto{\pgfqpoint{2.994899in}{3.544311in}}{\pgfqpoint{3.004574in}{3.548318in}}{\pgfqpoint{3.011707in}{3.555451in}}%
\pgfpathcurveto{\pgfqpoint{3.018840in}{3.562584in}}{\pgfqpoint{3.022848in}{3.572260in}}{\pgfqpoint{3.022848in}{3.582347in}}%
\pgfpathcurveto{\pgfqpoint{3.022848in}{3.592434in}}{\pgfqpoint{3.018840in}{3.602110in}}{\pgfqpoint{3.011707in}{3.609243in}}%
\pgfpathcurveto{\pgfqpoint{3.004574in}{3.616375in}}{\pgfqpoint{2.994899in}{3.620383in}}{\pgfqpoint{2.984811in}{3.620383in}}%
\pgfpathcurveto{\pgfqpoint{2.974724in}{3.620383in}}{\pgfqpoint{2.965048in}{3.616375in}}{\pgfqpoint{2.957916in}{3.609243in}}%
\pgfpathcurveto{\pgfqpoint{2.950783in}{3.602110in}}{\pgfqpoint{2.946775in}{3.592434in}}{\pgfqpoint{2.946775in}{3.582347in}}%
\pgfpathcurveto{\pgfqpoint{2.946775in}{3.572260in}}{\pgfqpoint{2.950783in}{3.562584in}}{\pgfqpoint{2.957916in}{3.555451in}}%
\pgfpathcurveto{\pgfqpoint{2.965048in}{3.548318in}}{\pgfqpoint{2.974724in}{3.544311in}}{\pgfqpoint{2.984811in}{3.544311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005472in}{3.508895in}}%
\pgfpathcurveto{\pgfqpoint{3.015559in}{3.508895in}}{\pgfqpoint{3.025235in}{3.512903in}}{\pgfqpoint{3.032368in}{3.520036in}}%
\pgfpathcurveto{\pgfqpoint{3.039501in}{3.527169in}}{\pgfqpoint{3.043508in}{3.536844in}}{\pgfqpoint{3.043508in}{3.546932in}}%
\pgfpathcurveto{\pgfqpoint{3.043508in}{3.557019in}}{\pgfqpoint{3.039501in}{3.566695in}}{\pgfqpoint{3.032368in}{3.573827in}}%
\pgfpathcurveto{\pgfqpoint{3.025235in}{3.580960in}}{\pgfqpoint{3.015559in}{3.584968in}}{\pgfqpoint{3.005472in}{3.584968in}}%
\pgfpathcurveto{\pgfqpoint{2.995385in}{3.584968in}}{\pgfqpoint{2.985709in}{3.580960in}}{\pgfqpoint{2.978576in}{3.573827in}}%
\pgfpathcurveto{\pgfqpoint{2.971444in}{3.566695in}}{\pgfqpoint{2.967436in}{3.557019in}}{\pgfqpoint{2.967436in}{3.546932in}}%
\pgfpathcurveto{\pgfqpoint{2.967436in}{3.536844in}}{\pgfqpoint{2.971444in}{3.527169in}}{\pgfqpoint{2.978576in}{3.520036in}}%
\pgfpathcurveto{\pgfqpoint{2.985709in}{3.512903in}}{\pgfqpoint{2.995385in}{3.508895in}}{\pgfqpoint{3.005472in}{3.508895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025381in}{3.520855in}}%
\pgfpathcurveto{\pgfqpoint{3.035469in}{3.520855in}}{\pgfqpoint{3.045144in}{3.524862in}}{\pgfqpoint{3.052277in}{3.531995in}}%
\pgfpathcurveto{\pgfqpoint{3.059410in}{3.539128in}}{\pgfqpoint{3.063418in}{3.548804in}}{\pgfqpoint{3.063418in}{3.558891in}}%
\pgfpathcurveto{\pgfqpoint{3.063418in}{3.568978in}}{\pgfqpoint{3.059410in}{3.578654in}}{\pgfqpoint{3.052277in}{3.585787in}}%
\pgfpathcurveto{\pgfqpoint{3.045144in}{3.592920in}}{\pgfqpoint{3.035469in}{3.596927in}}{\pgfqpoint{3.025381in}{3.596927in}}%
\pgfpathcurveto{\pgfqpoint{3.015294in}{3.596927in}}{\pgfqpoint{3.005619in}{3.592920in}}{\pgfqpoint{2.998486in}{3.585787in}}%
\pgfpathcurveto{\pgfqpoint{2.991353in}{3.578654in}}{\pgfqpoint{2.987345in}{3.568978in}}{\pgfqpoint{2.987345in}{3.558891in}}%
\pgfpathcurveto{\pgfqpoint{2.987345in}{3.548804in}}{\pgfqpoint{2.991353in}{3.539128in}}{\pgfqpoint{2.998486in}{3.531995in}}%
\pgfpathcurveto{\pgfqpoint{3.005619in}{3.524862in}}{\pgfqpoint{3.015294in}{3.520855in}}{\pgfqpoint{3.025381in}{3.520855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044592in}{3.521121in}}%
\pgfpathcurveto{\pgfqpoint{3.054679in}{3.521121in}}{\pgfqpoint{3.064355in}{3.525129in}}{\pgfqpoint{3.071488in}{3.532262in}}%
\pgfpathcurveto{\pgfqpoint{3.078621in}{3.539395in}}{\pgfqpoint{3.082628in}{3.549070in}}{\pgfqpoint{3.082628in}{3.559158in}}%
\pgfpathcurveto{\pgfqpoint{3.082628in}{3.569245in}}{\pgfqpoint{3.078621in}{3.578921in}}{\pgfqpoint{3.071488in}{3.586053in}}%
\pgfpathcurveto{\pgfqpoint{3.064355in}{3.593186in}}{\pgfqpoint{3.054679in}{3.597194in}}{\pgfqpoint{3.044592in}{3.597194in}}%
\pgfpathcurveto{\pgfqpoint{3.034505in}{3.597194in}}{\pgfqpoint{3.024829in}{3.593186in}}{\pgfqpoint{3.017696in}{3.586053in}}%
\pgfpathcurveto{\pgfqpoint{3.010564in}{3.578921in}}{\pgfqpoint{3.006556in}{3.569245in}}{\pgfqpoint{3.006556in}{3.559158in}}%
\pgfpathcurveto{\pgfqpoint{3.006556in}{3.549070in}}{\pgfqpoint{3.010564in}{3.539395in}}{\pgfqpoint{3.017696in}{3.532262in}}%
\pgfpathcurveto{\pgfqpoint{3.024829in}{3.525129in}}{\pgfqpoint{3.034505in}{3.521121in}}{\pgfqpoint{3.044592in}{3.521121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063151in}{3.479555in}}%
\pgfpathcurveto{\pgfqpoint{3.073239in}{3.479555in}}{\pgfqpoint{3.082914in}{3.483563in}}{\pgfqpoint{3.090047in}{3.490696in}}%
\pgfpathcurveto{\pgfqpoint{3.097180in}{3.497829in}}{\pgfqpoint{3.101188in}{3.507504in}}{\pgfqpoint{3.101188in}{3.517591in}}%
\pgfpathcurveto{\pgfqpoint{3.101188in}{3.527679in}}{\pgfqpoint{3.097180in}{3.537354in}}{\pgfqpoint{3.090047in}{3.544487in}}%
\pgfpathcurveto{\pgfqpoint{3.082914in}{3.551620in}}{\pgfqpoint{3.073239in}{3.555628in}}{\pgfqpoint{3.063151in}{3.555628in}}%
\pgfpathcurveto{\pgfqpoint{3.053064in}{3.555628in}}{\pgfqpoint{3.043389in}{3.551620in}}{\pgfqpoint{3.036256in}{3.544487in}}%
\pgfpathcurveto{\pgfqpoint{3.029123in}{3.537354in}}{\pgfqpoint{3.025115in}{3.527679in}}{\pgfqpoint{3.025115in}{3.517591in}}%
\pgfpathcurveto{\pgfqpoint{3.025115in}{3.507504in}}{\pgfqpoint{3.029123in}{3.497829in}}{\pgfqpoint{3.036256in}{3.490696in}}%
\pgfpathcurveto{\pgfqpoint{3.043389in}{3.483563in}}{\pgfqpoint{3.053064in}{3.479555in}}{\pgfqpoint{3.063151in}{3.479555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081102in}{3.473760in}}%
\pgfpathcurveto{\pgfqpoint{3.091189in}{3.473760in}}{\pgfqpoint{3.100865in}{3.477767in}}{\pgfqpoint{3.107998in}{3.484900in}}%
\pgfpathcurveto{\pgfqpoint{3.115131in}{3.492033in}}{\pgfqpoint{3.119138in}{3.501709in}}{\pgfqpoint{3.119138in}{3.511796in}}%
\pgfpathcurveto{\pgfqpoint{3.119138in}{3.521883in}}{\pgfqpoint{3.115131in}{3.531559in}}{\pgfqpoint{3.107998in}{3.538692in}}%
\pgfpathcurveto{\pgfqpoint{3.100865in}{3.545824in}}{\pgfqpoint{3.091189in}{3.549832in}}{\pgfqpoint{3.081102in}{3.549832in}}%
\pgfpathcurveto{\pgfqpoint{3.071015in}{3.549832in}}{\pgfqpoint{3.061339in}{3.545824in}}{\pgfqpoint{3.054206in}{3.538692in}}%
\pgfpathcurveto{\pgfqpoint{3.047074in}{3.531559in}}{\pgfqpoint{3.043066in}{3.521883in}}{\pgfqpoint{3.043066in}{3.511796in}}%
\pgfpathcurveto{\pgfqpoint{3.043066in}{3.501709in}}{\pgfqpoint{3.047074in}{3.492033in}}{\pgfqpoint{3.054206in}{3.484900in}}%
\pgfpathcurveto{\pgfqpoint{3.061339in}{3.477767in}}{\pgfqpoint{3.071015in}{3.473760in}}{\pgfqpoint{3.081102in}{3.473760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098483in}{3.465897in}}%
\pgfpathcurveto{\pgfqpoint{3.108570in}{3.465897in}}{\pgfqpoint{3.118246in}{3.469905in}}{\pgfqpoint{3.125379in}{3.477037in}}%
\pgfpathcurveto{\pgfqpoint{3.132511in}{3.484170in}}{\pgfqpoint{3.136519in}{3.493846in}}{\pgfqpoint{3.136519in}{3.503933in}}%
\pgfpathcurveto{\pgfqpoint{3.136519in}{3.514021in}}{\pgfqpoint{3.132511in}{3.523696in}}{\pgfqpoint{3.125379in}{3.530829in}}%
\pgfpathcurveto{\pgfqpoint{3.118246in}{3.537962in}}{\pgfqpoint{3.108570in}{3.541969in}}{\pgfqpoint{3.098483in}{3.541969in}}%
\pgfpathcurveto{\pgfqpoint{3.088395in}{3.541969in}}{\pgfqpoint{3.078720in}{3.537962in}}{\pgfqpoint{3.071587in}{3.530829in}}%
\pgfpathcurveto{\pgfqpoint{3.064454in}{3.523696in}}{\pgfqpoint{3.060447in}{3.514021in}}{\pgfqpoint{3.060447in}{3.503933in}}%
\pgfpathcurveto{\pgfqpoint{3.060447in}{3.493846in}}{\pgfqpoint{3.064454in}{3.484170in}}{\pgfqpoint{3.071587in}{3.477037in}}%
\pgfpathcurveto{\pgfqpoint{3.078720in}{3.469905in}}{\pgfqpoint{3.088395in}{3.465897in}}{\pgfqpoint{3.098483in}{3.465897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115329in}{3.480303in}}%
\pgfpathcurveto{\pgfqpoint{3.125416in}{3.480303in}}{\pgfqpoint{3.135092in}{3.484311in}}{\pgfqpoint{3.142224in}{3.491444in}}%
\pgfpathcurveto{\pgfqpoint{3.149357in}{3.498576in}}{\pgfqpoint{3.153365in}{3.508252in}}{\pgfqpoint{3.153365in}{3.518339in}}%
\pgfpathcurveto{\pgfqpoint{3.153365in}{3.528427in}}{\pgfqpoint{3.149357in}{3.538102in}}{\pgfqpoint{3.142224in}{3.545235in}}%
\pgfpathcurveto{\pgfqpoint{3.135092in}{3.552368in}}{\pgfqpoint{3.125416in}{3.556376in}}{\pgfqpoint{3.115329in}{3.556376in}}%
\pgfpathcurveto{\pgfqpoint{3.105241in}{3.556376in}}{\pgfqpoint{3.095566in}{3.552368in}}{\pgfqpoint{3.088433in}{3.545235in}}%
\pgfpathcurveto{\pgfqpoint{3.081300in}{3.538102in}}{\pgfqpoint{3.077292in}{3.528427in}}{\pgfqpoint{3.077292in}{3.518339in}}%
\pgfpathcurveto{\pgfqpoint{3.077292in}{3.508252in}}{\pgfqpoint{3.081300in}{3.498576in}}{\pgfqpoint{3.088433in}{3.491444in}}%
\pgfpathcurveto{\pgfqpoint{3.095566in}{3.484311in}}{\pgfqpoint{3.105241in}{3.480303in}}{\pgfqpoint{3.115329in}{3.480303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131672in}{3.403143in}}%
\pgfpathcurveto{\pgfqpoint{3.141759in}{3.403143in}}{\pgfqpoint{3.151434in}{3.407151in}}{\pgfqpoint{3.158567in}{3.414284in}}%
\pgfpathcurveto{\pgfqpoint{3.165700in}{3.421417in}}{\pgfqpoint{3.169708in}{3.431092in}}{\pgfqpoint{3.169708in}{3.441180in}}%
\pgfpathcurveto{\pgfqpoint{3.169708in}{3.451267in}}{\pgfqpoint{3.165700in}{3.460943in}}{\pgfqpoint{3.158567in}{3.468075in}}%
\pgfpathcurveto{\pgfqpoint{3.151434in}{3.475208in}}{\pgfqpoint{3.141759in}{3.479216in}}{\pgfqpoint{3.131672in}{3.479216in}}%
\pgfpathcurveto{\pgfqpoint{3.121584in}{3.479216in}}{\pgfqpoint{3.111909in}{3.475208in}}{\pgfqpoint{3.104776in}{3.468075in}}%
\pgfpathcurveto{\pgfqpoint{3.097643in}{3.460943in}}{\pgfqpoint{3.093635in}{3.451267in}}{\pgfqpoint{3.093635in}{3.441180in}}%
\pgfpathcurveto{\pgfqpoint{3.093635in}{3.431092in}}{\pgfqpoint{3.097643in}{3.421417in}}{\pgfqpoint{3.104776in}{3.414284in}}%
\pgfpathcurveto{\pgfqpoint{3.111909in}{3.407151in}}{\pgfqpoint{3.121584in}{3.403143in}}{\pgfqpoint{3.131672in}{3.403143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147541in}{3.448903in}}%
\pgfpathcurveto{\pgfqpoint{3.157628in}{3.448903in}}{\pgfqpoint{3.167304in}{3.452910in}}{\pgfqpoint{3.174436in}{3.460043in}}%
\pgfpathcurveto{\pgfqpoint{3.181569in}{3.467176in}}{\pgfqpoint{3.185577in}{3.476852in}}{\pgfqpoint{3.185577in}{3.486939in}}%
\pgfpathcurveto{\pgfqpoint{3.185577in}{3.497026in}}{\pgfqpoint{3.181569in}{3.506702in}}{\pgfqpoint{3.174436in}{3.513835in}}%
\pgfpathcurveto{\pgfqpoint{3.167304in}{3.520967in}}{\pgfqpoint{3.157628in}{3.524975in}}{\pgfqpoint{3.147541in}{3.524975in}}%
\pgfpathcurveto{\pgfqpoint{3.137453in}{3.524975in}}{\pgfqpoint{3.127778in}{3.520967in}}{\pgfqpoint{3.120645in}{3.513835in}}%
\pgfpathcurveto{\pgfqpoint{3.113512in}{3.506702in}}{\pgfqpoint{3.109504in}{3.497026in}}{\pgfqpoint{3.109504in}{3.486939in}}%
\pgfpathcurveto{\pgfqpoint{3.109504in}{3.476852in}}{\pgfqpoint{3.113512in}{3.467176in}}{\pgfqpoint{3.120645in}{3.460043in}}%
\pgfpathcurveto{\pgfqpoint{3.127778in}{3.452910in}}{\pgfqpoint{3.137453in}{3.448903in}}{\pgfqpoint{3.147541in}{3.448903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162963in}{3.401544in}}%
\pgfpathcurveto{\pgfqpoint{3.173050in}{3.401544in}}{\pgfqpoint{3.182726in}{3.405551in}}{\pgfqpoint{3.189858in}{3.412684in}}%
\pgfpathcurveto{\pgfqpoint{3.196991in}{3.419817in}}{\pgfqpoint{3.200999in}{3.429493in}}{\pgfqpoint{3.200999in}{3.439580in}}%
\pgfpathcurveto{\pgfqpoint{3.200999in}{3.449667in}}{\pgfqpoint{3.196991in}{3.459343in}}{\pgfqpoint{3.189858in}{3.466476in}}%
\pgfpathcurveto{\pgfqpoint{3.182726in}{3.473609in}}{\pgfqpoint{3.173050in}{3.477616in}}{\pgfqpoint{3.162963in}{3.477616in}}%
\pgfpathcurveto{\pgfqpoint{3.152875in}{3.477616in}}{\pgfqpoint{3.143200in}{3.473609in}}{\pgfqpoint{3.136067in}{3.466476in}}%
\pgfpathcurveto{\pgfqpoint{3.128934in}{3.459343in}}{\pgfqpoint{3.124926in}{3.449667in}}{\pgfqpoint{3.124926in}{3.439580in}}%
\pgfpathcurveto{\pgfqpoint{3.124926in}{3.429493in}}{\pgfqpoint{3.128934in}{3.419817in}}{\pgfqpoint{3.136067in}{3.412684in}}%
\pgfpathcurveto{\pgfqpoint{3.143200in}{3.405551in}}{\pgfqpoint{3.152875in}{3.401544in}}{\pgfqpoint{3.162963in}{3.401544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177962in}{3.364636in}}%
\pgfpathcurveto{\pgfqpoint{3.188050in}{3.364636in}}{\pgfqpoint{3.197725in}{3.368643in}}{\pgfqpoint{3.204858in}{3.375776in}}%
\pgfpathcurveto{\pgfqpoint{3.211991in}{3.382909in}}{\pgfqpoint{3.215998in}{3.392585in}}{\pgfqpoint{3.215998in}{3.402672in}}%
\pgfpathcurveto{\pgfqpoint{3.215998in}{3.412759in}}{\pgfqpoint{3.211991in}{3.422435in}}{\pgfqpoint{3.204858in}{3.429568in}}%
\pgfpathcurveto{\pgfqpoint{3.197725in}{3.436700in}}{\pgfqpoint{3.188050in}{3.440708in}}{\pgfqpoint{3.177962in}{3.440708in}}%
\pgfpathcurveto{\pgfqpoint{3.167875in}{3.440708in}}{\pgfqpoint{3.158199in}{3.436700in}}{\pgfqpoint{3.151066in}{3.429568in}}%
\pgfpathcurveto{\pgfqpoint{3.143934in}{3.422435in}}{\pgfqpoint{3.139926in}{3.412759in}}{\pgfqpoint{3.139926in}{3.402672in}}%
\pgfpathcurveto{\pgfqpoint{3.139926in}{3.392585in}}{\pgfqpoint{3.143934in}{3.382909in}}{\pgfqpoint{3.151066in}{3.375776in}}%
\pgfpathcurveto{\pgfqpoint{3.158199in}{3.368643in}}{\pgfqpoint{3.167875in}{3.364636in}}{\pgfqpoint{3.177962in}{3.364636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192562in}{3.310069in}}%
\pgfpathcurveto{\pgfqpoint{3.202649in}{3.310069in}}{\pgfqpoint{3.212325in}{3.314076in}}{\pgfqpoint{3.219457in}{3.321209in}}%
\pgfpathcurveto{\pgfqpoint{3.226590in}{3.328342in}}{\pgfqpoint{3.230598in}{3.338018in}}{\pgfqpoint{3.230598in}{3.348105in}}%
\pgfpathcurveto{\pgfqpoint{3.230598in}{3.358192in}}{\pgfqpoint{3.226590in}{3.367868in}}{\pgfqpoint{3.219457in}{3.375001in}}%
\pgfpathcurveto{\pgfqpoint{3.212325in}{3.382133in}}{\pgfqpoint{3.202649in}{3.386141in}}{\pgfqpoint{3.192562in}{3.386141in}}%
\pgfpathcurveto{\pgfqpoint{3.182474in}{3.386141in}}{\pgfqpoint{3.172799in}{3.382133in}}{\pgfqpoint{3.165666in}{3.375001in}}%
\pgfpathcurveto{\pgfqpoint{3.158533in}{3.367868in}}{\pgfqpoint{3.154525in}{3.358192in}}{\pgfqpoint{3.154525in}{3.348105in}}%
\pgfpathcurveto{\pgfqpoint{3.154525in}{3.338018in}}{\pgfqpoint{3.158533in}{3.328342in}}{\pgfqpoint{3.165666in}{3.321209in}}%
\pgfpathcurveto{\pgfqpoint{3.172799in}{3.314076in}}{\pgfqpoint{3.182474in}{3.310069in}}{\pgfqpoint{3.192562in}{3.310069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206782in}{3.314982in}}%
\pgfpathcurveto{\pgfqpoint{3.216869in}{3.314982in}}{\pgfqpoint{3.226545in}{3.318989in}}{\pgfqpoint{3.233678in}{3.326122in}}%
\pgfpathcurveto{\pgfqpoint{3.240810in}{3.333255in}}{\pgfqpoint{3.244818in}{3.342931in}}{\pgfqpoint{3.244818in}{3.353018in}}%
\pgfpathcurveto{\pgfqpoint{3.244818in}{3.363105in}}{\pgfqpoint{3.240810in}{3.372781in}}{\pgfqpoint{3.233678in}{3.379914in}}%
\pgfpathcurveto{\pgfqpoint{3.226545in}{3.387046in}}{\pgfqpoint{3.216869in}{3.391054in}}{\pgfqpoint{3.206782in}{3.391054in}}%
\pgfpathcurveto{\pgfqpoint{3.196694in}{3.391054in}}{\pgfqpoint{3.187019in}{3.387046in}}{\pgfqpoint{3.179886in}{3.379914in}}%
\pgfpathcurveto{\pgfqpoint{3.172753in}{3.372781in}}{\pgfqpoint{3.168746in}{3.363105in}}{\pgfqpoint{3.168746in}{3.353018in}}%
\pgfpathcurveto{\pgfqpoint{3.168746in}{3.342931in}}{\pgfqpoint{3.172753in}{3.333255in}}{\pgfqpoint{3.179886in}{3.326122in}}%
\pgfpathcurveto{\pgfqpoint{3.187019in}{3.318989in}}{\pgfqpoint{3.196694in}{3.314982in}}{\pgfqpoint{3.206782in}{3.314982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220642in}{3.290311in}}%
\pgfpathcurveto{\pgfqpoint{3.230729in}{3.290311in}}{\pgfqpoint{3.240405in}{3.294319in}}{\pgfqpoint{3.247538in}{3.301451in}}%
\pgfpathcurveto{\pgfqpoint{3.254671in}{3.308584in}}{\pgfqpoint{3.258678in}{3.318260in}}{\pgfqpoint{3.258678in}{3.328347in}}%
\pgfpathcurveto{\pgfqpoint{3.258678in}{3.338435in}}{\pgfqpoint{3.254671in}{3.348110in}}{\pgfqpoint{3.247538in}{3.355243in}}%
\pgfpathcurveto{\pgfqpoint{3.240405in}{3.362376in}}{\pgfqpoint{3.230729in}{3.366383in}}{\pgfqpoint{3.220642in}{3.366383in}}%
\pgfpathcurveto{\pgfqpoint{3.210555in}{3.366383in}}{\pgfqpoint{3.200879in}{3.362376in}}{\pgfqpoint{3.193746in}{3.355243in}}%
\pgfpathcurveto{\pgfqpoint{3.186613in}{3.348110in}}{\pgfqpoint{3.182606in}{3.338435in}}{\pgfqpoint{3.182606in}{3.328347in}}%
\pgfpathcurveto{\pgfqpoint{3.182606in}{3.318260in}}{\pgfqpoint{3.186613in}{3.308584in}}{\pgfqpoint{3.193746in}{3.301451in}}%
\pgfpathcurveto{\pgfqpoint{3.200879in}{3.294319in}}{\pgfqpoint{3.210555in}{3.290311in}}{\pgfqpoint{3.220642in}{3.290311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234160in}{3.310872in}}%
\pgfpathcurveto{\pgfqpoint{3.244247in}{3.310872in}}{\pgfqpoint{3.253923in}{3.314880in}}{\pgfqpoint{3.261056in}{3.322013in}}%
\pgfpathcurveto{\pgfqpoint{3.268188in}{3.329146in}}{\pgfqpoint{3.272196in}{3.338821in}}{\pgfqpoint{3.272196in}{3.348909in}}%
\pgfpathcurveto{\pgfqpoint{3.272196in}{3.358996in}}{\pgfqpoint{3.268188in}{3.368672in}}{\pgfqpoint{3.261056in}{3.375804in}}%
\pgfpathcurveto{\pgfqpoint{3.253923in}{3.382937in}}{\pgfqpoint{3.244247in}{3.386945in}}{\pgfqpoint{3.234160in}{3.386945in}}%
\pgfpathcurveto{\pgfqpoint{3.224073in}{3.386945in}}{\pgfqpoint{3.214397in}{3.382937in}}{\pgfqpoint{3.207264in}{3.375804in}}%
\pgfpathcurveto{\pgfqpoint{3.200131in}{3.368672in}}{\pgfqpoint{3.196124in}{3.358996in}}{\pgfqpoint{3.196124in}{3.348909in}}%
\pgfpathcurveto{\pgfqpoint{3.196124in}{3.338821in}}{\pgfqpoint{3.200131in}{3.329146in}}{\pgfqpoint{3.207264in}{3.322013in}}%
\pgfpathcurveto{\pgfqpoint{3.214397in}{3.314880in}}{\pgfqpoint{3.224073in}{3.310872in}}{\pgfqpoint{3.234160in}{3.310872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247352in}{3.266373in}}%
\pgfpathcurveto{\pgfqpoint{3.257439in}{3.266373in}}{\pgfqpoint{3.267115in}{3.270381in}}{\pgfqpoint{3.274248in}{3.277514in}}%
\pgfpathcurveto{\pgfqpoint{3.281381in}{3.284647in}}{\pgfqpoint{3.285388in}{3.294322in}}{\pgfqpoint{3.285388in}{3.304409in}}%
\pgfpathcurveto{\pgfqpoint{3.285388in}{3.314497in}}{\pgfqpoint{3.281381in}{3.324172in}}{\pgfqpoint{3.274248in}{3.331305in}}%
\pgfpathcurveto{\pgfqpoint{3.267115in}{3.338438in}}{\pgfqpoint{3.257439in}{3.342446in}}{\pgfqpoint{3.247352in}{3.342446in}}%
\pgfpathcurveto{\pgfqpoint{3.237265in}{3.342446in}}{\pgfqpoint{3.227589in}{3.338438in}}{\pgfqpoint{3.220456in}{3.331305in}}%
\pgfpathcurveto{\pgfqpoint{3.213323in}{3.324172in}}{\pgfqpoint{3.209316in}{3.314497in}}{\pgfqpoint{3.209316in}{3.304409in}}%
\pgfpathcurveto{\pgfqpoint{3.209316in}{3.294322in}}{\pgfqpoint{3.213323in}{3.284647in}}{\pgfqpoint{3.220456in}{3.277514in}}%
\pgfpathcurveto{\pgfqpoint{3.227589in}{3.270381in}}{\pgfqpoint{3.237265in}{3.266373in}}{\pgfqpoint{3.247352in}{3.266373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260234in}{3.255473in}}%
\pgfpathcurveto{\pgfqpoint{3.270321in}{3.255473in}}{\pgfqpoint{3.279997in}{3.259481in}}{\pgfqpoint{3.287129in}{3.266614in}}%
\pgfpathcurveto{\pgfqpoint{3.294262in}{3.273747in}}{\pgfqpoint{3.298270in}{3.283422in}}{\pgfqpoint{3.298270in}{3.293510in}}%
\pgfpathcurveto{\pgfqpoint{3.298270in}{3.303597in}}{\pgfqpoint{3.294262in}{3.313272in}}{\pgfqpoint{3.287129in}{3.320405in}}%
\pgfpathcurveto{\pgfqpoint{3.279997in}{3.327538in}}{\pgfqpoint{3.270321in}{3.331546in}}{\pgfqpoint{3.260234in}{3.331546in}}%
\pgfpathcurveto{\pgfqpoint{3.250146in}{3.331546in}}{\pgfqpoint{3.240471in}{3.327538in}}{\pgfqpoint{3.233338in}{3.320405in}}%
\pgfpathcurveto{\pgfqpoint{3.226205in}{3.313272in}}{\pgfqpoint{3.222197in}{3.303597in}}{\pgfqpoint{3.222197in}{3.293510in}}%
\pgfpathcurveto{\pgfqpoint{3.222197in}{3.283422in}}{\pgfqpoint{3.226205in}{3.273747in}}{\pgfqpoint{3.233338in}{3.266614in}}%
\pgfpathcurveto{\pgfqpoint{3.240471in}{3.259481in}}{\pgfqpoint{3.250146in}{3.255473in}}{\pgfqpoint{3.260234in}{3.255473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272819in}{3.267021in}}%
\pgfpathcurveto{\pgfqpoint{3.282907in}{3.267021in}}{\pgfqpoint{3.292582in}{3.271029in}}{\pgfqpoint{3.299715in}{3.278162in}}%
\pgfpathcurveto{\pgfqpoint{3.306848in}{3.285295in}}{\pgfqpoint{3.310855in}{3.294970in}}{\pgfqpoint{3.310855in}{3.305058in}}%
\pgfpathcurveto{\pgfqpoint{3.310855in}{3.315145in}}{\pgfqpoint{3.306848in}{3.324821in}}{\pgfqpoint{3.299715in}{3.331953in}}%
\pgfpathcurveto{\pgfqpoint{3.292582in}{3.339086in}}{\pgfqpoint{3.282907in}{3.343094in}}{\pgfqpoint{3.272819in}{3.343094in}}%
\pgfpathcurveto{\pgfqpoint{3.262732in}{3.343094in}}{\pgfqpoint{3.253056in}{3.339086in}}{\pgfqpoint{3.245923in}{3.331953in}}%
\pgfpathcurveto{\pgfqpoint{3.238791in}{3.324821in}}{\pgfqpoint{3.234783in}{3.315145in}}{\pgfqpoint{3.234783in}{3.305058in}}%
\pgfpathcurveto{\pgfqpoint{3.234783in}{3.294970in}}{\pgfqpoint{3.238791in}{3.285295in}}{\pgfqpoint{3.245923in}{3.278162in}}%
\pgfpathcurveto{\pgfqpoint{3.253056in}{3.271029in}}{\pgfqpoint{3.262732in}{3.267021in}}{\pgfqpoint{3.272819in}{3.267021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285122in}{3.189981in}}%
\pgfpathcurveto{\pgfqpoint{3.295209in}{3.189981in}}{\pgfqpoint{3.304885in}{3.193988in}}{\pgfqpoint{3.312018in}{3.201121in}}%
\pgfpathcurveto{\pgfqpoint{3.319150in}{3.208254in}}{\pgfqpoint{3.323158in}{3.217930in}}{\pgfqpoint{3.323158in}{3.228017in}}%
\pgfpathcurveto{\pgfqpoint{3.323158in}{3.238104in}}{\pgfqpoint{3.319150in}{3.247780in}}{\pgfqpoint{3.312018in}{3.254913in}}%
\pgfpathcurveto{\pgfqpoint{3.304885in}{3.262046in}}{\pgfqpoint{3.295209in}{3.266053in}}{\pgfqpoint{3.285122in}{3.266053in}}%
\pgfpathcurveto{\pgfqpoint{3.275035in}{3.266053in}}{\pgfqpoint{3.265359in}{3.262046in}}{\pgfqpoint{3.258226in}{3.254913in}}%
\pgfpathcurveto{\pgfqpoint{3.251093in}{3.247780in}}{\pgfqpoint{3.247086in}{3.238104in}}{\pgfqpoint{3.247086in}{3.228017in}}%
\pgfpathcurveto{\pgfqpoint{3.247086in}{3.217930in}}{\pgfqpoint{3.251093in}{3.208254in}}{\pgfqpoint{3.258226in}{3.201121in}}%
\pgfpathcurveto{\pgfqpoint{3.265359in}{3.193988in}}{\pgfqpoint{3.275035in}{3.189981in}}{\pgfqpoint{3.285122in}{3.189981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297154in}{3.218198in}}%
\pgfpathcurveto{\pgfqpoint{3.307241in}{3.218198in}}{\pgfqpoint{3.316917in}{3.222205in}}{\pgfqpoint{3.324050in}{3.229338in}}%
\pgfpathcurveto{\pgfqpoint{3.331183in}{3.236471in}}{\pgfqpoint{3.335190in}{3.246147in}}{\pgfqpoint{3.335190in}{3.256234in}}%
\pgfpathcurveto{\pgfqpoint{3.335190in}{3.266321in}}{\pgfqpoint{3.331183in}{3.275997in}}{\pgfqpoint{3.324050in}{3.283130in}}%
\pgfpathcurveto{\pgfqpoint{3.316917in}{3.290263in}}{\pgfqpoint{3.307241in}{3.294270in}}{\pgfqpoint{3.297154in}{3.294270in}}%
\pgfpathcurveto{\pgfqpoint{3.287067in}{3.294270in}}{\pgfqpoint{3.277391in}{3.290263in}}{\pgfqpoint{3.270258in}{3.283130in}}%
\pgfpathcurveto{\pgfqpoint{3.263126in}{3.275997in}}{\pgfqpoint{3.259118in}{3.266321in}}{\pgfqpoint{3.259118in}{3.256234in}}%
\pgfpathcurveto{\pgfqpoint{3.259118in}{3.246147in}}{\pgfqpoint{3.263126in}{3.236471in}}{\pgfqpoint{3.270258in}{3.229338in}}%
\pgfpathcurveto{\pgfqpoint{3.277391in}{3.222205in}}{\pgfqpoint{3.287067in}{3.218198in}}{\pgfqpoint{3.297154in}{3.218198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308928in}{3.200508in}}%
\pgfpathcurveto{\pgfqpoint{3.319015in}{3.200508in}}{\pgfqpoint{3.328691in}{3.204515in}}{\pgfqpoint{3.335823in}{3.211648in}}%
\pgfpathcurveto{\pgfqpoint{3.342956in}{3.218781in}}{\pgfqpoint{3.346964in}{3.228457in}}{\pgfqpoint{3.346964in}{3.238544in}}%
\pgfpathcurveto{\pgfqpoint{3.346964in}{3.248631in}}{\pgfqpoint{3.342956in}{3.258307in}}{\pgfqpoint{3.335823in}{3.265440in}}%
\pgfpathcurveto{\pgfqpoint{3.328691in}{3.272572in}}{\pgfqpoint{3.319015in}{3.276580in}}{\pgfqpoint{3.308928in}{3.276580in}}%
\pgfpathcurveto{\pgfqpoint{3.298840in}{3.276580in}}{\pgfqpoint{3.289165in}{3.272572in}}{\pgfqpoint{3.282032in}{3.265440in}}%
\pgfpathcurveto{\pgfqpoint{3.274899in}{3.258307in}}{\pgfqpoint{3.270891in}{3.248631in}}{\pgfqpoint{3.270891in}{3.238544in}}%
\pgfpathcurveto{\pgfqpoint{3.270891in}{3.228457in}}{\pgfqpoint{3.274899in}{3.218781in}}{\pgfqpoint{3.282032in}{3.211648in}}%
\pgfpathcurveto{\pgfqpoint{3.289165in}{3.204515in}}{\pgfqpoint{3.298840in}{3.200508in}}{\pgfqpoint{3.308928in}{3.200508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320453in}{3.054959in}}%
\pgfpathcurveto{\pgfqpoint{3.330541in}{3.054959in}}{\pgfqpoint{3.340216in}{3.058967in}}{\pgfqpoint{3.347349in}{3.066100in}}%
\pgfpathcurveto{\pgfqpoint{3.354482in}{3.073233in}}{\pgfqpoint{3.358490in}{3.082908in}}{\pgfqpoint{3.358490in}{3.092996in}}%
\pgfpathcurveto{\pgfqpoint{3.358490in}{3.103083in}}{\pgfqpoint{3.354482in}{3.112759in}}{\pgfqpoint{3.347349in}{3.119891in}}%
\pgfpathcurveto{\pgfqpoint{3.340216in}{3.127024in}}{\pgfqpoint{3.330541in}{3.131032in}}{\pgfqpoint{3.320453in}{3.131032in}}%
\pgfpathcurveto{\pgfqpoint{3.310366in}{3.131032in}}{\pgfqpoint{3.300690in}{3.127024in}}{\pgfqpoint{3.293558in}{3.119891in}}%
\pgfpathcurveto{\pgfqpoint{3.286425in}{3.112759in}}{\pgfqpoint{3.282417in}{3.103083in}}{\pgfqpoint{3.282417in}{3.092996in}}%
\pgfpathcurveto{\pgfqpoint{3.282417in}{3.082908in}}{\pgfqpoint{3.286425in}{3.073233in}}{\pgfqpoint{3.293558in}{3.066100in}}%
\pgfpathcurveto{\pgfqpoint{3.300690in}{3.058967in}}{\pgfqpoint{3.310366in}{3.054959in}}{\pgfqpoint{3.320453in}{3.054959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331741in}{3.136963in}}%
\pgfpathcurveto{\pgfqpoint{3.341829in}{3.136963in}}{\pgfqpoint{3.351504in}{3.140971in}}{\pgfqpoint{3.358637in}{3.148104in}}%
\pgfpathcurveto{\pgfqpoint{3.365770in}{3.155236in}}{\pgfqpoint{3.369778in}{3.164912in}}{\pgfqpoint{3.369778in}{3.174999in}}%
\pgfpathcurveto{\pgfqpoint{3.369778in}{3.185087in}}{\pgfqpoint{3.365770in}{3.194762in}}{\pgfqpoint{3.358637in}{3.201895in}}%
\pgfpathcurveto{\pgfqpoint{3.351504in}{3.209028in}}{\pgfqpoint{3.341829in}{3.213036in}}{\pgfqpoint{3.331741in}{3.213036in}}%
\pgfpathcurveto{\pgfqpoint{3.321654in}{3.213036in}}{\pgfqpoint{3.311978in}{3.209028in}}{\pgfqpoint{3.304846in}{3.201895in}}%
\pgfpathcurveto{\pgfqpoint{3.297713in}{3.194762in}}{\pgfqpoint{3.293705in}{3.185087in}}{\pgfqpoint{3.293705in}{3.174999in}}%
\pgfpathcurveto{\pgfqpoint{3.293705in}{3.164912in}}{\pgfqpoint{3.297713in}{3.155236in}}{\pgfqpoint{3.304846in}{3.148104in}}%
\pgfpathcurveto{\pgfqpoint{3.311978in}{3.140971in}}{\pgfqpoint{3.321654in}{3.136963in}}{\pgfqpoint{3.331741in}{3.136963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342801in}{3.085616in}}%
\pgfpathcurveto{\pgfqpoint{3.352888in}{3.085616in}}{\pgfqpoint{3.362564in}{3.089624in}}{\pgfqpoint{3.369697in}{3.096757in}}%
\pgfpathcurveto{\pgfqpoint{3.376830in}{3.103890in}}{\pgfqpoint{3.380837in}{3.113565in}}{\pgfqpoint{3.380837in}{3.123653in}}%
\pgfpathcurveto{\pgfqpoint{3.380837in}{3.133740in}}{\pgfqpoint{3.376830in}{3.143415in}}{\pgfqpoint{3.369697in}{3.150548in}}%
\pgfpathcurveto{\pgfqpoint{3.362564in}{3.157681in}}{\pgfqpoint{3.352888in}{3.161689in}}{\pgfqpoint{3.342801in}{3.161689in}}%
\pgfpathcurveto{\pgfqpoint{3.332714in}{3.161689in}}{\pgfqpoint{3.323038in}{3.157681in}}{\pgfqpoint{3.315905in}{3.150548in}}%
\pgfpathcurveto{\pgfqpoint{3.308773in}{3.143415in}}{\pgfqpoint{3.304765in}{3.133740in}}{\pgfqpoint{3.304765in}{3.123653in}}%
\pgfpathcurveto{\pgfqpoint{3.304765in}{3.113565in}}{\pgfqpoint{3.308773in}{3.103890in}}{\pgfqpoint{3.315905in}{3.096757in}}%
\pgfpathcurveto{\pgfqpoint{3.323038in}{3.089624in}}{\pgfqpoint{3.332714in}{3.085616in}}{\pgfqpoint{3.342801in}{3.085616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353642in}{3.055530in}}%
\pgfpathcurveto{\pgfqpoint{3.363729in}{3.055530in}}{\pgfqpoint{3.373405in}{3.059538in}}{\pgfqpoint{3.380538in}{3.066671in}}%
\pgfpathcurveto{\pgfqpoint{3.387671in}{3.073803in}}{\pgfqpoint{3.391678in}{3.083479in}}{\pgfqpoint{3.391678in}{3.093566in}}%
\pgfpathcurveto{\pgfqpoint{3.391678in}{3.103654in}}{\pgfqpoint{3.387671in}{3.113329in}}{\pgfqpoint{3.380538in}{3.120462in}}%
\pgfpathcurveto{\pgfqpoint{3.373405in}{3.127595in}}{\pgfqpoint{3.363729in}{3.131603in}}{\pgfqpoint{3.353642in}{3.131603in}}%
\pgfpathcurveto{\pgfqpoint{3.343555in}{3.131603in}}{\pgfqpoint{3.333879in}{3.127595in}}{\pgfqpoint{3.326746in}{3.120462in}}%
\pgfpathcurveto{\pgfqpoint{3.319613in}{3.113329in}}{\pgfqpoint{3.315606in}{3.103654in}}{\pgfqpoint{3.315606in}{3.093566in}}%
\pgfpathcurveto{\pgfqpoint{3.315606in}{3.083479in}}{\pgfqpoint{3.319613in}{3.073803in}}{\pgfqpoint{3.326746in}{3.066671in}}%
\pgfpathcurveto{\pgfqpoint{3.333879in}{3.059538in}}{\pgfqpoint{3.343555in}{3.055530in}}{\pgfqpoint{3.353642in}{3.055530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364272in}{3.055507in}}%
\pgfpathcurveto{\pgfqpoint{3.374360in}{3.055507in}}{\pgfqpoint{3.384035in}{3.059515in}}{\pgfqpoint{3.391168in}{3.066648in}}%
\pgfpathcurveto{\pgfqpoint{3.398301in}{3.073781in}}{\pgfqpoint{3.402309in}{3.083456in}}{\pgfqpoint{3.402309in}{3.093544in}}%
\pgfpathcurveto{\pgfqpoint{3.402309in}{3.103631in}}{\pgfqpoint{3.398301in}{3.113307in}}{\pgfqpoint{3.391168in}{3.120439in}}%
\pgfpathcurveto{\pgfqpoint{3.384035in}{3.127572in}}{\pgfqpoint{3.374360in}{3.131580in}}{\pgfqpoint{3.364272in}{3.131580in}}%
\pgfpathcurveto{\pgfqpoint{3.354185in}{3.131580in}}{\pgfqpoint{3.344509in}{3.127572in}}{\pgfqpoint{3.337377in}{3.120439in}}%
\pgfpathcurveto{\pgfqpoint{3.330244in}{3.113307in}}{\pgfqpoint{3.326236in}{3.103631in}}{\pgfqpoint{3.326236in}{3.093544in}}%
\pgfpathcurveto{\pgfqpoint{3.326236in}{3.083456in}}{\pgfqpoint{3.330244in}{3.073781in}}{\pgfqpoint{3.337377in}{3.066648in}}%
\pgfpathcurveto{\pgfqpoint{3.344509in}{3.059515in}}{\pgfqpoint{3.354185in}{3.055507in}}{\pgfqpoint{3.364272in}{3.055507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374700in}{3.131877in}}%
\pgfpathcurveto{\pgfqpoint{3.384788in}{3.131877in}}{\pgfqpoint{3.394463in}{3.135885in}}{\pgfqpoint{3.401596in}{3.143018in}}%
\pgfpathcurveto{\pgfqpoint{3.408729in}{3.150151in}}{\pgfqpoint{3.412737in}{3.159826in}}{\pgfqpoint{3.412737in}{3.169914in}}%
\pgfpathcurveto{\pgfqpoint{3.412737in}{3.180001in}}{\pgfqpoint{3.408729in}{3.189677in}}{\pgfqpoint{3.401596in}{3.196809in}}%
\pgfpathcurveto{\pgfqpoint{3.394463in}{3.203942in}}{\pgfqpoint{3.384788in}{3.207950in}}{\pgfqpoint{3.374700in}{3.207950in}}%
\pgfpathcurveto{\pgfqpoint{3.364613in}{3.207950in}}{\pgfqpoint{3.354937in}{3.203942in}}{\pgfqpoint{3.347805in}{3.196809in}}%
\pgfpathcurveto{\pgfqpoint{3.340672in}{3.189677in}}{\pgfqpoint{3.336664in}{3.180001in}}{\pgfqpoint{3.336664in}{3.169914in}}%
\pgfpathcurveto{\pgfqpoint{3.336664in}{3.159826in}}{\pgfqpoint{3.340672in}{3.150151in}}{\pgfqpoint{3.347805in}{3.143018in}}%
\pgfpathcurveto{\pgfqpoint{3.354937in}{3.135885in}}{\pgfqpoint{3.364613in}{3.131877in}}{\pgfqpoint{3.374700in}{3.131877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384933in}{3.074772in}}%
\pgfpathcurveto{\pgfqpoint{3.395021in}{3.074772in}}{\pgfqpoint{3.404696in}{3.078779in}}{\pgfqpoint{3.411829in}{3.085912in}}%
\pgfpathcurveto{\pgfqpoint{3.418962in}{3.093045in}}{\pgfqpoint{3.422969in}{3.102721in}}{\pgfqpoint{3.422969in}{3.112808in}}%
\pgfpathcurveto{\pgfqpoint{3.422969in}{3.122895in}}{\pgfqpoint{3.418962in}{3.132571in}}{\pgfqpoint{3.411829in}{3.139704in}}%
\pgfpathcurveto{\pgfqpoint{3.404696in}{3.146837in}}{\pgfqpoint{3.395021in}{3.150844in}}{\pgfqpoint{3.384933in}{3.150844in}}%
\pgfpathcurveto{\pgfqpoint{3.374846in}{3.150844in}}{\pgfqpoint{3.365170in}{3.146837in}}{\pgfqpoint{3.358037in}{3.139704in}}%
\pgfpathcurveto{\pgfqpoint{3.350905in}{3.132571in}}{\pgfqpoint{3.346897in}{3.122895in}}{\pgfqpoint{3.346897in}{3.112808in}}%
\pgfpathcurveto{\pgfqpoint{3.346897in}{3.102721in}}{\pgfqpoint{3.350905in}{3.093045in}}{\pgfqpoint{3.358037in}{3.085912in}}%
\pgfpathcurveto{\pgfqpoint{3.365170in}{3.078779in}}{\pgfqpoint{3.374846in}{3.074772in}}{\pgfqpoint{3.384933in}{3.074772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394978in}{3.040247in}}%
\pgfpathcurveto{\pgfqpoint{3.405066in}{3.040247in}}{\pgfqpoint{3.414741in}{3.044255in}}{\pgfqpoint{3.421874in}{3.051388in}}%
\pgfpathcurveto{\pgfqpoint{3.429007in}{3.058521in}}{\pgfqpoint{3.433015in}{3.068196in}}{\pgfqpoint{3.433015in}{3.078284in}}%
\pgfpathcurveto{\pgfqpoint{3.433015in}{3.088371in}}{\pgfqpoint{3.429007in}{3.098047in}}{\pgfqpoint{3.421874in}{3.105179in}}%
\pgfpathcurveto{\pgfqpoint{3.414741in}{3.112312in}}{\pgfqpoint{3.405066in}{3.116320in}}{\pgfqpoint{3.394978in}{3.116320in}}%
\pgfpathcurveto{\pgfqpoint{3.384891in}{3.116320in}}{\pgfqpoint{3.375215in}{3.112312in}}{\pgfqpoint{3.368083in}{3.105179in}}%
\pgfpathcurveto{\pgfqpoint{3.360950in}{3.098047in}}{\pgfqpoint{3.356942in}{3.088371in}}{\pgfqpoint{3.356942in}{3.078284in}}%
\pgfpathcurveto{\pgfqpoint{3.356942in}{3.068196in}}{\pgfqpoint{3.360950in}{3.058521in}}{\pgfqpoint{3.368083in}{3.051388in}}%
\pgfpathcurveto{\pgfqpoint{3.375215in}{3.044255in}}{\pgfqpoint{3.384891in}{3.040247in}}{\pgfqpoint{3.394978in}{3.040247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404843in}{3.026362in}}%
\pgfpathcurveto{\pgfqpoint{3.414930in}{3.026362in}}{\pgfqpoint{3.424605in}{3.030369in}}{\pgfqpoint{3.431738in}{3.037502in}}%
\pgfpathcurveto{\pgfqpoint{3.438871in}{3.044635in}}{\pgfqpoint{3.442879in}{3.054311in}}{\pgfqpoint{3.442879in}{3.064398in}}%
\pgfpathcurveto{\pgfqpoint{3.442879in}{3.074485in}}{\pgfqpoint{3.438871in}{3.084161in}}{\pgfqpoint{3.431738in}{3.091294in}}%
\pgfpathcurveto{\pgfqpoint{3.424605in}{3.098426in}}{\pgfqpoint{3.414930in}{3.102434in}}{\pgfqpoint{3.404843in}{3.102434in}}%
\pgfpathcurveto{\pgfqpoint{3.394755in}{3.102434in}}{\pgfqpoint{3.385080in}{3.098426in}}{\pgfqpoint{3.377947in}{3.091294in}}%
\pgfpathcurveto{\pgfqpoint{3.370814in}{3.084161in}}{\pgfqpoint{3.366806in}{3.074485in}}{\pgfqpoint{3.366806in}{3.064398in}}%
\pgfpathcurveto{\pgfqpoint{3.366806in}{3.054311in}}{\pgfqpoint{3.370814in}{3.044635in}}{\pgfqpoint{3.377947in}{3.037502in}}%
\pgfpathcurveto{\pgfqpoint{3.385080in}{3.030369in}}{\pgfqpoint{3.394755in}{3.026362in}}{\pgfqpoint{3.404843in}{3.026362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414532in}{3.061042in}}%
\pgfpathcurveto{\pgfqpoint{3.424619in}{3.061042in}}{\pgfqpoint{3.434295in}{3.065050in}}{\pgfqpoint{3.441428in}{3.072183in}}%
\pgfpathcurveto{\pgfqpoint{3.448561in}{3.079316in}}{\pgfqpoint{3.452568in}{3.088991in}}{\pgfqpoint{3.452568in}{3.099079in}}%
\pgfpathcurveto{\pgfqpoint{3.452568in}{3.109166in}}{\pgfqpoint{3.448561in}{3.118842in}}{\pgfqpoint{3.441428in}{3.125974in}}%
\pgfpathcurveto{\pgfqpoint{3.434295in}{3.133107in}}{\pgfqpoint{3.424619in}{3.137115in}}{\pgfqpoint{3.414532in}{3.137115in}}%
\pgfpathcurveto{\pgfqpoint{3.404445in}{3.137115in}}{\pgfqpoint{3.394769in}{3.133107in}}{\pgfqpoint{3.387636in}{3.125974in}}%
\pgfpathcurveto{\pgfqpoint{3.380504in}{3.118842in}}{\pgfqpoint{3.376496in}{3.109166in}}{\pgfqpoint{3.376496in}{3.099079in}}%
\pgfpathcurveto{\pgfqpoint{3.376496in}{3.088991in}}{\pgfqpoint{3.380504in}{3.079316in}}{\pgfqpoint{3.387636in}{3.072183in}}%
\pgfpathcurveto{\pgfqpoint{3.394769in}{3.065050in}}{\pgfqpoint{3.404445in}{3.061042in}}{\pgfqpoint{3.414532in}{3.061042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424053in}{3.001922in}}%
\pgfpathcurveto{\pgfqpoint{3.434140in}{3.001922in}}{\pgfqpoint{3.443816in}{3.005930in}}{\pgfqpoint{3.450949in}{3.013063in}}%
\pgfpathcurveto{\pgfqpoint{3.458082in}{3.020196in}}{\pgfqpoint{3.462089in}{3.029871in}}{\pgfqpoint{3.462089in}{3.039959in}}%
\pgfpathcurveto{\pgfqpoint{3.462089in}{3.050046in}}{\pgfqpoint{3.458082in}{3.059722in}}{\pgfqpoint{3.450949in}{3.066854in}}%
\pgfpathcurveto{\pgfqpoint{3.443816in}{3.073987in}}{\pgfqpoint{3.434140in}{3.077995in}}{\pgfqpoint{3.424053in}{3.077995in}}%
\pgfpathcurveto{\pgfqpoint{3.413966in}{3.077995in}}{\pgfqpoint{3.404290in}{3.073987in}}{\pgfqpoint{3.397157in}{3.066854in}}%
\pgfpathcurveto{\pgfqpoint{3.390025in}{3.059722in}}{\pgfqpoint{3.386017in}{3.050046in}}{\pgfqpoint{3.386017in}{3.039959in}}%
\pgfpathcurveto{\pgfqpoint{3.386017in}{3.029871in}}{\pgfqpoint{3.390025in}{3.020196in}}{\pgfqpoint{3.397157in}{3.013063in}}%
\pgfpathcurveto{\pgfqpoint{3.404290in}{3.005930in}}{\pgfqpoint{3.413966in}{3.001922in}}{\pgfqpoint{3.424053in}{3.001922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433411in}{3.054163in}}%
\pgfpathcurveto{\pgfqpoint{3.443499in}{3.054163in}}{\pgfqpoint{3.453174in}{3.058170in}}{\pgfqpoint{3.460307in}{3.065303in}}%
\pgfpathcurveto{\pgfqpoint{3.467440in}{3.072436in}}{\pgfqpoint{3.471448in}{3.082112in}}{\pgfqpoint{3.471448in}{3.092199in}}%
\pgfpathcurveto{\pgfqpoint{3.471448in}{3.102286in}}{\pgfqpoint{3.467440in}{3.111962in}}{\pgfqpoint{3.460307in}{3.119095in}}%
\pgfpathcurveto{\pgfqpoint{3.453174in}{3.126227in}}{\pgfqpoint{3.443499in}{3.130235in}}{\pgfqpoint{3.433411in}{3.130235in}}%
\pgfpathcurveto{\pgfqpoint{3.423324in}{3.130235in}}{\pgfqpoint{3.413649in}{3.126227in}}{\pgfqpoint{3.406516in}{3.119095in}}%
\pgfpathcurveto{\pgfqpoint{3.399383in}{3.111962in}}{\pgfqpoint{3.395375in}{3.102286in}}{\pgfqpoint{3.395375in}{3.092199in}}%
\pgfpathcurveto{\pgfqpoint{3.395375in}{3.082112in}}{\pgfqpoint{3.399383in}{3.072436in}}{\pgfqpoint{3.406516in}{3.065303in}}%
\pgfpathcurveto{\pgfqpoint{3.413649in}{3.058170in}}{\pgfqpoint{3.423324in}{3.054163in}}{\pgfqpoint{3.433411in}{3.054163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442612in}{3.019524in}}%
\pgfpathcurveto{\pgfqpoint{3.452700in}{3.019524in}}{\pgfqpoint{3.462375in}{3.023532in}}{\pgfqpoint{3.469508in}{3.030665in}}%
\pgfpathcurveto{\pgfqpoint{3.476641in}{3.037798in}}{\pgfqpoint{3.480649in}{3.047473in}}{\pgfqpoint{3.480649in}{3.057561in}}%
\pgfpathcurveto{\pgfqpoint{3.480649in}{3.067648in}}{\pgfqpoint{3.476641in}{3.077324in}}{\pgfqpoint{3.469508in}{3.084456in}}%
\pgfpathcurveto{\pgfqpoint{3.462375in}{3.091589in}}{\pgfqpoint{3.452700in}{3.095597in}}{\pgfqpoint{3.442612in}{3.095597in}}%
\pgfpathcurveto{\pgfqpoint{3.432525in}{3.095597in}}{\pgfqpoint{3.422850in}{3.091589in}}{\pgfqpoint{3.415717in}{3.084456in}}%
\pgfpathcurveto{\pgfqpoint{3.408584in}{3.077324in}}{\pgfqpoint{3.404576in}{3.067648in}}{\pgfqpoint{3.404576in}{3.057561in}}%
\pgfpathcurveto{\pgfqpoint{3.404576in}{3.047473in}}{\pgfqpoint{3.408584in}{3.037798in}}{\pgfqpoint{3.415717in}{3.030665in}}%
\pgfpathcurveto{\pgfqpoint{3.422850in}{3.023532in}}{\pgfqpoint{3.432525in}{3.019524in}}{\pgfqpoint{3.442612in}{3.019524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451661in}{2.965649in}}%
\pgfpathcurveto{\pgfqpoint{3.461749in}{2.965649in}}{\pgfqpoint{3.471424in}{2.969656in}}{\pgfqpoint{3.478557in}{2.976789in}}%
\pgfpathcurveto{\pgfqpoint{3.485690in}{2.983922in}}{\pgfqpoint{3.489698in}{2.993598in}}{\pgfqpoint{3.489698in}{3.003685in}}%
\pgfpathcurveto{\pgfqpoint{3.489698in}{3.013772in}}{\pgfqpoint{3.485690in}{3.023448in}}{\pgfqpoint{3.478557in}{3.030581in}}%
\pgfpathcurveto{\pgfqpoint{3.471424in}{3.037713in}}{\pgfqpoint{3.461749in}{3.041721in}}{\pgfqpoint{3.451661in}{3.041721in}}%
\pgfpathcurveto{\pgfqpoint{3.441574in}{3.041721in}}{\pgfqpoint{3.431898in}{3.037713in}}{\pgfqpoint{3.424766in}{3.030581in}}%
\pgfpathcurveto{\pgfqpoint{3.417633in}{3.023448in}}{\pgfqpoint{3.413625in}{3.013772in}}{\pgfqpoint{3.413625in}{3.003685in}}%
\pgfpathcurveto{\pgfqpoint{3.413625in}{2.993598in}}{\pgfqpoint{3.417633in}{2.983922in}}{\pgfqpoint{3.424766in}{2.976789in}}%
\pgfpathcurveto{\pgfqpoint{3.431898in}{2.969656in}}{\pgfqpoint{3.441574in}{2.965649in}}{\pgfqpoint{3.451661in}{2.965649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460563in}{2.948450in}}%
\pgfpathcurveto{\pgfqpoint{3.470650in}{2.948450in}}{\pgfqpoint{3.480326in}{2.952458in}}{\pgfqpoint{3.487459in}{2.959590in}}%
\pgfpathcurveto{\pgfqpoint{3.494592in}{2.966723in}}{\pgfqpoint{3.498599in}{2.976399in}}{\pgfqpoint{3.498599in}{2.986486in}}%
\pgfpathcurveto{\pgfqpoint{3.498599in}{2.996574in}}{\pgfqpoint{3.494592in}{3.006249in}}{\pgfqpoint{3.487459in}{3.013382in}}%
\pgfpathcurveto{\pgfqpoint{3.480326in}{3.020515in}}{\pgfqpoint{3.470650in}{3.024522in}}{\pgfqpoint{3.460563in}{3.024522in}}%
\pgfpathcurveto{\pgfqpoint{3.450476in}{3.024522in}}{\pgfqpoint{3.440800in}{3.020515in}}{\pgfqpoint{3.433667in}{3.013382in}}%
\pgfpathcurveto{\pgfqpoint{3.426535in}{3.006249in}}{\pgfqpoint{3.422527in}{2.996574in}}{\pgfqpoint{3.422527in}{2.986486in}}%
\pgfpathcurveto{\pgfqpoint{3.422527in}{2.976399in}}{\pgfqpoint{3.426535in}{2.966723in}}{\pgfqpoint{3.433667in}{2.959590in}}%
\pgfpathcurveto{\pgfqpoint{3.440800in}{2.952458in}}{\pgfqpoint{3.450476in}{2.948450in}}{\pgfqpoint{3.460563in}{2.948450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469322in}{2.962710in}}%
\pgfpathcurveto{\pgfqpoint{3.479410in}{2.962710in}}{\pgfqpoint{3.489085in}{2.966718in}}{\pgfqpoint{3.496218in}{2.973851in}}%
\pgfpathcurveto{\pgfqpoint{3.503351in}{2.980984in}}{\pgfqpoint{3.507359in}{2.990659in}}{\pgfqpoint{3.507359in}{3.000747in}}%
\pgfpathcurveto{\pgfqpoint{3.507359in}{3.010834in}}{\pgfqpoint{3.503351in}{3.020510in}}{\pgfqpoint{3.496218in}{3.027642in}}%
\pgfpathcurveto{\pgfqpoint{3.489085in}{3.034775in}}{\pgfqpoint{3.479410in}{3.038783in}}{\pgfqpoint{3.469322in}{3.038783in}}%
\pgfpathcurveto{\pgfqpoint{3.459235in}{3.038783in}}{\pgfqpoint{3.449560in}{3.034775in}}{\pgfqpoint{3.442427in}{3.027642in}}%
\pgfpathcurveto{\pgfqpoint{3.435294in}{3.020510in}}{\pgfqpoint{3.431286in}{3.010834in}}{\pgfqpoint{3.431286in}{3.000747in}}%
\pgfpathcurveto{\pgfqpoint{3.431286in}{2.990659in}}{\pgfqpoint{3.435294in}{2.980984in}}{\pgfqpoint{3.442427in}{2.973851in}}%
\pgfpathcurveto{\pgfqpoint{3.449560in}{2.966718in}}{\pgfqpoint{3.459235in}{2.962710in}}{\pgfqpoint{3.469322in}{2.962710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477944in}{2.866610in}}%
\pgfpathcurveto{\pgfqpoint{3.488031in}{2.866610in}}{\pgfqpoint{3.497707in}{2.870618in}}{\pgfqpoint{3.504840in}{2.877751in}}%
\pgfpathcurveto{\pgfqpoint{3.511972in}{2.884883in}}{\pgfqpoint{3.515980in}{2.894559in}}{\pgfqpoint{3.515980in}{2.904646in}}%
\pgfpathcurveto{\pgfqpoint{3.515980in}{2.914734in}}{\pgfqpoint{3.511972in}{2.924409in}}{\pgfqpoint{3.504840in}{2.931542in}}%
\pgfpathcurveto{\pgfqpoint{3.497707in}{2.938675in}}{\pgfqpoint{3.488031in}{2.942683in}}{\pgfqpoint{3.477944in}{2.942683in}}%
\pgfpathcurveto{\pgfqpoint{3.467856in}{2.942683in}}{\pgfqpoint{3.458181in}{2.938675in}}{\pgfqpoint{3.451048in}{2.931542in}}%
\pgfpathcurveto{\pgfqpoint{3.443915in}{2.924409in}}{\pgfqpoint{3.439908in}{2.914734in}}{\pgfqpoint{3.439908in}{2.904646in}}%
\pgfpathcurveto{\pgfqpoint{3.439908in}{2.894559in}}{\pgfqpoint{3.443915in}{2.884883in}}{\pgfqpoint{3.451048in}{2.877751in}}%
\pgfpathcurveto{\pgfqpoint{3.458181in}{2.870618in}}{\pgfqpoint{3.467856in}{2.866610in}}{\pgfqpoint{3.477944in}{2.866610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486432in}{2.913786in}}%
\pgfpathcurveto{\pgfqpoint{3.496519in}{2.913786in}}{\pgfqpoint{3.506194in}{2.917794in}}{\pgfqpoint{3.513327in}{2.924926in}}%
\pgfpathcurveto{\pgfqpoint{3.520460in}{2.932059in}}{\pgfqpoint{3.524468in}{2.941735in}}{\pgfqpoint{3.524468in}{2.951822in}}%
\pgfpathcurveto{\pgfqpoint{3.524468in}{2.961909in}}{\pgfqpoint{3.520460in}{2.971585in}}{\pgfqpoint{3.513327in}{2.978718in}}%
\pgfpathcurveto{\pgfqpoint{3.506194in}{2.985851in}}{\pgfqpoint{3.496519in}{2.989858in}}{\pgfqpoint{3.486432in}{2.989858in}}%
\pgfpathcurveto{\pgfqpoint{3.476344in}{2.989858in}}{\pgfqpoint{3.466669in}{2.985851in}}{\pgfqpoint{3.459536in}{2.978718in}}%
\pgfpathcurveto{\pgfqpoint{3.452403in}{2.971585in}}{\pgfqpoint{3.448395in}{2.961909in}}{\pgfqpoint{3.448395in}{2.951822in}}%
\pgfpathcurveto{\pgfqpoint{3.448395in}{2.941735in}}{\pgfqpoint{3.452403in}{2.932059in}}{\pgfqpoint{3.459536in}{2.924926in}}%
\pgfpathcurveto{\pgfqpoint{3.466669in}{2.917794in}}{\pgfqpoint{3.476344in}{2.913786in}}{\pgfqpoint{3.486432in}{2.913786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494790in}{2.857940in}}%
\pgfpathcurveto{\pgfqpoint{3.504877in}{2.857940in}}{\pgfqpoint{3.514553in}{2.861947in}}{\pgfqpoint{3.521685in}{2.869080in}}%
\pgfpathcurveto{\pgfqpoint{3.528818in}{2.876213in}}{\pgfqpoint{3.532826in}{2.885888in}}{\pgfqpoint{3.532826in}{2.895976in}}%
\pgfpathcurveto{\pgfqpoint{3.532826in}{2.906063in}}{\pgfqpoint{3.528818in}{2.915739in}}{\pgfqpoint{3.521685in}{2.922872in}}%
\pgfpathcurveto{\pgfqpoint{3.514553in}{2.930004in}}{\pgfqpoint{3.504877in}{2.934012in}}{\pgfqpoint{3.494790in}{2.934012in}}%
\pgfpathcurveto{\pgfqpoint{3.484702in}{2.934012in}}{\pgfqpoint{3.475027in}{2.930004in}}{\pgfqpoint{3.467894in}{2.922872in}}%
\pgfpathcurveto{\pgfqpoint{3.460761in}{2.915739in}}{\pgfqpoint{3.456753in}{2.906063in}}{\pgfqpoint{3.456753in}{2.895976in}}%
\pgfpathcurveto{\pgfqpoint{3.456753in}{2.885888in}}{\pgfqpoint{3.460761in}{2.876213in}}{\pgfqpoint{3.467894in}{2.869080in}}%
\pgfpathcurveto{\pgfqpoint{3.475027in}{2.861947in}}{\pgfqpoint{3.484702in}{2.857940in}}{\pgfqpoint{3.494790in}{2.857940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503022in}{2.913713in}}%
\pgfpathcurveto{\pgfqpoint{3.513109in}{2.913713in}}{\pgfqpoint{3.522785in}{2.917720in}}{\pgfqpoint{3.529918in}{2.924853in}}%
\pgfpathcurveto{\pgfqpoint{3.537051in}{2.931986in}}{\pgfqpoint{3.541058in}{2.941661in}}{\pgfqpoint{3.541058in}{2.951749in}}%
\pgfpathcurveto{\pgfqpoint{3.541058in}{2.961836in}}{\pgfqpoint{3.537051in}{2.971512in}}{\pgfqpoint{3.529918in}{2.978645in}}%
\pgfpathcurveto{\pgfqpoint{3.522785in}{2.985777in}}{\pgfqpoint{3.513109in}{2.989785in}}{\pgfqpoint{3.503022in}{2.989785in}}%
\pgfpathcurveto{\pgfqpoint{3.492935in}{2.989785in}}{\pgfqpoint{3.483259in}{2.985777in}}{\pgfqpoint{3.476126in}{2.978645in}}%
\pgfpathcurveto{\pgfqpoint{3.468994in}{2.971512in}}{\pgfqpoint{3.464986in}{2.961836in}}{\pgfqpoint{3.464986in}{2.951749in}}%
\pgfpathcurveto{\pgfqpoint{3.464986in}{2.941661in}}{\pgfqpoint{3.468994in}{2.931986in}}{\pgfqpoint{3.476126in}{2.924853in}}%
\pgfpathcurveto{\pgfqpoint{3.483259in}{2.917720in}}{\pgfqpoint{3.492935in}{2.913713in}}{\pgfqpoint{3.503022in}{2.913713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511133in}{2.959634in}}%
\pgfpathcurveto{\pgfqpoint{3.521220in}{2.959634in}}{\pgfqpoint{3.530895in}{2.963642in}}{\pgfqpoint{3.538028in}{2.970775in}}%
\pgfpathcurveto{\pgfqpoint{3.545161in}{2.977907in}}{\pgfqpoint{3.549169in}{2.987583in}}{\pgfqpoint{3.549169in}{2.997670in}}%
\pgfpathcurveto{\pgfqpoint{3.549169in}{3.007758in}}{\pgfqpoint{3.545161in}{3.017433in}}{\pgfqpoint{3.538028in}{3.024566in}}%
\pgfpathcurveto{\pgfqpoint{3.530895in}{3.031699in}}{\pgfqpoint{3.521220in}{3.035707in}}{\pgfqpoint{3.511133in}{3.035707in}}%
\pgfpathcurveto{\pgfqpoint{3.501045in}{3.035707in}}{\pgfqpoint{3.491370in}{3.031699in}}{\pgfqpoint{3.484237in}{3.024566in}}%
\pgfpathcurveto{\pgfqpoint{3.477104in}{3.017433in}}{\pgfqpoint{3.473096in}{3.007758in}}{\pgfqpoint{3.473096in}{2.997670in}}%
\pgfpathcurveto{\pgfqpoint{3.473096in}{2.987583in}}{\pgfqpoint{3.477104in}{2.977907in}}{\pgfqpoint{3.484237in}{2.970775in}}%
\pgfpathcurveto{\pgfqpoint{3.491370in}{2.963642in}}{\pgfqpoint{3.501045in}{2.959634in}}{\pgfqpoint{3.511133in}{2.959634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519125in}{2.850858in}}%
\pgfpathcurveto{\pgfqpoint{3.529212in}{2.850858in}}{\pgfqpoint{3.538888in}{2.854866in}}{\pgfqpoint{3.546020in}{2.861999in}}%
\pgfpathcurveto{\pgfqpoint{3.553153in}{2.869131in}}{\pgfqpoint{3.557161in}{2.878807in}}{\pgfqpoint{3.557161in}{2.888894in}}%
\pgfpathcurveto{\pgfqpoint{3.557161in}{2.898982in}}{\pgfqpoint{3.553153in}{2.908657in}}{\pgfqpoint{3.546020in}{2.915790in}}%
\pgfpathcurveto{\pgfqpoint{3.538888in}{2.922923in}}{\pgfqpoint{3.529212in}{2.926931in}}{\pgfqpoint{3.519125in}{2.926931in}}%
\pgfpathcurveto{\pgfqpoint{3.509037in}{2.926931in}}{\pgfqpoint{3.499362in}{2.922923in}}{\pgfqpoint{3.492229in}{2.915790in}}%
\pgfpathcurveto{\pgfqpoint{3.485096in}{2.908657in}}{\pgfqpoint{3.481088in}{2.898982in}}{\pgfqpoint{3.481088in}{2.888894in}}%
\pgfpathcurveto{\pgfqpoint{3.481088in}{2.878807in}}{\pgfqpoint{3.485096in}{2.869131in}}{\pgfqpoint{3.492229in}{2.861999in}}%
\pgfpathcurveto{\pgfqpoint{3.499362in}{2.854866in}}{\pgfqpoint{3.509037in}{2.850858in}}{\pgfqpoint{3.519125in}{2.850858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527002in}{2.925747in}}%
\pgfpathcurveto{\pgfqpoint{3.537089in}{2.925747in}}{\pgfqpoint{3.546765in}{2.929755in}}{\pgfqpoint{3.553897in}{2.936888in}}%
\pgfpathcurveto{\pgfqpoint{3.561030in}{2.944020in}}{\pgfqpoint{3.565038in}{2.953696in}}{\pgfqpoint{3.565038in}{2.963783in}}%
\pgfpathcurveto{\pgfqpoint{3.565038in}{2.973871in}}{\pgfqpoint{3.561030in}{2.983546in}}{\pgfqpoint{3.553897in}{2.990679in}}%
\pgfpathcurveto{\pgfqpoint{3.546765in}{2.997812in}}{\pgfqpoint{3.537089in}{3.001820in}}{\pgfqpoint{3.527002in}{3.001820in}}%
\pgfpathcurveto{\pgfqpoint{3.516914in}{3.001820in}}{\pgfqpoint{3.507239in}{2.997812in}}{\pgfqpoint{3.500106in}{2.990679in}}%
\pgfpathcurveto{\pgfqpoint{3.492973in}{2.983546in}}{\pgfqpoint{3.488965in}{2.973871in}}{\pgfqpoint{3.488965in}{2.963783in}}%
\pgfpathcurveto{\pgfqpoint{3.488965in}{2.953696in}}{\pgfqpoint{3.492973in}{2.944020in}}{\pgfqpoint{3.500106in}{2.936888in}}%
\pgfpathcurveto{\pgfqpoint{3.507239in}{2.929755in}}{\pgfqpoint{3.516914in}{2.925747in}}{\pgfqpoint{3.527002in}{2.925747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534767in}{2.951094in}}%
\pgfpathcurveto{\pgfqpoint{3.544854in}{2.951094in}}{\pgfqpoint{3.554530in}{2.955102in}}{\pgfqpoint{3.561663in}{2.962235in}}%
\pgfpathcurveto{\pgfqpoint{3.568796in}{2.969368in}}{\pgfqpoint{3.572803in}{2.979043in}}{\pgfqpoint{3.572803in}{2.989131in}}%
\pgfpathcurveto{\pgfqpoint{3.572803in}{2.999218in}}{\pgfqpoint{3.568796in}{3.008893in}}{\pgfqpoint{3.561663in}{3.016026in}}%
\pgfpathcurveto{\pgfqpoint{3.554530in}{3.023159in}}{\pgfqpoint{3.544854in}{3.027167in}}{\pgfqpoint{3.534767in}{3.027167in}}%
\pgfpathcurveto{\pgfqpoint{3.524680in}{3.027167in}}{\pgfqpoint{3.515004in}{3.023159in}}{\pgfqpoint{3.507871in}{3.016026in}}%
\pgfpathcurveto{\pgfqpoint{3.500738in}{3.008893in}}{\pgfqpoint{3.496731in}{2.999218in}}{\pgfqpoint{3.496731in}{2.989131in}}%
\pgfpathcurveto{\pgfqpoint{3.496731in}{2.979043in}}{\pgfqpoint{3.500738in}{2.969368in}}{\pgfqpoint{3.507871in}{2.962235in}}%
\pgfpathcurveto{\pgfqpoint{3.515004in}{2.955102in}}{\pgfqpoint{3.524680in}{2.951094in}}{\pgfqpoint{3.534767in}{2.951094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542424in}{2.844154in}}%
\pgfpathcurveto{\pgfqpoint{3.552511in}{2.844154in}}{\pgfqpoint{3.562187in}{2.848162in}}{\pgfqpoint{3.569319in}{2.855295in}}%
\pgfpathcurveto{\pgfqpoint{3.576452in}{2.862428in}}{\pgfqpoint{3.580460in}{2.872103in}}{\pgfqpoint{3.580460in}{2.882191in}}%
\pgfpathcurveto{\pgfqpoint{3.580460in}{2.892278in}}{\pgfqpoint{3.576452in}{2.901953in}}{\pgfqpoint{3.569319in}{2.909086in}}%
\pgfpathcurveto{\pgfqpoint{3.562187in}{2.916219in}}{\pgfqpoint{3.552511in}{2.920227in}}{\pgfqpoint{3.542424in}{2.920227in}}%
\pgfpathcurveto{\pgfqpoint{3.532336in}{2.920227in}}{\pgfqpoint{3.522661in}{2.916219in}}{\pgfqpoint{3.515528in}{2.909086in}}%
\pgfpathcurveto{\pgfqpoint{3.508395in}{2.901953in}}{\pgfqpoint{3.504387in}{2.892278in}}{\pgfqpoint{3.504387in}{2.882191in}}%
\pgfpathcurveto{\pgfqpoint{3.504387in}{2.872103in}}{\pgfqpoint{3.508395in}{2.862428in}}{\pgfqpoint{3.515528in}{2.855295in}}%
\pgfpathcurveto{\pgfqpoint{3.522661in}{2.848162in}}{\pgfqpoint{3.532336in}{2.844154in}}{\pgfqpoint{3.542424in}{2.844154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549975in}{2.869083in}}%
\pgfpathcurveto{\pgfqpoint{3.560062in}{2.869083in}}{\pgfqpoint{3.569738in}{2.873090in}}{\pgfqpoint{3.576871in}{2.880223in}}%
\pgfpathcurveto{\pgfqpoint{3.584003in}{2.887356in}}{\pgfqpoint{3.588011in}{2.897032in}}{\pgfqpoint{3.588011in}{2.907119in}}%
\pgfpathcurveto{\pgfqpoint{3.588011in}{2.917206in}}{\pgfqpoint{3.584003in}{2.926882in}}{\pgfqpoint{3.576871in}{2.934015in}}%
\pgfpathcurveto{\pgfqpoint{3.569738in}{2.941147in}}{\pgfqpoint{3.560062in}{2.945155in}}{\pgfqpoint{3.549975in}{2.945155in}}%
\pgfpathcurveto{\pgfqpoint{3.539888in}{2.945155in}}{\pgfqpoint{3.530212in}{2.941147in}}{\pgfqpoint{3.523079in}{2.934015in}}%
\pgfpathcurveto{\pgfqpoint{3.515946in}{2.926882in}}{\pgfqpoint{3.511939in}{2.917206in}}{\pgfqpoint{3.511939in}{2.907119in}}%
\pgfpathcurveto{\pgfqpoint{3.511939in}{2.897032in}}{\pgfqpoint{3.515946in}{2.887356in}}{\pgfqpoint{3.523079in}{2.880223in}}%
\pgfpathcurveto{\pgfqpoint{3.530212in}{2.873090in}}{\pgfqpoint{3.539888in}{2.869083in}}{\pgfqpoint{3.549975in}{2.869083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557423in}{2.796484in}}%
\pgfpathcurveto{\pgfqpoint{3.567511in}{2.796484in}}{\pgfqpoint{3.577186in}{2.800491in}}{\pgfqpoint{3.584319in}{2.807624in}}%
\pgfpathcurveto{\pgfqpoint{3.591452in}{2.814757in}}{\pgfqpoint{3.595460in}{2.824433in}}{\pgfqpoint{3.595460in}{2.834520in}}%
\pgfpathcurveto{\pgfqpoint{3.595460in}{2.844607in}}{\pgfqpoint{3.591452in}{2.854283in}}{\pgfqpoint{3.584319in}{2.861416in}}%
\pgfpathcurveto{\pgfqpoint{3.577186in}{2.868548in}}{\pgfqpoint{3.567511in}{2.872556in}}{\pgfqpoint{3.557423in}{2.872556in}}%
\pgfpathcurveto{\pgfqpoint{3.547336in}{2.872556in}}{\pgfqpoint{3.537660in}{2.868548in}}{\pgfqpoint{3.530528in}{2.861416in}}%
\pgfpathcurveto{\pgfqpoint{3.523395in}{2.854283in}}{\pgfqpoint{3.519387in}{2.844607in}}{\pgfqpoint{3.519387in}{2.834520in}}%
\pgfpathcurveto{\pgfqpoint{3.519387in}{2.824433in}}{\pgfqpoint{3.523395in}{2.814757in}}{\pgfqpoint{3.530528in}{2.807624in}}%
\pgfpathcurveto{\pgfqpoint{3.537660in}{2.800491in}}{\pgfqpoint{3.547336in}{2.796484in}}{\pgfqpoint{3.557423in}{2.796484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564772in}{2.873967in}}%
\pgfpathcurveto{\pgfqpoint{3.574859in}{2.873967in}}{\pgfqpoint{3.584534in}{2.877975in}}{\pgfqpoint{3.591667in}{2.885108in}}%
\pgfpathcurveto{\pgfqpoint{3.598800in}{2.892241in}}{\pgfqpoint{3.602808in}{2.901916in}}{\pgfqpoint{3.602808in}{2.912003in}}%
\pgfpathcurveto{\pgfqpoint{3.602808in}{2.922091in}}{\pgfqpoint{3.598800in}{2.931766in}}{\pgfqpoint{3.591667in}{2.938899in}}%
\pgfpathcurveto{\pgfqpoint{3.584534in}{2.946032in}}{\pgfqpoint{3.574859in}{2.950040in}}{\pgfqpoint{3.564772in}{2.950040in}}%
\pgfpathcurveto{\pgfqpoint{3.554684in}{2.950040in}}{\pgfqpoint{3.545009in}{2.946032in}}{\pgfqpoint{3.537876in}{2.938899in}}%
\pgfpathcurveto{\pgfqpoint{3.530743in}{2.931766in}}{\pgfqpoint{3.526735in}{2.922091in}}{\pgfqpoint{3.526735in}{2.912003in}}%
\pgfpathcurveto{\pgfqpoint{3.526735in}{2.901916in}}{\pgfqpoint{3.530743in}{2.892241in}}{\pgfqpoint{3.537876in}{2.885108in}}%
\pgfpathcurveto{\pgfqpoint{3.545009in}{2.877975in}}{\pgfqpoint{3.554684in}{2.873967in}}{\pgfqpoint{3.564772in}{2.873967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572023in}{2.803342in}}%
\pgfpathcurveto{\pgfqpoint{3.582110in}{2.803342in}}{\pgfqpoint{3.591786in}{2.807349in}}{\pgfqpoint{3.598918in}{2.814482in}}%
\pgfpathcurveto{\pgfqpoint{3.606051in}{2.821615in}}{\pgfqpoint{3.610059in}{2.831291in}}{\pgfqpoint{3.610059in}{2.841378in}}%
\pgfpathcurveto{\pgfqpoint{3.610059in}{2.851465in}}{\pgfqpoint{3.606051in}{2.861141in}}{\pgfqpoint{3.598918in}{2.868274in}}%
\pgfpathcurveto{\pgfqpoint{3.591786in}{2.875407in}}{\pgfqpoint{3.582110in}{2.879414in}}{\pgfqpoint{3.572023in}{2.879414in}}%
\pgfpathcurveto{\pgfqpoint{3.561935in}{2.879414in}}{\pgfqpoint{3.552260in}{2.875407in}}{\pgfqpoint{3.545127in}{2.868274in}}%
\pgfpathcurveto{\pgfqpoint{3.537994in}{2.861141in}}{\pgfqpoint{3.533986in}{2.851465in}}{\pgfqpoint{3.533986in}{2.841378in}}%
\pgfpathcurveto{\pgfqpoint{3.533986in}{2.831291in}}{\pgfqpoint{3.537994in}{2.821615in}}{\pgfqpoint{3.545127in}{2.814482in}}%
\pgfpathcurveto{\pgfqpoint{3.552260in}{2.807349in}}{\pgfqpoint{3.561935in}{2.803342in}}{\pgfqpoint{3.572023in}{2.803342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579179in}{2.795831in}}%
\pgfpathcurveto{\pgfqpoint{3.589266in}{2.795831in}}{\pgfqpoint{3.598942in}{2.799839in}}{\pgfqpoint{3.606075in}{2.806972in}}%
\pgfpathcurveto{\pgfqpoint{3.613207in}{2.814104in}}{\pgfqpoint{3.617215in}{2.823780in}}{\pgfqpoint{3.617215in}{2.833867in}}%
\pgfpathcurveto{\pgfqpoint{3.617215in}{2.843955in}}{\pgfqpoint{3.613207in}{2.853630in}}{\pgfqpoint{3.606075in}{2.860763in}}%
\pgfpathcurveto{\pgfqpoint{3.598942in}{2.867896in}}{\pgfqpoint{3.589266in}{2.871904in}}{\pgfqpoint{3.579179in}{2.871904in}}%
\pgfpathcurveto{\pgfqpoint{3.569092in}{2.871904in}}{\pgfqpoint{3.559416in}{2.867896in}}{\pgfqpoint{3.552283in}{2.860763in}}%
\pgfpathcurveto{\pgfqpoint{3.545150in}{2.853630in}}{\pgfqpoint{3.541143in}{2.843955in}}{\pgfqpoint{3.541143in}{2.833867in}}%
\pgfpathcurveto{\pgfqpoint{3.541143in}{2.823780in}}{\pgfqpoint{3.545150in}{2.814104in}}{\pgfqpoint{3.552283in}{2.806972in}}%
\pgfpathcurveto{\pgfqpoint{3.559416in}{2.799839in}}{\pgfqpoint{3.569092in}{2.795831in}}{\pgfqpoint{3.579179in}{2.795831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586243in}{2.761782in}}%
\pgfpathcurveto{\pgfqpoint{3.596330in}{2.761782in}}{\pgfqpoint{3.606006in}{2.765790in}}{\pgfqpoint{3.613139in}{2.772923in}}%
\pgfpathcurveto{\pgfqpoint{3.620271in}{2.780056in}}{\pgfqpoint{3.624279in}{2.789731in}}{\pgfqpoint{3.624279in}{2.799818in}}%
\pgfpathcurveto{\pgfqpoint{3.624279in}{2.809906in}}{\pgfqpoint{3.620271in}{2.819581in}}{\pgfqpoint{3.613139in}{2.826714in}}%
\pgfpathcurveto{\pgfqpoint{3.606006in}{2.833847in}}{\pgfqpoint{3.596330in}{2.837855in}}{\pgfqpoint{3.586243in}{2.837855in}}%
\pgfpathcurveto{\pgfqpoint{3.576156in}{2.837855in}}{\pgfqpoint{3.566480in}{2.833847in}}{\pgfqpoint{3.559347in}{2.826714in}}%
\pgfpathcurveto{\pgfqpoint{3.552214in}{2.819581in}}{\pgfqpoint{3.548207in}{2.809906in}}{\pgfqpoint{3.548207in}{2.799818in}}%
\pgfpathcurveto{\pgfqpoint{3.548207in}{2.789731in}}{\pgfqpoint{3.552214in}{2.780056in}}{\pgfqpoint{3.559347in}{2.772923in}}%
\pgfpathcurveto{\pgfqpoint{3.566480in}{2.765790in}}{\pgfqpoint{3.576156in}{2.761782in}}{\pgfqpoint{3.586243in}{2.761782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593217in}{2.815718in}}%
\pgfpathcurveto{\pgfqpoint{3.603304in}{2.815718in}}{\pgfqpoint{3.612980in}{2.819725in}}{\pgfqpoint{3.620113in}{2.826858in}}%
\pgfpathcurveto{\pgfqpoint{3.627245in}{2.833991in}}{\pgfqpoint{3.631253in}{2.843667in}}{\pgfqpoint{3.631253in}{2.853754in}}%
\pgfpathcurveto{\pgfqpoint{3.631253in}{2.863841in}}{\pgfqpoint{3.627245in}{2.873517in}}{\pgfqpoint{3.620113in}{2.880650in}}%
\pgfpathcurveto{\pgfqpoint{3.612980in}{2.887783in}}{\pgfqpoint{3.603304in}{2.891790in}}{\pgfqpoint{3.593217in}{2.891790in}}%
\pgfpathcurveto{\pgfqpoint{3.583129in}{2.891790in}}{\pgfqpoint{3.573454in}{2.887783in}}{\pgfqpoint{3.566321in}{2.880650in}}%
\pgfpathcurveto{\pgfqpoint{3.559188in}{2.873517in}}{\pgfqpoint{3.555180in}{2.863841in}}{\pgfqpoint{3.555180in}{2.853754in}}%
\pgfpathcurveto{\pgfqpoint{3.555180in}{2.843667in}}{\pgfqpoint{3.559188in}{2.833991in}}{\pgfqpoint{3.566321in}{2.826858in}}%
\pgfpathcurveto{\pgfqpoint{3.573454in}{2.819725in}}{\pgfqpoint{3.583129in}{2.815718in}}{\pgfqpoint{3.593217in}{2.815718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600103in}{2.741769in}}%
\pgfpathcurveto{\pgfqpoint{3.610190in}{2.741769in}}{\pgfqpoint{3.619866in}{2.745777in}}{\pgfqpoint{3.626999in}{2.752910in}}%
\pgfpathcurveto{\pgfqpoint{3.634132in}{2.760043in}}{\pgfqpoint{3.638139in}{2.769718in}}{\pgfqpoint{3.638139in}{2.779806in}}%
\pgfpathcurveto{\pgfqpoint{3.638139in}{2.789893in}}{\pgfqpoint{3.634132in}{2.799568in}}{\pgfqpoint{3.626999in}{2.806701in}}%
\pgfpathcurveto{\pgfqpoint{3.619866in}{2.813834in}}{\pgfqpoint{3.610190in}{2.817842in}}{\pgfqpoint{3.600103in}{2.817842in}}%
\pgfpathcurveto{\pgfqpoint{3.590016in}{2.817842in}}{\pgfqpoint{3.580340in}{2.813834in}}{\pgfqpoint{3.573207in}{2.806701in}}%
\pgfpathcurveto{\pgfqpoint{3.566074in}{2.799568in}}{\pgfqpoint{3.562067in}{2.789893in}}{\pgfqpoint{3.562067in}{2.779806in}}%
\pgfpathcurveto{\pgfqpoint{3.562067in}{2.769718in}}{\pgfqpoint{3.566074in}{2.760043in}}{\pgfqpoint{3.573207in}{2.752910in}}%
\pgfpathcurveto{\pgfqpoint{3.580340in}{2.745777in}}{\pgfqpoint{3.590016in}{2.741769in}}{\pgfqpoint{3.600103in}{2.741769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606904in}{2.838296in}}%
\pgfpathcurveto{\pgfqpoint{3.616991in}{2.838296in}}{\pgfqpoint{3.626667in}{2.842304in}}{\pgfqpoint{3.633799in}{2.849437in}}%
\pgfpathcurveto{\pgfqpoint{3.640932in}{2.856570in}}{\pgfqpoint{3.644940in}{2.866245in}}{\pgfqpoint{3.644940in}{2.876333in}}%
\pgfpathcurveto{\pgfqpoint{3.644940in}{2.886420in}}{\pgfqpoint{3.640932in}{2.896095in}}{\pgfqpoint{3.633799in}{2.903228in}}%
\pgfpathcurveto{\pgfqpoint{3.626667in}{2.910361in}}{\pgfqpoint{3.616991in}{2.914369in}}{\pgfqpoint{3.606904in}{2.914369in}}%
\pgfpathcurveto{\pgfqpoint{3.596816in}{2.914369in}}{\pgfqpoint{3.587141in}{2.910361in}}{\pgfqpoint{3.580008in}{2.903228in}}%
\pgfpathcurveto{\pgfqpoint{3.572875in}{2.896095in}}{\pgfqpoint{3.568867in}{2.886420in}}{\pgfqpoint{3.568867in}{2.876333in}}%
\pgfpathcurveto{\pgfqpoint{3.568867in}{2.866245in}}{\pgfqpoint{3.572875in}{2.856570in}}{\pgfqpoint{3.580008in}{2.849437in}}%
\pgfpathcurveto{\pgfqpoint{3.587141in}{2.842304in}}{\pgfqpoint{3.596816in}{2.838296in}}{\pgfqpoint{3.606904in}{2.838296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613621in}{2.861998in}}%
\pgfpathcurveto{\pgfqpoint{3.623708in}{2.861998in}}{\pgfqpoint{3.633384in}{2.866006in}}{\pgfqpoint{3.640517in}{2.873139in}}%
\pgfpathcurveto{\pgfqpoint{3.647649in}{2.880271in}}{\pgfqpoint{3.651657in}{2.889947in}}{\pgfqpoint{3.651657in}{2.900034in}}%
\pgfpathcurveto{\pgfqpoint{3.651657in}{2.910122in}}{\pgfqpoint{3.647649in}{2.919797in}}{\pgfqpoint{3.640517in}{2.926930in}}%
\pgfpathcurveto{\pgfqpoint{3.633384in}{2.934063in}}{\pgfqpoint{3.623708in}{2.938071in}}{\pgfqpoint{3.613621in}{2.938071in}}%
\pgfpathcurveto{\pgfqpoint{3.603534in}{2.938071in}}{\pgfqpoint{3.593858in}{2.934063in}}{\pgfqpoint{3.586725in}{2.926930in}}%
\pgfpathcurveto{\pgfqpoint{3.579592in}{2.919797in}}{\pgfqpoint{3.575585in}{2.910122in}}{\pgfqpoint{3.575585in}{2.900034in}}%
\pgfpathcurveto{\pgfqpoint{3.575585in}{2.889947in}}{\pgfqpoint{3.579592in}{2.880271in}}{\pgfqpoint{3.586725in}{2.873139in}}%
\pgfpathcurveto{\pgfqpoint{3.593858in}{2.866006in}}{\pgfqpoint{3.603534in}{2.861998in}}{\pgfqpoint{3.613621in}{2.861998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620257in}{2.748195in}}%
\pgfpathcurveto{\pgfqpoint{3.630344in}{2.748195in}}{\pgfqpoint{3.640020in}{2.752203in}}{\pgfqpoint{3.647152in}{2.759336in}}%
\pgfpathcurveto{\pgfqpoint{3.654285in}{2.766468in}}{\pgfqpoint{3.658293in}{2.776144in}}{\pgfqpoint{3.658293in}{2.786231in}}%
\pgfpathcurveto{\pgfqpoint{3.658293in}{2.796319in}}{\pgfqpoint{3.654285in}{2.805994in}}{\pgfqpoint{3.647152in}{2.813127in}}%
\pgfpathcurveto{\pgfqpoint{3.640020in}{2.820260in}}{\pgfqpoint{3.630344in}{2.824268in}}{\pgfqpoint{3.620257in}{2.824268in}}%
\pgfpathcurveto{\pgfqpoint{3.610169in}{2.824268in}}{\pgfqpoint{3.600494in}{2.820260in}}{\pgfqpoint{3.593361in}{2.813127in}}%
\pgfpathcurveto{\pgfqpoint{3.586228in}{2.805994in}}{\pgfqpoint{3.582220in}{2.796319in}}{\pgfqpoint{3.582220in}{2.786231in}}%
\pgfpathcurveto{\pgfqpoint{3.582220in}{2.776144in}}{\pgfqpoint{3.586228in}{2.766468in}}{\pgfqpoint{3.593361in}{2.759336in}}%
\pgfpathcurveto{\pgfqpoint{3.600494in}{2.752203in}}{\pgfqpoint{3.610169in}{2.748195in}}{\pgfqpoint{3.620257in}{2.748195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626813in}{2.854912in}}%
\pgfpathcurveto{\pgfqpoint{3.636900in}{2.854912in}}{\pgfqpoint{3.646576in}{2.858920in}}{\pgfqpoint{3.653709in}{2.866053in}}%
\pgfpathcurveto{\pgfqpoint{3.660842in}{2.873185in}}{\pgfqpoint{3.664849in}{2.882861in}}{\pgfqpoint{3.664849in}{2.892948in}}%
\pgfpathcurveto{\pgfqpoint{3.664849in}{2.903036in}}{\pgfqpoint{3.660842in}{2.912711in}}{\pgfqpoint{3.653709in}{2.919844in}}%
\pgfpathcurveto{\pgfqpoint{3.646576in}{2.926977in}}{\pgfqpoint{3.636900in}{2.930985in}}{\pgfqpoint{3.626813in}{2.930985in}}%
\pgfpathcurveto{\pgfqpoint{3.616726in}{2.930985in}}{\pgfqpoint{3.607050in}{2.926977in}}{\pgfqpoint{3.599917in}{2.919844in}}%
\pgfpathcurveto{\pgfqpoint{3.592784in}{2.912711in}}{\pgfqpoint{3.588777in}{2.903036in}}{\pgfqpoint{3.588777in}{2.892948in}}%
\pgfpathcurveto{\pgfqpoint{3.588777in}{2.882861in}}{\pgfqpoint{3.592784in}{2.873185in}}{\pgfqpoint{3.599917in}{2.866053in}}%
\pgfpathcurveto{\pgfqpoint{3.607050in}{2.858920in}}{\pgfqpoint{3.616726in}{2.854912in}}{\pgfqpoint{3.626813in}{2.854912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633292in}{2.773243in}}%
\pgfpathcurveto{\pgfqpoint{3.643379in}{2.773243in}}{\pgfqpoint{3.653055in}{2.777251in}}{\pgfqpoint{3.660187in}{2.784384in}}%
\pgfpathcurveto{\pgfqpoint{3.667320in}{2.791517in}}{\pgfqpoint{3.671328in}{2.801192in}}{\pgfqpoint{3.671328in}{2.811280in}}%
\pgfpathcurveto{\pgfqpoint{3.671328in}{2.821367in}}{\pgfqpoint{3.667320in}{2.831042in}}{\pgfqpoint{3.660187in}{2.838175in}}%
\pgfpathcurveto{\pgfqpoint{3.653055in}{2.845308in}}{\pgfqpoint{3.643379in}{2.849316in}}{\pgfqpoint{3.633292in}{2.849316in}}%
\pgfpathcurveto{\pgfqpoint{3.623204in}{2.849316in}}{\pgfqpoint{3.613529in}{2.845308in}}{\pgfqpoint{3.606396in}{2.838175in}}%
\pgfpathcurveto{\pgfqpoint{3.599263in}{2.831042in}}{\pgfqpoint{3.595255in}{2.821367in}}{\pgfqpoint{3.595255in}{2.811280in}}%
\pgfpathcurveto{\pgfqpoint{3.595255in}{2.801192in}}{\pgfqpoint{3.599263in}{2.791517in}}{\pgfqpoint{3.606396in}{2.784384in}}%
\pgfpathcurveto{\pgfqpoint{3.613529in}{2.777251in}}{\pgfqpoint{3.623204in}{2.773243in}}{\pgfqpoint{3.633292in}{2.773243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639695in}{2.826967in}}%
\pgfpathcurveto{\pgfqpoint{3.649782in}{2.826967in}}{\pgfqpoint{3.659458in}{2.830975in}}{\pgfqpoint{3.666590in}{2.838107in}}%
\pgfpathcurveto{\pgfqpoint{3.673723in}{2.845240in}}{\pgfqpoint{3.677731in}{2.854916in}}{\pgfqpoint{3.677731in}{2.865003in}}%
\pgfpathcurveto{\pgfqpoint{3.677731in}{2.875091in}}{\pgfqpoint{3.673723in}{2.884766in}}{\pgfqpoint{3.666590in}{2.891899in}}%
\pgfpathcurveto{\pgfqpoint{3.659458in}{2.899032in}}{\pgfqpoint{3.649782in}{2.903039in}}{\pgfqpoint{3.639695in}{2.903039in}}%
\pgfpathcurveto{\pgfqpoint{3.629607in}{2.903039in}}{\pgfqpoint{3.619932in}{2.899032in}}{\pgfqpoint{3.612799in}{2.891899in}}%
\pgfpathcurveto{\pgfqpoint{3.605666in}{2.884766in}}{\pgfqpoint{3.601658in}{2.875091in}}{\pgfqpoint{3.601658in}{2.865003in}}%
\pgfpathcurveto{\pgfqpoint{3.601658in}{2.854916in}}{\pgfqpoint{3.605666in}{2.845240in}}{\pgfqpoint{3.612799in}{2.838107in}}%
\pgfpathcurveto{\pgfqpoint{3.619932in}{2.830975in}}{\pgfqpoint{3.629607in}{2.826967in}}{\pgfqpoint{3.639695in}{2.826967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646024in}{2.806078in}}%
\pgfpathcurveto{\pgfqpoint{3.656111in}{2.806078in}}{\pgfqpoint{3.665787in}{2.810086in}}{\pgfqpoint{3.672919in}{2.817219in}}%
\pgfpathcurveto{\pgfqpoint{3.680052in}{2.824351in}}{\pgfqpoint{3.684060in}{2.834027in}}{\pgfqpoint{3.684060in}{2.844114in}}%
\pgfpathcurveto{\pgfqpoint{3.684060in}{2.854202in}}{\pgfqpoint{3.680052in}{2.863877in}}{\pgfqpoint{3.672919in}{2.871010in}}%
\pgfpathcurveto{\pgfqpoint{3.665787in}{2.878143in}}{\pgfqpoint{3.656111in}{2.882151in}}{\pgfqpoint{3.646024in}{2.882151in}}%
\pgfpathcurveto{\pgfqpoint{3.635936in}{2.882151in}}{\pgfqpoint{3.626261in}{2.878143in}}{\pgfqpoint{3.619128in}{2.871010in}}%
\pgfpathcurveto{\pgfqpoint{3.611995in}{2.863877in}}{\pgfqpoint{3.607987in}{2.854202in}}{\pgfqpoint{3.607987in}{2.844114in}}%
\pgfpathcurveto{\pgfqpoint{3.607987in}{2.834027in}}{\pgfqpoint{3.611995in}{2.824351in}}{\pgfqpoint{3.619128in}{2.817219in}}%
\pgfpathcurveto{\pgfqpoint{3.626261in}{2.810086in}}{\pgfqpoint{3.635936in}{2.806078in}}{\pgfqpoint{3.646024in}{2.806078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652280in}{2.771187in}}%
\pgfpathcurveto{\pgfqpoint{3.662368in}{2.771187in}}{\pgfqpoint{3.672043in}{2.775195in}}{\pgfqpoint{3.679176in}{2.782328in}}%
\pgfpathcurveto{\pgfqpoint{3.686309in}{2.789461in}}{\pgfqpoint{3.690317in}{2.799136in}}{\pgfqpoint{3.690317in}{2.809223in}}%
\pgfpathcurveto{\pgfqpoint{3.690317in}{2.819311in}}{\pgfqpoint{3.686309in}{2.828986in}}{\pgfqpoint{3.679176in}{2.836119in}}%
\pgfpathcurveto{\pgfqpoint{3.672043in}{2.843252in}}{\pgfqpoint{3.662368in}{2.847260in}}{\pgfqpoint{3.652280in}{2.847260in}}%
\pgfpathcurveto{\pgfqpoint{3.642193in}{2.847260in}}{\pgfqpoint{3.632517in}{2.843252in}}{\pgfqpoint{3.625385in}{2.836119in}}%
\pgfpathcurveto{\pgfqpoint{3.618252in}{2.828986in}}{\pgfqpoint{3.614244in}{2.819311in}}{\pgfqpoint{3.614244in}{2.809223in}}%
\pgfpathcurveto{\pgfqpoint{3.614244in}{2.799136in}}{\pgfqpoint{3.618252in}{2.789461in}}{\pgfqpoint{3.625385in}{2.782328in}}%
\pgfpathcurveto{\pgfqpoint{3.632517in}{2.775195in}}{\pgfqpoint{3.642193in}{2.771187in}}{\pgfqpoint{3.652280in}{2.771187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658466in}{2.708052in}}%
\pgfpathcurveto{\pgfqpoint{3.668553in}{2.708052in}}{\pgfqpoint{3.678229in}{2.712060in}}{\pgfqpoint{3.685362in}{2.719192in}}%
\pgfpathcurveto{\pgfqpoint{3.692495in}{2.726325in}}{\pgfqpoint{3.696502in}{2.736001in}}{\pgfqpoint{3.696502in}{2.746088in}}%
\pgfpathcurveto{\pgfqpoint{3.696502in}{2.756175in}}{\pgfqpoint{3.692495in}{2.765851in}}{\pgfqpoint{3.685362in}{2.772984in}}%
\pgfpathcurveto{\pgfqpoint{3.678229in}{2.780117in}}{\pgfqpoint{3.668553in}{2.784124in}}{\pgfqpoint{3.658466in}{2.784124in}}%
\pgfpathcurveto{\pgfqpoint{3.648379in}{2.784124in}}{\pgfqpoint{3.638703in}{2.780117in}}{\pgfqpoint{3.631570in}{2.772984in}}%
\pgfpathcurveto{\pgfqpoint{3.624438in}{2.765851in}}{\pgfqpoint{3.620430in}{2.756175in}}{\pgfqpoint{3.620430in}{2.746088in}}%
\pgfpathcurveto{\pgfqpoint{3.620430in}{2.736001in}}{\pgfqpoint{3.624438in}{2.726325in}}{\pgfqpoint{3.631570in}{2.719192in}}%
\pgfpathcurveto{\pgfqpoint{3.638703in}{2.712060in}}{\pgfqpoint{3.648379in}{2.708052in}}{\pgfqpoint{3.658466in}{2.708052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664583in}{2.777173in}}%
\pgfpathcurveto{\pgfqpoint{3.674670in}{2.777173in}}{\pgfqpoint{3.684346in}{2.781181in}}{\pgfqpoint{3.691479in}{2.788314in}}%
\pgfpathcurveto{\pgfqpoint{3.698611in}{2.795446in}}{\pgfqpoint{3.702619in}{2.805122in}}{\pgfqpoint{3.702619in}{2.815209in}}%
\pgfpathcurveto{\pgfqpoint{3.702619in}{2.825297in}}{\pgfqpoint{3.698611in}{2.834972in}}{\pgfqpoint{3.691479in}{2.842105in}}%
\pgfpathcurveto{\pgfqpoint{3.684346in}{2.849238in}}{\pgfqpoint{3.674670in}{2.853246in}}{\pgfqpoint{3.664583in}{2.853246in}}%
\pgfpathcurveto{\pgfqpoint{3.654496in}{2.853246in}}{\pgfqpoint{3.644820in}{2.849238in}}{\pgfqpoint{3.637687in}{2.842105in}}%
\pgfpathcurveto{\pgfqpoint{3.630554in}{2.834972in}}{\pgfqpoint{3.626547in}{2.825297in}}{\pgfqpoint{3.626547in}{2.815209in}}%
\pgfpathcurveto{\pgfqpoint{3.626547in}{2.805122in}}{\pgfqpoint{3.630554in}{2.795446in}}{\pgfqpoint{3.637687in}{2.788314in}}%
\pgfpathcurveto{\pgfqpoint{3.644820in}{2.781181in}}{\pgfqpoint{3.654496in}{2.777173in}}{\pgfqpoint{3.664583in}{2.777173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670632in}{2.785872in}}%
\pgfpathcurveto{\pgfqpoint{3.680719in}{2.785872in}}{\pgfqpoint{3.690395in}{2.789880in}}{\pgfqpoint{3.697528in}{2.797013in}}%
\pgfpathcurveto{\pgfqpoint{3.704661in}{2.804145in}}{\pgfqpoint{3.708668in}{2.813821in}}{\pgfqpoint{3.708668in}{2.823908in}}%
\pgfpathcurveto{\pgfqpoint{3.708668in}{2.833996in}}{\pgfqpoint{3.704661in}{2.843671in}}{\pgfqpoint{3.697528in}{2.850804in}}%
\pgfpathcurveto{\pgfqpoint{3.690395in}{2.857937in}}{\pgfqpoint{3.680719in}{2.861945in}}{\pgfqpoint{3.670632in}{2.861945in}}%
\pgfpathcurveto{\pgfqpoint{3.660545in}{2.861945in}}{\pgfqpoint{3.650869in}{2.857937in}}{\pgfqpoint{3.643736in}{2.850804in}}%
\pgfpathcurveto{\pgfqpoint{3.636604in}{2.843671in}}{\pgfqpoint{3.632596in}{2.833996in}}{\pgfqpoint{3.632596in}{2.823908in}}%
\pgfpathcurveto{\pgfqpoint{3.632596in}{2.813821in}}{\pgfqpoint{3.636604in}{2.804145in}}{\pgfqpoint{3.643736in}{2.797013in}}%
\pgfpathcurveto{\pgfqpoint{3.650869in}{2.789880in}}{\pgfqpoint{3.660545in}{2.785872in}}{\pgfqpoint{3.670632in}{2.785872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676615in}{2.747155in}}%
\pgfpathcurveto{\pgfqpoint{3.686703in}{2.747155in}}{\pgfqpoint{3.696378in}{2.751163in}}{\pgfqpoint{3.703511in}{2.758295in}}%
\pgfpathcurveto{\pgfqpoint{3.710644in}{2.765428in}}{\pgfqpoint{3.714651in}{2.775104in}}{\pgfqpoint{3.714651in}{2.785191in}}%
\pgfpathcurveto{\pgfqpoint{3.714651in}{2.795278in}}{\pgfqpoint{3.710644in}{2.804954in}}{\pgfqpoint{3.703511in}{2.812087in}}%
\pgfpathcurveto{\pgfqpoint{3.696378in}{2.819220in}}{\pgfqpoint{3.686703in}{2.823227in}}{\pgfqpoint{3.676615in}{2.823227in}}%
\pgfpathcurveto{\pgfqpoint{3.666528in}{2.823227in}}{\pgfqpoint{3.656852in}{2.819220in}}{\pgfqpoint{3.649719in}{2.812087in}}%
\pgfpathcurveto{\pgfqpoint{3.642587in}{2.804954in}}{\pgfqpoint{3.638579in}{2.795278in}}{\pgfqpoint{3.638579in}{2.785191in}}%
\pgfpathcurveto{\pgfqpoint{3.638579in}{2.775104in}}{\pgfqpoint{3.642587in}{2.765428in}}{\pgfqpoint{3.649719in}{2.758295in}}%
\pgfpathcurveto{\pgfqpoint{3.656852in}{2.751163in}}{\pgfqpoint{3.666528in}{2.747155in}}{\pgfqpoint{3.676615in}{2.747155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682534in}{2.733709in}}%
\pgfpathcurveto{\pgfqpoint{3.692621in}{2.733709in}}{\pgfqpoint{3.702296in}{2.737716in}}{\pgfqpoint{3.709429in}{2.744849in}}%
\pgfpathcurveto{\pgfqpoint{3.716562in}{2.751982in}}{\pgfqpoint{3.720570in}{2.761658in}}{\pgfqpoint{3.720570in}{2.771745in}}%
\pgfpathcurveto{\pgfqpoint{3.720570in}{2.781832in}}{\pgfqpoint{3.716562in}{2.791508in}}{\pgfqpoint{3.709429in}{2.798641in}}%
\pgfpathcurveto{\pgfqpoint{3.702296in}{2.805774in}}{\pgfqpoint{3.692621in}{2.809781in}}{\pgfqpoint{3.682534in}{2.809781in}}%
\pgfpathcurveto{\pgfqpoint{3.672446in}{2.809781in}}{\pgfqpoint{3.662771in}{2.805774in}}{\pgfqpoint{3.655638in}{2.798641in}}%
\pgfpathcurveto{\pgfqpoint{3.648505in}{2.791508in}}{\pgfqpoint{3.644497in}{2.781832in}}{\pgfqpoint{3.644497in}{2.771745in}}%
\pgfpathcurveto{\pgfqpoint{3.644497in}{2.761658in}}{\pgfqpoint{3.648505in}{2.751982in}}{\pgfqpoint{3.655638in}{2.744849in}}%
\pgfpathcurveto{\pgfqpoint{3.662771in}{2.737716in}}{\pgfqpoint{3.672446in}{2.733709in}}{\pgfqpoint{3.682534in}{2.733709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688389in}{2.826138in}}%
\pgfpathcurveto{\pgfqpoint{3.698476in}{2.826138in}}{\pgfqpoint{3.708152in}{2.830146in}}{\pgfqpoint{3.715284in}{2.837279in}}%
\pgfpathcurveto{\pgfqpoint{3.722417in}{2.844412in}}{\pgfqpoint{3.726425in}{2.854087in}}{\pgfqpoint{3.726425in}{2.864175in}}%
\pgfpathcurveto{\pgfqpoint{3.726425in}{2.874262in}}{\pgfqpoint{3.722417in}{2.883938in}}{\pgfqpoint{3.715284in}{2.891070in}}%
\pgfpathcurveto{\pgfqpoint{3.708152in}{2.898203in}}{\pgfqpoint{3.698476in}{2.902211in}}{\pgfqpoint{3.688389in}{2.902211in}}%
\pgfpathcurveto{\pgfqpoint{3.678301in}{2.902211in}}{\pgfqpoint{3.668626in}{2.898203in}}{\pgfqpoint{3.661493in}{2.891070in}}%
\pgfpathcurveto{\pgfqpoint{3.654360in}{2.883938in}}{\pgfqpoint{3.650352in}{2.874262in}}{\pgfqpoint{3.650352in}{2.864175in}}%
\pgfpathcurveto{\pgfqpoint{3.650352in}{2.854087in}}{\pgfqpoint{3.654360in}{2.844412in}}{\pgfqpoint{3.661493in}{2.837279in}}%
\pgfpathcurveto{\pgfqpoint{3.668626in}{2.830146in}}{\pgfqpoint{3.678301in}{2.826138in}}{\pgfqpoint{3.688389in}{2.826138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694182in}{2.807073in}}%
\pgfpathcurveto{\pgfqpoint{3.704269in}{2.807073in}}{\pgfqpoint{3.713945in}{2.811081in}}{\pgfqpoint{3.721078in}{2.818213in}}%
\pgfpathcurveto{\pgfqpoint{3.728210in}{2.825346in}}{\pgfqpoint{3.732218in}{2.835022in}}{\pgfqpoint{3.732218in}{2.845109in}}%
\pgfpathcurveto{\pgfqpoint{3.732218in}{2.855196in}}{\pgfqpoint{3.728210in}{2.864872in}}{\pgfqpoint{3.721078in}{2.872005in}}%
\pgfpathcurveto{\pgfqpoint{3.713945in}{2.879138in}}{\pgfqpoint{3.704269in}{2.883145in}}{\pgfqpoint{3.694182in}{2.883145in}}%
\pgfpathcurveto{\pgfqpoint{3.684094in}{2.883145in}}{\pgfqpoint{3.674419in}{2.879138in}}{\pgfqpoint{3.667286in}{2.872005in}}%
\pgfpathcurveto{\pgfqpoint{3.660153in}{2.864872in}}{\pgfqpoint{3.656146in}{2.855196in}}{\pgfqpoint{3.656146in}{2.845109in}}%
\pgfpathcurveto{\pgfqpoint{3.656146in}{2.835022in}}{\pgfqpoint{3.660153in}{2.825346in}}{\pgfqpoint{3.667286in}{2.818213in}}%
\pgfpathcurveto{\pgfqpoint{3.674419in}{2.811081in}}{\pgfqpoint{3.684094in}{2.807073in}}{\pgfqpoint{3.694182in}{2.807073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699914in}{2.767341in}}%
\pgfpathcurveto{\pgfqpoint{3.710002in}{2.767341in}}{\pgfqpoint{3.719677in}{2.771349in}}{\pgfqpoint{3.726810in}{2.778482in}}%
\pgfpathcurveto{\pgfqpoint{3.733943in}{2.785615in}}{\pgfqpoint{3.737951in}{2.795290in}}{\pgfqpoint{3.737951in}{2.805378in}}%
\pgfpathcurveto{\pgfqpoint{3.737951in}{2.815465in}}{\pgfqpoint{3.733943in}{2.825140in}}{\pgfqpoint{3.726810in}{2.832273in}}%
\pgfpathcurveto{\pgfqpoint{3.719677in}{2.839406in}}{\pgfqpoint{3.710002in}{2.843414in}}{\pgfqpoint{3.699914in}{2.843414in}}%
\pgfpathcurveto{\pgfqpoint{3.689827in}{2.843414in}}{\pgfqpoint{3.680151in}{2.839406in}}{\pgfqpoint{3.673019in}{2.832273in}}%
\pgfpathcurveto{\pgfqpoint{3.665886in}{2.825140in}}{\pgfqpoint{3.661878in}{2.815465in}}{\pgfqpoint{3.661878in}{2.805378in}}%
\pgfpathcurveto{\pgfqpoint{3.661878in}{2.795290in}}{\pgfqpoint{3.665886in}{2.785615in}}{\pgfqpoint{3.673019in}{2.778482in}}%
\pgfpathcurveto{\pgfqpoint{3.680151in}{2.771349in}}{\pgfqpoint{3.689827in}{2.767341in}}{\pgfqpoint{3.699914in}{2.767341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705587in}{2.736689in}}%
\pgfpathcurveto{\pgfqpoint{3.715675in}{2.736689in}}{\pgfqpoint{3.725350in}{2.740697in}}{\pgfqpoint{3.732483in}{2.747830in}}%
\pgfpathcurveto{\pgfqpoint{3.739616in}{2.754962in}}{\pgfqpoint{3.743624in}{2.764638in}}{\pgfqpoint{3.743624in}{2.774725in}}%
\pgfpathcurveto{\pgfqpoint{3.743624in}{2.784813in}}{\pgfqpoint{3.739616in}{2.794488in}}{\pgfqpoint{3.732483in}{2.801621in}}%
\pgfpathcurveto{\pgfqpoint{3.725350in}{2.808754in}}{\pgfqpoint{3.715675in}{2.812762in}}{\pgfqpoint{3.705587in}{2.812762in}}%
\pgfpathcurveto{\pgfqpoint{3.695500in}{2.812762in}}{\pgfqpoint{3.685824in}{2.808754in}}{\pgfqpoint{3.678692in}{2.801621in}}%
\pgfpathcurveto{\pgfqpoint{3.671559in}{2.794488in}}{\pgfqpoint{3.667551in}{2.784813in}}{\pgfqpoint{3.667551in}{2.774725in}}%
\pgfpathcurveto{\pgfqpoint{3.667551in}{2.764638in}}{\pgfqpoint{3.671559in}{2.754962in}}{\pgfqpoint{3.678692in}{2.747830in}}%
\pgfpathcurveto{\pgfqpoint{3.685824in}{2.740697in}}{\pgfqpoint{3.695500in}{2.736689in}}{\pgfqpoint{3.705587in}{2.736689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711202in}{2.808351in}}%
\pgfpathcurveto{\pgfqpoint{3.721290in}{2.808351in}}{\pgfqpoint{3.730965in}{2.812359in}}{\pgfqpoint{3.738098in}{2.819492in}}%
\pgfpathcurveto{\pgfqpoint{3.745231in}{2.826625in}}{\pgfqpoint{3.749239in}{2.836300in}}{\pgfqpoint{3.749239in}{2.846388in}}%
\pgfpathcurveto{\pgfqpoint{3.749239in}{2.856475in}}{\pgfqpoint{3.745231in}{2.866151in}}{\pgfqpoint{3.738098in}{2.873283in}}%
\pgfpathcurveto{\pgfqpoint{3.730965in}{2.880416in}}{\pgfqpoint{3.721290in}{2.884424in}}{\pgfqpoint{3.711202in}{2.884424in}}%
\pgfpathcurveto{\pgfqpoint{3.701115in}{2.884424in}}{\pgfqpoint{3.691439in}{2.880416in}}{\pgfqpoint{3.684307in}{2.873283in}}%
\pgfpathcurveto{\pgfqpoint{3.677174in}{2.866151in}}{\pgfqpoint{3.673166in}{2.856475in}}{\pgfqpoint{3.673166in}{2.846388in}}%
\pgfpathcurveto{\pgfqpoint{3.673166in}{2.836300in}}{\pgfqpoint{3.677174in}{2.826625in}}{\pgfqpoint{3.684307in}{2.819492in}}%
\pgfpathcurveto{\pgfqpoint{3.691439in}{2.812359in}}{\pgfqpoint{3.701115in}{2.808351in}}{\pgfqpoint{3.711202in}{2.808351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716760in}{2.782784in}}%
\pgfpathcurveto{\pgfqpoint{3.726847in}{2.782784in}}{\pgfqpoint{3.736523in}{2.786792in}}{\pgfqpoint{3.743656in}{2.793925in}}%
\pgfpathcurveto{\pgfqpoint{3.750789in}{2.801057in}}{\pgfqpoint{3.754796in}{2.810733in}}{\pgfqpoint{3.754796in}{2.820820in}}%
\pgfpathcurveto{\pgfqpoint{3.754796in}{2.830908in}}{\pgfqpoint{3.750789in}{2.840583in}}{\pgfqpoint{3.743656in}{2.847716in}}%
\pgfpathcurveto{\pgfqpoint{3.736523in}{2.854849in}}{\pgfqpoint{3.726847in}{2.858857in}}{\pgfqpoint{3.716760in}{2.858857in}}%
\pgfpathcurveto{\pgfqpoint{3.706673in}{2.858857in}}{\pgfqpoint{3.696997in}{2.854849in}}{\pgfqpoint{3.689864in}{2.847716in}}%
\pgfpathcurveto{\pgfqpoint{3.682732in}{2.840583in}}{\pgfqpoint{3.678724in}{2.830908in}}{\pgfqpoint{3.678724in}{2.820820in}}%
\pgfpathcurveto{\pgfqpoint{3.678724in}{2.810733in}}{\pgfqpoint{3.682732in}{2.801057in}}{\pgfqpoint{3.689864in}{2.793925in}}%
\pgfpathcurveto{\pgfqpoint{3.696997in}{2.786792in}}{\pgfqpoint{3.706673in}{2.782784in}}{\pgfqpoint{3.716760in}{2.782784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722262in}{2.682001in}}%
\pgfpathcurveto{\pgfqpoint{3.732350in}{2.682001in}}{\pgfqpoint{3.742025in}{2.686009in}}{\pgfqpoint{3.749158in}{2.693142in}}%
\pgfpathcurveto{\pgfqpoint{3.756291in}{2.700275in}}{\pgfqpoint{3.760298in}{2.709950in}}{\pgfqpoint{3.760298in}{2.720038in}}%
\pgfpathcurveto{\pgfqpoint{3.760298in}{2.730125in}}{\pgfqpoint{3.756291in}{2.739800in}}{\pgfqpoint{3.749158in}{2.746933in}}%
\pgfpathcurveto{\pgfqpoint{3.742025in}{2.754066in}}{\pgfqpoint{3.732350in}{2.758074in}}{\pgfqpoint{3.722262in}{2.758074in}}%
\pgfpathcurveto{\pgfqpoint{3.712175in}{2.758074in}}{\pgfqpoint{3.702499in}{2.754066in}}{\pgfqpoint{3.695366in}{2.746933in}}%
\pgfpathcurveto{\pgfqpoint{3.688234in}{2.739800in}}{\pgfqpoint{3.684226in}{2.730125in}}{\pgfqpoint{3.684226in}{2.720038in}}%
\pgfpathcurveto{\pgfqpoint{3.684226in}{2.709950in}}{\pgfqpoint{3.688234in}{2.700275in}}{\pgfqpoint{3.695366in}{2.693142in}}%
\pgfpathcurveto{\pgfqpoint{3.702499in}{2.686009in}}{\pgfqpoint{3.712175in}{2.682001in}}{\pgfqpoint{3.722262in}{2.682001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727709in}{2.748380in}}%
\pgfpathcurveto{\pgfqpoint{3.737797in}{2.748380in}}{\pgfqpoint{3.747472in}{2.752387in}}{\pgfqpoint{3.754605in}{2.759520in}}%
\pgfpathcurveto{\pgfqpoint{3.761738in}{2.766653in}}{\pgfqpoint{3.765746in}{2.776329in}}{\pgfqpoint{3.765746in}{2.786416in}}%
\pgfpathcurveto{\pgfqpoint{3.765746in}{2.796503in}}{\pgfqpoint{3.761738in}{2.806179in}}{\pgfqpoint{3.754605in}{2.813312in}}%
\pgfpathcurveto{\pgfqpoint{3.747472in}{2.820445in}}{\pgfqpoint{3.737797in}{2.824452in}}{\pgfqpoint{3.727709in}{2.824452in}}%
\pgfpathcurveto{\pgfqpoint{3.717622in}{2.824452in}}{\pgfqpoint{3.707947in}{2.820445in}}{\pgfqpoint{3.700814in}{2.813312in}}%
\pgfpathcurveto{\pgfqpoint{3.693681in}{2.806179in}}{\pgfqpoint{3.689673in}{2.796503in}}{\pgfqpoint{3.689673in}{2.786416in}}%
\pgfpathcurveto{\pgfqpoint{3.689673in}{2.776329in}}{\pgfqpoint{3.693681in}{2.766653in}}{\pgfqpoint{3.700814in}{2.759520in}}%
\pgfpathcurveto{\pgfqpoint{3.707947in}{2.752387in}}{\pgfqpoint{3.717622in}{2.748380in}}{\pgfqpoint{3.727709in}{2.748380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733103in}{2.718062in}}%
\pgfpathcurveto{\pgfqpoint{3.743190in}{2.718062in}}{\pgfqpoint{3.752866in}{2.722069in}}{\pgfqpoint{3.759999in}{2.729202in}}%
\pgfpathcurveto{\pgfqpoint{3.767132in}{2.736335in}}{\pgfqpoint{3.771139in}{2.746011in}}{\pgfqpoint{3.771139in}{2.756098in}}%
\pgfpathcurveto{\pgfqpoint{3.771139in}{2.766185in}}{\pgfqpoint{3.767132in}{2.775861in}}{\pgfqpoint{3.759999in}{2.782994in}}%
\pgfpathcurveto{\pgfqpoint{3.752866in}{2.790127in}}{\pgfqpoint{3.743190in}{2.794134in}}{\pgfqpoint{3.733103in}{2.794134in}}%
\pgfpathcurveto{\pgfqpoint{3.723016in}{2.794134in}}{\pgfqpoint{3.713340in}{2.790127in}}{\pgfqpoint{3.706207in}{2.782994in}}%
\pgfpathcurveto{\pgfqpoint{3.699074in}{2.775861in}}{\pgfqpoint{3.695067in}{2.766185in}}{\pgfqpoint{3.695067in}{2.756098in}}%
\pgfpathcurveto{\pgfqpoint{3.695067in}{2.746011in}}{\pgfqpoint{3.699074in}{2.736335in}}{\pgfqpoint{3.706207in}{2.729202in}}%
\pgfpathcurveto{\pgfqpoint{3.713340in}{2.722069in}}{\pgfqpoint{3.723016in}{2.718062in}}{\pgfqpoint{3.733103in}{2.718062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738444in}{2.754803in}}%
\pgfpathcurveto{\pgfqpoint{3.748531in}{2.754803in}}{\pgfqpoint{3.758207in}{2.758811in}}{\pgfqpoint{3.765340in}{2.765944in}}%
\pgfpathcurveto{\pgfqpoint{3.772473in}{2.773076in}}{\pgfqpoint{3.776480in}{2.782752in}}{\pgfqpoint{3.776480in}{2.792839in}}%
\pgfpathcurveto{\pgfqpoint{3.776480in}{2.802927in}}{\pgfqpoint{3.772473in}{2.812602in}}{\pgfqpoint{3.765340in}{2.819735in}}%
\pgfpathcurveto{\pgfqpoint{3.758207in}{2.826868in}}{\pgfqpoint{3.748531in}{2.830876in}}{\pgfqpoint{3.738444in}{2.830876in}}%
\pgfpathcurveto{\pgfqpoint{3.728357in}{2.830876in}}{\pgfqpoint{3.718681in}{2.826868in}}{\pgfqpoint{3.711548in}{2.819735in}}%
\pgfpathcurveto{\pgfqpoint{3.704415in}{2.812602in}}{\pgfqpoint{3.700408in}{2.802927in}}{\pgfqpoint{3.700408in}{2.792839in}}%
\pgfpathcurveto{\pgfqpoint{3.700408in}{2.782752in}}{\pgfqpoint{3.704415in}{2.773076in}}{\pgfqpoint{3.711548in}{2.765944in}}%
\pgfpathcurveto{\pgfqpoint{3.718681in}{2.758811in}}{\pgfqpoint{3.728357in}{2.754803in}}{\pgfqpoint{3.738444in}{2.754803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743733in}{2.723194in}}%
\pgfpathcurveto{\pgfqpoint{3.753821in}{2.723194in}}{\pgfqpoint{3.763496in}{2.727201in}}{\pgfqpoint{3.770629in}{2.734334in}}%
\pgfpathcurveto{\pgfqpoint{3.777762in}{2.741467in}}{\pgfqpoint{3.781770in}{2.751143in}}{\pgfqpoint{3.781770in}{2.761230in}}%
\pgfpathcurveto{\pgfqpoint{3.781770in}{2.771317in}}{\pgfqpoint{3.777762in}{2.780993in}}{\pgfqpoint{3.770629in}{2.788126in}}%
\pgfpathcurveto{\pgfqpoint{3.763496in}{2.795258in}}{\pgfqpoint{3.753821in}{2.799266in}}{\pgfqpoint{3.743733in}{2.799266in}}%
\pgfpathcurveto{\pgfqpoint{3.733646in}{2.799266in}}{\pgfqpoint{3.723971in}{2.795258in}}{\pgfqpoint{3.716838in}{2.788126in}}%
\pgfpathcurveto{\pgfqpoint{3.709705in}{2.780993in}}{\pgfqpoint{3.705697in}{2.771317in}}{\pgfqpoint{3.705697in}{2.761230in}}%
\pgfpathcurveto{\pgfqpoint{3.705697in}{2.751143in}}{\pgfqpoint{3.709705in}{2.741467in}}{\pgfqpoint{3.716838in}{2.734334in}}%
\pgfpathcurveto{\pgfqpoint{3.723971in}{2.727201in}}{\pgfqpoint{3.733646in}{2.723194in}}{\pgfqpoint{3.743733in}{2.723194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748972in}{2.644720in}}%
\pgfpathcurveto{\pgfqpoint{3.759060in}{2.644720in}}{\pgfqpoint{3.768735in}{2.648728in}}{\pgfqpoint{3.775868in}{2.655860in}}%
\pgfpathcurveto{\pgfqpoint{3.783001in}{2.662993in}}{\pgfqpoint{3.787008in}{2.672669in}}{\pgfqpoint{3.787008in}{2.682756in}}%
\pgfpathcurveto{\pgfqpoint{3.787008in}{2.692843in}}{\pgfqpoint{3.783001in}{2.702519in}}{\pgfqpoint{3.775868in}{2.709652in}}%
\pgfpathcurveto{\pgfqpoint{3.768735in}{2.716785in}}{\pgfqpoint{3.759060in}{2.720792in}}{\pgfqpoint{3.748972in}{2.720792in}}%
\pgfpathcurveto{\pgfqpoint{3.738885in}{2.720792in}}{\pgfqpoint{3.729209in}{2.716785in}}{\pgfqpoint{3.722076in}{2.709652in}}%
\pgfpathcurveto{\pgfqpoint{3.714944in}{2.702519in}}{\pgfqpoint{3.710936in}{2.692843in}}{\pgfqpoint{3.710936in}{2.682756in}}%
\pgfpathcurveto{\pgfqpoint{3.710936in}{2.672669in}}{\pgfqpoint{3.714944in}{2.662993in}}{\pgfqpoint{3.722076in}{2.655860in}}%
\pgfpathcurveto{\pgfqpoint{3.729209in}{2.648728in}}{\pgfqpoint{3.738885in}{2.644720in}}{\pgfqpoint{3.748972in}{2.644720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754161in}{2.738638in}}%
\pgfpathcurveto{\pgfqpoint{3.764249in}{2.738638in}}{\pgfqpoint{3.773924in}{2.742645in}}{\pgfqpoint{3.781057in}{2.749778in}}%
\pgfpathcurveto{\pgfqpoint{3.788190in}{2.756911in}}{\pgfqpoint{3.792198in}{2.766587in}}{\pgfqpoint{3.792198in}{2.776674in}}%
\pgfpathcurveto{\pgfqpoint{3.792198in}{2.786761in}}{\pgfqpoint{3.788190in}{2.796437in}}{\pgfqpoint{3.781057in}{2.803570in}}%
\pgfpathcurveto{\pgfqpoint{3.773924in}{2.810702in}}{\pgfqpoint{3.764249in}{2.814710in}}{\pgfqpoint{3.754161in}{2.814710in}}%
\pgfpathcurveto{\pgfqpoint{3.744074in}{2.814710in}}{\pgfqpoint{3.734398in}{2.810702in}}{\pgfqpoint{3.727266in}{2.803570in}}%
\pgfpathcurveto{\pgfqpoint{3.720133in}{2.796437in}}{\pgfqpoint{3.716125in}{2.786761in}}{\pgfqpoint{3.716125in}{2.776674in}}%
\pgfpathcurveto{\pgfqpoint{3.716125in}{2.766587in}}{\pgfqpoint{3.720133in}{2.756911in}}{\pgfqpoint{3.727266in}{2.749778in}}%
\pgfpathcurveto{\pgfqpoint{3.734398in}{2.742645in}}{\pgfqpoint{3.744074in}{2.738638in}}{\pgfqpoint{3.754161in}{2.738638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759302in}{2.731778in}}%
\pgfpathcurveto{\pgfqpoint{3.769389in}{2.731778in}}{\pgfqpoint{3.779065in}{2.735786in}}{\pgfqpoint{3.786197in}{2.742919in}}%
\pgfpathcurveto{\pgfqpoint{3.793330in}{2.750052in}}{\pgfqpoint{3.797338in}{2.759727in}}{\pgfqpoint{3.797338in}{2.769815in}}%
\pgfpathcurveto{\pgfqpoint{3.797338in}{2.779902in}}{\pgfqpoint{3.793330in}{2.789577in}}{\pgfqpoint{3.786197in}{2.796710in}}%
\pgfpathcurveto{\pgfqpoint{3.779065in}{2.803843in}}{\pgfqpoint{3.769389in}{2.807851in}}{\pgfqpoint{3.759302in}{2.807851in}}%
\pgfpathcurveto{\pgfqpoint{3.749214in}{2.807851in}}{\pgfqpoint{3.739539in}{2.803843in}}{\pgfqpoint{3.732406in}{2.796710in}}%
\pgfpathcurveto{\pgfqpoint{3.725273in}{2.789577in}}{\pgfqpoint{3.721265in}{2.779902in}}{\pgfqpoint{3.721265in}{2.769815in}}%
\pgfpathcurveto{\pgfqpoint{3.721265in}{2.759727in}}{\pgfqpoint{3.725273in}{2.750052in}}{\pgfqpoint{3.732406in}{2.742919in}}%
\pgfpathcurveto{\pgfqpoint{3.739539in}{2.735786in}}{\pgfqpoint{3.749214in}{2.731778in}}{\pgfqpoint{3.759302in}{2.731778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764394in}{2.738988in}}%
\pgfpathcurveto{\pgfqpoint{3.774482in}{2.738988in}}{\pgfqpoint{3.784157in}{2.742996in}}{\pgfqpoint{3.791290in}{2.750128in}}%
\pgfpathcurveto{\pgfqpoint{3.798423in}{2.757261in}}{\pgfqpoint{3.802431in}{2.766937in}}{\pgfqpoint{3.802431in}{2.777024in}}%
\pgfpathcurveto{\pgfqpoint{3.802431in}{2.787111in}}{\pgfqpoint{3.798423in}{2.796787in}}{\pgfqpoint{3.791290in}{2.803920in}}%
\pgfpathcurveto{\pgfqpoint{3.784157in}{2.811053in}}{\pgfqpoint{3.774482in}{2.815060in}}{\pgfqpoint{3.764394in}{2.815060in}}%
\pgfpathcurveto{\pgfqpoint{3.754307in}{2.815060in}}{\pgfqpoint{3.744631in}{2.811053in}}{\pgfqpoint{3.737499in}{2.803920in}}%
\pgfpathcurveto{\pgfqpoint{3.730366in}{2.796787in}}{\pgfqpoint{3.726358in}{2.787111in}}{\pgfqpoint{3.726358in}{2.777024in}}%
\pgfpathcurveto{\pgfqpoint{3.726358in}{2.766937in}}{\pgfqpoint{3.730366in}{2.757261in}}{\pgfqpoint{3.737499in}{2.750128in}}%
\pgfpathcurveto{\pgfqpoint{3.744631in}{2.742996in}}{\pgfqpoint{3.754307in}{2.738988in}}{\pgfqpoint{3.764394in}{2.738988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769440in}{2.720013in}}%
\pgfpathcurveto{\pgfqpoint{3.779527in}{2.720013in}}{\pgfqpoint{3.789203in}{2.724020in}}{\pgfqpoint{3.796336in}{2.731153in}}%
\pgfpathcurveto{\pgfqpoint{3.803468in}{2.738286in}}{\pgfqpoint{3.807476in}{2.747962in}}{\pgfqpoint{3.807476in}{2.758049in}}%
\pgfpathcurveto{\pgfqpoint{3.807476in}{2.768136in}}{\pgfqpoint{3.803468in}{2.777812in}}{\pgfqpoint{3.796336in}{2.784945in}}%
\pgfpathcurveto{\pgfqpoint{3.789203in}{2.792078in}}{\pgfqpoint{3.779527in}{2.796085in}}{\pgfqpoint{3.769440in}{2.796085in}}%
\pgfpathcurveto{\pgfqpoint{3.759353in}{2.796085in}}{\pgfqpoint{3.749677in}{2.792078in}}{\pgfqpoint{3.742544in}{2.784945in}}%
\pgfpathcurveto{\pgfqpoint{3.735411in}{2.777812in}}{\pgfqpoint{3.731404in}{2.768136in}}{\pgfqpoint{3.731404in}{2.758049in}}%
\pgfpathcurveto{\pgfqpoint{3.731404in}{2.747962in}}{\pgfqpoint{3.735411in}{2.738286in}}{\pgfqpoint{3.742544in}{2.731153in}}%
\pgfpathcurveto{\pgfqpoint{3.749677in}{2.724020in}}{\pgfqpoint{3.759353in}{2.720013in}}{\pgfqpoint{3.769440in}{2.720013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774439in}{2.700938in}}%
\pgfpathcurveto{\pgfqpoint{3.784527in}{2.700938in}}{\pgfqpoint{3.794202in}{2.704946in}}{\pgfqpoint{3.801335in}{2.712079in}}%
\pgfpathcurveto{\pgfqpoint{3.808468in}{2.719212in}}{\pgfqpoint{3.812476in}{2.728887in}}{\pgfqpoint{3.812476in}{2.738975in}}%
\pgfpathcurveto{\pgfqpoint{3.812476in}{2.749062in}}{\pgfqpoint{3.808468in}{2.758737in}}{\pgfqpoint{3.801335in}{2.765870in}}%
\pgfpathcurveto{\pgfqpoint{3.794202in}{2.773003in}}{\pgfqpoint{3.784527in}{2.777011in}}{\pgfqpoint{3.774439in}{2.777011in}}%
\pgfpathcurveto{\pgfqpoint{3.764352in}{2.777011in}}{\pgfqpoint{3.754677in}{2.773003in}}{\pgfqpoint{3.747544in}{2.765870in}}%
\pgfpathcurveto{\pgfqpoint{3.740411in}{2.758737in}}{\pgfqpoint{3.736403in}{2.749062in}}{\pgfqpoint{3.736403in}{2.738975in}}%
\pgfpathcurveto{\pgfqpoint{3.736403in}{2.728887in}}{\pgfqpoint{3.740411in}{2.719212in}}{\pgfqpoint{3.747544in}{2.712079in}}%
\pgfpathcurveto{\pgfqpoint{3.754677in}{2.704946in}}{\pgfqpoint{3.764352in}{2.700938in}}{\pgfqpoint{3.774439in}{2.700938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779394in}{2.757420in}}%
\pgfpathcurveto{\pgfqpoint{3.789481in}{2.757420in}}{\pgfqpoint{3.799157in}{2.761427in}}{\pgfqpoint{3.806289in}{2.768560in}}%
\pgfpathcurveto{\pgfqpoint{3.813422in}{2.775693in}}{\pgfqpoint{3.817430in}{2.785368in}}{\pgfqpoint{3.817430in}{2.795456in}}%
\pgfpathcurveto{\pgfqpoint{3.817430in}{2.805543in}}{\pgfqpoint{3.813422in}{2.815219in}}{\pgfqpoint{3.806289in}{2.822352in}}%
\pgfpathcurveto{\pgfqpoint{3.799157in}{2.829484in}}{\pgfqpoint{3.789481in}{2.833492in}}{\pgfqpoint{3.779394in}{2.833492in}}%
\pgfpathcurveto{\pgfqpoint{3.769306in}{2.833492in}}{\pgfqpoint{3.759631in}{2.829484in}}{\pgfqpoint{3.752498in}{2.822352in}}%
\pgfpathcurveto{\pgfqpoint{3.745365in}{2.815219in}}{\pgfqpoint{3.741357in}{2.805543in}}{\pgfqpoint{3.741357in}{2.795456in}}%
\pgfpathcurveto{\pgfqpoint{3.741357in}{2.785368in}}{\pgfqpoint{3.745365in}{2.775693in}}{\pgfqpoint{3.752498in}{2.768560in}}%
\pgfpathcurveto{\pgfqpoint{3.759631in}{2.761427in}}{\pgfqpoint{3.769306in}{2.757420in}}{\pgfqpoint{3.779394in}{2.757420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784304in}{2.709092in}}%
\pgfpathcurveto{\pgfqpoint{3.794391in}{2.709092in}}{\pgfqpoint{3.804066in}{2.713100in}}{\pgfqpoint{3.811199in}{2.720233in}}%
\pgfpathcurveto{\pgfqpoint{3.818332in}{2.727366in}}{\pgfqpoint{3.822340in}{2.737041in}}{\pgfqpoint{3.822340in}{2.747129in}}%
\pgfpathcurveto{\pgfqpoint{3.822340in}{2.757216in}}{\pgfqpoint{3.818332in}{2.766892in}}{\pgfqpoint{3.811199in}{2.774024in}}%
\pgfpathcurveto{\pgfqpoint{3.804066in}{2.781157in}}{\pgfqpoint{3.794391in}{2.785165in}}{\pgfqpoint{3.784304in}{2.785165in}}%
\pgfpathcurveto{\pgfqpoint{3.774216in}{2.785165in}}{\pgfqpoint{3.764541in}{2.781157in}}{\pgfqpoint{3.757408in}{2.774024in}}%
\pgfpathcurveto{\pgfqpoint{3.750275in}{2.766892in}}{\pgfqpoint{3.746267in}{2.757216in}}{\pgfqpoint{3.746267in}{2.747129in}}%
\pgfpathcurveto{\pgfqpoint{3.746267in}{2.737041in}}{\pgfqpoint{3.750275in}{2.727366in}}{\pgfqpoint{3.757408in}{2.720233in}}%
\pgfpathcurveto{\pgfqpoint{3.764541in}{2.713100in}}{\pgfqpoint{3.774216in}{2.709092in}}{\pgfqpoint{3.784304in}{2.709092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789170in}{2.707803in}}%
\pgfpathcurveto{\pgfqpoint{3.799257in}{2.707803in}}{\pgfqpoint{3.808933in}{2.711811in}}{\pgfqpoint{3.816066in}{2.718944in}}%
\pgfpathcurveto{\pgfqpoint{3.823198in}{2.726077in}}{\pgfqpoint{3.827206in}{2.735752in}}{\pgfqpoint{3.827206in}{2.745840in}}%
\pgfpathcurveto{\pgfqpoint{3.827206in}{2.755927in}}{\pgfqpoint{3.823198in}{2.765603in}}{\pgfqpoint{3.816066in}{2.772735in}}%
\pgfpathcurveto{\pgfqpoint{3.808933in}{2.779868in}}{\pgfqpoint{3.799257in}{2.783876in}}{\pgfqpoint{3.789170in}{2.783876in}}%
\pgfpathcurveto{\pgfqpoint{3.779082in}{2.783876in}}{\pgfqpoint{3.769407in}{2.779868in}}{\pgfqpoint{3.762274in}{2.772735in}}%
\pgfpathcurveto{\pgfqpoint{3.755141in}{2.765603in}}{\pgfqpoint{3.751133in}{2.755927in}}{\pgfqpoint{3.751133in}{2.745840in}}%
\pgfpathcurveto{\pgfqpoint{3.751133in}{2.735752in}}{\pgfqpoint{3.755141in}{2.726077in}}{\pgfqpoint{3.762274in}{2.718944in}}%
\pgfpathcurveto{\pgfqpoint{3.769407in}{2.711811in}}{\pgfqpoint{3.779082in}{2.707803in}}{\pgfqpoint{3.789170in}{2.707803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793993in}{2.700263in}}%
\pgfpathcurveto{\pgfqpoint{3.804080in}{2.700263in}}{\pgfqpoint{3.813756in}{2.704271in}}{\pgfqpoint{3.820889in}{2.711404in}}%
\pgfpathcurveto{\pgfqpoint{3.828022in}{2.718537in}}{\pgfqpoint{3.832029in}{2.728212in}}{\pgfqpoint{3.832029in}{2.738299in}}%
\pgfpathcurveto{\pgfqpoint{3.832029in}{2.748387in}}{\pgfqpoint{3.828022in}{2.758062in}}{\pgfqpoint{3.820889in}{2.765195in}}%
\pgfpathcurveto{\pgfqpoint{3.813756in}{2.772328in}}{\pgfqpoint{3.804080in}{2.776336in}}{\pgfqpoint{3.793993in}{2.776336in}}%
\pgfpathcurveto{\pgfqpoint{3.783906in}{2.776336in}}{\pgfqpoint{3.774230in}{2.772328in}}{\pgfqpoint{3.767097in}{2.765195in}}%
\pgfpathcurveto{\pgfqpoint{3.759965in}{2.758062in}}{\pgfqpoint{3.755957in}{2.748387in}}{\pgfqpoint{3.755957in}{2.738299in}}%
\pgfpathcurveto{\pgfqpoint{3.755957in}{2.728212in}}{\pgfqpoint{3.759965in}{2.718537in}}{\pgfqpoint{3.767097in}{2.711404in}}%
\pgfpathcurveto{\pgfqpoint{3.774230in}{2.704271in}}{\pgfqpoint{3.783906in}{2.700263in}}{\pgfqpoint{3.793993in}{2.700263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798774in}{2.798994in}}%
\pgfpathcurveto{\pgfqpoint{3.808862in}{2.798994in}}{\pgfqpoint{3.818537in}{2.803002in}}{\pgfqpoint{3.825670in}{2.810134in}}%
\pgfpathcurveto{\pgfqpoint{3.832803in}{2.817267in}}{\pgfqpoint{3.836811in}{2.826943in}}{\pgfqpoint{3.836811in}{2.837030in}}%
\pgfpathcurveto{\pgfqpoint{3.836811in}{2.847117in}}{\pgfqpoint{3.832803in}{2.856793in}}{\pgfqpoint{3.825670in}{2.863926in}}%
\pgfpathcurveto{\pgfqpoint{3.818537in}{2.871059in}}{\pgfqpoint{3.808862in}{2.875066in}}{\pgfqpoint{3.798774in}{2.875066in}}%
\pgfpathcurveto{\pgfqpoint{3.788687in}{2.875066in}}{\pgfqpoint{3.779011in}{2.871059in}}{\pgfqpoint{3.771879in}{2.863926in}}%
\pgfpathcurveto{\pgfqpoint{3.764746in}{2.856793in}}{\pgfqpoint{3.760738in}{2.847117in}}{\pgfqpoint{3.760738in}{2.837030in}}%
\pgfpathcurveto{\pgfqpoint{3.760738in}{2.826943in}}{\pgfqpoint{3.764746in}{2.817267in}}{\pgfqpoint{3.771879in}{2.810134in}}%
\pgfpathcurveto{\pgfqpoint{3.779011in}{2.803002in}}{\pgfqpoint{3.788687in}{2.798994in}}{\pgfqpoint{3.798774in}{2.798994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803514in}{2.695119in}}%
\pgfpathcurveto{\pgfqpoint{3.813602in}{2.695119in}}{\pgfqpoint{3.823277in}{2.699126in}}{\pgfqpoint{3.830410in}{2.706259in}}%
\pgfpathcurveto{\pgfqpoint{3.837543in}{2.713392in}}{\pgfqpoint{3.841550in}{2.723067in}}{\pgfqpoint{3.841550in}{2.733155in}}%
\pgfpathcurveto{\pgfqpoint{3.841550in}{2.743242in}}{\pgfqpoint{3.837543in}{2.752918in}}{\pgfqpoint{3.830410in}{2.760051in}}%
\pgfpathcurveto{\pgfqpoint{3.823277in}{2.767183in}}{\pgfqpoint{3.813602in}{2.771191in}}{\pgfqpoint{3.803514in}{2.771191in}}%
\pgfpathcurveto{\pgfqpoint{3.793427in}{2.771191in}}{\pgfqpoint{3.783751in}{2.767183in}}{\pgfqpoint{3.776618in}{2.760051in}}%
\pgfpathcurveto{\pgfqpoint{3.769486in}{2.752918in}}{\pgfqpoint{3.765478in}{2.743242in}}{\pgfqpoint{3.765478in}{2.733155in}}%
\pgfpathcurveto{\pgfqpoint{3.765478in}{2.723067in}}{\pgfqpoint{3.769486in}{2.713392in}}{\pgfqpoint{3.776618in}{2.706259in}}%
\pgfpathcurveto{\pgfqpoint{3.783751in}{2.699126in}}{\pgfqpoint{3.793427in}{2.695119in}}{\pgfqpoint{3.803514in}{2.695119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808213in}{2.709994in}}%
\pgfpathcurveto{\pgfqpoint{3.818301in}{2.709994in}}{\pgfqpoint{3.827976in}{2.714002in}}{\pgfqpoint{3.835109in}{2.721135in}}%
\pgfpathcurveto{\pgfqpoint{3.842242in}{2.728268in}}{\pgfqpoint{3.846250in}{2.737943in}}{\pgfqpoint{3.846250in}{2.748030in}}%
\pgfpathcurveto{\pgfqpoint{3.846250in}{2.758118in}}{\pgfqpoint{3.842242in}{2.767793in}}{\pgfqpoint{3.835109in}{2.774926in}}%
\pgfpathcurveto{\pgfqpoint{3.827976in}{2.782059in}}{\pgfqpoint{3.818301in}{2.786067in}}{\pgfqpoint{3.808213in}{2.786067in}}%
\pgfpathcurveto{\pgfqpoint{3.798126in}{2.786067in}}{\pgfqpoint{3.788450in}{2.782059in}}{\pgfqpoint{3.781318in}{2.774926in}}%
\pgfpathcurveto{\pgfqpoint{3.774185in}{2.767793in}}{\pgfqpoint{3.770177in}{2.758118in}}{\pgfqpoint{3.770177in}{2.748030in}}%
\pgfpathcurveto{\pgfqpoint{3.770177in}{2.737943in}}{\pgfqpoint{3.774185in}{2.728268in}}{\pgfqpoint{3.781318in}{2.721135in}}%
\pgfpathcurveto{\pgfqpoint{3.788450in}{2.714002in}}{\pgfqpoint{3.798126in}{2.709994in}}{\pgfqpoint{3.808213in}{2.709994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812872in}{2.753444in}}%
\pgfpathcurveto{\pgfqpoint{3.822960in}{2.753444in}}{\pgfqpoint{3.832635in}{2.757451in}}{\pgfqpoint{3.839768in}{2.764584in}}%
\pgfpathcurveto{\pgfqpoint{3.846901in}{2.771717in}}{\pgfqpoint{3.850909in}{2.781393in}}{\pgfqpoint{3.850909in}{2.791480in}}%
\pgfpathcurveto{\pgfqpoint{3.850909in}{2.801567in}}{\pgfqpoint{3.846901in}{2.811243in}}{\pgfqpoint{3.839768in}{2.818376in}}%
\pgfpathcurveto{\pgfqpoint{3.832635in}{2.825509in}}{\pgfqpoint{3.822960in}{2.829516in}}{\pgfqpoint{3.812872in}{2.829516in}}%
\pgfpathcurveto{\pgfqpoint{3.802785in}{2.829516in}}{\pgfqpoint{3.793110in}{2.825509in}}{\pgfqpoint{3.785977in}{2.818376in}}%
\pgfpathcurveto{\pgfqpoint{3.778844in}{2.811243in}}{\pgfqpoint{3.774836in}{2.801567in}}{\pgfqpoint{3.774836in}{2.791480in}}%
\pgfpathcurveto{\pgfqpoint{3.774836in}{2.781393in}}{\pgfqpoint{3.778844in}{2.771717in}}{\pgfqpoint{3.785977in}{2.764584in}}%
\pgfpathcurveto{\pgfqpoint{3.793110in}{2.757451in}}{\pgfqpoint{3.802785in}{2.753444in}}{\pgfqpoint{3.812872in}{2.753444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817492in}{2.757239in}}%
\pgfpathcurveto{\pgfqpoint{3.827580in}{2.757239in}}{\pgfqpoint{3.837255in}{2.761247in}}{\pgfqpoint{3.844388in}{2.768380in}}%
\pgfpathcurveto{\pgfqpoint{3.851521in}{2.775513in}}{\pgfqpoint{3.855529in}{2.785188in}}{\pgfqpoint{3.855529in}{2.795275in}}%
\pgfpathcurveto{\pgfqpoint{3.855529in}{2.805363in}}{\pgfqpoint{3.851521in}{2.815038in}}{\pgfqpoint{3.844388in}{2.822171in}}%
\pgfpathcurveto{\pgfqpoint{3.837255in}{2.829304in}}{\pgfqpoint{3.827580in}{2.833312in}}{\pgfqpoint{3.817492in}{2.833312in}}%
\pgfpathcurveto{\pgfqpoint{3.807405in}{2.833312in}}{\pgfqpoint{3.797729in}{2.829304in}}{\pgfqpoint{3.790597in}{2.822171in}}%
\pgfpathcurveto{\pgfqpoint{3.783464in}{2.815038in}}{\pgfqpoint{3.779456in}{2.805363in}}{\pgfqpoint{3.779456in}{2.795275in}}%
\pgfpathcurveto{\pgfqpoint{3.779456in}{2.785188in}}{\pgfqpoint{3.783464in}{2.775513in}}{\pgfqpoint{3.790597in}{2.768380in}}%
\pgfpathcurveto{\pgfqpoint{3.797729in}{2.761247in}}{\pgfqpoint{3.807405in}{2.757239in}}{\pgfqpoint{3.817492in}{2.757239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822073in}{2.672771in}}%
\pgfpathcurveto{\pgfqpoint{3.832161in}{2.672771in}}{\pgfqpoint{3.841836in}{2.676778in}}{\pgfqpoint{3.848969in}{2.683911in}}%
\pgfpathcurveto{\pgfqpoint{3.856102in}{2.691044in}}{\pgfqpoint{3.860110in}{2.700720in}}{\pgfqpoint{3.860110in}{2.710807in}}%
\pgfpathcurveto{\pgfqpoint{3.860110in}{2.720894in}}{\pgfqpoint{3.856102in}{2.730570in}}{\pgfqpoint{3.848969in}{2.737703in}}%
\pgfpathcurveto{\pgfqpoint{3.841836in}{2.744836in}}{\pgfqpoint{3.832161in}{2.748843in}}{\pgfqpoint{3.822073in}{2.748843in}}%
\pgfpathcurveto{\pgfqpoint{3.811986in}{2.748843in}}{\pgfqpoint{3.802311in}{2.744836in}}{\pgfqpoint{3.795178in}{2.737703in}}%
\pgfpathcurveto{\pgfqpoint{3.788045in}{2.730570in}}{\pgfqpoint{3.784037in}{2.720894in}}{\pgfqpoint{3.784037in}{2.710807in}}%
\pgfpathcurveto{\pgfqpoint{3.784037in}{2.700720in}}{\pgfqpoint{3.788045in}{2.691044in}}{\pgfqpoint{3.795178in}{2.683911in}}%
\pgfpathcurveto{\pgfqpoint{3.802311in}{2.676778in}}{\pgfqpoint{3.811986in}{2.672771in}}{\pgfqpoint{3.822073in}{2.672771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826617in}{2.737035in}}%
\pgfpathcurveto{\pgfqpoint{3.836704in}{2.737035in}}{\pgfqpoint{3.846380in}{2.741043in}}{\pgfqpoint{3.853512in}{2.748176in}}%
\pgfpathcurveto{\pgfqpoint{3.860645in}{2.755309in}}{\pgfqpoint{3.864653in}{2.764984in}}{\pgfqpoint{3.864653in}{2.775071in}}%
\pgfpathcurveto{\pgfqpoint{3.864653in}{2.785159in}}{\pgfqpoint{3.860645in}{2.794834in}}{\pgfqpoint{3.853512in}{2.801967in}}%
\pgfpathcurveto{\pgfqpoint{3.846380in}{2.809100in}}{\pgfqpoint{3.836704in}{2.813108in}}{\pgfqpoint{3.826617in}{2.813108in}}%
\pgfpathcurveto{\pgfqpoint{3.816529in}{2.813108in}}{\pgfqpoint{3.806854in}{2.809100in}}{\pgfqpoint{3.799721in}{2.801967in}}%
\pgfpathcurveto{\pgfqpoint{3.792588in}{2.794834in}}{\pgfqpoint{3.788580in}{2.785159in}}{\pgfqpoint{3.788580in}{2.775071in}}%
\pgfpathcurveto{\pgfqpoint{3.788580in}{2.764984in}}{\pgfqpoint{3.792588in}{2.755309in}}{\pgfqpoint{3.799721in}{2.748176in}}%
\pgfpathcurveto{\pgfqpoint{3.806854in}{2.741043in}}{\pgfqpoint{3.816529in}{2.737035in}}{\pgfqpoint{3.826617in}{2.737035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831122in}{2.722290in}}%
\pgfpathcurveto{\pgfqpoint{3.841210in}{2.722290in}}{\pgfqpoint{3.850885in}{2.726298in}}{\pgfqpoint{3.858018in}{2.733431in}}%
\pgfpathcurveto{\pgfqpoint{3.865151in}{2.740564in}}{\pgfqpoint{3.869159in}{2.750239in}}{\pgfqpoint{3.869159in}{2.760326in}}%
\pgfpathcurveto{\pgfqpoint{3.869159in}{2.770414in}}{\pgfqpoint{3.865151in}{2.780089in}}{\pgfqpoint{3.858018in}{2.787222in}}%
\pgfpathcurveto{\pgfqpoint{3.850885in}{2.794355in}}{\pgfqpoint{3.841210in}{2.798363in}}{\pgfqpoint{3.831122in}{2.798363in}}%
\pgfpathcurveto{\pgfqpoint{3.821035in}{2.798363in}}{\pgfqpoint{3.811359in}{2.794355in}}{\pgfqpoint{3.804227in}{2.787222in}}%
\pgfpathcurveto{\pgfqpoint{3.797094in}{2.780089in}}{\pgfqpoint{3.793086in}{2.770414in}}{\pgfqpoint{3.793086in}{2.760326in}}%
\pgfpathcurveto{\pgfqpoint{3.793086in}{2.750239in}}{\pgfqpoint{3.797094in}{2.740564in}}{\pgfqpoint{3.804227in}{2.733431in}}%
\pgfpathcurveto{\pgfqpoint{3.811359in}{2.726298in}}{\pgfqpoint{3.821035in}{2.722290in}}{\pgfqpoint{3.831122in}{2.722290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835591in}{2.668203in}}%
\pgfpathcurveto{\pgfqpoint{3.845679in}{2.668203in}}{\pgfqpoint{3.855354in}{2.672211in}}{\pgfqpoint{3.862487in}{2.679344in}}%
\pgfpathcurveto{\pgfqpoint{3.869620in}{2.686476in}}{\pgfqpoint{3.873628in}{2.696152in}}{\pgfqpoint{3.873628in}{2.706239in}}%
\pgfpathcurveto{\pgfqpoint{3.873628in}{2.716327in}}{\pgfqpoint{3.869620in}{2.726002in}}{\pgfqpoint{3.862487in}{2.733135in}}%
\pgfpathcurveto{\pgfqpoint{3.855354in}{2.740268in}}{\pgfqpoint{3.845679in}{2.744276in}}{\pgfqpoint{3.835591in}{2.744276in}}%
\pgfpathcurveto{\pgfqpoint{3.825504in}{2.744276in}}{\pgfqpoint{3.815828in}{2.740268in}}{\pgfqpoint{3.808696in}{2.733135in}}%
\pgfpathcurveto{\pgfqpoint{3.801563in}{2.726002in}}{\pgfqpoint{3.797555in}{2.716327in}}{\pgfqpoint{3.797555in}{2.706239in}}%
\pgfpathcurveto{\pgfqpoint{3.797555in}{2.696152in}}{\pgfqpoint{3.801563in}{2.686476in}}{\pgfqpoint{3.808696in}{2.679344in}}%
\pgfpathcurveto{\pgfqpoint{3.815828in}{2.672211in}}{\pgfqpoint{3.825504in}{2.668203in}}{\pgfqpoint{3.835591in}{2.668203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840024in}{2.631152in}}%
\pgfpathcurveto{\pgfqpoint{3.850111in}{2.631152in}}{\pgfqpoint{3.859787in}{2.635160in}}{\pgfqpoint{3.866920in}{2.642293in}}%
\pgfpathcurveto{\pgfqpoint{3.874053in}{2.649425in}}{\pgfqpoint{3.878060in}{2.659101in}}{\pgfqpoint{3.878060in}{2.669188in}}%
\pgfpathcurveto{\pgfqpoint{3.878060in}{2.679276in}}{\pgfqpoint{3.874053in}{2.688951in}}{\pgfqpoint{3.866920in}{2.696084in}}%
\pgfpathcurveto{\pgfqpoint{3.859787in}{2.703217in}}{\pgfqpoint{3.850111in}{2.707225in}}{\pgfqpoint{3.840024in}{2.707225in}}%
\pgfpathcurveto{\pgfqpoint{3.829937in}{2.707225in}}{\pgfqpoint{3.820261in}{2.703217in}}{\pgfqpoint{3.813128in}{2.696084in}}%
\pgfpathcurveto{\pgfqpoint{3.805996in}{2.688951in}}{\pgfqpoint{3.801988in}{2.679276in}}{\pgfqpoint{3.801988in}{2.669188in}}%
\pgfpathcurveto{\pgfqpoint{3.801988in}{2.659101in}}{\pgfqpoint{3.805996in}{2.649425in}}{\pgfqpoint{3.813128in}{2.642293in}}%
\pgfpathcurveto{\pgfqpoint{3.820261in}{2.635160in}}{\pgfqpoint{3.829937in}{2.631152in}}{\pgfqpoint{3.840024in}{2.631152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844421in}{2.612788in}}%
\pgfpathcurveto{\pgfqpoint{3.854509in}{2.612788in}}{\pgfqpoint{3.864184in}{2.616796in}}{\pgfqpoint{3.871317in}{2.623929in}}%
\pgfpathcurveto{\pgfqpoint{3.878450in}{2.631061in}}{\pgfqpoint{3.882458in}{2.640737in}}{\pgfqpoint{3.882458in}{2.650824in}}%
\pgfpathcurveto{\pgfqpoint{3.882458in}{2.660912in}}{\pgfqpoint{3.878450in}{2.670587in}}{\pgfqpoint{3.871317in}{2.677720in}}%
\pgfpathcurveto{\pgfqpoint{3.864184in}{2.684853in}}{\pgfqpoint{3.854509in}{2.688861in}}{\pgfqpoint{3.844421in}{2.688861in}}%
\pgfpathcurveto{\pgfqpoint{3.834334in}{2.688861in}}{\pgfqpoint{3.824658in}{2.684853in}}{\pgfqpoint{3.817526in}{2.677720in}}%
\pgfpathcurveto{\pgfqpoint{3.810393in}{2.670587in}}{\pgfqpoint{3.806385in}{2.660912in}}{\pgfqpoint{3.806385in}{2.650824in}}%
\pgfpathcurveto{\pgfqpoint{3.806385in}{2.640737in}}{\pgfqpoint{3.810393in}{2.631061in}}{\pgfqpoint{3.817526in}{2.623929in}}%
\pgfpathcurveto{\pgfqpoint{3.824658in}{2.616796in}}{\pgfqpoint{3.834334in}{2.612788in}}{\pgfqpoint{3.844421in}{2.612788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848783in}{2.690819in}}%
\pgfpathcurveto{\pgfqpoint{3.858871in}{2.690819in}}{\pgfqpoint{3.868546in}{2.694826in}}{\pgfqpoint{3.875679in}{2.701959in}}%
\pgfpathcurveto{\pgfqpoint{3.882812in}{2.709092in}}{\pgfqpoint{3.886820in}{2.718767in}}{\pgfqpoint{3.886820in}{2.728855in}}%
\pgfpathcurveto{\pgfqpoint{3.886820in}{2.738942in}}{\pgfqpoint{3.882812in}{2.748618in}}{\pgfqpoint{3.875679in}{2.755751in}}%
\pgfpathcurveto{\pgfqpoint{3.868546in}{2.762883in}}{\pgfqpoint{3.858871in}{2.766891in}}{\pgfqpoint{3.848783in}{2.766891in}}%
\pgfpathcurveto{\pgfqpoint{3.838696in}{2.766891in}}{\pgfqpoint{3.829021in}{2.762883in}}{\pgfqpoint{3.821888in}{2.755751in}}%
\pgfpathcurveto{\pgfqpoint{3.814755in}{2.748618in}}{\pgfqpoint{3.810747in}{2.738942in}}{\pgfqpoint{3.810747in}{2.728855in}}%
\pgfpathcurveto{\pgfqpoint{3.810747in}{2.718767in}}{\pgfqpoint{3.814755in}{2.709092in}}{\pgfqpoint{3.821888in}{2.701959in}}%
\pgfpathcurveto{\pgfqpoint{3.829021in}{2.694826in}}{\pgfqpoint{3.838696in}{2.690819in}}{\pgfqpoint{3.848783in}{2.690819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853111in}{2.712544in}}%
\pgfpathcurveto{\pgfqpoint{3.863198in}{2.712544in}}{\pgfqpoint{3.872874in}{2.716552in}}{\pgfqpoint{3.880007in}{2.723685in}}%
\pgfpathcurveto{\pgfqpoint{3.887140in}{2.730818in}}{\pgfqpoint{3.891147in}{2.740493in}}{\pgfqpoint{3.891147in}{2.750581in}}%
\pgfpathcurveto{\pgfqpoint{3.891147in}{2.760668in}}{\pgfqpoint{3.887140in}{2.770344in}}{\pgfqpoint{3.880007in}{2.777476in}}%
\pgfpathcurveto{\pgfqpoint{3.872874in}{2.784609in}}{\pgfqpoint{3.863198in}{2.788617in}}{\pgfqpoint{3.853111in}{2.788617in}}%
\pgfpathcurveto{\pgfqpoint{3.843024in}{2.788617in}}{\pgfqpoint{3.833348in}{2.784609in}}{\pgfqpoint{3.826215in}{2.777476in}}%
\pgfpathcurveto{\pgfqpoint{3.819083in}{2.770344in}}{\pgfqpoint{3.815075in}{2.760668in}}{\pgfqpoint{3.815075in}{2.750581in}}%
\pgfpathcurveto{\pgfqpoint{3.815075in}{2.740493in}}{\pgfqpoint{3.819083in}{2.730818in}}{\pgfqpoint{3.826215in}{2.723685in}}%
\pgfpathcurveto{\pgfqpoint{3.833348in}{2.716552in}}{\pgfqpoint{3.843024in}{2.712544in}}{\pgfqpoint{3.853111in}{2.712544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857405in}{2.675715in}}%
\pgfpathcurveto{\pgfqpoint{3.867492in}{2.675715in}}{\pgfqpoint{3.877168in}{2.679722in}}{\pgfqpoint{3.884301in}{2.686855in}}%
\pgfpathcurveto{\pgfqpoint{3.891433in}{2.693988in}}{\pgfqpoint{3.895441in}{2.703664in}}{\pgfqpoint{3.895441in}{2.713751in}}%
\pgfpathcurveto{\pgfqpoint{3.895441in}{2.723838in}}{\pgfqpoint{3.891433in}{2.733514in}}{\pgfqpoint{3.884301in}{2.740647in}}%
\pgfpathcurveto{\pgfqpoint{3.877168in}{2.747779in}}{\pgfqpoint{3.867492in}{2.751787in}}{\pgfqpoint{3.857405in}{2.751787in}}%
\pgfpathcurveto{\pgfqpoint{3.847318in}{2.751787in}}{\pgfqpoint{3.837642in}{2.747779in}}{\pgfqpoint{3.830509in}{2.740647in}}%
\pgfpathcurveto{\pgfqpoint{3.823376in}{2.733514in}}{\pgfqpoint{3.819369in}{2.723838in}}{\pgfqpoint{3.819369in}{2.713751in}}%
\pgfpathcurveto{\pgfqpoint{3.819369in}{2.703664in}}{\pgfqpoint{3.823376in}{2.693988in}}{\pgfqpoint{3.830509in}{2.686855in}}%
\pgfpathcurveto{\pgfqpoint{3.837642in}{2.679722in}}{\pgfqpoint{3.847318in}{2.675715in}}{\pgfqpoint{3.857405in}{2.675715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861665in}{2.723714in}}%
\pgfpathcurveto{\pgfqpoint{3.871753in}{2.723714in}}{\pgfqpoint{3.881428in}{2.727722in}}{\pgfqpoint{3.888561in}{2.734855in}}%
\pgfpathcurveto{\pgfqpoint{3.895694in}{2.741988in}}{\pgfqpoint{3.899701in}{2.751663in}}{\pgfqpoint{3.899701in}{2.761751in}}%
\pgfpathcurveto{\pgfqpoint{3.899701in}{2.771838in}}{\pgfqpoint{3.895694in}{2.781514in}}{\pgfqpoint{3.888561in}{2.788646in}}%
\pgfpathcurveto{\pgfqpoint{3.881428in}{2.795779in}}{\pgfqpoint{3.871753in}{2.799787in}}{\pgfqpoint{3.861665in}{2.799787in}}%
\pgfpathcurveto{\pgfqpoint{3.851578in}{2.799787in}}{\pgfqpoint{3.841902in}{2.795779in}}{\pgfqpoint{3.834769in}{2.788646in}}%
\pgfpathcurveto{\pgfqpoint{3.827637in}{2.781514in}}{\pgfqpoint{3.823629in}{2.771838in}}{\pgfqpoint{3.823629in}{2.761751in}}%
\pgfpathcurveto{\pgfqpoint{3.823629in}{2.751663in}}{\pgfqpoint{3.827637in}{2.741988in}}{\pgfqpoint{3.834769in}{2.734855in}}%
\pgfpathcurveto{\pgfqpoint{3.841902in}{2.727722in}}{\pgfqpoint{3.851578in}{2.723714in}}{\pgfqpoint{3.861665in}{2.723714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865893in}{2.700025in}}%
\pgfpathcurveto{\pgfqpoint{3.875980in}{2.700025in}}{\pgfqpoint{3.885655in}{2.704033in}}{\pgfqpoint{3.892788in}{2.711165in}}%
\pgfpathcurveto{\pgfqpoint{3.899921in}{2.718298in}}{\pgfqpoint{3.903929in}{2.727974in}}{\pgfqpoint{3.903929in}{2.738061in}}%
\pgfpathcurveto{\pgfqpoint{3.903929in}{2.748148in}}{\pgfqpoint{3.899921in}{2.757824in}}{\pgfqpoint{3.892788in}{2.764957in}}%
\pgfpathcurveto{\pgfqpoint{3.885655in}{2.772090in}}{\pgfqpoint{3.875980in}{2.776097in}}{\pgfqpoint{3.865893in}{2.776097in}}%
\pgfpathcurveto{\pgfqpoint{3.855805in}{2.776097in}}{\pgfqpoint{3.846130in}{2.772090in}}{\pgfqpoint{3.838997in}{2.764957in}}%
\pgfpathcurveto{\pgfqpoint{3.831864in}{2.757824in}}{\pgfqpoint{3.827856in}{2.748148in}}{\pgfqpoint{3.827856in}{2.738061in}}%
\pgfpathcurveto{\pgfqpoint{3.827856in}{2.727974in}}{\pgfqpoint{3.831864in}{2.718298in}}{\pgfqpoint{3.838997in}{2.711165in}}%
\pgfpathcurveto{\pgfqpoint{3.846130in}{2.704033in}}{\pgfqpoint{3.855805in}{2.700025in}}{\pgfqpoint{3.865893in}{2.700025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870088in}{2.660486in}}%
\pgfpathcurveto{\pgfqpoint{3.880175in}{2.660486in}}{\pgfqpoint{3.889850in}{2.664494in}}{\pgfqpoint{3.896983in}{2.671626in}}%
\pgfpathcurveto{\pgfqpoint{3.904116in}{2.678759in}}{\pgfqpoint{3.908124in}{2.688435in}}{\pgfqpoint{3.908124in}{2.698522in}}%
\pgfpathcurveto{\pgfqpoint{3.908124in}{2.708609in}}{\pgfqpoint{3.904116in}{2.718285in}}{\pgfqpoint{3.896983in}{2.725418in}}%
\pgfpathcurveto{\pgfqpoint{3.889850in}{2.732551in}}{\pgfqpoint{3.880175in}{2.736558in}}{\pgfqpoint{3.870088in}{2.736558in}}%
\pgfpathcurveto{\pgfqpoint{3.860000in}{2.736558in}}{\pgfqpoint{3.850325in}{2.732551in}}{\pgfqpoint{3.843192in}{2.725418in}}%
\pgfpathcurveto{\pgfqpoint{3.836059in}{2.718285in}}{\pgfqpoint{3.832051in}{2.708609in}}{\pgfqpoint{3.832051in}{2.698522in}}%
\pgfpathcurveto{\pgfqpoint{3.832051in}{2.688435in}}{\pgfqpoint{3.836059in}{2.678759in}}{\pgfqpoint{3.843192in}{2.671626in}}%
\pgfpathcurveto{\pgfqpoint{3.850325in}{2.664494in}}{\pgfqpoint{3.860000in}{2.660486in}}{\pgfqpoint{3.870088in}{2.660486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874251in}{2.735650in}}%
\pgfpathcurveto{\pgfqpoint{3.884338in}{2.735650in}}{\pgfqpoint{3.894014in}{2.739657in}}{\pgfqpoint{3.901146in}{2.746790in}}%
\pgfpathcurveto{\pgfqpoint{3.908279in}{2.753923in}}{\pgfqpoint{3.912287in}{2.763599in}}{\pgfqpoint{3.912287in}{2.773686in}}%
\pgfpathcurveto{\pgfqpoint{3.912287in}{2.783773in}}{\pgfqpoint{3.908279in}{2.793449in}}{\pgfqpoint{3.901146in}{2.800582in}}%
\pgfpathcurveto{\pgfqpoint{3.894014in}{2.807714in}}{\pgfqpoint{3.884338in}{2.811722in}}{\pgfqpoint{3.874251in}{2.811722in}}%
\pgfpathcurveto{\pgfqpoint{3.864163in}{2.811722in}}{\pgfqpoint{3.854488in}{2.807714in}}{\pgfqpoint{3.847355in}{2.800582in}}%
\pgfpathcurveto{\pgfqpoint{3.840222in}{2.793449in}}{\pgfqpoint{3.836214in}{2.783773in}}{\pgfqpoint{3.836214in}{2.773686in}}%
\pgfpathcurveto{\pgfqpoint{3.836214in}{2.763599in}}{\pgfqpoint{3.840222in}{2.753923in}}{\pgfqpoint{3.847355in}{2.746790in}}%
\pgfpathcurveto{\pgfqpoint{3.854488in}{2.739657in}}{\pgfqpoint{3.864163in}{2.735650in}}{\pgfqpoint{3.874251in}{2.735650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878382in}{2.610483in}}%
\pgfpathcurveto{\pgfqpoint{3.888470in}{2.610483in}}{\pgfqpoint{3.898145in}{2.614491in}}{\pgfqpoint{3.905278in}{2.621624in}}%
\pgfpathcurveto{\pgfqpoint{3.912411in}{2.628756in}}{\pgfqpoint{3.916419in}{2.638432in}}{\pgfqpoint{3.916419in}{2.648519in}}%
\pgfpathcurveto{\pgfqpoint{3.916419in}{2.658607in}}{\pgfqpoint{3.912411in}{2.668282in}}{\pgfqpoint{3.905278in}{2.675415in}}%
\pgfpathcurveto{\pgfqpoint{3.898145in}{2.682548in}}{\pgfqpoint{3.888470in}{2.686556in}}{\pgfqpoint{3.878382in}{2.686556in}}%
\pgfpathcurveto{\pgfqpoint{3.868295in}{2.686556in}}{\pgfqpoint{3.858620in}{2.682548in}}{\pgfqpoint{3.851487in}{2.675415in}}%
\pgfpathcurveto{\pgfqpoint{3.844354in}{2.668282in}}{\pgfqpoint{3.840346in}{2.658607in}}{\pgfqpoint{3.840346in}{2.648519in}}%
\pgfpathcurveto{\pgfqpoint{3.840346in}{2.638432in}}{\pgfqpoint{3.844354in}{2.628756in}}{\pgfqpoint{3.851487in}{2.621624in}}%
\pgfpathcurveto{\pgfqpoint{3.858620in}{2.614491in}}{\pgfqpoint{3.868295in}{2.610483in}}{\pgfqpoint{3.878382in}{2.610483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882483in}{2.555568in}}%
\pgfpathcurveto{\pgfqpoint{3.892570in}{2.555568in}}{\pgfqpoint{3.902246in}{2.559576in}}{\pgfqpoint{3.909379in}{2.566709in}}%
\pgfpathcurveto{\pgfqpoint{3.916512in}{2.573841in}}{\pgfqpoint{3.920519in}{2.583517in}}{\pgfqpoint{3.920519in}{2.593604in}}%
\pgfpathcurveto{\pgfqpoint{3.920519in}{2.603692in}}{\pgfqpoint{3.916512in}{2.613367in}}{\pgfqpoint{3.909379in}{2.620500in}}%
\pgfpathcurveto{\pgfqpoint{3.902246in}{2.627633in}}{\pgfqpoint{3.892570in}{2.631641in}}{\pgfqpoint{3.882483in}{2.631641in}}%
\pgfpathcurveto{\pgfqpoint{3.872396in}{2.631641in}}{\pgfqpoint{3.862720in}{2.627633in}}{\pgfqpoint{3.855587in}{2.620500in}}%
\pgfpathcurveto{\pgfqpoint{3.848455in}{2.613367in}}{\pgfqpoint{3.844447in}{2.603692in}}{\pgfqpoint{3.844447in}{2.593604in}}%
\pgfpathcurveto{\pgfqpoint{3.844447in}{2.583517in}}{\pgfqpoint{3.848455in}{2.573841in}}{\pgfqpoint{3.855587in}{2.566709in}}%
\pgfpathcurveto{\pgfqpoint{3.862720in}{2.559576in}}{\pgfqpoint{3.872396in}{2.555568in}}{\pgfqpoint{3.882483in}{2.555568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886553in}{2.552592in}}%
\pgfpathcurveto{\pgfqpoint{3.896641in}{2.552592in}}{\pgfqpoint{3.906316in}{2.556600in}}{\pgfqpoint{3.913449in}{2.563733in}}%
\pgfpathcurveto{\pgfqpoint{3.920582in}{2.570866in}}{\pgfqpoint{3.924590in}{2.580541in}}{\pgfqpoint{3.924590in}{2.590629in}}%
\pgfpathcurveto{\pgfqpoint{3.924590in}{2.600716in}}{\pgfqpoint{3.920582in}{2.610392in}}{\pgfqpoint{3.913449in}{2.617524in}}%
\pgfpathcurveto{\pgfqpoint{3.906316in}{2.624657in}}{\pgfqpoint{3.896641in}{2.628665in}}{\pgfqpoint{3.886553in}{2.628665in}}%
\pgfpathcurveto{\pgfqpoint{3.876466in}{2.628665in}}{\pgfqpoint{3.866790in}{2.624657in}}{\pgfqpoint{3.859658in}{2.617524in}}%
\pgfpathcurveto{\pgfqpoint{3.852525in}{2.610392in}}{\pgfqpoint{3.848517in}{2.600716in}}{\pgfqpoint{3.848517in}{2.590629in}}%
\pgfpathcurveto{\pgfqpoint{3.848517in}{2.580541in}}{\pgfqpoint{3.852525in}{2.570866in}}{\pgfqpoint{3.859658in}{2.563733in}}%
\pgfpathcurveto{\pgfqpoint{3.866790in}{2.556600in}}{\pgfqpoint{3.876466in}{2.552592in}}{\pgfqpoint{3.886553in}{2.552592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890594in}{2.585569in}}%
\pgfpathcurveto{\pgfqpoint{3.900681in}{2.585569in}}{\pgfqpoint{3.910356in}{2.589577in}}{\pgfqpoint{3.917489in}{2.596710in}}%
\pgfpathcurveto{\pgfqpoint{3.924622in}{2.603842in}}{\pgfqpoint{3.928630in}{2.613518in}}{\pgfqpoint{3.928630in}{2.623605in}}%
\pgfpathcurveto{\pgfqpoint{3.928630in}{2.633693in}}{\pgfqpoint{3.924622in}{2.643368in}}{\pgfqpoint{3.917489in}{2.650501in}}%
\pgfpathcurveto{\pgfqpoint{3.910356in}{2.657634in}}{\pgfqpoint{3.900681in}{2.661642in}}{\pgfqpoint{3.890594in}{2.661642in}}%
\pgfpathcurveto{\pgfqpoint{3.880506in}{2.661642in}}{\pgfqpoint{3.870831in}{2.657634in}}{\pgfqpoint{3.863698in}{2.650501in}}%
\pgfpathcurveto{\pgfqpoint{3.856565in}{2.643368in}}{\pgfqpoint{3.852557in}{2.633693in}}{\pgfqpoint{3.852557in}{2.623605in}}%
\pgfpathcurveto{\pgfqpoint{3.852557in}{2.613518in}}{\pgfqpoint{3.856565in}{2.603842in}}{\pgfqpoint{3.863698in}{2.596710in}}%
\pgfpathcurveto{\pgfqpoint{3.870831in}{2.589577in}}{\pgfqpoint{3.880506in}{2.585569in}}{\pgfqpoint{3.890594in}{2.585569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894604in}{2.601573in}}%
\pgfpathcurveto{\pgfqpoint{3.904692in}{2.601573in}}{\pgfqpoint{3.914367in}{2.605581in}}{\pgfqpoint{3.921500in}{2.612714in}}%
\pgfpathcurveto{\pgfqpoint{3.928633in}{2.619846in}}{\pgfqpoint{3.932641in}{2.629522in}}{\pgfqpoint{3.932641in}{2.639609in}}%
\pgfpathcurveto{\pgfqpoint{3.932641in}{2.649697in}}{\pgfqpoint{3.928633in}{2.659372in}}{\pgfqpoint{3.921500in}{2.666505in}}%
\pgfpathcurveto{\pgfqpoint{3.914367in}{2.673638in}}{\pgfqpoint{3.904692in}{2.677646in}}{\pgfqpoint{3.894604in}{2.677646in}}%
\pgfpathcurveto{\pgfqpoint{3.884517in}{2.677646in}}{\pgfqpoint{3.874841in}{2.673638in}}{\pgfqpoint{3.867708in}{2.666505in}}%
\pgfpathcurveto{\pgfqpoint{3.860576in}{2.659372in}}{\pgfqpoint{3.856568in}{2.649697in}}{\pgfqpoint{3.856568in}{2.639609in}}%
\pgfpathcurveto{\pgfqpoint{3.856568in}{2.629522in}}{\pgfqpoint{3.860576in}{2.619846in}}{\pgfqpoint{3.867708in}{2.612714in}}%
\pgfpathcurveto{\pgfqpoint{3.874841in}{2.605581in}}{\pgfqpoint{3.884517in}{2.601573in}}{\pgfqpoint{3.894604in}{2.601573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898586in}{2.634216in}}%
\pgfpathcurveto{\pgfqpoint{3.908673in}{2.634216in}}{\pgfqpoint{3.918349in}{2.638224in}}{\pgfqpoint{3.925481in}{2.645357in}}%
\pgfpathcurveto{\pgfqpoint{3.932614in}{2.652490in}}{\pgfqpoint{3.936622in}{2.662165in}}{\pgfqpoint{3.936622in}{2.672253in}}%
\pgfpathcurveto{\pgfqpoint{3.936622in}{2.682340in}}{\pgfqpoint{3.932614in}{2.692015in}}{\pgfqpoint{3.925481in}{2.699148in}}%
\pgfpathcurveto{\pgfqpoint{3.918349in}{2.706281in}}{\pgfqpoint{3.908673in}{2.710289in}}{\pgfqpoint{3.898586in}{2.710289in}}%
\pgfpathcurveto{\pgfqpoint{3.888498in}{2.710289in}}{\pgfqpoint{3.878823in}{2.706281in}}{\pgfqpoint{3.871690in}{2.699148in}}%
\pgfpathcurveto{\pgfqpoint{3.864557in}{2.692015in}}{\pgfqpoint{3.860549in}{2.682340in}}{\pgfqpoint{3.860549in}{2.672253in}}%
\pgfpathcurveto{\pgfqpoint{3.860549in}{2.662165in}}{\pgfqpoint{3.864557in}{2.652490in}}{\pgfqpoint{3.871690in}{2.645357in}}%
\pgfpathcurveto{\pgfqpoint{3.878823in}{2.638224in}}{\pgfqpoint{3.888498in}{2.634216in}}{\pgfqpoint{3.898586in}{2.634216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902538in}{2.668755in}}%
\pgfpathcurveto{\pgfqpoint{3.912626in}{2.668755in}}{\pgfqpoint{3.922301in}{2.672763in}}{\pgfqpoint{3.929434in}{2.679896in}}%
\pgfpathcurveto{\pgfqpoint{3.936567in}{2.687028in}}{\pgfqpoint{3.940575in}{2.696704in}}{\pgfqpoint{3.940575in}{2.706791in}}%
\pgfpathcurveto{\pgfqpoint{3.940575in}{2.716879in}}{\pgfqpoint{3.936567in}{2.726554in}}{\pgfqpoint{3.929434in}{2.733687in}}%
\pgfpathcurveto{\pgfqpoint{3.922301in}{2.740820in}}{\pgfqpoint{3.912626in}{2.744828in}}{\pgfqpoint{3.902538in}{2.744828in}}%
\pgfpathcurveto{\pgfqpoint{3.892451in}{2.744828in}}{\pgfqpoint{3.882775in}{2.740820in}}{\pgfqpoint{3.875643in}{2.733687in}}%
\pgfpathcurveto{\pgfqpoint{3.868510in}{2.726554in}}{\pgfqpoint{3.864502in}{2.716879in}}{\pgfqpoint{3.864502in}{2.706791in}}%
\pgfpathcurveto{\pgfqpoint{3.864502in}{2.696704in}}{\pgfqpoint{3.868510in}{2.687028in}}{\pgfqpoint{3.875643in}{2.679896in}}%
\pgfpathcurveto{\pgfqpoint{3.882775in}{2.672763in}}{\pgfqpoint{3.892451in}{2.668755in}}{\pgfqpoint{3.902538in}{2.668755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906463in}{2.602312in}}%
\pgfpathcurveto{\pgfqpoint{3.916550in}{2.602312in}}{\pgfqpoint{3.926226in}{2.606320in}}{\pgfqpoint{3.933358in}{2.613453in}}%
\pgfpathcurveto{\pgfqpoint{3.940491in}{2.620586in}}{\pgfqpoint{3.944499in}{2.630261in}}{\pgfqpoint{3.944499in}{2.640349in}}%
\pgfpathcurveto{\pgfqpoint{3.944499in}{2.650436in}}{\pgfqpoint{3.940491in}{2.660111in}}{\pgfqpoint{3.933358in}{2.667244in}}%
\pgfpathcurveto{\pgfqpoint{3.926226in}{2.674377in}}{\pgfqpoint{3.916550in}{2.678385in}}{\pgfqpoint{3.906463in}{2.678385in}}%
\pgfpathcurveto{\pgfqpoint{3.896375in}{2.678385in}}{\pgfqpoint{3.886700in}{2.674377in}}{\pgfqpoint{3.879567in}{2.667244in}}%
\pgfpathcurveto{\pgfqpoint{3.872434in}{2.660111in}}{\pgfqpoint{3.868426in}{2.650436in}}{\pgfqpoint{3.868426in}{2.640349in}}%
\pgfpathcurveto{\pgfqpoint{3.868426in}{2.630261in}}{\pgfqpoint{3.872434in}{2.620586in}}{\pgfqpoint{3.879567in}{2.613453in}}%
\pgfpathcurveto{\pgfqpoint{3.886700in}{2.606320in}}{\pgfqpoint{3.896375in}{2.602312in}}{\pgfqpoint{3.906463in}{2.602312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910359in}{2.587289in}}%
\pgfpathcurveto{\pgfqpoint{3.920447in}{2.587289in}}{\pgfqpoint{3.930122in}{2.591296in}}{\pgfqpoint{3.937255in}{2.598429in}}%
\pgfpathcurveto{\pgfqpoint{3.944388in}{2.605562in}}{\pgfqpoint{3.948395in}{2.615238in}}{\pgfqpoint{3.948395in}{2.625325in}}%
\pgfpathcurveto{\pgfqpoint{3.948395in}{2.635412in}}{\pgfqpoint{3.944388in}{2.645088in}}{\pgfqpoint{3.937255in}{2.652221in}}%
\pgfpathcurveto{\pgfqpoint{3.930122in}{2.659353in}}{\pgfqpoint{3.920447in}{2.663361in}}{\pgfqpoint{3.910359in}{2.663361in}}%
\pgfpathcurveto{\pgfqpoint{3.900272in}{2.663361in}}{\pgfqpoint{3.890596in}{2.659353in}}{\pgfqpoint{3.883463in}{2.652221in}}%
\pgfpathcurveto{\pgfqpoint{3.876331in}{2.645088in}}{\pgfqpoint{3.872323in}{2.635412in}}{\pgfqpoint{3.872323in}{2.625325in}}%
\pgfpathcurveto{\pgfqpoint{3.872323in}{2.615238in}}{\pgfqpoint{3.876331in}{2.605562in}}{\pgfqpoint{3.883463in}{2.598429in}}%
\pgfpathcurveto{\pgfqpoint{3.890596in}{2.591296in}}{\pgfqpoint{3.900272in}{2.587289in}}{\pgfqpoint{3.910359in}{2.587289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914228in}{2.568895in}}%
\pgfpathcurveto{\pgfqpoint{3.924315in}{2.568895in}}{\pgfqpoint{3.933991in}{2.572902in}}{\pgfqpoint{3.941124in}{2.580035in}}%
\pgfpathcurveto{\pgfqpoint{3.948257in}{2.587168in}}{\pgfqpoint{3.952264in}{2.596844in}}{\pgfqpoint{3.952264in}{2.606931in}}%
\pgfpathcurveto{\pgfqpoint{3.952264in}{2.617018in}}{\pgfqpoint{3.948257in}{2.626694in}}{\pgfqpoint{3.941124in}{2.633827in}}%
\pgfpathcurveto{\pgfqpoint{3.933991in}{2.640959in}}{\pgfqpoint{3.924315in}{2.644967in}}{\pgfqpoint{3.914228in}{2.644967in}}%
\pgfpathcurveto{\pgfqpoint{3.904141in}{2.644967in}}{\pgfqpoint{3.894465in}{2.640959in}}{\pgfqpoint{3.887332in}{2.633827in}}%
\pgfpathcurveto{\pgfqpoint{3.880200in}{2.626694in}}{\pgfqpoint{3.876192in}{2.617018in}}{\pgfqpoint{3.876192in}{2.606931in}}%
\pgfpathcurveto{\pgfqpoint{3.876192in}{2.596844in}}{\pgfqpoint{3.880200in}{2.587168in}}{\pgfqpoint{3.887332in}{2.580035in}}%
\pgfpathcurveto{\pgfqpoint{3.894465in}{2.572902in}}{\pgfqpoint{3.904141in}{2.568895in}}{\pgfqpoint{3.914228in}{2.568895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918070in}{2.597101in}}%
\pgfpathcurveto{\pgfqpoint{3.928157in}{2.597101in}}{\pgfqpoint{3.937833in}{2.601109in}}{\pgfqpoint{3.944966in}{2.608241in}}%
\pgfpathcurveto{\pgfqpoint{3.952098in}{2.615374in}}{\pgfqpoint{3.956106in}{2.625050in}}{\pgfqpoint{3.956106in}{2.635137in}}%
\pgfpathcurveto{\pgfqpoint{3.956106in}{2.645224in}}{\pgfqpoint{3.952098in}{2.654900in}}{\pgfqpoint{3.944966in}{2.662033in}}%
\pgfpathcurveto{\pgfqpoint{3.937833in}{2.669166in}}{\pgfqpoint{3.928157in}{2.673173in}}{\pgfqpoint{3.918070in}{2.673173in}}%
\pgfpathcurveto{\pgfqpoint{3.907982in}{2.673173in}}{\pgfqpoint{3.898307in}{2.669166in}}{\pgfqpoint{3.891174in}{2.662033in}}%
\pgfpathcurveto{\pgfqpoint{3.884041in}{2.654900in}}{\pgfqpoint{3.880034in}{2.645224in}}{\pgfqpoint{3.880034in}{2.635137in}}%
\pgfpathcurveto{\pgfqpoint{3.880034in}{2.625050in}}{\pgfqpoint{3.884041in}{2.615374in}}{\pgfqpoint{3.891174in}{2.608241in}}%
\pgfpathcurveto{\pgfqpoint{3.898307in}{2.601109in}}{\pgfqpoint{3.907982in}{2.597101in}}{\pgfqpoint{3.918070in}{2.597101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921885in}{2.586257in}}%
\pgfpathcurveto{\pgfqpoint{3.931972in}{2.586257in}}{\pgfqpoint{3.941648in}{2.590265in}}{\pgfqpoint{3.948780in}{2.597398in}}%
\pgfpathcurveto{\pgfqpoint{3.955913in}{2.604530in}}{\pgfqpoint{3.959921in}{2.614206in}}{\pgfqpoint{3.959921in}{2.624293in}}%
\pgfpathcurveto{\pgfqpoint{3.959921in}{2.634381in}}{\pgfqpoint{3.955913in}{2.644056in}}{\pgfqpoint{3.948780in}{2.651189in}}%
\pgfpathcurveto{\pgfqpoint{3.941648in}{2.658322in}}{\pgfqpoint{3.931972in}{2.662330in}}{\pgfqpoint{3.921885in}{2.662330in}}%
\pgfpathcurveto{\pgfqpoint{3.911797in}{2.662330in}}{\pgfqpoint{3.902122in}{2.658322in}}{\pgfqpoint{3.894989in}{2.651189in}}%
\pgfpathcurveto{\pgfqpoint{3.887856in}{2.644056in}}{\pgfqpoint{3.883848in}{2.634381in}}{\pgfqpoint{3.883848in}{2.624293in}}%
\pgfpathcurveto{\pgfqpoint{3.883848in}{2.614206in}}{\pgfqpoint{3.887856in}{2.604530in}}{\pgfqpoint{3.894989in}{2.597398in}}%
\pgfpathcurveto{\pgfqpoint{3.902122in}{2.590265in}}{\pgfqpoint{3.911797in}{2.586257in}}{\pgfqpoint{3.921885in}{2.586257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925673in}{2.594730in}}%
\pgfpathcurveto{\pgfqpoint{3.935761in}{2.594730in}}{\pgfqpoint{3.945436in}{2.598737in}}{\pgfqpoint{3.952569in}{2.605870in}}%
\pgfpathcurveto{\pgfqpoint{3.959702in}{2.613003in}}{\pgfqpoint{3.963710in}{2.622679in}}{\pgfqpoint{3.963710in}{2.632766in}}%
\pgfpathcurveto{\pgfqpoint{3.963710in}{2.642853in}}{\pgfqpoint{3.959702in}{2.652529in}}{\pgfqpoint{3.952569in}{2.659662in}}%
\pgfpathcurveto{\pgfqpoint{3.945436in}{2.666794in}}{\pgfqpoint{3.935761in}{2.670802in}}{\pgfqpoint{3.925673in}{2.670802in}}%
\pgfpathcurveto{\pgfqpoint{3.915586in}{2.670802in}}{\pgfqpoint{3.905910in}{2.666794in}}{\pgfqpoint{3.898778in}{2.659662in}}%
\pgfpathcurveto{\pgfqpoint{3.891645in}{2.652529in}}{\pgfqpoint{3.887637in}{2.642853in}}{\pgfqpoint{3.887637in}{2.632766in}}%
\pgfpathcurveto{\pgfqpoint{3.887637in}{2.622679in}}{\pgfqpoint{3.891645in}{2.613003in}}{\pgfqpoint{3.898778in}{2.605870in}}%
\pgfpathcurveto{\pgfqpoint{3.905910in}{2.598737in}}{\pgfqpoint{3.915586in}{2.594730in}}{\pgfqpoint{3.925673in}{2.594730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929436in}{2.634201in}}%
\pgfpathcurveto{\pgfqpoint{3.939523in}{2.634201in}}{\pgfqpoint{3.949199in}{2.638209in}}{\pgfqpoint{3.956332in}{2.645342in}}%
\pgfpathcurveto{\pgfqpoint{3.963464in}{2.652474in}}{\pgfqpoint{3.967472in}{2.662150in}}{\pgfqpoint{3.967472in}{2.672237in}}%
\pgfpathcurveto{\pgfqpoint{3.967472in}{2.682325in}}{\pgfqpoint{3.963464in}{2.692000in}}{\pgfqpoint{3.956332in}{2.699133in}}%
\pgfpathcurveto{\pgfqpoint{3.949199in}{2.706266in}}{\pgfqpoint{3.939523in}{2.710274in}}{\pgfqpoint{3.929436in}{2.710274in}}%
\pgfpathcurveto{\pgfqpoint{3.919349in}{2.710274in}}{\pgfqpoint{3.909673in}{2.706266in}}{\pgfqpoint{3.902540in}{2.699133in}}%
\pgfpathcurveto{\pgfqpoint{3.895407in}{2.692000in}}{\pgfqpoint{3.891400in}{2.682325in}}{\pgfqpoint{3.891400in}{2.672237in}}%
\pgfpathcurveto{\pgfqpoint{3.891400in}{2.662150in}}{\pgfqpoint{3.895407in}{2.652474in}}{\pgfqpoint{3.902540in}{2.645342in}}%
\pgfpathcurveto{\pgfqpoint{3.909673in}{2.638209in}}{\pgfqpoint{3.919349in}{2.634201in}}{\pgfqpoint{3.929436in}{2.634201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933173in}{2.633893in}}%
\pgfpathcurveto{\pgfqpoint{3.943260in}{2.633893in}}{\pgfqpoint{3.952936in}{2.637901in}}{\pgfqpoint{3.960068in}{2.645034in}}%
\pgfpathcurveto{\pgfqpoint{3.967201in}{2.652167in}}{\pgfqpoint{3.971209in}{2.661842in}}{\pgfqpoint{3.971209in}{2.671930in}}%
\pgfpathcurveto{\pgfqpoint{3.971209in}{2.682017in}}{\pgfqpoint{3.967201in}{2.691693in}}{\pgfqpoint{3.960068in}{2.698825in}}%
\pgfpathcurveto{\pgfqpoint{3.952936in}{2.705958in}}{\pgfqpoint{3.943260in}{2.709966in}}{\pgfqpoint{3.933173in}{2.709966in}}%
\pgfpathcurveto{\pgfqpoint{3.923085in}{2.709966in}}{\pgfqpoint{3.913410in}{2.705958in}}{\pgfqpoint{3.906277in}{2.698825in}}%
\pgfpathcurveto{\pgfqpoint{3.899144in}{2.691693in}}{\pgfqpoint{3.895136in}{2.682017in}}{\pgfqpoint{3.895136in}{2.671930in}}%
\pgfpathcurveto{\pgfqpoint{3.895136in}{2.661842in}}{\pgfqpoint{3.899144in}{2.652167in}}{\pgfqpoint{3.906277in}{2.645034in}}%
\pgfpathcurveto{\pgfqpoint{3.913410in}{2.637901in}}{\pgfqpoint{3.923085in}{2.633893in}}{\pgfqpoint{3.933173in}{2.633893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936884in}{2.685232in}}%
\pgfpathcurveto{\pgfqpoint{3.946972in}{2.685232in}}{\pgfqpoint{3.956647in}{2.689240in}}{\pgfqpoint{3.963780in}{2.696373in}}%
\pgfpathcurveto{\pgfqpoint{3.970913in}{2.703506in}}{\pgfqpoint{3.974921in}{2.713181in}}{\pgfqpoint{3.974921in}{2.723269in}}%
\pgfpathcurveto{\pgfqpoint{3.974921in}{2.733356in}}{\pgfqpoint{3.970913in}{2.743032in}}{\pgfqpoint{3.963780in}{2.750164in}}%
\pgfpathcurveto{\pgfqpoint{3.956647in}{2.757297in}}{\pgfqpoint{3.946972in}{2.761305in}}{\pgfqpoint{3.936884in}{2.761305in}}%
\pgfpathcurveto{\pgfqpoint{3.926797in}{2.761305in}}{\pgfqpoint{3.917121in}{2.757297in}}{\pgfqpoint{3.909989in}{2.750164in}}%
\pgfpathcurveto{\pgfqpoint{3.902856in}{2.743032in}}{\pgfqpoint{3.898848in}{2.733356in}}{\pgfqpoint{3.898848in}{2.723269in}}%
\pgfpathcurveto{\pgfqpoint{3.898848in}{2.713181in}}{\pgfqpoint{3.902856in}{2.703506in}}{\pgfqpoint{3.909989in}{2.696373in}}%
\pgfpathcurveto{\pgfqpoint{3.917121in}{2.689240in}}{\pgfqpoint{3.926797in}{2.685232in}}{\pgfqpoint{3.936884in}{2.685232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940571in}{2.639477in}}%
\pgfpathcurveto{\pgfqpoint{3.950658in}{2.639477in}}{\pgfqpoint{3.960334in}{2.643484in}}{\pgfqpoint{3.967466in}{2.650617in}}%
\pgfpathcurveto{\pgfqpoint{3.974599in}{2.657750in}}{\pgfqpoint{3.978607in}{2.667426in}}{\pgfqpoint{3.978607in}{2.677513in}}%
\pgfpathcurveto{\pgfqpoint{3.978607in}{2.687600in}}{\pgfqpoint{3.974599in}{2.697276in}}{\pgfqpoint{3.967466in}{2.704409in}}%
\pgfpathcurveto{\pgfqpoint{3.960334in}{2.711542in}}{\pgfqpoint{3.950658in}{2.715549in}}{\pgfqpoint{3.940571in}{2.715549in}}%
\pgfpathcurveto{\pgfqpoint{3.930483in}{2.715549in}}{\pgfqpoint{3.920808in}{2.711542in}}{\pgfqpoint{3.913675in}{2.704409in}}%
\pgfpathcurveto{\pgfqpoint{3.906542in}{2.697276in}}{\pgfqpoint{3.902534in}{2.687600in}}{\pgfqpoint{3.902534in}{2.677513in}}%
\pgfpathcurveto{\pgfqpoint{3.902534in}{2.667426in}}{\pgfqpoint{3.906542in}{2.657750in}}{\pgfqpoint{3.913675in}{2.650617in}}%
\pgfpathcurveto{\pgfqpoint{3.920808in}{2.643484in}}{\pgfqpoint{3.930483in}{2.639477in}}{\pgfqpoint{3.940571in}{2.639477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944233in}{2.690038in}}%
\pgfpathcurveto{\pgfqpoint{3.954320in}{2.690038in}}{\pgfqpoint{3.963996in}{2.694045in}}{\pgfqpoint{3.971128in}{2.701178in}}%
\pgfpathcurveto{\pgfqpoint{3.978261in}{2.708311in}}{\pgfqpoint{3.982269in}{2.717986in}}{\pgfqpoint{3.982269in}{2.728074in}}%
\pgfpathcurveto{\pgfqpoint{3.982269in}{2.738161in}}{\pgfqpoint{3.978261in}{2.747837in}}{\pgfqpoint{3.971128in}{2.754970in}}%
\pgfpathcurveto{\pgfqpoint{3.963996in}{2.762102in}}{\pgfqpoint{3.954320in}{2.766110in}}{\pgfqpoint{3.944233in}{2.766110in}}%
\pgfpathcurveto{\pgfqpoint{3.934145in}{2.766110in}}{\pgfqpoint{3.924470in}{2.762102in}}{\pgfqpoint{3.917337in}{2.754970in}}%
\pgfpathcurveto{\pgfqpoint{3.910204in}{2.747837in}}{\pgfqpoint{3.906196in}{2.738161in}}{\pgfqpoint{3.906196in}{2.728074in}}%
\pgfpathcurveto{\pgfqpoint{3.906196in}{2.717986in}}{\pgfqpoint{3.910204in}{2.708311in}}{\pgfqpoint{3.917337in}{2.701178in}}%
\pgfpathcurveto{\pgfqpoint{3.924470in}{2.694045in}}{\pgfqpoint{3.934145in}{2.690038in}}{\pgfqpoint{3.944233in}{2.690038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947870in}{2.633698in}}%
\pgfpathcurveto{\pgfqpoint{3.957958in}{2.633698in}}{\pgfqpoint{3.967633in}{2.637705in}}{\pgfqpoint{3.974766in}{2.644838in}}%
\pgfpathcurveto{\pgfqpoint{3.981899in}{2.651971in}}{\pgfqpoint{3.985906in}{2.661647in}}{\pgfqpoint{3.985906in}{2.671734in}}%
\pgfpathcurveto{\pgfqpoint{3.985906in}{2.681821in}}{\pgfqpoint{3.981899in}{2.691497in}}{\pgfqpoint{3.974766in}{2.698630in}}%
\pgfpathcurveto{\pgfqpoint{3.967633in}{2.705763in}}{\pgfqpoint{3.957958in}{2.709770in}}{\pgfqpoint{3.947870in}{2.709770in}}%
\pgfpathcurveto{\pgfqpoint{3.937783in}{2.709770in}}{\pgfqpoint{3.928107in}{2.705763in}}{\pgfqpoint{3.920974in}{2.698630in}}%
\pgfpathcurveto{\pgfqpoint{3.913842in}{2.691497in}}{\pgfqpoint{3.909834in}{2.681821in}}{\pgfqpoint{3.909834in}{2.671734in}}%
\pgfpathcurveto{\pgfqpoint{3.909834in}{2.661647in}}{\pgfqpoint{3.913842in}{2.651971in}}{\pgfqpoint{3.920974in}{2.644838in}}%
\pgfpathcurveto{\pgfqpoint{3.928107in}{2.637705in}}{\pgfqpoint{3.937783in}{2.633698in}}{\pgfqpoint{3.947870in}{2.633698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951484in}{2.642889in}}%
\pgfpathcurveto{\pgfqpoint{3.961571in}{2.642889in}}{\pgfqpoint{3.971247in}{2.646896in}}{\pgfqpoint{3.978379in}{2.654029in}}%
\pgfpathcurveto{\pgfqpoint{3.985512in}{2.661162in}}{\pgfqpoint{3.989520in}{2.670838in}}{\pgfqpoint{3.989520in}{2.680925in}}%
\pgfpathcurveto{\pgfqpoint{3.989520in}{2.691012in}}{\pgfqpoint{3.985512in}{2.700688in}}{\pgfqpoint{3.978379in}{2.707821in}}%
\pgfpathcurveto{\pgfqpoint{3.971247in}{2.714953in}}{\pgfqpoint{3.961571in}{2.718961in}}{\pgfqpoint{3.951484in}{2.718961in}}%
\pgfpathcurveto{\pgfqpoint{3.941396in}{2.718961in}}{\pgfqpoint{3.931721in}{2.714953in}}{\pgfqpoint{3.924588in}{2.707821in}}%
\pgfpathcurveto{\pgfqpoint{3.917455in}{2.700688in}}{\pgfqpoint{3.913447in}{2.691012in}}{\pgfqpoint{3.913447in}{2.680925in}}%
\pgfpathcurveto{\pgfqpoint{3.913447in}{2.670838in}}{\pgfqpoint{3.917455in}{2.661162in}}{\pgfqpoint{3.924588in}{2.654029in}}%
\pgfpathcurveto{\pgfqpoint{3.931721in}{2.646896in}}{\pgfqpoint{3.941396in}{2.642889in}}{\pgfqpoint{3.951484in}{2.642889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955074in}{2.556035in}}%
\pgfpathcurveto{\pgfqpoint{3.965161in}{2.556035in}}{\pgfqpoint{3.974836in}{2.560042in}}{\pgfqpoint{3.981969in}{2.567175in}}%
\pgfpathcurveto{\pgfqpoint{3.989102in}{2.574308in}}{\pgfqpoint{3.993110in}{2.583984in}}{\pgfqpoint{3.993110in}{2.594071in}}%
\pgfpathcurveto{\pgfqpoint{3.993110in}{2.604158in}}{\pgfqpoint{3.989102in}{2.613834in}}{\pgfqpoint{3.981969in}{2.620967in}}%
\pgfpathcurveto{\pgfqpoint{3.974836in}{2.628099in}}{\pgfqpoint{3.965161in}{2.632107in}}{\pgfqpoint{3.955074in}{2.632107in}}%
\pgfpathcurveto{\pgfqpoint{3.944986in}{2.632107in}}{\pgfqpoint{3.935311in}{2.628099in}}{\pgfqpoint{3.928178in}{2.620967in}}%
\pgfpathcurveto{\pgfqpoint{3.921045in}{2.613834in}}{\pgfqpoint{3.917037in}{2.604158in}}{\pgfqpoint{3.917037in}{2.594071in}}%
\pgfpathcurveto{\pgfqpoint{3.917037in}{2.583984in}}{\pgfqpoint{3.921045in}{2.574308in}}{\pgfqpoint{3.928178in}{2.567175in}}%
\pgfpathcurveto{\pgfqpoint{3.935311in}{2.560042in}}{\pgfqpoint{3.944986in}{2.556035in}}{\pgfqpoint{3.955074in}{2.556035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958640in}{2.662250in}}%
\pgfpathcurveto{\pgfqpoint{3.968727in}{2.662250in}}{\pgfqpoint{3.978403in}{2.666257in}}{\pgfqpoint{3.985536in}{2.673390in}}%
\pgfpathcurveto{\pgfqpoint{3.992669in}{2.680523in}}{\pgfqpoint{3.996676in}{2.690199in}}{\pgfqpoint{3.996676in}{2.700286in}}%
\pgfpathcurveto{\pgfqpoint{3.996676in}{2.710373in}}{\pgfqpoint{3.992669in}{2.720049in}}{\pgfqpoint{3.985536in}{2.727182in}}%
\pgfpathcurveto{\pgfqpoint{3.978403in}{2.734315in}}{\pgfqpoint{3.968727in}{2.738322in}}{\pgfqpoint{3.958640in}{2.738322in}}%
\pgfpathcurveto{\pgfqpoint{3.948553in}{2.738322in}}{\pgfqpoint{3.938877in}{2.734315in}}{\pgfqpoint{3.931744in}{2.727182in}}%
\pgfpathcurveto{\pgfqpoint{3.924611in}{2.720049in}}{\pgfqpoint{3.920604in}{2.710373in}}{\pgfqpoint{3.920604in}{2.700286in}}%
\pgfpathcurveto{\pgfqpoint{3.920604in}{2.690199in}}{\pgfqpoint{3.924611in}{2.680523in}}{\pgfqpoint{3.931744in}{2.673390in}}%
\pgfpathcurveto{\pgfqpoint{3.938877in}{2.666257in}}{\pgfqpoint{3.948553in}{2.662250in}}{\pgfqpoint{3.958640in}{2.662250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962183in}{2.679570in}}%
\pgfpathcurveto{\pgfqpoint{3.972271in}{2.679570in}}{\pgfqpoint{3.981946in}{2.683578in}}{\pgfqpoint{3.989079in}{2.690711in}}%
\pgfpathcurveto{\pgfqpoint{3.996212in}{2.697844in}}{\pgfqpoint{4.000220in}{2.707519in}}{\pgfqpoint{4.000220in}{2.717607in}}%
\pgfpathcurveto{\pgfqpoint{4.000220in}{2.727694in}}{\pgfqpoint{3.996212in}{2.737370in}}{\pgfqpoint{3.989079in}{2.744502in}}%
\pgfpathcurveto{\pgfqpoint{3.981946in}{2.751635in}}{\pgfqpoint{3.972271in}{2.755643in}}{\pgfqpoint{3.962183in}{2.755643in}}%
\pgfpathcurveto{\pgfqpoint{3.952096in}{2.755643in}}{\pgfqpoint{3.942420in}{2.751635in}}{\pgfqpoint{3.935288in}{2.744502in}}%
\pgfpathcurveto{\pgfqpoint{3.928155in}{2.737370in}}{\pgfqpoint{3.924147in}{2.727694in}}{\pgfqpoint{3.924147in}{2.717607in}}%
\pgfpathcurveto{\pgfqpoint{3.924147in}{2.707519in}}{\pgfqpoint{3.928155in}{2.697844in}}{\pgfqpoint{3.935288in}{2.690711in}}%
\pgfpathcurveto{\pgfqpoint{3.942420in}{2.683578in}}{\pgfqpoint{3.952096in}{2.679570in}}{\pgfqpoint{3.962183in}{2.679570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965704in}{2.656827in}}%
\pgfpathcurveto{\pgfqpoint{3.975791in}{2.656827in}}{\pgfqpoint{3.985467in}{2.660834in}}{\pgfqpoint{3.992600in}{2.667967in}}%
\pgfpathcurveto{\pgfqpoint{3.999732in}{2.675100in}}{\pgfqpoint{4.003740in}{2.684776in}}{\pgfqpoint{4.003740in}{2.694863in}}%
\pgfpathcurveto{\pgfqpoint{4.003740in}{2.704950in}}{\pgfqpoint{3.999732in}{2.714626in}}{\pgfqpoint{3.992600in}{2.721759in}}%
\pgfpathcurveto{\pgfqpoint{3.985467in}{2.728891in}}{\pgfqpoint{3.975791in}{2.732899in}}{\pgfqpoint{3.965704in}{2.732899in}}%
\pgfpathcurveto{\pgfqpoint{3.955617in}{2.732899in}}{\pgfqpoint{3.945941in}{2.728891in}}{\pgfqpoint{3.938808in}{2.721759in}}%
\pgfpathcurveto{\pgfqpoint{3.931675in}{2.714626in}}{\pgfqpoint{3.927668in}{2.704950in}}{\pgfqpoint{3.927668in}{2.694863in}}%
\pgfpathcurveto{\pgfqpoint{3.927668in}{2.684776in}}{\pgfqpoint{3.931675in}{2.675100in}}{\pgfqpoint{3.938808in}{2.667967in}}%
\pgfpathcurveto{\pgfqpoint{3.945941in}{2.660834in}}{\pgfqpoint{3.955617in}{2.656827in}}{\pgfqpoint{3.965704in}{2.656827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969202in}{2.562948in}}%
\pgfpathcurveto{\pgfqpoint{3.979289in}{2.562948in}}{\pgfqpoint{3.988965in}{2.566955in}}{\pgfqpoint{3.996098in}{2.574088in}}%
\pgfpathcurveto{\pgfqpoint{4.003231in}{2.581221in}}{\pgfqpoint{4.007238in}{2.590897in}}{\pgfqpoint{4.007238in}{2.600984in}}%
\pgfpathcurveto{\pgfqpoint{4.007238in}{2.611071in}}{\pgfqpoint{4.003231in}{2.620747in}}{\pgfqpoint{3.996098in}{2.627880in}}%
\pgfpathcurveto{\pgfqpoint{3.988965in}{2.635012in}}{\pgfqpoint{3.979289in}{2.639020in}}{\pgfqpoint{3.969202in}{2.639020in}}%
\pgfpathcurveto{\pgfqpoint{3.959115in}{2.639020in}}{\pgfqpoint{3.949439in}{2.635012in}}{\pgfqpoint{3.942306in}{2.627880in}}%
\pgfpathcurveto{\pgfqpoint{3.935173in}{2.620747in}}{\pgfqpoint{3.931166in}{2.611071in}}{\pgfqpoint{3.931166in}{2.600984in}}%
\pgfpathcurveto{\pgfqpoint{3.931166in}{2.590897in}}{\pgfqpoint{3.935173in}{2.581221in}}{\pgfqpoint{3.942306in}{2.574088in}}%
\pgfpathcurveto{\pgfqpoint{3.949439in}{2.566955in}}{\pgfqpoint{3.959115in}{2.562948in}}{\pgfqpoint{3.969202in}{2.562948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972678in}{2.636191in}}%
\pgfpathcurveto{\pgfqpoint{3.982765in}{2.636191in}}{\pgfqpoint{3.992441in}{2.640199in}}{\pgfqpoint{3.999574in}{2.647332in}}%
\pgfpathcurveto{\pgfqpoint{4.006706in}{2.654465in}}{\pgfqpoint{4.010714in}{2.664140in}}{\pgfqpoint{4.010714in}{2.674228in}}%
\pgfpathcurveto{\pgfqpoint{4.010714in}{2.684315in}}{\pgfqpoint{4.006706in}{2.693990in}}{\pgfqpoint{3.999574in}{2.701123in}}%
\pgfpathcurveto{\pgfqpoint{3.992441in}{2.708256in}}{\pgfqpoint{3.982765in}{2.712264in}}{\pgfqpoint{3.972678in}{2.712264in}}%
\pgfpathcurveto{\pgfqpoint{3.962590in}{2.712264in}}{\pgfqpoint{3.952915in}{2.708256in}}{\pgfqpoint{3.945782in}{2.701123in}}%
\pgfpathcurveto{\pgfqpoint{3.938649in}{2.693990in}}{\pgfqpoint{3.934642in}{2.684315in}}{\pgfqpoint{3.934642in}{2.674228in}}%
\pgfpathcurveto{\pgfqpoint{3.934642in}{2.664140in}}{\pgfqpoint{3.938649in}{2.654465in}}{\pgfqpoint{3.945782in}{2.647332in}}%
\pgfpathcurveto{\pgfqpoint{3.952915in}{2.640199in}}{\pgfqpoint{3.962590in}{2.636191in}}{\pgfqpoint{3.972678in}{2.636191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.976132in}{2.593457in}}%
\pgfpathcurveto{\pgfqpoint{3.986219in}{2.593457in}}{\pgfqpoint{3.995895in}{2.597465in}}{\pgfqpoint{4.003027in}{2.604598in}}%
\pgfpathcurveto{\pgfqpoint{4.010160in}{2.611731in}}{\pgfqpoint{4.014168in}{2.621406in}}{\pgfqpoint{4.014168in}{2.631494in}}%
\pgfpathcurveto{\pgfqpoint{4.014168in}{2.641581in}}{\pgfqpoint{4.010160in}{2.651256in}}{\pgfqpoint{4.003027in}{2.658389in}}%
\pgfpathcurveto{\pgfqpoint{3.995895in}{2.665522in}}{\pgfqpoint{3.986219in}{2.669530in}}{\pgfqpoint{3.976132in}{2.669530in}}%
\pgfpathcurveto{\pgfqpoint{3.966044in}{2.669530in}}{\pgfqpoint{3.956369in}{2.665522in}}{\pgfqpoint{3.949236in}{2.658389in}}%
\pgfpathcurveto{\pgfqpoint{3.942103in}{2.651256in}}{\pgfqpoint{3.938095in}{2.641581in}}{\pgfqpoint{3.938095in}{2.631494in}}%
\pgfpathcurveto{\pgfqpoint{3.938095in}{2.621406in}}{\pgfqpoint{3.942103in}{2.611731in}}{\pgfqpoint{3.949236in}{2.604598in}}%
\pgfpathcurveto{\pgfqpoint{3.956369in}{2.597465in}}{\pgfqpoint{3.966044in}{2.593457in}}{\pgfqpoint{3.976132in}{2.593457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979564in}{2.658011in}}%
\pgfpathcurveto{\pgfqpoint{3.989651in}{2.658011in}}{\pgfqpoint{3.999327in}{2.662019in}}{\pgfqpoint{4.006460in}{2.669152in}}%
\pgfpathcurveto{\pgfqpoint{4.013593in}{2.676285in}}{\pgfqpoint{4.017600in}{2.685960in}}{\pgfqpoint{4.017600in}{2.696048in}}%
\pgfpathcurveto{\pgfqpoint{4.017600in}{2.706135in}}{\pgfqpoint{4.013593in}{2.715810in}}{\pgfqpoint{4.006460in}{2.722943in}}%
\pgfpathcurveto{\pgfqpoint{3.999327in}{2.730076in}}{\pgfqpoint{3.989651in}{2.734084in}}{\pgfqpoint{3.979564in}{2.734084in}}%
\pgfpathcurveto{\pgfqpoint{3.969477in}{2.734084in}}{\pgfqpoint{3.959801in}{2.730076in}}{\pgfqpoint{3.952668in}{2.722943in}}%
\pgfpathcurveto{\pgfqpoint{3.945535in}{2.715810in}}{\pgfqpoint{3.941528in}{2.706135in}}{\pgfqpoint{3.941528in}{2.696048in}}%
\pgfpathcurveto{\pgfqpoint{3.941528in}{2.685960in}}{\pgfqpoint{3.945535in}{2.676285in}}{\pgfqpoint{3.952668in}{2.669152in}}%
\pgfpathcurveto{\pgfqpoint{3.959801in}{2.662019in}}{\pgfqpoint{3.969477in}{2.658011in}}{\pgfqpoint{3.979564in}{2.658011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982975in}{2.659168in}}%
\pgfpathcurveto{\pgfqpoint{3.993062in}{2.659168in}}{\pgfqpoint{4.002738in}{2.663176in}}{\pgfqpoint{4.009871in}{2.670309in}}%
\pgfpathcurveto{\pgfqpoint{4.017003in}{2.677442in}}{\pgfqpoint{4.021011in}{2.687117in}}{\pgfqpoint{4.021011in}{2.697205in}}%
\pgfpathcurveto{\pgfqpoint{4.021011in}{2.707292in}}{\pgfqpoint{4.017003in}{2.716967in}}{\pgfqpoint{4.009871in}{2.724100in}}%
\pgfpathcurveto{\pgfqpoint{4.002738in}{2.731233in}}{\pgfqpoint{3.993062in}{2.735241in}}{\pgfqpoint{3.982975in}{2.735241in}}%
\pgfpathcurveto{\pgfqpoint{3.972888in}{2.735241in}}{\pgfqpoint{3.963212in}{2.731233in}}{\pgfqpoint{3.956079in}{2.724100in}}%
\pgfpathcurveto{\pgfqpoint{3.948946in}{2.716967in}}{\pgfqpoint{3.944939in}{2.707292in}}{\pgfqpoint{3.944939in}{2.697205in}}%
\pgfpathcurveto{\pgfqpoint{3.944939in}{2.687117in}}{\pgfqpoint{3.948946in}{2.677442in}}{\pgfqpoint{3.956079in}{2.670309in}}%
\pgfpathcurveto{\pgfqpoint{3.963212in}{2.663176in}}{\pgfqpoint{3.972888in}{2.659168in}}{\pgfqpoint{3.982975in}{2.659168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986365in}{2.651952in}}%
\pgfpathcurveto{\pgfqpoint{3.996452in}{2.651952in}}{\pgfqpoint{4.006128in}{2.655960in}}{\pgfqpoint{4.013260in}{2.663093in}}%
\pgfpathcurveto{\pgfqpoint{4.020393in}{2.670226in}}{\pgfqpoint{4.024401in}{2.679901in}}{\pgfqpoint{4.024401in}{2.689989in}}%
\pgfpathcurveto{\pgfqpoint{4.024401in}{2.700076in}}{\pgfqpoint{4.020393in}{2.709752in}}{\pgfqpoint{4.013260in}{2.716884in}}%
\pgfpathcurveto{\pgfqpoint{4.006128in}{2.724017in}}{\pgfqpoint{3.996452in}{2.728025in}}{\pgfqpoint{3.986365in}{2.728025in}}%
\pgfpathcurveto{\pgfqpoint{3.976277in}{2.728025in}}{\pgfqpoint{3.966602in}{2.724017in}}{\pgfqpoint{3.959469in}{2.716884in}}%
\pgfpathcurveto{\pgfqpoint{3.952336in}{2.709752in}}{\pgfqpoint{3.948328in}{2.700076in}}{\pgfqpoint{3.948328in}{2.689989in}}%
\pgfpathcurveto{\pgfqpoint{3.948328in}{2.679901in}}{\pgfqpoint{3.952336in}{2.670226in}}{\pgfqpoint{3.959469in}{2.663093in}}%
\pgfpathcurveto{\pgfqpoint{3.966602in}{2.655960in}}{\pgfqpoint{3.976277in}{2.651952in}}{\pgfqpoint{3.986365in}{2.651952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.989734in}{2.663625in}}%
\pgfpathcurveto{\pgfqpoint{3.999821in}{2.663625in}}{\pgfqpoint{4.009496in}{2.667633in}}{\pgfqpoint{4.016629in}{2.674766in}}%
\pgfpathcurveto{\pgfqpoint{4.023762in}{2.681899in}}{\pgfqpoint{4.027770in}{2.691574in}}{\pgfqpoint{4.027770in}{2.701662in}}%
\pgfpathcurveto{\pgfqpoint{4.027770in}{2.711749in}}{\pgfqpoint{4.023762in}{2.721424in}}{\pgfqpoint{4.016629in}{2.728557in}}%
\pgfpathcurveto{\pgfqpoint{4.009496in}{2.735690in}}{\pgfqpoint{3.999821in}{2.739698in}}{\pgfqpoint{3.989734in}{2.739698in}}%
\pgfpathcurveto{\pgfqpoint{3.979646in}{2.739698in}}{\pgfqpoint{3.969971in}{2.735690in}}{\pgfqpoint{3.962838in}{2.728557in}}%
\pgfpathcurveto{\pgfqpoint{3.955705in}{2.721424in}}{\pgfqpoint{3.951697in}{2.711749in}}{\pgfqpoint{3.951697in}{2.701662in}}%
\pgfpathcurveto{\pgfqpoint{3.951697in}{2.691574in}}{\pgfqpoint{3.955705in}{2.681899in}}{\pgfqpoint{3.962838in}{2.674766in}}%
\pgfpathcurveto{\pgfqpoint{3.969971in}{2.667633in}}{\pgfqpoint{3.979646in}{2.663625in}}{\pgfqpoint{3.989734in}{2.663625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993082in}{2.593826in}}%
\pgfpathcurveto{\pgfqpoint{4.003169in}{2.593826in}}{\pgfqpoint{4.012845in}{2.597834in}}{\pgfqpoint{4.019978in}{2.604966in}}%
\pgfpathcurveto{\pgfqpoint{4.027110in}{2.612099in}}{\pgfqpoint{4.031118in}{2.621775in}}{\pgfqpoint{4.031118in}{2.631862in}}%
\pgfpathcurveto{\pgfqpoint{4.031118in}{2.641950in}}{\pgfqpoint{4.027110in}{2.651625in}}{\pgfqpoint{4.019978in}{2.658758in}}%
\pgfpathcurveto{\pgfqpoint{4.012845in}{2.665891in}}{\pgfqpoint{4.003169in}{2.669898in}}{\pgfqpoint{3.993082in}{2.669898in}}%
\pgfpathcurveto{\pgfqpoint{3.982995in}{2.669898in}}{\pgfqpoint{3.973319in}{2.665891in}}{\pgfqpoint{3.966186in}{2.658758in}}%
\pgfpathcurveto{\pgfqpoint{3.959053in}{2.651625in}}{\pgfqpoint{3.955046in}{2.641950in}}{\pgfqpoint{3.955046in}{2.631862in}}%
\pgfpathcurveto{\pgfqpoint{3.955046in}{2.621775in}}{\pgfqpoint{3.959053in}{2.612099in}}{\pgfqpoint{3.966186in}{2.604966in}}%
\pgfpathcurveto{\pgfqpoint{3.973319in}{2.597834in}}{\pgfqpoint{3.982995in}{2.593826in}}{\pgfqpoint{3.993082in}{2.593826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996410in}{2.584836in}}%
\pgfpathcurveto{\pgfqpoint{4.006497in}{2.584836in}}{\pgfqpoint{4.016173in}{2.588843in}}{\pgfqpoint{4.023306in}{2.595976in}}%
\pgfpathcurveto{\pgfqpoint{4.030438in}{2.603109in}}{\pgfqpoint{4.034446in}{2.612785in}}{\pgfqpoint{4.034446in}{2.622872in}}%
\pgfpathcurveto{\pgfqpoint{4.034446in}{2.632959in}}{\pgfqpoint{4.030438in}{2.642635in}}{\pgfqpoint{4.023306in}{2.649768in}}%
\pgfpathcurveto{\pgfqpoint{4.016173in}{2.656901in}}{\pgfqpoint{4.006497in}{2.660908in}}{\pgfqpoint{3.996410in}{2.660908in}}%
\pgfpathcurveto{\pgfqpoint{3.986323in}{2.660908in}}{\pgfqpoint{3.976647in}{2.656901in}}{\pgfqpoint{3.969514in}{2.649768in}}%
\pgfpathcurveto{\pgfqpoint{3.962381in}{2.642635in}}{\pgfqpoint{3.958374in}{2.632959in}}{\pgfqpoint{3.958374in}{2.622872in}}%
\pgfpathcurveto{\pgfqpoint{3.958374in}{2.612785in}}{\pgfqpoint{3.962381in}{2.603109in}}{\pgfqpoint{3.969514in}{2.595976in}}%
\pgfpathcurveto{\pgfqpoint{3.976647in}{2.588843in}}{\pgfqpoint{3.986323in}{2.584836in}}{\pgfqpoint{3.996410in}{2.584836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999718in}{2.631119in}}%
\pgfpathcurveto{\pgfqpoint{4.009805in}{2.631119in}}{\pgfqpoint{4.019481in}{2.635127in}}{\pgfqpoint{4.026613in}{2.642259in}}%
\pgfpathcurveto{\pgfqpoint{4.033746in}{2.649392in}}{\pgfqpoint{4.037754in}{2.659068in}}{\pgfqpoint{4.037754in}{2.669155in}}%
\pgfpathcurveto{\pgfqpoint{4.037754in}{2.679242in}}{\pgfqpoint{4.033746in}{2.688918in}}{\pgfqpoint{4.026613in}{2.696051in}}%
\pgfpathcurveto{\pgfqpoint{4.019481in}{2.703184in}}{\pgfqpoint{4.009805in}{2.707191in}}{\pgfqpoint{3.999718in}{2.707191in}}%
\pgfpathcurveto{\pgfqpoint{3.989630in}{2.707191in}}{\pgfqpoint{3.979955in}{2.703184in}}{\pgfqpoint{3.972822in}{2.696051in}}%
\pgfpathcurveto{\pgfqpoint{3.965689in}{2.688918in}}{\pgfqpoint{3.961681in}{2.679242in}}{\pgfqpoint{3.961681in}{2.669155in}}%
\pgfpathcurveto{\pgfqpoint{3.961681in}{2.659068in}}{\pgfqpoint{3.965689in}{2.649392in}}{\pgfqpoint{3.972822in}{2.642259in}}%
\pgfpathcurveto{\pgfqpoint{3.979955in}{2.635127in}}{\pgfqpoint{3.989630in}{2.631119in}}{\pgfqpoint{3.999718in}{2.631119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003006in}{2.607399in}}%
\pgfpathcurveto{\pgfqpoint{4.013093in}{2.607399in}}{\pgfqpoint{4.022769in}{2.611407in}}{\pgfqpoint{4.029901in}{2.618540in}}%
\pgfpathcurveto{\pgfqpoint{4.037034in}{2.625673in}}{\pgfqpoint{4.041042in}{2.635348in}}{\pgfqpoint{4.041042in}{2.645436in}}%
\pgfpathcurveto{\pgfqpoint{4.041042in}{2.655523in}}{\pgfqpoint{4.037034in}{2.665198in}}{\pgfqpoint{4.029901in}{2.672331in}}%
\pgfpathcurveto{\pgfqpoint{4.022769in}{2.679464in}}{\pgfqpoint{4.013093in}{2.683472in}}{\pgfqpoint{4.003006in}{2.683472in}}%
\pgfpathcurveto{\pgfqpoint{3.992918in}{2.683472in}}{\pgfqpoint{3.983243in}{2.679464in}}{\pgfqpoint{3.976110in}{2.672331in}}%
\pgfpathcurveto{\pgfqpoint{3.968977in}{2.665198in}}{\pgfqpoint{3.964969in}{2.655523in}}{\pgfqpoint{3.964969in}{2.645436in}}%
\pgfpathcurveto{\pgfqpoint{3.964969in}{2.635348in}}{\pgfqpoint{3.968977in}{2.625673in}}{\pgfqpoint{3.976110in}{2.618540in}}%
\pgfpathcurveto{\pgfqpoint{3.983243in}{2.611407in}}{\pgfqpoint{3.992918in}{2.607399in}}{\pgfqpoint{4.003006in}{2.607399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006274in}{2.621396in}}%
\pgfpathcurveto{\pgfqpoint{4.016361in}{2.621396in}}{\pgfqpoint{4.026037in}{2.625404in}}{\pgfqpoint{4.033170in}{2.632536in}}%
\pgfpathcurveto{\pgfqpoint{4.040303in}{2.639669in}}{\pgfqpoint{4.044310in}{2.649345in}}{\pgfqpoint{4.044310in}{2.659432in}}%
\pgfpathcurveto{\pgfqpoint{4.044310in}{2.669519in}}{\pgfqpoint{4.040303in}{2.679195in}}{\pgfqpoint{4.033170in}{2.686328in}}%
\pgfpathcurveto{\pgfqpoint{4.026037in}{2.693461in}}{\pgfqpoint{4.016361in}{2.697468in}}{\pgfqpoint{4.006274in}{2.697468in}}%
\pgfpathcurveto{\pgfqpoint{3.996187in}{2.697468in}}{\pgfqpoint{3.986511in}{2.693461in}}{\pgfqpoint{3.979378in}{2.686328in}}%
\pgfpathcurveto{\pgfqpoint{3.972245in}{2.679195in}}{\pgfqpoint{3.968238in}{2.669519in}}{\pgfqpoint{3.968238in}{2.659432in}}%
\pgfpathcurveto{\pgfqpoint{3.968238in}{2.649345in}}{\pgfqpoint{3.972245in}{2.639669in}}{\pgfqpoint{3.979378in}{2.632536in}}%
\pgfpathcurveto{\pgfqpoint{3.986511in}{2.625404in}}{\pgfqpoint{3.996187in}{2.621396in}}{\pgfqpoint{4.006274in}{2.621396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009523in}{2.638797in}}%
\pgfpathcurveto{\pgfqpoint{4.019610in}{2.638797in}}{\pgfqpoint{4.029286in}{2.642804in}}{\pgfqpoint{4.036419in}{2.649937in}}%
\pgfpathcurveto{\pgfqpoint{4.043552in}{2.657070in}}{\pgfqpoint{4.047559in}{2.666746in}}{\pgfqpoint{4.047559in}{2.676833in}}%
\pgfpathcurveto{\pgfqpoint{4.047559in}{2.686920in}}{\pgfqpoint{4.043552in}{2.696596in}}{\pgfqpoint{4.036419in}{2.703729in}}%
\pgfpathcurveto{\pgfqpoint{4.029286in}{2.710862in}}{\pgfqpoint{4.019610in}{2.714869in}}{\pgfqpoint{4.009523in}{2.714869in}}%
\pgfpathcurveto{\pgfqpoint{3.999436in}{2.714869in}}{\pgfqpoint{3.989760in}{2.710862in}}{\pgfqpoint{3.982627in}{2.703729in}}%
\pgfpathcurveto{\pgfqpoint{3.975494in}{2.696596in}}{\pgfqpoint{3.971487in}{2.686920in}}{\pgfqpoint{3.971487in}{2.676833in}}%
\pgfpathcurveto{\pgfqpoint{3.971487in}{2.666746in}}{\pgfqpoint{3.975494in}{2.657070in}}{\pgfqpoint{3.982627in}{2.649937in}}%
\pgfpathcurveto{\pgfqpoint{3.989760in}{2.642804in}}{\pgfqpoint{3.999436in}{2.638797in}}{\pgfqpoint{4.009523in}{2.638797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012753in}{2.614074in}}%
\pgfpathcurveto{\pgfqpoint{4.022840in}{2.614074in}}{\pgfqpoint{4.032516in}{2.618081in}}{\pgfqpoint{4.039648in}{2.625214in}}%
\pgfpathcurveto{\pgfqpoint{4.046781in}{2.632347in}}{\pgfqpoint{4.050789in}{2.642023in}}{\pgfqpoint{4.050789in}{2.652110in}}%
\pgfpathcurveto{\pgfqpoint{4.050789in}{2.662197in}}{\pgfqpoint{4.046781in}{2.671873in}}{\pgfqpoint{4.039648in}{2.679006in}}%
\pgfpathcurveto{\pgfqpoint{4.032516in}{2.686139in}}{\pgfqpoint{4.022840in}{2.690146in}}{\pgfqpoint{4.012753in}{2.690146in}}%
\pgfpathcurveto{\pgfqpoint{4.002665in}{2.690146in}}{\pgfqpoint{3.992990in}{2.686139in}}{\pgfqpoint{3.985857in}{2.679006in}}%
\pgfpathcurveto{\pgfqpoint{3.978724in}{2.671873in}}{\pgfqpoint{3.974716in}{2.662197in}}{\pgfqpoint{3.974716in}{2.652110in}}%
\pgfpathcurveto{\pgfqpoint{3.974716in}{2.642023in}}{\pgfqpoint{3.978724in}{2.632347in}}{\pgfqpoint{3.985857in}{2.625214in}}%
\pgfpathcurveto{\pgfqpoint{3.992990in}{2.618081in}}{\pgfqpoint{4.002665in}{2.614074in}}{\pgfqpoint{4.012753in}{2.614074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015964in}{2.591367in}}%
\pgfpathcurveto{\pgfqpoint{4.026051in}{2.591367in}}{\pgfqpoint{4.035726in}{2.595375in}}{\pgfqpoint{4.042859in}{2.602507in}}%
\pgfpathcurveto{\pgfqpoint{4.049992in}{2.609640in}}{\pgfqpoint{4.054000in}{2.619316in}}{\pgfqpoint{4.054000in}{2.629403in}}%
\pgfpathcurveto{\pgfqpoint{4.054000in}{2.639490in}}{\pgfqpoint{4.049992in}{2.649166in}}{\pgfqpoint{4.042859in}{2.656299in}}%
\pgfpathcurveto{\pgfqpoint{4.035726in}{2.663432in}}{\pgfqpoint{4.026051in}{2.667439in}}{\pgfqpoint{4.015964in}{2.667439in}}%
\pgfpathcurveto{\pgfqpoint{4.005876in}{2.667439in}}{\pgfqpoint{3.996201in}{2.663432in}}{\pgfqpoint{3.989068in}{2.656299in}}%
\pgfpathcurveto{\pgfqpoint{3.981935in}{2.649166in}}{\pgfqpoint{3.977927in}{2.639490in}}{\pgfqpoint{3.977927in}{2.629403in}}%
\pgfpathcurveto{\pgfqpoint{3.977927in}{2.619316in}}{\pgfqpoint{3.981935in}{2.609640in}}{\pgfqpoint{3.989068in}{2.602507in}}%
\pgfpathcurveto{\pgfqpoint{3.996201in}{2.595375in}}{\pgfqpoint{4.005876in}{2.591367in}}{\pgfqpoint{4.015964in}{2.591367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019156in}{2.568019in}}%
\pgfpathcurveto{\pgfqpoint{4.029243in}{2.568019in}}{\pgfqpoint{4.038919in}{2.572027in}}{\pgfqpoint{4.046051in}{2.579159in}}%
\pgfpathcurveto{\pgfqpoint{4.053184in}{2.586292in}}{\pgfqpoint{4.057192in}{2.595968in}}{\pgfqpoint{4.057192in}{2.606055in}}%
\pgfpathcurveto{\pgfqpoint{4.057192in}{2.616142in}}{\pgfqpoint{4.053184in}{2.625818in}}{\pgfqpoint{4.046051in}{2.632951in}}%
\pgfpathcurveto{\pgfqpoint{4.038919in}{2.640084in}}{\pgfqpoint{4.029243in}{2.644091in}}{\pgfqpoint{4.019156in}{2.644091in}}%
\pgfpathcurveto{\pgfqpoint{4.009068in}{2.644091in}}{\pgfqpoint{3.999393in}{2.640084in}}{\pgfqpoint{3.992260in}{2.632951in}}%
\pgfpathcurveto{\pgfqpoint{3.985127in}{2.625818in}}{\pgfqpoint{3.981119in}{2.616142in}}{\pgfqpoint{3.981119in}{2.606055in}}%
\pgfpathcurveto{\pgfqpoint{3.981119in}{2.595968in}}{\pgfqpoint{3.985127in}{2.586292in}}{\pgfqpoint{3.992260in}{2.579159in}}%
\pgfpathcurveto{\pgfqpoint{3.999393in}{2.572027in}}{\pgfqpoint{4.009068in}{2.568019in}}{\pgfqpoint{4.019156in}{2.568019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022329in}{2.692374in}}%
\pgfpathcurveto{\pgfqpoint{4.032417in}{2.692374in}}{\pgfqpoint{4.042092in}{2.696381in}}{\pgfqpoint{4.049225in}{2.703514in}}%
\pgfpathcurveto{\pgfqpoint{4.056358in}{2.710647in}}{\pgfqpoint{4.060366in}{2.720323in}}{\pgfqpoint{4.060366in}{2.730410in}}%
\pgfpathcurveto{\pgfqpoint{4.060366in}{2.740497in}}{\pgfqpoint{4.056358in}{2.750173in}}{\pgfqpoint{4.049225in}{2.757306in}}%
\pgfpathcurveto{\pgfqpoint{4.042092in}{2.764438in}}{\pgfqpoint{4.032417in}{2.768446in}}{\pgfqpoint{4.022329in}{2.768446in}}%
\pgfpathcurveto{\pgfqpoint{4.012242in}{2.768446in}}{\pgfqpoint{4.002566in}{2.764438in}}{\pgfqpoint{3.995434in}{2.757306in}}%
\pgfpathcurveto{\pgfqpoint{3.988301in}{2.750173in}}{\pgfqpoint{3.984293in}{2.740497in}}{\pgfqpoint{3.984293in}{2.730410in}}%
\pgfpathcurveto{\pgfqpoint{3.984293in}{2.720323in}}{\pgfqpoint{3.988301in}{2.710647in}}{\pgfqpoint{3.995434in}{2.703514in}}%
\pgfpathcurveto{\pgfqpoint{4.002566in}{2.696381in}}{\pgfqpoint{4.012242in}{2.692374in}}{\pgfqpoint{4.022329in}{2.692374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025485in}{2.588163in}}%
\pgfpathcurveto{\pgfqpoint{4.035572in}{2.588163in}}{\pgfqpoint{4.045248in}{2.592171in}}{\pgfqpoint{4.052380in}{2.599304in}}%
\pgfpathcurveto{\pgfqpoint{4.059513in}{2.606437in}}{\pgfqpoint{4.063521in}{2.616112in}}{\pgfqpoint{4.063521in}{2.626199in}}%
\pgfpathcurveto{\pgfqpoint{4.063521in}{2.636287in}}{\pgfqpoint{4.059513in}{2.645962in}}{\pgfqpoint{4.052380in}{2.653095in}}%
\pgfpathcurveto{\pgfqpoint{4.045248in}{2.660228in}}{\pgfqpoint{4.035572in}{2.664236in}}{\pgfqpoint{4.025485in}{2.664236in}}%
\pgfpathcurveto{\pgfqpoint{4.015397in}{2.664236in}}{\pgfqpoint{4.005722in}{2.660228in}}{\pgfqpoint{3.998589in}{2.653095in}}%
\pgfpathcurveto{\pgfqpoint{3.991456in}{2.645962in}}{\pgfqpoint{3.987448in}{2.636287in}}{\pgfqpoint{3.987448in}{2.626199in}}%
\pgfpathcurveto{\pgfqpoint{3.987448in}{2.616112in}}{\pgfqpoint{3.991456in}{2.606437in}}{\pgfqpoint{3.998589in}{2.599304in}}%
\pgfpathcurveto{\pgfqpoint{4.005722in}{2.592171in}}{\pgfqpoint{4.015397in}{2.588163in}}{\pgfqpoint{4.025485in}{2.588163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028622in}{2.547724in}}%
\pgfpathcurveto{\pgfqpoint{4.038709in}{2.547724in}}{\pgfqpoint{4.048385in}{2.551732in}}{\pgfqpoint{4.055518in}{2.558865in}}%
\pgfpathcurveto{\pgfqpoint{4.062650in}{2.565998in}}{\pgfqpoint{4.066658in}{2.575673in}}{\pgfqpoint{4.066658in}{2.585761in}}%
\pgfpathcurveto{\pgfqpoint{4.066658in}{2.595848in}}{\pgfqpoint{4.062650in}{2.605524in}}{\pgfqpoint{4.055518in}{2.612656in}}%
\pgfpathcurveto{\pgfqpoint{4.048385in}{2.619789in}}{\pgfqpoint{4.038709in}{2.623797in}}{\pgfqpoint{4.028622in}{2.623797in}}%
\pgfpathcurveto{\pgfqpoint{4.018535in}{2.623797in}}{\pgfqpoint{4.008859in}{2.619789in}}{\pgfqpoint{4.001726in}{2.612656in}}%
\pgfpathcurveto{\pgfqpoint{3.994593in}{2.605524in}}{\pgfqpoint{3.990586in}{2.595848in}}{\pgfqpoint{3.990586in}{2.585761in}}%
\pgfpathcurveto{\pgfqpoint{3.990586in}{2.575673in}}{\pgfqpoint{3.994593in}{2.565998in}}{\pgfqpoint{4.001726in}{2.558865in}}%
\pgfpathcurveto{\pgfqpoint{4.008859in}{2.551732in}}{\pgfqpoint{4.018535in}{2.547724in}}{\pgfqpoint{4.028622in}{2.547724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031741in}{2.606619in}}%
\pgfpathcurveto{\pgfqpoint{4.041829in}{2.606619in}}{\pgfqpoint{4.051504in}{2.610627in}}{\pgfqpoint{4.058637in}{2.617760in}}%
\pgfpathcurveto{\pgfqpoint{4.065770in}{2.624893in}}{\pgfqpoint{4.069778in}{2.634568in}}{\pgfqpoint{4.069778in}{2.644656in}}%
\pgfpathcurveto{\pgfqpoint{4.069778in}{2.654743in}}{\pgfqpoint{4.065770in}{2.664418in}}{\pgfqpoint{4.058637in}{2.671551in}}%
\pgfpathcurveto{\pgfqpoint{4.051504in}{2.678684in}}{\pgfqpoint{4.041829in}{2.682692in}}{\pgfqpoint{4.031741in}{2.682692in}}%
\pgfpathcurveto{\pgfqpoint{4.021654in}{2.682692in}}{\pgfqpoint{4.011978in}{2.678684in}}{\pgfqpoint{4.004846in}{2.671551in}}%
\pgfpathcurveto{\pgfqpoint{3.997713in}{2.664418in}}{\pgfqpoint{3.993705in}{2.654743in}}{\pgfqpoint{3.993705in}{2.644656in}}%
\pgfpathcurveto{\pgfqpoint{3.993705in}{2.634568in}}{\pgfqpoint{3.997713in}{2.624893in}}{\pgfqpoint{4.004846in}{2.617760in}}%
\pgfpathcurveto{\pgfqpoint{4.011978in}{2.610627in}}{\pgfqpoint{4.021654in}{2.606619in}}{\pgfqpoint{4.031741in}{2.606619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034843in}{2.595108in}}%
\pgfpathcurveto{\pgfqpoint{4.044930in}{2.595108in}}{\pgfqpoint{4.054606in}{2.599115in}}{\pgfqpoint{4.061739in}{2.606248in}}%
\pgfpathcurveto{\pgfqpoint{4.068871in}{2.613381in}}{\pgfqpoint{4.072879in}{2.623057in}}{\pgfqpoint{4.072879in}{2.633144in}}%
\pgfpathcurveto{\pgfqpoint{4.072879in}{2.643231in}}{\pgfqpoint{4.068871in}{2.652907in}}{\pgfqpoint{4.061739in}{2.660040in}}%
\pgfpathcurveto{\pgfqpoint{4.054606in}{2.667172in}}{\pgfqpoint{4.044930in}{2.671180in}}{\pgfqpoint{4.034843in}{2.671180in}}%
\pgfpathcurveto{\pgfqpoint{4.024756in}{2.671180in}}{\pgfqpoint{4.015080in}{2.667172in}}{\pgfqpoint{4.007947in}{2.660040in}}%
\pgfpathcurveto{\pgfqpoint{4.000814in}{2.652907in}}{\pgfqpoint{3.996807in}{2.643231in}}{\pgfqpoint{3.996807in}{2.633144in}}%
\pgfpathcurveto{\pgfqpoint{3.996807in}{2.623057in}}{\pgfqpoint{4.000814in}{2.613381in}}{\pgfqpoint{4.007947in}{2.606248in}}%
\pgfpathcurveto{\pgfqpoint{4.015080in}{2.599115in}}{\pgfqpoint{4.024756in}{2.595108in}}{\pgfqpoint{4.034843in}{2.595108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037927in}{2.631141in}}%
\pgfpathcurveto{\pgfqpoint{4.048015in}{2.631141in}}{\pgfqpoint{4.057690in}{2.635149in}}{\pgfqpoint{4.064823in}{2.642281in}}%
\pgfpathcurveto{\pgfqpoint{4.071956in}{2.649414in}}{\pgfqpoint{4.075963in}{2.659090in}}{\pgfqpoint{4.075963in}{2.669177in}}%
\pgfpathcurveto{\pgfqpoint{4.075963in}{2.679264in}}{\pgfqpoint{4.071956in}{2.688940in}}{\pgfqpoint{4.064823in}{2.696073in}}%
\pgfpathcurveto{\pgfqpoint{4.057690in}{2.703206in}}{\pgfqpoint{4.048015in}{2.707213in}}{\pgfqpoint{4.037927in}{2.707213in}}%
\pgfpathcurveto{\pgfqpoint{4.027840in}{2.707213in}}{\pgfqpoint{4.018164in}{2.703206in}}{\pgfqpoint{4.011031in}{2.696073in}}%
\pgfpathcurveto{\pgfqpoint{4.003899in}{2.688940in}}{\pgfqpoint{3.999891in}{2.679264in}}{\pgfqpoint{3.999891in}{2.669177in}}%
\pgfpathcurveto{\pgfqpoint{3.999891in}{2.659090in}}{\pgfqpoint{4.003899in}{2.649414in}}{\pgfqpoint{4.011031in}{2.642281in}}%
\pgfpathcurveto{\pgfqpoint{4.018164in}{2.635149in}}{\pgfqpoint{4.027840in}{2.631141in}}{\pgfqpoint{4.037927in}{2.631141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040994in}{2.600864in}}%
\pgfpathcurveto{\pgfqpoint{4.051081in}{2.600864in}}{\pgfqpoint{4.060757in}{2.604872in}}{\pgfqpoint{4.067890in}{2.612005in}}%
\pgfpathcurveto{\pgfqpoint{4.075023in}{2.619138in}}{\pgfqpoint{4.079030in}{2.628813in}}{\pgfqpoint{4.079030in}{2.638900in}}%
\pgfpathcurveto{\pgfqpoint{4.079030in}{2.648988in}}{\pgfqpoint{4.075023in}{2.658663in}}{\pgfqpoint{4.067890in}{2.665796in}}%
\pgfpathcurveto{\pgfqpoint{4.060757in}{2.672929in}}{\pgfqpoint{4.051081in}{2.676937in}}{\pgfqpoint{4.040994in}{2.676937in}}%
\pgfpathcurveto{\pgfqpoint{4.030907in}{2.676937in}}{\pgfqpoint{4.021231in}{2.672929in}}{\pgfqpoint{4.014098in}{2.665796in}}%
\pgfpathcurveto{\pgfqpoint{4.006966in}{2.658663in}}{\pgfqpoint{4.002958in}{2.648988in}}{\pgfqpoint{4.002958in}{2.638900in}}%
\pgfpathcurveto{\pgfqpoint{4.002958in}{2.628813in}}{\pgfqpoint{4.006966in}{2.619138in}}{\pgfqpoint{4.014098in}{2.612005in}}%
\pgfpathcurveto{\pgfqpoint{4.021231in}{2.604872in}}{\pgfqpoint{4.030907in}{2.600864in}}{\pgfqpoint{4.040994in}{2.600864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044044in}{2.562891in}}%
\pgfpathcurveto{\pgfqpoint{4.054131in}{2.562891in}}{\pgfqpoint{4.063807in}{2.566898in}}{\pgfqpoint{4.070940in}{2.574031in}}%
\pgfpathcurveto{\pgfqpoint{4.078072in}{2.581164in}}{\pgfqpoint{4.082080in}{2.590839in}}{\pgfqpoint{4.082080in}{2.600927in}}%
\pgfpathcurveto{\pgfqpoint{4.082080in}{2.611014in}}{\pgfqpoint{4.078072in}{2.620690in}}{\pgfqpoint{4.070940in}{2.627823in}}%
\pgfpathcurveto{\pgfqpoint{4.063807in}{2.634955in}}{\pgfqpoint{4.054131in}{2.638963in}}{\pgfqpoint{4.044044in}{2.638963in}}%
\pgfpathcurveto{\pgfqpoint{4.033957in}{2.638963in}}{\pgfqpoint{4.024281in}{2.634955in}}{\pgfqpoint{4.017148in}{2.627823in}}%
\pgfpathcurveto{\pgfqpoint{4.010015in}{2.620690in}}{\pgfqpoint{4.006008in}{2.611014in}}{\pgfqpoint{4.006008in}{2.600927in}}%
\pgfpathcurveto{\pgfqpoint{4.006008in}{2.590839in}}{\pgfqpoint{4.010015in}{2.581164in}}{\pgfqpoint{4.017148in}{2.574031in}}%
\pgfpathcurveto{\pgfqpoint{4.024281in}{2.566898in}}{\pgfqpoint{4.033957in}{2.562891in}}{\pgfqpoint{4.044044in}{2.562891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047077in}{2.586186in}}%
\pgfpathcurveto{\pgfqpoint{4.057164in}{2.586186in}}{\pgfqpoint{4.066840in}{2.590194in}}{\pgfqpoint{4.073973in}{2.597327in}}%
\pgfpathcurveto{\pgfqpoint{4.081105in}{2.604460in}}{\pgfqpoint{4.085113in}{2.614135in}}{\pgfqpoint{4.085113in}{2.624222in}}%
\pgfpathcurveto{\pgfqpoint{4.085113in}{2.634310in}}{\pgfqpoint{4.081105in}{2.643985in}}{\pgfqpoint{4.073973in}{2.651118in}}%
\pgfpathcurveto{\pgfqpoint{4.066840in}{2.658251in}}{\pgfqpoint{4.057164in}{2.662259in}}{\pgfqpoint{4.047077in}{2.662259in}}%
\pgfpathcurveto{\pgfqpoint{4.036990in}{2.662259in}}{\pgfqpoint{4.027314in}{2.658251in}}{\pgfqpoint{4.020181in}{2.651118in}}%
\pgfpathcurveto{\pgfqpoint{4.013048in}{2.643985in}}{\pgfqpoint{4.009041in}{2.634310in}}{\pgfqpoint{4.009041in}{2.624222in}}%
\pgfpathcurveto{\pgfqpoint{4.009041in}{2.614135in}}{\pgfqpoint{4.013048in}{2.604460in}}{\pgfqpoint{4.020181in}{2.597327in}}%
\pgfpathcurveto{\pgfqpoint{4.027314in}{2.590194in}}{\pgfqpoint{4.036990in}{2.586186in}}{\pgfqpoint{4.047077in}{2.586186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050093in}{2.569595in}}%
\pgfpathcurveto{\pgfqpoint{4.060180in}{2.569595in}}{\pgfqpoint{4.069856in}{2.573602in}}{\pgfqpoint{4.076989in}{2.580735in}}%
\pgfpathcurveto{\pgfqpoint{4.084122in}{2.587868in}}{\pgfqpoint{4.088129in}{2.597544in}}{\pgfqpoint{4.088129in}{2.607631in}}%
\pgfpathcurveto{\pgfqpoint{4.088129in}{2.617718in}}{\pgfqpoint{4.084122in}{2.627394in}}{\pgfqpoint{4.076989in}{2.634527in}}%
\pgfpathcurveto{\pgfqpoint{4.069856in}{2.641659in}}{\pgfqpoint{4.060180in}{2.645667in}}{\pgfqpoint{4.050093in}{2.645667in}}%
\pgfpathcurveto{\pgfqpoint{4.040006in}{2.645667in}}{\pgfqpoint{4.030330in}{2.641659in}}{\pgfqpoint{4.023197in}{2.634527in}}%
\pgfpathcurveto{\pgfqpoint{4.016065in}{2.627394in}}{\pgfqpoint{4.012057in}{2.617718in}}{\pgfqpoint{4.012057in}{2.607631in}}%
\pgfpathcurveto{\pgfqpoint{4.012057in}{2.597544in}}{\pgfqpoint{4.016065in}{2.587868in}}{\pgfqpoint{4.023197in}{2.580735in}}%
\pgfpathcurveto{\pgfqpoint{4.030330in}{2.573602in}}{\pgfqpoint{4.040006in}{2.569595in}}{\pgfqpoint{4.050093in}{2.569595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053093in}{2.593007in}}%
\pgfpathcurveto{\pgfqpoint{4.063180in}{2.593007in}}{\pgfqpoint{4.072856in}{2.597015in}}{\pgfqpoint{4.079989in}{2.604148in}}%
\pgfpathcurveto{\pgfqpoint{4.087121in}{2.611281in}}{\pgfqpoint{4.091129in}{2.620956in}}{\pgfqpoint{4.091129in}{2.631044in}}%
\pgfpathcurveto{\pgfqpoint{4.091129in}{2.641131in}}{\pgfqpoint{4.087121in}{2.650806in}}{\pgfqpoint{4.079989in}{2.657939in}}%
\pgfpathcurveto{\pgfqpoint{4.072856in}{2.665072in}}{\pgfqpoint{4.063180in}{2.669080in}}{\pgfqpoint{4.053093in}{2.669080in}}%
\pgfpathcurveto{\pgfqpoint{4.043006in}{2.669080in}}{\pgfqpoint{4.033330in}{2.665072in}}{\pgfqpoint{4.026197in}{2.657939in}}%
\pgfpathcurveto{\pgfqpoint{4.019064in}{2.650806in}}{\pgfqpoint{4.015057in}{2.641131in}}{\pgfqpoint{4.015057in}{2.631044in}}%
\pgfpathcurveto{\pgfqpoint{4.015057in}{2.620956in}}{\pgfqpoint{4.019064in}{2.611281in}}{\pgfqpoint{4.026197in}{2.604148in}}%
\pgfpathcurveto{\pgfqpoint{4.033330in}{2.597015in}}{\pgfqpoint{4.043006in}{2.593007in}}{\pgfqpoint{4.053093in}{2.593007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056076in}{2.594795in}}%
\pgfpathcurveto{\pgfqpoint{4.066164in}{2.594795in}}{\pgfqpoint{4.075839in}{2.598803in}}{\pgfqpoint{4.082972in}{2.605936in}}%
\pgfpathcurveto{\pgfqpoint{4.090105in}{2.613069in}}{\pgfqpoint{4.094113in}{2.622744in}}{\pgfqpoint{4.094113in}{2.632831in}}%
\pgfpathcurveto{\pgfqpoint{4.094113in}{2.642919in}}{\pgfqpoint{4.090105in}{2.652594in}}{\pgfqpoint{4.082972in}{2.659727in}}%
\pgfpathcurveto{\pgfqpoint{4.075839in}{2.666860in}}{\pgfqpoint{4.066164in}{2.670868in}}{\pgfqpoint{4.056076in}{2.670868in}}%
\pgfpathcurveto{\pgfqpoint{4.045989in}{2.670868in}}{\pgfqpoint{4.036313in}{2.666860in}}{\pgfqpoint{4.029181in}{2.659727in}}%
\pgfpathcurveto{\pgfqpoint{4.022048in}{2.652594in}}{\pgfqpoint{4.018040in}{2.642919in}}{\pgfqpoint{4.018040in}{2.632831in}}%
\pgfpathcurveto{\pgfqpoint{4.018040in}{2.622744in}}{\pgfqpoint{4.022048in}{2.613069in}}{\pgfqpoint{4.029181in}{2.605936in}}%
\pgfpathcurveto{\pgfqpoint{4.036313in}{2.598803in}}{\pgfqpoint{4.045989in}{2.594795in}}{\pgfqpoint{4.056076in}{2.594795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059043in}{2.592790in}}%
\pgfpathcurveto{\pgfqpoint{4.069131in}{2.592790in}}{\pgfqpoint{4.078806in}{2.596797in}}{\pgfqpoint{4.085939in}{2.603930in}}%
\pgfpathcurveto{\pgfqpoint{4.093072in}{2.611063in}}{\pgfqpoint{4.097080in}{2.620738in}}{\pgfqpoint{4.097080in}{2.630826in}}%
\pgfpathcurveto{\pgfqpoint{4.097080in}{2.640913in}}{\pgfqpoint{4.093072in}{2.650589in}}{\pgfqpoint{4.085939in}{2.657722in}}%
\pgfpathcurveto{\pgfqpoint{4.078806in}{2.664854in}}{\pgfqpoint{4.069131in}{2.668862in}}{\pgfqpoint{4.059043in}{2.668862in}}%
\pgfpathcurveto{\pgfqpoint{4.048956in}{2.668862in}}{\pgfqpoint{4.039281in}{2.664854in}}{\pgfqpoint{4.032148in}{2.657722in}}%
\pgfpathcurveto{\pgfqpoint{4.025015in}{2.650589in}}{\pgfqpoint{4.021007in}{2.640913in}}{\pgfqpoint{4.021007in}{2.630826in}}%
\pgfpathcurveto{\pgfqpoint{4.021007in}{2.620738in}}{\pgfqpoint{4.025015in}{2.611063in}}{\pgfqpoint{4.032148in}{2.603930in}}%
\pgfpathcurveto{\pgfqpoint{4.039281in}{2.596797in}}{\pgfqpoint{4.048956in}{2.592790in}}{\pgfqpoint{4.059043in}{2.592790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061995in}{2.497761in}}%
\pgfpathcurveto{\pgfqpoint{4.072082in}{2.497761in}}{\pgfqpoint{4.081758in}{2.501769in}}{\pgfqpoint{4.088890in}{2.508902in}}%
\pgfpathcurveto{\pgfqpoint{4.096023in}{2.516035in}}{\pgfqpoint{4.100031in}{2.525710in}}{\pgfqpoint{4.100031in}{2.535797in}}%
\pgfpathcurveto{\pgfqpoint{4.100031in}{2.545885in}}{\pgfqpoint{4.096023in}{2.555560in}}{\pgfqpoint{4.088890in}{2.562693in}}%
\pgfpathcurveto{\pgfqpoint{4.081758in}{2.569826in}}{\pgfqpoint{4.072082in}{2.573834in}}{\pgfqpoint{4.061995in}{2.573834in}}%
\pgfpathcurveto{\pgfqpoint{4.051907in}{2.573834in}}{\pgfqpoint{4.042232in}{2.569826in}}{\pgfqpoint{4.035099in}{2.562693in}}%
\pgfpathcurveto{\pgfqpoint{4.027966in}{2.555560in}}{\pgfqpoint{4.023958in}{2.545885in}}{\pgfqpoint{4.023958in}{2.535797in}}%
\pgfpathcurveto{\pgfqpoint{4.023958in}{2.525710in}}{\pgfqpoint{4.027966in}{2.516035in}}{\pgfqpoint{4.035099in}{2.508902in}}%
\pgfpathcurveto{\pgfqpoint{4.042232in}{2.501769in}}{\pgfqpoint{4.051907in}{2.497761in}}{\pgfqpoint{4.061995in}{2.497761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064930in}{2.571974in}}%
\pgfpathcurveto{\pgfqpoint{4.075017in}{2.571974in}}{\pgfqpoint{4.084693in}{2.575982in}}{\pgfqpoint{4.091826in}{2.583115in}}%
\pgfpathcurveto{\pgfqpoint{4.098959in}{2.590247in}}{\pgfqpoint{4.102966in}{2.599923in}}{\pgfqpoint{4.102966in}{2.610010in}}%
\pgfpathcurveto{\pgfqpoint{4.102966in}{2.620098in}}{\pgfqpoint{4.098959in}{2.629773in}}{\pgfqpoint{4.091826in}{2.636906in}}%
\pgfpathcurveto{\pgfqpoint{4.084693in}{2.644039in}}{\pgfqpoint{4.075017in}{2.648047in}}{\pgfqpoint{4.064930in}{2.648047in}}%
\pgfpathcurveto{\pgfqpoint{4.054843in}{2.648047in}}{\pgfqpoint{4.045167in}{2.644039in}}{\pgfqpoint{4.038034in}{2.636906in}}%
\pgfpathcurveto{\pgfqpoint{4.030901in}{2.629773in}}{\pgfqpoint{4.026894in}{2.620098in}}{\pgfqpoint{4.026894in}{2.610010in}}%
\pgfpathcurveto{\pgfqpoint{4.026894in}{2.599923in}}{\pgfqpoint{4.030901in}{2.590247in}}{\pgfqpoint{4.038034in}{2.583115in}}%
\pgfpathcurveto{\pgfqpoint{4.045167in}{2.575982in}}{\pgfqpoint{4.054843in}{2.571974in}}{\pgfqpoint{4.064930in}{2.571974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067850in}{2.600539in}}%
\pgfpathcurveto{\pgfqpoint{4.077937in}{2.600539in}}{\pgfqpoint{4.087613in}{2.604546in}}{\pgfqpoint{4.094745in}{2.611679in}}%
\pgfpathcurveto{\pgfqpoint{4.101878in}{2.618812in}}{\pgfqpoint{4.105886in}{2.628488in}}{\pgfqpoint{4.105886in}{2.638575in}}%
\pgfpathcurveto{\pgfqpoint{4.105886in}{2.648662in}}{\pgfqpoint{4.101878in}{2.658338in}}{\pgfqpoint{4.094745in}{2.665471in}}%
\pgfpathcurveto{\pgfqpoint{4.087613in}{2.672604in}}{\pgfqpoint{4.077937in}{2.676611in}}{\pgfqpoint{4.067850in}{2.676611in}}%
\pgfpathcurveto{\pgfqpoint{4.057762in}{2.676611in}}{\pgfqpoint{4.048087in}{2.672604in}}{\pgfqpoint{4.040954in}{2.665471in}}%
\pgfpathcurveto{\pgfqpoint{4.033821in}{2.658338in}}{\pgfqpoint{4.029813in}{2.648662in}}{\pgfqpoint{4.029813in}{2.638575in}}%
\pgfpathcurveto{\pgfqpoint{4.029813in}{2.628488in}}{\pgfqpoint{4.033821in}{2.618812in}}{\pgfqpoint{4.040954in}{2.611679in}}%
\pgfpathcurveto{\pgfqpoint{4.048087in}{2.604546in}}{\pgfqpoint{4.057762in}{2.600539in}}{\pgfqpoint{4.067850in}{2.600539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070754in}{2.577113in}}%
\pgfpathcurveto{\pgfqpoint{4.080841in}{2.577113in}}{\pgfqpoint{4.090517in}{2.581120in}}{\pgfqpoint{4.097650in}{2.588253in}}%
\pgfpathcurveto{\pgfqpoint{4.104782in}{2.595386in}}{\pgfqpoint{4.108790in}{2.605061in}}{\pgfqpoint{4.108790in}{2.615149in}}%
\pgfpathcurveto{\pgfqpoint{4.108790in}{2.625236in}}{\pgfqpoint{4.104782in}{2.634912in}}{\pgfqpoint{4.097650in}{2.642045in}}%
\pgfpathcurveto{\pgfqpoint{4.090517in}{2.649177in}}{\pgfqpoint{4.080841in}{2.653185in}}{\pgfqpoint{4.070754in}{2.653185in}}%
\pgfpathcurveto{\pgfqpoint{4.060667in}{2.653185in}}{\pgfqpoint{4.050991in}{2.649177in}}{\pgfqpoint{4.043858in}{2.642045in}}%
\pgfpathcurveto{\pgfqpoint{4.036725in}{2.634912in}}{\pgfqpoint{4.032718in}{2.625236in}}{\pgfqpoint{4.032718in}{2.615149in}}%
\pgfpathcurveto{\pgfqpoint{4.032718in}{2.605061in}}{\pgfqpoint{4.036725in}{2.595386in}}{\pgfqpoint{4.043858in}{2.588253in}}%
\pgfpathcurveto{\pgfqpoint{4.050991in}{2.581120in}}{\pgfqpoint{4.060667in}{2.577113in}}{\pgfqpoint{4.070754in}{2.577113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073643in}{2.648144in}}%
\pgfpathcurveto{\pgfqpoint{4.083730in}{2.648144in}}{\pgfqpoint{4.093406in}{2.652151in}}{\pgfqpoint{4.100539in}{2.659284in}}%
\pgfpathcurveto{\pgfqpoint{4.107671in}{2.666417in}}{\pgfqpoint{4.111679in}{2.676093in}}{\pgfqpoint{4.111679in}{2.686180in}}%
\pgfpathcurveto{\pgfqpoint{4.111679in}{2.696267in}}{\pgfqpoint{4.107671in}{2.705943in}}{\pgfqpoint{4.100539in}{2.713076in}}%
\pgfpathcurveto{\pgfqpoint{4.093406in}{2.720209in}}{\pgfqpoint{4.083730in}{2.724216in}}{\pgfqpoint{4.073643in}{2.724216in}}%
\pgfpathcurveto{\pgfqpoint{4.063556in}{2.724216in}}{\pgfqpoint{4.053880in}{2.720209in}}{\pgfqpoint{4.046747in}{2.713076in}}%
\pgfpathcurveto{\pgfqpoint{4.039614in}{2.705943in}}{\pgfqpoint{4.035607in}{2.696267in}}{\pgfqpoint{4.035607in}{2.686180in}}%
\pgfpathcurveto{\pgfqpoint{4.035607in}{2.676093in}}{\pgfqpoint{4.039614in}{2.666417in}}{\pgfqpoint{4.046747in}{2.659284in}}%
\pgfpathcurveto{\pgfqpoint{4.053880in}{2.652151in}}{\pgfqpoint{4.063556in}{2.648144in}}{\pgfqpoint{4.073643in}{2.648144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076517in}{2.616585in}}%
\pgfpathcurveto{\pgfqpoint{4.086604in}{2.616585in}}{\pgfqpoint{4.096279in}{2.620592in}}{\pgfqpoint{4.103412in}{2.627725in}}%
\pgfpathcurveto{\pgfqpoint{4.110545in}{2.634858in}}{\pgfqpoint{4.114553in}{2.644534in}}{\pgfqpoint{4.114553in}{2.654621in}}%
\pgfpathcurveto{\pgfqpoint{4.114553in}{2.664708in}}{\pgfqpoint{4.110545in}{2.674384in}}{\pgfqpoint{4.103412in}{2.681517in}}%
\pgfpathcurveto{\pgfqpoint{4.096279in}{2.688649in}}{\pgfqpoint{4.086604in}{2.692657in}}{\pgfqpoint{4.076517in}{2.692657in}}%
\pgfpathcurveto{\pgfqpoint{4.066429in}{2.692657in}}{\pgfqpoint{4.056754in}{2.688649in}}{\pgfqpoint{4.049621in}{2.681517in}}%
\pgfpathcurveto{\pgfqpoint{4.042488in}{2.674384in}}{\pgfqpoint{4.038480in}{2.664708in}}{\pgfqpoint{4.038480in}{2.654621in}}%
\pgfpathcurveto{\pgfqpoint{4.038480in}{2.644534in}}{\pgfqpoint{4.042488in}{2.634858in}}{\pgfqpoint{4.049621in}{2.627725in}}%
\pgfpathcurveto{\pgfqpoint{4.056754in}{2.620592in}}{\pgfqpoint{4.066429in}{2.616585in}}{\pgfqpoint{4.076517in}{2.616585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079375in}{2.589548in}}%
\pgfpathcurveto{\pgfqpoint{4.089463in}{2.589548in}}{\pgfqpoint{4.099138in}{2.593555in}}{\pgfqpoint{4.106271in}{2.600688in}}%
\pgfpathcurveto{\pgfqpoint{4.113404in}{2.607821in}}{\pgfqpoint{4.117412in}{2.617497in}}{\pgfqpoint{4.117412in}{2.627584in}}%
\pgfpathcurveto{\pgfqpoint{4.117412in}{2.637671in}}{\pgfqpoint{4.113404in}{2.647347in}}{\pgfqpoint{4.106271in}{2.654480in}}%
\pgfpathcurveto{\pgfqpoint{4.099138in}{2.661613in}}{\pgfqpoint{4.089463in}{2.665620in}}{\pgfqpoint{4.079375in}{2.665620in}}%
\pgfpathcurveto{\pgfqpoint{4.069288in}{2.665620in}}{\pgfqpoint{4.059612in}{2.661613in}}{\pgfqpoint{4.052480in}{2.654480in}}%
\pgfpathcurveto{\pgfqpoint{4.045347in}{2.647347in}}{\pgfqpoint{4.041339in}{2.637671in}}{\pgfqpoint{4.041339in}{2.627584in}}%
\pgfpathcurveto{\pgfqpoint{4.041339in}{2.617497in}}{\pgfqpoint{4.045347in}{2.607821in}}{\pgfqpoint{4.052480in}{2.600688in}}%
\pgfpathcurveto{\pgfqpoint{4.059612in}{2.593555in}}{\pgfqpoint{4.069288in}{2.589548in}}{\pgfqpoint{4.079375in}{2.589548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082219in}{2.699273in}}%
\pgfpathcurveto{\pgfqpoint{4.092307in}{2.699273in}}{\pgfqpoint{4.101982in}{2.703281in}}{\pgfqpoint{4.109115in}{2.710414in}}%
\pgfpathcurveto{\pgfqpoint{4.116248in}{2.717547in}}{\pgfqpoint{4.120256in}{2.727222in}}{\pgfqpoint{4.120256in}{2.737310in}}%
\pgfpathcurveto{\pgfqpoint{4.120256in}{2.747397in}}{\pgfqpoint{4.116248in}{2.757072in}}{\pgfqpoint{4.109115in}{2.764205in}}%
\pgfpathcurveto{\pgfqpoint{4.101982in}{2.771338in}}{\pgfqpoint{4.092307in}{2.775346in}}{\pgfqpoint{4.082219in}{2.775346in}}%
\pgfpathcurveto{\pgfqpoint{4.072132in}{2.775346in}}{\pgfqpoint{4.062456in}{2.771338in}}{\pgfqpoint{4.055324in}{2.764205in}}%
\pgfpathcurveto{\pgfqpoint{4.048191in}{2.757072in}}{\pgfqpoint{4.044183in}{2.747397in}}{\pgfqpoint{4.044183in}{2.737310in}}%
\pgfpathcurveto{\pgfqpoint{4.044183in}{2.727222in}}{\pgfqpoint{4.048191in}{2.717547in}}{\pgfqpoint{4.055324in}{2.710414in}}%
\pgfpathcurveto{\pgfqpoint{4.062456in}{2.703281in}}{\pgfqpoint{4.072132in}{2.699273in}}{\pgfqpoint{4.082219in}{2.699273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085048in}{2.663985in}}%
\pgfpathcurveto{\pgfqpoint{4.095136in}{2.663985in}}{\pgfqpoint{4.104811in}{2.667993in}}{\pgfqpoint{4.111944in}{2.675125in}}%
\pgfpathcurveto{\pgfqpoint{4.119077in}{2.682258in}}{\pgfqpoint{4.123085in}{2.691934in}}{\pgfqpoint{4.123085in}{2.702021in}}%
\pgfpathcurveto{\pgfqpoint{4.123085in}{2.712109in}}{\pgfqpoint{4.119077in}{2.721784in}}{\pgfqpoint{4.111944in}{2.728917in}}%
\pgfpathcurveto{\pgfqpoint{4.104811in}{2.736050in}}{\pgfqpoint{4.095136in}{2.740057in}}{\pgfqpoint{4.085048in}{2.740057in}}%
\pgfpathcurveto{\pgfqpoint{4.074961in}{2.740057in}}{\pgfqpoint{4.065286in}{2.736050in}}{\pgfqpoint{4.058153in}{2.728917in}}%
\pgfpathcurveto{\pgfqpoint{4.051020in}{2.721784in}}{\pgfqpoint{4.047012in}{2.712109in}}{\pgfqpoint{4.047012in}{2.702021in}}%
\pgfpathcurveto{\pgfqpoint{4.047012in}{2.691934in}}{\pgfqpoint{4.051020in}{2.682258in}}{\pgfqpoint{4.058153in}{2.675125in}}%
\pgfpathcurveto{\pgfqpoint{4.065286in}{2.667993in}}{\pgfqpoint{4.074961in}{2.663985in}}{\pgfqpoint{4.085048in}{2.663985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087863in}{2.601456in}}%
\pgfpathcurveto{\pgfqpoint{4.097950in}{2.601456in}}{\pgfqpoint{4.107626in}{2.605464in}}{\pgfqpoint{4.114759in}{2.612597in}}%
\pgfpathcurveto{\pgfqpoint{4.121892in}{2.619729in}}{\pgfqpoint{4.125899in}{2.629405in}}{\pgfqpoint{4.125899in}{2.639492in}}%
\pgfpathcurveto{\pgfqpoint{4.125899in}{2.649580in}}{\pgfqpoint{4.121892in}{2.659255in}}{\pgfqpoint{4.114759in}{2.666388in}}%
\pgfpathcurveto{\pgfqpoint{4.107626in}{2.673521in}}{\pgfqpoint{4.097950in}{2.677529in}}{\pgfqpoint{4.087863in}{2.677529in}}%
\pgfpathcurveto{\pgfqpoint{4.077776in}{2.677529in}}{\pgfqpoint{4.068100in}{2.673521in}}{\pgfqpoint{4.060967in}{2.666388in}}%
\pgfpathcurveto{\pgfqpoint{4.053835in}{2.659255in}}{\pgfqpoint{4.049827in}{2.649580in}}{\pgfqpoint{4.049827in}{2.639492in}}%
\pgfpathcurveto{\pgfqpoint{4.049827in}{2.629405in}}{\pgfqpoint{4.053835in}{2.619729in}}{\pgfqpoint{4.060967in}{2.612597in}}%
\pgfpathcurveto{\pgfqpoint{4.068100in}{2.605464in}}{\pgfqpoint{4.077776in}{2.601456in}}{\pgfqpoint{4.087863in}{2.601456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090663in}{2.590093in}}%
\pgfpathcurveto{\pgfqpoint{4.100751in}{2.590093in}}{\pgfqpoint{4.110426in}{2.594101in}}{\pgfqpoint{4.117559in}{2.601234in}}%
\pgfpathcurveto{\pgfqpoint{4.124692in}{2.608367in}}{\pgfqpoint{4.128700in}{2.618042in}}{\pgfqpoint{4.128700in}{2.628130in}}%
\pgfpathcurveto{\pgfqpoint{4.128700in}{2.638217in}}{\pgfqpoint{4.124692in}{2.647893in}}{\pgfqpoint{4.117559in}{2.655025in}}%
\pgfpathcurveto{\pgfqpoint{4.110426in}{2.662158in}}{\pgfqpoint{4.100751in}{2.666166in}}{\pgfqpoint{4.090663in}{2.666166in}}%
\pgfpathcurveto{\pgfqpoint{4.080576in}{2.666166in}}{\pgfqpoint{4.070900in}{2.662158in}}{\pgfqpoint{4.063768in}{2.655025in}}%
\pgfpathcurveto{\pgfqpoint{4.056635in}{2.647893in}}{\pgfqpoint{4.052627in}{2.638217in}}{\pgfqpoint{4.052627in}{2.628130in}}%
\pgfpathcurveto{\pgfqpoint{4.052627in}{2.618042in}}{\pgfqpoint{4.056635in}{2.608367in}}{\pgfqpoint{4.063768in}{2.601234in}}%
\pgfpathcurveto{\pgfqpoint{4.070900in}{2.594101in}}{\pgfqpoint{4.080576in}{2.590093in}}{\pgfqpoint{4.090663in}{2.590093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093449in}{2.527053in}}%
\pgfpathcurveto{\pgfqpoint{4.103537in}{2.527053in}}{\pgfqpoint{4.113212in}{2.531061in}}{\pgfqpoint{4.120345in}{2.538194in}}%
\pgfpathcurveto{\pgfqpoint{4.127478in}{2.545326in}}{\pgfqpoint{4.131486in}{2.555002in}}{\pgfqpoint{4.131486in}{2.565089in}}%
\pgfpathcurveto{\pgfqpoint{4.131486in}{2.575177in}}{\pgfqpoint{4.127478in}{2.584852in}}{\pgfqpoint{4.120345in}{2.591985in}}%
\pgfpathcurveto{\pgfqpoint{4.113212in}{2.599118in}}{\pgfqpoint{4.103537in}{2.603126in}}{\pgfqpoint{4.093449in}{2.603126in}}%
\pgfpathcurveto{\pgfqpoint{4.083362in}{2.603126in}}{\pgfqpoint{4.073686in}{2.599118in}}{\pgfqpoint{4.066554in}{2.591985in}}%
\pgfpathcurveto{\pgfqpoint{4.059421in}{2.584852in}}{\pgfqpoint{4.055413in}{2.575177in}}{\pgfqpoint{4.055413in}{2.565089in}}%
\pgfpathcurveto{\pgfqpoint{4.055413in}{2.555002in}}{\pgfqpoint{4.059421in}{2.545326in}}{\pgfqpoint{4.066554in}{2.538194in}}%
\pgfpathcurveto{\pgfqpoint{4.073686in}{2.531061in}}{\pgfqpoint{4.083362in}{2.527053in}}{\pgfqpoint{4.093449in}{2.527053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096221in}{2.673724in}}%
\pgfpathcurveto{\pgfqpoint{4.106309in}{2.673724in}}{\pgfqpoint{4.115984in}{2.677732in}}{\pgfqpoint{4.123117in}{2.684865in}}%
\pgfpathcurveto{\pgfqpoint{4.130250in}{2.691997in}}{\pgfqpoint{4.134257in}{2.701673in}}{\pgfqpoint{4.134257in}{2.711760in}}%
\pgfpathcurveto{\pgfqpoint{4.134257in}{2.721848in}}{\pgfqpoint{4.130250in}{2.731523in}}{\pgfqpoint{4.123117in}{2.738656in}}%
\pgfpathcurveto{\pgfqpoint{4.115984in}{2.745789in}}{\pgfqpoint{4.106309in}{2.749797in}}{\pgfqpoint{4.096221in}{2.749797in}}%
\pgfpathcurveto{\pgfqpoint{4.086134in}{2.749797in}}{\pgfqpoint{4.076458in}{2.745789in}}{\pgfqpoint{4.069325in}{2.738656in}}%
\pgfpathcurveto{\pgfqpoint{4.062193in}{2.731523in}}{\pgfqpoint{4.058185in}{2.721848in}}{\pgfqpoint{4.058185in}{2.711760in}}%
\pgfpathcurveto{\pgfqpoint{4.058185in}{2.701673in}}{\pgfqpoint{4.062193in}{2.691997in}}{\pgfqpoint{4.069325in}{2.684865in}}%
\pgfpathcurveto{\pgfqpoint{4.076458in}{2.677732in}}{\pgfqpoint{4.086134in}{2.673724in}}{\pgfqpoint{4.096221in}{2.673724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098979in}{2.621942in}}%
\pgfpathcurveto{\pgfqpoint{4.109066in}{2.621942in}}{\pgfqpoint{4.118742in}{2.625950in}}{\pgfqpoint{4.125875in}{2.633083in}}%
\pgfpathcurveto{\pgfqpoint{4.133008in}{2.640216in}}{\pgfqpoint{4.137015in}{2.649891in}}{\pgfqpoint{4.137015in}{2.659978in}}%
\pgfpathcurveto{\pgfqpoint{4.137015in}{2.670066in}}{\pgfqpoint{4.133008in}{2.679741in}}{\pgfqpoint{4.125875in}{2.686874in}}%
\pgfpathcurveto{\pgfqpoint{4.118742in}{2.694007in}}{\pgfqpoint{4.109066in}{2.698015in}}{\pgfqpoint{4.098979in}{2.698015in}}%
\pgfpathcurveto{\pgfqpoint{4.088892in}{2.698015in}}{\pgfqpoint{4.079216in}{2.694007in}}{\pgfqpoint{4.072083in}{2.686874in}}%
\pgfpathcurveto{\pgfqpoint{4.064951in}{2.679741in}}{\pgfqpoint{4.060943in}{2.670066in}}{\pgfqpoint{4.060943in}{2.659978in}}%
\pgfpathcurveto{\pgfqpoint{4.060943in}{2.649891in}}{\pgfqpoint{4.064951in}{2.640216in}}{\pgfqpoint{4.072083in}{2.633083in}}%
\pgfpathcurveto{\pgfqpoint{4.079216in}{2.625950in}}{\pgfqpoint{4.088892in}{2.621942in}}{\pgfqpoint{4.098979in}{2.621942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201178in}{2.130444in}}%
\pgfpathcurveto{\pgfqpoint{1.211265in}{2.130444in}}{\pgfqpoint{1.220941in}{2.134452in}}{\pgfqpoint{1.228073in}{2.141585in}}%
\pgfpathcurveto{\pgfqpoint{1.235206in}{2.148717in}}{\pgfqpoint{1.239214in}{2.158393in}}{\pgfqpoint{1.239214in}{2.168480in}}%
\pgfpathcurveto{\pgfqpoint{1.239214in}{2.178568in}}{\pgfqpoint{1.235206in}{2.188243in}}{\pgfqpoint{1.228073in}{2.195376in}}%
\pgfpathcurveto{\pgfqpoint{1.220941in}{2.202509in}}{\pgfqpoint{1.211265in}{2.206517in}}{\pgfqpoint{1.201178in}{2.206517in}}%
\pgfpathcurveto{\pgfqpoint{1.191090in}{2.206517in}}{\pgfqpoint{1.181415in}{2.202509in}}{\pgfqpoint{1.174282in}{2.195376in}}%
\pgfpathcurveto{\pgfqpoint{1.167149in}{2.188243in}}{\pgfqpoint{1.163141in}{2.178568in}}{\pgfqpoint{1.163141in}{2.168480in}}%
\pgfpathcurveto{\pgfqpoint{1.163141in}{2.158393in}}{\pgfqpoint{1.167149in}{2.148717in}}{\pgfqpoint{1.174282in}{2.141585in}}%
\pgfpathcurveto{\pgfqpoint{1.181415in}{2.134452in}}{\pgfqpoint{1.191090in}{2.130444in}}{\pgfqpoint{1.201178in}{2.130444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580639in}{2.756669in}}%
\pgfpathcurveto{\pgfqpoint{1.590726in}{2.756669in}}{\pgfqpoint{1.600402in}{2.760676in}}{\pgfqpoint{1.607534in}{2.767809in}}%
\pgfpathcurveto{\pgfqpoint{1.614667in}{2.774942in}}{\pgfqpoint{1.618675in}{2.784618in}}{\pgfqpoint{1.618675in}{2.794705in}}%
\pgfpathcurveto{\pgfqpoint{1.618675in}{2.804792in}}{\pgfqpoint{1.614667in}{2.814468in}}{\pgfqpoint{1.607534in}{2.821601in}}%
\pgfpathcurveto{\pgfqpoint{1.600402in}{2.828734in}}{\pgfqpoint{1.590726in}{2.832741in}}{\pgfqpoint{1.580639in}{2.832741in}}%
\pgfpathcurveto{\pgfqpoint{1.570551in}{2.832741in}}{\pgfqpoint{1.560876in}{2.828734in}}{\pgfqpoint{1.553743in}{2.821601in}}%
\pgfpathcurveto{\pgfqpoint{1.546610in}{2.814468in}}{\pgfqpoint{1.542602in}{2.804792in}}{\pgfqpoint{1.542602in}{2.794705in}}%
\pgfpathcurveto{\pgfqpoint{1.542602in}{2.784618in}}{\pgfqpoint{1.546610in}{2.774942in}}{\pgfqpoint{1.553743in}{2.767809in}}%
\pgfpathcurveto{\pgfqpoint{1.560876in}{2.760676in}}{\pgfqpoint{1.570551in}{2.756669in}}{\pgfqpoint{1.580639in}{2.756669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802609in}{2.713009in}}%
\pgfpathcurveto{\pgfqpoint{1.812696in}{2.713009in}}{\pgfqpoint{1.822372in}{2.717016in}}{\pgfqpoint{1.829505in}{2.724149in}}%
\pgfpathcurveto{\pgfqpoint{1.836638in}{2.731282in}}{\pgfqpoint{1.840645in}{2.740958in}}{\pgfqpoint{1.840645in}{2.751045in}}%
\pgfpathcurveto{\pgfqpoint{1.840645in}{2.761132in}}{\pgfqpoint{1.836638in}{2.770808in}}{\pgfqpoint{1.829505in}{2.777941in}}%
\pgfpathcurveto{\pgfqpoint{1.822372in}{2.785073in}}{\pgfqpoint{1.812696in}{2.789081in}}{\pgfqpoint{1.802609in}{2.789081in}}%
\pgfpathcurveto{\pgfqpoint{1.792522in}{2.789081in}}{\pgfqpoint{1.782846in}{2.785073in}}{\pgfqpoint{1.775713in}{2.777941in}}%
\pgfpathcurveto{\pgfqpoint{1.768581in}{2.770808in}}{\pgfqpoint{1.764573in}{2.761132in}}{\pgfqpoint{1.764573in}{2.751045in}}%
\pgfpathcurveto{\pgfqpoint{1.764573in}{2.740958in}}{\pgfqpoint{1.768581in}{2.731282in}}{\pgfqpoint{1.775713in}{2.724149in}}%
\pgfpathcurveto{\pgfqpoint{1.782846in}{2.717016in}}{\pgfqpoint{1.792522in}{2.713009in}}{\pgfqpoint{1.802609in}{2.713009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960100in}{3.156512in}}%
\pgfpathcurveto{\pgfqpoint{1.970187in}{3.156512in}}{\pgfqpoint{1.979863in}{3.160520in}}{\pgfqpoint{1.986995in}{3.167653in}}%
\pgfpathcurveto{\pgfqpoint{1.994128in}{3.174786in}}{\pgfqpoint{1.998136in}{3.184461in}}{\pgfqpoint{1.998136in}{3.194549in}}%
\pgfpathcurveto{\pgfqpoint{1.998136in}{3.204636in}}{\pgfqpoint{1.994128in}{3.214311in}}{\pgfqpoint{1.986995in}{3.221444in}}%
\pgfpathcurveto{\pgfqpoint{1.979863in}{3.228577in}}{\pgfqpoint{1.970187in}{3.232585in}}{\pgfqpoint{1.960100in}{3.232585in}}%
\pgfpathcurveto{\pgfqpoint{1.950012in}{3.232585in}}{\pgfqpoint{1.940337in}{3.228577in}}{\pgfqpoint{1.933204in}{3.221444in}}%
\pgfpathcurveto{\pgfqpoint{1.926071in}{3.214311in}}{\pgfqpoint{1.922063in}{3.204636in}}{\pgfqpoint{1.922063in}{3.194549in}}%
\pgfpathcurveto{\pgfqpoint{1.922063in}{3.184461in}}{\pgfqpoint{1.926071in}{3.174786in}}{\pgfqpoint{1.933204in}{3.167653in}}%
\pgfpathcurveto{\pgfqpoint{1.940337in}{3.160520in}}{\pgfqpoint{1.950012in}{3.156512in}}{\pgfqpoint{1.960100in}{3.156512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082259in}{3.120514in}}%
\pgfpathcurveto{\pgfqpoint{2.092346in}{3.120514in}}{\pgfqpoint{2.102022in}{3.124522in}}{\pgfqpoint{2.109155in}{3.131654in}}%
\pgfpathcurveto{\pgfqpoint{2.116287in}{3.138787in}}{\pgfqpoint{2.120295in}{3.148463in}}{\pgfqpoint{2.120295in}{3.158550in}}%
\pgfpathcurveto{\pgfqpoint{2.120295in}{3.168637in}}{\pgfqpoint{2.116287in}{3.178313in}}{\pgfqpoint{2.109155in}{3.185446in}}%
\pgfpathcurveto{\pgfqpoint{2.102022in}{3.192579in}}{\pgfqpoint{2.092346in}{3.196586in}}{\pgfqpoint{2.082259in}{3.196586in}}%
\pgfpathcurveto{\pgfqpoint{2.072172in}{3.196586in}}{\pgfqpoint{2.062496in}{3.192579in}}{\pgfqpoint{2.055363in}{3.185446in}}%
\pgfpathcurveto{\pgfqpoint{2.048230in}{3.178313in}}{\pgfqpoint{2.044223in}{3.168637in}}{\pgfqpoint{2.044223in}{3.158550in}}%
\pgfpathcurveto{\pgfqpoint{2.044223in}{3.148463in}}{\pgfqpoint{2.048230in}{3.138787in}}{\pgfqpoint{2.055363in}{3.131654in}}%
\pgfpathcurveto{\pgfqpoint{2.062496in}{3.124522in}}{\pgfqpoint{2.072172in}{3.120514in}}{\pgfqpoint{2.082259in}{3.120514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182070in}{3.158344in}}%
\pgfpathcurveto{\pgfqpoint{2.192158in}{3.158344in}}{\pgfqpoint{2.201833in}{3.162352in}}{\pgfqpoint{2.208966in}{3.169485in}}%
\pgfpathcurveto{\pgfqpoint{2.216099in}{3.176618in}}{\pgfqpoint{2.220106in}{3.186293in}}{\pgfqpoint{2.220106in}{3.196381in}}%
\pgfpathcurveto{\pgfqpoint{2.220106in}{3.206468in}}{\pgfqpoint{2.216099in}{3.216143in}}{\pgfqpoint{2.208966in}{3.223276in}}%
\pgfpathcurveto{\pgfqpoint{2.201833in}{3.230409in}}{\pgfqpoint{2.192158in}{3.234417in}}{\pgfqpoint{2.182070in}{3.234417in}}%
\pgfpathcurveto{\pgfqpoint{2.171983in}{3.234417in}}{\pgfqpoint{2.162307in}{3.230409in}}{\pgfqpoint{2.155174in}{3.223276in}}%
\pgfpathcurveto{\pgfqpoint{2.148042in}{3.216143in}}{\pgfqpoint{2.144034in}{3.206468in}}{\pgfqpoint{2.144034in}{3.196381in}}%
\pgfpathcurveto{\pgfqpoint{2.144034in}{3.186293in}}{\pgfqpoint{2.148042in}{3.176618in}}{\pgfqpoint{2.155174in}{3.169485in}}%
\pgfpathcurveto{\pgfqpoint{2.162307in}{3.162352in}}{\pgfqpoint{2.171983in}{3.158344in}}{\pgfqpoint{2.182070in}{3.158344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266459in}{3.121160in}}%
\pgfpathcurveto{\pgfqpoint{2.276547in}{3.121160in}}{\pgfqpoint{2.286222in}{3.125168in}}{\pgfqpoint{2.293355in}{3.132301in}}%
\pgfpathcurveto{\pgfqpoint{2.300488in}{3.139433in}}{\pgfqpoint{2.304496in}{3.149109in}}{\pgfqpoint{2.304496in}{3.159196in}}%
\pgfpathcurveto{\pgfqpoint{2.304496in}{3.169284in}}{\pgfqpoint{2.300488in}{3.178959in}}{\pgfqpoint{2.293355in}{3.186092in}}%
\pgfpathcurveto{\pgfqpoint{2.286222in}{3.193225in}}{\pgfqpoint{2.276547in}{3.197233in}}{\pgfqpoint{2.266459in}{3.197233in}}%
\pgfpathcurveto{\pgfqpoint{2.256372in}{3.197233in}}{\pgfqpoint{2.246697in}{3.193225in}}{\pgfqpoint{2.239564in}{3.186092in}}%
\pgfpathcurveto{\pgfqpoint{2.232431in}{3.178959in}}{\pgfqpoint{2.228423in}{3.169284in}}{\pgfqpoint{2.228423in}{3.159196in}}%
\pgfpathcurveto{\pgfqpoint{2.228423in}{3.149109in}}{\pgfqpoint{2.232431in}{3.139433in}}{\pgfqpoint{2.239564in}{3.132301in}}%
\pgfpathcurveto{\pgfqpoint{2.246697in}{3.125168in}}{\pgfqpoint{2.256372in}{3.121160in}}{\pgfqpoint{2.266459in}{3.121160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339561in}{3.293895in}}%
\pgfpathcurveto{\pgfqpoint{2.349648in}{3.293895in}}{\pgfqpoint{2.359324in}{3.297902in}}{\pgfqpoint{2.366456in}{3.305035in}}%
\pgfpathcurveto{\pgfqpoint{2.373589in}{3.312168in}}{\pgfqpoint{2.377597in}{3.321843in}}{\pgfqpoint{2.377597in}{3.331931in}}%
\pgfpathcurveto{\pgfqpoint{2.377597in}{3.342018in}}{\pgfqpoint{2.373589in}{3.351694in}}{\pgfqpoint{2.366456in}{3.358827in}}%
\pgfpathcurveto{\pgfqpoint{2.359324in}{3.365959in}}{\pgfqpoint{2.349648in}{3.369967in}}{\pgfqpoint{2.339561in}{3.369967in}}%
\pgfpathcurveto{\pgfqpoint{2.329473in}{3.369967in}}{\pgfqpoint{2.319798in}{3.365959in}}{\pgfqpoint{2.312665in}{3.358827in}}%
\pgfpathcurveto{\pgfqpoint{2.305532in}{3.351694in}}{\pgfqpoint{2.301524in}{3.342018in}}{\pgfqpoint{2.301524in}{3.331931in}}%
\pgfpathcurveto{\pgfqpoint{2.301524in}{3.321843in}}{\pgfqpoint{2.305532in}{3.312168in}}{\pgfqpoint{2.312665in}{3.305035in}}%
\pgfpathcurveto{\pgfqpoint{2.319798in}{3.297902in}}{\pgfqpoint{2.329473in}{3.293895in}}{\pgfqpoint{2.339561in}{3.293895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404041in}{3.193557in}}%
\pgfpathcurveto{\pgfqpoint{2.414128in}{3.193557in}}{\pgfqpoint{2.423804in}{3.197565in}}{\pgfqpoint{2.430936in}{3.204698in}}%
\pgfpathcurveto{\pgfqpoint{2.438069in}{3.211831in}}{\pgfqpoint{2.442077in}{3.221506in}}{\pgfqpoint{2.442077in}{3.231594in}}%
\pgfpathcurveto{\pgfqpoint{2.442077in}{3.241681in}}{\pgfqpoint{2.438069in}{3.251357in}}{\pgfqpoint{2.430936in}{3.258489in}}%
\pgfpathcurveto{\pgfqpoint{2.423804in}{3.265622in}}{\pgfqpoint{2.414128in}{3.269630in}}{\pgfqpoint{2.404041in}{3.269630in}}%
\pgfpathcurveto{\pgfqpoint{2.393953in}{3.269630in}}{\pgfqpoint{2.384278in}{3.265622in}}{\pgfqpoint{2.377145in}{3.258489in}}%
\pgfpathcurveto{\pgfqpoint{2.370012in}{3.251357in}}{\pgfqpoint{2.366004in}{3.241681in}}{\pgfqpoint{2.366004in}{3.231594in}}%
\pgfpathcurveto{\pgfqpoint{2.366004in}{3.221506in}}{\pgfqpoint{2.370012in}{3.211831in}}{\pgfqpoint{2.377145in}{3.204698in}}%
\pgfpathcurveto{\pgfqpoint{2.384278in}{3.197565in}}{\pgfqpoint{2.393953in}{3.193557in}}{\pgfqpoint{2.404041in}{3.193557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461720in}{3.085583in}}%
\pgfpathcurveto{\pgfqpoint{2.471807in}{3.085583in}}{\pgfqpoint{2.481483in}{3.089591in}}{\pgfqpoint{2.488616in}{3.096723in}}%
\pgfpathcurveto{\pgfqpoint{2.495748in}{3.103856in}}{\pgfqpoint{2.499756in}{3.113532in}}{\pgfqpoint{2.499756in}{3.123619in}}%
\pgfpathcurveto{\pgfqpoint{2.499756in}{3.133707in}}{\pgfqpoint{2.495748in}{3.143382in}}{\pgfqpoint{2.488616in}{3.150515in}}%
\pgfpathcurveto{\pgfqpoint{2.481483in}{3.157648in}}{\pgfqpoint{2.471807in}{3.161655in}}{\pgfqpoint{2.461720in}{3.161655in}}%
\pgfpathcurveto{\pgfqpoint{2.451633in}{3.161655in}}{\pgfqpoint{2.441957in}{3.157648in}}{\pgfqpoint{2.434824in}{3.150515in}}%
\pgfpathcurveto{\pgfqpoint{2.427691in}{3.143382in}}{\pgfqpoint{2.423684in}{3.133707in}}{\pgfqpoint{2.423684in}{3.123619in}}%
\pgfpathcurveto{\pgfqpoint{2.423684in}{3.113532in}}{\pgfqpoint{2.427691in}{3.103856in}}{\pgfqpoint{2.434824in}{3.096723in}}%
\pgfpathcurveto{\pgfqpoint{2.441957in}{3.089591in}}{\pgfqpoint{2.451633in}{3.085583in}}{\pgfqpoint{2.461720in}{3.085583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513897in}{3.297575in}}%
\pgfpathcurveto{\pgfqpoint{2.523984in}{3.297575in}}{\pgfqpoint{2.533660in}{3.301583in}}{\pgfqpoint{2.540793in}{3.308716in}}%
\pgfpathcurveto{\pgfqpoint{2.547926in}{3.315849in}}{\pgfqpoint{2.551933in}{3.325524in}}{\pgfqpoint{2.551933in}{3.335611in}}%
\pgfpathcurveto{\pgfqpoint{2.551933in}{3.345699in}}{\pgfqpoint{2.547926in}{3.355374in}}{\pgfqpoint{2.540793in}{3.362507in}}%
\pgfpathcurveto{\pgfqpoint{2.533660in}{3.369640in}}{\pgfqpoint{2.523984in}{3.373648in}}{\pgfqpoint{2.513897in}{3.373648in}}%
\pgfpathcurveto{\pgfqpoint{2.503810in}{3.373648in}}{\pgfqpoint{2.494134in}{3.369640in}}{\pgfqpoint{2.487001in}{3.362507in}}%
\pgfpathcurveto{\pgfqpoint{2.479869in}{3.355374in}}{\pgfqpoint{2.475861in}{3.345699in}}{\pgfqpoint{2.475861in}{3.335611in}}%
\pgfpathcurveto{\pgfqpoint{2.475861in}{3.325524in}}{\pgfqpoint{2.479869in}{3.315849in}}{\pgfqpoint{2.487001in}{3.308716in}}%
\pgfpathcurveto{\pgfqpoint{2.494134in}{3.301583in}}{\pgfqpoint{2.503810in}{3.297575in}}{\pgfqpoint{2.513897in}{3.297575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561531in}{3.223333in}}%
\pgfpathcurveto{\pgfqpoint{2.571619in}{3.223333in}}{\pgfqpoint{2.581294in}{3.227341in}}{\pgfqpoint{2.588427in}{3.234474in}}%
\pgfpathcurveto{\pgfqpoint{2.595560in}{3.241607in}}{\pgfqpoint{2.599567in}{3.251282in}}{\pgfqpoint{2.599567in}{3.261370in}}%
\pgfpathcurveto{\pgfqpoint{2.599567in}{3.271457in}}{\pgfqpoint{2.595560in}{3.281133in}}{\pgfqpoint{2.588427in}{3.288265in}}%
\pgfpathcurveto{\pgfqpoint{2.581294in}{3.295398in}}{\pgfqpoint{2.571619in}{3.299406in}}{\pgfqpoint{2.561531in}{3.299406in}}%
\pgfpathcurveto{\pgfqpoint{2.551444in}{3.299406in}}{\pgfqpoint{2.541768in}{3.295398in}}{\pgfqpoint{2.534635in}{3.288265in}}%
\pgfpathcurveto{\pgfqpoint{2.527503in}{3.281133in}}{\pgfqpoint{2.523495in}{3.271457in}}{\pgfqpoint{2.523495in}{3.261370in}}%
\pgfpathcurveto{\pgfqpoint{2.523495in}{3.251282in}}{\pgfqpoint{2.527503in}{3.241607in}}{\pgfqpoint{2.534635in}{3.234474in}}%
\pgfpathcurveto{\pgfqpoint{2.541768in}{3.227341in}}{\pgfqpoint{2.551444in}{3.223333in}}{\pgfqpoint{2.561531in}{3.223333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605350in}{3.155906in}}%
\pgfpathcurveto{\pgfqpoint{2.615438in}{3.155906in}}{\pgfqpoint{2.625113in}{3.159913in}}{\pgfqpoint{2.632246in}{3.167046in}}%
\pgfpathcurveto{\pgfqpoint{2.639379in}{3.174179in}}{\pgfqpoint{2.643387in}{3.183855in}}{\pgfqpoint{2.643387in}{3.193942in}}%
\pgfpathcurveto{\pgfqpoint{2.643387in}{3.204029in}}{\pgfqpoint{2.639379in}{3.213705in}}{\pgfqpoint{2.632246in}{3.220838in}}%
\pgfpathcurveto{\pgfqpoint{2.625113in}{3.227971in}}{\pgfqpoint{2.615438in}{3.231978in}}{\pgfqpoint{2.605350in}{3.231978in}}%
\pgfpathcurveto{\pgfqpoint{2.595263in}{3.231978in}}{\pgfqpoint{2.585587in}{3.227971in}}{\pgfqpoint{2.578455in}{3.220838in}}%
\pgfpathcurveto{\pgfqpoint{2.571322in}{3.213705in}}{\pgfqpoint{2.567314in}{3.204029in}}{\pgfqpoint{2.567314in}{3.193942in}}%
\pgfpathcurveto{\pgfqpoint{2.567314in}{3.183855in}}{\pgfqpoint{2.571322in}{3.174179in}}{\pgfqpoint{2.578455in}{3.167046in}}%
\pgfpathcurveto{\pgfqpoint{2.585587in}{3.159913in}}{\pgfqpoint{2.595263in}{3.155906in}}{\pgfqpoint{2.605350in}{3.155906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645920in}{3.351066in}}%
\pgfpathcurveto{\pgfqpoint{2.656008in}{3.351066in}}{\pgfqpoint{2.665683in}{3.355073in}}{\pgfqpoint{2.672816in}{3.362206in}}%
\pgfpathcurveto{\pgfqpoint{2.679949in}{3.369339in}}{\pgfqpoint{2.683957in}{3.379015in}}{\pgfqpoint{2.683957in}{3.389102in}}%
\pgfpathcurveto{\pgfqpoint{2.683957in}{3.399189in}}{\pgfqpoint{2.679949in}{3.408865in}}{\pgfqpoint{2.672816in}{3.415998in}}%
\pgfpathcurveto{\pgfqpoint{2.665683in}{3.423131in}}{\pgfqpoint{2.656008in}{3.427138in}}{\pgfqpoint{2.645920in}{3.427138in}}%
\pgfpathcurveto{\pgfqpoint{2.635833in}{3.427138in}}{\pgfqpoint{2.626158in}{3.423131in}}{\pgfqpoint{2.619025in}{3.415998in}}%
\pgfpathcurveto{\pgfqpoint{2.611892in}{3.408865in}}{\pgfqpoint{2.607884in}{3.399189in}}{\pgfqpoint{2.607884in}{3.389102in}}%
\pgfpathcurveto{\pgfqpoint{2.607884in}{3.379015in}}{\pgfqpoint{2.611892in}{3.369339in}}{\pgfqpoint{2.619025in}{3.362206in}}%
\pgfpathcurveto{\pgfqpoint{2.626158in}{3.355073in}}{\pgfqpoint{2.635833in}{3.351066in}}{\pgfqpoint{2.645920in}{3.351066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683690in}{3.297802in}}%
\pgfpathcurveto{\pgfqpoint{2.693778in}{3.297802in}}{\pgfqpoint{2.703453in}{3.301810in}}{\pgfqpoint{2.710586in}{3.308943in}}%
\pgfpathcurveto{\pgfqpoint{2.717719in}{3.316075in}}{\pgfqpoint{2.721727in}{3.325751in}}{\pgfqpoint{2.721727in}{3.335838in}}%
\pgfpathcurveto{\pgfqpoint{2.721727in}{3.345926in}}{\pgfqpoint{2.717719in}{3.355601in}}{\pgfqpoint{2.710586in}{3.362734in}}%
\pgfpathcurveto{\pgfqpoint{2.703453in}{3.369867in}}{\pgfqpoint{2.693778in}{3.373875in}}{\pgfqpoint{2.683690in}{3.373875in}}%
\pgfpathcurveto{\pgfqpoint{2.673603in}{3.373875in}}{\pgfqpoint{2.663927in}{3.369867in}}{\pgfqpoint{2.656795in}{3.362734in}}%
\pgfpathcurveto{\pgfqpoint{2.649662in}{3.355601in}}{\pgfqpoint{2.645654in}{3.345926in}}{\pgfqpoint{2.645654in}{3.335838in}}%
\pgfpathcurveto{\pgfqpoint{2.645654in}{3.325751in}}{\pgfqpoint{2.649662in}{3.316075in}}{\pgfqpoint{2.656795in}{3.308943in}}%
\pgfpathcurveto{\pgfqpoint{2.663927in}{3.301810in}}{\pgfqpoint{2.673603in}{3.297802in}}{\pgfqpoint{2.683690in}{3.297802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719022in}{3.197799in}}%
\pgfpathcurveto{\pgfqpoint{2.729109in}{3.197799in}}{\pgfqpoint{2.738785in}{3.201807in}}{\pgfqpoint{2.745917in}{3.208940in}}%
\pgfpathcurveto{\pgfqpoint{2.753050in}{3.216073in}}{\pgfqpoint{2.757058in}{3.225748in}}{\pgfqpoint{2.757058in}{3.235836in}}%
\pgfpathcurveto{\pgfqpoint{2.757058in}{3.245923in}}{\pgfqpoint{2.753050in}{3.255599in}}{\pgfqpoint{2.745917in}{3.262731in}}%
\pgfpathcurveto{\pgfqpoint{2.738785in}{3.269864in}}{\pgfqpoint{2.729109in}{3.273872in}}{\pgfqpoint{2.719022in}{3.273872in}}%
\pgfpathcurveto{\pgfqpoint{2.708934in}{3.273872in}}{\pgfqpoint{2.699259in}{3.269864in}}{\pgfqpoint{2.692126in}{3.262731in}}%
\pgfpathcurveto{\pgfqpoint{2.684993in}{3.255599in}}{\pgfqpoint{2.680985in}{3.245923in}}{\pgfqpoint{2.680985in}{3.235836in}}%
\pgfpathcurveto{\pgfqpoint{2.680985in}{3.225748in}}{\pgfqpoint{2.684993in}{3.216073in}}{\pgfqpoint{2.692126in}{3.208940in}}%
\pgfpathcurveto{\pgfqpoint{2.699259in}{3.201807in}}{\pgfqpoint{2.708934in}{3.197799in}}{\pgfqpoint{2.719022in}{3.197799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752211in}{3.294101in}}%
\pgfpathcurveto{\pgfqpoint{2.762298in}{3.294101in}}{\pgfqpoint{2.771973in}{3.298109in}}{\pgfqpoint{2.779106in}{3.305242in}}%
\pgfpathcurveto{\pgfqpoint{2.786239in}{3.312375in}}{\pgfqpoint{2.790247in}{3.322050in}}{\pgfqpoint{2.790247in}{3.332138in}}%
\pgfpathcurveto{\pgfqpoint{2.790247in}{3.342225in}}{\pgfqpoint{2.786239in}{3.351901in}}{\pgfqpoint{2.779106in}{3.359033in}}%
\pgfpathcurveto{\pgfqpoint{2.771973in}{3.366166in}}{\pgfqpoint{2.762298in}{3.370174in}}{\pgfqpoint{2.752211in}{3.370174in}}%
\pgfpathcurveto{\pgfqpoint{2.742123in}{3.370174in}}{\pgfqpoint{2.732448in}{3.366166in}}{\pgfqpoint{2.725315in}{3.359033in}}%
\pgfpathcurveto{\pgfqpoint{2.718182in}{3.351901in}}{\pgfqpoint{2.714174in}{3.342225in}}{\pgfqpoint{2.714174in}{3.332138in}}%
\pgfpathcurveto{\pgfqpoint{2.714174in}{3.322050in}}{\pgfqpoint{2.718182in}{3.312375in}}{\pgfqpoint{2.725315in}{3.305242in}}%
\pgfpathcurveto{\pgfqpoint{2.732448in}{3.298109in}}{\pgfqpoint{2.742123in}{3.294101in}}{\pgfqpoint{2.752211in}{3.294101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783502in}{3.133864in}}%
\pgfpathcurveto{\pgfqpoint{2.793589in}{3.133864in}}{\pgfqpoint{2.803265in}{3.137872in}}{\pgfqpoint{2.810397in}{3.145005in}}%
\pgfpathcurveto{\pgfqpoint{2.817530in}{3.152138in}}{\pgfqpoint{2.821538in}{3.161813in}}{\pgfqpoint{2.821538in}{3.171900in}}%
\pgfpathcurveto{\pgfqpoint{2.821538in}{3.181988in}}{\pgfqpoint{2.817530in}{3.191663in}}{\pgfqpoint{2.810397in}{3.198796in}}%
\pgfpathcurveto{\pgfqpoint{2.803265in}{3.205929in}}{\pgfqpoint{2.793589in}{3.209937in}}{\pgfqpoint{2.783502in}{3.209937in}}%
\pgfpathcurveto{\pgfqpoint{2.773414in}{3.209937in}}{\pgfqpoint{2.763739in}{3.205929in}}{\pgfqpoint{2.756606in}{3.198796in}}%
\pgfpathcurveto{\pgfqpoint{2.749473in}{3.191663in}}{\pgfqpoint{2.745465in}{3.181988in}}{\pgfqpoint{2.745465in}{3.171900in}}%
\pgfpathcurveto{\pgfqpoint{2.745465in}{3.161813in}}{\pgfqpoint{2.749473in}{3.152138in}}{\pgfqpoint{2.756606in}{3.145005in}}%
\pgfpathcurveto{\pgfqpoint{2.763739in}{3.137872in}}{\pgfqpoint{2.773414in}{3.133864in}}{\pgfqpoint{2.783502in}{3.133864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813101in}{3.299816in}}%
\pgfpathcurveto{\pgfqpoint{2.823188in}{3.299816in}}{\pgfqpoint{2.832863in}{3.303824in}}{\pgfqpoint{2.839996in}{3.310957in}}%
\pgfpathcurveto{\pgfqpoint{2.847129in}{3.318090in}}{\pgfqpoint{2.851137in}{3.327765in}}{\pgfqpoint{2.851137in}{3.337853in}}%
\pgfpathcurveto{\pgfqpoint{2.851137in}{3.347940in}}{\pgfqpoint{2.847129in}{3.357616in}}{\pgfqpoint{2.839996in}{3.364748in}}%
\pgfpathcurveto{\pgfqpoint{2.832863in}{3.371881in}}{\pgfqpoint{2.823188in}{3.375889in}}{\pgfqpoint{2.813101in}{3.375889in}}%
\pgfpathcurveto{\pgfqpoint{2.803013in}{3.375889in}}{\pgfqpoint{2.793338in}{3.371881in}}{\pgfqpoint{2.786205in}{3.364748in}}%
\pgfpathcurveto{\pgfqpoint{2.779072in}{3.357616in}}{\pgfqpoint{2.775064in}{3.347940in}}{\pgfqpoint{2.775064in}{3.337853in}}%
\pgfpathcurveto{\pgfqpoint{2.775064in}{3.327765in}}{\pgfqpoint{2.779072in}{3.318090in}}{\pgfqpoint{2.786205in}{3.310957in}}%
\pgfpathcurveto{\pgfqpoint{2.793338in}{3.303824in}}{\pgfqpoint{2.803013in}{3.299816in}}{\pgfqpoint{2.813101in}{3.299816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841181in}{3.307031in}}%
\pgfpathcurveto{\pgfqpoint{2.851268in}{3.307031in}}{\pgfqpoint{2.860944in}{3.311039in}}{\pgfqpoint{2.868077in}{3.318172in}}%
\pgfpathcurveto{\pgfqpoint{2.875209in}{3.325304in}}{\pgfqpoint{2.879217in}{3.334980in}}{\pgfqpoint{2.879217in}{3.345067in}}%
\pgfpathcurveto{\pgfqpoint{2.879217in}{3.355155in}}{\pgfqpoint{2.875209in}{3.364830in}}{\pgfqpoint{2.868077in}{3.371963in}}%
\pgfpathcurveto{\pgfqpoint{2.860944in}{3.379096in}}{\pgfqpoint{2.851268in}{3.383104in}}{\pgfqpoint{2.841181in}{3.383104in}}%
\pgfpathcurveto{\pgfqpoint{2.831094in}{3.383104in}}{\pgfqpoint{2.821418in}{3.379096in}}{\pgfqpoint{2.814285in}{3.371963in}}%
\pgfpathcurveto{\pgfqpoint{2.807152in}{3.364830in}}{\pgfqpoint{2.803145in}{3.355155in}}{\pgfqpoint{2.803145in}{3.345067in}}%
\pgfpathcurveto{\pgfqpoint{2.803145in}{3.334980in}}{\pgfqpoint{2.807152in}{3.325304in}}{\pgfqpoint{2.814285in}{3.318172in}}%
\pgfpathcurveto{\pgfqpoint{2.821418in}{3.311039in}}{\pgfqpoint{2.831094in}{3.307031in}}{\pgfqpoint{2.841181in}{3.307031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867891in}{3.280716in}}%
\pgfpathcurveto{\pgfqpoint{2.877978in}{3.280716in}}{\pgfqpoint{2.887654in}{3.284724in}}{\pgfqpoint{2.894787in}{3.291857in}}%
\pgfpathcurveto{\pgfqpoint{2.901919in}{3.298990in}}{\pgfqpoint{2.905927in}{3.308665in}}{\pgfqpoint{2.905927in}{3.318752in}}%
\pgfpathcurveto{\pgfqpoint{2.905927in}{3.328840in}}{\pgfqpoint{2.901919in}{3.338515in}}{\pgfqpoint{2.894787in}{3.345648in}}%
\pgfpathcurveto{\pgfqpoint{2.887654in}{3.352781in}}{\pgfqpoint{2.877978in}{3.356789in}}{\pgfqpoint{2.867891in}{3.356789in}}%
\pgfpathcurveto{\pgfqpoint{2.857804in}{3.356789in}}{\pgfqpoint{2.848128in}{3.352781in}}{\pgfqpoint{2.840995in}{3.345648in}}%
\pgfpathcurveto{\pgfqpoint{2.833862in}{3.338515in}}{\pgfqpoint{2.829855in}{3.328840in}}{\pgfqpoint{2.829855in}{3.318752in}}%
\pgfpathcurveto{\pgfqpoint{2.829855in}{3.308665in}}{\pgfqpoint{2.833862in}{3.298990in}}{\pgfqpoint{2.840995in}{3.291857in}}%
\pgfpathcurveto{\pgfqpoint{2.848128in}{3.284724in}}{\pgfqpoint{2.857804in}{3.280716in}}{\pgfqpoint{2.867891in}{3.280716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893358in}{3.442193in}}%
\pgfpathcurveto{\pgfqpoint{2.903445in}{3.442193in}}{\pgfqpoint{2.913121in}{3.446201in}}{\pgfqpoint{2.920254in}{3.453333in}}%
\pgfpathcurveto{\pgfqpoint{2.927387in}{3.460466in}}{\pgfqpoint{2.931394in}{3.470142in}}{\pgfqpoint{2.931394in}{3.480229in}}%
\pgfpathcurveto{\pgfqpoint{2.931394in}{3.490316in}}{\pgfqpoint{2.927387in}{3.499992in}}{\pgfqpoint{2.920254in}{3.507125in}}%
\pgfpathcurveto{\pgfqpoint{2.913121in}{3.514258in}}{\pgfqpoint{2.903445in}{3.518265in}}{\pgfqpoint{2.893358in}{3.518265in}}%
\pgfpathcurveto{\pgfqpoint{2.883271in}{3.518265in}}{\pgfqpoint{2.873595in}{3.514258in}}{\pgfqpoint{2.866462in}{3.507125in}}%
\pgfpathcurveto{\pgfqpoint{2.859330in}{3.499992in}}{\pgfqpoint{2.855322in}{3.490316in}}{\pgfqpoint{2.855322in}{3.480229in}}%
\pgfpathcurveto{\pgfqpoint{2.855322in}{3.470142in}}{\pgfqpoint{2.859330in}{3.460466in}}{\pgfqpoint{2.866462in}{3.453333in}}%
\pgfpathcurveto{\pgfqpoint{2.873595in}{3.446201in}}{\pgfqpoint{2.883271in}{3.442193in}}{\pgfqpoint{2.893358in}{3.442193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917693in}{3.328527in}}%
\pgfpathcurveto{\pgfqpoint{2.927780in}{3.328527in}}{\pgfqpoint{2.937456in}{3.332535in}}{\pgfqpoint{2.944589in}{3.339668in}}%
\pgfpathcurveto{\pgfqpoint{2.951722in}{3.346801in}}{\pgfqpoint{2.955729in}{3.356476in}}{\pgfqpoint{2.955729in}{3.366563in}}%
\pgfpathcurveto{\pgfqpoint{2.955729in}{3.376651in}}{\pgfqpoint{2.951722in}{3.386326in}}{\pgfqpoint{2.944589in}{3.393459in}}%
\pgfpathcurveto{\pgfqpoint{2.937456in}{3.400592in}}{\pgfqpoint{2.927780in}{3.404600in}}{\pgfqpoint{2.917693in}{3.404600in}}%
\pgfpathcurveto{\pgfqpoint{2.907606in}{3.404600in}}{\pgfqpoint{2.897930in}{3.400592in}}{\pgfqpoint{2.890797in}{3.393459in}}%
\pgfpathcurveto{\pgfqpoint{2.883665in}{3.386326in}}{\pgfqpoint{2.879657in}{3.376651in}}{\pgfqpoint{2.879657in}{3.366563in}}%
\pgfpathcurveto{\pgfqpoint{2.879657in}{3.356476in}}{\pgfqpoint{2.883665in}{3.346801in}}{\pgfqpoint{2.890797in}{3.339668in}}%
\pgfpathcurveto{\pgfqpoint{2.897930in}{3.332535in}}{\pgfqpoint{2.907606in}{3.328527in}}{\pgfqpoint{2.917693in}{3.328527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940992in}{3.411522in}}%
\pgfpathcurveto{\pgfqpoint{2.951080in}{3.411522in}}{\pgfqpoint{2.960755in}{3.415530in}}{\pgfqpoint{2.967888in}{3.422663in}}%
\pgfpathcurveto{\pgfqpoint{2.975021in}{3.429795in}}{\pgfqpoint{2.979029in}{3.439471in}}{\pgfqpoint{2.979029in}{3.449558in}}%
\pgfpathcurveto{\pgfqpoint{2.979029in}{3.459646in}}{\pgfqpoint{2.975021in}{3.469321in}}{\pgfqpoint{2.967888in}{3.476454in}}%
\pgfpathcurveto{\pgfqpoint{2.960755in}{3.483587in}}{\pgfqpoint{2.951080in}{3.487595in}}{\pgfqpoint{2.940992in}{3.487595in}}%
\pgfpathcurveto{\pgfqpoint{2.930905in}{3.487595in}}{\pgfqpoint{2.921229in}{3.483587in}}{\pgfqpoint{2.914097in}{3.476454in}}%
\pgfpathcurveto{\pgfqpoint{2.906964in}{3.469321in}}{\pgfqpoint{2.902956in}{3.459646in}}{\pgfqpoint{2.902956in}{3.449558in}}%
\pgfpathcurveto{\pgfqpoint{2.902956in}{3.439471in}}{\pgfqpoint{2.906964in}{3.429795in}}{\pgfqpoint{2.914097in}{3.422663in}}%
\pgfpathcurveto{\pgfqpoint{2.921229in}{3.415530in}}{\pgfqpoint{2.930905in}{3.411522in}}{\pgfqpoint{2.940992in}{3.411522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963340in}{3.340636in}}%
\pgfpathcurveto{\pgfqpoint{2.973427in}{3.340636in}}{\pgfqpoint{2.983103in}{3.344644in}}{\pgfqpoint{2.990236in}{3.351777in}}%
\pgfpathcurveto{\pgfqpoint{2.997369in}{3.358910in}}{\pgfqpoint{3.001376in}{3.368585in}}{\pgfqpoint{3.001376in}{3.378673in}}%
\pgfpathcurveto{\pgfqpoint{3.001376in}{3.388760in}}{\pgfqpoint{2.997369in}{3.398436in}}{\pgfqpoint{2.990236in}{3.405568in}}%
\pgfpathcurveto{\pgfqpoint{2.983103in}{3.412701in}}{\pgfqpoint{2.973427in}{3.416709in}}{\pgfqpoint{2.963340in}{3.416709in}}%
\pgfpathcurveto{\pgfqpoint{2.953253in}{3.416709in}}{\pgfqpoint{2.943577in}{3.412701in}}{\pgfqpoint{2.936444in}{3.405568in}}%
\pgfpathcurveto{\pgfqpoint{2.929312in}{3.398436in}}{\pgfqpoint{2.925304in}{3.388760in}}{\pgfqpoint{2.925304in}{3.378673in}}%
\pgfpathcurveto{\pgfqpoint{2.925304in}{3.368585in}}{\pgfqpoint{2.929312in}{3.358910in}}{\pgfqpoint{2.936444in}{3.351777in}}%
\pgfpathcurveto{\pgfqpoint{2.943577in}{3.344644in}}{\pgfqpoint{2.953253in}{3.340636in}}{\pgfqpoint{2.963340in}{3.340636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984811in}{3.365775in}}%
\pgfpathcurveto{\pgfqpoint{2.994899in}{3.365775in}}{\pgfqpoint{3.004574in}{3.369783in}}{\pgfqpoint{3.011707in}{3.376916in}}%
\pgfpathcurveto{\pgfqpoint{3.018840in}{3.384049in}}{\pgfqpoint{3.022848in}{3.393724in}}{\pgfqpoint{3.022848in}{3.403812in}}%
\pgfpathcurveto{\pgfqpoint{3.022848in}{3.413899in}}{\pgfqpoint{3.018840in}{3.423575in}}{\pgfqpoint{3.011707in}{3.430707in}}%
\pgfpathcurveto{\pgfqpoint{3.004574in}{3.437840in}}{\pgfqpoint{2.994899in}{3.441848in}}{\pgfqpoint{2.984811in}{3.441848in}}%
\pgfpathcurveto{\pgfqpoint{2.974724in}{3.441848in}}{\pgfqpoint{2.965048in}{3.437840in}}{\pgfqpoint{2.957916in}{3.430707in}}%
\pgfpathcurveto{\pgfqpoint{2.950783in}{3.423575in}}{\pgfqpoint{2.946775in}{3.413899in}}{\pgfqpoint{2.946775in}{3.403812in}}%
\pgfpathcurveto{\pgfqpoint{2.946775in}{3.393724in}}{\pgfqpoint{2.950783in}{3.384049in}}{\pgfqpoint{2.957916in}{3.376916in}}%
\pgfpathcurveto{\pgfqpoint{2.965048in}{3.369783in}}{\pgfqpoint{2.974724in}{3.365775in}}{\pgfqpoint{2.984811in}{3.365775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005472in}{3.370188in}}%
\pgfpathcurveto{\pgfqpoint{3.015559in}{3.370188in}}{\pgfqpoint{3.025235in}{3.374196in}}{\pgfqpoint{3.032368in}{3.381329in}}%
\pgfpathcurveto{\pgfqpoint{3.039501in}{3.388462in}}{\pgfqpoint{3.043508in}{3.398137in}}{\pgfqpoint{3.043508in}{3.408225in}}%
\pgfpathcurveto{\pgfqpoint{3.043508in}{3.418312in}}{\pgfqpoint{3.039501in}{3.427988in}}{\pgfqpoint{3.032368in}{3.435120in}}%
\pgfpathcurveto{\pgfqpoint{3.025235in}{3.442253in}}{\pgfqpoint{3.015559in}{3.446261in}}{\pgfqpoint{3.005472in}{3.446261in}}%
\pgfpathcurveto{\pgfqpoint{2.995385in}{3.446261in}}{\pgfqpoint{2.985709in}{3.442253in}}{\pgfqpoint{2.978576in}{3.435120in}}%
\pgfpathcurveto{\pgfqpoint{2.971444in}{3.427988in}}{\pgfqpoint{2.967436in}{3.418312in}}{\pgfqpoint{2.967436in}{3.408225in}}%
\pgfpathcurveto{\pgfqpoint{2.967436in}{3.398137in}}{\pgfqpoint{2.971444in}{3.388462in}}{\pgfqpoint{2.978576in}{3.381329in}}%
\pgfpathcurveto{\pgfqpoint{2.985709in}{3.374196in}}{\pgfqpoint{2.995385in}{3.370188in}}{\pgfqpoint{3.005472in}{3.370188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025381in}{3.257568in}}%
\pgfpathcurveto{\pgfqpoint{3.035469in}{3.257568in}}{\pgfqpoint{3.045144in}{3.261575in}}{\pgfqpoint{3.052277in}{3.268708in}}%
\pgfpathcurveto{\pgfqpoint{3.059410in}{3.275841in}}{\pgfqpoint{3.063418in}{3.285517in}}{\pgfqpoint{3.063418in}{3.295604in}}%
\pgfpathcurveto{\pgfqpoint{3.063418in}{3.305691in}}{\pgfqpoint{3.059410in}{3.315367in}}{\pgfqpoint{3.052277in}{3.322500in}}%
\pgfpathcurveto{\pgfqpoint{3.045144in}{3.329632in}}{\pgfqpoint{3.035469in}{3.333640in}}{\pgfqpoint{3.025381in}{3.333640in}}%
\pgfpathcurveto{\pgfqpoint{3.015294in}{3.333640in}}{\pgfqpoint{3.005619in}{3.329632in}}{\pgfqpoint{2.998486in}{3.322500in}}%
\pgfpathcurveto{\pgfqpoint{2.991353in}{3.315367in}}{\pgfqpoint{2.987345in}{3.305691in}}{\pgfqpoint{2.987345in}{3.295604in}}%
\pgfpathcurveto{\pgfqpoint{2.987345in}{3.285517in}}{\pgfqpoint{2.991353in}{3.275841in}}{\pgfqpoint{2.998486in}{3.268708in}}%
\pgfpathcurveto{\pgfqpoint{3.005619in}{3.261575in}}{\pgfqpoint{3.015294in}{3.257568in}}{\pgfqpoint{3.025381in}{3.257568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044592in}{3.296704in}}%
\pgfpathcurveto{\pgfqpoint{3.054679in}{3.296704in}}{\pgfqpoint{3.064355in}{3.300712in}}{\pgfqpoint{3.071488in}{3.307845in}}%
\pgfpathcurveto{\pgfqpoint{3.078621in}{3.314978in}}{\pgfqpoint{3.082628in}{3.324653in}}{\pgfqpoint{3.082628in}{3.334741in}}%
\pgfpathcurveto{\pgfqpoint{3.082628in}{3.344828in}}{\pgfqpoint{3.078621in}{3.354504in}}{\pgfqpoint{3.071488in}{3.361636in}}%
\pgfpathcurveto{\pgfqpoint{3.064355in}{3.368769in}}{\pgfqpoint{3.054679in}{3.372777in}}{\pgfqpoint{3.044592in}{3.372777in}}%
\pgfpathcurveto{\pgfqpoint{3.034505in}{3.372777in}}{\pgfqpoint{3.024829in}{3.368769in}}{\pgfqpoint{3.017696in}{3.361636in}}%
\pgfpathcurveto{\pgfqpoint{3.010564in}{3.354504in}}{\pgfqpoint{3.006556in}{3.344828in}}{\pgfqpoint{3.006556in}{3.334741in}}%
\pgfpathcurveto{\pgfqpoint{3.006556in}{3.324653in}}{\pgfqpoint{3.010564in}{3.314978in}}{\pgfqpoint{3.017696in}{3.307845in}}%
\pgfpathcurveto{\pgfqpoint{3.024829in}{3.300712in}}{\pgfqpoint{3.034505in}{3.296704in}}{\pgfqpoint{3.044592in}{3.296704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063151in}{3.326413in}}%
\pgfpathcurveto{\pgfqpoint{3.073239in}{3.326413in}}{\pgfqpoint{3.082914in}{3.330421in}}{\pgfqpoint{3.090047in}{3.337554in}}%
\pgfpathcurveto{\pgfqpoint{3.097180in}{3.344687in}}{\pgfqpoint{3.101188in}{3.354362in}}{\pgfqpoint{3.101188in}{3.364449in}}%
\pgfpathcurveto{\pgfqpoint{3.101188in}{3.374537in}}{\pgfqpoint{3.097180in}{3.384212in}}{\pgfqpoint{3.090047in}{3.391345in}}%
\pgfpathcurveto{\pgfqpoint{3.082914in}{3.398478in}}{\pgfqpoint{3.073239in}{3.402486in}}{\pgfqpoint{3.063151in}{3.402486in}}%
\pgfpathcurveto{\pgfqpoint{3.053064in}{3.402486in}}{\pgfqpoint{3.043389in}{3.398478in}}{\pgfqpoint{3.036256in}{3.391345in}}%
\pgfpathcurveto{\pgfqpoint{3.029123in}{3.384212in}}{\pgfqpoint{3.025115in}{3.374537in}}{\pgfqpoint{3.025115in}{3.364449in}}%
\pgfpathcurveto{\pgfqpoint{3.025115in}{3.354362in}}{\pgfqpoint{3.029123in}{3.344687in}}{\pgfqpoint{3.036256in}{3.337554in}}%
\pgfpathcurveto{\pgfqpoint{3.043389in}{3.330421in}}{\pgfqpoint{3.053064in}{3.326413in}}{\pgfqpoint{3.063151in}{3.326413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081102in}{3.215714in}}%
\pgfpathcurveto{\pgfqpoint{3.091189in}{3.215714in}}{\pgfqpoint{3.100865in}{3.219721in}}{\pgfqpoint{3.107998in}{3.226854in}}%
\pgfpathcurveto{\pgfqpoint{3.115131in}{3.233987in}}{\pgfqpoint{3.119138in}{3.243663in}}{\pgfqpoint{3.119138in}{3.253750in}}%
\pgfpathcurveto{\pgfqpoint{3.119138in}{3.263837in}}{\pgfqpoint{3.115131in}{3.273513in}}{\pgfqpoint{3.107998in}{3.280646in}}%
\pgfpathcurveto{\pgfqpoint{3.100865in}{3.287779in}}{\pgfqpoint{3.091189in}{3.291786in}}{\pgfqpoint{3.081102in}{3.291786in}}%
\pgfpathcurveto{\pgfqpoint{3.071015in}{3.291786in}}{\pgfqpoint{3.061339in}{3.287779in}}{\pgfqpoint{3.054206in}{3.280646in}}%
\pgfpathcurveto{\pgfqpoint{3.047074in}{3.273513in}}{\pgfqpoint{3.043066in}{3.263837in}}{\pgfqpoint{3.043066in}{3.253750in}}%
\pgfpathcurveto{\pgfqpoint{3.043066in}{3.243663in}}{\pgfqpoint{3.047074in}{3.233987in}}{\pgfqpoint{3.054206in}{3.226854in}}%
\pgfpathcurveto{\pgfqpoint{3.061339in}{3.219721in}}{\pgfqpoint{3.071015in}{3.215714in}}{\pgfqpoint{3.081102in}{3.215714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098483in}{3.198717in}}%
\pgfpathcurveto{\pgfqpoint{3.108570in}{3.198717in}}{\pgfqpoint{3.118246in}{3.202725in}}{\pgfqpoint{3.125379in}{3.209858in}}%
\pgfpathcurveto{\pgfqpoint{3.132511in}{3.216990in}}{\pgfqpoint{3.136519in}{3.226666in}}{\pgfqpoint{3.136519in}{3.236753in}}%
\pgfpathcurveto{\pgfqpoint{3.136519in}{3.246841in}}{\pgfqpoint{3.132511in}{3.256516in}}{\pgfqpoint{3.125379in}{3.263649in}}%
\pgfpathcurveto{\pgfqpoint{3.118246in}{3.270782in}}{\pgfqpoint{3.108570in}{3.274790in}}{\pgfqpoint{3.098483in}{3.274790in}}%
\pgfpathcurveto{\pgfqpoint{3.088395in}{3.274790in}}{\pgfqpoint{3.078720in}{3.270782in}}{\pgfqpoint{3.071587in}{3.263649in}}%
\pgfpathcurveto{\pgfqpoint{3.064454in}{3.256516in}}{\pgfqpoint{3.060447in}{3.246841in}}{\pgfqpoint{3.060447in}{3.236753in}}%
\pgfpathcurveto{\pgfqpoint{3.060447in}{3.226666in}}{\pgfqpoint{3.064454in}{3.216990in}}{\pgfqpoint{3.071587in}{3.209858in}}%
\pgfpathcurveto{\pgfqpoint{3.078720in}{3.202725in}}{\pgfqpoint{3.088395in}{3.198717in}}{\pgfqpoint{3.098483in}{3.198717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115329in}{3.282752in}}%
\pgfpathcurveto{\pgfqpoint{3.125416in}{3.282752in}}{\pgfqpoint{3.135092in}{3.286760in}}{\pgfqpoint{3.142224in}{3.293893in}}%
\pgfpathcurveto{\pgfqpoint{3.149357in}{3.301026in}}{\pgfqpoint{3.153365in}{3.310701in}}{\pgfqpoint{3.153365in}{3.320789in}}%
\pgfpathcurveto{\pgfqpoint{3.153365in}{3.330876in}}{\pgfqpoint{3.149357in}{3.340551in}}{\pgfqpoint{3.142224in}{3.347684in}}%
\pgfpathcurveto{\pgfqpoint{3.135092in}{3.354817in}}{\pgfqpoint{3.125416in}{3.358825in}}{\pgfqpoint{3.115329in}{3.358825in}}%
\pgfpathcurveto{\pgfqpoint{3.105241in}{3.358825in}}{\pgfqpoint{3.095566in}{3.354817in}}{\pgfqpoint{3.088433in}{3.347684in}}%
\pgfpathcurveto{\pgfqpoint{3.081300in}{3.340551in}}{\pgfqpoint{3.077292in}{3.330876in}}{\pgfqpoint{3.077292in}{3.320789in}}%
\pgfpathcurveto{\pgfqpoint{3.077292in}{3.310701in}}{\pgfqpoint{3.081300in}{3.301026in}}{\pgfqpoint{3.088433in}{3.293893in}}%
\pgfpathcurveto{\pgfqpoint{3.095566in}{3.286760in}}{\pgfqpoint{3.105241in}{3.282752in}}{\pgfqpoint{3.115329in}{3.282752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131672in}{3.325361in}}%
\pgfpathcurveto{\pgfqpoint{3.141759in}{3.325361in}}{\pgfqpoint{3.151434in}{3.329369in}}{\pgfqpoint{3.158567in}{3.336501in}}%
\pgfpathcurveto{\pgfqpoint{3.165700in}{3.343634in}}{\pgfqpoint{3.169708in}{3.353310in}}{\pgfqpoint{3.169708in}{3.363397in}}%
\pgfpathcurveto{\pgfqpoint{3.169708in}{3.373484in}}{\pgfqpoint{3.165700in}{3.383160in}}{\pgfqpoint{3.158567in}{3.390293in}}%
\pgfpathcurveto{\pgfqpoint{3.151434in}{3.397426in}}{\pgfqpoint{3.141759in}{3.401433in}}{\pgfqpoint{3.131672in}{3.401433in}}%
\pgfpathcurveto{\pgfqpoint{3.121584in}{3.401433in}}{\pgfqpoint{3.111909in}{3.397426in}}{\pgfqpoint{3.104776in}{3.390293in}}%
\pgfpathcurveto{\pgfqpoint{3.097643in}{3.383160in}}{\pgfqpoint{3.093635in}{3.373484in}}{\pgfqpoint{3.093635in}{3.363397in}}%
\pgfpathcurveto{\pgfqpoint{3.093635in}{3.353310in}}{\pgfqpoint{3.097643in}{3.343634in}}{\pgfqpoint{3.104776in}{3.336501in}}%
\pgfpathcurveto{\pgfqpoint{3.111909in}{3.329369in}}{\pgfqpoint{3.121584in}{3.325361in}}{\pgfqpoint{3.131672in}{3.325361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147541in}{3.280028in}}%
\pgfpathcurveto{\pgfqpoint{3.157628in}{3.280028in}}{\pgfqpoint{3.167304in}{3.284035in}}{\pgfqpoint{3.174436in}{3.291168in}}%
\pgfpathcurveto{\pgfqpoint{3.181569in}{3.298301in}}{\pgfqpoint{3.185577in}{3.307976in}}{\pgfqpoint{3.185577in}{3.318064in}}%
\pgfpathcurveto{\pgfqpoint{3.185577in}{3.328151in}}{\pgfqpoint{3.181569in}{3.337827in}}{\pgfqpoint{3.174436in}{3.344960in}}%
\pgfpathcurveto{\pgfqpoint{3.167304in}{3.352092in}}{\pgfqpoint{3.157628in}{3.356100in}}{\pgfqpoint{3.147541in}{3.356100in}}%
\pgfpathcurveto{\pgfqpoint{3.137453in}{3.356100in}}{\pgfqpoint{3.127778in}{3.352092in}}{\pgfqpoint{3.120645in}{3.344960in}}%
\pgfpathcurveto{\pgfqpoint{3.113512in}{3.337827in}}{\pgfqpoint{3.109504in}{3.328151in}}{\pgfqpoint{3.109504in}{3.318064in}}%
\pgfpathcurveto{\pgfqpoint{3.109504in}{3.307976in}}{\pgfqpoint{3.113512in}{3.298301in}}{\pgfqpoint{3.120645in}{3.291168in}}%
\pgfpathcurveto{\pgfqpoint{3.127778in}{3.284035in}}{\pgfqpoint{3.137453in}{3.280028in}}{\pgfqpoint{3.147541in}{3.280028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162963in}{3.288982in}}%
\pgfpathcurveto{\pgfqpoint{3.173050in}{3.288982in}}{\pgfqpoint{3.182726in}{3.292989in}}{\pgfqpoint{3.189858in}{3.300122in}}%
\pgfpathcurveto{\pgfqpoint{3.196991in}{3.307255in}}{\pgfqpoint{3.200999in}{3.316930in}}{\pgfqpoint{3.200999in}{3.327018in}}%
\pgfpathcurveto{\pgfqpoint{3.200999in}{3.337105in}}{\pgfqpoint{3.196991in}{3.346781in}}{\pgfqpoint{3.189858in}{3.353914in}}%
\pgfpathcurveto{\pgfqpoint{3.182726in}{3.361046in}}{\pgfqpoint{3.173050in}{3.365054in}}{\pgfqpoint{3.162963in}{3.365054in}}%
\pgfpathcurveto{\pgfqpoint{3.152875in}{3.365054in}}{\pgfqpoint{3.143200in}{3.361046in}}{\pgfqpoint{3.136067in}{3.353914in}}%
\pgfpathcurveto{\pgfqpoint{3.128934in}{3.346781in}}{\pgfqpoint{3.124926in}{3.337105in}}{\pgfqpoint{3.124926in}{3.327018in}}%
\pgfpathcurveto{\pgfqpoint{3.124926in}{3.316930in}}{\pgfqpoint{3.128934in}{3.307255in}}{\pgfqpoint{3.136067in}{3.300122in}}%
\pgfpathcurveto{\pgfqpoint{3.143200in}{3.292989in}}{\pgfqpoint{3.152875in}{3.288982in}}{\pgfqpoint{3.162963in}{3.288982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177962in}{3.306652in}}%
\pgfpathcurveto{\pgfqpoint{3.188050in}{3.306652in}}{\pgfqpoint{3.197725in}{3.310660in}}{\pgfqpoint{3.204858in}{3.317792in}}%
\pgfpathcurveto{\pgfqpoint{3.211991in}{3.324925in}}{\pgfqpoint{3.215998in}{3.334601in}}{\pgfqpoint{3.215998in}{3.344688in}}%
\pgfpathcurveto{\pgfqpoint{3.215998in}{3.354775in}}{\pgfqpoint{3.211991in}{3.364451in}}{\pgfqpoint{3.204858in}{3.371584in}}%
\pgfpathcurveto{\pgfqpoint{3.197725in}{3.378717in}}{\pgfqpoint{3.188050in}{3.382724in}}{\pgfqpoint{3.177962in}{3.382724in}}%
\pgfpathcurveto{\pgfqpoint{3.167875in}{3.382724in}}{\pgfqpoint{3.158199in}{3.378717in}}{\pgfqpoint{3.151066in}{3.371584in}}%
\pgfpathcurveto{\pgfqpoint{3.143934in}{3.364451in}}{\pgfqpoint{3.139926in}{3.354775in}}{\pgfqpoint{3.139926in}{3.344688in}}%
\pgfpathcurveto{\pgfqpoint{3.139926in}{3.334601in}}{\pgfqpoint{3.143934in}{3.324925in}}{\pgfqpoint{3.151066in}{3.317792in}}%
\pgfpathcurveto{\pgfqpoint{3.158199in}{3.310660in}}{\pgfqpoint{3.167875in}{3.306652in}}{\pgfqpoint{3.177962in}{3.306652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192562in}{3.225907in}}%
\pgfpathcurveto{\pgfqpoint{3.202649in}{3.225907in}}{\pgfqpoint{3.212325in}{3.229914in}}{\pgfqpoint{3.219457in}{3.237047in}}%
\pgfpathcurveto{\pgfqpoint{3.226590in}{3.244180in}}{\pgfqpoint{3.230598in}{3.253856in}}{\pgfqpoint{3.230598in}{3.263943in}}%
\pgfpathcurveto{\pgfqpoint{3.230598in}{3.274030in}}{\pgfqpoint{3.226590in}{3.283706in}}{\pgfqpoint{3.219457in}{3.290839in}}%
\pgfpathcurveto{\pgfqpoint{3.212325in}{3.297971in}}{\pgfqpoint{3.202649in}{3.301979in}}{\pgfqpoint{3.192562in}{3.301979in}}%
\pgfpathcurveto{\pgfqpoint{3.182474in}{3.301979in}}{\pgfqpoint{3.172799in}{3.297971in}}{\pgfqpoint{3.165666in}{3.290839in}}%
\pgfpathcurveto{\pgfqpoint{3.158533in}{3.283706in}}{\pgfqpoint{3.154525in}{3.274030in}}{\pgfqpoint{3.154525in}{3.263943in}}%
\pgfpathcurveto{\pgfqpoint{3.154525in}{3.253856in}}{\pgfqpoint{3.158533in}{3.244180in}}{\pgfqpoint{3.165666in}{3.237047in}}%
\pgfpathcurveto{\pgfqpoint{3.172799in}{3.229914in}}{\pgfqpoint{3.182474in}{3.225907in}}{\pgfqpoint{3.192562in}{3.225907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206782in}{3.198523in}}%
\pgfpathcurveto{\pgfqpoint{3.216869in}{3.198523in}}{\pgfqpoint{3.226545in}{3.202531in}}{\pgfqpoint{3.233678in}{3.209664in}}%
\pgfpathcurveto{\pgfqpoint{3.240810in}{3.216797in}}{\pgfqpoint{3.244818in}{3.226472in}}{\pgfqpoint{3.244818in}{3.236560in}}%
\pgfpathcurveto{\pgfqpoint{3.244818in}{3.246647in}}{\pgfqpoint{3.240810in}{3.256323in}}{\pgfqpoint{3.233678in}{3.263455in}}%
\pgfpathcurveto{\pgfqpoint{3.226545in}{3.270588in}}{\pgfqpoint{3.216869in}{3.274596in}}{\pgfqpoint{3.206782in}{3.274596in}}%
\pgfpathcurveto{\pgfqpoint{3.196694in}{3.274596in}}{\pgfqpoint{3.187019in}{3.270588in}}{\pgfqpoint{3.179886in}{3.263455in}}%
\pgfpathcurveto{\pgfqpoint{3.172753in}{3.256323in}}{\pgfqpoint{3.168746in}{3.246647in}}{\pgfqpoint{3.168746in}{3.236560in}}%
\pgfpathcurveto{\pgfqpoint{3.168746in}{3.226472in}}{\pgfqpoint{3.172753in}{3.216797in}}{\pgfqpoint{3.179886in}{3.209664in}}%
\pgfpathcurveto{\pgfqpoint{3.187019in}{3.202531in}}{\pgfqpoint{3.196694in}{3.198523in}}{\pgfqpoint{3.206782in}{3.198523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220642in}{3.261121in}}%
\pgfpathcurveto{\pgfqpoint{3.230729in}{3.261121in}}{\pgfqpoint{3.240405in}{3.265128in}}{\pgfqpoint{3.247538in}{3.272261in}}%
\pgfpathcurveto{\pgfqpoint{3.254671in}{3.279394in}}{\pgfqpoint{3.258678in}{3.289070in}}{\pgfqpoint{3.258678in}{3.299157in}}%
\pgfpathcurveto{\pgfqpoint{3.258678in}{3.309244in}}{\pgfqpoint{3.254671in}{3.318920in}}{\pgfqpoint{3.247538in}{3.326053in}}%
\pgfpathcurveto{\pgfqpoint{3.240405in}{3.333185in}}{\pgfqpoint{3.230729in}{3.337193in}}{\pgfqpoint{3.220642in}{3.337193in}}%
\pgfpathcurveto{\pgfqpoint{3.210555in}{3.337193in}}{\pgfqpoint{3.200879in}{3.333185in}}{\pgfqpoint{3.193746in}{3.326053in}}%
\pgfpathcurveto{\pgfqpoint{3.186613in}{3.318920in}}{\pgfqpoint{3.182606in}{3.309244in}}{\pgfqpoint{3.182606in}{3.299157in}}%
\pgfpathcurveto{\pgfqpoint{3.182606in}{3.289070in}}{\pgfqpoint{3.186613in}{3.279394in}}{\pgfqpoint{3.193746in}{3.272261in}}%
\pgfpathcurveto{\pgfqpoint{3.200879in}{3.265128in}}{\pgfqpoint{3.210555in}{3.261121in}}{\pgfqpoint{3.220642in}{3.261121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234160in}{3.064498in}}%
\pgfpathcurveto{\pgfqpoint{3.244247in}{3.064498in}}{\pgfqpoint{3.253923in}{3.068506in}}{\pgfqpoint{3.261056in}{3.075638in}}%
\pgfpathcurveto{\pgfqpoint{3.268188in}{3.082771in}}{\pgfqpoint{3.272196in}{3.092447in}}{\pgfqpoint{3.272196in}{3.102534in}}%
\pgfpathcurveto{\pgfqpoint{3.272196in}{3.112621in}}{\pgfqpoint{3.268188in}{3.122297in}}{\pgfqpoint{3.261056in}{3.129430in}}%
\pgfpathcurveto{\pgfqpoint{3.253923in}{3.136563in}}{\pgfqpoint{3.244247in}{3.140570in}}{\pgfqpoint{3.234160in}{3.140570in}}%
\pgfpathcurveto{\pgfqpoint{3.224073in}{3.140570in}}{\pgfqpoint{3.214397in}{3.136563in}}{\pgfqpoint{3.207264in}{3.129430in}}%
\pgfpathcurveto{\pgfqpoint{3.200131in}{3.122297in}}{\pgfqpoint{3.196124in}{3.112621in}}{\pgfqpoint{3.196124in}{3.102534in}}%
\pgfpathcurveto{\pgfqpoint{3.196124in}{3.092447in}}{\pgfqpoint{3.200131in}{3.082771in}}{\pgfqpoint{3.207264in}{3.075638in}}%
\pgfpathcurveto{\pgfqpoint{3.214397in}{3.068506in}}{\pgfqpoint{3.224073in}{3.064498in}}{\pgfqpoint{3.234160in}{3.064498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247352in}{3.116941in}}%
\pgfpathcurveto{\pgfqpoint{3.257439in}{3.116941in}}{\pgfqpoint{3.267115in}{3.120949in}}{\pgfqpoint{3.274248in}{3.128082in}}%
\pgfpathcurveto{\pgfqpoint{3.281381in}{3.135215in}}{\pgfqpoint{3.285388in}{3.144890in}}{\pgfqpoint{3.285388in}{3.154977in}}%
\pgfpathcurveto{\pgfqpoint{3.285388in}{3.165065in}}{\pgfqpoint{3.281381in}{3.174740in}}{\pgfqpoint{3.274248in}{3.181873in}}%
\pgfpathcurveto{\pgfqpoint{3.267115in}{3.189006in}}{\pgfqpoint{3.257439in}{3.193014in}}{\pgfqpoint{3.247352in}{3.193014in}}%
\pgfpathcurveto{\pgfqpoint{3.237265in}{3.193014in}}{\pgfqpoint{3.227589in}{3.189006in}}{\pgfqpoint{3.220456in}{3.181873in}}%
\pgfpathcurveto{\pgfqpoint{3.213323in}{3.174740in}}{\pgfqpoint{3.209316in}{3.165065in}}{\pgfqpoint{3.209316in}{3.154977in}}%
\pgfpathcurveto{\pgfqpoint{3.209316in}{3.144890in}}{\pgfqpoint{3.213323in}{3.135215in}}{\pgfqpoint{3.220456in}{3.128082in}}%
\pgfpathcurveto{\pgfqpoint{3.227589in}{3.120949in}}{\pgfqpoint{3.237265in}{3.116941in}}{\pgfqpoint{3.247352in}{3.116941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260234in}{3.128481in}}%
\pgfpathcurveto{\pgfqpoint{3.270321in}{3.128481in}}{\pgfqpoint{3.279997in}{3.132489in}}{\pgfqpoint{3.287129in}{3.139622in}}%
\pgfpathcurveto{\pgfqpoint{3.294262in}{3.146755in}}{\pgfqpoint{3.298270in}{3.156430in}}{\pgfqpoint{3.298270in}{3.166518in}}%
\pgfpathcurveto{\pgfqpoint{3.298270in}{3.176605in}}{\pgfqpoint{3.294262in}{3.186280in}}{\pgfqpoint{3.287129in}{3.193413in}}%
\pgfpathcurveto{\pgfqpoint{3.279997in}{3.200546in}}{\pgfqpoint{3.270321in}{3.204554in}}{\pgfqpoint{3.260234in}{3.204554in}}%
\pgfpathcurveto{\pgfqpoint{3.250146in}{3.204554in}}{\pgfqpoint{3.240471in}{3.200546in}}{\pgfqpoint{3.233338in}{3.193413in}}%
\pgfpathcurveto{\pgfqpoint{3.226205in}{3.186280in}}{\pgfqpoint{3.222197in}{3.176605in}}{\pgfqpoint{3.222197in}{3.166518in}}%
\pgfpathcurveto{\pgfqpoint{3.222197in}{3.156430in}}{\pgfqpoint{3.226205in}{3.146755in}}{\pgfqpoint{3.233338in}{3.139622in}}%
\pgfpathcurveto{\pgfqpoint{3.240471in}{3.132489in}}{\pgfqpoint{3.250146in}{3.128481in}}{\pgfqpoint{3.260234in}{3.128481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272819in}{3.041324in}}%
\pgfpathcurveto{\pgfqpoint{3.282907in}{3.041324in}}{\pgfqpoint{3.292582in}{3.045332in}}{\pgfqpoint{3.299715in}{3.052465in}}%
\pgfpathcurveto{\pgfqpoint{3.306848in}{3.059597in}}{\pgfqpoint{3.310855in}{3.069273in}}{\pgfqpoint{3.310855in}{3.079360in}}%
\pgfpathcurveto{\pgfqpoint{3.310855in}{3.089448in}}{\pgfqpoint{3.306848in}{3.099123in}}{\pgfqpoint{3.299715in}{3.106256in}}%
\pgfpathcurveto{\pgfqpoint{3.292582in}{3.113389in}}{\pgfqpoint{3.282907in}{3.117397in}}{\pgfqpoint{3.272819in}{3.117397in}}%
\pgfpathcurveto{\pgfqpoint{3.262732in}{3.117397in}}{\pgfqpoint{3.253056in}{3.113389in}}{\pgfqpoint{3.245923in}{3.106256in}}%
\pgfpathcurveto{\pgfqpoint{3.238791in}{3.099123in}}{\pgfqpoint{3.234783in}{3.089448in}}{\pgfqpoint{3.234783in}{3.079360in}}%
\pgfpathcurveto{\pgfqpoint{3.234783in}{3.069273in}}{\pgfqpoint{3.238791in}{3.059597in}}{\pgfqpoint{3.245923in}{3.052465in}}%
\pgfpathcurveto{\pgfqpoint{3.253056in}{3.045332in}}{\pgfqpoint{3.262732in}{3.041324in}}{\pgfqpoint{3.272819in}{3.041324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285122in}{3.149648in}}%
\pgfpathcurveto{\pgfqpoint{3.295209in}{3.149648in}}{\pgfqpoint{3.304885in}{3.153656in}}{\pgfqpoint{3.312018in}{3.160788in}}%
\pgfpathcurveto{\pgfqpoint{3.319150in}{3.167921in}}{\pgfqpoint{3.323158in}{3.177597in}}{\pgfqpoint{3.323158in}{3.187684in}}%
\pgfpathcurveto{\pgfqpoint{3.323158in}{3.197771in}}{\pgfqpoint{3.319150in}{3.207447in}}{\pgfqpoint{3.312018in}{3.214580in}}%
\pgfpathcurveto{\pgfqpoint{3.304885in}{3.221713in}}{\pgfqpoint{3.295209in}{3.225720in}}{\pgfqpoint{3.285122in}{3.225720in}}%
\pgfpathcurveto{\pgfqpoint{3.275035in}{3.225720in}}{\pgfqpoint{3.265359in}{3.221713in}}{\pgfqpoint{3.258226in}{3.214580in}}%
\pgfpathcurveto{\pgfqpoint{3.251093in}{3.207447in}}{\pgfqpoint{3.247086in}{3.197771in}}{\pgfqpoint{3.247086in}{3.187684in}}%
\pgfpathcurveto{\pgfqpoint{3.247086in}{3.177597in}}{\pgfqpoint{3.251093in}{3.167921in}}{\pgfqpoint{3.258226in}{3.160788in}}%
\pgfpathcurveto{\pgfqpoint{3.265359in}{3.153656in}}{\pgfqpoint{3.275035in}{3.149648in}}{\pgfqpoint{3.285122in}{3.149648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297154in}{3.062772in}}%
\pgfpathcurveto{\pgfqpoint{3.307241in}{3.062772in}}{\pgfqpoint{3.316917in}{3.066779in}}{\pgfqpoint{3.324050in}{3.073912in}}%
\pgfpathcurveto{\pgfqpoint{3.331183in}{3.081045in}}{\pgfqpoint{3.335190in}{3.090721in}}{\pgfqpoint{3.335190in}{3.100808in}}%
\pgfpathcurveto{\pgfqpoint{3.335190in}{3.110895in}}{\pgfqpoint{3.331183in}{3.120571in}}{\pgfqpoint{3.324050in}{3.127704in}}%
\pgfpathcurveto{\pgfqpoint{3.316917in}{3.134836in}}{\pgfqpoint{3.307241in}{3.138844in}}{\pgfqpoint{3.297154in}{3.138844in}}%
\pgfpathcurveto{\pgfqpoint{3.287067in}{3.138844in}}{\pgfqpoint{3.277391in}{3.134836in}}{\pgfqpoint{3.270258in}{3.127704in}}%
\pgfpathcurveto{\pgfqpoint{3.263126in}{3.120571in}}{\pgfqpoint{3.259118in}{3.110895in}}{\pgfqpoint{3.259118in}{3.100808in}}%
\pgfpathcurveto{\pgfqpoint{3.259118in}{3.090721in}}{\pgfqpoint{3.263126in}{3.081045in}}{\pgfqpoint{3.270258in}{3.073912in}}%
\pgfpathcurveto{\pgfqpoint{3.277391in}{3.066779in}}{\pgfqpoint{3.287067in}{3.062772in}}{\pgfqpoint{3.297154in}{3.062772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308928in}{3.087024in}}%
\pgfpathcurveto{\pgfqpoint{3.319015in}{3.087024in}}{\pgfqpoint{3.328691in}{3.091032in}}{\pgfqpoint{3.335823in}{3.098164in}}%
\pgfpathcurveto{\pgfqpoint{3.342956in}{3.105297in}}{\pgfqpoint{3.346964in}{3.114973in}}{\pgfqpoint{3.346964in}{3.125060in}}%
\pgfpathcurveto{\pgfqpoint{3.346964in}{3.135147in}}{\pgfqpoint{3.342956in}{3.144823in}}{\pgfqpoint{3.335823in}{3.151956in}}%
\pgfpathcurveto{\pgfqpoint{3.328691in}{3.159089in}}{\pgfqpoint{3.319015in}{3.163096in}}{\pgfqpoint{3.308928in}{3.163096in}}%
\pgfpathcurveto{\pgfqpoint{3.298840in}{3.163096in}}{\pgfqpoint{3.289165in}{3.159089in}}{\pgfqpoint{3.282032in}{3.151956in}}%
\pgfpathcurveto{\pgfqpoint{3.274899in}{3.144823in}}{\pgfqpoint{3.270891in}{3.135147in}}{\pgfqpoint{3.270891in}{3.125060in}}%
\pgfpathcurveto{\pgfqpoint{3.270891in}{3.114973in}}{\pgfqpoint{3.274899in}{3.105297in}}{\pgfqpoint{3.282032in}{3.098164in}}%
\pgfpathcurveto{\pgfqpoint{3.289165in}{3.091032in}}{\pgfqpoint{3.298840in}{3.087024in}}{\pgfqpoint{3.308928in}{3.087024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320453in}{3.033217in}}%
\pgfpathcurveto{\pgfqpoint{3.330541in}{3.033217in}}{\pgfqpoint{3.340216in}{3.037225in}}{\pgfqpoint{3.347349in}{3.044357in}}%
\pgfpathcurveto{\pgfqpoint{3.354482in}{3.051490in}}{\pgfqpoint{3.358490in}{3.061166in}}{\pgfqpoint{3.358490in}{3.071253in}}%
\pgfpathcurveto{\pgfqpoint{3.358490in}{3.081341in}}{\pgfqpoint{3.354482in}{3.091016in}}{\pgfqpoint{3.347349in}{3.098149in}}%
\pgfpathcurveto{\pgfqpoint{3.340216in}{3.105282in}}{\pgfqpoint{3.330541in}{3.109289in}}{\pgfqpoint{3.320453in}{3.109289in}}%
\pgfpathcurveto{\pgfqpoint{3.310366in}{3.109289in}}{\pgfqpoint{3.300690in}{3.105282in}}{\pgfqpoint{3.293558in}{3.098149in}}%
\pgfpathcurveto{\pgfqpoint{3.286425in}{3.091016in}}{\pgfqpoint{3.282417in}{3.081341in}}{\pgfqpoint{3.282417in}{3.071253in}}%
\pgfpathcurveto{\pgfqpoint{3.282417in}{3.061166in}}{\pgfqpoint{3.286425in}{3.051490in}}{\pgfqpoint{3.293558in}{3.044357in}}%
\pgfpathcurveto{\pgfqpoint{3.300690in}{3.037225in}}{\pgfqpoint{3.310366in}{3.033217in}}{\pgfqpoint{3.320453in}{3.033217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331741in}{3.107259in}}%
\pgfpathcurveto{\pgfqpoint{3.341829in}{3.107259in}}{\pgfqpoint{3.351504in}{3.111266in}}{\pgfqpoint{3.358637in}{3.118399in}}%
\pgfpathcurveto{\pgfqpoint{3.365770in}{3.125532in}}{\pgfqpoint{3.369778in}{3.135208in}}{\pgfqpoint{3.369778in}{3.145295in}}%
\pgfpathcurveto{\pgfqpoint{3.369778in}{3.155382in}}{\pgfqpoint{3.365770in}{3.165058in}}{\pgfqpoint{3.358637in}{3.172191in}}%
\pgfpathcurveto{\pgfqpoint{3.351504in}{3.179323in}}{\pgfqpoint{3.341829in}{3.183331in}}{\pgfqpoint{3.331741in}{3.183331in}}%
\pgfpathcurveto{\pgfqpoint{3.321654in}{3.183331in}}{\pgfqpoint{3.311978in}{3.179323in}}{\pgfqpoint{3.304846in}{3.172191in}}%
\pgfpathcurveto{\pgfqpoint{3.297713in}{3.165058in}}{\pgfqpoint{3.293705in}{3.155382in}}{\pgfqpoint{3.293705in}{3.145295in}}%
\pgfpathcurveto{\pgfqpoint{3.293705in}{3.135208in}}{\pgfqpoint{3.297713in}{3.125532in}}{\pgfqpoint{3.304846in}{3.118399in}}%
\pgfpathcurveto{\pgfqpoint{3.311978in}{3.111266in}}{\pgfqpoint{3.321654in}{3.107259in}}{\pgfqpoint{3.331741in}{3.107259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342801in}{3.136573in}}%
\pgfpathcurveto{\pgfqpoint{3.352888in}{3.136573in}}{\pgfqpoint{3.362564in}{3.140580in}}{\pgfqpoint{3.369697in}{3.147713in}}%
\pgfpathcurveto{\pgfqpoint{3.376830in}{3.154846in}}{\pgfqpoint{3.380837in}{3.164521in}}{\pgfqpoint{3.380837in}{3.174609in}}%
\pgfpathcurveto{\pgfqpoint{3.380837in}{3.184696in}}{\pgfqpoint{3.376830in}{3.194372in}}{\pgfqpoint{3.369697in}{3.201505in}}%
\pgfpathcurveto{\pgfqpoint{3.362564in}{3.208637in}}{\pgfqpoint{3.352888in}{3.212645in}}{\pgfqpoint{3.342801in}{3.212645in}}%
\pgfpathcurveto{\pgfqpoint{3.332714in}{3.212645in}}{\pgfqpoint{3.323038in}{3.208637in}}{\pgfqpoint{3.315905in}{3.201505in}}%
\pgfpathcurveto{\pgfqpoint{3.308773in}{3.194372in}}{\pgfqpoint{3.304765in}{3.184696in}}{\pgfqpoint{3.304765in}{3.174609in}}%
\pgfpathcurveto{\pgfqpoint{3.304765in}{3.164521in}}{\pgfqpoint{3.308773in}{3.154846in}}{\pgfqpoint{3.315905in}{3.147713in}}%
\pgfpathcurveto{\pgfqpoint{3.323038in}{3.140580in}}{\pgfqpoint{3.332714in}{3.136573in}}{\pgfqpoint{3.342801in}{3.136573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353642in}{3.083423in}}%
\pgfpathcurveto{\pgfqpoint{3.363729in}{3.083423in}}{\pgfqpoint{3.373405in}{3.087430in}}{\pgfqpoint{3.380538in}{3.094563in}}%
\pgfpathcurveto{\pgfqpoint{3.387671in}{3.101696in}}{\pgfqpoint{3.391678in}{3.111372in}}{\pgfqpoint{3.391678in}{3.121459in}}%
\pgfpathcurveto{\pgfqpoint{3.391678in}{3.131546in}}{\pgfqpoint{3.387671in}{3.141222in}}{\pgfqpoint{3.380538in}{3.148355in}}%
\pgfpathcurveto{\pgfqpoint{3.373405in}{3.155487in}}{\pgfqpoint{3.363729in}{3.159495in}}{\pgfqpoint{3.353642in}{3.159495in}}%
\pgfpathcurveto{\pgfqpoint{3.343555in}{3.159495in}}{\pgfqpoint{3.333879in}{3.155487in}}{\pgfqpoint{3.326746in}{3.148355in}}%
\pgfpathcurveto{\pgfqpoint{3.319613in}{3.141222in}}{\pgfqpoint{3.315606in}{3.131546in}}{\pgfqpoint{3.315606in}{3.121459in}}%
\pgfpathcurveto{\pgfqpoint{3.315606in}{3.111372in}}{\pgfqpoint{3.319613in}{3.101696in}}{\pgfqpoint{3.326746in}{3.094563in}}%
\pgfpathcurveto{\pgfqpoint{3.333879in}{3.087430in}}{\pgfqpoint{3.343555in}{3.083423in}}{\pgfqpoint{3.353642in}{3.083423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364272in}{3.061481in}}%
\pgfpathcurveto{\pgfqpoint{3.374360in}{3.061481in}}{\pgfqpoint{3.384035in}{3.065489in}}{\pgfqpoint{3.391168in}{3.072621in}}%
\pgfpathcurveto{\pgfqpoint{3.398301in}{3.079754in}}{\pgfqpoint{3.402309in}{3.089430in}}{\pgfqpoint{3.402309in}{3.099517in}}%
\pgfpathcurveto{\pgfqpoint{3.402309in}{3.109604in}}{\pgfqpoint{3.398301in}{3.119280in}}{\pgfqpoint{3.391168in}{3.126413in}}%
\pgfpathcurveto{\pgfqpoint{3.384035in}{3.133546in}}{\pgfqpoint{3.374360in}{3.137553in}}{\pgfqpoint{3.364272in}{3.137553in}}%
\pgfpathcurveto{\pgfqpoint{3.354185in}{3.137553in}}{\pgfqpoint{3.344509in}{3.133546in}}{\pgfqpoint{3.337377in}{3.126413in}}%
\pgfpathcurveto{\pgfqpoint{3.330244in}{3.119280in}}{\pgfqpoint{3.326236in}{3.109604in}}{\pgfqpoint{3.326236in}{3.099517in}}%
\pgfpathcurveto{\pgfqpoint{3.326236in}{3.089430in}}{\pgfqpoint{3.330244in}{3.079754in}}{\pgfqpoint{3.337377in}{3.072621in}}%
\pgfpathcurveto{\pgfqpoint{3.344509in}{3.065489in}}{\pgfqpoint{3.354185in}{3.061481in}}{\pgfqpoint{3.364272in}{3.061481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374700in}{3.062621in}}%
\pgfpathcurveto{\pgfqpoint{3.384788in}{3.062621in}}{\pgfqpoint{3.394463in}{3.066629in}}{\pgfqpoint{3.401596in}{3.073762in}}%
\pgfpathcurveto{\pgfqpoint{3.408729in}{3.080894in}}{\pgfqpoint{3.412737in}{3.090570in}}{\pgfqpoint{3.412737in}{3.100657in}}%
\pgfpathcurveto{\pgfqpoint{3.412737in}{3.110745in}}{\pgfqpoint{3.408729in}{3.120420in}}{\pgfqpoint{3.401596in}{3.127553in}}%
\pgfpathcurveto{\pgfqpoint{3.394463in}{3.134686in}}{\pgfqpoint{3.384788in}{3.138694in}}{\pgfqpoint{3.374700in}{3.138694in}}%
\pgfpathcurveto{\pgfqpoint{3.364613in}{3.138694in}}{\pgfqpoint{3.354937in}{3.134686in}}{\pgfqpoint{3.347805in}{3.127553in}}%
\pgfpathcurveto{\pgfqpoint{3.340672in}{3.120420in}}{\pgfqpoint{3.336664in}{3.110745in}}{\pgfqpoint{3.336664in}{3.100657in}}%
\pgfpathcurveto{\pgfqpoint{3.336664in}{3.090570in}}{\pgfqpoint{3.340672in}{3.080894in}}{\pgfqpoint{3.347805in}{3.073762in}}%
\pgfpathcurveto{\pgfqpoint{3.354937in}{3.066629in}}{\pgfqpoint{3.364613in}{3.062621in}}{\pgfqpoint{3.374700in}{3.062621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384933in}{3.026277in}}%
\pgfpathcurveto{\pgfqpoint{3.395021in}{3.026277in}}{\pgfqpoint{3.404696in}{3.030284in}}{\pgfqpoint{3.411829in}{3.037417in}}%
\pgfpathcurveto{\pgfqpoint{3.418962in}{3.044550in}}{\pgfqpoint{3.422969in}{3.054226in}}{\pgfqpoint{3.422969in}{3.064313in}}%
\pgfpathcurveto{\pgfqpoint{3.422969in}{3.074400in}}{\pgfqpoint{3.418962in}{3.084076in}}{\pgfqpoint{3.411829in}{3.091209in}}%
\pgfpathcurveto{\pgfqpoint{3.404696in}{3.098341in}}{\pgfqpoint{3.395021in}{3.102349in}}{\pgfqpoint{3.384933in}{3.102349in}}%
\pgfpathcurveto{\pgfqpoint{3.374846in}{3.102349in}}{\pgfqpoint{3.365170in}{3.098341in}}{\pgfqpoint{3.358037in}{3.091209in}}%
\pgfpathcurveto{\pgfqpoint{3.350905in}{3.084076in}}{\pgfqpoint{3.346897in}{3.074400in}}{\pgfqpoint{3.346897in}{3.064313in}}%
\pgfpathcurveto{\pgfqpoint{3.346897in}{3.054226in}}{\pgfqpoint{3.350905in}{3.044550in}}{\pgfqpoint{3.358037in}{3.037417in}}%
\pgfpathcurveto{\pgfqpoint{3.365170in}{3.030284in}}{\pgfqpoint{3.374846in}{3.026277in}}{\pgfqpoint{3.384933in}{3.026277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394978in}{2.992830in}}%
\pgfpathcurveto{\pgfqpoint{3.405066in}{2.992830in}}{\pgfqpoint{3.414741in}{2.996838in}}{\pgfqpoint{3.421874in}{3.003971in}}%
\pgfpathcurveto{\pgfqpoint{3.429007in}{3.011104in}}{\pgfqpoint{3.433015in}{3.020779in}}{\pgfqpoint{3.433015in}{3.030867in}}%
\pgfpathcurveto{\pgfqpoint{3.433015in}{3.040954in}}{\pgfqpoint{3.429007in}{3.050629in}}{\pgfqpoint{3.421874in}{3.057762in}}%
\pgfpathcurveto{\pgfqpoint{3.414741in}{3.064895in}}{\pgfqpoint{3.405066in}{3.068903in}}{\pgfqpoint{3.394978in}{3.068903in}}%
\pgfpathcurveto{\pgfqpoint{3.384891in}{3.068903in}}{\pgfqpoint{3.375215in}{3.064895in}}{\pgfqpoint{3.368083in}{3.057762in}}%
\pgfpathcurveto{\pgfqpoint{3.360950in}{3.050629in}}{\pgfqpoint{3.356942in}{3.040954in}}{\pgfqpoint{3.356942in}{3.030867in}}%
\pgfpathcurveto{\pgfqpoint{3.356942in}{3.020779in}}{\pgfqpoint{3.360950in}{3.011104in}}{\pgfqpoint{3.368083in}{3.003971in}}%
\pgfpathcurveto{\pgfqpoint{3.375215in}{2.996838in}}{\pgfqpoint{3.384891in}{2.992830in}}{\pgfqpoint{3.394978in}{2.992830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404843in}{3.092265in}}%
\pgfpathcurveto{\pgfqpoint{3.414930in}{3.092265in}}{\pgfqpoint{3.424605in}{3.096272in}}{\pgfqpoint{3.431738in}{3.103405in}}%
\pgfpathcurveto{\pgfqpoint{3.438871in}{3.110538in}}{\pgfqpoint{3.442879in}{3.120214in}}{\pgfqpoint{3.442879in}{3.130301in}}%
\pgfpathcurveto{\pgfqpoint{3.442879in}{3.140388in}}{\pgfqpoint{3.438871in}{3.150064in}}{\pgfqpoint{3.431738in}{3.157197in}}%
\pgfpathcurveto{\pgfqpoint{3.424605in}{3.164330in}}{\pgfqpoint{3.414930in}{3.168337in}}{\pgfqpoint{3.404843in}{3.168337in}}%
\pgfpathcurveto{\pgfqpoint{3.394755in}{3.168337in}}{\pgfqpoint{3.385080in}{3.164330in}}{\pgfqpoint{3.377947in}{3.157197in}}%
\pgfpathcurveto{\pgfqpoint{3.370814in}{3.150064in}}{\pgfqpoint{3.366806in}{3.140388in}}{\pgfqpoint{3.366806in}{3.130301in}}%
\pgfpathcurveto{\pgfqpoint{3.366806in}{3.120214in}}{\pgfqpoint{3.370814in}{3.110538in}}{\pgfqpoint{3.377947in}{3.103405in}}%
\pgfpathcurveto{\pgfqpoint{3.385080in}{3.096272in}}{\pgfqpoint{3.394755in}{3.092265in}}{\pgfqpoint{3.404843in}{3.092265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414532in}{3.005367in}}%
\pgfpathcurveto{\pgfqpoint{3.424619in}{3.005367in}}{\pgfqpoint{3.434295in}{3.009375in}}{\pgfqpoint{3.441428in}{3.016508in}}%
\pgfpathcurveto{\pgfqpoint{3.448561in}{3.023641in}}{\pgfqpoint{3.452568in}{3.033316in}}{\pgfqpoint{3.452568in}{3.043403in}}%
\pgfpathcurveto{\pgfqpoint{3.452568in}{3.053491in}}{\pgfqpoint{3.448561in}{3.063166in}}{\pgfqpoint{3.441428in}{3.070299in}}%
\pgfpathcurveto{\pgfqpoint{3.434295in}{3.077432in}}{\pgfqpoint{3.424619in}{3.081440in}}{\pgfqpoint{3.414532in}{3.081440in}}%
\pgfpathcurveto{\pgfqpoint{3.404445in}{3.081440in}}{\pgfqpoint{3.394769in}{3.077432in}}{\pgfqpoint{3.387636in}{3.070299in}}%
\pgfpathcurveto{\pgfqpoint{3.380504in}{3.063166in}}{\pgfqpoint{3.376496in}{3.053491in}}{\pgfqpoint{3.376496in}{3.043403in}}%
\pgfpathcurveto{\pgfqpoint{3.376496in}{3.033316in}}{\pgfqpoint{3.380504in}{3.023641in}}{\pgfqpoint{3.387636in}{3.016508in}}%
\pgfpathcurveto{\pgfqpoint{3.394769in}{3.009375in}}{\pgfqpoint{3.404445in}{3.005367in}}{\pgfqpoint{3.414532in}{3.005367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424053in}{3.037675in}}%
\pgfpathcurveto{\pgfqpoint{3.434140in}{3.037675in}}{\pgfqpoint{3.443816in}{3.041683in}}{\pgfqpoint{3.450949in}{3.048816in}}%
\pgfpathcurveto{\pgfqpoint{3.458082in}{3.055949in}}{\pgfqpoint{3.462089in}{3.065624in}}{\pgfqpoint{3.462089in}{3.075711in}}%
\pgfpathcurveto{\pgfqpoint{3.462089in}{3.085799in}}{\pgfqpoint{3.458082in}{3.095474in}}{\pgfqpoint{3.450949in}{3.102607in}}%
\pgfpathcurveto{\pgfqpoint{3.443816in}{3.109740in}}{\pgfqpoint{3.434140in}{3.113748in}}{\pgfqpoint{3.424053in}{3.113748in}}%
\pgfpathcurveto{\pgfqpoint{3.413966in}{3.113748in}}{\pgfqpoint{3.404290in}{3.109740in}}{\pgfqpoint{3.397157in}{3.102607in}}%
\pgfpathcurveto{\pgfqpoint{3.390025in}{3.095474in}}{\pgfqpoint{3.386017in}{3.085799in}}{\pgfqpoint{3.386017in}{3.075711in}}%
\pgfpathcurveto{\pgfqpoint{3.386017in}{3.065624in}}{\pgfqpoint{3.390025in}{3.055949in}}{\pgfqpoint{3.397157in}{3.048816in}}%
\pgfpathcurveto{\pgfqpoint{3.404290in}{3.041683in}}{\pgfqpoint{3.413966in}{3.037675in}}{\pgfqpoint{3.424053in}{3.037675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433411in}{2.915346in}}%
\pgfpathcurveto{\pgfqpoint{3.443499in}{2.915346in}}{\pgfqpoint{3.453174in}{2.919354in}}{\pgfqpoint{3.460307in}{2.926487in}}%
\pgfpathcurveto{\pgfqpoint{3.467440in}{2.933619in}}{\pgfqpoint{3.471448in}{2.943295in}}{\pgfqpoint{3.471448in}{2.953382in}}%
\pgfpathcurveto{\pgfqpoint{3.471448in}{2.963470in}}{\pgfqpoint{3.467440in}{2.973145in}}{\pgfqpoint{3.460307in}{2.980278in}}%
\pgfpathcurveto{\pgfqpoint{3.453174in}{2.987411in}}{\pgfqpoint{3.443499in}{2.991419in}}{\pgfqpoint{3.433411in}{2.991419in}}%
\pgfpathcurveto{\pgfqpoint{3.423324in}{2.991419in}}{\pgfqpoint{3.413649in}{2.987411in}}{\pgfqpoint{3.406516in}{2.980278in}}%
\pgfpathcurveto{\pgfqpoint{3.399383in}{2.973145in}}{\pgfqpoint{3.395375in}{2.963470in}}{\pgfqpoint{3.395375in}{2.953382in}}%
\pgfpathcurveto{\pgfqpoint{3.395375in}{2.943295in}}{\pgfqpoint{3.399383in}{2.933619in}}{\pgfqpoint{3.406516in}{2.926487in}}%
\pgfpathcurveto{\pgfqpoint{3.413649in}{2.919354in}}{\pgfqpoint{3.423324in}{2.915346in}}{\pgfqpoint{3.433411in}{2.915346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442612in}{3.084189in}}%
\pgfpathcurveto{\pgfqpoint{3.452700in}{3.084189in}}{\pgfqpoint{3.462375in}{3.088197in}}{\pgfqpoint{3.469508in}{3.095330in}}%
\pgfpathcurveto{\pgfqpoint{3.476641in}{3.102463in}}{\pgfqpoint{3.480649in}{3.112138in}}{\pgfqpoint{3.480649in}{3.122225in}}%
\pgfpathcurveto{\pgfqpoint{3.480649in}{3.132313in}}{\pgfqpoint{3.476641in}{3.141988in}}{\pgfqpoint{3.469508in}{3.149121in}}%
\pgfpathcurveto{\pgfqpoint{3.462375in}{3.156254in}}{\pgfqpoint{3.452700in}{3.160262in}}{\pgfqpoint{3.442612in}{3.160262in}}%
\pgfpathcurveto{\pgfqpoint{3.432525in}{3.160262in}}{\pgfqpoint{3.422850in}{3.156254in}}{\pgfqpoint{3.415717in}{3.149121in}}%
\pgfpathcurveto{\pgfqpoint{3.408584in}{3.141988in}}{\pgfqpoint{3.404576in}{3.132313in}}{\pgfqpoint{3.404576in}{3.122225in}}%
\pgfpathcurveto{\pgfqpoint{3.404576in}{3.112138in}}{\pgfqpoint{3.408584in}{3.102463in}}{\pgfqpoint{3.415717in}{3.095330in}}%
\pgfpathcurveto{\pgfqpoint{3.422850in}{3.088197in}}{\pgfqpoint{3.432525in}{3.084189in}}{\pgfqpoint{3.442612in}{3.084189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451661in}{3.104735in}}%
\pgfpathcurveto{\pgfqpoint{3.461749in}{3.104735in}}{\pgfqpoint{3.471424in}{3.108743in}}{\pgfqpoint{3.478557in}{3.115876in}}%
\pgfpathcurveto{\pgfqpoint{3.485690in}{3.123009in}}{\pgfqpoint{3.489698in}{3.132684in}}{\pgfqpoint{3.489698in}{3.142772in}}%
\pgfpathcurveto{\pgfqpoint{3.489698in}{3.152859in}}{\pgfqpoint{3.485690in}{3.162535in}}{\pgfqpoint{3.478557in}{3.169667in}}%
\pgfpathcurveto{\pgfqpoint{3.471424in}{3.176800in}}{\pgfqpoint{3.461749in}{3.180808in}}{\pgfqpoint{3.451661in}{3.180808in}}%
\pgfpathcurveto{\pgfqpoint{3.441574in}{3.180808in}}{\pgfqpoint{3.431898in}{3.176800in}}{\pgfqpoint{3.424766in}{3.169667in}}%
\pgfpathcurveto{\pgfqpoint{3.417633in}{3.162535in}}{\pgfqpoint{3.413625in}{3.152859in}}{\pgfqpoint{3.413625in}{3.142772in}}%
\pgfpathcurveto{\pgfqpoint{3.413625in}{3.132684in}}{\pgfqpoint{3.417633in}{3.123009in}}{\pgfqpoint{3.424766in}{3.115876in}}%
\pgfpathcurveto{\pgfqpoint{3.431898in}{3.108743in}}{\pgfqpoint{3.441574in}{3.104735in}}{\pgfqpoint{3.451661in}{3.104735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460563in}{2.999678in}}%
\pgfpathcurveto{\pgfqpoint{3.470650in}{2.999678in}}{\pgfqpoint{3.480326in}{3.003685in}}{\pgfqpoint{3.487459in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{3.494592in}{3.017951in}}{\pgfqpoint{3.498599in}{3.027627in}}{\pgfqpoint{3.498599in}{3.037714in}}%
\pgfpathcurveto{\pgfqpoint{3.498599in}{3.047801in}}{\pgfqpoint{3.494592in}{3.057477in}}{\pgfqpoint{3.487459in}{3.064610in}}%
\pgfpathcurveto{\pgfqpoint{3.480326in}{3.071742in}}{\pgfqpoint{3.470650in}{3.075750in}}{\pgfqpoint{3.460563in}{3.075750in}}%
\pgfpathcurveto{\pgfqpoint{3.450476in}{3.075750in}}{\pgfqpoint{3.440800in}{3.071742in}}{\pgfqpoint{3.433667in}{3.064610in}}%
\pgfpathcurveto{\pgfqpoint{3.426535in}{3.057477in}}{\pgfqpoint{3.422527in}{3.047801in}}{\pgfqpoint{3.422527in}{3.037714in}}%
\pgfpathcurveto{\pgfqpoint{3.422527in}{3.027627in}}{\pgfqpoint{3.426535in}{3.017951in}}{\pgfqpoint{3.433667in}{3.010818in}}%
\pgfpathcurveto{\pgfqpoint{3.440800in}{3.003685in}}{\pgfqpoint{3.450476in}{2.999678in}}{\pgfqpoint{3.460563in}{2.999678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469322in}{2.947678in}}%
\pgfpathcurveto{\pgfqpoint{3.479410in}{2.947678in}}{\pgfqpoint{3.489085in}{2.951686in}}{\pgfqpoint{3.496218in}{2.958819in}}%
\pgfpathcurveto{\pgfqpoint{3.503351in}{2.965952in}}{\pgfqpoint{3.507359in}{2.975627in}}{\pgfqpoint{3.507359in}{2.985715in}}%
\pgfpathcurveto{\pgfqpoint{3.507359in}{2.995802in}}{\pgfqpoint{3.503351in}{3.005478in}}{\pgfqpoint{3.496218in}{3.012610in}}%
\pgfpathcurveto{\pgfqpoint{3.489085in}{3.019743in}}{\pgfqpoint{3.479410in}{3.023751in}}{\pgfqpoint{3.469322in}{3.023751in}}%
\pgfpathcurveto{\pgfqpoint{3.459235in}{3.023751in}}{\pgfqpoint{3.449560in}{3.019743in}}{\pgfqpoint{3.442427in}{3.012610in}}%
\pgfpathcurveto{\pgfqpoint{3.435294in}{3.005478in}}{\pgfqpoint{3.431286in}{2.995802in}}{\pgfqpoint{3.431286in}{2.985715in}}%
\pgfpathcurveto{\pgfqpoint{3.431286in}{2.975627in}}{\pgfqpoint{3.435294in}{2.965952in}}{\pgfqpoint{3.442427in}{2.958819in}}%
\pgfpathcurveto{\pgfqpoint{3.449560in}{2.951686in}}{\pgfqpoint{3.459235in}{2.947678in}}{\pgfqpoint{3.469322in}{2.947678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477944in}{3.037707in}}%
\pgfpathcurveto{\pgfqpoint{3.488031in}{3.037707in}}{\pgfqpoint{3.497707in}{3.041715in}}{\pgfqpoint{3.504840in}{3.048848in}}%
\pgfpathcurveto{\pgfqpoint{3.511972in}{3.055980in}}{\pgfqpoint{3.515980in}{3.065656in}}{\pgfqpoint{3.515980in}{3.075743in}}%
\pgfpathcurveto{\pgfqpoint{3.515980in}{3.085831in}}{\pgfqpoint{3.511972in}{3.095506in}}{\pgfqpoint{3.504840in}{3.102639in}}%
\pgfpathcurveto{\pgfqpoint{3.497707in}{3.109772in}}{\pgfqpoint{3.488031in}{3.113780in}}{\pgfqpoint{3.477944in}{3.113780in}}%
\pgfpathcurveto{\pgfqpoint{3.467856in}{3.113780in}}{\pgfqpoint{3.458181in}{3.109772in}}{\pgfqpoint{3.451048in}{3.102639in}}%
\pgfpathcurveto{\pgfqpoint{3.443915in}{3.095506in}}{\pgfqpoint{3.439908in}{3.085831in}}{\pgfqpoint{3.439908in}{3.075743in}}%
\pgfpathcurveto{\pgfqpoint{3.439908in}{3.065656in}}{\pgfqpoint{3.443915in}{3.055980in}}{\pgfqpoint{3.451048in}{3.048848in}}%
\pgfpathcurveto{\pgfqpoint{3.458181in}{3.041715in}}{\pgfqpoint{3.467856in}{3.037707in}}{\pgfqpoint{3.477944in}{3.037707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486432in}{3.032091in}}%
\pgfpathcurveto{\pgfqpoint{3.496519in}{3.032091in}}{\pgfqpoint{3.506194in}{3.036099in}}{\pgfqpoint{3.513327in}{3.043232in}}%
\pgfpathcurveto{\pgfqpoint{3.520460in}{3.050365in}}{\pgfqpoint{3.524468in}{3.060040in}}{\pgfqpoint{3.524468in}{3.070128in}}%
\pgfpathcurveto{\pgfqpoint{3.524468in}{3.080215in}}{\pgfqpoint{3.520460in}{3.089891in}}{\pgfqpoint{3.513327in}{3.097023in}}%
\pgfpathcurveto{\pgfqpoint{3.506194in}{3.104156in}}{\pgfqpoint{3.496519in}{3.108164in}}{\pgfqpoint{3.486432in}{3.108164in}}%
\pgfpathcurveto{\pgfqpoint{3.476344in}{3.108164in}}{\pgfqpoint{3.466669in}{3.104156in}}{\pgfqpoint{3.459536in}{3.097023in}}%
\pgfpathcurveto{\pgfqpoint{3.452403in}{3.089891in}}{\pgfqpoint{3.448395in}{3.080215in}}{\pgfqpoint{3.448395in}{3.070128in}}%
\pgfpathcurveto{\pgfqpoint{3.448395in}{3.060040in}}{\pgfqpoint{3.452403in}{3.050365in}}{\pgfqpoint{3.459536in}{3.043232in}}%
\pgfpathcurveto{\pgfqpoint{3.466669in}{3.036099in}}{\pgfqpoint{3.476344in}{3.032091in}}{\pgfqpoint{3.486432in}{3.032091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494790in}{3.067665in}}%
\pgfpathcurveto{\pgfqpoint{3.504877in}{3.067665in}}{\pgfqpoint{3.514553in}{3.071673in}}{\pgfqpoint{3.521685in}{3.078805in}}%
\pgfpathcurveto{\pgfqpoint{3.528818in}{3.085938in}}{\pgfqpoint{3.532826in}{3.095614in}}{\pgfqpoint{3.532826in}{3.105701in}}%
\pgfpathcurveto{\pgfqpoint{3.532826in}{3.115789in}}{\pgfqpoint{3.528818in}{3.125464in}}{\pgfqpoint{3.521685in}{3.132597in}}%
\pgfpathcurveto{\pgfqpoint{3.514553in}{3.139730in}}{\pgfqpoint{3.504877in}{3.143737in}}{\pgfqpoint{3.494790in}{3.143737in}}%
\pgfpathcurveto{\pgfqpoint{3.484702in}{3.143737in}}{\pgfqpoint{3.475027in}{3.139730in}}{\pgfqpoint{3.467894in}{3.132597in}}%
\pgfpathcurveto{\pgfqpoint{3.460761in}{3.125464in}}{\pgfqpoint{3.456753in}{3.115789in}}{\pgfqpoint{3.456753in}{3.105701in}}%
\pgfpathcurveto{\pgfqpoint{3.456753in}{3.095614in}}{\pgfqpoint{3.460761in}{3.085938in}}{\pgfqpoint{3.467894in}{3.078805in}}%
\pgfpathcurveto{\pgfqpoint{3.475027in}{3.071673in}}{\pgfqpoint{3.484702in}{3.067665in}}{\pgfqpoint{3.494790in}{3.067665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503022in}{3.034563in}}%
\pgfpathcurveto{\pgfqpoint{3.513109in}{3.034563in}}{\pgfqpoint{3.522785in}{3.038570in}}{\pgfqpoint{3.529918in}{3.045703in}}%
\pgfpathcurveto{\pgfqpoint{3.537051in}{3.052836in}}{\pgfqpoint{3.541058in}{3.062512in}}{\pgfqpoint{3.541058in}{3.072599in}}%
\pgfpathcurveto{\pgfqpoint{3.541058in}{3.082686in}}{\pgfqpoint{3.537051in}{3.092362in}}{\pgfqpoint{3.529918in}{3.099495in}}%
\pgfpathcurveto{\pgfqpoint{3.522785in}{3.106627in}}{\pgfqpoint{3.513109in}{3.110635in}}{\pgfqpoint{3.503022in}{3.110635in}}%
\pgfpathcurveto{\pgfqpoint{3.492935in}{3.110635in}}{\pgfqpoint{3.483259in}{3.106627in}}{\pgfqpoint{3.476126in}{3.099495in}}%
\pgfpathcurveto{\pgfqpoint{3.468994in}{3.092362in}}{\pgfqpoint{3.464986in}{3.082686in}}{\pgfqpoint{3.464986in}{3.072599in}}%
\pgfpathcurveto{\pgfqpoint{3.464986in}{3.062512in}}{\pgfqpoint{3.468994in}{3.052836in}}{\pgfqpoint{3.476126in}{3.045703in}}%
\pgfpathcurveto{\pgfqpoint{3.483259in}{3.038570in}}{\pgfqpoint{3.492935in}{3.034563in}}{\pgfqpoint{3.503022in}{3.034563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511133in}{3.004616in}}%
\pgfpathcurveto{\pgfqpoint{3.521220in}{3.004616in}}{\pgfqpoint{3.530895in}{3.008624in}}{\pgfqpoint{3.538028in}{3.015756in}}%
\pgfpathcurveto{\pgfqpoint{3.545161in}{3.022889in}}{\pgfqpoint{3.549169in}{3.032565in}}{\pgfqpoint{3.549169in}{3.042652in}}%
\pgfpathcurveto{\pgfqpoint{3.549169in}{3.052739in}}{\pgfqpoint{3.545161in}{3.062415in}}{\pgfqpoint{3.538028in}{3.069548in}}%
\pgfpathcurveto{\pgfqpoint{3.530895in}{3.076681in}}{\pgfqpoint{3.521220in}{3.080688in}}{\pgfqpoint{3.511133in}{3.080688in}}%
\pgfpathcurveto{\pgfqpoint{3.501045in}{3.080688in}}{\pgfqpoint{3.491370in}{3.076681in}}{\pgfqpoint{3.484237in}{3.069548in}}%
\pgfpathcurveto{\pgfqpoint{3.477104in}{3.062415in}}{\pgfqpoint{3.473096in}{3.052739in}}{\pgfqpoint{3.473096in}{3.042652in}}%
\pgfpathcurveto{\pgfqpoint{3.473096in}{3.032565in}}{\pgfqpoint{3.477104in}{3.022889in}}{\pgfqpoint{3.484237in}{3.015756in}}%
\pgfpathcurveto{\pgfqpoint{3.491370in}{3.008624in}}{\pgfqpoint{3.501045in}{3.004616in}}{\pgfqpoint{3.511133in}{3.004616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519125in}{2.912527in}}%
\pgfpathcurveto{\pgfqpoint{3.529212in}{2.912527in}}{\pgfqpoint{3.538888in}{2.916534in}}{\pgfqpoint{3.546020in}{2.923667in}}%
\pgfpathcurveto{\pgfqpoint{3.553153in}{2.930800in}}{\pgfqpoint{3.557161in}{2.940476in}}{\pgfqpoint{3.557161in}{2.950563in}}%
\pgfpathcurveto{\pgfqpoint{3.557161in}{2.960650in}}{\pgfqpoint{3.553153in}{2.970326in}}{\pgfqpoint{3.546020in}{2.977459in}}%
\pgfpathcurveto{\pgfqpoint{3.538888in}{2.984591in}}{\pgfqpoint{3.529212in}{2.988599in}}{\pgfqpoint{3.519125in}{2.988599in}}%
\pgfpathcurveto{\pgfqpoint{3.509037in}{2.988599in}}{\pgfqpoint{3.499362in}{2.984591in}}{\pgfqpoint{3.492229in}{2.977459in}}%
\pgfpathcurveto{\pgfqpoint{3.485096in}{2.970326in}}{\pgfqpoint{3.481088in}{2.960650in}}{\pgfqpoint{3.481088in}{2.950563in}}%
\pgfpathcurveto{\pgfqpoint{3.481088in}{2.940476in}}{\pgfqpoint{3.485096in}{2.930800in}}{\pgfqpoint{3.492229in}{2.923667in}}%
\pgfpathcurveto{\pgfqpoint{3.499362in}{2.916534in}}{\pgfqpoint{3.509037in}{2.912527in}}{\pgfqpoint{3.519125in}{2.912527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527002in}{2.772699in}}%
\pgfpathcurveto{\pgfqpoint{3.537089in}{2.772699in}}{\pgfqpoint{3.546765in}{2.776707in}}{\pgfqpoint{3.553897in}{2.783840in}}%
\pgfpathcurveto{\pgfqpoint{3.561030in}{2.790973in}}{\pgfqpoint{3.565038in}{2.800648in}}{\pgfqpoint{3.565038in}{2.810736in}}%
\pgfpathcurveto{\pgfqpoint{3.565038in}{2.820823in}}{\pgfqpoint{3.561030in}{2.830499in}}{\pgfqpoint{3.553897in}{2.837631in}}%
\pgfpathcurveto{\pgfqpoint{3.546765in}{2.844764in}}{\pgfqpoint{3.537089in}{2.848772in}}{\pgfqpoint{3.527002in}{2.848772in}}%
\pgfpathcurveto{\pgfqpoint{3.516914in}{2.848772in}}{\pgfqpoint{3.507239in}{2.844764in}}{\pgfqpoint{3.500106in}{2.837631in}}%
\pgfpathcurveto{\pgfqpoint{3.492973in}{2.830499in}}{\pgfqpoint{3.488965in}{2.820823in}}{\pgfqpoint{3.488965in}{2.810736in}}%
\pgfpathcurveto{\pgfqpoint{3.488965in}{2.800648in}}{\pgfqpoint{3.492973in}{2.790973in}}{\pgfqpoint{3.500106in}{2.783840in}}%
\pgfpathcurveto{\pgfqpoint{3.507239in}{2.776707in}}{\pgfqpoint{3.516914in}{2.772699in}}{\pgfqpoint{3.527002in}{2.772699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534767in}{2.971790in}}%
\pgfpathcurveto{\pgfqpoint{3.544854in}{2.971790in}}{\pgfqpoint{3.554530in}{2.975798in}}{\pgfqpoint{3.561663in}{2.982930in}}%
\pgfpathcurveto{\pgfqpoint{3.568796in}{2.990063in}}{\pgfqpoint{3.572803in}{2.999739in}}{\pgfqpoint{3.572803in}{3.009826in}}%
\pgfpathcurveto{\pgfqpoint{3.572803in}{3.019913in}}{\pgfqpoint{3.568796in}{3.029589in}}{\pgfqpoint{3.561663in}{3.036722in}}%
\pgfpathcurveto{\pgfqpoint{3.554530in}{3.043855in}}{\pgfqpoint{3.544854in}{3.047862in}}{\pgfqpoint{3.534767in}{3.047862in}}%
\pgfpathcurveto{\pgfqpoint{3.524680in}{3.047862in}}{\pgfqpoint{3.515004in}{3.043855in}}{\pgfqpoint{3.507871in}{3.036722in}}%
\pgfpathcurveto{\pgfqpoint{3.500738in}{3.029589in}}{\pgfqpoint{3.496731in}{3.019913in}}{\pgfqpoint{3.496731in}{3.009826in}}%
\pgfpathcurveto{\pgfqpoint{3.496731in}{2.999739in}}{\pgfqpoint{3.500738in}{2.990063in}}{\pgfqpoint{3.507871in}{2.982930in}}%
\pgfpathcurveto{\pgfqpoint{3.515004in}{2.975798in}}{\pgfqpoint{3.524680in}{2.971790in}}{\pgfqpoint{3.534767in}{2.971790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542424in}{3.037691in}}%
\pgfpathcurveto{\pgfqpoint{3.552511in}{3.037691in}}{\pgfqpoint{3.562187in}{3.041698in}}{\pgfqpoint{3.569319in}{3.048831in}}%
\pgfpathcurveto{\pgfqpoint{3.576452in}{3.055964in}}{\pgfqpoint{3.580460in}{3.065640in}}{\pgfqpoint{3.580460in}{3.075727in}}%
\pgfpathcurveto{\pgfqpoint{3.580460in}{3.085814in}}{\pgfqpoint{3.576452in}{3.095490in}}{\pgfqpoint{3.569319in}{3.102623in}}%
\pgfpathcurveto{\pgfqpoint{3.562187in}{3.109756in}}{\pgfqpoint{3.552511in}{3.113763in}}{\pgfqpoint{3.542424in}{3.113763in}}%
\pgfpathcurveto{\pgfqpoint{3.532336in}{3.113763in}}{\pgfqpoint{3.522661in}{3.109756in}}{\pgfqpoint{3.515528in}{3.102623in}}%
\pgfpathcurveto{\pgfqpoint{3.508395in}{3.095490in}}{\pgfqpoint{3.504387in}{3.085814in}}{\pgfqpoint{3.504387in}{3.075727in}}%
\pgfpathcurveto{\pgfqpoint{3.504387in}{3.065640in}}{\pgfqpoint{3.508395in}{3.055964in}}{\pgfqpoint{3.515528in}{3.048831in}}%
\pgfpathcurveto{\pgfqpoint{3.522661in}{3.041698in}}{\pgfqpoint{3.532336in}{3.037691in}}{\pgfqpoint{3.542424in}{3.037691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549975in}{2.991544in}}%
\pgfpathcurveto{\pgfqpoint{3.560062in}{2.991544in}}{\pgfqpoint{3.569738in}{2.995552in}}{\pgfqpoint{3.576871in}{3.002684in}}%
\pgfpathcurveto{\pgfqpoint{3.584003in}{3.009817in}}{\pgfqpoint{3.588011in}{3.019493in}}{\pgfqpoint{3.588011in}{3.029580in}}%
\pgfpathcurveto{\pgfqpoint{3.588011in}{3.039667in}}{\pgfqpoint{3.584003in}{3.049343in}}{\pgfqpoint{3.576871in}{3.056476in}}%
\pgfpathcurveto{\pgfqpoint{3.569738in}{3.063609in}}{\pgfqpoint{3.560062in}{3.067616in}}{\pgfqpoint{3.549975in}{3.067616in}}%
\pgfpathcurveto{\pgfqpoint{3.539888in}{3.067616in}}{\pgfqpoint{3.530212in}{3.063609in}}{\pgfqpoint{3.523079in}{3.056476in}}%
\pgfpathcurveto{\pgfqpoint{3.515946in}{3.049343in}}{\pgfqpoint{3.511939in}{3.039667in}}{\pgfqpoint{3.511939in}{3.029580in}}%
\pgfpathcurveto{\pgfqpoint{3.511939in}{3.019493in}}{\pgfqpoint{3.515946in}{3.009817in}}{\pgfqpoint{3.523079in}{3.002684in}}%
\pgfpathcurveto{\pgfqpoint{3.530212in}{2.995552in}}{\pgfqpoint{3.539888in}{2.991544in}}{\pgfqpoint{3.549975in}{2.991544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557423in}{2.767403in}}%
\pgfpathcurveto{\pgfqpoint{3.567511in}{2.767403in}}{\pgfqpoint{3.577186in}{2.771411in}}{\pgfqpoint{3.584319in}{2.778544in}}%
\pgfpathcurveto{\pgfqpoint{3.591452in}{2.785676in}}{\pgfqpoint{3.595460in}{2.795352in}}{\pgfqpoint{3.595460in}{2.805439in}}%
\pgfpathcurveto{\pgfqpoint{3.595460in}{2.815527in}}{\pgfqpoint{3.591452in}{2.825202in}}{\pgfqpoint{3.584319in}{2.832335in}}%
\pgfpathcurveto{\pgfqpoint{3.577186in}{2.839468in}}{\pgfqpoint{3.567511in}{2.843476in}}{\pgfqpoint{3.557423in}{2.843476in}}%
\pgfpathcurveto{\pgfqpoint{3.547336in}{2.843476in}}{\pgfqpoint{3.537660in}{2.839468in}}{\pgfqpoint{3.530528in}{2.832335in}}%
\pgfpathcurveto{\pgfqpoint{3.523395in}{2.825202in}}{\pgfqpoint{3.519387in}{2.815527in}}{\pgfqpoint{3.519387in}{2.805439in}}%
\pgfpathcurveto{\pgfqpoint{3.519387in}{2.795352in}}{\pgfqpoint{3.523395in}{2.785676in}}{\pgfqpoint{3.530528in}{2.778544in}}%
\pgfpathcurveto{\pgfqpoint{3.537660in}{2.771411in}}{\pgfqpoint{3.547336in}{2.767403in}}{\pgfqpoint{3.557423in}{2.767403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564772in}{2.949230in}}%
\pgfpathcurveto{\pgfqpoint{3.574859in}{2.949230in}}{\pgfqpoint{3.584534in}{2.953238in}}{\pgfqpoint{3.591667in}{2.960371in}}%
\pgfpathcurveto{\pgfqpoint{3.598800in}{2.967504in}}{\pgfqpoint{3.602808in}{2.977179in}}{\pgfqpoint{3.602808in}{2.987267in}}%
\pgfpathcurveto{\pgfqpoint{3.602808in}{2.997354in}}{\pgfqpoint{3.598800in}{3.007030in}}{\pgfqpoint{3.591667in}{3.014162in}}%
\pgfpathcurveto{\pgfqpoint{3.584534in}{3.021295in}}{\pgfqpoint{3.574859in}{3.025303in}}{\pgfqpoint{3.564772in}{3.025303in}}%
\pgfpathcurveto{\pgfqpoint{3.554684in}{3.025303in}}{\pgfqpoint{3.545009in}{3.021295in}}{\pgfqpoint{3.537876in}{3.014162in}}%
\pgfpathcurveto{\pgfqpoint{3.530743in}{3.007030in}}{\pgfqpoint{3.526735in}{2.997354in}}{\pgfqpoint{3.526735in}{2.987267in}}%
\pgfpathcurveto{\pgfqpoint{3.526735in}{2.977179in}}{\pgfqpoint{3.530743in}{2.967504in}}{\pgfqpoint{3.537876in}{2.960371in}}%
\pgfpathcurveto{\pgfqpoint{3.545009in}{2.953238in}}{\pgfqpoint{3.554684in}{2.949230in}}{\pgfqpoint{3.564772in}{2.949230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572023in}{2.988807in}}%
\pgfpathcurveto{\pgfqpoint{3.582110in}{2.988807in}}{\pgfqpoint{3.591786in}{2.992815in}}{\pgfqpoint{3.598918in}{2.999948in}}%
\pgfpathcurveto{\pgfqpoint{3.606051in}{3.007080in}}{\pgfqpoint{3.610059in}{3.016756in}}{\pgfqpoint{3.610059in}{3.026843in}}%
\pgfpathcurveto{\pgfqpoint{3.610059in}{3.036931in}}{\pgfqpoint{3.606051in}{3.046606in}}{\pgfqpoint{3.598918in}{3.053739in}}%
\pgfpathcurveto{\pgfqpoint{3.591786in}{3.060872in}}{\pgfqpoint{3.582110in}{3.064880in}}{\pgfqpoint{3.572023in}{3.064880in}}%
\pgfpathcurveto{\pgfqpoint{3.561935in}{3.064880in}}{\pgfqpoint{3.552260in}{3.060872in}}{\pgfqpoint{3.545127in}{3.053739in}}%
\pgfpathcurveto{\pgfqpoint{3.537994in}{3.046606in}}{\pgfqpoint{3.533986in}{3.036931in}}{\pgfqpoint{3.533986in}{3.026843in}}%
\pgfpathcurveto{\pgfqpoint{3.533986in}{3.016756in}}{\pgfqpoint{3.537994in}{3.007080in}}{\pgfqpoint{3.545127in}{2.999948in}}%
\pgfpathcurveto{\pgfqpoint{3.552260in}{2.992815in}}{\pgfqpoint{3.561935in}{2.988807in}}{\pgfqpoint{3.572023in}{2.988807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579179in}{2.932088in}}%
\pgfpathcurveto{\pgfqpoint{3.589266in}{2.932088in}}{\pgfqpoint{3.598942in}{2.936096in}}{\pgfqpoint{3.606075in}{2.943228in}}%
\pgfpathcurveto{\pgfqpoint{3.613207in}{2.950361in}}{\pgfqpoint{3.617215in}{2.960037in}}{\pgfqpoint{3.617215in}{2.970124in}}%
\pgfpathcurveto{\pgfqpoint{3.617215in}{2.980212in}}{\pgfqpoint{3.613207in}{2.989887in}}{\pgfqpoint{3.606075in}{2.997020in}}%
\pgfpathcurveto{\pgfqpoint{3.598942in}{3.004153in}}{\pgfqpoint{3.589266in}{3.008160in}}{\pgfqpoint{3.579179in}{3.008160in}}%
\pgfpathcurveto{\pgfqpoint{3.569092in}{3.008160in}}{\pgfqpoint{3.559416in}{3.004153in}}{\pgfqpoint{3.552283in}{2.997020in}}%
\pgfpathcurveto{\pgfqpoint{3.545150in}{2.989887in}}{\pgfqpoint{3.541143in}{2.980212in}}{\pgfqpoint{3.541143in}{2.970124in}}%
\pgfpathcurveto{\pgfqpoint{3.541143in}{2.960037in}}{\pgfqpoint{3.545150in}{2.950361in}}{\pgfqpoint{3.552283in}{2.943228in}}%
\pgfpathcurveto{\pgfqpoint{3.559416in}{2.936096in}}{\pgfqpoint{3.569092in}{2.932088in}}{\pgfqpoint{3.579179in}{2.932088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586243in}{2.738034in}}%
\pgfpathcurveto{\pgfqpoint{3.596330in}{2.738034in}}{\pgfqpoint{3.606006in}{2.742042in}}{\pgfqpoint{3.613139in}{2.749175in}}%
\pgfpathcurveto{\pgfqpoint{3.620271in}{2.756308in}}{\pgfqpoint{3.624279in}{2.765983in}}{\pgfqpoint{3.624279in}{2.776071in}}%
\pgfpathcurveto{\pgfqpoint{3.624279in}{2.786158in}}{\pgfqpoint{3.620271in}{2.795834in}}{\pgfqpoint{3.613139in}{2.802966in}}%
\pgfpathcurveto{\pgfqpoint{3.606006in}{2.810099in}}{\pgfqpoint{3.596330in}{2.814107in}}{\pgfqpoint{3.586243in}{2.814107in}}%
\pgfpathcurveto{\pgfqpoint{3.576156in}{2.814107in}}{\pgfqpoint{3.566480in}{2.810099in}}{\pgfqpoint{3.559347in}{2.802966in}}%
\pgfpathcurveto{\pgfqpoint{3.552214in}{2.795834in}}{\pgfqpoint{3.548207in}{2.786158in}}{\pgfqpoint{3.548207in}{2.776071in}}%
\pgfpathcurveto{\pgfqpoint{3.548207in}{2.765983in}}{\pgfqpoint{3.552214in}{2.756308in}}{\pgfqpoint{3.559347in}{2.749175in}}%
\pgfpathcurveto{\pgfqpoint{3.566480in}{2.742042in}}{\pgfqpoint{3.576156in}{2.738034in}}{\pgfqpoint{3.586243in}{2.738034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593217in}{2.726637in}}%
\pgfpathcurveto{\pgfqpoint{3.603304in}{2.726637in}}{\pgfqpoint{3.612980in}{2.730645in}}{\pgfqpoint{3.620113in}{2.737777in}}%
\pgfpathcurveto{\pgfqpoint{3.627245in}{2.744910in}}{\pgfqpoint{3.631253in}{2.754586in}}{\pgfqpoint{3.631253in}{2.764673in}}%
\pgfpathcurveto{\pgfqpoint{3.631253in}{2.774761in}}{\pgfqpoint{3.627245in}{2.784436in}}{\pgfqpoint{3.620113in}{2.791569in}}%
\pgfpathcurveto{\pgfqpoint{3.612980in}{2.798702in}}{\pgfqpoint{3.603304in}{2.802709in}}{\pgfqpoint{3.593217in}{2.802709in}}%
\pgfpathcurveto{\pgfqpoint{3.583129in}{2.802709in}}{\pgfqpoint{3.573454in}{2.798702in}}{\pgfqpoint{3.566321in}{2.791569in}}%
\pgfpathcurveto{\pgfqpoint{3.559188in}{2.784436in}}{\pgfqpoint{3.555180in}{2.774761in}}{\pgfqpoint{3.555180in}{2.764673in}}%
\pgfpathcurveto{\pgfqpoint{3.555180in}{2.754586in}}{\pgfqpoint{3.559188in}{2.744910in}}{\pgfqpoint{3.566321in}{2.737777in}}%
\pgfpathcurveto{\pgfqpoint{3.573454in}{2.730645in}}{\pgfqpoint{3.583129in}{2.726637in}}{\pgfqpoint{3.593217in}{2.726637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600103in}{2.953024in}}%
\pgfpathcurveto{\pgfqpoint{3.610190in}{2.953024in}}{\pgfqpoint{3.619866in}{2.957032in}}{\pgfqpoint{3.626999in}{2.964165in}}%
\pgfpathcurveto{\pgfqpoint{3.634132in}{2.971297in}}{\pgfqpoint{3.638139in}{2.980973in}}{\pgfqpoint{3.638139in}{2.991060in}}%
\pgfpathcurveto{\pgfqpoint{3.638139in}{3.001148in}}{\pgfqpoint{3.634132in}{3.010823in}}{\pgfqpoint{3.626999in}{3.017956in}}%
\pgfpathcurveto{\pgfqpoint{3.619866in}{3.025089in}}{\pgfqpoint{3.610190in}{3.029097in}}{\pgfqpoint{3.600103in}{3.029097in}}%
\pgfpathcurveto{\pgfqpoint{3.590016in}{3.029097in}}{\pgfqpoint{3.580340in}{3.025089in}}{\pgfqpoint{3.573207in}{3.017956in}}%
\pgfpathcurveto{\pgfqpoint{3.566074in}{3.010823in}}{\pgfqpoint{3.562067in}{3.001148in}}{\pgfqpoint{3.562067in}{2.991060in}}%
\pgfpathcurveto{\pgfqpoint{3.562067in}{2.980973in}}{\pgfqpoint{3.566074in}{2.971297in}}{\pgfqpoint{3.573207in}{2.964165in}}%
\pgfpathcurveto{\pgfqpoint{3.580340in}{2.957032in}}{\pgfqpoint{3.590016in}{2.953024in}}{\pgfqpoint{3.600103in}{2.953024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606904in}{2.648372in}}%
\pgfpathcurveto{\pgfqpoint{3.616991in}{2.648372in}}{\pgfqpoint{3.626667in}{2.652380in}}{\pgfqpoint{3.633799in}{2.659512in}}%
\pgfpathcurveto{\pgfqpoint{3.640932in}{2.666645in}}{\pgfqpoint{3.644940in}{2.676321in}}{\pgfqpoint{3.644940in}{2.686408in}}%
\pgfpathcurveto{\pgfqpoint{3.644940in}{2.696495in}}{\pgfqpoint{3.640932in}{2.706171in}}{\pgfqpoint{3.633799in}{2.713304in}}%
\pgfpathcurveto{\pgfqpoint{3.626667in}{2.720437in}}{\pgfqpoint{3.616991in}{2.724444in}}{\pgfqpoint{3.606904in}{2.724444in}}%
\pgfpathcurveto{\pgfqpoint{3.596816in}{2.724444in}}{\pgfqpoint{3.587141in}{2.720437in}}{\pgfqpoint{3.580008in}{2.713304in}}%
\pgfpathcurveto{\pgfqpoint{3.572875in}{2.706171in}}{\pgfqpoint{3.568867in}{2.696495in}}{\pgfqpoint{3.568867in}{2.686408in}}%
\pgfpathcurveto{\pgfqpoint{3.568867in}{2.676321in}}{\pgfqpoint{3.572875in}{2.666645in}}{\pgfqpoint{3.580008in}{2.659512in}}%
\pgfpathcurveto{\pgfqpoint{3.587141in}{2.652380in}}{\pgfqpoint{3.596816in}{2.648372in}}{\pgfqpoint{3.606904in}{2.648372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613621in}{2.723567in}}%
\pgfpathcurveto{\pgfqpoint{3.623708in}{2.723567in}}{\pgfqpoint{3.633384in}{2.727575in}}{\pgfqpoint{3.640517in}{2.734708in}}%
\pgfpathcurveto{\pgfqpoint{3.647649in}{2.741840in}}{\pgfqpoint{3.651657in}{2.751516in}}{\pgfqpoint{3.651657in}{2.761603in}}%
\pgfpathcurveto{\pgfqpoint{3.651657in}{2.771691in}}{\pgfqpoint{3.647649in}{2.781366in}}{\pgfqpoint{3.640517in}{2.788499in}}%
\pgfpathcurveto{\pgfqpoint{3.633384in}{2.795632in}}{\pgfqpoint{3.623708in}{2.799640in}}{\pgfqpoint{3.613621in}{2.799640in}}%
\pgfpathcurveto{\pgfqpoint{3.603534in}{2.799640in}}{\pgfqpoint{3.593858in}{2.795632in}}{\pgfqpoint{3.586725in}{2.788499in}}%
\pgfpathcurveto{\pgfqpoint{3.579592in}{2.781366in}}{\pgfqpoint{3.575585in}{2.771691in}}{\pgfqpoint{3.575585in}{2.761603in}}%
\pgfpathcurveto{\pgfqpoint{3.575585in}{2.751516in}}{\pgfqpoint{3.579592in}{2.741840in}}{\pgfqpoint{3.586725in}{2.734708in}}%
\pgfpathcurveto{\pgfqpoint{3.593858in}{2.727575in}}{\pgfqpoint{3.603534in}{2.723567in}}{\pgfqpoint{3.613621in}{2.723567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620257in}{2.677848in}}%
\pgfpathcurveto{\pgfqpoint{3.630344in}{2.677848in}}{\pgfqpoint{3.640020in}{2.681855in}}{\pgfqpoint{3.647152in}{2.688988in}}%
\pgfpathcurveto{\pgfqpoint{3.654285in}{2.696121in}}{\pgfqpoint{3.658293in}{2.705796in}}{\pgfqpoint{3.658293in}{2.715884in}}%
\pgfpathcurveto{\pgfqpoint{3.658293in}{2.725971in}}{\pgfqpoint{3.654285in}{2.735647in}}{\pgfqpoint{3.647152in}{2.742780in}}%
\pgfpathcurveto{\pgfqpoint{3.640020in}{2.749912in}}{\pgfqpoint{3.630344in}{2.753920in}}{\pgfqpoint{3.620257in}{2.753920in}}%
\pgfpathcurveto{\pgfqpoint{3.610169in}{2.753920in}}{\pgfqpoint{3.600494in}{2.749912in}}{\pgfqpoint{3.593361in}{2.742780in}}%
\pgfpathcurveto{\pgfqpoint{3.586228in}{2.735647in}}{\pgfqpoint{3.582220in}{2.725971in}}{\pgfqpoint{3.582220in}{2.715884in}}%
\pgfpathcurveto{\pgfqpoint{3.582220in}{2.705796in}}{\pgfqpoint{3.586228in}{2.696121in}}{\pgfqpoint{3.593361in}{2.688988in}}%
\pgfpathcurveto{\pgfqpoint{3.600494in}{2.681855in}}{\pgfqpoint{3.610169in}{2.677848in}}{\pgfqpoint{3.620257in}{2.677848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626813in}{2.633554in}}%
\pgfpathcurveto{\pgfqpoint{3.636900in}{2.633554in}}{\pgfqpoint{3.646576in}{2.637561in}}{\pgfqpoint{3.653709in}{2.644694in}}%
\pgfpathcurveto{\pgfqpoint{3.660842in}{2.651827in}}{\pgfqpoint{3.664849in}{2.661503in}}{\pgfqpoint{3.664849in}{2.671590in}}%
\pgfpathcurveto{\pgfqpoint{3.664849in}{2.681677in}}{\pgfqpoint{3.660842in}{2.691353in}}{\pgfqpoint{3.653709in}{2.698486in}}%
\pgfpathcurveto{\pgfqpoint{3.646576in}{2.705619in}}{\pgfqpoint{3.636900in}{2.709626in}}{\pgfqpoint{3.626813in}{2.709626in}}%
\pgfpathcurveto{\pgfqpoint{3.616726in}{2.709626in}}{\pgfqpoint{3.607050in}{2.705619in}}{\pgfqpoint{3.599917in}{2.698486in}}%
\pgfpathcurveto{\pgfqpoint{3.592784in}{2.691353in}}{\pgfqpoint{3.588777in}{2.681677in}}{\pgfqpoint{3.588777in}{2.671590in}}%
\pgfpathcurveto{\pgfqpoint{3.588777in}{2.661503in}}{\pgfqpoint{3.592784in}{2.651827in}}{\pgfqpoint{3.599917in}{2.644694in}}%
\pgfpathcurveto{\pgfqpoint{3.607050in}{2.637561in}}{\pgfqpoint{3.616726in}{2.633554in}}{\pgfqpoint{3.626813in}{2.633554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633292in}{2.719281in}}%
\pgfpathcurveto{\pgfqpoint{3.643379in}{2.719281in}}{\pgfqpoint{3.653055in}{2.723288in}}{\pgfqpoint{3.660187in}{2.730421in}}%
\pgfpathcurveto{\pgfqpoint{3.667320in}{2.737554in}}{\pgfqpoint{3.671328in}{2.747230in}}{\pgfqpoint{3.671328in}{2.757317in}}%
\pgfpathcurveto{\pgfqpoint{3.671328in}{2.767404in}}{\pgfqpoint{3.667320in}{2.777080in}}{\pgfqpoint{3.660187in}{2.784213in}}%
\pgfpathcurveto{\pgfqpoint{3.653055in}{2.791346in}}{\pgfqpoint{3.643379in}{2.795353in}}{\pgfqpoint{3.633292in}{2.795353in}}%
\pgfpathcurveto{\pgfqpoint{3.623204in}{2.795353in}}{\pgfqpoint{3.613529in}{2.791346in}}{\pgfqpoint{3.606396in}{2.784213in}}%
\pgfpathcurveto{\pgfqpoint{3.599263in}{2.777080in}}{\pgfqpoint{3.595255in}{2.767404in}}{\pgfqpoint{3.595255in}{2.757317in}}%
\pgfpathcurveto{\pgfqpoint{3.595255in}{2.747230in}}{\pgfqpoint{3.599263in}{2.737554in}}{\pgfqpoint{3.606396in}{2.730421in}}%
\pgfpathcurveto{\pgfqpoint{3.613529in}{2.723288in}}{\pgfqpoint{3.623204in}{2.719281in}}{\pgfqpoint{3.633292in}{2.719281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639695in}{2.725334in}}%
\pgfpathcurveto{\pgfqpoint{3.649782in}{2.725334in}}{\pgfqpoint{3.659458in}{2.729342in}}{\pgfqpoint{3.666590in}{2.736475in}}%
\pgfpathcurveto{\pgfqpoint{3.673723in}{2.743608in}}{\pgfqpoint{3.677731in}{2.753283in}}{\pgfqpoint{3.677731in}{2.763371in}}%
\pgfpathcurveto{\pgfqpoint{3.677731in}{2.773458in}}{\pgfqpoint{3.673723in}{2.783133in}}{\pgfqpoint{3.666590in}{2.790266in}}%
\pgfpathcurveto{\pgfqpoint{3.659458in}{2.797399in}}{\pgfqpoint{3.649782in}{2.801407in}}{\pgfqpoint{3.639695in}{2.801407in}}%
\pgfpathcurveto{\pgfqpoint{3.629607in}{2.801407in}}{\pgfqpoint{3.619932in}{2.797399in}}{\pgfqpoint{3.612799in}{2.790266in}}%
\pgfpathcurveto{\pgfqpoint{3.605666in}{2.783133in}}{\pgfqpoint{3.601658in}{2.773458in}}{\pgfqpoint{3.601658in}{2.763371in}}%
\pgfpathcurveto{\pgfqpoint{3.601658in}{2.753283in}}{\pgfqpoint{3.605666in}{2.743608in}}{\pgfqpoint{3.612799in}{2.736475in}}%
\pgfpathcurveto{\pgfqpoint{3.619932in}{2.729342in}}{\pgfqpoint{3.629607in}{2.725334in}}{\pgfqpoint{3.639695in}{2.725334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646024in}{2.757499in}}%
\pgfpathcurveto{\pgfqpoint{3.656111in}{2.757499in}}{\pgfqpoint{3.665787in}{2.761506in}}{\pgfqpoint{3.672919in}{2.768639in}}%
\pgfpathcurveto{\pgfqpoint{3.680052in}{2.775772in}}{\pgfqpoint{3.684060in}{2.785448in}}{\pgfqpoint{3.684060in}{2.795535in}}%
\pgfpathcurveto{\pgfqpoint{3.684060in}{2.805622in}}{\pgfqpoint{3.680052in}{2.815298in}}{\pgfqpoint{3.672919in}{2.822431in}}%
\pgfpathcurveto{\pgfqpoint{3.665787in}{2.829563in}}{\pgfqpoint{3.656111in}{2.833571in}}{\pgfqpoint{3.646024in}{2.833571in}}%
\pgfpathcurveto{\pgfqpoint{3.635936in}{2.833571in}}{\pgfqpoint{3.626261in}{2.829563in}}{\pgfqpoint{3.619128in}{2.822431in}}%
\pgfpathcurveto{\pgfqpoint{3.611995in}{2.815298in}}{\pgfqpoint{3.607987in}{2.805622in}}{\pgfqpoint{3.607987in}{2.795535in}}%
\pgfpathcurveto{\pgfqpoint{3.607987in}{2.785448in}}{\pgfqpoint{3.611995in}{2.775772in}}{\pgfqpoint{3.619128in}{2.768639in}}%
\pgfpathcurveto{\pgfqpoint{3.626261in}{2.761506in}}{\pgfqpoint{3.635936in}{2.757499in}}{\pgfqpoint{3.646024in}{2.757499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652280in}{2.712469in}}%
\pgfpathcurveto{\pgfqpoint{3.662368in}{2.712469in}}{\pgfqpoint{3.672043in}{2.716477in}}{\pgfqpoint{3.679176in}{2.723610in}}%
\pgfpathcurveto{\pgfqpoint{3.686309in}{2.730743in}}{\pgfqpoint{3.690317in}{2.740418in}}{\pgfqpoint{3.690317in}{2.750506in}}%
\pgfpathcurveto{\pgfqpoint{3.690317in}{2.760593in}}{\pgfqpoint{3.686309in}{2.770269in}}{\pgfqpoint{3.679176in}{2.777401in}}%
\pgfpathcurveto{\pgfqpoint{3.672043in}{2.784534in}}{\pgfqpoint{3.662368in}{2.788542in}}{\pgfqpoint{3.652280in}{2.788542in}}%
\pgfpathcurveto{\pgfqpoint{3.642193in}{2.788542in}}{\pgfqpoint{3.632517in}{2.784534in}}{\pgfqpoint{3.625385in}{2.777401in}}%
\pgfpathcurveto{\pgfqpoint{3.618252in}{2.770269in}}{\pgfqpoint{3.614244in}{2.760593in}}{\pgfqpoint{3.614244in}{2.750506in}}%
\pgfpathcurveto{\pgfqpoint{3.614244in}{2.740418in}}{\pgfqpoint{3.618252in}{2.730743in}}{\pgfqpoint{3.625385in}{2.723610in}}%
\pgfpathcurveto{\pgfqpoint{3.632517in}{2.716477in}}{\pgfqpoint{3.642193in}{2.712469in}}{\pgfqpoint{3.652280in}{2.712469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658466in}{2.670628in}}%
\pgfpathcurveto{\pgfqpoint{3.668553in}{2.670628in}}{\pgfqpoint{3.678229in}{2.674636in}}{\pgfqpoint{3.685362in}{2.681769in}}%
\pgfpathcurveto{\pgfqpoint{3.692495in}{2.688902in}}{\pgfqpoint{3.696502in}{2.698577in}}{\pgfqpoint{3.696502in}{2.708665in}}%
\pgfpathcurveto{\pgfqpoint{3.696502in}{2.718752in}}{\pgfqpoint{3.692495in}{2.728428in}}{\pgfqpoint{3.685362in}{2.735560in}}%
\pgfpathcurveto{\pgfqpoint{3.678229in}{2.742693in}}{\pgfqpoint{3.668553in}{2.746701in}}{\pgfqpoint{3.658466in}{2.746701in}}%
\pgfpathcurveto{\pgfqpoint{3.648379in}{2.746701in}}{\pgfqpoint{3.638703in}{2.742693in}}{\pgfqpoint{3.631570in}{2.735560in}}%
\pgfpathcurveto{\pgfqpoint{3.624438in}{2.728428in}}{\pgfqpoint{3.620430in}{2.718752in}}{\pgfqpoint{3.620430in}{2.708665in}}%
\pgfpathcurveto{\pgfqpoint{3.620430in}{2.698577in}}{\pgfqpoint{3.624438in}{2.688902in}}{\pgfqpoint{3.631570in}{2.681769in}}%
\pgfpathcurveto{\pgfqpoint{3.638703in}{2.674636in}}{\pgfqpoint{3.648379in}{2.670628in}}{\pgfqpoint{3.658466in}{2.670628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664583in}{2.764892in}}%
\pgfpathcurveto{\pgfqpoint{3.674670in}{2.764892in}}{\pgfqpoint{3.684346in}{2.768899in}}{\pgfqpoint{3.691479in}{2.776032in}}%
\pgfpathcurveto{\pgfqpoint{3.698611in}{2.783165in}}{\pgfqpoint{3.702619in}{2.792841in}}{\pgfqpoint{3.702619in}{2.802928in}}%
\pgfpathcurveto{\pgfqpoint{3.702619in}{2.813015in}}{\pgfqpoint{3.698611in}{2.822691in}}{\pgfqpoint{3.691479in}{2.829824in}}%
\pgfpathcurveto{\pgfqpoint{3.684346in}{2.836957in}}{\pgfqpoint{3.674670in}{2.840964in}}{\pgfqpoint{3.664583in}{2.840964in}}%
\pgfpathcurveto{\pgfqpoint{3.654496in}{2.840964in}}{\pgfqpoint{3.644820in}{2.836957in}}{\pgfqpoint{3.637687in}{2.829824in}}%
\pgfpathcurveto{\pgfqpoint{3.630554in}{2.822691in}}{\pgfqpoint{3.626547in}{2.813015in}}{\pgfqpoint{3.626547in}{2.802928in}}%
\pgfpathcurveto{\pgfqpoint{3.626547in}{2.792841in}}{\pgfqpoint{3.630554in}{2.783165in}}{\pgfqpoint{3.637687in}{2.776032in}}%
\pgfpathcurveto{\pgfqpoint{3.644820in}{2.768899in}}{\pgfqpoint{3.654496in}{2.764892in}}{\pgfqpoint{3.664583in}{2.764892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670632in}{2.712922in}}%
\pgfpathcurveto{\pgfqpoint{3.680719in}{2.712922in}}{\pgfqpoint{3.690395in}{2.716930in}}{\pgfqpoint{3.697528in}{2.724063in}}%
\pgfpathcurveto{\pgfqpoint{3.704661in}{2.731196in}}{\pgfqpoint{3.708668in}{2.740871in}}{\pgfqpoint{3.708668in}{2.750959in}}%
\pgfpathcurveto{\pgfqpoint{3.708668in}{2.761046in}}{\pgfqpoint{3.704661in}{2.770721in}}{\pgfqpoint{3.697528in}{2.777854in}}%
\pgfpathcurveto{\pgfqpoint{3.690395in}{2.784987in}}{\pgfqpoint{3.680719in}{2.788995in}}{\pgfqpoint{3.670632in}{2.788995in}}%
\pgfpathcurveto{\pgfqpoint{3.660545in}{2.788995in}}{\pgfqpoint{3.650869in}{2.784987in}}{\pgfqpoint{3.643736in}{2.777854in}}%
\pgfpathcurveto{\pgfqpoint{3.636604in}{2.770721in}}{\pgfqpoint{3.632596in}{2.761046in}}{\pgfqpoint{3.632596in}{2.750959in}}%
\pgfpathcurveto{\pgfqpoint{3.632596in}{2.740871in}}{\pgfqpoint{3.636604in}{2.731196in}}{\pgfqpoint{3.643736in}{2.724063in}}%
\pgfpathcurveto{\pgfqpoint{3.650869in}{2.716930in}}{\pgfqpoint{3.660545in}{2.712922in}}{\pgfqpoint{3.670632in}{2.712922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676615in}{2.765050in}}%
\pgfpathcurveto{\pgfqpoint{3.686703in}{2.765050in}}{\pgfqpoint{3.696378in}{2.769058in}}{\pgfqpoint{3.703511in}{2.776191in}}%
\pgfpathcurveto{\pgfqpoint{3.710644in}{2.783323in}}{\pgfqpoint{3.714651in}{2.792999in}}{\pgfqpoint{3.714651in}{2.803086in}}%
\pgfpathcurveto{\pgfqpoint{3.714651in}{2.813174in}}{\pgfqpoint{3.710644in}{2.822849in}}{\pgfqpoint{3.703511in}{2.829982in}}%
\pgfpathcurveto{\pgfqpoint{3.696378in}{2.837115in}}{\pgfqpoint{3.686703in}{2.841123in}}{\pgfqpoint{3.676615in}{2.841123in}}%
\pgfpathcurveto{\pgfqpoint{3.666528in}{2.841123in}}{\pgfqpoint{3.656852in}{2.837115in}}{\pgfqpoint{3.649719in}{2.829982in}}%
\pgfpathcurveto{\pgfqpoint{3.642587in}{2.822849in}}{\pgfqpoint{3.638579in}{2.813174in}}{\pgfqpoint{3.638579in}{2.803086in}}%
\pgfpathcurveto{\pgfqpoint{3.638579in}{2.792999in}}{\pgfqpoint{3.642587in}{2.783323in}}{\pgfqpoint{3.649719in}{2.776191in}}%
\pgfpathcurveto{\pgfqpoint{3.656852in}{2.769058in}}{\pgfqpoint{3.666528in}{2.765050in}}{\pgfqpoint{3.676615in}{2.765050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682534in}{2.801010in}}%
\pgfpathcurveto{\pgfqpoint{3.692621in}{2.801010in}}{\pgfqpoint{3.702296in}{2.805018in}}{\pgfqpoint{3.709429in}{2.812151in}}%
\pgfpathcurveto{\pgfqpoint{3.716562in}{2.819284in}}{\pgfqpoint{3.720570in}{2.828959in}}{\pgfqpoint{3.720570in}{2.839047in}}%
\pgfpathcurveto{\pgfqpoint{3.720570in}{2.849134in}}{\pgfqpoint{3.716562in}{2.858809in}}{\pgfqpoint{3.709429in}{2.865942in}}%
\pgfpathcurveto{\pgfqpoint{3.702296in}{2.873075in}}{\pgfqpoint{3.692621in}{2.877083in}}{\pgfqpoint{3.682534in}{2.877083in}}%
\pgfpathcurveto{\pgfqpoint{3.672446in}{2.877083in}}{\pgfqpoint{3.662771in}{2.873075in}}{\pgfqpoint{3.655638in}{2.865942in}}%
\pgfpathcurveto{\pgfqpoint{3.648505in}{2.858809in}}{\pgfqpoint{3.644497in}{2.849134in}}{\pgfqpoint{3.644497in}{2.839047in}}%
\pgfpathcurveto{\pgfqpoint{3.644497in}{2.828959in}}{\pgfqpoint{3.648505in}{2.819284in}}{\pgfqpoint{3.655638in}{2.812151in}}%
\pgfpathcurveto{\pgfqpoint{3.662771in}{2.805018in}}{\pgfqpoint{3.672446in}{2.801010in}}{\pgfqpoint{3.682534in}{2.801010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688389in}{2.773972in}}%
\pgfpathcurveto{\pgfqpoint{3.698476in}{2.773972in}}{\pgfqpoint{3.708152in}{2.777980in}}{\pgfqpoint{3.715284in}{2.785112in}}%
\pgfpathcurveto{\pgfqpoint{3.722417in}{2.792245in}}{\pgfqpoint{3.726425in}{2.801921in}}{\pgfqpoint{3.726425in}{2.812008in}}%
\pgfpathcurveto{\pgfqpoint{3.726425in}{2.822095in}}{\pgfqpoint{3.722417in}{2.831771in}}{\pgfqpoint{3.715284in}{2.838904in}}%
\pgfpathcurveto{\pgfqpoint{3.708152in}{2.846037in}}{\pgfqpoint{3.698476in}{2.850044in}}{\pgfqpoint{3.688389in}{2.850044in}}%
\pgfpathcurveto{\pgfqpoint{3.678301in}{2.850044in}}{\pgfqpoint{3.668626in}{2.846037in}}{\pgfqpoint{3.661493in}{2.838904in}}%
\pgfpathcurveto{\pgfqpoint{3.654360in}{2.831771in}}{\pgfqpoint{3.650352in}{2.822095in}}{\pgfqpoint{3.650352in}{2.812008in}}%
\pgfpathcurveto{\pgfqpoint{3.650352in}{2.801921in}}{\pgfqpoint{3.654360in}{2.792245in}}{\pgfqpoint{3.661493in}{2.785112in}}%
\pgfpathcurveto{\pgfqpoint{3.668626in}{2.777980in}}{\pgfqpoint{3.678301in}{2.773972in}}{\pgfqpoint{3.688389in}{2.773972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694182in}{2.773844in}}%
\pgfpathcurveto{\pgfqpoint{3.704269in}{2.773844in}}{\pgfqpoint{3.713945in}{2.777851in}}{\pgfqpoint{3.721078in}{2.784984in}}%
\pgfpathcurveto{\pgfqpoint{3.728210in}{2.792117in}}{\pgfqpoint{3.732218in}{2.801793in}}{\pgfqpoint{3.732218in}{2.811880in}}%
\pgfpathcurveto{\pgfqpoint{3.732218in}{2.821967in}}{\pgfqpoint{3.728210in}{2.831643in}}{\pgfqpoint{3.721078in}{2.838776in}}%
\pgfpathcurveto{\pgfqpoint{3.713945in}{2.845909in}}{\pgfqpoint{3.704269in}{2.849916in}}{\pgfqpoint{3.694182in}{2.849916in}}%
\pgfpathcurveto{\pgfqpoint{3.684094in}{2.849916in}}{\pgfqpoint{3.674419in}{2.845909in}}{\pgfqpoint{3.667286in}{2.838776in}}%
\pgfpathcurveto{\pgfqpoint{3.660153in}{2.831643in}}{\pgfqpoint{3.656146in}{2.821967in}}{\pgfqpoint{3.656146in}{2.811880in}}%
\pgfpathcurveto{\pgfqpoint{3.656146in}{2.801793in}}{\pgfqpoint{3.660153in}{2.792117in}}{\pgfqpoint{3.667286in}{2.784984in}}%
\pgfpathcurveto{\pgfqpoint{3.674419in}{2.777851in}}{\pgfqpoint{3.684094in}{2.773844in}}{\pgfqpoint{3.694182in}{2.773844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699914in}{2.860138in}}%
\pgfpathcurveto{\pgfqpoint{3.710002in}{2.860138in}}{\pgfqpoint{3.719677in}{2.864146in}}{\pgfqpoint{3.726810in}{2.871278in}}%
\pgfpathcurveto{\pgfqpoint{3.733943in}{2.878411in}}{\pgfqpoint{3.737951in}{2.888087in}}{\pgfqpoint{3.737951in}{2.898174in}}%
\pgfpathcurveto{\pgfqpoint{3.737951in}{2.908262in}}{\pgfqpoint{3.733943in}{2.917937in}}{\pgfqpoint{3.726810in}{2.925070in}}%
\pgfpathcurveto{\pgfqpoint{3.719677in}{2.932203in}}{\pgfqpoint{3.710002in}{2.936210in}}{\pgfqpoint{3.699914in}{2.936210in}}%
\pgfpathcurveto{\pgfqpoint{3.689827in}{2.936210in}}{\pgfqpoint{3.680151in}{2.932203in}}{\pgfqpoint{3.673019in}{2.925070in}}%
\pgfpathcurveto{\pgfqpoint{3.665886in}{2.917937in}}{\pgfqpoint{3.661878in}{2.908262in}}{\pgfqpoint{3.661878in}{2.898174in}}%
\pgfpathcurveto{\pgfqpoint{3.661878in}{2.888087in}}{\pgfqpoint{3.665886in}{2.878411in}}{\pgfqpoint{3.673019in}{2.871278in}}%
\pgfpathcurveto{\pgfqpoint{3.680151in}{2.864146in}}{\pgfqpoint{3.689827in}{2.860138in}}{\pgfqpoint{3.699914in}{2.860138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705587in}{2.663665in}}%
\pgfpathcurveto{\pgfqpoint{3.715675in}{2.663665in}}{\pgfqpoint{3.725350in}{2.667673in}}{\pgfqpoint{3.732483in}{2.674805in}}%
\pgfpathcurveto{\pgfqpoint{3.739616in}{2.681938in}}{\pgfqpoint{3.743624in}{2.691614in}}{\pgfqpoint{3.743624in}{2.701701in}}%
\pgfpathcurveto{\pgfqpoint{3.743624in}{2.711789in}}{\pgfqpoint{3.739616in}{2.721464in}}{\pgfqpoint{3.732483in}{2.728597in}}%
\pgfpathcurveto{\pgfqpoint{3.725350in}{2.735730in}}{\pgfqpoint{3.715675in}{2.739737in}}{\pgfqpoint{3.705587in}{2.739737in}}%
\pgfpathcurveto{\pgfqpoint{3.695500in}{2.739737in}}{\pgfqpoint{3.685824in}{2.735730in}}{\pgfqpoint{3.678692in}{2.728597in}}%
\pgfpathcurveto{\pgfqpoint{3.671559in}{2.721464in}}{\pgfqpoint{3.667551in}{2.711789in}}{\pgfqpoint{3.667551in}{2.701701in}}%
\pgfpathcurveto{\pgfqpoint{3.667551in}{2.691614in}}{\pgfqpoint{3.671559in}{2.681938in}}{\pgfqpoint{3.678692in}{2.674805in}}%
\pgfpathcurveto{\pgfqpoint{3.685824in}{2.667673in}}{\pgfqpoint{3.695500in}{2.663665in}}{\pgfqpoint{3.705587in}{2.663665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711202in}{2.691871in}}%
\pgfpathcurveto{\pgfqpoint{3.721290in}{2.691871in}}{\pgfqpoint{3.730965in}{2.695879in}}{\pgfqpoint{3.738098in}{2.703012in}}%
\pgfpathcurveto{\pgfqpoint{3.745231in}{2.710145in}}{\pgfqpoint{3.749239in}{2.719820in}}{\pgfqpoint{3.749239in}{2.729907in}}%
\pgfpathcurveto{\pgfqpoint{3.749239in}{2.739995in}}{\pgfqpoint{3.745231in}{2.749670in}}{\pgfqpoint{3.738098in}{2.756803in}}%
\pgfpathcurveto{\pgfqpoint{3.730965in}{2.763936in}}{\pgfqpoint{3.721290in}{2.767944in}}{\pgfqpoint{3.711202in}{2.767944in}}%
\pgfpathcurveto{\pgfqpoint{3.701115in}{2.767944in}}{\pgfqpoint{3.691439in}{2.763936in}}{\pgfqpoint{3.684307in}{2.756803in}}%
\pgfpathcurveto{\pgfqpoint{3.677174in}{2.749670in}}{\pgfqpoint{3.673166in}{2.739995in}}{\pgfqpoint{3.673166in}{2.729907in}}%
\pgfpathcurveto{\pgfqpoint{3.673166in}{2.719820in}}{\pgfqpoint{3.677174in}{2.710145in}}{\pgfqpoint{3.684307in}{2.703012in}}%
\pgfpathcurveto{\pgfqpoint{3.691439in}{2.695879in}}{\pgfqpoint{3.701115in}{2.691871in}}{\pgfqpoint{3.711202in}{2.691871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716760in}{2.747809in}}%
\pgfpathcurveto{\pgfqpoint{3.726847in}{2.747809in}}{\pgfqpoint{3.736523in}{2.751817in}}{\pgfqpoint{3.743656in}{2.758949in}}%
\pgfpathcurveto{\pgfqpoint{3.750789in}{2.766082in}}{\pgfqpoint{3.754796in}{2.775758in}}{\pgfqpoint{3.754796in}{2.785845in}}%
\pgfpathcurveto{\pgfqpoint{3.754796in}{2.795932in}}{\pgfqpoint{3.750789in}{2.805608in}}{\pgfqpoint{3.743656in}{2.812741in}}%
\pgfpathcurveto{\pgfqpoint{3.736523in}{2.819874in}}{\pgfqpoint{3.726847in}{2.823881in}}{\pgfqpoint{3.716760in}{2.823881in}}%
\pgfpathcurveto{\pgfqpoint{3.706673in}{2.823881in}}{\pgfqpoint{3.696997in}{2.819874in}}{\pgfqpoint{3.689864in}{2.812741in}}%
\pgfpathcurveto{\pgfqpoint{3.682732in}{2.805608in}}{\pgfqpoint{3.678724in}{2.795932in}}{\pgfqpoint{3.678724in}{2.785845in}}%
\pgfpathcurveto{\pgfqpoint{3.678724in}{2.775758in}}{\pgfqpoint{3.682732in}{2.766082in}}{\pgfqpoint{3.689864in}{2.758949in}}%
\pgfpathcurveto{\pgfqpoint{3.696997in}{2.751817in}}{\pgfqpoint{3.706673in}{2.747809in}}{\pgfqpoint{3.716760in}{2.747809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722262in}{2.765450in}}%
\pgfpathcurveto{\pgfqpoint{3.732350in}{2.765450in}}{\pgfqpoint{3.742025in}{2.769458in}}{\pgfqpoint{3.749158in}{2.776590in}}%
\pgfpathcurveto{\pgfqpoint{3.756291in}{2.783723in}}{\pgfqpoint{3.760298in}{2.793399in}}{\pgfqpoint{3.760298in}{2.803486in}}%
\pgfpathcurveto{\pgfqpoint{3.760298in}{2.813573in}}{\pgfqpoint{3.756291in}{2.823249in}}{\pgfqpoint{3.749158in}{2.830382in}}%
\pgfpathcurveto{\pgfqpoint{3.742025in}{2.837515in}}{\pgfqpoint{3.732350in}{2.841522in}}{\pgfqpoint{3.722262in}{2.841522in}}%
\pgfpathcurveto{\pgfqpoint{3.712175in}{2.841522in}}{\pgfqpoint{3.702499in}{2.837515in}}{\pgfqpoint{3.695366in}{2.830382in}}%
\pgfpathcurveto{\pgfqpoint{3.688234in}{2.823249in}}{\pgfqpoint{3.684226in}{2.813573in}}{\pgfqpoint{3.684226in}{2.803486in}}%
\pgfpathcurveto{\pgfqpoint{3.684226in}{2.793399in}}{\pgfqpoint{3.688234in}{2.783723in}}{\pgfqpoint{3.695366in}{2.776590in}}%
\pgfpathcurveto{\pgfqpoint{3.702499in}{2.769458in}}{\pgfqpoint{3.712175in}{2.765450in}}{\pgfqpoint{3.722262in}{2.765450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727709in}{2.657514in}}%
\pgfpathcurveto{\pgfqpoint{3.737797in}{2.657514in}}{\pgfqpoint{3.747472in}{2.661521in}}{\pgfqpoint{3.754605in}{2.668654in}}%
\pgfpathcurveto{\pgfqpoint{3.761738in}{2.675787in}}{\pgfqpoint{3.765746in}{2.685463in}}{\pgfqpoint{3.765746in}{2.695550in}}%
\pgfpathcurveto{\pgfqpoint{3.765746in}{2.705637in}}{\pgfqpoint{3.761738in}{2.715313in}}{\pgfqpoint{3.754605in}{2.722446in}}%
\pgfpathcurveto{\pgfqpoint{3.747472in}{2.729578in}}{\pgfqpoint{3.737797in}{2.733586in}}{\pgfqpoint{3.727709in}{2.733586in}}%
\pgfpathcurveto{\pgfqpoint{3.717622in}{2.733586in}}{\pgfqpoint{3.707947in}{2.729578in}}{\pgfqpoint{3.700814in}{2.722446in}}%
\pgfpathcurveto{\pgfqpoint{3.693681in}{2.715313in}}{\pgfqpoint{3.689673in}{2.705637in}}{\pgfqpoint{3.689673in}{2.695550in}}%
\pgfpathcurveto{\pgfqpoint{3.689673in}{2.685463in}}{\pgfqpoint{3.693681in}{2.675787in}}{\pgfqpoint{3.700814in}{2.668654in}}%
\pgfpathcurveto{\pgfqpoint{3.707947in}{2.661521in}}{\pgfqpoint{3.717622in}{2.657514in}}{\pgfqpoint{3.727709in}{2.657514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733103in}{2.630403in}}%
\pgfpathcurveto{\pgfqpoint{3.743190in}{2.630403in}}{\pgfqpoint{3.752866in}{2.634410in}}{\pgfqpoint{3.759999in}{2.641543in}}%
\pgfpathcurveto{\pgfqpoint{3.767132in}{2.648676in}}{\pgfqpoint{3.771139in}{2.658352in}}{\pgfqpoint{3.771139in}{2.668439in}}%
\pgfpathcurveto{\pgfqpoint{3.771139in}{2.678526in}}{\pgfqpoint{3.767132in}{2.688202in}}{\pgfqpoint{3.759999in}{2.695335in}}%
\pgfpathcurveto{\pgfqpoint{3.752866in}{2.702467in}}{\pgfqpoint{3.743190in}{2.706475in}}{\pgfqpoint{3.733103in}{2.706475in}}%
\pgfpathcurveto{\pgfqpoint{3.723016in}{2.706475in}}{\pgfqpoint{3.713340in}{2.702467in}}{\pgfqpoint{3.706207in}{2.695335in}}%
\pgfpathcurveto{\pgfqpoint{3.699074in}{2.688202in}}{\pgfqpoint{3.695067in}{2.678526in}}{\pgfqpoint{3.695067in}{2.668439in}}%
\pgfpathcurveto{\pgfqpoint{3.695067in}{2.658352in}}{\pgfqpoint{3.699074in}{2.648676in}}{\pgfqpoint{3.706207in}{2.641543in}}%
\pgfpathcurveto{\pgfqpoint{3.713340in}{2.634410in}}{\pgfqpoint{3.723016in}{2.630403in}}{\pgfqpoint{3.733103in}{2.630403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738444in}{2.771566in}}%
\pgfpathcurveto{\pgfqpoint{3.748531in}{2.771566in}}{\pgfqpoint{3.758207in}{2.775574in}}{\pgfqpoint{3.765340in}{2.782707in}}%
\pgfpathcurveto{\pgfqpoint{3.772473in}{2.789840in}}{\pgfqpoint{3.776480in}{2.799515in}}{\pgfqpoint{3.776480in}{2.809603in}}%
\pgfpathcurveto{\pgfqpoint{3.776480in}{2.819690in}}{\pgfqpoint{3.772473in}{2.829366in}}{\pgfqpoint{3.765340in}{2.836498in}}%
\pgfpathcurveto{\pgfqpoint{3.758207in}{2.843631in}}{\pgfqpoint{3.748531in}{2.847639in}}{\pgfqpoint{3.738444in}{2.847639in}}%
\pgfpathcurveto{\pgfqpoint{3.728357in}{2.847639in}}{\pgfqpoint{3.718681in}{2.843631in}}{\pgfqpoint{3.711548in}{2.836498in}}%
\pgfpathcurveto{\pgfqpoint{3.704415in}{2.829366in}}{\pgfqpoint{3.700408in}{2.819690in}}{\pgfqpoint{3.700408in}{2.809603in}}%
\pgfpathcurveto{\pgfqpoint{3.700408in}{2.799515in}}{\pgfqpoint{3.704415in}{2.789840in}}{\pgfqpoint{3.711548in}{2.782707in}}%
\pgfpathcurveto{\pgfqpoint{3.718681in}{2.775574in}}{\pgfqpoint{3.728357in}{2.771566in}}{\pgfqpoint{3.738444in}{2.771566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743733in}{2.692388in}}%
\pgfpathcurveto{\pgfqpoint{3.753821in}{2.692388in}}{\pgfqpoint{3.763496in}{2.696396in}}{\pgfqpoint{3.770629in}{2.703529in}}%
\pgfpathcurveto{\pgfqpoint{3.777762in}{2.710661in}}{\pgfqpoint{3.781770in}{2.720337in}}{\pgfqpoint{3.781770in}{2.730424in}}%
\pgfpathcurveto{\pgfqpoint{3.781770in}{2.740512in}}{\pgfqpoint{3.777762in}{2.750187in}}{\pgfqpoint{3.770629in}{2.757320in}}%
\pgfpathcurveto{\pgfqpoint{3.763496in}{2.764453in}}{\pgfqpoint{3.753821in}{2.768461in}}{\pgfqpoint{3.743733in}{2.768461in}}%
\pgfpathcurveto{\pgfqpoint{3.733646in}{2.768461in}}{\pgfqpoint{3.723971in}{2.764453in}}{\pgfqpoint{3.716838in}{2.757320in}}%
\pgfpathcurveto{\pgfqpoint{3.709705in}{2.750187in}}{\pgfqpoint{3.705697in}{2.740512in}}{\pgfqpoint{3.705697in}{2.730424in}}%
\pgfpathcurveto{\pgfqpoint{3.705697in}{2.720337in}}{\pgfqpoint{3.709705in}{2.710661in}}{\pgfqpoint{3.716838in}{2.703529in}}%
\pgfpathcurveto{\pgfqpoint{3.723971in}{2.696396in}}{\pgfqpoint{3.733646in}{2.692388in}}{\pgfqpoint{3.743733in}{2.692388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748972in}{2.772365in}}%
\pgfpathcurveto{\pgfqpoint{3.759060in}{2.772365in}}{\pgfqpoint{3.768735in}{2.776373in}}{\pgfqpoint{3.775868in}{2.783506in}}%
\pgfpathcurveto{\pgfqpoint{3.783001in}{2.790639in}}{\pgfqpoint{3.787008in}{2.800314in}}{\pgfqpoint{3.787008in}{2.810402in}}%
\pgfpathcurveto{\pgfqpoint{3.787008in}{2.820489in}}{\pgfqpoint{3.783001in}{2.830165in}}{\pgfqpoint{3.775868in}{2.837297in}}%
\pgfpathcurveto{\pgfqpoint{3.768735in}{2.844430in}}{\pgfqpoint{3.759060in}{2.848438in}}{\pgfqpoint{3.748972in}{2.848438in}}%
\pgfpathcurveto{\pgfqpoint{3.738885in}{2.848438in}}{\pgfqpoint{3.729209in}{2.844430in}}{\pgfqpoint{3.722076in}{2.837297in}}%
\pgfpathcurveto{\pgfqpoint{3.714944in}{2.830165in}}{\pgfqpoint{3.710936in}{2.820489in}}{\pgfqpoint{3.710936in}{2.810402in}}%
\pgfpathcurveto{\pgfqpoint{3.710936in}{2.800314in}}{\pgfqpoint{3.714944in}{2.790639in}}{\pgfqpoint{3.722076in}{2.783506in}}%
\pgfpathcurveto{\pgfqpoint{3.729209in}{2.776373in}}{\pgfqpoint{3.738885in}{2.772365in}}{\pgfqpoint{3.748972in}{2.772365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754161in}{2.703280in}}%
\pgfpathcurveto{\pgfqpoint{3.764249in}{2.703280in}}{\pgfqpoint{3.773924in}{2.707288in}}{\pgfqpoint{3.781057in}{2.714421in}}%
\pgfpathcurveto{\pgfqpoint{3.788190in}{2.721554in}}{\pgfqpoint{3.792198in}{2.731229in}}{\pgfqpoint{3.792198in}{2.741317in}}%
\pgfpathcurveto{\pgfqpoint{3.792198in}{2.751404in}}{\pgfqpoint{3.788190in}{2.761079in}}{\pgfqpoint{3.781057in}{2.768212in}}%
\pgfpathcurveto{\pgfqpoint{3.773924in}{2.775345in}}{\pgfqpoint{3.764249in}{2.779353in}}{\pgfqpoint{3.754161in}{2.779353in}}%
\pgfpathcurveto{\pgfqpoint{3.744074in}{2.779353in}}{\pgfqpoint{3.734398in}{2.775345in}}{\pgfqpoint{3.727266in}{2.768212in}}%
\pgfpathcurveto{\pgfqpoint{3.720133in}{2.761079in}}{\pgfqpoint{3.716125in}{2.751404in}}{\pgfqpoint{3.716125in}{2.741317in}}%
\pgfpathcurveto{\pgfqpoint{3.716125in}{2.731229in}}{\pgfqpoint{3.720133in}{2.721554in}}{\pgfqpoint{3.727266in}{2.714421in}}%
\pgfpathcurveto{\pgfqpoint{3.734398in}{2.707288in}}{\pgfqpoint{3.744074in}{2.703280in}}{\pgfqpoint{3.754161in}{2.703280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759302in}{2.585703in}}%
\pgfpathcurveto{\pgfqpoint{3.769389in}{2.585703in}}{\pgfqpoint{3.779065in}{2.589711in}}{\pgfqpoint{3.786197in}{2.596844in}}%
\pgfpathcurveto{\pgfqpoint{3.793330in}{2.603976in}}{\pgfqpoint{3.797338in}{2.613652in}}{\pgfqpoint{3.797338in}{2.623739in}}%
\pgfpathcurveto{\pgfqpoint{3.797338in}{2.633827in}}{\pgfqpoint{3.793330in}{2.643502in}}{\pgfqpoint{3.786197in}{2.650635in}}%
\pgfpathcurveto{\pgfqpoint{3.779065in}{2.657768in}}{\pgfqpoint{3.769389in}{2.661776in}}{\pgfqpoint{3.759302in}{2.661776in}}%
\pgfpathcurveto{\pgfqpoint{3.749214in}{2.661776in}}{\pgfqpoint{3.739539in}{2.657768in}}{\pgfqpoint{3.732406in}{2.650635in}}%
\pgfpathcurveto{\pgfqpoint{3.725273in}{2.643502in}}{\pgfqpoint{3.721265in}{2.633827in}}{\pgfqpoint{3.721265in}{2.623739in}}%
\pgfpathcurveto{\pgfqpoint{3.721265in}{2.613652in}}{\pgfqpoint{3.725273in}{2.603976in}}{\pgfqpoint{3.732406in}{2.596844in}}%
\pgfpathcurveto{\pgfqpoint{3.739539in}{2.589711in}}{\pgfqpoint{3.749214in}{2.585703in}}{\pgfqpoint{3.759302in}{2.585703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764394in}{2.690313in}}%
\pgfpathcurveto{\pgfqpoint{3.774482in}{2.690313in}}{\pgfqpoint{3.784157in}{2.694320in}}{\pgfqpoint{3.791290in}{2.701453in}}%
\pgfpathcurveto{\pgfqpoint{3.798423in}{2.708586in}}{\pgfqpoint{3.802431in}{2.718262in}}{\pgfqpoint{3.802431in}{2.728349in}}%
\pgfpathcurveto{\pgfqpoint{3.802431in}{2.738436in}}{\pgfqpoint{3.798423in}{2.748112in}}{\pgfqpoint{3.791290in}{2.755245in}}%
\pgfpathcurveto{\pgfqpoint{3.784157in}{2.762378in}}{\pgfqpoint{3.774482in}{2.766385in}}{\pgfqpoint{3.764394in}{2.766385in}}%
\pgfpathcurveto{\pgfqpoint{3.754307in}{2.766385in}}{\pgfqpoint{3.744631in}{2.762378in}}{\pgfqpoint{3.737499in}{2.755245in}}%
\pgfpathcurveto{\pgfqpoint{3.730366in}{2.748112in}}{\pgfqpoint{3.726358in}{2.738436in}}{\pgfqpoint{3.726358in}{2.728349in}}%
\pgfpathcurveto{\pgfqpoint{3.726358in}{2.718262in}}{\pgfqpoint{3.730366in}{2.708586in}}{\pgfqpoint{3.737499in}{2.701453in}}%
\pgfpathcurveto{\pgfqpoint{3.744631in}{2.694320in}}{\pgfqpoint{3.754307in}{2.690313in}}{\pgfqpoint{3.764394in}{2.690313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769440in}{2.657081in}}%
\pgfpathcurveto{\pgfqpoint{3.779527in}{2.657081in}}{\pgfqpoint{3.789203in}{2.661089in}}{\pgfqpoint{3.796336in}{2.668222in}}%
\pgfpathcurveto{\pgfqpoint{3.803468in}{2.675355in}}{\pgfqpoint{3.807476in}{2.685030in}}{\pgfqpoint{3.807476in}{2.695118in}}%
\pgfpathcurveto{\pgfqpoint{3.807476in}{2.705205in}}{\pgfqpoint{3.803468in}{2.714880in}}{\pgfqpoint{3.796336in}{2.722013in}}%
\pgfpathcurveto{\pgfqpoint{3.789203in}{2.729146in}}{\pgfqpoint{3.779527in}{2.733154in}}{\pgfqpoint{3.769440in}{2.733154in}}%
\pgfpathcurveto{\pgfqpoint{3.759353in}{2.733154in}}{\pgfqpoint{3.749677in}{2.729146in}}{\pgfqpoint{3.742544in}{2.722013in}}%
\pgfpathcurveto{\pgfqpoint{3.735411in}{2.714880in}}{\pgfqpoint{3.731404in}{2.705205in}}{\pgfqpoint{3.731404in}{2.695118in}}%
\pgfpathcurveto{\pgfqpoint{3.731404in}{2.685030in}}{\pgfqpoint{3.735411in}{2.675355in}}{\pgfqpoint{3.742544in}{2.668222in}}%
\pgfpathcurveto{\pgfqpoint{3.749677in}{2.661089in}}{\pgfqpoint{3.759353in}{2.657081in}}{\pgfqpoint{3.769440in}{2.657081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774439in}{2.690025in}}%
\pgfpathcurveto{\pgfqpoint{3.784527in}{2.690025in}}{\pgfqpoint{3.794202in}{2.694033in}}{\pgfqpoint{3.801335in}{2.701166in}}%
\pgfpathcurveto{\pgfqpoint{3.808468in}{2.708299in}}{\pgfqpoint{3.812476in}{2.717974in}}{\pgfqpoint{3.812476in}{2.728062in}}%
\pgfpathcurveto{\pgfqpoint{3.812476in}{2.738149in}}{\pgfqpoint{3.808468in}{2.747825in}}{\pgfqpoint{3.801335in}{2.754957in}}%
\pgfpathcurveto{\pgfqpoint{3.794202in}{2.762090in}}{\pgfqpoint{3.784527in}{2.766098in}}{\pgfqpoint{3.774439in}{2.766098in}}%
\pgfpathcurveto{\pgfqpoint{3.764352in}{2.766098in}}{\pgfqpoint{3.754677in}{2.762090in}}{\pgfqpoint{3.747544in}{2.754957in}}%
\pgfpathcurveto{\pgfqpoint{3.740411in}{2.747825in}}{\pgfqpoint{3.736403in}{2.738149in}}{\pgfqpoint{3.736403in}{2.728062in}}%
\pgfpathcurveto{\pgfqpoint{3.736403in}{2.717974in}}{\pgfqpoint{3.740411in}{2.708299in}}{\pgfqpoint{3.747544in}{2.701166in}}%
\pgfpathcurveto{\pgfqpoint{3.754677in}{2.694033in}}{\pgfqpoint{3.764352in}{2.690025in}}{\pgfqpoint{3.774439in}{2.690025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779394in}{2.650113in}}%
\pgfpathcurveto{\pgfqpoint{3.789481in}{2.650113in}}{\pgfqpoint{3.799157in}{2.654121in}}{\pgfqpoint{3.806289in}{2.661254in}}%
\pgfpathcurveto{\pgfqpoint{3.813422in}{2.668387in}}{\pgfqpoint{3.817430in}{2.678062in}}{\pgfqpoint{3.817430in}{2.688150in}}%
\pgfpathcurveto{\pgfqpoint{3.817430in}{2.698237in}}{\pgfqpoint{3.813422in}{2.707913in}}{\pgfqpoint{3.806289in}{2.715045in}}%
\pgfpathcurveto{\pgfqpoint{3.799157in}{2.722178in}}{\pgfqpoint{3.789481in}{2.726186in}}{\pgfqpoint{3.779394in}{2.726186in}}%
\pgfpathcurveto{\pgfqpoint{3.769306in}{2.726186in}}{\pgfqpoint{3.759631in}{2.722178in}}{\pgfqpoint{3.752498in}{2.715045in}}%
\pgfpathcurveto{\pgfqpoint{3.745365in}{2.707913in}}{\pgfqpoint{3.741357in}{2.698237in}}{\pgfqpoint{3.741357in}{2.688150in}}%
\pgfpathcurveto{\pgfqpoint{3.741357in}{2.678062in}}{\pgfqpoint{3.745365in}{2.668387in}}{\pgfqpoint{3.752498in}{2.661254in}}%
\pgfpathcurveto{\pgfqpoint{3.759631in}{2.654121in}}{\pgfqpoint{3.769306in}{2.650113in}}{\pgfqpoint{3.779394in}{2.650113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784304in}{2.728923in}}%
\pgfpathcurveto{\pgfqpoint{3.794391in}{2.728923in}}{\pgfqpoint{3.804066in}{2.732931in}}{\pgfqpoint{3.811199in}{2.740064in}}%
\pgfpathcurveto{\pgfqpoint{3.818332in}{2.747197in}}{\pgfqpoint{3.822340in}{2.756872in}}{\pgfqpoint{3.822340in}{2.766960in}}%
\pgfpathcurveto{\pgfqpoint{3.822340in}{2.777047in}}{\pgfqpoint{3.818332in}{2.786723in}}{\pgfqpoint{3.811199in}{2.793855in}}%
\pgfpathcurveto{\pgfqpoint{3.804066in}{2.800988in}}{\pgfqpoint{3.794391in}{2.804996in}}{\pgfqpoint{3.784304in}{2.804996in}}%
\pgfpathcurveto{\pgfqpoint{3.774216in}{2.804996in}}{\pgfqpoint{3.764541in}{2.800988in}}{\pgfqpoint{3.757408in}{2.793855in}}%
\pgfpathcurveto{\pgfqpoint{3.750275in}{2.786723in}}{\pgfqpoint{3.746267in}{2.777047in}}{\pgfqpoint{3.746267in}{2.766960in}}%
\pgfpathcurveto{\pgfqpoint{3.746267in}{2.756872in}}{\pgfqpoint{3.750275in}{2.747197in}}{\pgfqpoint{3.757408in}{2.740064in}}%
\pgfpathcurveto{\pgfqpoint{3.764541in}{2.732931in}}{\pgfqpoint{3.774216in}{2.728923in}}{\pgfqpoint{3.784304in}{2.728923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789170in}{2.843932in}}%
\pgfpathcurveto{\pgfqpoint{3.799257in}{2.843932in}}{\pgfqpoint{3.808933in}{2.847940in}}{\pgfqpoint{3.816066in}{2.855073in}}%
\pgfpathcurveto{\pgfqpoint{3.823198in}{2.862206in}}{\pgfqpoint{3.827206in}{2.871881in}}{\pgfqpoint{3.827206in}{2.881969in}}%
\pgfpathcurveto{\pgfqpoint{3.827206in}{2.892056in}}{\pgfqpoint{3.823198in}{2.901731in}}{\pgfqpoint{3.816066in}{2.908864in}}%
\pgfpathcurveto{\pgfqpoint{3.808933in}{2.915997in}}{\pgfqpoint{3.799257in}{2.920005in}}{\pgfqpoint{3.789170in}{2.920005in}}%
\pgfpathcurveto{\pgfqpoint{3.779082in}{2.920005in}}{\pgfqpoint{3.769407in}{2.915997in}}{\pgfqpoint{3.762274in}{2.908864in}}%
\pgfpathcurveto{\pgfqpoint{3.755141in}{2.901731in}}{\pgfqpoint{3.751133in}{2.892056in}}{\pgfqpoint{3.751133in}{2.881969in}}%
\pgfpathcurveto{\pgfqpoint{3.751133in}{2.871881in}}{\pgfqpoint{3.755141in}{2.862206in}}{\pgfqpoint{3.762274in}{2.855073in}}%
\pgfpathcurveto{\pgfqpoint{3.769407in}{2.847940in}}{\pgfqpoint{3.779082in}{2.843932in}}{\pgfqpoint{3.789170in}{2.843932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793993in}{2.685135in}}%
\pgfpathcurveto{\pgfqpoint{3.804080in}{2.685135in}}{\pgfqpoint{3.813756in}{2.689142in}}{\pgfqpoint{3.820889in}{2.696275in}}%
\pgfpathcurveto{\pgfqpoint{3.828022in}{2.703408in}}{\pgfqpoint{3.832029in}{2.713084in}}{\pgfqpoint{3.832029in}{2.723171in}}%
\pgfpathcurveto{\pgfqpoint{3.832029in}{2.733258in}}{\pgfqpoint{3.828022in}{2.742934in}}{\pgfqpoint{3.820889in}{2.750067in}}%
\pgfpathcurveto{\pgfqpoint{3.813756in}{2.757199in}}{\pgfqpoint{3.804080in}{2.761207in}}{\pgfqpoint{3.793993in}{2.761207in}}%
\pgfpathcurveto{\pgfqpoint{3.783906in}{2.761207in}}{\pgfqpoint{3.774230in}{2.757199in}}{\pgfqpoint{3.767097in}{2.750067in}}%
\pgfpathcurveto{\pgfqpoint{3.759965in}{2.742934in}}{\pgfqpoint{3.755957in}{2.733258in}}{\pgfqpoint{3.755957in}{2.723171in}}%
\pgfpathcurveto{\pgfqpoint{3.755957in}{2.713084in}}{\pgfqpoint{3.759965in}{2.703408in}}{\pgfqpoint{3.767097in}{2.696275in}}%
\pgfpathcurveto{\pgfqpoint{3.774230in}{2.689142in}}{\pgfqpoint{3.783906in}{2.685135in}}{\pgfqpoint{3.793993in}{2.685135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798774in}{2.656778in}}%
\pgfpathcurveto{\pgfqpoint{3.808862in}{2.656778in}}{\pgfqpoint{3.818537in}{2.660785in}}{\pgfqpoint{3.825670in}{2.667918in}}%
\pgfpathcurveto{\pgfqpoint{3.832803in}{2.675051in}}{\pgfqpoint{3.836811in}{2.684727in}}{\pgfqpoint{3.836811in}{2.694814in}}%
\pgfpathcurveto{\pgfqpoint{3.836811in}{2.704901in}}{\pgfqpoint{3.832803in}{2.714577in}}{\pgfqpoint{3.825670in}{2.721710in}}%
\pgfpathcurveto{\pgfqpoint{3.818537in}{2.728843in}}{\pgfqpoint{3.808862in}{2.732850in}}{\pgfqpoint{3.798774in}{2.732850in}}%
\pgfpathcurveto{\pgfqpoint{3.788687in}{2.732850in}}{\pgfqpoint{3.779011in}{2.728843in}}{\pgfqpoint{3.771879in}{2.721710in}}%
\pgfpathcurveto{\pgfqpoint{3.764746in}{2.714577in}}{\pgfqpoint{3.760738in}{2.704901in}}{\pgfqpoint{3.760738in}{2.694814in}}%
\pgfpathcurveto{\pgfqpoint{3.760738in}{2.684727in}}{\pgfqpoint{3.764746in}{2.675051in}}{\pgfqpoint{3.771879in}{2.667918in}}%
\pgfpathcurveto{\pgfqpoint{3.779011in}{2.660785in}}{\pgfqpoint{3.788687in}{2.656778in}}{\pgfqpoint{3.798774in}{2.656778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803514in}{2.715466in}}%
\pgfpathcurveto{\pgfqpoint{3.813602in}{2.715466in}}{\pgfqpoint{3.823277in}{2.719474in}}{\pgfqpoint{3.830410in}{2.726607in}}%
\pgfpathcurveto{\pgfqpoint{3.837543in}{2.733740in}}{\pgfqpoint{3.841550in}{2.743415in}}{\pgfqpoint{3.841550in}{2.753503in}}%
\pgfpathcurveto{\pgfqpoint{3.841550in}{2.763590in}}{\pgfqpoint{3.837543in}{2.773266in}}{\pgfqpoint{3.830410in}{2.780398in}}%
\pgfpathcurveto{\pgfqpoint{3.823277in}{2.787531in}}{\pgfqpoint{3.813602in}{2.791539in}}{\pgfqpoint{3.803514in}{2.791539in}}%
\pgfpathcurveto{\pgfqpoint{3.793427in}{2.791539in}}{\pgfqpoint{3.783751in}{2.787531in}}{\pgfqpoint{3.776618in}{2.780398in}}%
\pgfpathcurveto{\pgfqpoint{3.769486in}{2.773266in}}{\pgfqpoint{3.765478in}{2.763590in}}{\pgfqpoint{3.765478in}{2.753503in}}%
\pgfpathcurveto{\pgfqpoint{3.765478in}{2.743415in}}{\pgfqpoint{3.769486in}{2.733740in}}{\pgfqpoint{3.776618in}{2.726607in}}%
\pgfpathcurveto{\pgfqpoint{3.783751in}{2.719474in}}{\pgfqpoint{3.793427in}{2.715466in}}{\pgfqpoint{3.803514in}{2.715466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808213in}{2.740106in}}%
\pgfpathcurveto{\pgfqpoint{3.818301in}{2.740106in}}{\pgfqpoint{3.827976in}{2.744114in}}{\pgfqpoint{3.835109in}{2.751247in}}%
\pgfpathcurveto{\pgfqpoint{3.842242in}{2.758379in}}{\pgfqpoint{3.846250in}{2.768055in}}{\pgfqpoint{3.846250in}{2.778142in}}%
\pgfpathcurveto{\pgfqpoint{3.846250in}{2.788230in}}{\pgfqpoint{3.842242in}{2.797905in}}{\pgfqpoint{3.835109in}{2.805038in}}%
\pgfpathcurveto{\pgfqpoint{3.827976in}{2.812171in}}{\pgfqpoint{3.818301in}{2.816179in}}{\pgfqpoint{3.808213in}{2.816179in}}%
\pgfpathcurveto{\pgfqpoint{3.798126in}{2.816179in}}{\pgfqpoint{3.788450in}{2.812171in}}{\pgfqpoint{3.781318in}{2.805038in}}%
\pgfpathcurveto{\pgfqpoint{3.774185in}{2.797905in}}{\pgfqpoint{3.770177in}{2.788230in}}{\pgfqpoint{3.770177in}{2.778142in}}%
\pgfpathcurveto{\pgfqpoint{3.770177in}{2.768055in}}{\pgfqpoint{3.774185in}{2.758379in}}{\pgfqpoint{3.781318in}{2.751247in}}%
\pgfpathcurveto{\pgfqpoint{3.788450in}{2.744114in}}{\pgfqpoint{3.798126in}{2.740106in}}{\pgfqpoint{3.808213in}{2.740106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812872in}{2.566674in}}%
\pgfpathcurveto{\pgfqpoint{3.822960in}{2.566674in}}{\pgfqpoint{3.832635in}{2.570682in}}{\pgfqpoint{3.839768in}{2.577815in}}%
\pgfpathcurveto{\pgfqpoint{3.846901in}{2.584948in}}{\pgfqpoint{3.850909in}{2.594623in}}{\pgfqpoint{3.850909in}{2.604711in}}%
\pgfpathcurveto{\pgfqpoint{3.850909in}{2.614798in}}{\pgfqpoint{3.846901in}{2.624473in}}{\pgfqpoint{3.839768in}{2.631606in}}%
\pgfpathcurveto{\pgfqpoint{3.832635in}{2.638739in}}{\pgfqpoint{3.822960in}{2.642747in}}{\pgfqpoint{3.812872in}{2.642747in}}%
\pgfpathcurveto{\pgfqpoint{3.802785in}{2.642747in}}{\pgfqpoint{3.793110in}{2.638739in}}{\pgfqpoint{3.785977in}{2.631606in}}%
\pgfpathcurveto{\pgfqpoint{3.778844in}{2.624473in}}{\pgfqpoint{3.774836in}{2.614798in}}{\pgfqpoint{3.774836in}{2.604711in}}%
\pgfpathcurveto{\pgfqpoint{3.774836in}{2.594623in}}{\pgfqpoint{3.778844in}{2.584948in}}{\pgfqpoint{3.785977in}{2.577815in}}%
\pgfpathcurveto{\pgfqpoint{3.793110in}{2.570682in}}{\pgfqpoint{3.802785in}{2.566674in}}{\pgfqpoint{3.812872in}{2.566674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817492in}{2.830192in}}%
\pgfpathcurveto{\pgfqpoint{3.827580in}{2.830192in}}{\pgfqpoint{3.837255in}{2.834199in}}{\pgfqpoint{3.844388in}{2.841332in}}%
\pgfpathcurveto{\pgfqpoint{3.851521in}{2.848465in}}{\pgfqpoint{3.855529in}{2.858141in}}{\pgfqpoint{3.855529in}{2.868228in}}%
\pgfpathcurveto{\pgfqpoint{3.855529in}{2.878315in}}{\pgfqpoint{3.851521in}{2.887991in}}{\pgfqpoint{3.844388in}{2.895124in}}%
\pgfpathcurveto{\pgfqpoint{3.837255in}{2.902257in}}{\pgfqpoint{3.827580in}{2.906264in}}{\pgfqpoint{3.817492in}{2.906264in}}%
\pgfpathcurveto{\pgfqpoint{3.807405in}{2.906264in}}{\pgfqpoint{3.797729in}{2.902257in}}{\pgfqpoint{3.790597in}{2.895124in}}%
\pgfpathcurveto{\pgfqpoint{3.783464in}{2.887991in}}{\pgfqpoint{3.779456in}{2.878315in}}{\pgfqpoint{3.779456in}{2.868228in}}%
\pgfpathcurveto{\pgfqpoint{3.779456in}{2.858141in}}{\pgfqpoint{3.783464in}{2.848465in}}{\pgfqpoint{3.790597in}{2.841332in}}%
\pgfpathcurveto{\pgfqpoint{3.797729in}{2.834199in}}{\pgfqpoint{3.807405in}{2.830192in}}{\pgfqpoint{3.817492in}{2.830192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822073in}{2.816997in}}%
\pgfpathcurveto{\pgfqpoint{3.832161in}{2.816997in}}{\pgfqpoint{3.841836in}{2.821005in}}{\pgfqpoint{3.848969in}{2.828138in}}%
\pgfpathcurveto{\pgfqpoint{3.856102in}{2.835271in}}{\pgfqpoint{3.860110in}{2.844946in}}{\pgfqpoint{3.860110in}{2.855034in}}%
\pgfpathcurveto{\pgfqpoint{3.860110in}{2.865121in}}{\pgfqpoint{3.856102in}{2.874796in}}{\pgfqpoint{3.848969in}{2.881929in}}%
\pgfpathcurveto{\pgfqpoint{3.841836in}{2.889062in}}{\pgfqpoint{3.832161in}{2.893070in}}{\pgfqpoint{3.822073in}{2.893070in}}%
\pgfpathcurveto{\pgfqpoint{3.811986in}{2.893070in}}{\pgfqpoint{3.802311in}{2.889062in}}{\pgfqpoint{3.795178in}{2.881929in}}%
\pgfpathcurveto{\pgfqpoint{3.788045in}{2.874796in}}{\pgfqpoint{3.784037in}{2.865121in}}{\pgfqpoint{3.784037in}{2.855034in}}%
\pgfpathcurveto{\pgfqpoint{3.784037in}{2.844946in}}{\pgfqpoint{3.788045in}{2.835271in}}{\pgfqpoint{3.795178in}{2.828138in}}%
\pgfpathcurveto{\pgfqpoint{3.802311in}{2.821005in}}{\pgfqpoint{3.811986in}{2.816997in}}{\pgfqpoint{3.822073in}{2.816997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826617in}{2.817149in}}%
\pgfpathcurveto{\pgfqpoint{3.836704in}{2.817149in}}{\pgfqpoint{3.846380in}{2.821157in}}{\pgfqpoint{3.853512in}{2.828290in}}%
\pgfpathcurveto{\pgfqpoint{3.860645in}{2.835422in}}{\pgfqpoint{3.864653in}{2.845098in}}{\pgfqpoint{3.864653in}{2.855185in}}%
\pgfpathcurveto{\pgfqpoint{3.864653in}{2.865273in}}{\pgfqpoint{3.860645in}{2.874948in}}{\pgfqpoint{3.853512in}{2.882081in}}%
\pgfpathcurveto{\pgfqpoint{3.846380in}{2.889214in}}{\pgfqpoint{3.836704in}{2.893222in}}{\pgfqpoint{3.826617in}{2.893222in}}%
\pgfpathcurveto{\pgfqpoint{3.816529in}{2.893222in}}{\pgfqpoint{3.806854in}{2.889214in}}{\pgfqpoint{3.799721in}{2.882081in}}%
\pgfpathcurveto{\pgfqpoint{3.792588in}{2.874948in}}{\pgfqpoint{3.788580in}{2.865273in}}{\pgfqpoint{3.788580in}{2.855185in}}%
\pgfpathcurveto{\pgfqpoint{3.788580in}{2.845098in}}{\pgfqpoint{3.792588in}{2.835422in}}{\pgfqpoint{3.799721in}{2.828290in}}%
\pgfpathcurveto{\pgfqpoint{3.806854in}{2.821157in}}{\pgfqpoint{3.816529in}{2.817149in}}{\pgfqpoint{3.826617in}{2.817149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831122in}{2.599315in}}%
\pgfpathcurveto{\pgfqpoint{3.841210in}{2.599315in}}{\pgfqpoint{3.850885in}{2.603323in}}{\pgfqpoint{3.858018in}{2.610456in}}%
\pgfpathcurveto{\pgfqpoint{3.865151in}{2.617588in}}{\pgfqpoint{3.869159in}{2.627264in}}{\pgfqpoint{3.869159in}{2.637351in}}%
\pgfpathcurveto{\pgfqpoint{3.869159in}{2.647439in}}{\pgfqpoint{3.865151in}{2.657114in}}{\pgfqpoint{3.858018in}{2.664247in}}%
\pgfpathcurveto{\pgfqpoint{3.850885in}{2.671380in}}{\pgfqpoint{3.841210in}{2.675388in}}{\pgfqpoint{3.831122in}{2.675388in}}%
\pgfpathcurveto{\pgfqpoint{3.821035in}{2.675388in}}{\pgfqpoint{3.811359in}{2.671380in}}{\pgfqpoint{3.804227in}{2.664247in}}%
\pgfpathcurveto{\pgfqpoint{3.797094in}{2.657114in}}{\pgfqpoint{3.793086in}{2.647439in}}{\pgfqpoint{3.793086in}{2.637351in}}%
\pgfpathcurveto{\pgfqpoint{3.793086in}{2.627264in}}{\pgfqpoint{3.797094in}{2.617588in}}{\pgfqpoint{3.804227in}{2.610456in}}%
\pgfpathcurveto{\pgfqpoint{3.811359in}{2.603323in}}{\pgfqpoint{3.821035in}{2.599315in}}{\pgfqpoint{3.831122in}{2.599315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835591in}{2.768709in}}%
\pgfpathcurveto{\pgfqpoint{3.845679in}{2.768709in}}{\pgfqpoint{3.855354in}{2.772717in}}{\pgfqpoint{3.862487in}{2.779850in}}%
\pgfpathcurveto{\pgfqpoint{3.869620in}{2.786983in}}{\pgfqpoint{3.873628in}{2.796658in}}{\pgfqpoint{3.873628in}{2.806745in}}%
\pgfpathcurveto{\pgfqpoint{3.873628in}{2.816833in}}{\pgfqpoint{3.869620in}{2.826508in}}{\pgfqpoint{3.862487in}{2.833641in}}%
\pgfpathcurveto{\pgfqpoint{3.855354in}{2.840774in}}{\pgfqpoint{3.845679in}{2.844782in}}{\pgfqpoint{3.835591in}{2.844782in}}%
\pgfpathcurveto{\pgfqpoint{3.825504in}{2.844782in}}{\pgfqpoint{3.815828in}{2.840774in}}{\pgfqpoint{3.808696in}{2.833641in}}%
\pgfpathcurveto{\pgfqpoint{3.801563in}{2.826508in}}{\pgfqpoint{3.797555in}{2.816833in}}{\pgfqpoint{3.797555in}{2.806745in}}%
\pgfpathcurveto{\pgfqpoint{3.797555in}{2.796658in}}{\pgfqpoint{3.801563in}{2.786983in}}{\pgfqpoint{3.808696in}{2.779850in}}%
\pgfpathcurveto{\pgfqpoint{3.815828in}{2.772717in}}{\pgfqpoint{3.825504in}{2.768709in}}{\pgfqpoint{3.835591in}{2.768709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840024in}{2.711674in}}%
\pgfpathcurveto{\pgfqpoint{3.850111in}{2.711674in}}{\pgfqpoint{3.859787in}{2.715682in}}{\pgfqpoint{3.866920in}{2.722815in}}%
\pgfpathcurveto{\pgfqpoint{3.874053in}{2.729947in}}{\pgfqpoint{3.878060in}{2.739623in}}{\pgfqpoint{3.878060in}{2.749710in}}%
\pgfpathcurveto{\pgfqpoint{3.878060in}{2.759798in}}{\pgfqpoint{3.874053in}{2.769473in}}{\pgfqpoint{3.866920in}{2.776606in}}%
\pgfpathcurveto{\pgfqpoint{3.859787in}{2.783739in}}{\pgfqpoint{3.850111in}{2.787747in}}{\pgfqpoint{3.840024in}{2.787747in}}%
\pgfpathcurveto{\pgfqpoint{3.829937in}{2.787747in}}{\pgfqpoint{3.820261in}{2.783739in}}{\pgfqpoint{3.813128in}{2.776606in}}%
\pgfpathcurveto{\pgfqpoint{3.805996in}{2.769473in}}{\pgfqpoint{3.801988in}{2.759798in}}{\pgfqpoint{3.801988in}{2.749710in}}%
\pgfpathcurveto{\pgfqpoint{3.801988in}{2.739623in}}{\pgfqpoint{3.805996in}{2.729947in}}{\pgfqpoint{3.813128in}{2.722815in}}%
\pgfpathcurveto{\pgfqpoint{3.820261in}{2.715682in}}{\pgfqpoint{3.829937in}{2.711674in}}{\pgfqpoint{3.840024in}{2.711674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844421in}{2.574886in}}%
\pgfpathcurveto{\pgfqpoint{3.854509in}{2.574886in}}{\pgfqpoint{3.864184in}{2.578894in}}{\pgfqpoint{3.871317in}{2.586027in}}%
\pgfpathcurveto{\pgfqpoint{3.878450in}{2.593160in}}{\pgfqpoint{3.882458in}{2.602835in}}{\pgfqpoint{3.882458in}{2.612923in}}%
\pgfpathcurveto{\pgfqpoint{3.882458in}{2.623010in}}{\pgfqpoint{3.878450in}{2.632686in}}{\pgfqpoint{3.871317in}{2.639818in}}%
\pgfpathcurveto{\pgfqpoint{3.864184in}{2.646951in}}{\pgfqpoint{3.854509in}{2.650959in}}{\pgfqpoint{3.844421in}{2.650959in}}%
\pgfpathcurveto{\pgfqpoint{3.834334in}{2.650959in}}{\pgfqpoint{3.824658in}{2.646951in}}{\pgfqpoint{3.817526in}{2.639818in}}%
\pgfpathcurveto{\pgfqpoint{3.810393in}{2.632686in}}{\pgfqpoint{3.806385in}{2.623010in}}{\pgfqpoint{3.806385in}{2.612923in}}%
\pgfpathcurveto{\pgfqpoint{3.806385in}{2.602835in}}{\pgfqpoint{3.810393in}{2.593160in}}{\pgfqpoint{3.817526in}{2.586027in}}%
\pgfpathcurveto{\pgfqpoint{3.824658in}{2.578894in}}{\pgfqpoint{3.834334in}{2.574886in}}{\pgfqpoint{3.844421in}{2.574886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848783in}{2.814297in}}%
\pgfpathcurveto{\pgfqpoint{3.858871in}{2.814297in}}{\pgfqpoint{3.868546in}{2.818305in}}{\pgfqpoint{3.875679in}{2.825438in}}%
\pgfpathcurveto{\pgfqpoint{3.882812in}{2.832571in}}{\pgfqpoint{3.886820in}{2.842246in}}{\pgfqpoint{3.886820in}{2.852333in}}%
\pgfpathcurveto{\pgfqpoint{3.886820in}{2.862421in}}{\pgfqpoint{3.882812in}{2.872096in}}{\pgfqpoint{3.875679in}{2.879229in}}%
\pgfpathcurveto{\pgfqpoint{3.868546in}{2.886362in}}{\pgfqpoint{3.858871in}{2.890370in}}{\pgfqpoint{3.848783in}{2.890370in}}%
\pgfpathcurveto{\pgfqpoint{3.838696in}{2.890370in}}{\pgfqpoint{3.829021in}{2.886362in}}{\pgfqpoint{3.821888in}{2.879229in}}%
\pgfpathcurveto{\pgfqpoint{3.814755in}{2.872096in}}{\pgfqpoint{3.810747in}{2.862421in}}{\pgfqpoint{3.810747in}{2.852333in}}%
\pgfpathcurveto{\pgfqpoint{3.810747in}{2.842246in}}{\pgfqpoint{3.814755in}{2.832571in}}{\pgfqpoint{3.821888in}{2.825438in}}%
\pgfpathcurveto{\pgfqpoint{3.829021in}{2.818305in}}{\pgfqpoint{3.838696in}{2.814297in}}{\pgfqpoint{3.848783in}{2.814297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853111in}{2.767927in}}%
\pgfpathcurveto{\pgfqpoint{3.863198in}{2.767927in}}{\pgfqpoint{3.872874in}{2.771935in}}{\pgfqpoint{3.880007in}{2.779068in}}%
\pgfpathcurveto{\pgfqpoint{3.887140in}{2.786201in}}{\pgfqpoint{3.891147in}{2.795876in}}{\pgfqpoint{3.891147in}{2.805964in}}%
\pgfpathcurveto{\pgfqpoint{3.891147in}{2.816051in}}{\pgfqpoint{3.887140in}{2.825727in}}{\pgfqpoint{3.880007in}{2.832859in}}%
\pgfpathcurveto{\pgfqpoint{3.872874in}{2.839992in}}{\pgfqpoint{3.863198in}{2.844000in}}{\pgfqpoint{3.853111in}{2.844000in}}%
\pgfpathcurveto{\pgfqpoint{3.843024in}{2.844000in}}{\pgfqpoint{3.833348in}{2.839992in}}{\pgfqpoint{3.826215in}{2.832859in}}%
\pgfpathcurveto{\pgfqpoint{3.819083in}{2.825727in}}{\pgfqpoint{3.815075in}{2.816051in}}{\pgfqpoint{3.815075in}{2.805964in}}%
\pgfpathcurveto{\pgfqpoint{3.815075in}{2.795876in}}{\pgfqpoint{3.819083in}{2.786201in}}{\pgfqpoint{3.826215in}{2.779068in}}%
\pgfpathcurveto{\pgfqpoint{3.833348in}{2.771935in}}{\pgfqpoint{3.843024in}{2.767927in}}{\pgfqpoint{3.853111in}{2.767927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857405in}{2.693555in}}%
\pgfpathcurveto{\pgfqpoint{3.867492in}{2.693555in}}{\pgfqpoint{3.877168in}{2.697563in}}{\pgfqpoint{3.884301in}{2.704695in}}%
\pgfpathcurveto{\pgfqpoint{3.891433in}{2.711828in}}{\pgfqpoint{3.895441in}{2.721504in}}{\pgfqpoint{3.895441in}{2.731591in}}%
\pgfpathcurveto{\pgfqpoint{3.895441in}{2.741678in}}{\pgfqpoint{3.891433in}{2.751354in}}{\pgfqpoint{3.884301in}{2.758487in}}%
\pgfpathcurveto{\pgfqpoint{3.877168in}{2.765620in}}{\pgfqpoint{3.867492in}{2.769627in}}{\pgfqpoint{3.857405in}{2.769627in}}%
\pgfpathcurveto{\pgfqpoint{3.847318in}{2.769627in}}{\pgfqpoint{3.837642in}{2.765620in}}{\pgfqpoint{3.830509in}{2.758487in}}%
\pgfpathcurveto{\pgfqpoint{3.823376in}{2.751354in}}{\pgfqpoint{3.819369in}{2.741678in}}{\pgfqpoint{3.819369in}{2.731591in}}%
\pgfpathcurveto{\pgfqpoint{3.819369in}{2.721504in}}{\pgfqpoint{3.823376in}{2.711828in}}{\pgfqpoint{3.830509in}{2.704695in}}%
\pgfpathcurveto{\pgfqpoint{3.837642in}{2.697563in}}{\pgfqpoint{3.847318in}{2.693555in}}{\pgfqpoint{3.857405in}{2.693555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861665in}{2.714342in}}%
\pgfpathcurveto{\pgfqpoint{3.871753in}{2.714342in}}{\pgfqpoint{3.881428in}{2.718350in}}{\pgfqpoint{3.888561in}{2.725483in}}%
\pgfpathcurveto{\pgfqpoint{3.895694in}{2.732616in}}{\pgfqpoint{3.899701in}{2.742291in}}{\pgfqpoint{3.899701in}{2.752379in}}%
\pgfpathcurveto{\pgfqpoint{3.899701in}{2.762466in}}{\pgfqpoint{3.895694in}{2.772142in}}{\pgfqpoint{3.888561in}{2.779274in}}%
\pgfpathcurveto{\pgfqpoint{3.881428in}{2.786407in}}{\pgfqpoint{3.871753in}{2.790415in}}{\pgfqpoint{3.861665in}{2.790415in}}%
\pgfpathcurveto{\pgfqpoint{3.851578in}{2.790415in}}{\pgfqpoint{3.841902in}{2.786407in}}{\pgfqpoint{3.834769in}{2.779274in}}%
\pgfpathcurveto{\pgfqpoint{3.827637in}{2.772142in}}{\pgfqpoint{3.823629in}{2.762466in}}{\pgfqpoint{3.823629in}{2.752379in}}%
\pgfpathcurveto{\pgfqpoint{3.823629in}{2.742291in}}{\pgfqpoint{3.827637in}{2.732616in}}{\pgfqpoint{3.834769in}{2.725483in}}%
\pgfpathcurveto{\pgfqpoint{3.841902in}{2.718350in}}{\pgfqpoint{3.851578in}{2.714342in}}{\pgfqpoint{3.861665in}{2.714342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865893in}{2.483256in}}%
\pgfpathcurveto{\pgfqpoint{3.875980in}{2.483256in}}{\pgfqpoint{3.885655in}{2.487264in}}{\pgfqpoint{3.892788in}{2.494397in}}%
\pgfpathcurveto{\pgfqpoint{3.899921in}{2.501530in}}{\pgfqpoint{3.903929in}{2.511205in}}{\pgfqpoint{3.903929in}{2.521293in}}%
\pgfpathcurveto{\pgfqpoint{3.903929in}{2.531380in}}{\pgfqpoint{3.899921in}{2.541056in}}{\pgfqpoint{3.892788in}{2.548188in}}%
\pgfpathcurveto{\pgfqpoint{3.885655in}{2.555321in}}{\pgfqpoint{3.875980in}{2.559329in}}{\pgfqpoint{3.865893in}{2.559329in}}%
\pgfpathcurveto{\pgfqpoint{3.855805in}{2.559329in}}{\pgfqpoint{3.846130in}{2.555321in}}{\pgfqpoint{3.838997in}{2.548188in}}%
\pgfpathcurveto{\pgfqpoint{3.831864in}{2.541056in}}{\pgfqpoint{3.827856in}{2.531380in}}{\pgfqpoint{3.827856in}{2.521293in}}%
\pgfpathcurveto{\pgfqpoint{3.827856in}{2.511205in}}{\pgfqpoint{3.831864in}{2.501530in}}{\pgfqpoint{3.838997in}{2.494397in}}%
\pgfpathcurveto{\pgfqpoint{3.846130in}{2.487264in}}{\pgfqpoint{3.855805in}{2.483256in}}{\pgfqpoint{3.865893in}{2.483256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870088in}{2.543097in}}%
\pgfpathcurveto{\pgfqpoint{3.880175in}{2.543097in}}{\pgfqpoint{3.889850in}{2.547104in}}{\pgfqpoint{3.896983in}{2.554237in}}%
\pgfpathcurveto{\pgfqpoint{3.904116in}{2.561370in}}{\pgfqpoint{3.908124in}{2.571046in}}{\pgfqpoint{3.908124in}{2.581133in}}%
\pgfpathcurveto{\pgfqpoint{3.908124in}{2.591220in}}{\pgfqpoint{3.904116in}{2.600896in}}{\pgfqpoint{3.896983in}{2.608029in}}%
\pgfpathcurveto{\pgfqpoint{3.889850in}{2.615162in}}{\pgfqpoint{3.880175in}{2.619169in}}{\pgfqpoint{3.870088in}{2.619169in}}%
\pgfpathcurveto{\pgfqpoint{3.860000in}{2.619169in}}{\pgfqpoint{3.850325in}{2.615162in}}{\pgfqpoint{3.843192in}{2.608029in}}%
\pgfpathcurveto{\pgfqpoint{3.836059in}{2.600896in}}{\pgfqpoint{3.832051in}{2.591220in}}{\pgfqpoint{3.832051in}{2.581133in}}%
\pgfpathcurveto{\pgfqpoint{3.832051in}{2.571046in}}{\pgfqpoint{3.836059in}{2.561370in}}{\pgfqpoint{3.843192in}{2.554237in}}%
\pgfpathcurveto{\pgfqpoint{3.850325in}{2.547104in}}{\pgfqpoint{3.860000in}{2.543097in}}{\pgfqpoint{3.870088in}{2.543097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874251in}{2.612970in}}%
\pgfpathcurveto{\pgfqpoint{3.884338in}{2.612970in}}{\pgfqpoint{3.894014in}{2.616978in}}{\pgfqpoint{3.901146in}{2.624111in}}%
\pgfpathcurveto{\pgfqpoint{3.908279in}{2.631243in}}{\pgfqpoint{3.912287in}{2.640919in}}{\pgfqpoint{3.912287in}{2.651006in}}%
\pgfpathcurveto{\pgfqpoint{3.912287in}{2.661094in}}{\pgfqpoint{3.908279in}{2.670769in}}{\pgfqpoint{3.901146in}{2.677902in}}%
\pgfpathcurveto{\pgfqpoint{3.894014in}{2.685035in}}{\pgfqpoint{3.884338in}{2.689043in}}{\pgfqpoint{3.874251in}{2.689043in}}%
\pgfpathcurveto{\pgfqpoint{3.864163in}{2.689043in}}{\pgfqpoint{3.854488in}{2.685035in}}{\pgfqpoint{3.847355in}{2.677902in}}%
\pgfpathcurveto{\pgfqpoint{3.840222in}{2.670769in}}{\pgfqpoint{3.836214in}{2.661094in}}{\pgfqpoint{3.836214in}{2.651006in}}%
\pgfpathcurveto{\pgfqpoint{3.836214in}{2.640919in}}{\pgfqpoint{3.840222in}{2.631243in}}{\pgfqpoint{3.847355in}{2.624111in}}%
\pgfpathcurveto{\pgfqpoint{3.854488in}{2.616978in}}{\pgfqpoint{3.864163in}{2.612970in}}{\pgfqpoint{3.874251in}{2.612970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878382in}{2.387673in}}%
\pgfpathcurveto{\pgfqpoint{3.888470in}{2.387673in}}{\pgfqpoint{3.898145in}{2.391680in}}{\pgfqpoint{3.905278in}{2.398813in}}%
\pgfpathcurveto{\pgfqpoint{3.912411in}{2.405946in}}{\pgfqpoint{3.916419in}{2.415622in}}{\pgfqpoint{3.916419in}{2.425709in}}%
\pgfpathcurveto{\pgfqpoint{3.916419in}{2.435796in}}{\pgfqpoint{3.912411in}{2.445472in}}{\pgfqpoint{3.905278in}{2.452605in}}%
\pgfpathcurveto{\pgfqpoint{3.898145in}{2.459737in}}{\pgfqpoint{3.888470in}{2.463745in}}{\pgfqpoint{3.878382in}{2.463745in}}%
\pgfpathcurveto{\pgfqpoint{3.868295in}{2.463745in}}{\pgfqpoint{3.858620in}{2.459737in}}{\pgfqpoint{3.851487in}{2.452605in}}%
\pgfpathcurveto{\pgfqpoint{3.844354in}{2.445472in}}{\pgfqpoint{3.840346in}{2.435796in}}{\pgfqpoint{3.840346in}{2.425709in}}%
\pgfpathcurveto{\pgfqpoint{3.840346in}{2.415622in}}{\pgfqpoint{3.844354in}{2.405946in}}{\pgfqpoint{3.851487in}{2.398813in}}%
\pgfpathcurveto{\pgfqpoint{3.858620in}{2.391680in}}{\pgfqpoint{3.868295in}{2.387673in}}{\pgfqpoint{3.878382in}{2.387673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882483in}{2.595105in}}%
\pgfpathcurveto{\pgfqpoint{3.892570in}{2.595105in}}{\pgfqpoint{3.902246in}{2.599112in}}{\pgfqpoint{3.909379in}{2.606245in}}%
\pgfpathcurveto{\pgfqpoint{3.916512in}{2.613378in}}{\pgfqpoint{3.920519in}{2.623054in}}{\pgfqpoint{3.920519in}{2.633141in}}%
\pgfpathcurveto{\pgfqpoint{3.920519in}{2.643228in}}{\pgfqpoint{3.916512in}{2.652904in}}{\pgfqpoint{3.909379in}{2.660037in}}%
\pgfpathcurveto{\pgfqpoint{3.902246in}{2.667169in}}{\pgfqpoint{3.892570in}{2.671177in}}{\pgfqpoint{3.882483in}{2.671177in}}%
\pgfpathcurveto{\pgfqpoint{3.872396in}{2.671177in}}{\pgfqpoint{3.862720in}{2.667169in}}{\pgfqpoint{3.855587in}{2.660037in}}%
\pgfpathcurveto{\pgfqpoint{3.848455in}{2.652904in}}{\pgfqpoint{3.844447in}{2.643228in}}{\pgfqpoint{3.844447in}{2.633141in}}%
\pgfpathcurveto{\pgfqpoint{3.844447in}{2.623054in}}{\pgfqpoint{3.848455in}{2.613378in}}{\pgfqpoint{3.855587in}{2.606245in}}%
\pgfpathcurveto{\pgfqpoint{3.862720in}{2.599112in}}{\pgfqpoint{3.872396in}{2.595105in}}{\pgfqpoint{3.882483in}{2.595105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886553in}{2.499524in}}%
\pgfpathcurveto{\pgfqpoint{3.896641in}{2.499524in}}{\pgfqpoint{3.906316in}{2.503532in}}{\pgfqpoint{3.913449in}{2.510665in}}%
\pgfpathcurveto{\pgfqpoint{3.920582in}{2.517798in}}{\pgfqpoint{3.924590in}{2.527473in}}{\pgfqpoint{3.924590in}{2.537561in}}%
\pgfpathcurveto{\pgfqpoint{3.924590in}{2.547648in}}{\pgfqpoint{3.920582in}{2.557324in}}{\pgfqpoint{3.913449in}{2.564456in}}%
\pgfpathcurveto{\pgfqpoint{3.906316in}{2.571589in}}{\pgfqpoint{3.896641in}{2.575597in}}{\pgfqpoint{3.886553in}{2.575597in}}%
\pgfpathcurveto{\pgfqpoint{3.876466in}{2.575597in}}{\pgfqpoint{3.866790in}{2.571589in}}{\pgfqpoint{3.859658in}{2.564456in}}%
\pgfpathcurveto{\pgfqpoint{3.852525in}{2.557324in}}{\pgfqpoint{3.848517in}{2.547648in}}{\pgfqpoint{3.848517in}{2.537561in}}%
\pgfpathcurveto{\pgfqpoint{3.848517in}{2.527473in}}{\pgfqpoint{3.852525in}{2.517798in}}{\pgfqpoint{3.859658in}{2.510665in}}%
\pgfpathcurveto{\pgfqpoint{3.866790in}{2.503532in}}{\pgfqpoint{3.876466in}{2.499524in}}{\pgfqpoint{3.886553in}{2.499524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890594in}{2.789106in}}%
\pgfpathcurveto{\pgfqpoint{3.900681in}{2.789106in}}{\pgfqpoint{3.910356in}{2.793114in}}{\pgfqpoint{3.917489in}{2.800247in}}%
\pgfpathcurveto{\pgfqpoint{3.924622in}{2.807379in}}{\pgfqpoint{3.928630in}{2.817055in}}{\pgfqpoint{3.928630in}{2.827142in}}%
\pgfpathcurveto{\pgfqpoint{3.928630in}{2.837230in}}{\pgfqpoint{3.924622in}{2.846905in}}{\pgfqpoint{3.917489in}{2.854038in}}%
\pgfpathcurveto{\pgfqpoint{3.910356in}{2.861171in}}{\pgfqpoint{3.900681in}{2.865179in}}{\pgfqpoint{3.890594in}{2.865179in}}%
\pgfpathcurveto{\pgfqpoint{3.880506in}{2.865179in}}{\pgfqpoint{3.870831in}{2.861171in}}{\pgfqpoint{3.863698in}{2.854038in}}%
\pgfpathcurveto{\pgfqpoint{3.856565in}{2.846905in}}{\pgfqpoint{3.852557in}{2.837230in}}{\pgfqpoint{3.852557in}{2.827142in}}%
\pgfpathcurveto{\pgfqpoint{3.852557in}{2.817055in}}{\pgfqpoint{3.856565in}{2.807379in}}{\pgfqpoint{3.863698in}{2.800247in}}%
\pgfpathcurveto{\pgfqpoint{3.870831in}{2.793114in}}{\pgfqpoint{3.880506in}{2.789106in}}{\pgfqpoint{3.890594in}{2.789106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894604in}{2.774639in}}%
\pgfpathcurveto{\pgfqpoint{3.904692in}{2.774639in}}{\pgfqpoint{3.914367in}{2.778646in}}{\pgfqpoint{3.921500in}{2.785779in}}%
\pgfpathcurveto{\pgfqpoint{3.928633in}{2.792912in}}{\pgfqpoint{3.932641in}{2.802587in}}{\pgfqpoint{3.932641in}{2.812675in}}%
\pgfpathcurveto{\pgfqpoint{3.932641in}{2.822762in}}{\pgfqpoint{3.928633in}{2.832438in}}{\pgfqpoint{3.921500in}{2.839571in}}%
\pgfpathcurveto{\pgfqpoint{3.914367in}{2.846703in}}{\pgfqpoint{3.904692in}{2.850711in}}{\pgfqpoint{3.894604in}{2.850711in}}%
\pgfpathcurveto{\pgfqpoint{3.884517in}{2.850711in}}{\pgfqpoint{3.874841in}{2.846703in}}{\pgfqpoint{3.867708in}{2.839571in}}%
\pgfpathcurveto{\pgfqpoint{3.860576in}{2.832438in}}{\pgfqpoint{3.856568in}{2.822762in}}{\pgfqpoint{3.856568in}{2.812675in}}%
\pgfpathcurveto{\pgfqpoint{3.856568in}{2.802587in}}{\pgfqpoint{3.860576in}{2.792912in}}{\pgfqpoint{3.867708in}{2.785779in}}%
\pgfpathcurveto{\pgfqpoint{3.874841in}{2.778646in}}{\pgfqpoint{3.884517in}{2.774639in}}{\pgfqpoint{3.894604in}{2.774639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898586in}{2.540611in}}%
\pgfpathcurveto{\pgfqpoint{3.908673in}{2.540611in}}{\pgfqpoint{3.918349in}{2.544619in}}{\pgfqpoint{3.925481in}{2.551752in}}%
\pgfpathcurveto{\pgfqpoint{3.932614in}{2.558884in}}{\pgfqpoint{3.936622in}{2.568560in}}{\pgfqpoint{3.936622in}{2.578647in}}%
\pgfpathcurveto{\pgfqpoint{3.936622in}{2.588735in}}{\pgfqpoint{3.932614in}{2.598410in}}{\pgfqpoint{3.925481in}{2.605543in}}%
\pgfpathcurveto{\pgfqpoint{3.918349in}{2.612676in}}{\pgfqpoint{3.908673in}{2.616684in}}{\pgfqpoint{3.898586in}{2.616684in}}%
\pgfpathcurveto{\pgfqpoint{3.888498in}{2.616684in}}{\pgfqpoint{3.878823in}{2.612676in}}{\pgfqpoint{3.871690in}{2.605543in}}%
\pgfpathcurveto{\pgfqpoint{3.864557in}{2.598410in}}{\pgfqpoint{3.860549in}{2.588735in}}{\pgfqpoint{3.860549in}{2.578647in}}%
\pgfpathcurveto{\pgfqpoint{3.860549in}{2.568560in}}{\pgfqpoint{3.864557in}{2.558884in}}{\pgfqpoint{3.871690in}{2.551752in}}%
\pgfpathcurveto{\pgfqpoint{3.878823in}{2.544619in}}{\pgfqpoint{3.888498in}{2.540611in}}{\pgfqpoint{3.898586in}{2.540611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902538in}{2.543976in}}%
\pgfpathcurveto{\pgfqpoint{3.912626in}{2.543976in}}{\pgfqpoint{3.922301in}{2.547984in}}{\pgfqpoint{3.929434in}{2.555117in}}%
\pgfpathcurveto{\pgfqpoint{3.936567in}{2.562250in}}{\pgfqpoint{3.940575in}{2.571925in}}{\pgfqpoint{3.940575in}{2.582013in}}%
\pgfpathcurveto{\pgfqpoint{3.940575in}{2.592100in}}{\pgfqpoint{3.936567in}{2.601776in}}{\pgfqpoint{3.929434in}{2.608908in}}%
\pgfpathcurveto{\pgfqpoint{3.922301in}{2.616041in}}{\pgfqpoint{3.912626in}{2.620049in}}{\pgfqpoint{3.902538in}{2.620049in}}%
\pgfpathcurveto{\pgfqpoint{3.892451in}{2.620049in}}{\pgfqpoint{3.882775in}{2.616041in}}{\pgfqpoint{3.875643in}{2.608908in}}%
\pgfpathcurveto{\pgfqpoint{3.868510in}{2.601776in}}{\pgfqpoint{3.864502in}{2.592100in}}{\pgfqpoint{3.864502in}{2.582013in}}%
\pgfpathcurveto{\pgfqpoint{3.864502in}{2.571925in}}{\pgfqpoint{3.868510in}{2.562250in}}{\pgfqpoint{3.875643in}{2.555117in}}%
\pgfpathcurveto{\pgfqpoint{3.882775in}{2.547984in}}{\pgfqpoint{3.892451in}{2.543976in}}{\pgfqpoint{3.902538in}{2.543976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906463in}{2.702574in}}%
\pgfpathcurveto{\pgfqpoint{3.916550in}{2.702574in}}{\pgfqpoint{3.926226in}{2.706582in}}{\pgfqpoint{3.933358in}{2.713715in}}%
\pgfpathcurveto{\pgfqpoint{3.940491in}{2.720847in}}{\pgfqpoint{3.944499in}{2.730523in}}{\pgfqpoint{3.944499in}{2.740610in}}%
\pgfpathcurveto{\pgfqpoint{3.944499in}{2.750698in}}{\pgfqpoint{3.940491in}{2.760373in}}{\pgfqpoint{3.933358in}{2.767506in}}%
\pgfpathcurveto{\pgfqpoint{3.926226in}{2.774639in}}{\pgfqpoint{3.916550in}{2.778647in}}{\pgfqpoint{3.906463in}{2.778647in}}%
\pgfpathcurveto{\pgfqpoint{3.896375in}{2.778647in}}{\pgfqpoint{3.886700in}{2.774639in}}{\pgfqpoint{3.879567in}{2.767506in}}%
\pgfpathcurveto{\pgfqpoint{3.872434in}{2.760373in}}{\pgfqpoint{3.868426in}{2.750698in}}{\pgfqpoint{3.868426in}{2.740610in}}%
\pgfpathcurveto{\pgfqpoint{3.868426in}{2.730523in}}{\pgfqpoint{3.872434in}{2.720847in}}{\pgfqpoint{3.879567in}{2.713715in}}%
\pgfpathcurveto{\pgfqpoint{3.886700in}{2.706582in}}{\pgfqpoint{3.896375in}{2.702574in}}{\pgfqpoint{3.906463in}{2.702574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910359in}{2.496538in}}%
\pgfpathcurveto{\pgfqpoint{3.920447in}{2.496538in}}{\pgfqpoint{3.930122in}{2.500546in}}{\pgfqpoint{3.937255in}{2.507678in}}%
\pgfpathcurveto{\pgfqpoint{3.944388in}{2.514811in}}{\pgfqpoint{3.948395in}{2.524487in}}{\pgfqpoint{3.948395in}{2.534574in}}%
\pgfpathcurveto{\pgfqpoint{3.948395in}{2.544662in}}{\pgfqpoint{3.944388in}{2.554337in}}{\pgfqpoint{3.937255in}{2.561470in}}%
\pgfpathcurveto{\pgfqpoint{3.930122in}{2.568603in}}{\pgfqpoint{3.920447in}{2.572611in}}{\pgfqpoint{3.910359in}{2.572611in}}%
\pgfpathcurveto{\pgfqpoint{3.900272in}{2.572611in}}{\pgfqpoint{3.890596in}{2.568603in}}{\pgfqpoint{3.883463in}{2.561470in}}%
\pgfpathcurveto{\pgfqpoint{3.876331in}{2.554337in}}{\pgfqpoint{3.872323in}{2.544662in}}{\pgfqpoint{3.872323in}{2.534574in}}%
\pgfpathcurveto{\pgfqpoint{3.872323in}{2.524487in}}{\pgfqpoint{3.876331in}{2.514811in}}{\pgfqpoint{3.883463in}{2.507678in}}%
\pgfpathcurveto{\pgfqpoint{3.890596in}{2.500546in}}{\pgfqpoint{3.900272in}{2.496538in}}{\pgfqpoint{3.910359in}{2.496538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914228in}{2.536096in}}%
\pgfpathcurveto{\pgfqpoint{3.924315in}{2.536096in}}{\pgfqpoint{3.933991in}{2.540104in}}{\pgfqpoint{3.941124in}{2.547237in}}%
\pgfpathcurveto{\pgfqpoint{3.948257in}{2.554370in}}{\pgfqpoint{3.952264in}{2.564045in}}{\pgfqpoint{3.952264in}{2.574133in}}%
\pgfpathcurveto{\pgfqpoint{3.952264in}{2.584220in}}{\pgfqpoint{3.948257in}{2.593896in}}{\pgfqpoint{3.941124in}{2.601028in}}%
\pgfpathcurveto{\pgfqpoint{3.933991in}{2.608161in}}{\pgfqpoint{3.924315in}{2.612169in}}{\pgfqpoint{3.914228in}{2.612169in}}%
\pgfpathcurveto{\pgfqpoint{3.904141in}{2.612169in}}{\pgfqpoint{3.894465in}{2.608161in}}{\pgfqpoint{3.887332in}{2.601028in}}%
\pgfpathcurveto{\pgfqpoint{3.880200in}{2.593896in}}{\pgfqpoint{3.876192in}{2.584220in}}{\pgfqpoint{3.876192in}{2.574133in}}%
\pgfpathcurveto{\pgfqpoint{3.876192in}{2.564045in}}{\pgfqpoint{3.880200in}{2.554370in}}{\pgfqpoint{3.887332in}{2.547237in}}%
\pgfpathcurveto{\pgfqpoint{3.894465in}{2.540104in}}{\pgfqpoint{3.904141in}{2.536096in}}{\pgfqpoint{3.914228in}{2.536096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918070in}{2.575392in}}%
\pgfpathcurveto{\pgfqpoint{3.928157in}{2.575392in}}{\pgfqpoint{3.937833in}{2.579399in}}{\pgfqpoint{3.944966in}{2.586532in}}%
\pgfpathcurveto{\pgfqpoint{3.952098in}{2.593665in}}{\pgfqpoint{3.956106in}{2.603341in}}{\pgfqpoint{3.956106in}{2.613428in}}%
\pgfpathcurveto{\pgfqpoint{3.956106in}{2.623515in}}{\pgfqpoint{3.952098in}{2.633191in}}{\pgfqpoint{3.944966in}{2.640324in}}%
\pgfpathcurveto{\pgfqpoint{3.937833in}{2.647457in}}{\pgfqpoint{3.928157in}{2.651464in}}{\pgfqpoint{3.918070in}{2.651464in}}%
\pgfpathcurveto{\pgfqpoint{3.907982in}{2.651464in}}{\pgfqpoint{3.898307in}{2.647457in}}{\pgfqpoint{3.891174in}{2.640324in}}%
\pgfpathcurveto{\pgfqpoint{3.884041in}{2.633191in}}{\pgfqpoint{3.880034in}{2.623515in}}{\pgfqpoint{3.880034in}{2.613428in}}%
\pgfpathcurveto{\pgfqpoint{3.880034in}{2.603341in}}{\pgfqpoint{3.884041in}{2.593665in}}{\pgfqpoint{3.891174in}{2.586532in}}%
\pgfpathcurveto{\pgfqpoint{3.898307in}{2.579399in}}{\pgfqpoint{3.907982in}{2.575392in}}{\pgfqpoint{3.918070in}{2.575392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921885in}{2.527684in}}%
\pgfpathcurveto{\pgfqpoint{3.931972in}{2.527684in}}{\pgfqpoint{3.941648in}{2.531691in}}{\pgfqpoint{3.948780in}{2.538824in}}%
\pgfpathcurveto{\pgfqpoint{3.955913in}{2.545957in}}{\pgfqpoint{3.959921in}{2.555633in}}{\pgfqpoint{3.959921in}{2.565720in}}%
\pgfpathcurveto{\pgfqpoint{3.959921in}{2.575807in}}{\pgfqpoint{3.955913in}{2.585483in}}{\pgfqpoint{3.948780in}{2.592616in}}%
\pgfpathcurveto{\pgfqpoint{3.941648in}{2.599748in}}{\pgfqpoint{3.931972in}{2.603756in}}{\pgfqpoint{3.921885in}{2.603756in}}%
\pgfpathcurveto{\pgfqpoint{3.911797in}{2.603756in}}{\pgfqpoint{3.902122in}{2.599748in}}{\pgfqpoint{3.894989in}{2.592616in}}%
\pgfpathcurveto{\pgfqpoint{3.887856in}{2.585483in}}{\pgfqpoint{3.883848in}{2.575807in}}{\pgfqpoint{3.883848in}{2.565720in}}%
\pgfpathcurveto{\pgfqpoint{3.883848in}{2.555633in}}{\pgfqpoint{3.887856in}{2.545957in}}{\pgfqpoint{3.894989in}{2.538824in}}%
\pgfpathcurveto{\pgfqpoint{3.902122in}{2.531691in}}{\pgfqpoint{3.911797in}{2.527684in}}{\pgfqpoint{3.921885in}{2.527684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925673in}{2.506650in}}%
\pgfpathcurveto{\pgfqpoint{3.935761in}{2.506650in}}{\pgfqpoint{3.945436in}{2.510657in}}{\pgfqpoint{3.952569in}{2.517790in}}%
\pgfpathcurveto{\pgfqpoint{3.959702in}{2.524923in}}{\pgfqpoint{3.963710in}{2.534599in}}{\pgfqpoint{3.963710in}{2.544686in}}%
\pgfpathcurveto{\pgfqpoint{3.963710in}{2.554773in}}{\pgfqpoint{3.959702in}{2.564449in}}{\pgfqpoint{3.952569in}{2.571582in}}%
\pgfpathcurveto{\pgfqpoint{3.945436in}{2.578714in}}{\pgfqpoint{3.935761in}{2.582722in}}{\pgfqpoint{3.925673in}{2.582722in}}%
\pgfpathcurveto{\pgfqpoint{3.915586in}{2.582722in}}{\pgfqpoint{3.905910in}{2.578714in}}{\pgfqpoint{3.898778in}{2.571582in}}%
\pgfpathcurveto{\pgfqpoint{3.891645in}{2.564449in}}{\pgfqpoint{3.887637in}{2.554773in}}{\pgfqpoint{3.887637in}{2.544686in}}%
\pgfpathcurveto{\pgfqpoint{3.887637in}{2.534599in}}{\pgfqpoint{3.891645in}{2.524923in}}{\pgfqpoint{3.898778in}{2.517790in}}%
\pgfpathcurveto{\pgfqpoint{3.905910in}{2.510657in}}{\pgfqpoint{3.915586in}{2.506650in}}{\pgfqpoint{3.925673in}{2.506650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929436in}{2.562660in}}%
\pgfpathcurveto{\pgfqpoint{3.939523in}{2.562660in}}{\pgfqpoint{3.949199in}{2.566668in}}{\pgfqpoint{3.956332in}{2.573800in}}%
\pgfpathcurveto{\pgfqpoint{3.963464in}{2.580933in}}{\pgfqpoint{3.967472in}{2.590609in}}{\pgfqpoint{3.967472in}{2.600696in}}%
\pgfpathcurveto{\pgfqpoint{3.967472in}{2.610783in}}{\pgfqpoint{3.963464in}{2.620459in}}{\pgfqpoint{3.956332in}{2.627592in}}%
\pgfpathcurveto{\pgfqpoint{3.949199in}{2.634725in}}{\pgfqpoint{3.939523in}{2.638732in}}{\pgfqpoint{3.929436in}{2.638732in}}%
\pgfpathcurveto{\pgfqpoint{3.919349in}{2.638732in}}{\pgfqpoint{3.909673in}{2.634725in}}{\pgfqpoint{3.902540in}{2.627592in}}%
\pgfpathcurveto{\pgfqpoint{3.895407in}{2.620459in}}{\pgfqpoint{3.891400in}{2.610783in}}{\pgfqpoint{3.891400in}{2.600696in}}%
\pgfpathcurveto{\pgfqpoint{3.891400in}{2.590609in}}{\pgfqpoint{3.895407in}{2.580933in}}{\pgfqpoint{3.902540in}{2.573800in}}%
\pgfpathcurveto{\pgfqpoint{3.909673in}{2.566668in}}{\pgfqpoint{3.919349in}{2.562660in}}{\pgfqpoint{3.929436in}{2.562660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933173in}{2.657100in}}%
\pgfpathcurveto{\pgfqpoint{3.943260in}{2.657100in}}{\pgfqpoint{3.952936in}{2.661107in}}{\pgfqpoint{3.960068in}{2.668240in}}%
\pgfpathcurveto{\pgfqpoint{3.967201in}{2.675373in}}{\pgfqpoint{3.971209in}{2.685049in}}{\pgfqpoint{3.971209in}{2.695136in}}%
\pgfpathcurveto{\pgfqpoint{3.971209in}{2.705223in}}{\pgfqpoint{3.967201in}{2.714899in}}{\pgfqpoint{3.960068in}{2.722032in}}%
\pgfpathcurveto{\pgfqpoint{3.952936in}{2.729164in}}{\pgfqpoint{3.943260in}{2.733172in}}{\pgfqpoint{3.933173in}{2.733172in}}%
\pgfpathcurveto{\pgfqpoint{3.923085in}{2.733172in}}{\pgfqpoint{3.913410in}{2.729164in}}{\pgfqpoint{3.906277in}{2.722032in}}%
\pgfpathcurveto{\pgfqpoint{3.899144in}{2.714899in}}{\pgfqpoint{3.895136in}{2.705223in}}{\pgfqpoint{3.895136in}{2.695136in}}%
\pgfpathcurveto{\pgfqpoint{3.895136in}{2.685049in}}{\pgfqpoint{3.899144in}{2.675373in}}{\pgfqpoint{3.906277in}{2.668240in}}%
\pgfpathcurveto{\pgfqpoint{3.913410in}{2.661107in}}{\pgfqpoint{3.923085in}{2.657100in}}{\pgfqpoint{3.933173in}{2.657100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936884in}{2.581945in}}%
\pgfpathcurveto{\pgfqpoint{3.946972in}{2.581945in}}{\pgfqpoint{3.956647in}{2.585953in}}{\pgfqpoint{3.963780in}{2.593086in}}%
\pgfpathcurveto{\pgfqpoint{3.970913in}{2.600219in}}{\pgfqpoint{3.974921in}{2.609894in}}{\pgfqpoint{3.974921in}{2.619982in}}%
\pgfpathcurveto{\pgfqpoint{3.974921in}{2.630069in}}{\pgfqpoint{3.970913in}{2.639745in}}{\pgfqpoint{3.963780in}{2.646877in}}%
\pgfpathcurveto{\pgfqpoint{3.956647in}{2.654010in}}{\pgfqpoint{3.946972in}{2.658018in}}{\pgfqpoint{3.936884in}{2.658018in}}%
\pgfpathcurveto{\pgfqpoint{3.926797in}{2.658018in}}{\pgfqpoint{3.917121in}{2.654010in}}{\pgfqpoint{3.909989in}{2.646877in}}%
\pgfpathcurveto{\pgfqpoint{3.902856in}{2.639745in}}{\pgfqpoint{3.898848in}{2.630069in}}{\pgfqpoint{3.898848in}{2.619982in}}%
\pgfpathcurveto{\pgfqpoint{3.898848in}{2.609894in}}{\pgfqpoint{3.902856in}{2.600219in}}{\pgfqpoint{3.909989in}{2.593086in}}%
\pgfpathcurveto{\pgfqpoint{3.917121in}{2.585953in}}{\pgfqpoint{3.926797in}{2.581945in}}{\pgfqpoint{3.936884in}{2.581945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940571in}{2.586837in}}%
\pgfpathcurveto{\pgfqpoint{3.950658in}{2.586837in}}{\pgfqpoint{3.960334in}{2.590845in}}{\pgfqpoint{3.967466in}{2.597978in}}%
\pgfpathcurveto{\pgfqpoint{3.974599in}{2.605110in}}{\pgfqpoint{3.978607in}{2.614786in}}{\pgfqpoint{3.978607in}{2.624873in}}%
\pgfpathcurveto{\pgfqpoint{3.978607in}{2.634961in}}{\pgfqpoint{3.974599in}{2.644636in}}{\pgfqpoint{3.967466in}{2.651769in}}%
\pgfpathcurveto{\pgfqpoint{3.960334in}{2.658902in}}{\pgfqpoint{3.950658in}{2.662910in}}{\pgfqpoint{3.940571in}{2.662910in}}%
\pgfpathcurveto{\pgfqpoint{3.930483in}{2.662910in}}{\pgfqpoint{3.920808in}{2.658902in}}{\pgfqpoint{3.913675in}{2.651769in}}%
\pgfpathcurveto{\pgfqpoint{3.906542in}{2.644636in}}{\pgfqpoint{3.902534in}{2.634961in}}{\pgfqpoint{3.902534in}{2.624873in}}%
\pgfpathcurveto{\pgfqpoint{3.902534in}{2.614786in}}{\pgfqpoint{3.906542in}{2.605110in}}{\pgfqpoint{3.913675in}{2.597978in}}%
\pgfpathcurveto{\pgfqpoint{3.920808in}{2.590845in}}{\pgfqpoint{3.930483in}{2.586837in}}{\pgfqpoint{3.940571in}{2.586837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944233in}{2.521321in}}%
\pgfpathcurveto{\pgfqpoint{3.954320in}{2.521321in}}{\pgfqpoint{3.963996in}{2.525328in}}{\pgfqpoint{3.971128in}{2.532461in}}%
\pgfpathcurveto{\pgfqpoint{3.978261in}{2.539594in}}{\pgfqpoint{3.982269in}{2.549270in}}{\pgfqpoint{3.982269in}{2.559357in}}%
\pgfpathcurveto{\pgfqpoint{3.982269in}{2.569444in}}{\pgfqpoint{3.978261in}{2.579120in}}{\pgfqpoint{3.971128in}{2.586253in}}%
\pgfpathcurveto{\pgfqpoint{3.963996in}{2.593385in}}{\pgfqpoint{3.954320in}{2.597393in}}{\pgfqpoint{3.944233in}{2.597393in}}%
\pgfpathcurveto{\pgfqpoint{3.934145in}{2.597393in}}{\pgfqpoint{3.924470in}{2.593385in}}{\pgfqpoint{3.917337in}{2.586253in}}%
\pgfpathcurveto{\pgfqpoint{3.910204in}{2.579120in}}{\pgfqpoint{3.906196in}{2.569444in}}{\pgfqpoint{3.906196in}{2.559357in}}%
\pgfpathcurveto{\pgfqpoint{3.906196in}{2.549270in}}{\pgfqpoint{3.910204in}{2.539594in}}{\pgfqpoint{3.917337in}{2.532461in}}%
\pgfpathcurveto{\pgfqpoint{3.924470in}{2.525328in}}{\pgfqpoint{3.934145in}{2.521321in}}{\pgfqpoint{3.944233in}{2.521321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947870in}{2.523699in}}%
\pgfpathcurveto{\pgfqpoint{3.957958in}{2.523699in}}{\pgfqpoint{3.967633in}{2.527707in}}{\pgfqpoint{3.974766in}{2.534839in}}%
\pgfpathcurveto{\pgfqpoint{3.981899in}{2.541972in}}{\pgfqpoint{3.985906in}{2.551648in}}{\pgfqpoint{3.985906in}{2.561735in}}%
\pgfpathcurveto{\pgfqpoint{3.985906in}{2.571822in}}{\pgfqpoint{3.981899in}{2.581498in}}{\pgfqpoint{3.974766in}{2.588631in}}%
\pgfpathcurveto{\pgfqpoint{3.967633in}{2.595764in}}{\pgfqpoint{3.957958in}{2.599771in}}{\pgfqpoint{3.947870in}{2.599771in}}%
\pgfpathcurveto{\pgfqpoint{3.937783in}{2.599771in}}{\pgfqpoint{3.928107in}{2.595764in}}{\pgfqpoint{3.920974in}{2.588631in}}%
\pgfpathcurveto{\pgfqpoint{3.913842in}{2.581498in}}{\pgfqpoint{3.909834in}{2.571822in}}{\pgfqpoint{3.909834in}{2.561735in}}%
\pgfpathcurveto{\pgfqpoint{3.909834in}{2.551648in}}{\pgfqpoint{3.913842in}{2.541972in}}{\pgfqpoint{3.920974in}{2.534839in}}%
\pgfpathcurveto{\pgfqpoint{3.928107in}{2.527707in}}{\pgfqpoint{3.937783in}{2.523699in}}{\pgfqpoint{3.947870in}{2.523699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951484in}{2.563247in}}%
\pgfpathcurveto{\pgfqpoint{3.961571in}{2.563247in}}{\pgfqpoint{3.971247in}{2.567255in}}{\pgfqpoint{3.978379in}{2.574388in}}%
\pgfpathcurveto{\pgfqpoint{3.985512in}{2.581521in}}{\pgfqpoint{3.989520in}{2.591196in}}{\pgfqpoint{3.989520in}{2.601284in}}%
\pgfpathcurveto{\pgfqpoint{3.989520in}{2.611371in}}{\pgfqpoint{3.985512in}{2.621047in}}{\pgfqpoint{3.978379in}{2.628179in}}%
\pgfpathcurveto{\pgfqpoint{3.971247in}{2.635312in}}{\pgfqpoint{3.961571in}{2.639320in}}{\pgfqpoint{3.951484in}{2.639320in}}%
\pgfpathcurveto{\pgfqpoint{3.941396in}{2.639320in}}{\pgfqpoint{3.931721in}{2.635312in}}{\pgfqpoint{3.924588in}{2.628179in}}%
\pgfpathcurveto{\pgfqpoint{3.917455in}{2.621047in}}{\pgfqpoint{3.913447in}{2.611371in}}{\pgfqpoint{3.913447in}{2.601284in}}%
\pgfpathcurveto{\pgfqpoint{3.913447in}{2.591196in}}{\pgfqpoint{3.917455in}{2.581521in}}{\pgfqpoint{3.924588in}{2.574388in}}%
\pgfpathcurveto{\pgfqpoint{3.931721in}{2.567255in}}{\pgfqpoint{3.941396in}{2.563247in}}{\pgfqpoint{3.951484in}{2.563247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955074in}{2.480816in}}%
\pgfpathcurveto{\pgfqpoint{3.965161in}{2.480816in}}{\pgfqpoint{3.974836in}{2.484824in}}{\pgfqpoint{3.981969in}{2.491957in}}%
\pgfpathcurveto{\pgfqpoint{3.989102in}{2.499090in}}{\pgfqpoint{3.993110in}{2.508765in}}{\pgfqpoint{3.993110in}{2.518853in}}%
\pgfpathcurveto{\pgfqpoint{3.993110in}{2.528940in}}{\pgfqpoint{3.989102in}{2.538615in}}{\pgfqpoint{3.981969in}{2.545748in}}%
\pgfpathcurveto{\pgfqpoint{3.974836in}{2.552881in}}{\pgfqpoint{3.965161in}{2.556889in}}{\pgfqpoint{3.955074in}{2.556889in}}%
\pgfpathcurveto{\pgfqpoint{3.944986in}{2.556889in}}{\pgfqpoint{3.935311in}{2.552881in}}{\pgfqpoint{3.928178in}{2.545748in}}%
\pgfpathcurveto{\pgfqpoint{3.921045in}{2.538615in}}{\pgfqpoint{3.917037in}{2.528940in}}{\pgfqpoint{3.917037in}{2.518853in}}%
\pgfpathcurveto{\pgfqpoint{3.917037in}{2.508765in}}{\pgfqpoint{3.921045in}{2.499090in}}{\pgfqpoint{3.928178in}{2.491957in}}%
\pgfpathcurveto{\pgfqpoint{3.935311in}{2.484824in}}{\pgfqpoint{3.944986in}{2.480816in}}{\pgfqpoint{3.955074in}{2.480816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958640in}{2.403311in}}%
\pgfpathcurveto{\pgfqpoint{3.968727in}{2.403311in}}{\pgfqpoint{3.978403in}{2.407318in}}{\pgfqpoint{3.985536in}{2.414451in}}%
\pgfpathcurveto{\pgfqpoint{3.992669in}{2.421584in}}{\pgfqpoint{3.996676in}{2.431260in}}{\pgfqpoint{3.996676in}{2.441347in}}%
\pgfpathcurveto{\pgfqpoint{3.996676in}{2.451434in}}{\pgfqpoint{3.992669in}{2.461110in}}{\pgfqpoint{3.985536in}{2.468243in}}%
\pgfpathcurveto{\pgfqpoint{3.978403in}{2.475375in}}{\pgfqpoint{3.968727in}{2.479383in}}{\pgfqpoint{3.958640in}{2.479383in}}%
\pgfpathcurveto{\pgfqpoint{3.948553in}{2.479383in}}{\pgfqpoint{3.938877in}{2.475375in}}{\pgfqpoint{3.931744in}{2.468243in}}%
\pgfpathcurveto{\pgfqpoint{3.924611in}{2.461110in}}{\pgfqpoint{3.920604in}{2.451434in}}{\pgfqpoint{3.920604in}{2.441347in}}%
\pgfpathcurveto{\pgfqpoint{3.920604in}{2.431260in}}{\pgfqpoint{3.924611in}{2.421584in}}{\pgfqpoint{3.931744in}{2.414451in}}%
\pgfpathcurveto{\pgfqpoint{3.938877in}{2.407318in}}{\pgfqpoint{3.948553in}{2.403311in}}{\pgfqpoint{3.958640in}{2.403311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962183in}{2.476997in}}%
\pgfpathcurveto{\pgfqpoint{3.972271in}{2.476997in}}{\pgfqpoint{3.981946in}{2.481005in}}{\pgfqpoint{3.989079in}{2.488138in}}%
\pgfpathcurveto{\pgfqpoint{3.996212in}{2.495271in}}{\pgfqpoint{4.000220in}{2.504946in}}{\pgfqpoint{4.000220in}{2.515033in}}%
\pgfpathcurveto{\pgfqpoint{4.000220in}{2.525121in}}{\pgfqpoint{3.996212in}{2.534796in}}{\pgfqpoint{3.989079in}{2.541929in}}%
\pgfpathcurveto{\pgfqpoint{3.981946in}{2.549062in}}{\pgfqpoint{3.972271in}{2.553070in}}{\pgfqpoint{3.962183in}{2.553070in}}%
\pgfpathcurveto{\pgfqpoint{3.952096in}{2.553070in}}{\pgfqpoint{3.942420in}{2.549062in}}{\pgfqpoint{3.935288in}{2.541929in}}%
\pgfpathcurveto{\pgfqpoint{3.928155in}{2.534796in}}{\pgfqpoint{3.924147in}{2.525121in}}{\pgfqpoint{3.924147in}{2.515033in}}%
\pgfpathcurveto{\pgfqpoint{3.924147in}{2.504946in}}{\pgfqpoint{3.928155in}{2.495271in}}{\pgfqpoint{3.935288in}{2.488138in}}%
\pgfpathcurveto{\pgfqpoint{3.942420in}{2.481005in}}{\pgfqpoint{3.952096in}{2.476997in}}{\pgfqpoint{3.962183in}{2.476997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965704in}{2.478247in}}%
\pgfpathcurveto{\pgfqpoint{3.975791in}{2.478247in}}{\pgfqpoint{3.985467in}{2.482255in}}{\pgfqpoint{3.992600in}{2.489388in}}%
\pgfpathcurveto{\pgfqpoint{3.999732in}{2.496521in}}{\pgfqpoint{4.003740in}{2.506196in}}{\pgfqpoint{4.003740in}{2.516284in}}%
\pgfpathcurveto{\pgfqpoint{4.003740in}{2.526371in}}{\pgfqpoint{3.999732in}{2.536047in}}{\pgfqpoint{3.992600in}{2.543179in}}%
\pgfpathcurveto{\pgfqpoint{3.985467in}{2.550312in}}{\pgfqpoint{3.975791in}{2.554320in}}{\pgfqpoint{3.965704in}{2.554320in}}%
\pgfpathcurveto{\pgfqpoint{3.955617in}{2.554320in}}{\pgfqpoint{3.945941in}{2.550312in}}{\pgfqpoint{3.938808in}{2.543179in}}%
\pgfpathcurveto{\pgfqpoint{3.931675in}{2.536047in}}{\pgfqpoint{3.927668in}{2.526371in}}{\pgfqpoint{3.927668in}{2.516284in}}%
\pgfpathcurveto{\pgfqpoint{3.927668in}{2.506196in}}{\pgfqpoint{3.931675in}{2.496521in}}{\pgfqpoint{3.938808in}{2.489388in}}%
\pgfpathcurveto{\pgfqpoint{3.945941in}{2.482255in}}{\pgfqpoint{3.955617in}{2.478247in}}{\pgfqpoint{3.965704in}{2.478247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969202in}{2.562117in}}%
\pgfpathcurveto{\pgfqpoint{3.979289in}{2.562117in}}{\pgfqpoint{3.988965in}{2.566125in}}{\pgfqpoint{3.996098in}{2.573257in}}%
\pgfpathcurveto{\pgfqpoint{4.003231in}{2.580390in}}{\pgfqpoint{4.007238in}{2.590066in}}{\pgfqpoint{4.007238in}{2.600153in}}%
\pgfpathcurveto{\pgfqpoint{4.007238in}{2.610240in}}{\pgfqpoint{4.003231in}{2.619916in}}{\pgfqpoint{3.996098in}{2.627049in}}%
\pgfpathcurveto{\pgfqpoint{3.988965in}{2.634182in}}{\pgfqpoint{3.979289in}{2.638189in}}{\pgfqpoint{3.969202in}{2.638189in}}%
\pgfpathcurveto{\pgfqpoint{3.959115in}{2.638189in}}{\pgfqpoint{3.949439in}{2.634182in}}{\pgfqpoint{3.942306in}{2.627049in}}%
\pgfpathcurveto{\pgfqpoint{3.935173in}{2.619916in}}{\pgfqpoint{3.931166in}{2.610240in}}{\pgfqpoint{3.931166in}{2.600153in}}%
\pgfpathcurveto{\pgfqpoint{3.931166in}{2.590066in}}{\pgfqpoint{3.935173in}{2.580390in}}{\pgfqpoint{3.942306in}{2.573257in}}%
\pgfpathcurveto{\pgfqpoint{3.949439in}{2.566125in}}{\pgfqpoint{3.959115in}{2.562117in}}{\pgfqpoint{3.969202in}{2.562117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972678in}{2.464100in}}%
\pgfpathcurveto{\pgfqpoint{3.982765in}{2.464100in}}{\pgfqpoint{3.992441in}{2.468108in}}{\pgfqpoint{3.999574in}{2.475241in}}%
\pgfpathcurveto{\pgfqpoint{4.006706in}{2.482374in}}{\pgfqpoint{4.010714in}{2.492049in}}{\pgfqpoint{4.010714in}{2.502136in}}%
\pgfpathcurveto{\pgfqpoint{4.010714in}{2.512224in}}{\pgfqpoint{4.006706in}{2.521899in}}{\pgfqpoint{3.999574in}{2.529032in}}%
\pgfpathcurveto{\pgfqpoint{3.992441in}{2.536165in}}{\pgfqpoint{3.982765in}{2.540173in}}{\pgfqpoint{3.972678in}{2.540173in}}%
\pgfpathcurveto{\pgfqpoint{3.962590in}{2.540173in}}{\pgfqpoint{3.952915in}{2.536165in}}{\pgfqpoint{3.945782in}{2.529032in}}%
\pgfpathcurveto{\pgfqpoint{3.938649in}{2.521899in}}{\pgfqpoint{3.934642in}{2.512224in}}{\pgfqpoint{3.934642in}{2.502136in}}%
\pgfpathcurveto{\pgfqpoint{3.934642in}{2.492049in}}{\pgfqpoint{3.938649in}{2.482374in}}{\pgfqpoint{3.945782in}{2.475241in}}%
\pgfpathcurveto{\pgfqpoint{3.952915in}{2.468108in}}{\pgfqpoint{3.962590in}{2.464100in}}{\pgfqpoint{3.972678in}{2.464100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.976132in}{2.776080in}}%
\pgfpathcurveto{\pgfqpoint{3.986219in}{2.776080in}}{\pgfqpoint{3.995895in}{2.780088in}}{\pgfqpoint{4.003027in}{2.787221in}}%
\pgfpathcurveto{\pgfqpoint{4.010160in}{2.794353in}}{\pgfqpoint{4.014168in}{2.804029in}}{\pgfqpoint{4.014168in}{2.814116in}}%
\pgfpathcurveto{\pgfqpoint{4.014168in}{2.824204in}}{\pgfqpoint{4.010160in}{2.833879in}}{\pgfqpoint{4.003027in}{2.841012in}}%
\pgfpathcurveto{\pgfqpoint{3.995895in}{2.848145in}}{\pgfqpoint{3.986219in}{2.852153in}}{\pgfqpoint{3.976132in}{2.852153in}}%
\pgfpathcurveto{\pgfqpoint{3.966044in}{2.852153in}}{\pgfqpoint{3.956369in}{2.848145in}}{\pgfqpoint{3.949236in}{2.841012in}}%
\pgfpathcurveto{\pgfqpoint{3.942103in}{2.833879in}}{\pgfqpoint{3.938095in}{2.824204in}}{\pgfqpoint{3.938095in}{2.814116in}}%
\pgfpathcurveto{\pgfqpoint{3.938095in}{2.804029in}}{\pgfqpoint{3.942103in}{2.794353in}}{\pgfqpoint{3.949236in}{2.787221in}}%
\pgfpathcurveto{\pgfqpoint{3.956369in}{2.780088in}}{\pgfqpoint{3.966044in}{2.776080in}}{\pgfqpoint{3.976132in}{2.776080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979564in}{2.527871in}}%
\pgfpathcurveto{\pgfqpoint{3.989651in}{2.527871in}}{\pgfqpoint{3.999327in}{2.531879in}}{\pgfqpoint{4.006460in}{2.539011in}}%
\pgfpathcurveto{\pgfqpoint{4.013593in}{2.546144in}}{\pgfqpoint{4.017600in}{2.555820in}}{\pgfqpoint{4.017600in}{2.565907in}}%
\pgfpathcurveto{\pgfqpoint{4.017600in}{2.575995in}}{\pgfqpoint{4.013593in}{2.585670in}}{\pgfqpoint{4.006460in}{2.592803in}}%
\pgfpathcurveto{\pgfqpoint{3.999327in}{2.599936in}}{\pgfqpoint{3.989651in}{2.603943in}}{\pgfqpoint{3.979564in}{2.603943in}}%
\pgfpathcurveto{\pgfqpoint{3.969477in}{2.603943in}}{\pgfqpoint{3.959801in}{2.599936in}}{\pgfqpoint{3.952668in}{2.592803in}}%
\pgfpathcurveto{\pgfqpoint{3.945535in}{2.585670in}}{\pgfqpoint{3.941528in}{2.575995in}}{\pgfqpoint{3.941528in}{2.565907in}}%
\pgfpathcurveto{\pgfqpoint{3.941528in}{2.555820in}}{\pgfqpoint{3.945535in}{2.546144in}}{\pgfqpoint{3.952668in}{2.539011in}}%
\pgfpathcurveto{\pgfqpoint{3.959801in}{2.531879in}}{\pgfqpoint{3.969477in}{2.527871in}}{\pgfqpoint{3.979564in}{2.527871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982975in}{2.457361in}}%
\pgfpathcurveto{\pgfqpoint{3.993062in}{2.457361in}}{\pgfqpoint{4.002738in}{2.461369in}}{\pgfqpoint{4.009871in}{2.468502in}}%
\pgfpathcurveto{\pgfqpoint{4.017003in}{2.475635in}}{\pgfqpoint{4.021011in}{2.485310in}}{\pgfqpoint{4.021011in}{2.495398in}}%
\pgfpathcurveto{\pgfqpoint{4.021011in}{2.505485in}}{\pgfqpoint{4.017003in}{2.515161in}}{\pgfqpoint{4.009871in}{2.522293in}}%
\pgfpathcurveto{\pgfqpoint{4.002738in}{2.529426in}}{\pgfqpoint{3.993062in}{2.533434in}}{\pgfqpoint{3.982975in}{2.533434in}}%
\pgfpathcurveto{\pgfqpoint{3.972888in}{2.533434in}}{\pgfqpoint{3.963212in}{2.529426in}}{\pgfqpoint{3.956079in}{2.522293in}}%
\pgfpathcurveto{\pgfqpoint{3.948946in}{2.515161in}}{\pgfqpoint{3.944939in}{2.505485in}}{\pgfqpoint{3.944939in}{2.495398in}}%
\pgfpathcurveto{\pgfqpoint{3.944939in}{2.485310in}}{\pgfqpoint{3.948946in}{2.475635in}}{\pgfqpoint{3.956079in}{2.468502in}}%
\pgfpathcurveto{\pgfqpoint{3.963212in}{2.461369in}}{\pgfqpoint{3.972888in}{2.457361in}}{\pgfqpoint{3.982975in}{2.457361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986365in}{2.486875in}}%
\pgfpathcurveto{\pgfqpoint{3.996452in}{2.486875in}}{\pgfqpoint{4.006128in}{2.490883in}}{\pgfqpoint{4.013260in}{2.498016in}}%
\pgfpathcurveto{\pgfqpoint{4.020393in}{2.505149in}}{\pgfqpoint{4.024401in}{2.514824in}}{\pgfqpoint{4.024401in}{2.524912in}}%
\pgfpathcurveto{\pgfqpoint{4.024401in}{2.534999in}}{\pgfqpoint{4.020393in}{2.544674in}}{\pgfqpoint{4.013260in}{2.551807in}}%
\pgfpathcurveto{\pgfqpoint{4.006128in}{2.558940in}}{\pgfqpoint{3.996452in}{2.562948in}}{\pgfqpoint{3.986365in}{2.562948in}}%
\pgfpathcurveto{\pgfqpoint{3.976277in}{2.562948in}}{\pgfqpoint{3.966602in}{2.558940in}}{\pgfqpoint{3.959469in}{2.551807in}}%
\pgfpathcurveto{\pgfqpoint{3.952336in}{2.544674in}}{\pgfqpoint{3.948328in}{2.534999in}}{\pgfqpoint{3.948328in}{2.524912in}}%
\pgfpathcurveto{\pgfqpoint{3.948328in}{2.514824in}}{\pgfqpoint{3.952336in}{2.505149in}}{\pgfqpoint{3.959469in}{2.498016in}}%
\pgfpathcurveto{\pgfqpoint{3.966602in}{2.490883in}}{\pgfqpoint{3.976277in}{2.486875in}}{\pgfqpoint{3.986365in}{2.486875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.989734in}{2.450045in}}%
\pgfpathcurveto{\pgfqpoint{3.999821in}{2.450045in}}{\pgfqpoint{4.009496in}{2.454053in}}{\pgfqpoint{4.016629in}{2.461186in}}%
\pgfpathcurveto{\pgfqpoint{4.023762in}{2.468319in}}{\pgfqpoint{4.027770in}{2.477994in}}{\pgfqpoint{4.027770in}{2.488082in}}%
\pgfpathcurveto{\pgfqpoint{4.027770in}{2.498169in}}{\pgfqpoint{4.023762in}{2.507845in}}{\pgfqpoint{4.016629in}{2.514977in}}%
\pgfpathcurveto{\pgfqpoint{4.009496in}{2.522110in}}{\pgfqpoint{3.999821in}{2.526118in}}{\pgfqpoint{3.989734in}{2.526118in}}%
\pgfpathcurveto{\pgfqpoint{3.979646in}{2.526118in}}{\pgfqpoint{3.969971in}{2.522110in}}{\pgfqpoint{3.962838in}{2.514977in}}%
\pgfpathcurveto{\pgfqpoint{3.955705in}{2.507845in}}{\pgfqpoint{3.951697in}{2.498169in}}{\pgfqpoint{3.951697in}{2.488082in}}%
\pgfpathcurveto{\pgfqpoint{3.951697in}{2.477994in}}{\pgfqpoint{3.955705in}{2.468319in}}{\pgfqpoint{3.962838in}{2.461186in}}%
\pgfpathcurveto{\pgfqpoint{3.969971in}{2.454053in}}{\pgfqpoint{3.979646in}{2.450045in}}{\pgfqpoint{3.989734in}{2.450045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993082in}{2.516660in}}%
\pgfpathcurveto{\pgfqpoint{4.003169in}{2.516660in}}{\pgfqpoint{4.012845in}{2.520668in}}{\pgfqpoint{4.019978in}{2.527801in}}%
\pgfpathcurveto{\pgfqpoint{4.027110in}{2.534934in}}{\pgfqpoint{4.031118in}{2.544609in}}{\pgfqpoint{4.031118in}{2.554697in}}%
\pgfpathcurveto{\pgfqpoint{4.031118in}{2.564784in}}{\pgfqpoint{4.027110in}{2.574460in}}{\pgfqpoint{4.019978in}{2.581593in}}%
\pgfpathcurveto{\pgfqpoint{4.012845in}{2.588725in}}{\pgfqpoint{4.003169in}{2.592733in}}{\pgfqpoint{3.993082in}{2.592733in}}%
\pgfpathcurveto{\pgfqpoint{3.982995in}{2.592733in}}{\pgfqpoint{3.973319in}{2.588725in}}{\pgfqpoint{3.966186in}{2.581593in}}%
\pgfpathcurveto{\pgfqpoint{3.959053in}{2.574460in}}{\pgfqpoint{3.955046in}{2.564784in}}{\pgfqpoint{3.955046in}{2.554697in}}%
\pgfpathcurveto{\pgfqpoint{3.955046in}{2.544609in}}{\pgfqpoint{3.959053in}{2.534934in}}{\pgfqpoint{3.966186in}{2.527801in}}%
\pgfpathcurveto{\pgfqpoint{3.973319in}{2.520668in}}{\pgfqpoint{3.982995in}{2.516660in}}{\pgfqpoint{3.993082in}{2.516660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996410in}{2.330744in}}%
\pgfpathcurveto{\pgfqpoint{4.006497in}{2.330744in}}{\pgfqpoint{4.016173in}{2.334752in}}{\pgfqpoint{4.023306in}{2.341885in}}%
\pgfpathcurveto{\pgfqpoint{4.030438in}{2.349018in}}{\pgfqpoint{4.034446in}{2.358693in}}{\pgfqpoint{4.034446in}{2.368781in}}%
\pgfpathcurveto{\pgfqpoint{4.034446in}{2.378868in}}{\pgfqpoint{4.030438in}{2.388544in}}{\pgfqpoint{4.023306in}{2.395676in}}%
\pgfpathcurveto{\pgfqpoint{4.016173in}{2.402809in}}{\pgfqpoint{4.006497in}{2.406817in}}{\pgfqpoint{3.996410in}{2.406817in}}%
\pgfpathcurveto{\pgfqpoint{3.986323in}{2.406817in}}{\pgfqpoint{3.976647in}{2.402809in}}{\pgfqpoint{3.969514in}{2.395676in}}%
\pgfpathcurveto{\pgfqpoint{3.962381in}{2.388544in}}{\pgfqpoint{3.958374in}{2.378868in}}{\pgfqpoint{3.958374in}{2.368781in}}%
\pgfpathcurveto{\pgfqpoint{3.958374in}{2.358693in}}{\pgfqpoint{3.962381in}{2.349018in}}{\pgfqpoint{3.969514in}{2.341885in}}%
\pgfpathcurveto{\pgfqpoint{3.976647in}{2.334752in}}{\pgfqpoint{3.986323in}{2.330744in}}{\pgfqpoint{3.996410in}{2.330744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999718in}{2.424526in}}%
\pgfpathcurveto{\pgfqpoint{4.009805in}{2.424526in}}{\pgfqpoint{4.019481in}{2.428534in}}{\pgfqpoint{4.026613in}{2.435667in}}%
\pgfpathcurveto{\pgfqpoint{4.033746in}{2.442800in}}{\pgfqpoint{4.037754in}{2.452475in}}{\pgfqpoint{4.037754in}{2.462562in}}%
\pgfpathcurveto{\pgfqpoint{4.037754in}{2.472650in}}{\pgfqpoint{4.033746in}{2.482325in}}{\pgfqpoint{4.026613in}{2.489458in}}%
\pgfpathcurveto{\pgfqpoint{4.019481in}{2.496591in}}{\pgfqpoint{4.009805in}{2.500599in}}{\pgfqpoint{3.999718in}{2.500599in}}%
\pgfpathcurveto{\pgfqpoint{3.989630in}{2.500599in}}{\pgfqpoint{3.979955in}{2.496591in}}{\pgfqpoint{3.972822in}{2.489458in}}%
\pgfpathcurveto{\pgfqpoint{3.965689in}{2.482325in}}{\pgfqpoint{3.961681in}{2.472650in}}{\pgfqpoint{3.961681in}{2.462562in}}%
\pgfpathcurveto{\pgfqpoint{3.961681in}{2.452475in}}{\pgfqpoint{3.965689in}{2.442800in}}{\pgfqpoint{3.972822in}{2.435667in}}%
\pgfpathcurveto{\pgfqpoint{3.979955in}{2.428534in}}{\pgfqpoint{3.989630in}{2.424526in}}{\pgfqpoint{3.999718in}{2.424526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003006in}{2.478148in}}%
\pgfpathcurveto{\pgfqpoint{4.013093in}{2.478148in}}{\pgfqpoint{4.022769in}{2.482156in}}{\pgfqpoint{4.029901in}{2.489288in}}%
\pgfpathcurveto{\pgfqpoint{4.037034in}{2.496421in}}{\pgfqpoint{4.041042in}{2.506097in}}{\pgfqpoint{4.041042in}{2.516184in}}%
\pgfpathcurveto{\pgfqpoint{4.041042in}{2.526272in}}{\pgfqpoint{4.037034in}{2.535947in}}{\pgfqpoint{4.029901in}{2.543080in}}%
\pgfpathcurveto{\pgfqpoint{4.022769in}{2.550213in}}{\pgfqpoint{4.013093in}{2.554220in}}{\pgfqpoint{4.003006in}{2.554220in}}%
\pgfpathcurveto{\pgfqpoint{3.992918in}{2.554220in}}{\pgfqpoint{3.983243in}{2.550213in}}{\pgfqpoint{3.976110in}{2.543080in}}%
\pgfpathcurveto{\pgfqpoint{3.968977in}{2.535947in}}{\pgfqpoint{3.964969in}{2.526272in}}{\pgfqpoint{3.964969in}{2.516184in}}%
\pgfpathcurveto{\pgfqpoint{3.964969in}{2.506097in}}{\pgfqpoint{3.968977in}{2.496421in}}{\pgfqpoint{3.976110in}{2.489288in}}%
\pgfpathcurveto{\pgfqpoint{3.983243in}{2.482156in}}{\pgfqpoint{3.992918in}{2.478148in}}{\pgfqpoint{4.003006in}{2.478148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006274in}{2.632860in}}%
\pgfpathcurveto{\pgfqpoint{4.016361in}{2.632860in}}{\pgfqpoint{4.026037in}{2.636868in}}{\pgfqpoint{4.033170in}{2.644001in}}%
\pgfpathcurveto{\pgfqpoint{4.040303in}{2.651134in}}{\pgfqpoint{4.044310in}{2.660809in}}{\pgfqpoint{4.044310in}{2.670896in}}%
\pgfpathcurveto{\pgfqpoint{4.044310in}{2.680984in}}{\pgfqpoint{4.040303in}{2.690659in}}{\pgfqpoint{4.033170in}{2.697792in}}%
\pgfpathcurveto{\pgfqpoint{4.026037in}{2.704925in}}{\pgfqpoint{4.016361in}{2.708933in}}{\pgfqpoint{4.006274in}{2.708933in}}%
\pgfpathcurveto{\pgfqpoint{3.996187in}{2.708933in}}{\pgfqpoint{3.986511in}{2.704925in}}{\pgfqpoint{3.979378in}{2.697792in}}%
\pgfpathcurveto{\pgfqpoint{3.972245in}{2.690659in}}{\pgfqpoint{3.968238in}{2.680984in}}{\pgfqpoint{3.968238in}{2.670896in}}%
\pgfpathcurveto{\pgfqpoint{3.968238in}{2.660809in}}{\pgfqpoint{3.972245in}{2.651134in}}{\pgfqpoint{3.979378in}{2.644001in}}%
\pgfpathcurveto{\pgfqpoint{3.986511in}{2.636868in}}{\pgfqpoint{3.996187in}{2.632860in}}{\pgfqpoint{4.006274in}{2.632860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009523in}{2.534880in}}%
\pgfpathcurveto{\pgfqpoint{4.019610in}{2.534880in}}{\pgfqpoint{4.029286in}{2.538888in}}{\pgfqpoint{4.036419in}{2.546021in}}%
\pgfpathcurveto{\pgfqpoint{4.043552in}{2.553154in}}{\pgfqpoint{4.047559in}{2.562829in}}{\pgfqpoint{4.047559in}{2.572917in}}%
\pgfpathcurveto{\pgfqpoint{4.047559in}{2.583004in}}{\pgfqpoint{4.043552in}{2.592679in}}{\pgfqpoint{4.036419in}{2.599812in}}%
\pgfpathcurveto{\pgfqpoint{4.029286in}{2.606945in}}{\pgfqpoint{4.019610in}{2.610953in}}{\pgfqpoint{4.009523in}{2.610953in}}%
\pgfpathcurveto{\pgfqpoint{3.999436in}{2.610953in}}{\pgfqpoint{3.989760in}{2.606945in}}{\pgfqpoint{3.982627in}{2.599812in}}%
\pgfpathcurveto{\pgfqpoint{3.975494in}{2.592679in}}{\pgfqpoint{3.971487in}{2.583004in}}{\pgfqpoint{3.971487in}{2.572917in}}%
\pgfpathcurveto{\pgfqpoint{3.971487in}{2.562829in}}{\pgfqpoint{3.975494in}{2.553154in}}{\pgfqpoint{3.982627in}{2.546021in}}%
\pgfpathcurveto{\pgfqpoint{3.989760in}{2.538888in}}{\pgfqpoint{3.999436in}{2.534880in}}{\pgfqpoint{4.009523in}{2.534880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012753in}{2.431208in}}%
\pgfpathcurveto{\pgfqpoint{4.022840in}{2.431208in}}{\pgfqpoint{4.032516in}{2.435216in}}{\pgfqpoint{4.039648in}{2.442348in}}%
\pgfpathcurveto{\pgfqpoint{4.046781in}{2.449481in}}{\pgfqpoint{4.050789in}{2.459157in}}{\pgfqpoint{4.050789in}{2.469244in}}%
\pgfpathcurveto{\pgfqpoint{4.050789in}{2.479332in}}{\pgfqpoint{4.046781in}{2.489007in}}{\pgfqpoint{4.039648in}{2.496140in}}%
\pgfpathcurveto{\pgfqpoint{4.032516in}{2.503273in}}{\pgfqpoint{4.022840in}{2.507280in}}{\pgfqpoint{4.012753in}{2.507280in}}%
\pgfpathcurveto{\pgfqpoint{4.002665in}{2.507280in}}{\pgfqpoint{3.992990in}{2.503273in}}{\pgfqpoint{3.985857in}{2.496140in}}%
\pgfpathcurveto{\pgfqpoint{3.978724in}{2.489007in}}{\pgfqpoint{3.974716in}{2.479332in}}{\pgfqpoint{3.974716in}{2.469244in}}%
\pgfpathcurveto{\pgfqpoint{3.974716in}{2.459157in}}{\pgfqpoint{3.978724in}{2.449481in}}{\pgfqpoint{3.985857in}{2.442348in}}%
\pgfpathcurveto{\pgfqpoint{3.992990in}{2.435216in}}{\pgfqpoint{4.002665in}{2.431208in}}{\pgfqpoint{4.012753in}{2.431208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015964in}{2.544962in}}%
\pgfpathcurveto{\pgfqpoint{4.026051in}{2.544962in}}{\pgfqpoint{4.035726in}{2.548970in}}{\pgfqpoint{4.042859in}{2.556103in}}%
\pgfpathcurveto{\pgfqpoint{4.049992in}{2.563236in}}{\pgfqpoint{4.054000in}{2.572911in}}{\pgfqpoint{4.054000in}{2.582999in}}%
\pgfpathcurveto{\pgfqpoint{4.054000in}{2.593086in}}{\pgfqpoint{4.049992in}{2.602762in}}{\pgfqpoint{4.042859in}{2.609894in}}%
\pgfpathcurveto{\pgfqpoint{4.035726in}{2.617027in}}{\pgfqpoint{4.026051in}{2.621035in}}{\pgfqpoint{4.015964in}{2.621035in}}%
\pgfpathcurveto{\pgfqpoint{4.005876in}{2.621035in}}{\pgfqpoint{3.996201in}{2.617027in}}{\pgfqpoint{3.989068in}{2.609894in}}%
\pgfpathcurveto{\pgfqpoint{3.981935in}{2.602762in}}{\pgfqpoint{3.977927in}{2.593086in}}{\pgfqpoint{3.977927in}{2.582999in}}%
\pgfpathcurveto{\pgfqpoint{3.977927in}{2.572911in}}{\pgfqpoint{3.981935in}{2.563236in}}{\pgfqpoint{3.989068in}{2.556103in}}%
\pgfpathcurveto{\pgfqpoint{3.996201in}{2.548970in}}{\pgfqpoint{4.005876in}{2.544962in}}{\pgfqpoint{4.015964in}{2.544962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019156in}{2.083161in}}%
\pgfpathcurveto{\pgfqpoint{4.029243in}{2.083161in}}{\pgfqpoint{4.038919in}{2.087168in}}{\pgfqpoint{4.046051in}{2.094301in}}%
\pgfpathcurveto{\pgfqpoint{4.053184in}{2.101434in}}{\pgfqpoint{4.057192in}{2.111110in}}{\pgfqpoint{4.057192in}{2.121197in}}%
\pgfpathcurveto{\pgfqpoint{4.057192in}{2.131284in}}{\pgfqpoint{4.053184in}{2.140960in}}{\pgfqpoint{4.046051in}{2.148093in}}%
\pgfpathcurveto{\pgfqpoint{4.038919in}{2.155225in}}{\pgfqpoint{4.029243in}{2.159233in}}{\pgfqpoint{4.019156in}{2.159233in}}%
\pgfpathcurveto{\pgfqpoint{4.009068in}{2.159233in}}{\pgfqpoint{3.999393in}{2.155225in}}{\pgfqpoint{3.992260in}{2.148093in}}%
\pgfpathcurveto{\pgfqpoint{3.985127in}{2.140960in}}{\pgfqpoint{3.981119in}{2.131284in}}{\pgfqpoint{3.981119in}{2.121197in}}%
\pgfpathcurveto{\pgfqpoint{3.981119in}{2.111110in}}{\pgfqpoint{3.985127in}{2.101434in}}{\pgfqpoint{3.992260in}{2.094301in}}%
\pgfpathcurveto{\pgfqpoint{3.999393in}{2.087168in}}{\pgfqpoint{4.009068in}{2.083161in}}{\pgfqpoint{4.019156in}{2.083161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022329in}{2.611022in}}%
\pgfpathcurveto{\pgfqpoint{4.032417in}{2.611022in}}{\pgfqpoint{4.042092in}{2.615030in}}{\pgfqpoint{4.049225in}{2.622163in}}%
\pgfpathcurveto{\pgfqpoint{4.056358in}{2.629295in}}{\pgfqpoint{4.060366in}{2.638971in}}{\pgfqpoint{4.060366in}{2.649058in}}%
\pgfpathcurveto{\pgfqpoint{4.060366in}{2.659146in}}{\pgfqpoint{4.056358in}{2.668821in}}{\pgfqpoint{4.049225in}{2.675954in}}%
\pgfpathcurveto{\pgfqpoint{4.042092in}{2.683087in}}{\pgfqpoint{4.032417in}{2.687095in}}{\pgfqpoint{4.022329in}{2.687095in}}%
\pgfpathcurveto{\pgfqpoint{4.012242in}{2.687095in}}{\pgfqpoint{4.002566in}{2.683087in}}{\pgfqpoint{3.995434in}{2.675954in}}%
\pgfpathcurveto{\pgfqpoint{3.988301in}{2.668821in}}{\pgfqpoint{3.984293in}{2.659146in}}{\pgfqpoint{3.984293in}{2.649058in}}%
\pgfpathcurveto{\pgfqpoint{3.984293in}{2.638971in}}{\pgfqpoint{3.988301in}{2.629295in}}{\pgfqpoint{3.995434in}{2.622163in}}%
\pgfpathcurveto{\pgfqpoint{4.002566in}{2.615030in}}{\pgfqpoint{4.012242in}{2.611022in}}{\pgfqpoint{4.022329in}{2.611022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025485in}{2.572290in}}%
\pgfpathcurveto{\pgfqpoint{4.035572in}{2.572290in}}{\pgfqpoint{4.045248in}{2.576298in}}{\pgfqpoint{4.052380in}{2.583431in}}%
\pgfpathcurveto{\pgfqpoint{4.059513in}{2.590564in}}{\pgfqpoint{4.063521in}{2.600239in}}{\pgfqpoint{4.063521in}{2.610327in}}%
\pgfpathcurveto{\pgfqpoint{4.063521in}{2.620414in}}{\pgfqpoint{4.059513in}{2.630090in}}{\pgfqpoint{4.052380in}{2.637222in}}%
\pgfpathcurveto{\pgfqpoint{4.045248in}{2.644355in}}{\pgfqpoint{4.035572in}{2.648363in}}{\pgfqpoint{4.025485in}{2.648363in}}%
\pgfpathcurveto{\pgfqpoint{4.015397in}{2.648363in}}{\pgfqpoint{4.005722in}{2.644355in}}{\pgfqpoint{3.998589in}{2.637222in}}%
\pgfpathcurveto{\pgfqpoint{3.991456in}{2.630090in}}{\pgfqpoint{3.987448in}{2.620414in}}{\pgfqpoint{3.987448in}{2.610327in}}%
\pgfpathcurveto{\pgfqpoint{3.987448in}{2.600239in}}{\pgfqpoint{3.991456in}{2.590564in}}{\pgfqpoint{3.998589in}{2.583431in}}%
\pgfpathcurveto{\pgfqpoint{4.005722in}{2.576298in}}{\pgfqpoint{4.015397in}{2.572290in}}{\pgfqpoint{4.025485in}{2.572290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028622in}{2.588388in}}%
\pgfpathcurveto{\pgfqpoint{4.038709in}{2.588388in}}{\pgfqpoint{4.048385in}{2.592396in}}{\pgfqpoint{4.055518in}{2.599528in}}%
\pgfpathcurveto{\pgfqpoint{4.062650in}{2.606661in}}{\pgfqpoint{4.066658in}{2.616337in}}{\pgfqpoint{4.066658in}{2.626424in}}%
\pgfpathcurveto{\pgfqpoint{4.066658in}{2.636511in}}{\pgfqpoint{4.062650in}{2.646187in}}{\pgfqpoint{4.055518in}{2.653320in}}%
\pgfpathcurveto{\pgfqpoint{4.048385in}{2.660453in}}{\pgfqpoint{4.038709in}{2.664460in}}{\pgfqpoint{4.028622in}{2.664460in}}%
\pgfpathcurveto{\pgfqpoint{4.018535in}{2.664460in}}{\pgfqpoint{4.008859in}{2.660453in}}{\pgfqpoint{4.001726in}{2.653320in}}%
\pgfpathcurveto{\pgfqpoint{3.994593in}{2.646187in}}{\pgfqpoint{3.990586in}{2.636511in}}{\pgfqpoint{3.990586in}{2.626424in}}%
\pgfpathcurveto{\pgfqpoint{3.990586in}{2.616337in}}{\pgfqpoint{3.994593in}{2.606661in}}{\pgfqpoint{4.001726in}{2.599528in}}%
\pgfpathcurveto{\pgfqpoint{4.008859in}{2.592396in}}{\pgfqpoint{4.018535in}{2.588388in}}{\pgfqpoint{4.028622in}{2.588388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031741in}{2.485242in}}%
\pgfpathcurveto{\pgfqpoint{4.041829in}{2.485242in}}{\pgfqpoint{4.051504in}{2.489250in}}{\pgfqpoint{4.058637in}{2.496383in}}%
\pgfpathcurveto{\pgfqpoint{4.065770in}{2.503516in}}{\pgfqpoint{4.069778in}{2.513191in}}{\pgfqpoint{4.069778in}{2.523278in}}%
\pgfpathcurveto{\pgfqpoint{4.069778in}{2.533366in}}{\pgfqpoint{4.065770in}{2.543041in}}{\pgfqpoint{4.058637in}{2.550174in}}%
\pgfpathcurveto{\pgfqpoint{4.051504in}{2.557307in}}{\pgfqpoint{4.041829in}{2.561315in}}{\pgfqpoint{4.031741in}{2.561315in}}%
\pgfpathcurveto{\pgfqpoint{4.021654in}{2.561315in}}{\pgfqpoint{4.011978in}{2.557307in}}{\pgfqpoint{4.004846in}{2.550174in}}%
\pgfpathcurveto{\pgfqpoint{3.997713in}{2.543041in}}{\pgfqpoint{3.993705in}{2.533366in}}{\pgfqpoint{3.993705in}{2.523278in}}%
\pgfpathcurveto{\pgfqpoint{3.993705in}{2.513191in}}{\pgfqpoint{3.997713in}{2.503516in}}{\pgfqpoint{4.004846in}{2.496383in}}%
\pgfpathcurveto{\pgfqpoint{4.011978in}{2.489250in}}{\pgfqpoint{4.021654in}{2.485242in}}{\pgfqpoint{4.031741in}{2.485242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034843in}{2.308460in}}%
\pgfpathcurveto{\pgfqpoint{4.044930in}{2.308460in}}{\pgfqpoint{4.054606in}{2.312468in}}{\pgfqpoint{4.061739in}{2.319601in}}%
\pgfpathcurveto{\pgfqpoint{4.068871in}{2.326734in}}{\pgfqpoint{4.072879in}{2.336409in}}{\pgfqpoint{4.072879in}{2.346497in}}%
\pgfpathcurveto{\pgfqpoint{4.072879in}{2.356584in}}{\pgfqpoint{4.068871in}{2.366259in}}{\pgfqpoint{4.061739in}{2.373392in}}%
\pgfpathcurveto{\pgfqpoint{4.054606in}{2.380525in}}{\pgfqpoint{4.044930in}{2.384533in}}{\pgfqpoint{4.034843in}{2.384533in}}%
\pgfpathcurveto{\pgfqpoint{4.024756in}{2.384533in}}{\pgfqpoint{4.015080in}{2.380525in}}{\pgfqpoint{4.007947in}{2.373392in}}%
\pgfpathcurveto{\pgfqpoint{4.000814in}{2.366259in}}{\pgfqpoint{3.996807in}{2.356584in}}{\pgfqpoint{3.996807in}{2.346497in}}%
\pgfpathcurveto{\pgfqpoint{3.996807in}{2.336409in}}{\pgfqpoint{4.000814in}{2.326734in}}{\pgfqpoint{4.007947in}{2.319601in}}%
\pgfpathcurveto{\pgfqpoint{4.015080in}{2.312468in}}{\pgfqpoint{4.024756in}{2.308460in}}{\pgfqpoint{4.034843in}{2.308460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037927in}{2.465945in}}%
\pgfpathcurveto{\pgfqpoint{4.048015in}{2.465945in}}{\pgfqpoint{4.057690in}{2.469953in}}{\pgfqpoint{4.064823in}{2.477086in}}%
\pgfpathcurveto{\pgfqpoint{4.071956in}{2.484219in}}{\pgfqpoint{4.075963in}{2.493894in}}{\pgfqpoint{4.075963in}{2.503982in}}%
\pgfpathcurveto{\pgfqpoint{4.075963in}{2.514069in}}{\pgfqpoint{4.071956in}{2.523745in}}{\pgfqpoint{4.064823in}{2.530877in}}%
\pgfpathcurveto{\pgfqpoint{4.057690in}{2.538010in}}{\pgfqpoint{4.048015in}{2.542018in}}{\pgfqpoint{4.037927in}{2.542018in}}%
\pgfpathcurveto{\pgfqpoint{4.027840in}{2.542018in}}{\pgfqpoint{4.018164in}{2.538010in}}{\pgfqpoint{4.011031in}{2.530877in}}%
\pgfpathcurveto{\pgfqpoint{4.003899in}{2.523745in}}{\pgfqpoint{3.999891in}{2.514069in}}{\pgfqpoint{3.999891in}{2.503982in}}%
\pgfpathcurveto{\pgfqpoint{3.999891in}{2.493894in}}{\pgfqpoint{4.003899in}{2.484219in}}{\pgfqpoint{4.011031in}{2.477086in}}%
\pgfpathcurveto{\pgfqpoint{4.018164in}{2.469953in}}{\pgfqpoint{4.027840in}{2.465945in}}{\pgfqpoint{4.037927in}{2.465945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040994in}{2.104927in}}%
\pgfpathcurveto{\pgfqpoint{4.051081in}{2.104927in}}{\pgfqpoint{4.060757in}{2.108935in}}{\pgfqpoint{4.067890in}{2.116068in}}%
\pgfpathcurveto{\pgfqpoint{4.075023in}{2.123201in}}{\pgfqpoint{4.079030in}{2.132876in}}{\pgfqpoint{4.079030in}{2.142964in}}%
\pgfpathcurveto{\pgfqpoint{4.079030in}{2.153051in}}{\pgfqpoint{4.075023in}{2.162726in}}{\pgfqpoint{4.067890in}{2.169859in}}%
\pgfpathcurveto{\pgfqpoint{4.060757in}{2.176992in}}{\pgfqpoint{4.051081in}{2.181000in}}{\pgfqpoint{4.040994in}{2.181000in}}%
\pgfpathcurveto{\pgfqpoint{4.030907in}{2.181000in}}{\pgfqpoint{4.021231in}{2.176992in}}{\pgfqpoint{4.014098in}{2.169859in}}%
\pgfpathcurveto{\pgfqpoint{4.006966in}{2.162726in}}{\pgfqpoint{4.002958in}{2.153051in}}{\pgfqpoint{4.002958in}{2.142964in}}%
\pgfpathcurveto{\pgfqpoint{4.002958in}{2.132876in}}{\pgfqpoint{4.006966in}{2.123201in}}{\pgfqpoint{4.014098in}{2.116068in}}%
\pgfpathcurveto{\pgfqpoint{4.021231in}{2.108935in}}{\pgfqpoint{4.030907in}{2.104927in}}{\pgfqpoint{4.040994in}{2.104927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044044in}{2.228078in}}%
\pgfpathcurveto{\pgfqpoint{4.054131in}{2.228078in}}{\pgfqpoint{4.063807in}{2.232086in}}{\pgfqpoint{4.070940in}{2.239219in}}%
\pgfpathcurveto{\pgfqpoint{4.078072in}{2.246352in}}{\pgfqpoint{4.082080in}{2.256027in}}{\pgfqpoint{4.082080in}{2.266114in}}%
\pgfpathcurveto{\pgfqpoint{4.082080in}{2.276202in}}{\pgfqpoint{4.078072in}{2.285877in}}{\pgfqpoint{4.070940in}{2.293010in}}%
\pgfpathcurveto{\pgfqpoint{4.063807in}{2.300143in}}{\pgfqpoint{4.054131in}{2.304151in}}{\pgfqpoint{4.044044in}{2.304151in}}%
\pgfpathcurveto{\pgfqpoint{4.033957in}{2.304151in}}{\pgfqpoint{4.024281in}{2.300143in}}{\pgfqpoint{4.017148in}{2.293010in}}%
\pgfpathcurveto{\pgfqpoint{4.010015in}{2.285877in}}{\pgfqpoint{4.006008in}{2.276202in}}{\pgfqpoint{4.006008in}{2.266114in}}%
\pgfpathcurveto{\pgfqpoint{4.006008in}{2.256027in}}{\pgfqpoint{4.010015in}{2.246352in}}{\pgfqpoint{4.017148in}{2.239219in}}%
\pgfpathcurveto{\pgfqpoint{4.024281in}{2.232086in}}{\pgfqpoint{4.033957in}{2.228078in}}{\pgfqpoint{4.044044in}{2.228078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047077in}{2.384364in}}%
\pgfpathcurveto{\pgfqpoint{4.057164in}{2.384364in}}{\pgfqpoint{4.066840in}{2.388372in}}{\pgfqpoint{4.073973in}{2.395505in}}%
\pgfpathcurveto{\pgfqpoint{4.081105in}{2.402638in}}{\pgfqpoint{4.085113in}{2.412313in}}{\pgfqpoint{4.085113in}{2.422401in}}%
\pgfpathcurveto{\pgfqpoint{4.085113in}{2.432488in}}{\pgfqpoint{4.081105in}{2.442163in}}{\pgfqpoint{4.073973in}{2.449296in}}%
\pgfpathcurveto{\pgfqpoint{4.066840in}{2.456429in}}{\pgfqpoint{4.057164in}{2.460437in}}{\pgfqpoint{4.047077in}{2.460437in}}%
\pgfpathcurveto{\pgfqpoint{4.036990in}{2.460437in}}{\pgfqpoint{4.027314in}{2.456429in}}{\pgfqpoint{4.020181in}{2.449296in}}%
\pgfpathcurveto{\pgfqpoint{4.013048in}{2.442163in}}{\pgfqpoint{4.009041in}{2.432488in}}{\pgfqpoint{4.009041in}{2.422401in}}%
\pgfpathcurveto{\pgfqpoint{4.009041in}{2.412313in}}{\pgfqpoint{4.013048in}{2.402638in}}{\pgfqpoint{4.020181in}{2.395505in}}%
\pgfpathcurveto{\pgfqpoint{4.027314in}{2.388372in}}{\pgfqpoint{4.036990in}{2.384364in}}{\pgfqpoint{4.047077in}{2.384364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050093in}{2.245694in}}%
\pgfpathcurveto{\pgfqpoint{4.060180in}{2.245694in}}{\pgfqpoint{4.069856in}{2.249702in}}{\pgfqpoint{4.076989in}{2.256835in}}%
\pgfpathcurveto{\pgfqpoint{4.084122in}{2.263968in}}{\pgfqpoint{4.088129in}{2.273643in}}{\pgfqpoint{4.088129in}{2.283731in}}%
\pgfpathcurveto{\pgfqpoint{4.088129in}{2.293818in}}{\pgfqpoint{4.084122in}{2.303494in}}{\pgfqpoint{4.076989in}{2.310626in}}%
\pgfpathcurveto{\pgfqpoint{4.069856in}{2.317759in}}{\pgfqpoint{4.060180in}{2.321767in}}{\pgfqpoint{4.050093in}{2.321767in}}%
\pgfpathcurveto{\pgfqpoint{4.040006in}{2.321767in}}{\pgfqpoint{4.030330in}{2.317759in}}{\pgfqpoint{4.023197in}{2.310626in}}%
\pgfpathcurveto{\pgfqpoint{4.016065in}{2.303494in}}{\pgfqpoint{4.012057in}{2.293818in}}{\pgfqpoint{4.012057in}{2.283731in}}%
\pgfpathcurveto{\pgfqpoint{4.012057in}{2.273643in}}{\pgfqpoint{4.016065in}{2.263968in}}{\pgfqpoint{4.023197in}{2.256835in}}%
\pgfpathcurveto{\pgfqpoint{4.030330in}{2.249702in}}{\pgfqpoint{4.040006in}{2.245694in}}{\pgfqpoint{4.050093in}{2.245694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053093in}{2.340027in}}%
\pgfpathcurveto{\pgfqpoint{4.063180in}{2.340027in}}{\pgfqpoint{4.072856in}{2.344035in}}{\pgfqpoint{4.079989in}{2.351168in}}%
\pgfpathcurveto{\pgfqpoint{4.087121in}{2.358300in}}{\pgfqpoint{4.091129in}{2.367976in}}{\pgfqpoint{4.091129in}{2.378063in}}%
\pgfpathcurveto{\pgfqpoint{4.091129in}{2.388151in}}{\pgfqpoint{4.087121in}{2.397826in}}{\pgfqpoint{4.079989in}{2.404959in}}%
\pgfpathcurveto{\pgfqpoint{4.072856in}{2.412092in}}{\pgfqpoint{4.063180in}{2.416100in}}{\pgfqpoint{4.053093in}{2.416100in}}%
\pgfpathcurveto{\pgfqpoint{4.043006in}{2.416100in}}{\pgfqpoint{4.033330in}{2.412092in}}{\pgfqpoint{4.026197in}{2.404959in}}%
\pgfpathcurveto{\pgfqpoint{4.019064in}{2.397826in}}{\pgfqpoint{4.015057in}{2.388151in}}{\pgfqpoint{4.015057in}{2.378063in}}%
\pgfpathcurveto{\pgfqpoint{4.015057in}{2.367976in}}{\pgfqpoint{4.019064in}{2.358300in}}{\pgfqpoint{4.026197in}{2.351168in}}%
\pgfpathcurveto{\pgfqpoint{4.033330in}{2.344035in}}{\pgfqpoint{4.043006in}{2.340027in}}{\pgfqpoint{4.053093in}{2.340027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056076in}{2.464110in}}%
\pgfpathcurveto{\pgfqpoint{4.066164in}{2.464110in}}{\pgfqpoint{4.075839in}{2.468118in}}{\pgfqpoint{4.082972in}{2.475250in}}%
\pgfpathcurveto{\pgfqpoint{4.090105in}{2.482383in}}{\pgfqpoint{4.094113in}{2.492059in}}{\pgfqpoint{4.094113in}{2.502146in}}%
\pgfpathcurveto{\pgfqpoint{4.094113in}{2.512233in}}{\pgfqpoint{4.090105in}{2.521909in}}{\pgfqpoint{4.082972in}{2.529042in}}%
\pgfpathcurveto{\pgfqpoint{4.075839in}{2.536175in}}{\pgfqpoint{4.066164in}{2.540182in}}{\pgfqpoint{4.056076in}{2.540182in}}%
\pgfpathcurveto{\pgfqpoint{4.045989in}{2.540182in}}{\pgfqpoint{4.036313in}{2.536175in}}{\pgfqpoint{4.029181in}{2.529042in}}%
\pgfpathcurveto{\pgfqpoint{4.022048in}{2.521909in}}{\pgfqpoint{4.018040in}{2.512233in}}{\pgfqpoint{4.018040in}{2.502146in}}%
\pgfpathcurveto{\pgfqpoint{4.018040in}{2.492059in}}{\pgfqpoint{4.022048in}{2.482383in}}{\pgfqpoint{4.029181in}{2.475250in}}%
\pgfpathcurveto{\pgfqpoint{4.036313in}{2.468118in}}{\pgfqpoint{4.045989in}{2.464110in}}{\pgfqpoint{4.056076in}{2.464110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059043in}{2.283600in}}%
\pgfpathcurveto{\pgfqpoint{4.069131in}{2.283600in}}{\pgfqpoint{4.078806in}{2.287607in}}{\pgfqpoint{4.085939in}{2.294740in}}%
\pgfpathcurveto{\pgfqpoint{4.093072in}{2.301873in}}{\pgfqpoint{4.097080in}{2.311548in}}{\pgfqpoint{4.097080in}{2.321636in}}%
\pgfpathcurveto{\pgfqpoint{4.097080in}{2.331723in}}{\pgfqpoint{4.093072in}{2.341399in}}{\pgfqpoint{4.085939in}{2.348532in}}%
\pgfpathcurveto{\pgfqpoint{4.078806in}{2.355664in}}{\pgfqpoint{4.069131in}{2.359672in}}{\pgfqpoint{4.059043in}{2.359672in}}%
\pgfpathcurveto{\pgfqpoint{4.048956in}{2.359672in}}{\pgfqpoint{4.039281in}{2.355664in}}{\pgfqpoint{4.032148in}{2.348532in}}%
\pgfpathcurveto{\pgfqpoint{4.025015in}{2.341399in}}{\pgfqpoint{4.021007in}{2.331723in}}{\pgfqpoint{4.021007in}{2.321636in}}%
\pgfpathcurveto{\pgfqpoint{4.021007in}{2.311548in}}{\pgfqpoint{4.025015in}{2.301873in}}{\pgfqpoint{4.032148in}{2.294740in}}%
\pgfpathcurveto{\pgfqpoint{4.039281in}{2.287607in}}{\pgfqpoint{4.048956in}{2.283600in}}{\pgfqpoint{4.059043in}{2.283600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061995in}{2.396890in}}%
\pgfpathcurveto{\pgfqpoint{4.072082in}{2.396890in}}{\pgfqpoint{4.081758in}{2.400898in}}{\pgfqpoint{4.088890in}{2.408030in}}%
\pgfpathcurveto{\pgfqpoint{4.096023in}{2.415163in}}{\pgfqpoint{4.100031in}{2.424839in}}{\pgfqpoint{4.100031in}{2.434926in}}%
\pgfpathcurveto{\pgfqpoint{4.100031in}{2.445013in}}{\pgfqpoint{4.096023in}{2.454689in}}{\pgfqpoint{4.088890in}{2.461822in}}%
\pgfpathcurveto{\pgfqpoint{4.081758in}{2.468955in}}{\pgfqpoint{4.072082in}{2.472962in}}{\pgfqpoint{4.061995in}{2.472962in}}%
\pgfpathcurveto{\pgfqpoint{4.051907in}{2.472962in}}{\pgfqpoint{4.042232in}{2.468955in}}{\pgfqpoint{4.035099in}{2.461822in}}%
\pgfpathcurveto{\pgfqpoint{4.027966in}{2.454689in}}{\pgfqpoint{4.023958in}{2.445013in}}{\pgfqpoint{4.023958in}{2.434926in}}%
\pgfpathcurveto{\pgfqpoint{4.023958in}{2.424839in}}{\pgfqpoint{4.027966in}{2.415163in}}{\pgfqpoint{4.035099in}{2.408030in}}%
\pgfpathcurveto{\pgfqpoint{4.042232in}{2.400898in}}{\pgfqpoint{4.051907in}{2.396890in}}{\pgfqpoint{4.061995in}{2.396890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064930in}{2.018773in}}%
\pgfpathcurveto{\pgfqpoint{4.075017in}{2.018773in}}{\pgfqpoint{4.084693in}{2.022781in}}{\pgfqpoint{4.091826in}{2.029914in}}%
\pgfpathcurveto{\pgfqpoint{4.098959in}{2.037047in}}{\pgfqpoint{4.102966in}{2.046722in}}{\pgfqpoint{4.102966in}{2.056810in}}%
\pgfpathcurveto{\pgfqpoint{4.102966in}{2.066897in}}{\pgfqpoint{4.098959in}{2.076572in}}{\pgfqpoint{4.091826in}{2.083705in}}%
\pgfpathcurveto{\pgfqpoint{4.084693in}{2.090838in}}{\pgfqpoint{4.075017in}{2.094846in}}{\pgfqpoint{4.064930in}{2.094846in}}%
\pgfpathcurveto{\pgfqpoint{4.054843in}{2.094846in}}{\pgfqpoint{4.045167in}{2.090838in}}{\pgfqpoint{4.038034in}{2.083705in}}%
\pgfpathcurveto{\pgfqpoint{4.030901in}{2.076572in}}{\pgfqpoint{4.026894in}{2.066897in}}{\pgfqpoint{4.026894in}{2.056810in}}%
\pgfpathcurveto{\pgfqpoint{4.026894in}{2.046722in}}{\pgfqpoint{4.030901in}{2.037047in}}{\pgfqpoint{4.038034in}{2.029914in}}%
\pgfpathcurveto{\pgfqpoint{4.045167in}{2.022781in}}{\pgfqpoint{4.054843in}{2.018773in}}{\pgfqpoint{4.064930in}{2.018773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067850in}{2.329118in}}%
\pgfpathcurveto{\pgfqpoint{4.077937in}{2.329118in}}{\pgfqpoint{4.087613in}{2.333126in}}{\pgfqpoint{4.094745in}{2.340259in}}%
\pgfpathcurveto{\pgfqpoint{4.101878in}{2.347391in}}{\pgfqpoint{4.105886in}{2.357067in}}{\pgfqpoint{4.105886in}{2.367154in}}%
\pgfpathcurveto{\pgfqpoint{4.105886in}{2.377242in}}{\pgfqpoint{4.101878in}{2.386917in}}{\pgfqpoint{4.094745in}{2.394050in}}%
\pgfpathcurveto{\pgfqpoint{4.087613in}{2.401183in}}{\pgfqpoint{4.077937in}{2.405191in}}{\pgfqpoint{4.067850in}{2.405191in}}%
\pgfpathcurveto{\pgfqpoint{4.057762in}{2.405191in}}{\pgfqpoint{4.048087in}{2.401183in}}{\pgfqpoint{4.040954in}{2.394050in}}%
\pgfpathcurveto{\pgfqpoint{4.033821in}{2.386917in}}{\pgfqpoint{4.029813in}{2.377242in}}{\pgfqpoint{4.029813in}{2.367154in}}%
\pgfpathcurveto{\pgfqpoint{4.029813in}{2.357067in}}{\pgfqpoint{4.033821in}{2.347391in}}{\pgfqpoint{4.040954in}{2.340259in}}%
\pgfpathcurveto{\pgfqpoint{4.048087in}{2.333126in}}{\pgfqpoint{4.057762in}{2.329118in}}{\pgfqpoint{4.067850in}{2.329118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070754in}{2.182467in}}%
\pgfpathcurveto{\pgfqpoint{4.080841in}{2.182467in}}{\pgfqpoint{4.090517in}{2.186475in}}{\pgfqpoint{4.097650in}{2.193608in}}%
\pgfpathcurveto{\pgfqpoint{4.104782in}{2.200740in}}{\pgfqpoint{4.108790in}{2.210416in}}{\pgfqpoint{4.108790in}{2.220503in}}%
\pgfpathcurveto{\pgfqpoint{4.108790in}{2.230591in}}{\pgfqpoint{4.104782in}{2.240266in}}{\pgfqpoint{4.097650in}{2.247399in}}%
\pgfpathcurveto{\pgfqpoint{4.090517in}{2.254532in}}{\pgfqpoint{4.080841in}{2.258540in}}{\pgfqpoint{4.070754in}{2.258540in}}%
\pgfpathcurveto{\pgfqpoint{4.060667in}{2.258540in}}{\pgfqpoint{4.050991in}{2.254532in}}{\pgfqpoint{4.043858in}{2.247399in}}%
\pgfpathcurveto{\pgfqpoint{4.036725in}{2.240266in}}{\pgfqpoint{4.032718in}{2.230591in}}{\pgfqpoint{4.032718in}{2.220503in}}%
\pgfpathcurveto{\pgfqpoint{4.032718in}{2.210416in}}{\pgfqpoint{4.036725in}{2.200740in}}{\pgfqpoint{4.043858in}{2.193608in}}%
\pgfpathcurveto{\pgfqpoint{4.050991in}{2.186475in}}{\pgfqpoint{4.060667in}{2.182467in}}{\pgfqpoint{4.070754in}{2.182467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073643in}{1.670904in}}%
\pgfpathcurveto{\pgfqpoint{4.083730in}{1.670904in}}{\pgfqpoint{4.093406in}{1.674912in}}{\pgfqpoint{4.100539in}{1.682045in}}%
\pgfpathcurveto{\pgfqpoint{4.107671in}{1.689177in}}{\pgfqpoint{4.111679in}{1.698853in}}{\pgfqpoint{4.111679in}{1.708940in}}%
\pgfpathcurveto{\pgfqpoint{4.111679in}{1.719028in}}{\pgfqpoint{4.107671in}{1.728703in}}{\pgfqpoint{4.100539in}{1.735836in}}%
\pgfpathcurveto{\pgfqpoint{4.093406in}{1.742969in}}{\pgfqpoint{4.083730in}{1.746977in}}{\pgfqpoint{4.073643in}{1.746977in}}%
\pgfpathcurveto{\pgfqpoint{4.063556in}{1.746977in}}{\pgfqpoint{4.053880in}{1.742969in}}{\pgfqpoint{4.046747in}{1.735836in}}%
\pgfpathcurveto{\pgfqpoint{4.039614in}{1.728703in}}{\pgfqpoint{4.035607in}{1.719028in}}{\pgfqpoint{4.035607in}{1.708940in}}%
\pgfpathcurveto{\pgfqpoint{4.035607in}{1.698853in}}{\pgfqpoint{4.039614in}{1.689177in}}{\pgfqpoint{4.046747in}{1.682045in}}%
\pgfpathcurveto{\pgfqpoint{4.053880in}{1.674912in}}{\pgfqpoint{4.063556in}{1.670904in}}{\pgfqpoint{4.073643in}{1.670904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076517in}{2.208841in}}%
\pgfpathcurveto{\pgfqpoint{4.086604in}{2.208841in}}{\pgfqpoint{4.096279in}{2.212849in}}{\pgfqpoint{4.103412in}{2.219982in}}%
\pgfpathcurveto{\pgfqpoint{4.110545in}{2.227114in}}{\pgfqpoint{4.114553in}{2.236790in}}{\pgfqpoint{4.114553in}{2.246877in}}%
\pgfpathcurveto{\pgfqpoint{4.114553in}{2.256965in}}{\pgfqpoint{4.110545in}{2.266640in}}{\pgfqpoint{4.103412in}{2.273773in}}%
\pgfpathcurveto{\pgfqpoint{4.096279in}{2.280906in}}{\pgfqpoint{4.086604in}{2.284914in}}{\pgfqpoint{4.076517in}{2.284914in}}%
\pgfpathcurveto{\pgfqpoint{4.066429in}{2.284914in}}{\pgfqpoint{4.056754in}{2.280906in}}{\pgfqpoint{4.049621in}{2.273773in}}%
\pgfpathcurveto{\pgfqpoint{4.042488in}{2.266640in}}{\pgfqpoint{4.038480in}{2.256965in}}{\pgfqpoint{4.038480in}{2.246877in}}%
\pgfpathcurveto{\pgfqpoint{4.038480in}{2.236790in}}{\pgfqpoint{4.042488in}{2.227114in}}{\pgfqpoint{4.049621in}{2.219982in}}%
\pgfpathcurveto{\pgfqpoint{4.056754in}{2.212849in}}{\pgfqpoint{4.066429in}{2.208841in}}{\pgfqpoint{4.076517in}{2.208841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079375in}{2.178160in}}%
\pgfpathcurveto{\pgfqpoint{4.089463in}{2.178160in}}{\pgfqpoint{4.099138in}{2.182168in}}{\pgfqpoint{4.106271in}{2.189301in}}%
\pgfpathcurveto{\pgfqpoint{4.113404in}{2.196434in}}{\pgfqpoint{4.117412in}{2.206109in}}{\pgfqpoint{4.117412in}{2.216196in}}%
\pgfpathcurveto{\pgfqpoint{4.117412in}{2.226284in}}{\pgfqpoint{4.113404in}{2.235959in}}{\pgfqpoint{4.106271in}{2.243092in}}%
\pgfpathcurveto{\pgfqpoint{4.099138in}{2.250225in}}{\pgfqpoint{4.089463in}{2.254233in}}{\pgfqpoint{4.079375in}{2.254233in}}%
\pgfpathcurveto{\pgfqpoint{4.069288in}{2.254233in}}{\pgfqpoint{4.059612in}{2.250225in}}{\pgfqpoint{4.052480in}{2.243092in}}%
\pgfpathcurveto{\pgfqpoint{4.045347in}{2.235959in}}{\pgfqpoint{4.041339in}{2.226284in}}{\pgfqpoint{4.041339in}{2.216196in}}%
\pgfpathcurveto{\pgfqpoint{4.041339in}{2.206109in}}{\pgfqpoint{4.045347in}{2.196434in}}{\pgfqpoint{4.052480in}{2.189301in}}%
\pgfpathcurveto{\pgfqpoint{4.059612in}{2.182168in}}{\pgfqpoint{4.069288in}{2.178160in}}{\pgfqpoint{4.079375in}{2.178160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082219in}{2.327437in}}%
\pgfpathcurveto{\pgfqpoint{4.092307in}{2.327437in}}{\pgfqpoint{4.101982in}{2.331445in}}{\pgfqpoint{4.109115in}{2.338578in}}%
\pgfpathcurveto{\pgfqpoint{4.116248in}{2.345710in}}{\pgfqpoint{4.120256in}{2.355386in}}{\pgfqpoint{4.120256in}{2.365473in}}%
\pgfpathcurveto{\pgfqpoint{4.120256in}{2.375561in}}{\pgfqpoint{4.116248in}{2.385236in}}{\pgfqpoint{4.109115in}{2.392369in}}%
\pgfpathcurveto{\pgfqpoint{4.101982in}{2.399502in}}{\pgfqpoint{4.092307in}{2.403510in}}{\pgfqpoint{4.082219in}{2.403510in}}%
\pgfpathcurveto{\pgfqpoint{4.072132in}{2.403510in}}{\pgfqpoint{4.062456in}{2.399502in}}{\pgfqpoint{4.055324in}{2.392369in}}%
\pgfpathcurveto{\pgfqpoint{4.048191in}{2.385236in}}{\pgfqpoint{4.044183in}{2.375561in}}{\pgfqpoint{4.044183in}{2.365473in}}%
\pgfpathcurveto{\pgfqpoint{4.044183in}{2.355386in}}{\pgfqpoint{4.048191in}{2.345710in}}{\pgfqpoint{4.055324in}{2.338578in}}%
\pgfpathcurveto{\pgfqpoint{4.062456in}{2.331445in}}{\pgfqpoint{4.072132in}{2.327437in}}{\pgfqpoint{4.082219in}{2.327437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085048in}{2.079540in}}%
\pgfpathcurveto{\pgfqpoint{4.095136in}{2.079540in}}{\pgfqpoint{4.104811in}{2.083548in}}{\pgfqpoint{4.111944in}{2.090680in}}%
\pgfpathcurveto{\pgfqpoint{4.119077in}{2.097813in}}{\pgfqpoint{4.123085in}{2.107489in}}{\pgfqpoint{4.123085in}{2.117576in}}%
\pgfpathcurveto{\pgfqpoint{4.123085in}{2.127664in}}{\pgfqpoint{4.119077in}{2.137339in}}{\pgfqpoint{4.111944in}{2.144472in}}%
\pgfpathcurveto{\pgfqpoint{4.104811in}{2.151605in}}{\pgfqpoint{4.095136in}{2.155612in}}{\pgfqpoint{4.085048in}{2.155612in}}%
\pgfpathcurveto{\pgfqpoint{4.074961in}{2.155612in}}{\pgfqpoint{4.065286in}{2.151605in}}{\pgfqpoint{4.058153in}{2.144472in}}%
\pgfpathcurveto{\pgfqpoint{4.051020in}{2.137339in}}{\pgfqpoint{4.047012in}{2.127664in}}{\pgfqpoint{4.047012in}{2.117576in}}%
\pgfpathcurveto{\pgfqpoint{4.047012in}{2.107489in}}{\pgfqpoint{4.051020in}{2.097813in}}{\pgfqpoint{4.058153in}{2.090680in}}%
\pgfpathcurveto{\pgfqpoint{4.065286in}{2.083548in}}{\pgfqpoint{4.074961in}{2.079540in}}{\pgfqpoint{4.085048in}{2.079540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087863in}{2.028854in}}%
\pgfpathcurveto{\pgfqpoint{4.097950in}{2.028854in}}{\pgfqpoint{4.107626in}{2.032861in}}{\pgfqpoint{4.114759in}{2.039994in}}%
\pgfpathcurveto{\pgfqpoint{4.121892in}{2.047127in}}{\pgfqpoint{4.125899in}{2.056803in}}{\pgfqpoint{4.125899in}{2.066890in}}%
\pgfpathcurveto{\pgfqpoint{4.125899in}{2.076977in}}{\pgfqpoint{4.121892in}{2.086653in}}{\pgfqpoint{4.114759in}{2.093786in}}%
\pgfpathcurveto{\pgfqpoint{4.107626in}{2.100918in}}{\pgfqpoint{4.097950in}{2.104926in}}{\pgfqpoint{4.087863in}{2.104926in}}%
\pgfpathcurveto{\pgfqpoint{4.077776in}{2.104926in}}{\pgfqpoint{4.068100in}{2.100918in}}{\pgfqpoint{4.060967in}{2.093786in}}%
\pgfpathcurveto{\pgfqpoint{4.053835in}{2.086653in}}{\pgfqpoint{4.049827in}{2.076977in}}{\pgfqpoint{4.049827in}{2.066890in}}%
\pgfpathcurveto{\pgfqpoint{4.049827in}{2.056803in}}{\pgfqpoint{4.053835in}{2.047127in}}{\pgfqpoint{4.060967in}{2.039994in}}%
\pgfpathcurveto{\pgfqpoint{4.068100in}{2.032861in}}{\pgfqpoint{4.077776in}{2.028854in}}{\pgfqpoint{4.087863in}{2.028854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090663in}{2.139857in}}%
\pgfpathcurveto{\pgfqpoint{4.100751in}{2.139857in}}{\pgfqpoint{4.110426in}{2.143865in}}{\pgfqpoint{4.117559in}{2.150998in}}%
\pgfpathcurveto{\pgfqpoint{4.124692in}{2.158131in}}{\pgfqpoint{4.128700in}{2.167806in}}{\pgfqpoint{4.128700in}{2.177893in}}%
\pgfpathcurveto{\pgfqpoint{4.128700in}{2.187981in}}{\pgfqpoint{4.124692in}{2.197656in}}{\pgfqpoint{4.117559in}{2.204789in}}%
\pgfpathcurveto{\pgfqpoint{4.110426in}{2.211922in}}{\pgfqpoint{4.100751in}{2.215930in}}{\pgfqpoint{4.090663in}{2.215930in}}%
\pgfpathcurveto{\pgfqpoint{4.080576in}{2.215930in}}{\pgfqpoint{4.070900in}{2.211922in}}{\pgfqpoint{4.063768in}{2.204789in}}%
\pgfpathcurveto{\pgfqpoint{4.056635in}{2.197656in}}{\pgfqpoint{4.052627in}{2.187981in}}{\pgfqpoint{4.052627in}{2.177893in}}%
\pgfpathcurveto{\pgfqpoint{4.052627in}{2.167806in}}{\pgfqpoint{4.056635in}{2.158131in}}{\pgfqpoint{4.063768in}{2.150998in}}%
\pgfpathcurveto{\pgfqpoint{4.070900in}{2.143865in}}{\pgfqpoint{4.080576in}{2.139857in}}{\pgfqpoint{4.090663in}{2.139857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093449in}{2.005268in}}%
\pgfpathcurveto{\pgfqpoint{4.103537in}{2.005268in}}{\pgfqpoint{4.113212in}{2.009276in}}{\pgfqpoint{4.120345in}{2.016409in}}%
\pgfpathcurveto{\pgfqpoint{4.127478in}{2.023542in}}{\pgfqpoint{4.131486in}{2.033217in}}{\pgfqpoint{4.131486in}{2.043305in}}%
\pgfpathcurveto{\pgfqpoint{4.131486in}{2.053392in}}{\pgfqpoint{4.127478in}{2.063068in}}{\pgfqpoint{4.120345in}{2.070200in}}%
\pgfpathcurveto{\pgfqpoint{4.113212in}{2.077333in}}{\pgfqpoint{4.103537in}{2.081341in}}{\pgfqpoint{4.093449in}{2.081341in}}%
\pgfpathcurveto{\pgfqpoint{4.083362in}{2.081341in}}{\pgfqpoint{4.073686in}{2.077333in}}{\pgfqpoint{4.066554in}{2.070200in}}%
\pgfpathcurveto{\pgfqpoint{4.059421in}{2.063068in}}{\pgfqpoint{4.055413in}{2.053392in}}{\pgfqpoint{4.055413in}{2.043305in}}%
\pgfpathcurveto{\pgfqpoint{4.055413in}{2.033217in}}{\pgfqpoint{4.059421in}{2.023542in}}{\pgfqpoint{4.066554in}{2.016409in}}%
\pgfpathcurveto{\pgfqpoint{4.073686in}{2.009276in}}{\pgfqpoint{4.083362in}{2.005268in}}{\pgfqpoint{4.093449in}{2.005268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096221in}{2.583217in}}%
\pgfpathcurveto{\pgfqpoint{4.106309in}{2.583217in}}{\pgfqpoint{4.115984in}{2.587225in}}{\pgfqpoint{4.123117in}{2.594358in}}%
\pgfpathcurveto{\pgfqpoint{4.130250in}{2.601491in}}{\pgfqpoint{4.134257in}{2.611166in}}{\pgfqpoint{4.134257in}{2.621254in}}%
\pgfpathcurveto{\pgfqpoint{4.134257in}{2.631341in}}{\pgfqpoint{4.130250in}{2.641017in}}{\pgfqpoint{4.123117in}{2.648149in}}%
\pgfpathcurveto{\pgfqpoint{4.115984in}{2.655282in}}{\pgfqpoint{4.106309in}{2.659290in}}{\pgfqpoint{4.096221in}{2.659290in}}%
\pgfpathcurveto{\pgfqpoint{4.086134in}{2.659290in}}{\pgfqpoint{4.076458in}{2.655282in}}{\pgfqpoint{4.069325in}{2.648149in}}%
\pgfpathcurveto{\pgfqpoint{4.062193in}{2.641017in}}{\pgfqpoint{4.058185in}{2.631341in}}{\pgfqpoint{4.058185in}{2.621254in}}%
\pgfpathcurveto{\pgfqpoint{4.058185in}{2.611166in}}{\pgfqpoint{4.062193in}{2.601491in}}{\pgfqpoint{4.069325in}{2.594358in}}%
\pgfpathcurveto{\pgfqpoint{4.076458in}{2.587225in}}{\pgfqpoint{4.086134in}{2.583217in}}{\pgfqpoint{4.096221in}{2.583217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098979in}{2.191815in}}%
\pgfpathcurveto{\pgfqpoint{4.109066in}{2.191815in}}{\pgfqpoint{4.118742in}{2.195823in}}{\pgfqpoint{4.125875in}{2.202956in}}%
\pgfpathcurveto{\pgfqpoint{4.133008in}{2.210089in}}{\pgfqpoint{4.137015in}{2.219764in}}{\pgfqpoint{4.137015in}{2.229851in}}%
\pgfpathcurveto{\pgfqpoint{4.137015in}{2.239939in}}{\pgfqpoint{4.133008in}{2.249614in}}{\pgfqpoint{4.125875in}{2.256747in}}%
\pgfpathcurveto{\pgfqpoint{4.118742in}{2.263880in}}{\pgfqpoint{4.109066in}{2.267888in}}{\pgfqpoint{4.098979in}{2.267888in}}%
\pgfpathcurveto{\pgfqpoint{4.088892in}{2.267888in}}{\pgfqpoint{4.079216in}{2.263880in}}{\pgfqpoint{4.072083in}{2.256747in}}%
\pgfpathcurveto{\pgfqpoint{4.064951in}{2.249614in}}{\pgfqpoint{4.060943in}{2.239939in}}{\pgfqpoint{4.060943in}{2.229851in}}%
\pgfpathcurveto{\pgfqpoint{4.060943in}{2.219764in}}{\pgfqpoint{4.064951in}{2.210089in}}{\pgfqpoint{4.072083in}{2.202956in}}%
\pgfpathcurveto{\pgfqpoint{4.079216in}{2.195823in}}{\pgfqpoint{4.088892in}{2.191815in}}{\pgfqpoint{4.098979in}{2.191815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201178in}{1.286384in}}%
\pgfpathcurveto{\pgfqpoint{1.211265in}{1.286384in}}{\pgfqpoint{1.220941in}{1.290391in}}{\pgfqpoint{1.228073in}{1.297524in}}%
\pgfpathcurveto{\pgfqpoint{1.235206in}{1.304657in}}{\pgfqpoint{1.239214in}{1.314333in}}{\pgfqpoint{1.239214in}{1.324420in}}%
\pgfpathcurveto{\pgfqpoint{1.239214in}{1.334507in}}{\pgfqpoint{1.235206in}{1.344183in}}{\pgfqpoint{1.228073in}{1.351316in}}%
\pgfpathcurveto{\pgfqpoint{1.220941in}{1.358448in}}{\pgfqpoint{1.211265in}{1.362456in}}{\pgfqpoint{1.201178in}{1.362456in}}%
\pgfpathcurveto{\pgfqpoint{1.191090in}{1.362456in}}{\pgfqpoint{1.181415in}{1.358448in}}{\pgfqpoint{1.174282in}{1.351316in}}%
\pgfpathcurveto{\pgfqpoint{1.167149in}{1.344183in}}{\pgfqpoint{1.163141in}{1.334507in}}{\pgfqpoint{1.163141in}{1.324420in}}%
\pgfpathcurveto{\pgfqpoint{1.163141in}{1.314333in}}{\pgfqpoint{1.167149in}{1.304657in}}{\pgfqpoint{1.174282in}{1.297524in}}%
\pgfpathcurveto{\pgfqpoint{1.181415in}{1.290391in}}{\pgfqpoint{1.191090in}{1.286384in}}{\pgfqpoint{1.201178in}{1.286384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580639in}{2.122788in}}%
\pgfpathcurveto{\pgfqpoint{1.590726in}{2.122788in}}{\pgfqpoint{1.600402in}{2.126796in}}{\pgfqpoint{1.607534in}{2.133929in}}%
\pgfpathcurveto{\pgfqpoint{1.614667in}{2.141062in}}{\pgfqpoint{1.618675in}{2.150737in}}{\pgfqpoint{1.618675in}{2.160825in}}%
\pgfpathcurveto{\pgfqpoint{1.618675in}{2.170912in}}{\pgfqpoint{1.614667in}{2.180588in}}{\pgfqpoint{1.607534in}{2.187720in}}%
\pgfpathcurveto{\pgfqpoint{1.600402in}{2.194853in}}{\pgfqpoint{1.590726in}{2.198861in}}{\pgfqpoint{1.580639in}{2.198861in}}%
\pgfpathcurveto{\pgfqpoint{1.570551in}{2.198861in}}{\pgfqpoint{1.560876in}{2.194853in}}{\pgfqpoint{1.553743in}{2.187720in}}%
\pgfpathcurveto{\pgfqpoint{1.546610in}{2.180588in}}{\pgfqpoint{1.542602in}{2.170912in}}{\pgfqpoint{1.542602in}{2.160825in}}%
\pgfpathcurveto{\pgfqpoint{1.542602in}{2.150737in}}{\pgfqpoint{1.546610in}{2.141062in}}{\pgfqpoint{1.553743in}{2.133929in}}%
\pgfpathcurveto{\pgfqpoint{1.560876in}{2.126796in}}{\pgfqpoint{1.570551in}{2.122788in}}{\pgfqpoint{1.580639in}{2.122788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802609in}{1.642569in}}%
\pgfpathcurveto{\pgfqpoint{1.812696in}{1.642569in}}{\pgfqpoint{1.822372in}{1.646577in}}{\pgfqpoint{1.829505in}{1.653710in}}%
\pgfpathcurveto{\pgfqpoint{1.836638in}{1.660843in}}{\pgfqpoint{1.840645in}{1.670518in}}{\pgfqpoint{1.840645in}{1.680606in}}%
\pgfpathcurveto{\pgfqpoint{1.840645in}{1.690693in}}{\pgfqpoint{1.836638in}{1.700368in}}{\pgfqpoint{1.829505in}{1.707501in}}%
\pgfpathcurveto{\pgfqpoint{1.822372in}{1.714634in}}{\pgfqpoint{1.812696in}{1.718642in}}{\pgfqpoint{1.802609in}{1.718642in}}%
\pgfpathcurveto{\pgfqpoint{1.792522in}{1.718642in}}{\pgfqpoint{1.782846in}{1.714634in}}{\pgfqpoint{1.775713in}{1.707501in}}%
\pgfpathcurveto{\pgfqpoint{1.768581in}{1.700368in}}{\pgfqpoint{1.764573in}{1.690693in}}{\pgfqpoint{1.764573in}{1.680606in}}%
\pgfpathcurveto{\pgfqpoint{1.764573in}{1.670518in}}{\pgfqpoint{1.768581in}{1.660843in}}{\pgfqpoint{1.775713in}{1.653710in}}%
\pgfpathcurveto{\pgfqpoint{1.782846in}{1.646577in}}{\pgfqpoint{1.792522in}{1.642569in}}{\pgfqpoint{1.802609in}{1.642569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960100in}{2.102505in}}%
\pgfpathcurveto{\pgfqpoint{1.970187in}{2.102505in}}{\pgfqpoint{1.979863in}{2.106513in}}{\pgfqpoint{1.986995in}{2.113646in}}%
\pgfpathcurveto{\pgfqpoint{1.994128in}{2.120779in}}{\pgfqpoint{1.998136in}{2.130454in}}{\pgfqpoint{1.998136in}{2.140542in}}%
\pgfpathcurveto{\pgfqpoint{1.998136in}{2.150629in}}{\pgfqpoint{1.994128in}{2.160305in}}{\pgfqpoint{1.986995in}{2.167437in}}%
\pgfpathcurveto{\pgfqpoint{1.979863in}{2.174570in}}{\pgfqpoint{1.970187in}{2.178578in}}{\pgfqpoint{1.960100in}{2.178578in}}%
\pgfpathcurveto{\pgfqpoint{1.950012in}{2.178578in}}{\pgfqpoint{1.940337in}{2.174570in}}{\pgfqpoint{1.933204in}{2.167437in}}%
\pgfpathcurveto{\pgfqpoint{1.926071in}{2.160305in}}{\pgfqpoint{1.922063in}{2.150629in}}{\pgfqpoint{1.922063in}{2.140542in}}%
\pgfpathcurveto{\pgfqpoint{1.922063in}{2.130454in}}{\pgfqpoint{1.926071in}{2.120779in}}{\pgfqpoint{1.933204in}{2.113646in}}%
\pgfpathcurveto{\pgfqpoint{1.940337in}{2.106513in}}{\pgfqpoint{1.950012in}{2.102505in}}{\pgfqpoint{1.960100in}{2.102505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082259in}{2.177418in}}%
\pgfpathcurveto{\pgfqpoint{2.092346in}{2.177418in}}{\pgfqpoint{2.102022in}{2.181425in}}{\pgfqpoint{2.109155in}{2.188558in}}%
\pgfpathcurveto{\pgfqpoint{2.116287in}{2.195691in}}{\pgfqpoint{2.120295in}{2.205367in}}{\pgfqpoint{2.120295in}{2.215454in}}%
\pgfpathcurveto{\pgfqpoint{2.120295in}{2.225541in}}{\pgfqpoint{2.116287in}{2.235217in}}{\pgfqpoint{2.109155in}{2.242350in}}%
\pgfpathcurveto{\pgfqpoint{2.102022in}{2.249483in}}{\pgfqpoint{2.092346in}{2.253490in}}{\pgfqpoint{2.082259in}{2.253490in}}%
\pgfpathcurveto{\pgfqpoint{2.072172in}{2.253490in}}{\pgfqpoint{2.062496in}{2.249483in}}{\pgfqpoint{2.055363in}{2.242350in}}%
\pgfpathcurveto{\pgfqpoint{2.048230in}{2.235217in}}{\pgfqpoint{2.044223in}{2.225541in}}{\pgfqpoint{2.044223in}{2.215454in}}%
\pgfpathcurveto{\pgfqpoint{2.044223in}{2.205367in}}{\pgfqpoint{2.048230in}{2.195691in}}{\pgfqpoint{2.055363in}{2.188558in}}%
\pgfpathcurveto{\pgfqpoint{2.062496in}{2.181425in}}{\pgfqpoint{2.072172in}{2.177418in}}{\pgfqpoint{2.082259in}{2.177418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182070in}{1.358516in}}%
\pgfpathcurveto{\pgfqpoint{2.192158in}{1.358516in}}{\pgfqpoint{2.201833in}{1.362524in}}{\pgfqpoint{2.208966in}{1.369657in}}%
\pgfpathcurveto{\pgfqpoint{2.216099in}{1.376789in}}{\pgfqpoint{2.220106in}{1.386465in}}{\pgfqpoint{2.220106in}{1.396552in}}%
\pgfpathcurveto{\pgfqpoint{2.220106in}{1.406640in}}{\pgfqpoint{2.216099in}{1.416315in}}{\pgfqpoint{2.208966in}{1.423448in}}%
\pgfpathcurveto{\pgfqpoint{2.201833in}{1.430581in}}{\pgfqpoint{2.192158in}{1.434589in}}{\pgfqpoint{2.182070in}{1.434589in}}%
\pgfpathcurveto{\pgfqpoint{2.171983in}{1.434589in}}{\pgfqpoint{2.162307in}{1.430581in}}{\pgfqpoint{2.155174in}{1.423448in}}%
\pgfpathcurveto{\pgfqpoint{2.148042in}{1.416315in}}{\pgfqpoint{2.144034in}{1.406640in}}{\pgfqpoint{2.144034in}{1.396552in}}%
\pgfpathcurveto{\pgfqpoint{2.144034in}{1.386465in}}{\pgfqpoint{2.148042in}{1.376789in}}{\pgfqpoint{2.155174in}{1.369657in}}%
\pgfpathcurveto{\pgfqpoint{2.162307in}{1.362524in}}{\pgfqpoint{2.171983in}{1.358516in}}{\pgfqpoint{2.182070in}{1.358516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266459in}{1.278288in}}%
\pgfpathcurveto{\pgfqpoint{2.276547in}{1.278288in}}{\pgfqpoint{2.286222in}{1.282296in}}{\pgfqpoint{2.293355in}{1.289429in}}%
\pgfpathcurveto{\pgfqpoint{2.300488in}{1.296562in}}{\pgfqpoint{2.304496in}{1.306237in}}{\pgfqpoint{2.304496in}{1.316325in}}%
\pgfpathcurveto{\pgfqpoint{2.304496in}{1.326412in}}{\pgfqpoint{2.300488in}{1.336087in}}{\pgfqpoint{2.293355in}{1.343220in}}%
\pgfpathcurveto{\pgfqpoint{2.286222in}{1.350353in}}{\pgfqpoint{2.276547in}{1.354361in}}{\pgfqpoint{2.266459in}{1.354361in}}%
\pgfpathcurveto{\pgfqpoint{2.256372in}{1.354361in}}{\pgfqpoint{2.246697in}{1.350353in}}{\pgfqpoint{2.239564in}{1.343220in}}%
\pgfpathcurveto{\pgfqpoint{2.232431in}{1.336087in}}{\pgfqpoint{2.228423in}{1.326412in}}{\pgfqpoint{2.228423in}{1.316325in}}%
\pgfpathcurveto{\pgfqpoint{2.228423in}{1.306237in}}{\pgfqpoint{2.232431in}{1.296562in}}{\pgfqpoint{2.239564in}{1.289429in}}%
\pgfpathcurveto{\pgfqpoint{2.246697in}{1.282296in}}{\pgfqpoint{2.256372in}{1.278288in}}{\pgfqpoint{2.266459in}{1.278288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339561in}{1.786251in}}%
\pgfpathcurveto{\pgfqpoint{2.349648in}{1.786251in}}{\pgfqpoint{2.359324in}{1.790258in}}{\pgfqpoint{2.366456in}{1.797391in}}%
\pgfpathcurveto{\pgfqpoint{2.373589in}{1.804524in}}{\pgfqpoint{2.377597in}{1.814200in}}{\pgfqpoint{2.377597in}{1.824287in}}%
\pgfpathcurveto{\pgfqpoint{2.377597in}{1.834374in}}{\pgfqpoint{2.373589in}{1.844050in}}{\pgfqpoint{2.366456in}{1.851183in}}%
\pgfpathcurveto{\pgfqpoint{2.359324in}{1.858316in}}{\pgfqpoint{2.349648in}{1.862323in}}{\pgfqpoint{2.339561in}{1.862323in}}%
\pgfpathcurveto{\pgfqpoint{2.329473in}{1.862323in}}{\pgfqpoint{2.319798in}{1.858316in}}{\pgfqpoint{2.312665in}{1.851183in}}%
\pgfpathcurveto{\pgfqpoint{2.305532in}{1.844050in}}{\pgfqpoint{2.301524in}{1.834374in}}{\pgfqpoint{2.301524in}{1.824287in}}%
\pgfpathcurveto{\pgfqpoint{2.301524in}{1.814200in}}{\pgfqpoint{2.305532in}{1.804524in}}{\pgfqpoint{2.312665in}{1.797391in}}%
\pgfpathcurveto{\pgfqpoint{2.319798in}{1.790258in}}{\pgfqpoint{2.329473in}{1.786251in}}{\pgfqpoint{2.339561in}{1.786251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404041in}{1.914998in}}%
\pgfpathcurveto{\pgfqpoint{2.414128in}{1.914998in}}{\pgfqpoint{2.423804in}{1.919006in}}{\pgfqpoint{2.430936in}{1.926138in}}%
\pgfpathcurveto{\pgfqpoint{2.438069in}{1.933271in}}{\pgfqpoint{2.442077in}{1.942947in}}{\pgfqpoint{2.442077in}{1.953034in}}%
\pgfpathcurveto{\pgfqpoint{2.442077in}{1.963121in}}{\pgfqpoint{2.438069in}{1.972797in}}{\pgfqpoint{2.430936in}{1.979930in}}%
\pgfpathcurveto{\pgfqpoint{2.423804in}{1.987063in}}{\pgfqpoint{2.414128in}{1.991070in}}{\pgfqpoint{2.404041in}{1.991070in}}%
\pgfpathcurveto{\pgfqpoint{2.393953in}{1.991070in}}{\pgfqpoint{2.384278in}{1.987063in}}{\pgfqpoint{2.377145in}{1.979930in}}%
\pgfpathcurveto{\pgfqpoint{2.370012in}{1.972797in}}{\pgfqpoint{2.366004in}{1.963121in}}{\pgfqpoint{2.366004in}{1.953034in}}%
\pgfpathcurveto{\pgfqpoint{2.366004in}{1.942947in}}{\pgfqpoint{2.370012in}{1.933271in}}{\pgfqpoint{2.377145in}{1.926138in}}%
\pgfpathcurveto{\pgfqpoint{2.384278in}{1.919006in}}{\pgfqpoint{2.393953in}{1.914998in}}{\pgfqpoint{2.404041in}{1.914998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461720in}{2.431736in}}%
\pgfpathcurveto{\pgfqpoint{2.471807in}{2.431736in}}{\pgfqpoint{2.481483in}{2.435743in}}{\pgfqpoint{2.488616in}{2.442876in}}%
\pgfpathcurveto{\pgfqpoint{2.495748in}{2.450009in}}{\pgfqpoint{2.499756in}{2.459685in}}{\pgfqpoint{2.499756in}{2.469772in}}%
\pgfpathcurveto{\pgfqpoint{2.499756in}{2.479859in}}{\pgfqpoint{2.495748in}{2.489535in}}{\pgfqpoint{2.488616in}{2.496668in}}%
\pgfpathcurveto{\pgfqpoint{2.481483in}{2.503800in}}{\pgfqpoint{2.471807in}{2.507808in}}{\pgfqpoint{2.461720in}{2.507808in}}%
\pgfpathcurveto{\pgfqpoint{2.451633in}{2.507808in}}{\pgfqpoint{2.441957in}{2.503800in}}{\pgfqpoint{2.434824in}{2.496668in}}%
\pgfpathcurveto{\pgfqpoint{2.427691in}{2.489535in}}{\pgfqpoint{2.423684in}{2.479859in}}{\pgfqpoint{2.423684in}{2.469772in}}%
\pgfpathcurveto{\pgfqpoint{2.423684in}{2.459685in}}{\pgfqpoint{2.427691in}{2.450009in}}{\pgfqpoint{2.434824in}{2.442876in}}%
\pgfpathcurveto{\pgfqpoint{2.441957in}{2.435743in}}{\pgfqpoint{2.451633in}{2.431736in}}{\pgfqpoint{2.461720in}{2.431736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513897in}{2.076023in}}%
\pgfpathcurveto{\pgfqpoint{2.523984in}{2.076023in}}{\pgfqpoint{2.533660in}{2.080030in}}{\pgfqpoint{2.540793in}{2.087163in}}%
\pgfpathcurveto{\pgfqpoint{2.547926in}{2.094296in}}{\pgfqpoint{2.551933in}{2.103972in}}{\pgfqpoint{2.551933in}{2.114059in}}%
\pgfpathcurveto{\pgfqpoint{2.551933in}{2.124146in}}{\pgfqpoint{2.547926in}{2.133822in}}{\pgfqpoint{2.540793in}{2.140955in}}%
\pgfpathcurveto{\pgfqpoint{2.533660in}{2.148087in}}{\pgfqpoint{2.523984in}{2.152095in}}{\pgfqpoint{2.513897in}{2.152095in}}%
\pgfpathcurveto{\pgfqpoint{2.503810in}{2.152095in}}{\pgfqpoint{2.494134in}{2.148087in}}{\pgfqpoint{2.487001in}{2.140955in}}%
\pgfpathcurveto{\pgfqpoint{2.479869in}{2.133822in}}{\pgfqpoint{2.475861in}{2.124146in}}{\pgfqpoint{2.475861in}{2.114059in}}%
\pgfpathcurveto{\pgfqpoint{2.475861in}{2.103972in}}{\pgfqpoint{2.479869in}{2.094296in}}{\pgfqpoint{2.487001in}{2.087163in}}%
\pgfpathcurveto{\pgfqpoint{2.494134in}{2.080030in}}{\pgfqpoint{2.503810in}{2.076023in}}{\pgfqpoint{2.513897in}{2.076023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561531in}{1.802882in}}%
\pgfpathcurveto{\pgfqpoint{2.571619in}{1.802882in}}{\pgfqpoint{2.581294in}{1.806890in}}{\pgfqpoint{2.588427in}{1.814023in}}%
\pgfpathcurveto{\pgfqpoint{2.595560in}{1.821156in}}{\pgfqpoint{2.599567in}{1.830831in}}{\pgfqpoint{2.599567in}{1.840918in}}%
\pgfpathcurveto{\pgfqpoint{2.599567in}{1.851006in}}{\pgfqpoint{2.595560in}{1.860681in}}{\pgfqpoint{2.588427in}{1.867814in}}%
\pgfpathcurveto{\pgfqpoint{2.581294in}{1.874947in}}{\pgfqpoint{2.571619in}{1.878955in}}{\pgfqpoint{2.561531in}{1.878955in}}%
\pgfpathcurveto{\pgfqpoint{2.551444in}{1.878955in}}{\pgfqpoint{2.541768in}{1.874947in}}{\pgfqpoint{2.534635in}{1.867814in}}%
\pgfpathcurveto{\pgfqpoint{2.527503in}{1.860681in}}{\pgfqpoint{2.523495in}{1.851006in}}{\pgfqpoint{2.523495in}{1.840918in}}%
\pgfpathcurveto{\pgfqpoint{2.523495in}{1.830831in}}{\pgfqpoint{2.527503in}{1.821156in}}{\pgfqpoint{2.534635in}{1.814023in}}%
\pgfpathcurveto{\pgfqpoint{2.541768in}{1.806890in}}{\pgfqpoint{2.551444in}{1.802882in}}{\pgfqpoint{2.561531in}{1.802882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605350in}{2.450836in}}%
\pgfpathcurveto{\pgfqpoint{2.615438in}{2.450836in}}{\pgfqpoint{2.625113in}{2.454844in}}{\pgfqpoint{2.632246in}{2.461976in}}%
\pgfpathcurveto{\pgfqpoint{2.639379in}{2.469109in}}{\pgfqpoint{2.643387in}{2.478785in}}{\pgfqpoint{2.643387in}{2.488872in}}%
\pgfpathcurveto{\pgfqpoint{2.643387in}{2.498959in}}{\pgfqpoint{2.639379in}{2.508635in}}{\pgfqpoint{2.632246in}{2.515768in}}%
\pgfpathcurveto{\pgfqpoint{2.625113in}{2.522901in}}{\pgfqpoint{2.615438in}{2.526908in}}{\pgfqpoint{2.605350in}{2.526908in}}%
\pgfpathcurveto{\pgfqpoint{2.595263in}{2.526908in}}{\pgfqpoint{2.585587in}{2.522901in}}{\pgfqpoint{2.578455in}{2.515768in}}%
\pgfpathcurveto{\pgfqpoint{2.571322in}{2.508635in}}{\pgfqpoint{2.567314in}{2.498959in}}{\pgfqpoint{2.567314in}{2.488872in}}%
\pgfpathcurveto{\pgfqpoint{2.567314in}{2.478785in}}{\pgfqpoint{2.571322in}{2.469109in}}{\pgfqpoint{2.578455in}{2.461976in}}%
\pgfpathcurveto{\pgfqpoint{2.585587in}{2.454844in}}{\pgfqpoint{2.595263in}{2.450836in}}{\pgfqpoint{2.605350in}{2.450836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645920in}{1.870582in}}%
\pgfpathcurveto{\pgfqpoint{2.656008in}{1.870582in}}{\pgfqpoint{2.665683in}{1.874590in}}{\pgfqpoint{2.672816in}{1.881723in}}%
\pgfpathcurveto{\pgfqpoint{2.679949in}{1.888855in}}{\pgfqpoint{2.683957in}{1.898531in}}{\pgfqpoint{2.683957in}{1.908618in}}%
\pgfpathcurveto{\pgfqpoint{2.683957in}{1.918706in}}{\pgfqpoint{2.679949in}{1.928381in}}{\pgfqpoint{2.672816in}{1.935514in}}%
\pgfpathcurveto{\pgfqpoint{2.665683in}{1.942647in}}{\pgfqpoint{2.656008in}{1.946655in}}{\pgfqpoint{2.645920in}{1.946655in}}%
\pgfpathcurveto{\pgfqpoint{2.635833in}{1.946655in}}{\pgfqpoint{2.626158in}{1.942647in}}{\pgfqpoint{2.619025in}{1.935514in}}%
\pgfpathcurveto{\pgfqpoint{2.611892in}{1.928381in}}{\pgfqpoint{2.607884in}{1.918706in}}{\pgfqpoint{2.607884in}{1.908618in}}%
\pgfpathcurveto{\pgfqpoint{2.607884in}{1.898531in}}{\pgfqpoint{2.611892in}{1.888855in}}{\pgfqpoint{2.619025in}{1.881723in}}%
\pgfpathcurveto{\pgfqpoint{2.626158in}{1.874590in}}{\pgfqpoint{2.635833in}{1.870582in}}{\pgfqpoint{2.645920in}{1.870582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683690in}{2.307211in}}%
\pgfpathcurveto{\pgfqpoint{2.693778in}{2.307211in}}{\pgfqpoint{2.703453in}{2.311219in}}{\pgfqpoint{2.710586in}{2.318352in}}%
\pgfpathcurveto{\pgfqpoint{2.717719in}{2.325485in}}{\pgfqpoint{2.721727in}{2.335160in}}{\pgfqpoint{2.721727in}{2.345247in}}%
\pgfpathcurveto{\pgfqpoint{2.721727in}{2.355335in}}{\pgfqpoint{2.717719in}{2.365010in}}{\pgfqpoint{2.710586in}{2.372143in}}%
\pgfpathcurveto{\pgfqpoint{2.703453in}{2.379276in}}{\pgfqpoint{2.693778in}{2.383284in}}{\pgfqpoint{2.683690in}{2.383284in}}%
\pgfpathcurveto{\pgfqpoint{2.673603in}{2.383284in}}{\pgfqpoint{2.663927in}{2.379276in}}{\pgfqpoint{2.656795in}{2.372143in}}%
\pgfpathcurveto{\pgfqpoint{2.649662in}{2.365010in}}{\pgfqpoint{2.645654in}{2.355335in}}{\pgfqpoint{2.645654in}{2.345247in}}%
\pgfpathcurveto{\pgfqpoint{2.645654in}{2.335160in}}{\pgfqpoint{2.649662in}{2.325485in}}{\pgfqpoint{2.656795in}{2.318352in}}%
\pgfpathcurveto{\pgfqpoint{2.663927in}{2.311219in}}{\pgfqpoint{2.673603in}{2.307211in}}{\pgfqpoint{2.683690in}{2.307211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719022in}{1.893995in}}%
\pgfpathcurveto{\pgfqpoint{2.729109in}{1.893995in}}{\pgfqpoint{2.738785in}{1.898003in}}{\pgfqpoint{2.745917in}{1.905136in}}%
\pgfpathcurveto{\pgfqpoint{2.753050in}{1.912269in}}{\pgfqpoint{2.757058in}{1.921944in}}{\pgfqpoint{2.757058in}{1.932031in}}%
\pgfpathcurveto{\pgfqpoint{2.757058in}{1.942119in}}{\pgfqpoint{2.753050in}{1.951794in}}{\pgfqpoint{2.745917in}{1.958927in}}%
\pgfpathcurveto{\pgfqpoint{2.738785in}{1.966060in}}{\pgfqpoint{2.729109in}{1.970068in}}{\pgfqpoint{2.719022in}{1.970068in}}%
\pgfpathcurveto{\pgfqpoint{2.708934in}{1.970068in}}{\pgfqpoint{2.699259in}{1.966060in}}{\pgfqpoint{2.692126in}{1.958927in}}%
\pgfpathcurveto{\pgfqpoint{2.684993in}{1.951794in}}{\pgfqpoint{2.680985in}{1.942119in}}{\pgfqpoint{2.680985in}{1.932031in}}%
\pgfpathcurveto{\pgfqpoint{2.680985in}{1.921944in}}{\pgfqpoint{2.684993in}{1.912269in}}{\pgfqpoint{2.692126in}{1.905136in}}%
\pgfpathcurveto{\pgfqpoint{2.699259in}{1.898003in}}{\pgfqpoint{2.708934in}{1.893995in}}{\pgfqpoint{2.719022in}{1.893995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752211in}{2.539140in}}%
\pgfpathcurveto{\pgfqpoint{2.762298in}{2.539140in}}{\pgfqpoint{2.771973in}{2.543148in}}{\pgfqpoint{2.779106in}{2.550280in}}%
\pgfpathcurveto{\pgfqpoint{2.786239in}{2.557413in}}{\pgfqpoint{2.790247in}{2.567089in}}{\pgfqpoint{2.790247in}{2.577176in}}%
\pgfpathcurveto{\pgfqpoint{2.790247in}{2.587263in}}{\pgfqpoint{2.786239in}{2.596939in}}{\pgfqpoint{2.779106in}{2.604072in}}%
\pgfpathcurveto{\pgfqpoint{2.771973in}{2.611205in}}{\pgfqpoint{2.762298in}{2.615212in}}{\pgfqpoint{2.752211in}{2.615212in}}%
\pgfpathcurveto{\pgfqpoint{2.742123in}{2.615212in}}{\pgfqpoint{2.732448in}{2.611205in}}{\pgfqpoint{2.725315in}{2.604072in}}%
\pgfpathcurveto{\pgfqpoint{2.718182in}{2.596939in}}{\pgfqpoint{2.714174in}{2.587263in}}{\pgfqpoint{2.714174in}{2.577176in}}%
\pgfpathcurveto{\pgfqpoint{2.714174in}{2.567089in}}{\pgfqpoint{2.718182in}{2.557413in}}{\pgfqpoint{2.725315in}{2.550280in}}%
\pgfpathcurveto{\pgfqpoint{2.732448in}{2.543148in}}{\pgfqpoint{2.742123in}{2.539140in}}{\pgfqpoint{2.752211in}{2.539140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783502in}{1.941310in}}%
\pgfpathcurveto{\pgfqpoint{2.793589in}{1.941310in}}{\pgfqpoint{2.803265in}{1.945318in}}{\pgfqpoint{2.810397in}{1.952451in}}%
\pgfpathcurveto{\pgfqpoint{2.817530in}{1.959583in}}{\pgfqpoint{2.821538in}{1.969259in}}{\pgfqpoint{2.821538in}{1.979346in}}%
\pgfpathcurveto{\pgfqpoint{2.821538in}{1.989434in}}{\pgfqpoint{2.817530in}{1.999109in}}{\pgfqpoint{2.810397in}{2.006242in}}%
\pgfpathcurveto{\pgfqpoint{2.803265in}{2.013375in}}{\pgfqpoint{2.793589in}{2.017383in}}{\pgfqpoint{2.783502in}{2.017383in}}%
\pgfpathcurveto{\pgfqpoint{2.773414in}{2.017383in}}{\pgfqpoint{2.763739in}{2.013375in}}{\pgfqpoint{2.756606in}{2.006242in}}%
\pgfpathcurveto{\pgfqpoint{2.749473in}{1.999109in}}{\pgfqpoint{2.745465in}{1.989434in}}{\pgfqpoint{2.745465in}{1.979346in}}%
\pgfpathcurveto{\pgfqpoint{2.745465in}{1.969259in}}{\pgfqpoint{2.749473in}{1.959583in}}{\pgfqpoint{2.756606in}{1.952451in}}%
\pgfpathcurveto{\pgfqpoint{2.763739in}{1.945318in}}{\pgfqpoint{2.773414in}{1.941310in}}{\pgfqpoint{2.783502in}{1.941310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813101in}{2.497498in}}%
\pgfpathcurveto{\pgfqpoint{2.823188in}{2.497498in}}{\pgfqpoint{2.832863in}{2.501505in}}{\pgfqpoint{2.839996in}{2.508638in}}%
\pgfpathcurveto{\pgfqpoint{2.847129in}{2.515771in}}{\pgfqpoint{2.851137in}{2.525446in}}{\pgfqpoint{2.851137in}{2.535534in}}%
\pgfpathcurveto{\pgfqpoint{2.851137in}{2.545621in}}{\pgfqpoint{2.847129in}{2.555297in}}{\pgfqpoint{2.839996in}{2.562430in}}%
\pgfpathcurveto{\pgfqpoint{2.832863in}{2.569562in}}{\pgfqpoint{2.823188in}{2.573570in}}{\pgfqpoint{2.813101in}{2.573570in}}%
\pgfpathcurveto{\pgfqpoint{2.803013in}{2.573570in}}{\pgfqpoint{2.793338in}{2.569562in}}{\pgfqpoint{2.786205in}{2.562430in}}%
\pgfpathcurveto{\pgfqpoint{2.779072in}{2.555297in}}{\pgfqpoint{2.775064in}{2.545621in}}{\pgfqpoint{2.775064in}{2.535534in}}%
\pgfpathcurveto{\pgfqpoint{2.775064in}{2.525446in}}{\pgfqpoint{2.779072in}{2.515771in}}{\pgfqpoint{2.786205in}{2.508638in}}%
\pgfpathcurveto{\pgfqpoint{2.793338in}{2.501505in}}{\pgfqpoint{2.803013in}{2.497498in}}{\pgfqpoint{2.813101in}{2.497498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841181in}{1.641909in}}%
\pgfpathcurveto{\pgfqpoint{2.851268in}{1.641909in}}{\pgfqpoint{2.860944in}{1.645917in}}{\pgfqpoint{2.868077in}{1.653050in}}%
\pgfpathcurveto{\pgfqpoint{2.875209in}{1.660183in}}{\pgfqpoint{2.879217in}{1.669858in}}{\pgfqpoint{2.879217in}{1.679945in}}%
\pgfpathcurveto{\pgfqpoint{2.879217in}{1.690033in}}{\pgfqpoint{2.875209in}{1.699708in}}{\pgfqpoint{2.868077in}{1.706841in}}%
\pgfpathcurveto{\pgfqpoint{2.860944in}{1.713974in}}{\pgfqpoint{2.851268in}{1.717982in}}{\pgfqpoint{2.841181in}{1.717982in}}%
\pgfpathcurveto{\pgfqpoint{2.831094in}{1.717982in}}{\pgfqpoint{2.821418in}{1.713974in}}{\pgfqpoint{2.814285in}{1.706841in}}%
\pgfpathcurveto{\pgfqpoint{2.807152in}{1.699708in}}{\pgfqpoint{2.803145in}{1.690033in}}{\pgfqpoint{2.803145in}{1.679945in}}%
\pgfpathcurveto{\pgfqpoint{2.803145in}{1.669858in}}{\pgfqpoint{2.807152in}{1.660183in}}{\pgfqpoint{2.814285in}{1.653050in}}%
\pgfpathcurveto{\pgfqpoint{2.821418in}{1.645917in}}{\pgfqpoint{2.831094in}{1.641909in}}{\pgfqpoint{2.841181in}{1.641909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867891in}{1.848793in}}%
\pgfpathcurveto{\pgfqpoint{2.877978in}{1.848793in}}{\pgfqpoint{2.887654in}{1.852801in}}{\pgfqpoint{2.894787in}{1.859934in}}%
\pgfpathcurveto{\pgfqpoint{2.901919in}{1.867067in}}{\pgfqpoint{2.905927in}{1.876742in}}{\pgfqpoint{2.905927in}{1.886830in}}%
\pgfpathcurveto{\pgfqpoint{2.905927in}{1.896917in}}{\pgfqpoint{2.901919in}{1.906592in}}{\pgfqpoint{2.894787in}{1.913725in}}%
\pgfpathcurveto{\pgfqpoint{2.887654in}{1.920858in}}{\pgfqpoint{2.877978in}{1.924866in}}{\pgfqpoint{2.867891in}{1.924866in}}%
\pgfpathcurveto{\pgfqpoint{2.857804in}{1.924866in}}{\pgfqpoint{2.848128in}{1.920858in}}{\pgfqpoint{2.840995in}{1.913725in}}%
\pgfpathcurveto{\pgfqpoint{2.833862in}{1.906592in}}{\pgfqpoint{2.829855in}{1.896917in}}{\pgfqpoint{2.829855in}{1.886830in}}%
\pgfpathcurveto{\pgfqpoint{2.829855in}{1.876742in}}{\pgfqpoint{2.833862in}{1.867067in}}{\pgfqpoint{2.840995in}{1.859934in}}%
\pgfpathcurveto{\pgfqpoint{2.848128in}{1.852801in}}{\pgfqpoint{2.857804in}{1.848793in}}{\pgfqpoint{2.867891in}{1.848793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893358in}{0.993385in}}%
\pgfpathcurveto{\pgfqpoint{2.903445in}{0.993385in}}{\pgfqpoint{2.913121in}{0.997393in}}{\pgfqpoint{2.920254in}{1.004526in}}%
\pgfpathcurveto{\pgfqpoint{2.927387in}{1.011659in}}{\pgfqpoint{2.931394in}{1.021334in}}{\pgfqpoint{2.931394in}{1.031422in}}%
\pgfpathcurveto{\pgfqpoint{2.931394in}{1.041509in}}{\pgfqpoint{2.927387in}{1.051184in}}{\pgfqpoint{2.920254in}{1.058317in}}%
\pgfpathcurveto{\pgfqpoint{2.913121in}{1.065450in}}{\pgfqpoint{2.903445in}{1.069458in}}{\pgfqpoint{2.893358in}{1.069458in}}%
\pgfpathcurveto{\pgfqpoint{2.883271in}{1.069458in}}{\pgfqpoint{2.873595in}{1.065450in}}{\pgfqpoint{2.866462in}{1.058317in}}%
\pgfpathcurveto{\pgfqpoint{2.859330in}{1.051184in}}{\pgfqpoint{2.855322in}{1.041509in}}{\pgfqpoint{2.855322in}{1.031422in}}%
\pgfpathcurveto{\pgfqpoint{2.855322in}{1.021334in}}{\pgfqpoint{2.859330in}{1.011659in}}{\pgfqpoint{2.866462in}{1.004526in}}%
\pgfpathcurveto{\pgfqpoint{2.873595in}{0.997393in}}{\pgfqpoint{2.883271in}{0.993385in}}{\pgfqpoint{2.893358in}{0.993385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917693in}{1.220594in}}%
\pgfpathcurveto{\pgfqpoint{2.927780in}{1.220594in}}{\pgfqpoint{2.937456in}{1.224601in}}{\pgfqpoint{2.944589in}{1.231734in}}%
\pgfpathcurveto{\pgfqpoint{2.951722in}{1.238867in}}{\pgfqpoint{2.955729in}{1.248543in}}{\pgfqpoint{2.955729in}{1.258630in}}%
\pgfpathcurveto{\pgfqpoint{2.955729in}{1.268717in}}{\pgfqpoint{2.951722in}{1.278393in}}{\pgfqpoint{2.944589in}{1.285526in}}%
\pgfpathcurveto{\pgfqpoint{2.937456in}{1.292658in}}{\pgfqpoint{2.927780in}{1.296666in}}{\pgfqpoint{2.917693in}{1.296666in}}%
\pgfpathcurveto{\pgfqpoint{2.907606in}{1.296666in}}{\pgfqpoint{2.897930in}{1.292658in}}{\pgfqpoint{2.890797in}{1.285526in}}%
\pgfpathcurveto{\pgfqpoint{2.883665in}{1.278393in}}{\pgfqpoint{2.879657in}{1.268717in}}{\pgfqpoint{2.879657in}{1.258630in}}%
\pgfpathcurveto{\pgfqpoint{2.879657in}{1.248543in}}{\pgfqpoint{2.883665in}{1.238867in}}{\pgfqpoint{2.890797in}{1.231734in}}%
\pgfpathcurveto{\pgfqpoint{2.897930in}{1.224601in}}{\pgfqpoint{2.907606in}{1.220594in}}{\pgfqpoint{2.917693in}{1.220594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940992in}{1.290996in}}%
\pgfpathcurveto{\pgfqpoint{2.951080in}{1.290996in}}{\pgfqpoint{2.960755in}{1.295004in}}{\pgfqpoint{2.967888in}{1.302137in}}%
\pgfpathcurveto{\pgfqpoint{2.975021in}{1.309270in}}{\pgfqpoint{2.979029in}{1.318945in}}{\pgfqpoint{2.979029in}{1.329033in}}%
\pgfpathcurveto{\pgfqpoint{2.979029in}{1.339120in}}{\pgfqpoint{2.975021in}{1.348796in}}{\pgfqpoint{2.967888in}{1.355928in}}%
\pgfpathcurveto{\pgfqpoint{2.960755in}{1.363061in}}{\pgfqpoint{2.951080in}{1.367069in}}{\pgfqpoint{2.940992in}{1.367069in}}%
\pgfpathcurveto{\pgfqpoint{2.930905in}{1.367069in}}{\pgfqpoint{2.921229in}{1.363061in}}{\pgfqpoint{2.914097in}{1.355928in}}%
\pgfpathcurveto{\pgfqpoint{2.906964in}{1.348796in}}{\pgfqpoint{2.902956in}{1.339120in}}{\pgfqpoint{2.902956in}{1.329033in}}%
\pgfpathcurveto{\pgfqpoint{2.902956in}{1.318945in}}{\pgfqpoint{2.906964in}{1.309270in}}{\pgfqpoint{2.914097in}{1.302137in}}%
\pgfpathcurveto{\pgfqpoint{2.921229in}{1.295004in}}{\pgfqpoint{2.930905in}{1.290996in}}{\pgfqpoint{2.940992in}{1.290996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963340in}{1.314902in}}%
\pgfpathcurveto{\pgfqpoint{2.973427in}{1.314902in}}{\pgfqpoint{2.983103in}{1.318910in}}{\pgfqpoint{2.990236in}{1.326042in}}%
\pgfpathcurveto{\pgfqpoint{2.997369in}{1.333175in}}{\pgfqpoint{3.001376in}{1.342851in}}{\pgfqpoint{3.001376in}{1.352938in}}%
\pgfpathcurveto{\pgfqpoint{3.001376in}{1.363025in}}{\pgfqpoint{2.997369in}{1.372701in}}{\pgfqpoint{2.990236in}{1.379834in}}%
\pgfpathcurveto{\pgfqpoint{2.983103in}{1.386967in}}{\pgfqpoint{2.973427in}{1.390974in}}{\pgfqpoint{2.963340in}{1.390974in}}%
\pgfpathcurveto{\pgfqpoint{2.953253in}{1.390974in}}{\pgfqpoint{2.943577in}{1.386967in}}{\pgfqpoint{2.936444in}{1.379834in}}%
\pgfpathcurveto{\pgfqpoint{2.929312in}{1.372701in}}{\pgfqpoint{2.925304in}{1.363025in}}{\pgfqpoint{2.925304in}{1.352938in}}%
\pgfpathcurveto{\pgfqpoint{2.925304in}{1.342851in}}{\pgfqpoint{2.929312in}{1.333175in}}{\pgfqpoint{2.936444in}{1.326042in}}%
\pgfpathcurveto{\pgfqpoint{2.943577in}{1.318910in}}{\pgfqpoint{2.953253in}{1.314902in}}{\pgfqpoint{2.963340in}{1.314902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984811in}{1.498534in}}%
\pgfpathcurveto{\pgfqpoint{2.994899in}{1.498534in}}{\pgfqpoint{3.004574in}{1.502542in}}{\pgfqpoint{3.011707in}{1.509675in}}%
\pgfpathcurveto{\pgfqpoint{3.018840in}{1.516808in}}{\pgfqpoint{3.022848in}{1.526483in}}{\pgfqpoint{3.022848in}{1.536571in}}%
\pgfpathcurveto{\pgfqpoint{3.022848in}{1.546658in}}{\pgfqpoint{3.018840in}{1.556333in}}{\pgfqpoint{3.011707in}{1.563466in}}%
\pgfpathcurveto{\pgfqpoint{3.004574in}{1.570599in}}{\pgfqpoint{2.994899in}{1.574607in}}{\pgfqpoint{2.984811in}{1.574607in}}%
\pgfpathcurveto{\pgfqpoint{2.974724in}{1.574607in}}{\pgfqpoint{2.965048in}{1.570599in}}{\pgfqpoint{2.957916in}{1.563466in}}%
\pgfpathcurveto{\pgfqpoint{2.950783in}{1.556333in}}{\pgfqpoint{2.946775in}{1.546658in}}{\pgfqpoint{2.946775in}{1.536571in}}%
\pgfpathcurveto{\pgfqpoint{2.946775in}{1.526483in}}{\pgfqpoint{2.950783in}{1.516808in}}{\pgfqpoint{2.957916in}{1.509675in}}%
\pgfpathcurveto{\pgfqpoint{2.965048in}{1.502542in}}{\pgfqpoint{2.974724in}{1.498534in}}{\pgfqpoint{2.984811in}{1.498534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005472in}{2.165895in}}%
\pgfpathcurveto{\pgfqpoint{3.015559in}{2.165895in}}{\pgfqpoint{3.025235in}{2.169903in}}{\pgfqpoint{3.032368in}{2.177035in}}%
\pgfpathcurveto{\pgfqpoint{3.039501in}{2.184168in}}{\pgfqpoint{3.043508in}{2.193844in}}{\pgfqpoint{3.043508in}{2.203931in}}%
\pgfpathcurveto{\pgfqpoint{3.043508in}{2.214019in}}{\pgfqpoint{3.039501in}{2.223694in}}{\pgfqpoint{3.032368in}{2.230827in}}%
\pgfpathcurveto{\pgfqpoint{3.025235in}{2.237960in}}{\pgfqpoint{3.015559in}{2.241967in}}{\pgfqpoint{3.005472in}{2.241967in}}%
\pgfpathcurveto{\pgfqpoint{2.995385in}{2.241967in}}{\pgfqpoint{2.985709in}{2.237960in}}{\pgfqpoint{2.978576in}{2.230827in}}%
\pgfpathcurveto{\pgfqpoint{2.971444in}{2.223694in}}{\pgfqpoint{2.967436in}{2.214019in}}{\pgfqpoint{2.967436in}{2.203931in}}%
\pgfpathcurveto{\pgfqpoint{2.967436in}{2.193844in}}{\pgfqpoint{2.971444in}{2.184168in}}{\pgfqpoint{2.978576in}{2.177035in}}%
\pgfpathcurveto{\pgfqpoint{2.985709in}{2.169903in}}{\pgfqpoint{2.995385in}{2.165895in}}{\pgfqpoint{3.005472in}{2.165895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025381in}{2.406298in}}%
\pgfpathcurveto{\pgfqpoint{3.035469in}{2.406298in}}{\pgfqpoint{3.045144in}{2.410306in}}{\pgfqpoint{3.052277in}{2.417439in}}%
\pgfpathcurveto{\pgfqpoint{3.059410in}{2.424571in}}{\pgfqpoint{3.063418in}{2.434247in}}{\pgfqpoint{3.063418in}{2.444334in}}%
\pgfpathcurveto{\pgfqpoint{3.063418in}{2.454422in}}{\pgfqpoint{3.059410in}{2.464097in}}{\pgfqpoint{3.052277in}{2.471230in}}%
\pgfpathcurveto{\pgfqpoint{3.045144in}{2.478363in}}{\pgfqpoint{3.035469in}{2.482371in}}{\pgfqpoint{3.025381in}{2.482371in}}%
\pgfpathcurveto{\pgfqpoint{3.015294in}{2.482371in}}{\pgfqpoint{3.005619in}{2.478363in}}{\pgfqpoint{2.998486in}{2.471230in}}%
\pgfpathcurveto{\pgfqpoint{2.991353in}{2.464097in}}{\pgfqpoint{2.987345in}{2.454422in}}{\pgfqpoint{2.987345in}{2.444334in}}%
\pgfpathcurveto{\pgfqpoint{2.987345in}{2.434247in}}{\pgfqpoint{2.991353in}{2.424571in}}{\pgfqpoint{2.998486in}{2.417439in}}%
\pgfpathcurveto{\pgfqpoint{3.005619in}{2.410306in}}{\pgfqpoint{3.015294in}{2.406298in}}{\pgfqpoint{3.025381in}{2.406298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044592in}{2.485217in}}%
\pgfpathcurveto{\pgfqpoint{3.054679in}{2.485217in}}{\pgfqpoint{3.064355in}{2.489225in}}{\pgfqpoint{3.071488in}{2.496357in}}%
\pgfpathcurveto{\pgfqpoint{3.078621in}{2.503490in}}{\pgfqpoint{3.082628in}{2.513166in}}{\pgfqpoint{3.082628in}{2.523253in}}%
\pgfpathcurveto{\pgfqpoint{3.082628in}{2.533341in}}{\pgfqpoint{3.078621in}{2.543016in}}{\pgfqpoint{3.071488in}{2.550149in}}%
\pgfpathcurveto{\pgfqpoint{3.064355in}{2.557282in}}{\pgfqpoint{3.054679in}{2.561290in}}{\pgfqpoint{3.044592in}{2.561290in}}%
\pgfpathcurveto{\pgfqpoint{3.034505in}{2.561290in}}{\pgfqpoint{3.024829in}{2.557282in}}{\pgfqpoint{3.017696in}{2.550149in}}%
\pgfpathcurveto{\pgfqpoint{3.010564in}{2.543016in}}{\pgfqpoint{3.006556in}{2.533341in}}{\pgfqpoint{3.006556in}{2.523253in}}%
\pgfpathcurveto{\pgfqpoint{3.006556in}{2.513166in}}{\pgfqpoint{3.010564in}{2.503490in}}{\pgfqpoint{3.017696in}{2.496357in}}%
\pgfpathcurveto{\pgfqpoint{3.024829in}{2.489225in}}{\pgfqpoint{3.034505in}{2.485217in}}{\pgfqpoint{3.044592in}{2.485217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063151in}{2.726506in}}%
\pgfpathcurveto{\pgfqpoint{3.073239in}{2.726506in}}{\pgfqpoint{3.082914in}{2.730514in}}{\pgfqpoint{3.090047in}{2.737646in}}%
\pgfpathcurveto{\pgfqpoint{3.097180in}{2.744779in}}{\pgfqpoint{3.101188in}{2.754455in}}{\pgfqpoint{3.101188in}{2.764542in}}%
\pgfpathcurveto{\pgfqpoint{3.101188in}{2.774629in}}{\pgfqpoint{3.097180in}{2.784305in}}{\pgfqpoint{3.090047in}{2.791438in}}%
\pgfpathcurveto{\pgfqpoint{3.082914in}{2.798571in}}{\pgfqpoint{3.073239in}{2.802578in}}{\pgfqpoint{3.063151in}{2.802578in}}%
\pgfpathcurveto{\pgfqpoint{3.053064in}{2.802578in}}{\pgfqpoint{3.043389in}{2.798571in}}{\pgfqpoint{3.036256in}{2.791438in}}%
\pgfpathcurveto{\pgfqpoint{3.029123in}{2.784305in}}{\pgfqpoint{3.025115in}{2.774629in}}{\pgfqpoint{3.025115in}{2.764542in}}%
\pgfpathcurveto{\pgfqpoint{3.025115in}{2.754455in}}{\pgfqpoint{3.029123in}{2.744779in}}{\pgfqpoint{3.036256in}{2.737646in}}%
\pgfpathcurveto{\pgfqpoint{3.043389in}{2.730514in}}{\pgfqpoint{3.053064in}{2.726506in}}{\pgfqpoint{3.063151in}{2.726506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081102in}{2.498296in}}%
\pgfpathcurveto{\pgfqpoint{3.091189in}{2.498296in}}{\pgfqpoint{3.100865in}{2.502304in}}{\pgfqpoint{3.107998in}{2.509437in}}%
\pgfpathcurveto{\pgfqpoint{3.115131in}{2.516569in}}{\pgfqpoint{3.119138in}{2.526245in}}{\pgfqpoint{3.119138in}{2.536332in}}%
\pgfpathcurveto{\pgfqpoint{3.119138in}{2.546420in}}{\pgfqpoint{3.115131in}{2.556095in}}{\pgfqpoint{3.107998in}{2.563228in}}%
\pgfpathcurveto{\pgfqpoint{3.100865in}{2.570361in}}{\pgfqpoint{3.091189in}{2.574369in}}{\pgfqpoint{3.081102in}{2.574369in}}%
\pgfpathcurveto{\pgfqpoint{3.071015in}{2.574369in}}{\pgfqpoint{3.061339in}{2.570361in}}{\pgfqpoint{3.054206in}{2.563228in}}%
\pgfpathcurveto{\pgfqpoint{3.047074in}{2.556095in}}{\pgfqpoint{3.043066in}{2.546420in}}{\pgfqpoint{3.043066in}{2.536332in}}%
\pgfpathcurveto{\pgfqpoint{3.043066in}{2.526245in}}{\pgfqpoint{3.047074in}{2.516569in}}{\pgfqpoint{3.054206in}{2.509437in}}%
\pgfpathcurveto{\pgfqpoint{3.061339in}{2.502304in}}{\pgfqpoint{3.071015in}{2.498296in}}{\pgfqpoint{3.081102in}{2.498296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098483in}{1.935393in}}%
\pgfpathcurveto{\pgfqpoint{3.108570in}{1.935393in}}{\pgfqpoint{3.118246in}{1.939401in}}{\pgfqpoint{3.125379in}{1.946534in}}%
\pgfpathcurveto{\pgfqpoint{3.132511in}{1.953667in}}{\pgfqpoint{3.136519in}{1.963342in}}{\pgfqpoint{3.136519in}{1.973429in}}%
\pgfpathcurveto{\pgfqpoint{3.136519in}{1.983517in}}{\pgfqpoint{3.132511in}{1.993192in}}{\pgfqpoint{3.125379in}{2.000325in}}%
\pgfpathcurveto{\pgfqpoint{3.118246in}{2.007458in}}{\pgfqpoint{3.108570in}{2.011466in}}{\pgfqpoint{3.098483in}{2.011466in}}%
\pgfpathcurveto{\pgfqpoint{3.088395in}{2.011466in}}{\pgfqpoint{3.078720in}{2.007458in}}{\pgfqpoint{3.071587in}{2.000325in}}%
\pgfpathcurveto{\pgfqpoint{3.064454in}{1.993192in}}{\pgfqpoint{3.060447in}{1.983517in}}{\pgfqpoint{3.060447in}{1.973429in}}%
\pgfpathcurveto{\pgfqpoint{3.060447in}{1.963342in}}{\pgfqpoint{3.064454in}{1.953667in}}{\pgfqpoint{3.071587in}{1.946534in}}%
\pgfpathcurveto{\pgfqpoint{3.078720in}{1.939401in}}{\pgfqpoint{3.088395in}{1.935393in}}{\pgfqpoint{3.098483in}{1.935393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115329in}{1.926503in}}%
\pgfpathcurveto{\pgfqpoint{3.125416in}{1.926503in}}{\pgfqpoint{3.135092in}{1.930511in}}{\pgfqpoint{3.142224in}{1.937644in}}%
\pgfpathcurveto{\pgfqpoint{3.149357in}{1.944777in}}{\pgfqpoint{3.153365in}{1.954452in}}{\pgfqpoint{3.153365in}{1.964540in}}%
\pgfpathcurveto{\pgfqpoint{3.153365in}{1.974627in}}{\pgfqpoint{3.149357in}{1.984302in}}{\pgfqpoint{3.142224in}{1.991435in}}%
\pgfpathcurveto{\pgfqpoint{3.135092in}{1.998568in}}{\pgfqpoint{3.125416in}{2.002576in}}{\pgfqpoint{3.115329in}{2.002576in}}%
\pgfpathcurveto{\pgfqpoint{3.105241in}{2.002576in}}{\pgfqpoint{3.095566in}{1.998568in}}{\pgfqpoint{3.088433in}{1.991435in}}%
\pgfpathcurveto{\pgfqpoint{3.081300in}{1.984302in}}{\pgfqpoint{3.077292in}{1.974627in}}{\pgfqpoint{3.077292in}{1.964540in}}%
\pgfpathcurveto{\pgfqpoint{3.077292in}{1.954452in}}{\pgfqpoint{3.081300in}{1.944777in}}{\pgfqpoint{3.088433in}{1.937644in}}%
\pgfpathcurveto{\pgfqpoint{3.095566in}{1.930511in}}{\pgfqpoint{3.105241in}{1.926503in}}{\pgfqpoint{3.115329in}{1.926503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131672in}{1.966880in}}%
\pgfpathcurveto{\pgfqpoint{3.141759in}{1.966880in}}{\pgfqpoint{3.151434in}{1.970888in}}{\pgfqpoint{3.158567in}{1.978021in}}%
\pgfpathcurveto{\pgfqpoint{3.165700in}{1.985154in}}{\pgfqpoint{3.169708in}{1.994829in}}{\pgfqpoint{3.169708in}{2.004917in}}%
\pgfpathcurveto{\pgfqpoint{3.169708in}{2.015004in}}{\pgfqpoint{3.165700in}{2.024680in}}{\pgfqpoint{3.158567in}{2.031812in}}%
\pgfpathcurveto{\pgfqpoint{3.151434in}{2.038945in}}{\pgfqpoint{3.141759in}{2.042953in}}{\pgfqpoint{3.131672in}{2.042953in}}%
\pgfpathcurveto{\pgfqpoint{3.121584in}{2.042953in}}{\pgfqpoint{3.111909in}{2.038945in}}{\pgfqpoint{3.104776in}{2.031812in}}%
\pgfpathcurveto{\pgfqpoint{3.097643in}{2.024680in}}{\pgfqpoint{3.093635in}{2.015004in}}{\pgfqpoint{3.093635in}{2.004917in}}%
\pgfpathcurveto{\pgfqpoint{3.093635in}{1.994829in}}{\pgfqpoint{3.097643in}{1.985154in}}{\pgfqpoint{3.104776in}{1.978021in}}%
\pgfpathcurveto{\pgfqpoint{3.111909in}{1.970888in}}{\pgfqpoint{3.121584in}{1.966880in}}{\pgfqpoint{3.131672in}{1.966880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147541in}{1.231046in}}%
\pgfpathcurveto{\pgfqpoint{3.157628in}{1.231046in}}{\pgfqpoint{3.167304in}{1.235054in}}{\pgfqpoint{3.174436in}{1.242187in}}%
\pgfpathcurveto{\pgfqpoint{3.181569in}{1.249320in}}{\pgfqpoint{3.185577in}{1.258995in}}{\pgfqpoint{3.185577in}{1.269083in}}%
\pgfpathcurveto{\pgfqpoint{3.185577in}{1.279170in}}{\pgfqpoint{3.181569in}{1.288845in}}{\pgfqpoint{3.174436in}{1.295978in}}%
\pgfpathcurveto{\pgfqpoint{3.167304in}{1.303111in}}{\pgfqpoint{3.157628in}{1.307119in}}{\pgfqpoint{3.147541in}{1.307119in}}%
\pgfpathcurveto{\pgfqpoint{3.137453in}{1.307119in}}{\pgfqpoint{3.127778in}{1.303111in}}{\pgfqpoint{3.120645in}{1.295978in}}%
\pgfpathcurveto{\pgfqpoint{3.113512in}{1.288845in}}{\pgfqpoint{3.109504in}{1.279170in}}{\pgfqpoint{3.109504in}{1.269083in}}%
\pgfpathcurveto{\pgfqpoint{3.109504in}{1.258995in}}{\pgfqpoint{3.113512in}{1.249320in}}{\pgfqpoint{3.120645in}{1.242187in}}%
\pgfpathcurveto{\pgfqpoint{3.127778in}{1.235054in}}{\pgfqpoint{3.137453in}{1.231046in}}{\pgfqpoint{3.147541in}{1.231046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162963in}{1.150553in}}%
\pgfpathcurveto{\pgfqpoint{3.173050in}{1.150553in}}{\pgfqpoint{3.182726in}{1.154561in}}{\pgfqpoint{3.189858in}{1.161694in}}%
\pgfpathcurveto{\pgfqpoint{3.196991in}{1.168827in}}{\pgfqpoint{3.200999in}{1.178502in}}{\pgfqpoint{3.200999in}{1.188590in}}%
\pgfpathcurveto{\pgfqpoint{3.200999in}{1.198677in}}{\pgfqpoint{3.196991in}{1.208353in}}{\pgfqpoint{3.189858in}{1.215485in}}%
\pgfpathcurveto{\pgfqpoint{3.182726in}{1.222618in}}{\pgfqpoint{3.173050in}{1.226626in}}{\pgfqpoint{3.162963in}{1.226626in}}%
\pgfpathcurveto{\pgfqpoint{3.152875in}{1.226626in}}{\pgfqpoint{3.143200in}{1.222618in}}{\pgfqpoint{3.136067in}{1.215485in}}%
\pgfpathcurveto{\pgfqpoint{3.128934in}{1.208353in}}{\pgfqpoint{3.124926in}{1.198677in}}{\pgfqpoint{3.124926in}{1.188590in}}%
\pgfpathcurveto{\pgfqpoint{3.124926in}{1.178502in}}{\pgfqpoint{3.128934in}{1.168827in}}{\pgfqpoint{3.136067in}{1.161694in}}%
\pgfpathcurveto{\pgfqpoint{3.143200in}{1.154561in}}{\pgfqpoint{3.152875in}{1.150553in}}{\pgfqpoint{3.162963in}{1.150553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177962in}{1.428160in}}%
\pgfpathcurveto{\pgfqpoint{3.188050in}{1.428160in}}{\pgfqpoint{3.197725in}{1.432168in}}{\pgfqpoint{3.204858in}{1.439300in}}%
\pgfpathcurveto{\pgfqpoint{3.211991in}{1.446433in}}{\pgfqpoint{3.215998in}{1.456109in}}{\pgfqpoint{3.215998in}{1.466196in}}%
\pgfpathcurveto{\pgfqpoint{3.215998in}{1.476284in}}{\pgfqpoint{3.211991in}{1.485959in}}{\pgfqpoint{3.204858in}{1.493092in}}%
\pgfpathcurveto{\pgfqpoint{3.197725in}{1.500225in}}{\pgfqpoint{3.188050in}{1.504232in}}{\pgfqpoint{3.177962in}{1.504232in}}%
\pgfpathcurveto{\pgfqpoint{3.167875in}{1.504232in}}{\pgfqpoint{3.158199in}{1.500225in}}{\pgfqpoint{3.151066in}{1.493092in}}%
\pgfpathcurveto{\pgfqpoint{3.143934in}{1.485959in}}{\pgfqpoint{3.139926in}{1.476284in}}{\pgfqpoint{3.139926in}{1.466196in}}%
\pgfpathcurveto{\pgfqpoint{3.139926in}{1.456109in}}{\pgfqpoint{3.143934in}{1.446433in}}{\pgfqpoint{3.151066in}{1.439300in}}%
\pgfpathcurveto{\pgfqpoint{3.158199in}{1.432168in}}{\pgfqpoint{3.167875in}{1.428160in}}{\pgfqpoint{3.177962in}{1.428160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192562in}{1.223388in}}%
\pgfpathcurveto{\pgfqpoint{3.202649in}{1.223388in}}{\pgfqpoint{3.212325in}{1.227396in}}{\pgfqpoint{3.219457in}{1.234529in}}%
\pgfpathcurveto{\pgfqpoint{3.226590in}{1.241662in}}{\pgfqpoint{3.230598in}{1.251337in}}{\pgfqpoint{3.230598in}{1.261425in}}%
\pgfpathcurveto{\pgfqpoint{3.230598in}{1.271512in}}{\pgfqpoint{3.226590in}{1.281188in}}{\pgfqpoint{3.219457in}{1.288320in}}%
\pgfpathcurveto{\pgfqpoint{3.212325in}{1.295453in}}{\pgfqpoint{3.202649in}{1.299461in}}{\pgfqpoint{3.192562in}{1.299461in}}%
\pgfpathcurveto{\pgfqpoint{3.182474in}{1.299461in}}{\pgfqpoint{3.172799in}{1.295453in}}{\pgfqpoint{3.165666in}{1.288320in}}%
\pgfpathcurveto{\pgfqpoint{3.158533in}{1.281188in}}{\pgfqpoint{3.154525in}{1.271512in}}{\pgfqpoint{3.154525in}{1.261425in}}%
\pgfpathcurveto{\pgfqpoint{3.154525in}{1.251337in}}{\pgfqpoint{3.158533in}{1.241662in}}{\pgfqpoint{3.165666in}{1.234529in}}%
\pgfpathcurveto{\pgfqpoint{3.172799in}{1.227396in}}{\pgfqpoint{3.182474in}{1.223388in}}{\pgfqpoint{3.192562in}{1.223388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206782in}{1.002758in}}%
\pgfpathcurveto{\pgfqpoint{3.216869in}{1.002758in}}{\pgfqpoint{3.226545in}{1.006766in}}{\pgfqpoint{3.233678in}{1.013898in}}%
\pgfpathcurveto{\pgfqpoint{3.240810in}{1.021031in}}{\pgfqpoint{3.244818in}{1.030707in}}{\pgfqpoint{3.244818in}{1.040794in}}%
\pgfpathcurveto{\pgfqpoint{3.244818in}{1.050881in}}{\pgfqpoint{3.240810in}{1.060557in}}{\pgfqpoint{3.233678in}{1.067690in}}%
\pgfpathcurveto{\pgfqpoint{3.226545in}{1.074823in}}{\pgfqpoint{3.216869in}{1.078830in}}{\pgfqpoint{3.206782in}{1.078830in}}%
\pgfpathcurveto{\pgfqpoint{3.196694in}{1.078830in}}{\pgfqpoint{3.187019in}{1.074823in}}{\pgfqpoint{3.179886in}{1.067690in}}%
\pgfpathcurveto{\pgfqpoint{3.172753in}{1.060557in}}{\pgfqpoint{3.168746in}{1.050881in}}{\pgfqpoint{3.168746in}{1.040794in}}%
\pgfpathcurveto{\pgfqpoint{3.168746in}{1.030707in}}{\pgfqpoint{3.172753in}{1.021031in}}{\pgfqpoint{3.179886in}{1.013898in}}%
\pgfpathcurveto{\pgfqpoint{3.187019in}{1.006766in}}{\pgfqpoint{3.196694in}{1.002758in}}{\pgfqpoint{3.206782in}{1.002758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220642in}{1.063694in}}%
\pgfpathcurveto{\pgfqpoint{3.230729in}{1.063694in}}{\pgfqpoint{3.240405in}{1.067702in}}{\pgfqpoint{3.247538in}{1.074835in}}%
\pgfpathcurveto{\pgfqpoint{3.254671in}{1.081968in}}{\pgfqpoint{3.258678in}{1.091643in}}{\pgfqpoint{3.258678in}{1.101730in}}%
\pgfpathcurveto{\pgfqpoint{3.258678in}{1.111818in}}{\pgfqpoint{3.254671in}{1.121493in}}{\pgfqpoint{3.247538in}{1.128626in}}%
\pgfpathcurveto{\pgfqpoint{3.240405in}{1.135759in}}{\pgfqpoint{3.230729in}{1.139767in}}{\pgfqpoint{3.220642in}{1.139767in}}%
\pgfpathcurveto{\pgfqpoint{3.210555in}{1.139767in}}{\pgfqpoint{3.200879in}{1.135759in}}{\pgfqpoint{3.193746in}{1.128626in}}%
\pgfpathcurveto{\pgfqpoint{3.186613in}{1.121493in}}{\pgfqpoint{3.182606in}{1.111818in}}{\pgfqpoint{3.182606in}{1.101730in}}%
\pgfpathcurveto{\pgfqpoint{3.182606in}{1.091643in}}{\pgfqpoint{3.186613in}{1.081968in}}{\pgfqpoint{3.193746in}{1.074835in}}%
\pgfpathcurveto{\pgfqpoint{3.200879in}{1.067702in}}{\pgfqpoint{3.210555in}{1.063694in}}{\pgfqpoint{3.220642in}{1.063694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234160in}{1.819303in}}%
\pgfpathcurveto{\pgfqpoint{3.244247in}{1.819303in}}{\pgfqpoint{3.253923in}{1.823311in}}{\pgfqpoint{3.261056in}{1.830444in}}%
\pgfpathcurveto{\pgfqpoint{3.268188in}{1.837577in}}{\pgfqpoint{3.272196in}{1.847252in}}{\pgfqpoint{3.272196in}{1.857340in}}%
\pgfpathcurveto{\pgfqpoint{3.272196in}{1.867427in}}{\pgfqpoint{3.268188in}{1.877102in}}{\pgfqpoint{3.261056in}{1.884235in}}%
\pgfpathcurveto{\pgfqpoint{3.253923in}{1.891368in}}{\pgfqpoint{3.244247in}{1.895376in}}{\pgfqpoint{3.234160in}{1.895376in}}%
\pgfpathcurveto{\pgfqpoint{3.224073in}{1.895376in}}{\pgfqpoint{3.214397in}{1.891368in}}{\pgfqpoint{3.207264in}{1.884235in}}%
\pgfpathcurveto{\pgfqpoint{3.200131in}{1.877102in}}{\pgfqpoint{3.196124in}{1.867427in}}{\pgfqpoint{3.196124in}{1.857340in}}%
\pgfpathcurveto{\pgfqpoint{3.196124in}{1.847252in}}{\pgfqpoint{3.200131in}{1.837577in}}{\pgfqpoint{3.207264in}{1.830444in}}%
\pgfpathcurveto{\pgfqpoint{3.214397in}{1.823311in}}{\pgfqpoint{3.224073in}{1.819303in}}{\pgfqpoint{3.234160in}{1.819303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247352in}{1.979350in}}%
\pgfpathcurveto{\pgfqpoint{3.257439in}{1.979350in}}{\pgfqpoint{3.267115in}{1.983358in}}{\pgfqpoint{3.274248in}{1.990491in}}%
\pgfpathcurveto{\pgfqpoint{3.281381in}{1.997624in}}{\pgfqpoint{3.285388in}{2.007299in}}{\pgfqpoint{3.285388in}{2.017387in}}%
\pgfpathcurveto{\pgfqpoint{3.285388in}{2.027474in}}{\pgfqpoint{3.281381in}{2.037149in}}{\pgfqpoint{3.274248in}{2.044282in}}%
\pgfpathcurveto{\pgfqpoint{3.267115in}{2.051415in}}{\pgfqpoint{3.257439in}{2.055423in}}{\pgfqpoint{3.247352in}{2.055423in}}%
\pgfpathcurveto{\pgfqpoint{3.237265in}{2.055423in}}{\pgfqpoint{3.227589in}{2.051415in}}{\pgfqpoint{3.220456in}{2.044282in}}%
\pgfpathcurveto{\pgfqpoint{3.213323in}{2.037149in}}{\pgfqpoint{3.209316in}{2.027474in}}{\pgfqpoint{3.209316in}{2.017387in}}%
\pgfpathcurveto{\pgfqpoint{3.209316in}{2.007299in}}{\pgfqpoint{3.213323in}{1.997624in}}{\pgfqpoint{3.220456in}{1.990491in}}%
\pgfpathcurveto{\pgfqpoint{3.227589in}{1.983358in}}{\pgfqpoint{3.237265in}{1.979350in}}{\pgfqpoint{3.247352in}{1.979350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260234in}{1.306595in}}%
\pgfpathcurveto{\pgfqpoint{3.270321in}{1.306595in}}{\pgfqpoint{3.279997in}{1.310602in}}{\pgfqpoint{3.287129in}{1.317735in}}%
\pgfpathcurveto{\pgfqpoint{3.294262in}{1.324868in}}{\pgfqpoint{3.298270in}{1.334544in}}{\pgfqpoint{3.298270in}{1.344631in}}%
\pgfpathcurveto{\pgfqpoint{3.298270in}{1.354718in}}{\pgfqpoint{3.294262in}{1.364394in}}{\pgfqpoint{3.287129in}{1.371527in}}%
\pgfpathcurveto{\pgfqpoint{3.279997in}{1.378660in}}{\pgfqpoint{3.270321in}{1.382667in}}{\pgfqpoint{3.260234in}{1.382667in}}%
\pgfpathcurveto{\pgfqpoint{3.250146in}{1.382667in}}{\pgfqpoint{3.240471in}{1.378660in}}{\pgfqpoint{3.233338in}{1.371527in}}%
\pgfpathcurveto{\pgfqpoint{3.226205in}{1.364394in}}{\pgfqpoint{3.222197in}{1.354718in}}{\pgfqpoint{3.222197in}{1.344631in}}%
\pgfpathcurveto{\pgfqpoint{3.222197in}{1.334544in}}{\pgfqpoint{3.226205in}{1.324868in}}{\pgfqpoint{3.233338in}{1.317735in}}%
\pgfpathcurveto{\pgfqpoint{3.240471in}{1.310602in}}{\pgfqpoint{3.250146in}{1.306595in}}{\pgfqpoint{3.260234in}{1.306595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272819in}{1.027758in}}%
\pgfpathcurveto{\pgfqpoint{3.282907in}{1.027758in}}{\pgfqpoint{3.292582in}{1.031766in}}{\pgfqpoint{3.299715in}{1.038899in}}%
\pgfpathcurveto{\pgfqpoint{3.306848in}{1.046031in}}{\pgfqpoint{3.310855in}{1.055707in}}{\pgfqpoint{3.310855in}{1.065794in}}%
\pgfpathcurveto{\pgfqpoint{3.310855in}{1.075882in}}{\pgfqpoint{3.306848in}{1.085557in}}{\pgfqpoint{3.299715in}{1.092690in}}%
\pgfpathcurveto{\pgfqpoint{3.292582in}{1.099823in}}{\pgfqpoint{3.282907in}{1.103831in}}{\pgfqpoint{3.272819in}{1.103831in}}%
\pgfpathcurveto{\pgfqpoint{3.262732in}{1.103831in}}{\pgfqpoint{3.253056in}{1.099823in}}{\pgfqpoint{3.245923in}{1.092690in}}%
\pgfpathcurveto{\pgfqpoint{3.238791in}{1.085557in}}{\pgfqpoint{3.234783in}{1.075882in}}{\pgfqpoint{3.234783in}{1.065794in}}%
\pgfpathcurveto{\pgfqpoint{3.234783in}{1.055707in}}{\pgfqpoint{3.238791in}{1.046031in}}{\pgfqpoint{3.245923in}{1.038899in}}%
\pgfpathcurveto{\pgfqpoint{3.253056in}{1.031766in}}{\pgfqpoint{3.262732in}{1.027758in}}{\pgfqpoint{3.272819in}{1.027758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285122in}{1.713844in}}%
\pgfpathcurveto{\pgfqpoint{3.295209in}{1.713844in}}{\pgfqpoint{3.304885in}{1.717852in}}{\pgfqpoint{3.312018in}{1.724985in}}%
\pgfpathcurveto{\pgfqpoint{3.319150in}{1.732118in}}{\pgfqpoint{3.323158in}{1.741793in}}{\pgfqpoint{3.323158in}{1.751881in}}%
\pgfpathcurveto{\pgfqpoint{3.323158in}{1.761968in}}{\pgfqpoint{3.319150in}{1.771644in}}{\pgfqpoint{3.312018in}{1.778776in}}%
\pgfpathcurveto{\pgfqpoint{3.304885in}{1.785909in}}{\pgfqpoint{3.295209in}{1.789917in}}{\pgfqpoint{3.285122in}{1.789917in}}%
\pgfpathcurveto{\pgfqpoint{3.275035in}{1.789917in}}{\pgfqpoint{3.265359in}{1.785909in}}{\pgfqpoint{3.258226in}{1.778776in}}%
\pgfpathcurveto{\pgfqpoint{3.251093in}{1.771644in}}{\pgfqpoint{3.247086in}{1.761968in}}{\pgfqpoint{3.247086in}{1.751881in}}%
\pgfpathcurveto{\pgfqpoint{3.247086in}{1.741793in}}{\pgfqpoint{3.251093in}{1.732118in}}{\pgfqpoint{3.258226in}{1.724985in}}%
\pgfpathcurveto{\pgfqpoint{3.265359in}{1.717852in}}{\pgfqpoint{3.275035in}{1.713844in}}{\pgfqpoint{3.285122in}{1.713844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297154in}{1.842719in}}%
\pgfpathcurveto{\pgfqpoint{3.307241in}{1.842719in}}{\pgfqpoint{3.316917in}{1.846726in}}{\pgfqpoint{3.324050in}{1.853859in}}%
\pgfpathcurveto{\pgfqpoint{3.331183in}{1.860992in}}{\pgfqpoint{3.335190in}{1.870668in}}{\pgfqpoint{3.335190in}{1.880755in}}%
\pgfpathcurveto{\pgfqpoint{3.335190in}{1.890842in}}{\pgfqpoint{3.331183in}{1.900518in}}{\pgfqpoint{3.324050in}{1.907651in}}%
\pgfpathcurveto{\pgfqpoint{3.316917in}{1.914783in}}{\pgfqpoint{3.307241in}{1.918791in}}{\pgfqpoint{3.297154in}{1.918791in}}%
\pgfpathcurveto{\pgfqpoint{3.287067in}{1.918791in}}{\pgfqpoint{3.277391in}{1.914783in}}{\pgfqpoint{3.270258in}{1.907651in}}%
\pgfpathcurveto{\pgfqpoint{3.263126in}{1.900518in}}{\pgfqpoint{3.259118in}{1.890842in}}{\pgfqpoint{3.259118in}{1.880755in}}%
\pgfpathcurveto{\pgfqpoint{3.259118in}{1.870668in}}{\pgfqpoint{3.263126in}{1.860992in}}{\pgfqpoint{3.270258in}{1.853859in}}%
\pgfpathcurveto{\pgfqpoint{3.277391in}{1.846726in}}{\pgfqpoint{3.287067in}{1.842719in}}{\pgfqpoint{3.297154in}{1.842719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308928in}{1.558498in}}%
\pgfpathcurveto{\pgfqpoint{3.319015in}{1.558498in}}{\pgfqpoint{3.328691in}{1.562505in}}{\pgfqpoint{3.335823in}{1.569638in}}%
\pgfpathcurveto{\pgfqpoint{3.342956in}{1.576771in}}{\pgfqpoint{3.346964in}{1.586447in}}{\pgfqpoint{3.346964in}{1.596534in}}%
\pgfpathcurveto{\pgfqpoint{3.346964in}{1.606621in}}{\pgfqpoint{3.342956in}{1.616297in}}{\pgfqpoint{3.335823in}{1.623430in}}%
\pgfpathcurveto{\pgfqpoint{3.328691in}{1.630562in}}{\pgfqpoint{3.319015in}{1.634570in}}{\pgfqpoint{3.308928in}{1.634570in}}%
\pgfpathcurveto{\pgfqpoint{3.298840in}{1.634570in}}{\pgfqpoint{3.289165in}{1.630562in}}{\pgfqpoint{3.282032in}{1.623430in}}%
\pgfpathcurveto{\pgfqpoint{3.274899in}{1.616297in}}{\pgfqpoint{3.270891in}{1.606621in}}{\pgfqpoint{3.270891in}{1.596534in}}%
\pgfpathcurveto{\pgfqpoint{3.270891in}{1.586447in}}{\pgfqpoint{3.274899in}{1.576771in}}{\pgfqpoint{3.282032in}{1.569638in}}%
\pgfpathcurveto{\pgfqpoint{3.289165in}{1.562505in}}{\pgfqpoint{3.298840in}{1.558498in}}{\pgfqpoint{3.308928in}{1.558498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320453in}{2.109435in}}%
\pgfpathcurveto{\pgfqpoint{3.330541in}{2.109435in}}{\pgfqpoint{3.340216in}{2.113443in}}{\pgfqpoint{3.347349in}{2.120575in}}%
\pgfpathcurveto{\pgfqpoint{3.354482in}{2.127708in}}{\pgfqpoint{3.358490in}{2.137384in}}{\pgfqpoint{3.358490in}{2.147471in}}%
\pgfpathcurveto{\pgfqpoint{3.358490in}{2.157559in}}{\pgfqpoint{3.354482in}{2.167234in}}{\pgfqpoint{3.347349in}{2.174367in}}%
\pgfpathcurveto{\pgfqpoint{3.340216in}{2.181500in}}{\pgfqpoint{3.330541in}{2.185507in}}{\pgfqpoint{3.320453in}{2.185507in}}%
\pgfpathcurveto{\pgfqpoint{3.310366in}{2.185507in}}{\pgfqpoint{3.300690in}{2.181500in}}{\pgfqpoint{3.293558in}{2.174367in}}%
\pgfpathcurveto{\pgfqpoint{3.286425in}{2.167234in}}{\pgfqpoint{3.282417in}{2.157559in}}{\pgfqpoint{3.282417in}{2.147471in}}%
\pgfpathcurveto{\pgfqpoint{3.282417in}{2.137384in}}{\pgfqpoint{3.286425in}{2.127708in}}{\pgfqpoint{3.293558in}{2.120575in}}%
\pgfpathcurveto{\pgfqpoint{3.300690in}{2.113443in}}{\pgfqpoint{3.310366in}{2.109435in}}{\pgfqpoint{3.320453in}{2.109435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331741in}{1.086032in}}%
\pgfpathcurveto{\pgfqpoint{3.341829in}{1.086032in}}{\pgfqpoint{3.351504in}{1.090040in}}{\pgfqpoint{3.358637in}{1.097173in}}%
\pgfpathcurveto{\pgfqpoint{3.365770in}{1.104306in}}{\pgfqpoint{3.369778in}{1.113981in}}{\pgfqpoint{3.369778in}{1.124069in}}%
\pgfpathcurveto{\pgfqpoint{3.369778in}{1.134156in}}{\pgfqpoint{3.365770in}{1.143832in}}{\pgfqpoint{3.358637in}{1.150964in}}%
\pgfpathcurveto{\pgfqpoint{3.351504in}{1.158097in}}{\pgfqpoint{3.341829in}{1.162105in}}{\pgfqpoint{3.331741in}{1.162105in}}%
\pgfpathcurveto{\pgfqpoint{3.321654in}{1.162105in}}{\pgfqpoint{3.311978in}{1.158097in}}{\pgfqpoint{3.304846in}{1.150964in}}%
\pgfpathcurveto{\pgfqpoint{3.297713in}{1.143832in}}{\pgfqpoint{3.293705in}{1.134156in}}{\pgfqpoint{3.293705in}{1.124069in}}%
\pgfpathcurveto{\pgfqpoint{3.293705in}{1.113981in}}{\pgfqpoint{3.297713in}{1.104306in}}{\pgfqpoint{3.304846in}{1.097173in}}%
\pgfpathcurveto{\pgfqpoint{3.311978in}{1.090040in}}{\pgfqpoint{3.321654in}{1.086032in}}{\pgfqpoint{3.331741in}{1.086032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342801in}{1.708922in}}%
\pgfpathcurveto{\pgfqpoint{3.352888in}{1.708922in}}{\pgfqpoint{3.362564in}{1.712930in}}{\pgfqpoint{3.369697in}{1.720062in}}%
\pgfpathcurveto{\pgfqpoint{3.376830in}{1.727195in}}{\pgfqpoint{3.380837in}{1.736871in}}{\pgfqpoint{3.380837in}{1.746958in}}%
\pgfpathcurveto{\pgfqpoint{3.380837in}{1.757045in}}{\pgfqpoint{3.376830in}{1.766721in}}{\pgfqpoint{3.369697in}{1.773854in}}%
\pgfpathcurveto{\pgfqpoint{3.362564in}{1.780987in}}{\pgfqpoint{3.352888in}{1.784994in}}{\pgfqpoint{3.342801in}{1.784994in}}%
\pgfpathcurveto{\pgfqpoint{3.332714in}{1.784994in}}{\pgfqpoint{3.323038in}{1.780987in}}{\pgfqpoint{3.315905in}{1.773854in}}%
\pgfpathcurveto{\pgfqpoint{3.308773in}{1.766721in}}{\pgfqpoint{3.304765in}{1.757045in}}{\pgfqpoint{3.304765in}{1.746958in}}%
\pgfpathcurveto{\pgfqpoint{3.304765in}{1.736871in}}{\pgfqpoint{3.308773in}{1.727195in}}{\pgfqpoint{3.315905in}{1.720062in}}%
\pgfpathcurveto{\pgfqpoint{3.323038in}{1.712930in}}{\pgfqpoint{3.332714in}{1.708922in}}{\pgfqpoint{3.342801in}{1.708922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353642in}{0.983128in}}%
\pgfpathcurveto{\pgfqpoint{3.363729in}{0.983128in}}{\pgfqpoint{3.373405in}{0.987135in}}{\pgfqpoint{3.380538in}{0.994268in}}%
\pgfpathcurveto{\pgfqpoint{3.387671in}{1.001401in}}{\pgfqpoint{3.391678in}{1.011077in}}{\pgfqpoint{3.391678in}{1.021164in}}%
\pgfpathcurveto{\pgfqpoint{3.391678in}{1.031251in}}{\pgfqpoint{3.387671in}{1.040927in}}{\pgfqpoint{3.380538in}{1.048060in}}%
\pgfpathcurveto{\pgfqpoint{3.373405in}{1.055193in}}{\pgfqpoint{3.363729in}{1.059200in}}{\pgfqpoint{3.353642in}{1.059200in}}%
\pgfpathcurveto{\pgfqpoint{3.343555in}{1.059200in}}{\pgfqpoint{3.333879in}{1.055193in}}{\pgfqpoint{3.326746in}{1.048060in}}%
\pgfpathcurveto{\pgfqpoint{3.319613in}{1.040927in}}{\pgfqpoint{3.315606in}{1.031251in}}{\pgfqpoint{3.315606in}{1.021164in}}%
\pgfpathcurveto{\pgfqpoint{3.315606in}{1.011077in}}{\pgfqpoint{3.319613in}{1.001401in}}{\pgfqpoint{3.326746in}{0.994268in}}%
\pgfpathcurveto{\pgfqpoint{3.333879in}{0.987135in}}{\pgfqpoint{3.343555in}{0.983128in}}{\pgfqpoint{3.353642in}{0.983128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364272in}{1.349966in}}%
\pgfpathcurveto{\pgfqpoint{3.374360in}{1.349966in}}{\pgfqpoint{3.384035in}{1.353974in}}{\pgfqpoint{3.391168in}{1.361107in}}%
\pgfpathcurveto{\pgfqpoint{3.398301in}{1.368240in}}{\pgfqpoint{3.402309in}{1.377915in}}{\pgfqpoint{3.402309in}{1.388002in}}%
\pgfpathcurveto{\pgfqpoint{3.402309in}{1.398090in}}{\pgfqpoint{3.398301in}{1.407765in}}{\pgfqpoint{3.391168in}{1.414898in}}%
\pgfpathcurveto{\pgfqpoint{3.384035in}{1.422031in}}{\pgfqpoint{3.374360in}{1.426039in}}{\pgfqpoint{3.364272in}{1.426039in}}%
\pgfpathcurveto{\pgfqpoint{3.354185in}{1.426039in}}{\pgfqpoint{3.344509in}{1.422031in}}{\pgfqpoint{3.337377in}{1.414898in}}%
\pgfpathcurveto{\pgfqpoint{3.330244in}{1.407765in}}{\pgfqpoint{3.326236in}{1.398090in}}{\pgfqpoint{3.326236in}{1.388002in}}%
\pgfpathcurveto{\pgfqpoint{3.326236in}{1.377915in}}{\pgfqpoint{3.330244in}{1.368240in}}{\pgfqpoint{3.337377in}{1.361107in}}%
\pgfpathcurveto{\pgfqpoint{3.344509in}{1.353974in}}{\pgfqpoint{3.354185in}{1.349966in}}{\pgfqpoint{3.364272in}{1.349966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374700in}{0.642862in}}%
\pgfpathcurveto{\pgfqpoint{3.384788in}{0.642862in}}{\pgfqpoint{3.394463in}{0.646870in}}{\pgfqpoint{3.401596in}{0.654003in}}%
\pgfpathcurveto{\pgfqpoint{3.408729in}{0.661136in}}{\pgfqpoint{3.412737in}{0.670811in}}{\pgfqpoint{3.412737in}{0.680899in}}%
\pgfpathcurveto{\pgfqpoint{3.412737in}{0.690986in}}{\pgfqpoint{3.408729in}{0.700662in}}{\pgfqpoint{3.401596in}{0.707794in}}%
\pgfpathcurveto{\pgfqpoint{3.394463in}{0.714927in}}{\pgfqpoint{3.384788in}{0.718935in}}{\pgfqpoint{3.374700in}{0.718935in}}%
\pgfpathcurveto{\pgfqpoint{3.364613in}{0.718935in}}{\pgfqpoint{3.354937in}{0.714927in}}{\pgfqpoint{3.347805in}{0.707794in}}%
\pgfpathcurveto{\pgfqpoint{3.340672in}{0.700662in}}{\pgfqpoint{3.336664in}{0.690986in}}{\pgfqpoint{3.336664in}{0.680899in}}%
\pgfpathcurveto{\pgfqpoint{3.336664in}{0.670811in}}{\pgfqpoint{3.340672in}{0.661136in}}{\pgfqpoint{3.347805in}{0.654003in}}%
\pgfpathcurveto{\pgfqpoint{3.354937in}{0.646870in}}{\pgfqpoint{3.364613in}{0.642862in}}{\pgfqpoint{3.374700in}{0.642862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384933in}{1.521304in}}%
\pgfpathcurveto{\pgfqpoint{3.395021in}{1.521304in}}{\pgfqpoint{3.404696in}{1.525312in}}{\pgfqpoint{3.411829in}{1.532445in}}%
\pgfpathcurveto{\pgfqpoint{3.418962in}{1.539578in}}{\pgfqpoint{3.422969in}{1.549253in}}{\pgfqpoint{3.422969in}{1.559341in}}%
\pgfpathcurveto{\pgfqpoint{3.422969in}{1.569428in}}{\pgfqpoint{3.418962in}{1.579104in}}{\pgfqpoint{3.411829in}{1.586236in}}%
\pgfpathcurveto{\pgfqpoint{3.404696in}{1.593369in}}{\pgfqpoint{3.395021in}{1.597377in}}{\pgfqpoint{3.384933in}{1.597377in}}%
\pgfpathcurveto{\pgfqpoint{3.374846in}{1.597377in}}{\pgfqpoint{3.365170in}{1.593369in}}{\pgfqpoint{3.358037in}{1.586236in}}%
\pgfpathcurveto{\pgfqpoint{3.350905in}{1.579104in}}{\pgfqpoint{3.346897in}{1.569428in}}{\pgfqpoint{3.346897in}{1.559341in}}%
\pgfpathcurveto{\pgfqpoint{3.346897in}{1.549253in}}{\pgfqpoint{3.350905in}{1.539578in}}{\pgfqpoint{3.358037in}{1.532445in}}%
\pgfpathcurveto{\pgfqpoint{3.365170in}{1.525312in}}{\pgfqpoint{3.374846in}{1.521304in}}{\pgfqpoint{3.384933in}{1.521304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394978in}{0.746517in}}%
\pgfpathcurveto{\pgfqpoint{3.405066in}{0.746517in}}{\pgfqpoint{3.414741in}{0.750525in}}{\pgfqpoint{3.421874in}{0.757658in}}%
\pgfpathcurveto{\pgfqpoint{3.429007in}{0.764791in}}{\pgfqpoint{3.433015in}{0.774466in}}{\pgfqpoint{3.433015in}{0.784553in}}%
\pgfpathcurveto{\pgfqpoint{3.433015in}{0.794641in}}{\pgfqpoint{3.429007in}{0.804316in}}{\pgfqpoint{3.421874in}{0.811449in}}%
\pgfpathcurveto{\pgfqpoint{3.414741in}{0.818582in}}{\pgfqpoint{3.405066in}{0.822590in}}{\pgfqpoint{3.394978in}{0.822590in}}%
\pgfpathcurveto{\pgfqpoint{3.384891in}{0.822590in}}{\pgfqpoint{3.375215in}{0.818582in}}{\pgfqpoint{3.368083in}{0.811449in}}%
\pgfpathcurveto{\pgfqpoint{3.360950in}{0.804316in}}{\pgfqpoint{3.356942in}{0.794641in}}{\pgfqpoint{3.356942in}{0.784553in}}%
\pgfpathcurveto{\pgfqpoint{3.356942in}{0.774466in}}{\pgfqpoint{3.360950in}{0.764791in}}{\pgfqpoint{3.368083in}{0.757658in}}%
\pgfpathcurveto{\pgfqpoint{3.375215in}{0.750525in}}{\pgfqpoint{3.384891in}{0.746517in}}{\pgfqpoint{3.394978in}{0.746517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404843in}{1.263472in}}%
\pgfpathcurveto{\pgfqpoint{3.414930in}{1.263472in}}{\pgfqpoint{3.424605in}{1.267480in}}{\pgfqpoint{3.431738in}{1.274613in}}%
\pgfpathcurveto{\pgfqpoint{3.438871in}{1.281746in}}{\pgfqpoint{3.442879in}{1.291421in}}{\pgfqpoint{3.442879in}{1.301509in}}%
\pgfpathcurveto{\pgfqpoint{3.442879in}{1.311596in}}{\pgfqpoint{3.438871in}{1.321271in}}{\pgfqpoint{3.431738in}{1.328404in}}%
\pgfpathcurveto{\pgfqpoint{3.424605in}{1.335537in}}{\pgfqpoint{3.414930in}{1.339545in}}{\pgfqpoint{3.404843in}{1.339545in}}%
\pgfpathcurveto{\pgfqpoint{3.394755in}{1.339545in}}{\pgfqpoint{3.385080in}{1.335537in}}{\pgfqpoint{3.377947in}{1.328404in}}%
\pgfpathcurveto{\pgfqpoint{3.370814in}{1.321271in}}{\pgfqpoint{3.366806in}{1.311596in}}{\pgfqpoint{3.366806in}{1.301509in}}%
\pgfpathcurveto{\pgfqpoint{3.366806in}{1.291421in}}{\pgfqpoint{3.370814in}{1.281746in}}{\pgfqpoint{3.377947in}{1.274613in}}%
\pgfpathcurveto{\pgfqpoint{3.385080in}{1.267480in}}{\pgfqpoint{3.394755in}{1.263472in}}{\pgfqpoint{3.404843in}{1.263472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414532in}{1.466177in}}%
\pgfpathcurveto{\pgfqpoint{3.424619in}{1.466177in}}{\pgfqpoint{3.434295in}{1.470185in}}{\pgfqpoint{3.441428in}{1.477318in}}%
\pgfpathcurveto{\pgfqpoint{3.448561in}{1.484451in}}{\pgfqpoint{3.452568in}{1.494126in}}{\pgfqpoint{3.452568in}{1.504214in}}%
\pgfpathcurveto{\pgfqpoint{3.452568in}{1.514301in}}{\pgfqpoint{3.448561in}{1.523977in}}{\pgfqpoint{3.441428in}{1.531109in}}%
\pgfpathcurveto{\pgfqpoint{3.434295in}{1.538242in}}{\pgfqpoint{3.424619in}{1.542250in}}{\pgfqpoint{3.414532in}{1.542250in}}%
\pgfpathcurveto{\pgfqpoint{3.404445in}{1.542250in}}{\pgfqpoint{3.394769in}{1.538242in}}{\pgfqpoint{3.387636in}{1.531109in}}%
\pgfpathcurveto{\pgfqpoint{3.380504in}{1.523977in}}{\pgfqpoint{3.376496in}{1.514301in}}{\pgfqpoint{3.376496in}{1.504214in}}%
\pgfpathcurveto{\pgfqpoint{3.376496in}{1.494126in}}{\pgfqpoint{3.380504in}{1.484451in}}{\pgfqpoint{3.387636in}{1.477318in}}%
\pgfpathcurveto{\pgfqpoint{3.394769in}{1.470185in}}{\pgfqpoint{3.404445in}{1.466177in}}{\pgfqpoint{3.414532in}{1.466177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424053in}{1.630721in}}%
\pgfpathcurveto{\pgfqpoint{3.434140in}{1.630721in}}{\pgfqpoint{3.443816in}{1.634729in}}{\pgfqpoint{3.450949in}{1.641862in}}%
\pgfpathcurveto{\pgfqpoint{3.458082in}{1.648995in}}{\pgfqpoint{3.462089in}{1.658670in}}{\pgfqpoint{3.462089in}{1.668757in}}%
\pgfpathcurveto{\pgfqpoint{3.462089in}{1.678845in}}{\pgfqpoint{3.458082in}{1.688520in}}{\pgfqpoint{3.450949in}{1.695653in}}%
\pgfpathcurveto{\pgfqpoint{3.443816in}{1.702786in}}{\pgfqpoint{3.434140in}{1.706794in}}{\pgfqpoint{3.424053in}{1.706794in}}%
\pgfpathcurveto{\pgfqpoint{3.413966in}{1.706794in}}{\pgfqpoint{3.404290in}{1.702786in}}{\pgfqpoint{3.397157in}{1.695653in}}%
\pgfpathcurveto{\pgfqpoint{3.390025in}{1.688520in}}{\pgfqpoint{3.386017in}{1.678845in}}{\pgfqpoint{3.386017in}{1.668757in}}%
\pgfpathcurveto{\pgfqpoint{3.386017in}{1.658670in}}{\pgfqpoint{3.390025in}{1.648995in}}{\pgfqpoint{3.397157in}{1.641862in}}%
\pgfpathcurveto{\pgfqpoint{3.404290in}{1.634729in}}{\pgfqpoint{3.413966in}{1.630721in}}{\pgfqpoint{3.424053in}{1.630721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433411in}{0.928814in}}%
\pgfpathcurveto{\pgfqpoint{3.443499in}{0.928814in}}{\pgfqpoint{3.453174in}{0.932822in}}{\pgfqpoint{3.460307in}{0.939955in}}%
\pgfpathcurveto{\pgfqpoint{3.467440in}{0.947087in}}{\pgfqpoint{3.471448in}{0.956763in}}{\pgfqpoint{3.471448in}{0.966850in}}%
\pgfpathcurveto{\pgfqpoint{3.471448in}{0.976938in}}{\pgfqpoint{3.467440in}{0.986613in}}{\pgfqpoint{3.460307in}{0.993746in}}%
\pgfpathcurveto{\pgfqpoint{3.453174in}{1.000879in}}{\pgfqpoint{3.443499in}{1.004887in}}{\pgfqpoint{3.433411in}{1.004887in}}%
\pgfpathcurveto{\pgfqpoint{3.423324in}{1.004887in}}{\pgfqpoint{3.413649in}{1.000879in}}{\pgfqpoint{3.406516in}{0.993746in}}%
\pgfpathcurveto{\pgfqpoint{3.399383in}{0.986613in}}{\pgfqpoint{3.395375in}{0.976938in}}{\pgfqpoint{3.395375in}{0.966850in}}%
\pgfpathcurveto{\pgfqpoint{3.395375in}{0.956763in}}{\pgfqpoint{3.399383in}{0.947087in}}{\pgfqpoint{3.406516in}{0.939955in}}%
\pgfpathcurveto{\pgfqpoint{3.413649in}{0.932822in}}{\pgfqpoint{3.423324in}{0.928814in}}{\pgfqpoint{3.433411in}{0.928814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442612in}{0.552062in}}%
\pgfpathcurveto{\pgfqpoint{3.452700in}{0.552062in}}{\pgfqpoint{3.462375in}{0.556069in}}{\pgfqpoint{3.469508in}{0.563202in}}%
\pgfpathcurveto{\pgfqpoint{3.476641in}{0.570335in}}{\pgfqpoint{3.480649in}{0.580011in}}{\pgfqpoint{3.480649in}{0.590098in}}%
\pgfpathcurveto{\pgfqpoint{3.480649in}{0.600185in}}{\pgfqpoint{3.476641in}{0.609861in}}{\pgfqpoint{3.469508in}{0.616994in}}%
\pgfpathcurveto{\pgfqpoint{3.462375in}{0.624126in}}{\pgfqpoint{3.452700in}{0.628134in}}{\pgfqpoint{3.442612in}{0.628134in}}%
\pgfpathcurveto{\pgfqpoint{3.432525in}{0.628134in}}{\pgfqpoint{3.422850in}{0.624126in}}{\pgfqpoint{3.415717in}{0.616994in}}%
\pgfpathcurveto{\pgfqpoint{3.408584in}{0.609861in}}{\pgfqpoint{3.404576in}{0.600185in}}{\pgfqpoint{3.404576in}{0.590098in}}%
\pgfpathcurveto{\pgfqpoint{3.404576in}{0.580011in}}{\pgfqpoint{3.408584in}{0.570335in}}{\pgfqpoint{3.415717in}{0.563202in}}%
\pgfpathcurveto{\pgfqpoint{3.422850in}{0.556069in}}{\pgfqpoint{3.432525in}{0.552062in}}{\pgfqpoint{3.442612in}{0.552062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451661in}{1.617063in}}%
\pgfpathcurveto{\pgfqpoint{3.461749in}{1.617063in}}{\pgfqpoint{3.471424in}{1.621070in}}{\pgfqpoint{3.478557in}{1.628203in}}%
\pgfpathcurveto{\pgfqpoint{3.485690in}{1.635336in}}{\pgfqpoint{3.489698in}{1.645012in}}{\pgfqpoint{3.489698in}{1.655099in}}%
\pgfpathcurveto{\pgfqpoint{3.489698in}{1.665186in}}{\pgfqpoint{3.485690in}{1.674862in}}{\pgfqpoint{3.478557in}{1.681995in}}%
\pgfpathcurveto{\pgfqpoint{3.471424in}{1.689127in}}{\pgfqpoint{3.461749in}{1.693135in}}{\pgfqpoint{3.451661in}{1.693135in}}%
\pgfpathcurveto{\pgfqpoint{3.441574in}{1.693135in}}{\pgfqpoint{3.431898in}{1.689127in}}{\pgfqpoint{3.424766in}{1.681995in}}%
\pgfpathcurveto{\pgfqpoint{3.417633in}{1.674862in}}{\pgfqpoint{3.413625in}{1.665186in}}{\pgfqpoint{3.413625in}{1.655099in}}%
\pgfpathcurveto{\pgfqpoint{3.413625in}{1.645012in}}{\pgfqpoint{3.417633in}{1.635336in}}{\pgfqpoint{3.424766in}{1.628203in}}%
\pgfpathcurveto{\pgfqpoint{3.431898in}{1.621070in}}{\pgfqpoint{3.441574in}{1.617063in}}{\pgfqpoint{3.451661in}{1.617063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460563in}{1.432310in}}%
\pgfpathcurveto{\pgfqpoint{3.470650in}{1.432310in}}{\pgfqpoint{3.480326in}{1.436318in}}{\pgfqpoint{3.487459in}{1.443450in}}%
\pgfpathcurveto{\pgfqpoint{3.494592in}{1.450583in}}{\pgfqpoint{3.498599in}{1.460259in}}{\pgfqpoint{3.498599in}{1.470346in}}%
\pgfpathcurveto{\pgfqpoint{3.498599in}{1.480433in}}{\pgfqpoint{3.494592in}{1.490109in}}{\pgfqpoint{3.487459in}{1.497242in}}%
\pgfpathcurveto{\pgfqpoint{3.480326in}{1.504375in}}{\pgfqpoint{3.470650in}{1.508382in}}{\pgfqpoint{3.460563in}{1.508382in}}%
\pgfpathcurveto{\pgfqpoint{3.450476in}{1.508382in}}{\pgfqpoint{3.440800in}{1.504375in}}{\pgfqpoint{3.433667in}{1.497242in}}%
\pgfpathcurveto{\pgfqpoint{3.426535in}{1.490109in}}{\pgfqpoint{3.422527in}{1.480433in}}{\pgfqpoint{3.422527in}{1.470346in}}%
\pgfpathcurveto{\pgfqpoint{3.422527in}{1.460259in}}{\pgfqpoint{3.426535in}{1.450583in}}{\pgfqpoint{3.433667in}{1.443450in}}%
\pgfpathcurveto{\pgfqpoint{3.440800in}{1.436318in}}{\pgfqpoint{3.450476in}{1.432310in}}{\pgfqpoint{3.460563in}{1.432310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469322in}{0.422209in}}%
\pgfpathcurveto{\pgfqpoint{3.479410in}{0.422209in}}{\pgfqpoint{3.489085in}{0.426216in}}{\pgfqpoint{3.496218in}{0.433349in}}%
\pgfpathcurveto{\pgfqpoint{3.503351in}{0.440482in}}{\pgfqpoint{3.507359in}{0.450157in}}{\pgfqpoint{3.507359in}{0.460245in}}%
\pgfpathcurveto{\pgfqpoint{3.507359in}{0.470332in}}{\pgfqpoint{3.503351in}{0.480008in}}{\pgfqpoint{3.496218in}{0.487141in}}%
\pgfpathcurveto{\pgfqpoint{3.489085in}{0.494273in}}{\pgfqpoint{3.479410in}{0.498281in}}{\pgfqpoint{3.469322in}{0.498281in}}%
\pgfpathcurveto{\pgfqpoint{3.459235in}{0.498281in}}{\pgfqpoint{3.449560in}{0.494273in}}{\pgfqpoint{3.442427in}{0.487141in}}%
\pgfpathcurveto{\pgfqpoint{3.435294in}{0.480008in}}{\pgfqpoint{3.431286in}{0.470332in}}{\pgfqpoint{3.431286in}{0.460245in}}%
\pgfpathcurveto{\pgfqpoint{3.431286in}{0.450157in}}{\pgfqpoint{3.435294in}{0.440482in}}{\pgfqpoint{3.442427in}{0.433349in}}%
\pgfpathcurveto{\pgfqpoint{3.449560in}{0.426216in}}{\pgfqpoint{3.459235in}{0.422209in}}{\pgfqpoint{3.469322in}{0.422209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477944in}{1.463990in}}%
\pgfpathcurveto{\pgfqpoint{3.488031in}{1.463990in}}{\pgfqpoint{3.497707in}{1.467998in}}{\pgfqpoint{3.504840in}{1.475130in}}%
\pgfpathcurveto{\pgfqpoint{3.511972in}{1.482263in}}{\pgfqpoint{3.515980in}{1.491939in}}{\pgfqpoint{3.515980in}{1.502026in}}%
\pgfpathcurveto{\pgfqpoint{3.515980in}{1.512113in}}{\pgfqpoint{3.511972in}{1.521789in}}{\pgfqpoint{3.504840in}{1.528922in}}%
\pgfpathcurveto{\pgfqpoint{3.497707in}{1.536055in}}{\pgfqpoint{3.488031in}{1.540062in}}{\pgfqpoint{3.477944in}{1.540062in}}%
\pgfpathcurveto{\pgfqpoint{3.467856in}{1.540062in}}{\pgfqpoint{3.458181in}{1.536055in}}{\pgfqpoint{3.451048in}{1.528922in}}%
\pgfpathcurveto{\pgfqpoint{3.443915in}{1.521789in}}{\pgfqpoint{3.439908in}{1.512113in}}{\pgfqpoint{3.439908in}{1.502026in}}%
\pgfpathcurveto{\pgfqpoint{3.439908in}{1.491939in}}{\pgfqpoint{3.443915in}{1.482263in}}{\pgfqpoint{3.451048in}{1.475130in}}%
\pgfpathcurveto{\pgfqpoint{3.458181in}{1.467998in}}{\pgfqpoint{3.467856in}{1.463990in}}{\pgfqpoint{3.477944in}{1.463990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486432in}{0.482398in}}%
\pgfpathcurveto{\pgfqpoint{3.496519in}{0.482398in}}{\pgfqpoint{3.506194in}{0.486406in}}{\pgfqpoint{3.513327in}{0.493539in}}%
\pgfpathcurveto{\pgfqpoint{3.520460in}{0.500672in}}{\pgfqpoint{3.524468in}{0.510347in}}{\pgfqpoint{3.524468in}{0.520435in}}%
\pgfpathcurveto{\pgfqpoint{3.524468in}{0.530522in}}{\pgfqpoint{3.520460in}{0.540198in}}{\pgfqpoint{3.513327in}{0.547330in}}%
\pgfpathcurveto{\pgfqpoint{3.506194in}{0.554463in}}{\pgfqpoint{3.496519in}{0.558471in}}{\pgfqpoint{3.486432in}{0.558471in}}%
\pgfpathcurveto{\pgfqpoint{3.476344in}{0.558471in}}{\pgfqpoint{3.466669in}{0.554463in}}{\pgfqpoint{3.459536in}{0.547330in}}%
\pgfpathcurveto{\pgfqpoint{3.452403in}{0.540198in}}{\pgfqpoint{3.448395in}{0.530522in}}{\pgfqpoint{3.448395in}{0.520435in}}%
\pgfpathcurveto{\pgfqpoint{3.448395in}{0.510347in}}{\pgfqpoint{3.452403in}{0.500672in}}{\pgfqpoint{3.459536in}{0.493539in}}%
\pgfpathcurveto{\pgfqpoint{3.466669in}{0.486406in}}{\pgfqpoint{3.476344in}{0.482398in}}{\pgfqpoint{3.486432in}{0.482398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494790in}{1.619037in}}%
\pgfpathcurveto{\pgfqpoint{3.504877in}{1.619037in}}{\pgfqpoint{3.514553in}{1.623045in}}{\pgfqpoint{3.521685in}{1.630178in}}%
\pgfpathcurveto{\pgfqpoint{3.528818in}{1.637311in}}{\pgfqpoint{3.532826in}{1.646986in}}{\pgfqpoint{3.532826in}{1.657073in}}%
\pgfpathcurveto{\pgfqpoint{3.532826in}{1.667161in}}{\pgfqpoint{3.528818in}{1.676836in}}{\pgfqpoint{3.521685in}{1.683969in}}%
\pgfpathcurveto{\pgfqpoint{3.514553in}{1.691102in}}{\pgfqpoint{3.504877in}{1.695110in}}{\pgfqpoint{3.494790in}{1.695110in}}%
\pgfpathcurveto{\pgfqpoint{3.484702in}{1.695110in}}{\pgfqpoint{3.475027in}{1.691102in}}{\pgfqpoint{3.467894in}{1.683969in}}%
\pgfpathcurveto{\pgfqpoint{3.460761in}{1.676836in}}{\pgfqpoint{3.456753in}{1.667161in}}{\pgfqpoint{3.456753in}{1.657073in}}%
\pgfpathcurveto{\pgfqpoint{3.456753in}{1.646986in}}{\pgfqpoint{3.460761in}{1.637311in}}{\pgfqpoint{3.467894in}{1.630178in}}%
\pgfpathcurveto{\pgfqpoint{3.475027in}{1.623045in}}{\pgfqpoint{3.484702in}{1.619037in}}{\pgfqpoint{3.494790in}{1.619037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503022in}{0.228698in}}%
\pgfpathcurveto{\pgfqpoint{3.513109in}{0.228698in}}{\pgfqpoint{3.522785in}{0.232706in}}{\pgfqpoint{3.529918in}{0.239839in}}%
\pgfpathcurveto{\pgfqpoint{3.537051in}{0.246971in}}{\pgfqpoint{3.541058in}{0.256647in}}{\pgfqpoint{3.541058in}{0.266734in}}%
\pgfpathcurveto{\pgfqpoint{3.541058in}{0.276822in}}{\pgfqpoint{3.537051in}{0.286497in}}{\pgfqpoint{3.529918in}{0.293630in}}%
\pgfpathcurveto{\pgfqpoint{3.522785in}{0.300763in}}{\pgfqpoint{3.513109in}{0.304771in}}{\pgfqpoint{3.503022in}{0.304771in}}%
\pgfpathcurveto{\pgfqpoint{3.492935in}{0.304771in}}{\pgfqpoint{3.483259in}{0.300763in}}{\pgfqpoint{3.476126in}{0.293630in}}%
\pgfpathcurveto{\pgfqpoint{3.468994in}{0.286497in}}{\pgfqpoint{3.464986in}{0.276822in}}{\pgfqpoint{3.464986in}{0.266734in}}%
\pgfpathcurveto{\pgfqpoint{3.464986in}{0.256647in}}{\pgfqpoint{3.468994in}{0.246971in}}{\pgfqpoint{3.476126in}{0.239839in}}%
\pgfpathcurveto{\pgfqpoint{3.483259in}{0.232706in}}{\pgfqpoint{3.492935in}{0.228698in}}{\pgfqpoint{3.503022in}{0.228698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511133in}{-0.006402in}}%
\pgfpathcurveto{\pgfqpoint{3.521220in}{-0.006402in}}{\pgfqpoint{3.530895in}{-0.002394in}}{\pgfqpoint{3.538028in}{0.004739in}}%
\pgfpathcurveto{\pgfqpoint{3.545161in}{0.011871in}}{\pgfqpoint{3.549169in}{0.021547in}}{\pgfqpoint{3.549169in}{0.031634in}}%
\pgfpathcurveto{\pgfqpoint{3.549169in}{0.041722in}}{\pgfqpoint{3.545161in}{0.051397in}}{\pgfqpoint{3.538028in}{0.058530in}}%
\pgfpathcurveto{\pgfqpoint{3.530895in}{0.065663in}}{\pgfqpoint{3.521220in}{0.069671in}}{\pgfqpoint{3.511133in}{0.069671in}}%
\pgfpathcurveto{\pgfqpoint{3.501045in}{0.069671in}}{\pgfqpoint{3.491370in}{0.065663in}}{\pgfqpoint{3.484237in}{0.058530in}}%
\pgfpathcurveto{\pgfqpoint{3.477104in}{0.051397in}}{\pgfqpoint{3.473096in}{0.041722in}}{\pgfqpoint{3.473096in}{0.031634in}}%
\pgfpathcurveto{\pgfqpoint{3.473096in}{0.021547in}}{\pgfqpoint{3.477104in}{0.011871in}}{\pgfqpoint{3.484237in}{0.004739in}}%
\pgfpathcurveto{\pgfqpoint{3.491370in}{-0.002394in}}{\pgfqpoint{3.501045in}{-0.006402in}}{\pgfqpoint{3.511133in}{-0.006402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519125in}{1.417029in}}%
\pgfpathcurveto{\pgfqpoint{3.529212in}{1.417029in}}{\pgfqpoint{3.538888in}{1.421036in}}{\pgfqpoint{3.546020in}{1.428169in}}%
\pgfpathcurveto{\pgfqpoint{3.553153in}{1.435302in}}{\pgfqpoint{3.557161in}{1.444978in}}{\pgfqpoint{3.557161in}{1.455065in}}%
\pgfpathcurveto{\pgfqpoint{3.557161in}{1.465152in}}{\pgfqpoint{3.553153in}{1.474828in}}{\pgfqpoint{3.546020in}{1.481961in}}%
\pgfpathcurveto{\pgfqpoint{3.538888in}{1.489093in}}{\pgfqpoint{3.529212in}{1.493101in}}{\pgfqpoint{3.519125in}{1.493101in}}%
\pgfpathcurveto{\pgfqpoint{3.509037in}{1.493101in}}{\pgfqpoint{3.499362in}{1.489093in}}{\pgfqpoint{3.492229in}{1.481961in}}%
\pgfpathcurveto{\pgfqpoint{3.485096in}{1.474828in}}{\pgfqpoint{3.481088in}{1.465152in}}{\pgfqpoint{3.481088in}{1.455065in}}%
\pgfpathcurveto{\pgfqpoint{3.481088in}{1.444978in}}{\pgfqpoint{3.485096in}{1.435302in}}{\pgfqpoint{3.492229in}{1.428169in}}%
\pgfpathcurveto{\pgfqpoint{3.499362in}{1.421036in}}{\pgfqpoint{3.509037in}{1.417029in}}{\pgfqpoint{3.519125in}{1.417029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527002in}{1.584082in}}%
\pgfpathcurveto{\pgfqpoint{3.537089in}{1.584082in}}{\pgfqpoint{3.546765in}{1.588089in}}{\pgfqpoint{3.553897in}{1.595222in}}%
\pgfpathcurveto{\pgfqpoint{3.561030in}{1.602355in}}{\pgfqpoint{3.565038in}{1.612031in}}{\pgfqpoint{3.565038in}{1.622118in}}%
\pgfpathcurveto{\pgfqpoint{3.565038in}{1.632205in}}{\pgfqpoint{3.561030in}{1.641881in}}{\pgfqpoint{3.553897in}{1.649014in}}%
\pgfpathcurveto{\pgfqpoint{3.546765in}{1.656147in}}{\pgfqpoint{3.537089in}{1.660154in}}{\pgfqpoint{3.527002in}{1.660154in}}%
\pgfpathcurveto{\pgfqpoint{3.516914in}{1.660154in}}{\pgfqpoint{3.507239in}{1.656147in}}{\pgfqpoint{3.500106in}{1.649014in}}%
\pgfpathcurveto{\pgfqpoint{3.492973in}{1.641881in}}{\pgfqpoint{3.488965in}{1.632205in}}{\pgfqpoint{3.488965in}{1.622118in}}%
\pgfpathcurveto{\pgfqpoint{3.488965in}{1.612031in}}{\pgfqpoint{3.492973in}{1.602355in}}{\pgfqpoint{3.500106in}{1.595222in}}%
\pgfpathcurveto{\pgfqpoint{3.507239in}{1.588089in}}{\pgfqpoint{3.516914in}{1.584082in}}{\pgfqpoint{3.527002in}{1.584082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534767in}{0.023510in}}%
\pgfpathcurveto{\pgfqpoint{3.544854in}{0.023510in}}{\pgfqpoint{3.554530in}{0.027518in}}{\pgfqpoint{3.561663in}{0.034651in}}%
\pgfpathcurveto{\pgfqpoint{3.568796in}{0.041784in}}{\pgfqpoint{3.572803in}{0.051459in}}{\pgfqpoint{3.572803in}{0.061547in}}%
\pgfpathcurveto{\pgfqpoint{3.572803in}{0.071634in}}{\pgfqpoint{3.568796in}{0.081310in}}{\pgfqpoint{3.561663in}{0.088442in}}%
\pgfpathcurveto{\pgfqpoint{3.554530in}{0.095575in}}{\pgfqpoint{3.544854in}{0.099583in}}{\pgfqpoint{3.534767in}{0.099583in}}%
\pgfpathcurveto{\pgfqpoint{3.524680in}{0.099583in}}{\pgfqpoint{3.515004in}{0.095575in}}{\pgfqpoint{3.507871in}{0.088442in}}%
\pgfpathcurveto{\pgfqpoint{3.500738in}{0.081310in}}{\pgfqpoint{3.496731in}{0.071634in}}{\pgfqpoint{3.496731in}{0.061547in}}%
\pgfpathcurveto{\pgfqpoint{3.496731in}{0.051459in}}{\pgfqpoint{3.500738in}{0.041784in}}{\pgfqpoint{3.507871in}{0.034651in}}%
\pgfpathcurveto{\pgfqpoint{3.515004in}{0.027518in}}{\pgfqpoint{3.524680in}{0.023510in}}{\pgfqpoint{3.534767in}{0.023510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542424in}{0.405808in}}%
\pgfpathcurveto{\pgfqpoint{3.552511in}{0.405808in}}{\pgfqpoint{3.562187in}{0.409816in}}{\pgfqpoint{3.569319in}{0.416949in}}%
\pgfpathcurveto{\pgfqpoint{3.576452in}{0.424082in}}{\pgfqpoint{3.580460in}{0.433757in}}{\pgfqpoint{3.580460in}{0.443845in}}%
\pgfpathcurveto{\pgfqpoint{3.580460in}{0.453932in}}{\pgfqpoint{3.576452in}{0.463608in}}{\pgfqpoint{3.569319in}{0.470740in}}%
\pgfpathcurveto{\pgfqpoint{3.562187in}{0.477873in}}{\pgfqpoint{3.552511in}{0.481881in}}{\pgfqpoint{3.542424in}{0.481881in}}%
\pgfpathcurveto{\pgfqpoint{3.532336in}{0.481881in}}{\pgfqpoint{3.522661in}{0.477873in}}{\pgfqpoint{3.515528in}{0.470740in}}%
\pgfpathcurveto{\pgfqpoint{3.508395in}{0.463608in}}{\pgfqpoint{3.504387in}{0.453932in}}{\pgfqpoint{3.504387in}{0.443845in}}%
\pgfpathcurveto{\pgfqpoint{3.504387in}{0.433757in}}{\pgfqpoint{3.508395in}{0.424082in}}{\pgfqpoint{3.515528in}{0.416949in}}%
\pgfpathcurveto{\pgfqpoint{3.522661in}{0.409816in}}{\pgfqpoint{3.532336in}{0.405808in}}{\pgfqpoint{3.542424in}{0.405808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549975in}{1.634205in}}%
\pgfpathcurveto{\pgfqpoint{3.560062in}{1.634205in}}{\pgfqpoint{3.569738in}{1.638213in}}{\pgfqpoint{3.576871in}{1.645346in}}%
\pgfpathcurveto{\pgfqpoint{3.584003in}{1.652479in}}{\pgfqpoint{3.588011in}{1.662154in}}{\pgfqpoint{3.588011in}{1.672242in}}%
\pgfpathcurveto{\pgfqpoint{3.588011in}{1.682329in}}{\pgfqpoint{3.584003in}{1.692005in}}{\pgfqpoint{3.576871in}{1.699137in}}%
\pgfpathcurveto{\pgfqpoint{3.569738in}{1.706270in}}{\pgfqpoint{3.560062in}{1.710278in}}{\pgfqpoint{3.549975in}{1.710278in}}%
\pgfpathcurveto{\pgfqpoint{3.539888in}{1.710278in}}{\pgfqpoint{3.530212in}{1.706270in}}{\pgfqpoint{3.523079in}{1.699137in}}%
\pgfpathcurveto{\pgfqpoint{3.515946in}{1.692005in}}{\pgfqpoint{3.511939in}{1.682329in}}{\pgfqpoint{3.511939in}{1.672242in}}%
\pgfpathcurveto{\pgfqpoint{3.511939in}{1.662154in}}{\pgfqpoint{3.515946in}{1.652479in}}{\pgfqpoint{3.523079in}{1.645346in}}%
\pgfpathcurveto{\pgfqpoint{3.530212in}{1.638213in}}{\pgfqpoint{3.539888in}{1.634205in}}{\pgfqpoint{3.549975in}{1.634205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557423in}{0.498007in}}%
\pgfpathcurveto{\pgfqpoint{3.567511in}{0.498007in}}{\pgfqpoint{3.577186in}{0.502015in}}{\pgfqpoint{3.584319in}{0.509148in}}%
\pgfpathcurveto{\pgfqpoint{3.591452in}{0.516281in}}{\pgfqpoint{3.595460in}{0.525956in}}{\pgfqpoint{3.595460in}{0.536044in}}%
\pgfpathcurveto{\pgfqpoint{3.595460in}{0.546131in}}{\pgfqpoint{3.591452in}{0.555807in}}{\pgfqpoint{3.584319in}{0.562939in}}%
\pgfpathcurveto{\pgfqpoint{3.577186in}{0.570072in}}{\pgfqpoint{3.567511in}{0.574080in}}{\pgfqpoint{3.557423in}{0.574080in}}%
\pgfpathcurveto{\pgfqpoint{3.547336in}{0.574080in}}{\pgfqpoint{3.537660in}{0.570072in}}{\pgfqpoint{3.530528in}{0.562939in}}%
\pgfpathcurveto{\pgfqpoint{3.523395in}{0.555807in}}{\pgfqpoint{3.519387in}{0.546131in}}{\pgfqpoint{3.519387in}{0.536044in}}%
\pgfpathcurveto{\pgfqpoint{3.519387in}{0.525956in}}{\pgfqpoint{3.523395in}{0.516281in}}{\pgfqpoint{3.530528in}{0.509148in}}%
\pgfpathcurveto{\pgfqpoint{3.537660in}{0.502015in}}{\pgfqpoint{3.547336in}{0.498007in}}{\pgfqpoint{3.557423in}{0.498007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564772in}{1.239378in}}%
\pgfpathcurveto{\pgfqpoint{3.574859in}{1.239378in}}{\pgfqpoint{3.584534in}{1.243386in}}{\pgfqpoint{3.591667in}{1.250519in}}%
\pgfpathcurveto{\pgfqpoint{3.598800in}{1.257652in}}{\pgfqpoint{3.602808in}{1.267327in}}{\pgfqpoint{3.602808in}{1.277414in}}%
\pgfpathcurveto{\pgfqpoint{3.602808in}{1.287502in}}{\pgfqpoint{3.598800in}{1.297177in}}{\pgfqpoint{3.591667in}{1.304310in}}%
\pgfpathcurveto{\pgfqpoint{3.584534in}{1.311443in}}{\pgfqpoint{3.574859in}{1.315451in}}{\pgfqpoint{3.564772in}{1.315451in}}%
\pgfpathcurveto{\pgfqpoint{3.554684in}{1.315451in}}{\pgfqpoint{3.545009in}{1.311443in}}{\pgfqpoint{3.537876in}{1.304310in}}%
\pgfpathcurveto{\pgfqpoint{3.530743in}{1.297177in}}{\pgfqpoint{3.526735in}{1.287502in}}{\pgfqpoint{3.526735in}{1.277414in}}%
\pgfpathcurveto{\pgfqpoint{3.526735in}{1.267327in}}{\pgfqpoint{3.530743in}{1.257652in}}{\pgfqpoint{3.537876in}{1.250519in}}%
\pgfpathcurveto{\pgfqpoint{3.545009in}{1.243386in}}{\pgfqpoint{3.554684in}{1.239378in}}{\pgfqpoint{3.564772in}{1.239378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572023in}{0.783504in}}%
\pgfpathcurveto{\pgfqpoint{3.582110in}{0.783504in}}{\pgfqpoint{3.591786in}{0.787511in}}{\pgfqpoint{3.598918in}{0.794644in}}%
\pgfpathcurveto{\pgfqpoint{3.606051in}{0.801777in}}{\pgfqpoint{3.610059in}{0.811453in}}{\pgfqpoint{3.610059in}{0.821540in}}%
\pgfpathcurveto{\pgfqpoint{3.610059in}{0.831627in}}{\pgfqpoint{3.606051in}{0.841303in}}{\pgfqpoint{3.598918in}{0.848436in}}%
\pgfpathcurveto{\pgfqpoint{3.591786in}{0.855568in}}{\pgfqpoint{3.582110in}{0.859576in}}{\pgfqpoint{3.572023in}{0.859576in}}%
\pgfpathcurveto{\pgfqpoint{3.561935in}{0.859576in}}{\pgfqpoint{3.552260in}{0.855568in}}{\pgfqpoint{3.545127in}{0.848436in}}%
\pgfpathcurveto{\pgfqpoint{3.537994in}{0.841303in}}{\pgfqpoint{3.533986in}{0.831627in}}{\pgfqpoint{3.533986in}{0.821540in}}%
\pgfpathcurveto{\pgfqpoint{3.533986in}{0.811453in}}{\pgfqpoint{3.537994in}{0.801777in}}{\pgfqpoint{3.545127in}{0.794644in}}%
\pgfpathcurveto{\pgfqpoint{3.552260in}{0.787511in}}{\pgfqpoint{3.561935in}{0.783504in}}{\pgfqpoint{3.572023in}{0.783504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579179in}{0.231219in}}%
\pgfpathcurveto{\pgfqpoint{3.589266in}{0.231219in}}{\pgfqpoint{3.598942in}{0.235226in}}{\pgfqpoint{3.606075in}{0.242359in}}%
\pgfpathcurveto{\pgfqpoint{3.613207in}{0.249492in}}{\pgfqpoint{3.617215in}{0.259168in}}{\pgfqpoint{3.617215in}{0.269255in}}%
\pgfpathcurveto{\pgfqpoint{3.617215in}{0.279342in}}{\pgfqpoint{3.613207in}{0.289018in}}{\pgfqpoint{3.606075in}{0.296151in}}%
\pgfpathcurveto{\pgfqpoint{3.598942in}{0.303284in}}{\pgfqpoint{3.589266in}{0.307291in}}{\pgfqpoint{3.579179in}{0.307291in}}%
\pgfpathcurveto{\pgfqpoint{3.569092in}{0.307291in}}{\pgfqpoint{3.559416in}{0.303284in}}{\pgfqpoint{3.552283in}{0.296151in}}%
\pgfpathcurveto{\pgfqpoint{3.545150in}{0.289018in}}{\pgfqpoint{3.541143in}{0.279342in}}{\pgfqpoint{3.541143in}{0.269255in}}%
\pgfpathcurveto{\pgfqpoint{3.541143in}{0.259168in}}{\pgfqpoint{3.545150in}{0.249492in}}{\pgfqpoint{3.552283in}{0.242359in}}%
\pgfpathcurveto{\pgfqpoint{3.559416in}{0.235226in}}{\pgfqpoint{3.569092in}{0.231219in}}{\pgfqpoint{3.579179in}{0.231219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586243in}{0.531268in}}%
\pgfpathcurveto{\pgfqpoint{3.596330in}{0.531268in}}{\pgfqpoint{3.606006in}{0.535276in}}{\pgfqpoint{3.613139in}{0.542409in}}%
\pgfpathcurveto{\pgfqpoint{3.620271in}{0.549542in}}{\pgfqpoint{3.624279in}{0.559217in}}{\pgfqpoint{3.624279in}{0.569304in}}%
\pgfpathcurveto{\pgfqpoint{3.624279in}{0.579392in}}{\pgfqpoint{3.620271in}{0.589067in}}{\pgfqpoint{3.613139in}{0.596200in}}%
\pgfpathcurveto{\pgfqpoint{3.606006in}{0.603333in}}{\pgfqpoint{3.596330in}{0.607341in}}{\pgfqpoint{3.586243in}{0.607341in}}%
\pgfpathcurveto{\pgfqpoint{3.576156in}{0.607341in}}{\pgfqpoint{3.566480in}{0.603333in}}{\pgfqpoint{3.559347in}{0.596200in}}%
\pgfpathcurveto{\pgfqpoint{3.552214in}{0.589067in}}{\pgfqpoint{3.548207in}{0.579392in}}{\pgfqpoint{3.548207in}{0.569304in}}%
\pgfpathcurveto{\pgfqpoint{3.548207in}{0.559217in}}{\pgfqpoint{3.552214in}{0.549542in}}{\pgfqpoint{3.559347in}{0.542409in}}%
\pgfpathcurveto{\pgfqpoint{3.566480in}{0.535276in}}{\pgfqpoint{3.576156in}{0.531268in}}{\pgfqpoint{3.586243in}{0.531268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593217in}{0.615238in}}%
\pgfpathcurveto{\pgfqpoint{3.603304in}{0.615238in}}{\pgfqpoint{3.612980in}{0.619246in}}{\pgfqpoint{3.620113in}{0.626379in}}%
\pgfpathcurveto{\pgfqpoint{3.627245in}{0.633512in}}{\pgfqpoint{3.631253in}{0.643187in}}{\pgfqpoint{3.631253in}{0.653275in}}%
\pgfpathcurveto{\pgfqpoint{3.631253in}{0.663362in}}{\pgfqpoint{3.627245in}{0.673037in}}{\pgfqpoint{3.620113in}{0.680170in}}%
\pgfpathcurveto{\pgfqpoint{3.612980in}{0.687303in}}{\pgfqpoint{3.603304in}{0.691311in}}{\pgfqpoint{3.593217in}{0.691311in}}%
\pgfpathcurveto{\pgfqpoint{3.583129in}{0.691311in}}{\pgfqpoint{3.573454in}{0.687303in}}{\pgfqpoint{3.566321in}{0.680170in}}%
\pgfpathcurveto{\pgfqpoint{3.559188in}{0.673037in}}{\pgfqpoint{3.555180in}{0.663362in}}{\pgfqpoint{3.555180in}{0.653275in}}%
\pgfpathcurveto{\pgfqpoint{3.555180in}{0.643187in}}{\pgfqpoint{3.559188in}{0.633512in}}{\pgfqpoint{3.566321in}{0.626379in}}%
\pgfpathcurveto{\pgfqpoint{3.573454in}{0.619246in}}{\pgfqpoint{3.583129in}{0.615238in}}{\pgfqpoint{3.593217in}{0.615238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600103in}{1.632217in}}%
\pgfpathcurveto{\pgfqpoint{3.610190in}{1.632217in}}{\pgfqpoint{3.619866in}{1.636225in}}{\pgfqpoint{3.626999in}{1.643358in}}%
\pgfpathcurveto{\pgfqpoint{3.634132in}{1.650491in}}{\pgfqpoint{3.638139in}{1.660166in}}{\pgfqpoint{3.638139in}{1.670254in}}%
\pgfpathcurveto{\pgfqpoint{3.638139in}{1.680341in}}{\pgfqpoint{3.634132in}{1.690017in}}{\pgfqpoint{3.626999in}{1.697149in}}%
\pgfpathcurveto{\pgfqpoint{3.619866in}{1.704282in}}{\pgfqpoint{3.610190in}{1.708290in}}{\pgfqpoint{3.600103in}{1.708290in}}%
\pgfpathcurveto{\pgfqpoint{3.590016in}{1.708290in}}{\pgfqpoint{3.580340in}{1.704282in}}{\pgfqpoint{3.573207in}{1.697149in}}%
\pgfpathcurveto{\pgfqpoint{3.566074in}{1.690017in}}{\pgfqpoint{3.562067in}{1.680341in}}{\pgfqpoint{3.562067in}{1.670254in}}%
\pgfpathcurveto{\pgfqpoint{3.562067in}{1.660166in}}{\pgfqpoint{3.566074in}{1.650491in}}{\pgfqpoint{3.573207in}{1.643358in}}%
\pgfpathcurveto{\pgfqpoint{3.580340in}{1.636225in}}{\pgfqpoint{3.590016in}{1.632217in}}{\pgfqpoint{3.600103in}{1.632217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606904in}{1.006149in}}%
\pgfpathcurveto{\pgfqpoint{3.616991in}{1.006149in}}{\pgfqpoint{3.626667in}{1.010156in}}{\pgfqpoint{3.633799in}{1.017289in}}%
\pgfpathcurveto{\pgfqpoint{3.640932in}{1.024422in}}{\pgfqpoint{3.644940in}{1.034098in}}{\pgfqpoint{3.644940in}{1.044185in}}%
\pgfpathcurveto{\pgfqpoint{3.644940in}{1.054272in}}{\pgfqpoint{3.640932in}{1.063948in}}{\pgfqpoint{3.633799in}{1.071081in}}%
\pgfpathcurveto{\pgfqpoint{3.626667in}{1.078213in}}{\pgfqpoint{3.616991in}{1.082221in}}{\pgfqpoint{3.606904in}{1.082221in}}%
\pgfpathcurveto{\pgfqpoint{3.596816in}{1.082221in}}{\pgfqpoint{3.587141in}{1.078213in}}{\pgfqpoint{3.580008in}{1.071081in}}%
\pgfpathcurveto{\pgfqpoint{3.572875in}{1.063948in}}{\pgfqpoint{3.568867in}{1.054272in}}{\pgfqpoint{3.568867in}{1.044185in}}%
\pgfpathcurveto{\pgfqpoint{3.568867in}{1.034098in}}{\pgfqpoint{3.572875in}{1.024422in}}{\pgfqpoint{3.580008in}{1.017289in}}%
\pgfpathcurveto{\pgfqpoint{3.587141in}{1.010156in}}{\pgfqpoint{3.596816in}{1.006149in}}{\pgfqpoint{3.606904in}{1.006149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613621in}{1.352278in}}%
\pgfpathcurveto{\pgfqpoint{3.623708in}{1.352278in}}{\pgfqpoint{3.633384in}{1.356286in}}{\pgfqpoint{3.640517in}{1.363419in}}%
\pgfpathcurveto{\pgfqpoint{3.647649in}{1.370551in}}{\pgfqpoint{3.651657in}{1.380227in}}{\pgfqpoint{3.651657in}{1.390314in}}%
\pgfpathcurveto{\pgfqpoint{3.651657in}{1.400402in}}{\pgfqpoint{3.647649in}{1.410077in}}{\pgfqpoint{3.640517in}{1.417210in}}%
\pgfpathcurveto{\pgfqpoint{3.633384in}{1.424343in}}{\pgfqpoint{3.623708in}{1.428351in}}{\pgfqpoint{3.613621in}{1.428351in}}%
\pgfpathcurveto{\pgfqpoint{3.603534in}{1.428351in}}{\pgfqpoint{3.593858in}{1.424343in}}{\pgfqpoint{3.586725in}{1.417210in}}%
\pgfpathcurveto{\pgfqpoint{3.579592in}{1.410077in}}{\pgfqpoint{3.575585in}{1.400402in}}{\pgfqpoint{3.575585in}{1.390314in}}%
\pgfpathcurveto{\pgfqpoint{3.575585in}{1.380227in}}{\pgfqpoint{3.579592in}{1.370551in}}{\pgfqpoint{3.586725in}{1.363419in}}%
\pgfpathcurveto{\pgfqpoint{3.593858in}{1.356286in}}{\pgfqpoint{3.603534in}{1.352278in}}{\pgfqpoint{3.613621in}{1.352278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620257in}{0.130839in}}%
\pgfpathcurveto{\pgfqpoint{3.630344in}{0.130839in}}{\pgfqpoint{3.640020in}{0.134847in}}{\pgfqpoint{3.647152in}{0.141980in}}%
\pgfpathcurveto{\pgfqpoint{3.654285in}{0.149113in}}{\pgfqpoint{3.658293in}{0.158788in}}{\pgfqpoint{3.658293in}{0.168876in}}%
\pgfpathcurveto{\pgfqpoint{3.658293in}{0.178963in}}{\pgfqpoint{3.654285in}{0.188638in}}{\pgfqpoint{3.647152in}{0.195771in}}%
\pgfpathcurveto{\pgfqpoint{3.640020in}{0.202904in}}{\pgfqpoint{3.630344in}{0.206912in}}{\pgfqpoint{3.620257in}{0.206912in}}%
\pgfpathcurveto{\pgfqpoint{3.610169in}{0.206912in}}{\pgfqpoint{3.600494in}{0.202904in}}{\pgfqpoint{3.593361in}{0.195771in}}%
\pgfpathcurveto{\pgfqpoint{3.586228in}{0.188638in}}{\pgfqpoint{3.582220in}{0.178963in}}{\pgfqpoint{3.582220in}{0.168876in}}%
\pgfpathcurveto{\pgfqpoint{3.582220in}{0.158788in}}{\pgfqpoint{3.586228in}{0.149113in}}{\pgfqpoint{3.593361in}{0.141980in}}%
\pgfpathcurveto{\pgfqpoint{3.600494in}{0.134847in}}{\pgfqpoint{3.610169in}{0.130839in}}{\pgfqpoint{3.620257in}{0.130839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626813in}{1.633819in}}%
\pgfpathcurveto{\pgfqpoint{3.636900in}{1.633819in}}{\pgfqpoint{3.646576in}{1.637826in}}{\pgfqpoint{3.653709in}{1.644959in}}%
\pgfpathcurveto{\pgfqpoint{3.660842in}{1.652092in}}{\pgfqpoint{3.664849in}{1.661767in}}{\pgfqpoint{3.664849in}{1.671855in}}%
\pgfpathcurveto{\pgfqpoint{3.664849in}{1.681942in}}{\pgfqpoint{3.660842in}{1.691618in}}{\pgfqpoint{3.653709in}{1.698751in}}%
\pgfpathcurveto{\pgfqpoint{3.646576in}{1.705883in}}{\pgfqpoint{3.636900in}{1.709891in}}{\pgfqpoint{3.626813in}{1.709891in}}%
\pgfpathcurveto{\pgfqpoint{3.616726in}{1.709891in}}{\pgfqpoint{3.607050in}{1.705883in}}{\pgfqpoint{3.599917in}{1.698751in}}%
\pgfpathcurveto{\pgfqpoint{3.592784in}{1.691618in}}{\pgfqpoint{3.588777in}{1.681942in}}{\pgfqpoint{3.588777in}{1.671855in}}%
\pgfpathcurveto{\pgfqpoint{3.588777in}{1.661767in}}{\pgfqpoint{3.592784in}{1.652092in}}{\pgfqpoint{3.599917in}{1.644959in}}%
\pgfpathcurveto{\pgfqpoint{3.607050in}{1.637826in}}{\pgfqpoint{3.616726in}{1.633819in}}{\pgfqpoint{3.626813in}{1.633819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633292in}{0.082140in}}%
\pgfpathcurveto{\pgfqpoint{3.643379in}{0.082140in}}{\pgfqpoint{3.653055in}{0.086148in}}{\pgfqpoint{3.660187in}{0.093281in}}%
\pgfpathcurveto{\pgfqpoint{3.667320in}{0.100414in}}{\pgfqpoint{3.671328in}{0.110089in}}{\pgfqpoint{3.671328in}{0.120177in}}%
\pgfpathcurveto{\pgfqpoint{3.671328in}{0.130264in}}{\pgfqpoint{3.667320in}{0.139940in}}{\pgfqpoint{3.660187in}{0.147073in}}%
\pgfpathcurveto{\pgfqpoint{3.653055in}{0.154205in}}{\pgfqpoint{3.643379in}{0.158213in}}{\pgfqpoint{3.633292in}{0.158213in}}%
\pgfpathcurveto{\pgfqpoint{3.623204in}{0.158213in}}{\pgfqpoint{3.613529in}{0.154205in}}{\pgfqpoint{3.606396in}{0.147073in}}%
\pgfpathcurveto{\pgfqpoint{3.599263in}{0.139940in}}{\pgfqpoint{3.595255in}{0.130264in}}{\pgfqpoint{3.595255in}{0.120177in}}%
\pgfpathcurveto{\pgfqpoint{3.595255in}{0.110089in}}{\pgfqpoint{3.599263in}{0.100414in}}{\pgfqpoint{3.606396in}{0.093281in}}%
\pgfpathcurveto{\pgfqpoint{3.613529in}{0.086148in}}{\pgfqpoint{3.623204in}{0.082140in}}{\pgfqpoint{3.633292in}{0.082140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639695in}{1.453942in}}%
\pgfpathcurveto{\pgfqpoint{3.649782in}{1.453942in}}{\pgfqpoint{3.659458in}{1.457950in}}{\pgfqpoint{3.666590in}{1.465083in}}%
\pgfpathcurveto{\pgfqpoint{3.673723in}{1.472216in}}{\pgfqpoint{3.677731in}{1.481891in}}{\pgfqpoint{3.677731in}{1.491979in}}%
\pgfpathcurveto{\pgfqpoint{3.677731in}{1.502066in}}{\pgfqpoint{3.673723in}{1.511741in}}{\pgfqpoint{3.666590in}{1.518874in}}%
\pgfpathcurveto{\pgfqpoint{3.659458in}{1.526007in}}{\pgfqpoint{3.649782in}{1.530015in}}{\pgfqpoint{3.639695in}{1.530015in}}%
\pgfpathcurveto{\pgfqpoint{3.629607in}{1.530015in}}{\pgfqpoint{3.619932in}{1.526007in}}{\pgfqpoint{3.612799in}{1.518874in}}%
\pgfpathcurveto{\pgfqpoint{3.605666in}{1.511741in}}{\pgfqpoint{3.601658in}{1.502066in}}{\pgfqpoint{3.601658in}{1.491979in}}%
\pgfpathcurveto{\pgfqpoint{3.601658in}{1.481891in}}{\pgfqpoint{3.605666in}{1.472216in}}{\pgfqpoint{3.612799in}{1.465083in}}%
\pgfpathcurveto{\pgfqpoint{3.619932in}{1.457950in}}{\pgfqpoint{3.629607in}{1.453942in}}{\pgfqpoint{3.639695in}{1.453942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646024in}{1.244399in}}%
\pgfpathcurveto{\pgfqpoint{3.656111in}{1.244399in}}{\pgfqpoint{3.665787in}{1.248407in}}{\pgfqpoint{3.672919in}{1.255540in}}%
\pgfpathcurveto{\pgfqpoint{3.680052in}{1.262673in}}{\pgfqpoint{3.684060in}{1.272348in}}{\pgfqpoint{3.684060in}{1.282436in}}%
\pgfpathcurveto{\pgfqpoint{3.684060in}{1.292523in}}{\pgfqpoint{3.680052in}{1.302199in}}{\pgfqpoint{3.672919in}{1.309331in}}%
\pgfpathcurveto{\pgfqpoint{3.665787in}{1.316464in}}{\pgfqpoint{3.656111in}{1.320472in}}{\pgfqpoint{3.646024in}{1.320472in}}%
\pgfpathcurveto{\pgfqpoint{3.635936in}{1.320472in}}{\pgfqpoint{3.626261in}{1.316464in}}{\pgfqpoint{3.619128in}{1.309331in}}%
\pgfpathcurveto{\pgfqpoint{3.611995in}{1.302199in}}{\pgfqpoint{3.607987in}{1.292523in}}{\pgfqpoint{3.607987in}{1.282436in}}%
\pgfpathcurveto{\pgfqpoint{3.607987in}{1.272348in}}{\pgfqpoint{3.611995in}{1.262673in}}{\pgfqpoint{3.619128in}{1.255540in}}%
\pgfpathcurveto{\pgfqpoint{3.626261in}{1.248407in}}{\pgfqpoint{3.635936in}{1.244399in}}{\pgfqpoint{3.646024in}{1.244399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652280in}{0.022752in}}%
\pgfpathcurveto{\pgfqpoint{3.662368in}{0.022752in}}{\pgfqpoint{3.672043in}{0.026759in}}{\pgfqpoint{3.679176in}{0.033892in}}%
\pgfpathcurveto{\pgfqpoint{3.686309in}{0.041025in}}{\pgfqpoint{3.690317in}{0.050701in}}{\pgfqpoint{3.690317in}{0.060788in}}%
\pgfpathcurveto{\pgfqpoint{3.690317in}{0.070875in}}{\pgfqpoint{3.686309in}{0.080551in}}{\pgfqpoint{3.679176in}{0.087684in}}%
\pgfpathcurveto{\pgfqpoint{3.672043in}{0.094817in}}{\pgfqpoint{3.662368in}{0.098824in}}{\pgfqpoint{3.652280in}{0.098824in}}%
\pgfpathcurveto{\pgfqpoint{3.642193in}{0.098824in}}{\pgfqpoint{3.632517in}{0.094817in}}{\pgfqpoint{3.625385in}{0.087684in}}%
\pgfpathcurveto{\pgfqpoint{3.618252in}{0.080551in}}{\pgfqpoint{3.614244in}{0.070875in}}{\pgfqpoint{3.614244in}{0.060788in}}%
\pgfpathcurveto{\pgfqpoint{3.614244in}{0.050701in}}{\pgfqpoint{3.618252in}{0.041025in}}{\pgfqpoint{3.625385in}{0.033892in}}%
\pgfpathcurveto{\pgfqpoint{3.632517in}{0.026759in}}{\pgfqpoint{3.642193in}{0.022752in}}{\pgfqpoint{3.652280in}{0.022752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658466in}{0.826833in}}%
\pgfpathcurveto{\pgfqpoint{3.668553in}{0.826833in}}{\pgfqpoint{3.678229in}{0.830841in}}{\pgfqpoint{3.685362in}{0.837974in}}%
\pgfpathcurveto{\pgfqpoint{3.692495in}{0.845106in}}{\pgfqpoint{3.696502in}{0.854782in}}{\pgfqpoint{3.696502in}{0.864869in}}%
\pgfpathcurveto{\pgfqpoint{3.696502in}{0.874957in}}{\pgfqpoint{3.692495in}{0.884632in}}{\pgfqpoint{3.685362in}{0.891765in}}%
\pgfpathcurveto{\pgfqpoint{3.678229in}{0.898898in}}{\pgfqpoint{3.668553in}{0.902906in}}{\pgfqpoint{3.658466in}{0.902906in}}%
\pgfpathcurveto{\pgfqpoint{3.648379in}{0.902906in}}{\pgfqpoint{3.638703in}{0.898898in}}{\pgfqpoint{3.631570in}{0.891765in}}%
\pgfpathcurveto{\pgfqpoint{3.624438in}{0.884632in}}{\pgfqpoint{3.620430in}{0.874957in}}{\pgfqpoint{3.620430in}{0.864869in}}%
\pgfpathcurveto{\pgfqpoint{3.620430in}{0.854782in}}{\pgfqpoint{3.624438in}{0.845106in}}{\pgfqpoint{3.631570in}{0.837974in}}%
\pgfpathcurveto{\pgfqpoint{3.638703in}{0.830841in}}{\pgfqpoint{3.648379in}{0.826833in}}{\pgfqpoint{3.658466in}{0.826833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664583in}{1.127482in}}%
\pgfpathcurveto{\pgfqpoint{3.674670in}{1.127482in}}{\pgfqpoint{3.684346in}{1.131490in}}{\pgfqpoint{3.691479in}{1.138623in}}%
\pgfpathcurveto{\pgfqpoint{3.698611in}{1.145755in}}{\pgfqpoint{3.702619in}{1.155431in}}{\pgfqpoint{3.702619in}{1.165518in}}%
\pgfpathcurveto{\pgfqpoint{3.702619in}{1.175606in}}{\pgfqpoint{3.698611in}{1.185281in}}{\pgfqpoint{3.691479in}{1.192414in}}%
\pgfpathcurveto{\pgfqpoint{3.684346in}{1.199547in}}{\pgfqpoint{3.674670in}{1.203555in}}{\pgfqpoint{3.664583in}{1.203555in}}%
\pgfpathcurveto{\pgfqpoint{3.654496in}{1.203555in}}{\pgfqpoint{3.644820in}{1.199547in}}{\pgfqpoint{3.637687in}{1.192414in}}%
\pgfpathcurveto{\pgfqpoint{3.630554in}{1.185281in}}{\pgfqpoint{3.626547in}{1.175606in}}{\pgfqpoint{3.626547in}{1.165518in}}%
\pgfpathcurveto{\pgfqpoint{3.626547in}{1.155431in}}{\pgfqpoint{3.630554in}{1.145755in}}{\pgfqpoint{3.637687in}{1.138623in}}%
\pgfpathcurveto{\pgfqpoint{3.644820in}{1.131490in}}{\pgfqpoint{3.654496in}{1.127482in}}{\pgfqpoint{3.664583in}{1.127482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670632in}{1.271881in}}%
\pgfpathcurveto{\pgfqpoint{3.680719in}{1.271881in}}{\pgfqpoint{3.690395in}{1.275889in}}{\pgfqpoint{3.697528in}{1.283022in}}%
\pgfpathcurveto{\pgfqpoint{3.704661in}{1.290155in}}{\pgfqpoint{3.708668in}{1.299830in}}{\pgfqpoint{3.708668in}{1.309918in}}%
\pgfpathcurveto{\pgfqpoint{3.708668in}{1.320005in}}{\pgfqpoint{3.704661in}{1.329680in}}{\pgfqpoint{3.697528in}{1.336813in}}%
\pgfpathcurveto{\pgfqpoint{3.690395in}{1.343946in}}{\pgfqpoint{3.680719in}{1.347954in}}{\pgfqpoint{3.670632in}{1.347954in}}%
\pgfpathcurveto{\pgfqpoint{3.660545in}{1.347954in}}{\pgfqpoint{3.650869in}{1.343946in}}{\pgfqpoint{3.643736in}{1.336813in}}%
\pgfpathcurveto{\pgfqpoint{3.636604in}{1.329680in}}{\pgfqpoint{3.632596in}{1.320005in}}{\pgfqpoint{3.632596in}{1.309918in}}%
\pgfpathcurveto{\pgfqpoint{3.632596in}{1.299830in}}{\pgfqpoint{3.636604in}{1.290155in}}{\pgfqpoint{3.643736in}{1.283022in}}%
\pgfpathcurveto{\pgfqpoint{3.650869in}{1.275889in}}{\pgfqpoint{3.660545in}{1.271881in}}{\pgfqpoint{3.670632in}{1.271881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676615in}{1.232340in}}%
\pgfpathcurveto{\pgfqpoint{3.686703in}{1.232340in}}{\pgfqpoint{3.696378in}{1.236348in}}{\pgfqpoint{3.703511in}{1.243481in}}%
\pgfpathcurveto{\pgfqpoint{3.710644in}{1.250614in}}{\pgfqpoint{3.714651in}{1.260289in}}{\pgfqpoint{3.714651in}{1.270376in}}%
\pgfpathcurveto{\pgfqpoint{3.714651in}{1.280464in}}{\pgfqpoint{3.710644in}{1.290139in}}{\pgfqpoint{3.703511in}{1.297272in}}%
\pgfpathcurveto{\pgfqpoint{3.696378in}{1.304405in}}{\pgfqpoint{3.686703in}{1.308413in}}{\pgfqpoint{3.676615in}{1.308413in}}%
\pgfpathcurveto{\pgfqpoint{3.666528in}{1.308413in}}{\pgfqpoint{3.656852in}{1.304405in}}{\pgfqpoint{3.649719in}{1.297272in}}%
\pgfpathcurveto{\pgfqpoint{3.642587in}{1.290139in}}{\pgfqpoint{3.638579in}{1.280464in}}{\pgfqpoint{3.638579in}{1.270376in}}%
\pgfpathcurveto{\pgfqpoint{3.638579in}{1.260289in}}{\pgfqpoint{3.642587in}{1.250614in}}{\pgfqpoint{3.649719in}{1.243481in}}%
\pgfpathcurveto{\pgfqpoint{3.656852in}{1.236348in}}{\pgfqpoint{3.666528in}{1.232340in}}{\pgfqpoint{3.676615in}{1.232340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682534in}{1.166175in}}%
\pgfpathcurveto{\pgfqpoint{3.692621in}{1.166175in}}{\pgfqpoint{3.702296in}{1.170183in}}{\pgfqpoint{3.709429in}{1.177316in}}%
\pgfpathcurveto{\pgfqpoint{3.716562in}{1.184449in}}{\pgfqpoint{3.720570in}{1.194124in}}{\pgfqpoint{3.720570in}{1.204212in}}%
\pgfpathcurveto{\pgfqpoint{3.720570in}{1.214299in}}{\pgfqpoint{3.716562in}{1.223974in}}{\pgfqpoint{3.709429in}{1.231107in}}%
\pgfpathcurveto{\pgfqpoint{3.702296in}{1.238240in}}{\pgfqpoint{3.692621in}{1.242248in}}{\pgfqpoint{3.682534in}{1.242248in}}%
\pgfpathcurveto{\pgfqpoint{3.672446in}{1.242248in}}{\pgfqpoint{3.662771in}{1.238240in}}{\pgfqpoint{3.655638in}{1.231107in}}%
\pgfpathcurveto{\pgfqpoint{3.648505in}{1.223974in}}{\pgfqpoint{3.644497in}{1.214299in}}{\pgfqpoint{3.644497in}{1.204212in}}%
\pgfpathcurveto{\pgfqpoint{3.644497in}{1.194124in}}{\pgfqpoint{3.648505in}{1.184449in}}{\pgfqpoint{3.655638in}{1.177316in}}%
\pgfpathcurveto{\pgfqpoint{3.662771in}{1.170183in}}{\pgfqpoint{3.672446in}{1.166175in}}{\pgfqpoint{3.682534in}{1.166175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688389in}{0.247264in}}%
\pgfpathcurveto{\pgfqpoint{3.698476in}{0.247264in}}{\pgfqpoint{3.708152in}{0.251271in}}{\pgfqpoint{3.715284in}{0.258404in}}%
\pgfpathcurveto{\pgfqpoint{3.722417in}{0.265537in}}{\pgfqpoint{3.726425in}{0.275213in}}{\pgfqpoint{3.726425in}{0.285300in}}%
\pgfpathcurveto{\pgfqpoint{3.726425in}{0.295387in}}{\pgfqpoint{3.722417in}{0.305063in}}{\pgfqpoint{3.715284in}{0.312196in}}%
\pgfpathcurveto{\pgfqpoint{3.708152in}{0.319329in}}{\pgfqpoint{3.698476in}{0.323336in}}{\pgfqpoint{3.688389in}{0.323336in}}%
\pgfpathcurveto{\pgfqpoint{3.678301in}{0.323336in}}{\pgfqpoint{3.668626in}{0.319329in}}{\pgfqpoint{3.661493in}{0.312196in}}%
\pgfpathcurveto{\pgfqpoint{3.654360in}{0.305063in}}{\pgfqpoint{3.650352in}{0.295387in}}{\pgfqpoint{3.650352in}{0.285300in}}%
\pgfpathcurveto{\pgfqpoint{3.650352in}{0.275213in}}{\pgfqpoint{3.654360in}{0.265537in}}{\pgfqpoint{3.661493in}{0.258404in}}%
\pgfpathcurveto{\pgfqpoint{3.668626in}{0.251271in}}{\pgfqpoint{3.678301in}{0.247264in}}{\pgfqpoint{3.688389in}{0.247264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694182in}{0.134845in}}%
\pgfpathcurveto{\pgfqpoint{3.704269in}{0.134845in}}{\pgfqpoint{3.713945in}{0.138853in}}{\pgfqpoint{3.721078in}{0.145985in}}%
\pgfpathcurveto{\pgfqpoint{3.728210in}{0.153118in}}{\pgfqpoint{3.732218in}{0.162794in}}{\pgfqpoint{3.732218in}{0.172881in}}%
\pgfpathcurveto{\pgfqpoint{3.732218in}{0.182968in}}{\pgfqpoint{3.728210in}{0.192644in}}{\pgfqpoint{3.721078in}{0.199777in}}%
\pgfpathcurveto{\pgfqpoint{3.713945in}{0.206910in}}{\pgfqpoint{3.704269in}{0.210917in}}{\pgfqpoint{3.694182in}{0.210917in}}%
\pgfpathcurveto{\pgfqpoint{3.684094in}{0.210917in}}{\pgfqpoint{3.674419in}{0.206910in}}{\pgfqpoint{3.667286in}{0.199777in}}%
\pgfpathcurveto{\pgfqpoint{3.660153in}{0.192644in}}{\pgfqpoint{3.656146in}{0.182968in}}{\pgfqpoint{3.656146in}{0.172881in}}%
\pgfpathcurveto{\pgfqpoint{3.656146in}{0.162794in}}{\pgfqpoint{3.660153in}{0.153118in}}{\pgfqpoint{3.667286in}{0.145985in}}%
\pgfpathcurveto{\pgfqpoint{3.674419in}{0.138853in}}{\pgfqpoint{3.684094in}{0.134845in}}{\pgfqpoint{3.694182in}{0.134845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699914in}{1.332234in}}%
\pgfpathcurveto{\pgfqpoint{3.710002in}{1.332234in}}{\pgfqpoint{3.719677in}{1.336242in}}{\pgfqpoint{3.726810in}{1.343374in}}%
\pgfpathcurveto{\pgfqpoint{3.733943in}{1.350507in}}{\pgfqpoint{3.737951in}{1.360183in}}{\pgfqpoint{3.737951in}{1.370270in}}%
\pgfpathcurveto{\pgfqpoint{3.737951in}{1.380358in}}{\pgfqpoint{3.733943in}{1.390033in}}{\pgfqpoint{3.726810in}{1.397166in}}%
\pgfpathcurveto{\pgfqpoint{3.719677in}{1.404299in}}{\pgfqpoint{3.710002in}{1.408307in}}{\pgfqpoint{3.699914in}{1.408307in}}%
\pgfpathcurveto{\pgfqpoint{3.689827in}{1.408307in}}{\pgfqpoint{3.680151in}{1.404299in}}{\pgfqpoint{3.673019in}{1.397166in}}%
\pgfpathcurveto{\pgfqpoint{3.665886in}{1.390033in}}{\pgfqpoint{3.661878in}{1.380358in}}{\pgfqpoint{3.661878in}{1.370270in}}%
\pgfpathcurveto{\pgfqpoint{3.661878in}{1.360183in}}{\pgfqpoint{3.665886in}{1.350507in}}{\pgfqpoint{3.673019in}{1.343374in}}%
\pgfpathcurveto{\pgfqpoint{3.680151in}{1.336242in}}{\pgfqpoint{3.689827in}{1.332234in}}{\pgfqpoint{3.699914in}{1.332234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705587in}{1.000565in}}%
\pgfpathcurveto{\pgfqpoint{3.715675in}{1.000565in}}{\pgfqpoint{3.725350in}{1.004573in}}{\pgfqpoint{3.732483in}{1.011706in}}%
\pgfpathcurveto{\pgfqpoint{3.739616in}{1.018839in}}{\pgfqpoint{3.743624in}{1.028514in}}{\pgfqpoint{3.743624in}{1.038601in}}%
\pgfpathcurveto{\pgfqpoint{3.743624in}{1.048689in}}{\pgfqpoint{3.739616in}{1.058364in}}{\pgfqpoint{3.732483in}{1.065497in}}%
\pgfpathcurveto{\pgfqpoint{3.725350in}{1.072630in}}{\pgfqpoint{3.715675in}{1.076638in}}{\pgfqpoint{3.705587in}{1.076638in}}%
\pgfpathcurveto{\pgfqpoint{3.695500in}{1.076638in}}{\pgfqpoint{3.685824in}{1.072630in}}{\pgfqpoint{3.678692in}{1.065497in}}%
\pgfpathcurveto{\pgfqpoint{3.671559in}{1.058364in}}{\pgfqpoint{3.667551in}{1.048689in}}{\pgfqpoint{3.667551in}{1.038601in}}%
\pgfpathcurveto{\pgfqpoint{3.667551in}{1.028514in}}{\pgfqpoint{3.671559in}{1.018839in}}{\pgfqpoint{3.678692in}{1.011706in}}%
\pgfpathcurveto{\pgfqpoint{3.685824in}{1.004573in}}{\pgfqpoint{3.695500in}{1.000565in}}{\pgfqpoint{3.705587in}{1.000565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711202in}{0.945000in}}%
\pgfpathcurveto{\pgfqpoint{3.721290in}{0.945000in}}{\pgfqpoint{3.730965in}{0.949007in}}{\pgfqpoint{3.738098in}{0.956140in}}%
\pgfpathcurveto{\pgfqpoint{3.745231in}{0.963273in}}{\pgfqpoint{3.749239in}{0.972949in}}{\pgfqpoint{3.749239in}{0.983036in}}%
\pgfpathcurveto{\pgfqpoint{3.749239in}{0.993123in}}{\pgfqpoint{3.745231in}{1.002799in}}{\pgfqpoint{3.738098in}{1.009932in}}%
\pgfpathcurveto{\pgfqpoint{3.730965in}{1.017064in}}{\pgfqpoint{3.721290in}{1.021072in}}{\pgfqpoint{3.711202in}{1.021072in}}%
\pgfpathcurveto{\pgfqpoint{3.701115in}{1.021072in}}{\pgfqpoint{3.691439in}{1.017064in}}{\pgfqpoint{3.684307in}{1.009932in}}%
\pgfpathcurveto{\pgfqpoint{3.677174in}{1.002799in}}{\pgfqpoint{3.673166in}{0.993123in}}{\pgfqpoint{3.673166in}{0.983036in}}%
\pgfpathcurveto{\pgfqpoint{3.673166in}{0.972949in}}{\pgfqpoint{3.677174in}{0.963273in}}{\pgfqpoint{3.684307in}{0.956140in}}%
\pgfpathcurveto{\pgfqpoint{3.691439in}{0.949007in}}{\pgfqpoint{3.701115in}{0.945000in}}{\pgfqpoint{3.711202in}{0.945000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716760in}{0.756094in}}%
\pgfpathcurveto{\pgfqpoint{3.726847in}{0.756094in}}{\pgfqpoint{3.736523in}{0.760101in}}{\pgfqpoint{3.743656in}{0.767234in}}%
\pgfpathcurveto{\pgfqpoint{3.750789in}{0.774367in}}{\pgfqpoint{3.754796in}{0.784043in}}{\pgfqpoint{3.754796in}{0.794130in}}%
\pgfpathcurveto{\pgfqpoint{3.754796in}{0.804217in}}{\pgfqpoint{3.750789in}{0.813893in}}{\pgfqpoint{3.743656in}{0.821026in}}%
\pgfpathcurveto{\pgfqpoint{3.736523in}{0.828158in}}{\pgfqpoint{3.726847in}{0.832166in}}{\pgfqpoint{3.716760in}{0.832166in}}%
\pgfpathcurveto{\pgfqpoint{3.706673in}{0.832166in}}{\pgfqpoint{3.696997in}{0.828158in}}{\pgfqpoint{3.689864in}{0.821026in}}%
\pgfpathcurveto{\pgfqpoint{3.682732in}{0.813893in}}{\pgfqpoint{3.678724in}{0.804217in}}{\pgfqpoint{3.678724in}{0.794130in}}%
\pgfpathcurveto{\pgfqpoint{3.678724in}{0.784043in}}{\pgfqpoint{3.682732in}{0.774367in}}{\pgfqpoint{3.689864in}{0.767234in}}%
\pgfpathcurveto{\pgfqpoint{3.696997in}{0.760101in}}{\pgfqpoint{3.706673in}{0.756094in}}{\pgfqpoint{3.716760in}{0.756094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722262in}{1.020545in}}%
\pgfpathcurveto{\pgfqpoint{3.732350in}{1.020545in}}{\pgfqpoint{3.742025in}{1.024553in}}{\pgfqpoint{3.749158in}{1.031685in}}%
\pgfpathcurveto{\pgfqpoint{3.756291in}{1.038818in}}{\pgfqpoint{3.760298in}{1.048494in}}{\pgfqpoint{3.760298in}{1.058581in}}%
\pgfpathcurveto{\pgfqpoint{3.760298in}{1.068668in}}{\pgfqpoint{3.756291in}{1.078344in}}{\pgfqpoint{3.749158in}{1.085477in}}%
\pgfpathcurveto{\pgfqpoint{3.742025in}{1.092610in}}{\pgfqpoint{3.732350in}{1.096617in}}{\pgfqpoint{3.722262in}{1.096617in}}%
\pgfpathcurveto{\pgfqpoint{3.712175in}{1.096617in}}{\pgfqpoint{3.702499in}{1.092610in}}{\pgfqpoint{3.695366in}{1.085477in}}%
\pgfpathcurveto{\pgfqpoint{3.688234in}{1.078344in}}{\pgfqpoint{3.684226in}{1.068668in}}{\pgfqpoint{3.684226in}{1.058581in}}%
\pgfpathcurveto{\pgfqpoint{3.684226in}{1.048494in}}{\pgfqpoint{3.688234in}{1.038818in}}{\pgfqpoint{3.695366in}{1.031685in}}%
\pgfpathcurveto{\pgfqpoint{3.702499in}{1.024553in}}{\pgfqpoint{3.712175in}{1.020545in}}{\pgfqpoint{3.722262in}{1.020545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727709in}{1.348703in}}%
\pgfpathcurveto{\pgfqpoint{3.737797in}{1.348703in}}{\pgfqpoint{3.747472in}{1.352711in}}{\pgfqpoint{3.754605in}{1.359843in}}%
\pgfpathcurveto{\pgfqpoint{3.761738in}{1.366976in}}{\pgfqpoint{3.765746in}{1.376652in}}{\pgfqpoint{3.765746in}{1.386739in}}%
\pgfpathcurveto{\pgfqpoint{3.765746in}{1.396826in}}{\pgfqpoint{3.761738in}{1.406502in}}{\pgfqpoint{3.754605in}{1.413635in}}%
\pgfpathcurveto{\pgfqpoint{3.747472in}{1.420768in}}{\pgfqpoint{3.737797in}{1.424775in}}{\pgfqpoint{3.727709in}{1.424775in}}%
\pgfpathcurveto{\pgfqpoint{3.717622in}{1.424775in}}{\pgfqpoint{3.707947in}{1.420768in}}{\pgfqpoint{3.700814in}{1.413635in}}%
\pgfpathcurveto{\pgfqpoint{3.693681in}{1.406502in}}{\pgfqpoint{3.689673in}{1.396826in}}{\pgfqpoint{3.689673in}{1.386739in}}%
\pgfpathcurveto{\pgfqpoint{3.689673in}{1.376652in}}{\pgfqpoint{3.693681in}{1.366976in}}{\pgfqpoint{3.700814in}{1.359843in}}%
\pgfpathcurveto{\pgfqpoint{3.707947in}{1.352711in}}{\pgfqpoint{3.717622in}{1.348703in}}{\pgfqpoint{3.727709in}{1.348703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733103in}{1.513084in}}%
\pgfpathcurveto{\pgfqpoint{3.743190in}{1.513084in}}{\pgfqpoint{3.752866in}{1.517092in}}{\pgfqpoint{3.759999in}{1.524224in}}%
\pgfpathcurveto{\pgfqpoint{3.767132in}{1.531357in}}{\pgfqpoint{3.771139in}{1.541033in}}{\pgfqpoint{3.771139in}{1.551120in}}%
\pgfpathcurveto{\pgfqpoint{3.771139in}{1.561207in}}{\pgfqpoint{3.767132in}{1.570883in}}{\pgfqpoint{3.759999in}{1.578016in}}%
\pgfpathcurveto{\pgfqpoint{3.752866in}{1.585149in}}{\pgfqpoint{3.743190in}{1.589156in}}{\pgfqpoint{3.733103in}{1.589156in}}%
\pgfpathcurveto{\pgfqpoint{3.723016in}{1.589156in}}{\pgfqpoint{3.713340in}{1.585149in}}{\pgfqpoint{3.706207in}{1.578016in}}%
\pgfpathcurveto{\pgfqpoint{3.699074in}{1.570883in}}{\pgfqpoint{3.695067in}{1.561207in}}{\pgfqpoint{3.695067in}{1.551120in}}%
\pgfpathcurveto{\pgfqpoint{3.695067in}{1.541033in}}{\pgfqpoint{3.699074in}{1.531357in}}{\pgfqpoint{3.706207in}{1.524224in}}%
\pgfpathcurveto{\pgfqpoint{3.713340in}{1.517092in}}{\pgfqpoint{3.723016in}{1.513084in}}{\pgfqpoint{3.733103in}{1.513084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738444in}{0.898062in}}%
\pgfpathcurveto{\pgfqpoint{3.748531in}{0.898062in}}{\pgfqpoint{3.758207in}{0.902070in}}{\pgfqpoint{3.765340in}{0.909202in}}%
\pgfpathcurveto{\pgfqpoint{3.772473in}{0.916335in}}{\pgfqpoint{3.776480in}{0.926011in}}{\pgfqpoint{3.776480in}{0.936098in}}%
\pgfpathcurveto{\pgfqpoint{3.776480in}{0.946185in}}{\pgfqpoint{3.772473in}{0.955861in}}{\pgfqpoint{3.765340in}{0.962994in}}%
\pgfpathcurveto{\pgfqpoint{3.758207in}{0.970127in}}{\pgfqpoint{3.748531in}{0.974134in}}{\pgfqpoint{3.738444in}{0.974134in}}%
\pgfpathcurveto{\pgfqpoint{3.728357in}{0.974134in}}{\pgfqpoint{3.718681in}{0.970127in}}{\pgfqpoint{3.711548in}{0.962994in}}%
\pgfpathcurveto{\pgfqpoint{3.704415in}{0.955861in}}{\pgfqpoint{3.700408in}{0.946185in}}{\pgfqpoint{3.700408in}{0.936098in}}%
\pgfpathcurveto{\pgfqpoint{3.700408in}{0.926011in}}{\pgfqpoint{3.704415in}{0.916335in}}{\pgfqpoint{3.711548in}{0.909202in}}%
\pgfpathcurveto{\pgfqpoint{3.718681in}{0.902070in}}{\pgfqpoint{3.728357in}{0.898062in}}{\pgfqpoint{3.738444in}{0.898062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743733in}{1.085196in}}%
\pgfpathcurveto{\pgfqpoint{3.753821in}{1.085196in}}{\pgfqpoint{3.763496in}{1.089204in}}{\pgfqpoint{3.770629in}{1.096337in}}%
\pgfpathcurveto{\pgfqpoint{3.777762in}{1.103470in}}{\pgfqpoint{3.781770in}{1.113145in}}{\pgfqpoint{3.781770in}{1.123232in}}%
\pgfpathcurveto{\pgfqpoint{3.781770in}{1.133320in}}{\pgfqpoint{3.777762in}{1.142995in}}{\pgfqpoint{3.770629in}{1.150128in}}%
\pgfpathcurveto{\pgfqpoint{3.763496in}{1.157261in}}{\pgfqpoint{3.753821in}{1.161269in}}{\pgfqpoint{3.743733in}{1.161269in}}%
\pgfpathcurveto{\pgfqpoint{3.733646in}{1.161269in}}{\pgfqpoint{3.723971in}{1.157261in}}{\pgfqpoint{3.716838in}{1.150128in}}%
\pgfpathcurveto{\pgfqpoint{3.709705in}{1.142995in}}{\pgfqpoint{3.705697in}{1.133320in}}{\pgfqpoint{3.705697in}{1.123232in}}%
\pgfpathcurveto{\pgfqpoint{3.705697in}{1.113145in}}{\pgfqpoint{3.709705in}{1.103470in}}{\pgfqpoint{3.716838in}{1.096337in}}%
\pgfpathcurveto{\pgfqpoint{3.723971in}{1.089204in}}{\pgfqpoint{3.733646in}{1.085196in}}{\pgfqpoint{3.743733in}{1.085196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748972in}{1.102283in}}%
\pgfpathcurveto{\pgfqpoint{3.759060in}{1.102283in}}{\pgfqpoint{3.768735in}{1.106290in}}{\pgfqpoint{3.775868in}{1.113423in}}%
\pgfpathcurveto{\pgfqpoint{3.783001in}{1.120556in}}{\pgfqpoint{3.787008in}{1.130232in}}{\pgfqpoint{3.787008in}{1.140319in}}%
\pgfpathcurveto{\pgfqpoint{3.787008in}{1.150406in}}{\pgfqpoint{3.783001in}{1.160082in}}{\pgfqpoint{3.775868in}{1.167215in}}%
\pgfpathcurveto{\pgfqpoint{3.768735in}{1.174347in}}{\pgfqpoint{3.759060in}{1.178355in}}{\pgfqpoint{3.748972in}{1.178355in}}%
\pgfpathcurveto{\pgfqpoint{3.738885in}{1.178355in}}{\pgfqpoint{3.729209in}{1.174347in}}{\pgfqpoint{3.722076in}{1.167215in}}%
\pgfpathcurveto{\pgfqpoint{3.714944in}{1.160082in}}{\pgfqpoint{3.710936in}{1.150406in}}{\pgfqpoint{3.710936in}{1.140319in}}%
\pgfpathcurveto{\pgfqpoint{3.710936in}{1.130232in}}{\pgfqpoint{3.714944in}{1.120556in}}{\pgfqpoint{3.722076in}{1.113423in}}%
\pgfpathcurveto{\pgfqpoint{3.729209in}{1.106290in}}{\pgfqpoint{3.738885in}{1.102283in}}{\pgfqpoint{3.748972in}{1.102283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754161in}{1.876002in}}%
\pgfpathcurveto{\pgfqpoint{3.764249in}{1.876002in}}{\pgfqpoint{3.773924in}{1.880009in}}{\pgfqpoint{3.781057in}{1.887142in}}%
\pgfpathcurveto{\pgfqpoint{3.788190in}{1.894275in}}{\pgfqpoint{3.792198in}{1.903951in}}{\pgfqpoint{3.792198in}{1.914038in}}%
\pgfpathcurveto{\pgfqpoint{3.792198in}{1.924125in}}{\pgfqpoint{3.788190in}{1.933801in}}{\pgfqpoint{3.781057in}{1.940934in}}%
\pgfpathcurveto{\pgfqpoint{3.773924in}{1.948066in}}{\pgfqpoint{3.764249in}{1.952074in}}{\pgfqpoint{3.754161in}{1.952074in}}%
\pgfpathcurveto{\pgfqpoint{3.744074in}{1.952074in}}{\pgfqpoint{3.734398in}{1.948066in}}{\pgfqpoint{3.727266in}{1.940934in}}%
\pgfpathcurveto{\pgfqpoint{3.720133in}{1.933801in}}{\pgfqpoint{3.716125in}{1.924125in}}{\pgfqpoint{3.716125in}{1.914038in}}%
\pgfpathcurveto{\pgfqpoint{3.716125in}{1.903951in}}{\pgfqpoint{3.720133in}{1.894275in}}{\pgfqpoint{3.727266in}{1.887142in}}%
\pgfpathcurveto{\pgfqpoint{3.734398in}{1.880009in}}{\pgfqpoint{3.744074in}{1.876002in}}{\pgfqpoint{3.754161in}{1.876002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759302in}{1.695733in}}%
\pgfpathcurveto{\pgfqpoint{3.769389in}{1.695733in}}{\pgfqpoint{3.779065in}{1.699741in}}{\pgfqpoint{3.786197in}{1.706874in}}%
\pgfpathcurveto{\pgfqpoint{3.793330in}{1.714007in}}{\pgfqpoint{3.797338in}{1.723682in}}{\pgfqpoint{3.797338in}{1.733770in}}%
\pgfpathcurveto{\pgfqpoint{3.797338in}{1.743857in}}{\pgfqpoint{3.793330in}{1.753533in}}{\pgfqpoint{3.786197in}{1.760665in}}%
\pgfpathcurveto{\pgfqpoint{3.779065in}{1.767798in}}{\pgfqpoint{3.769389in}{1.771806in}}{\pgfqpoint{3.759302in}{1.771806in}}%
\pgfpathcurveto{\pgfqpoint{3.749214in}{1.771806in}}{\pgfqpoint{3.739539in}{1.767798in}}{\pgfqpoint{3.732406in}{1.760665in}}%
\pgfpathcurveto{\pgfqpoint{3.725273in}{1.753533in}}{\pgfqpoint{3.721265in}{1.743857in}}{\pgfqpoint{3.721265in}{1.733770in}}%
\pgfpathcurveto{\pgfqpoint{3.721265in}{1.723682in}}{\pgfqpoint{3.725273in}{1.714007in}}{\pgfqpoint{3.732406in}{1.706874in}}%
\pgfpathcurveto{\pgfqpoint{3.739539in}{1.699741in}}{\pgfqpoint{3.749214in}{1.695733in}}{\pgfqpoint{3.759302in}{1.695733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764394in}{0.330516in}}%
\pgfpathcurveto{\pgfqpoint{3.774482in}{0.330516in}}{\pgfqpoint{3.784157in}{0.334524in}}{\pgfqpoint{3.791290in}{0.341657in}}%
\pgfpathcurveto{\pgfqpoint{3.798423in}{0.348790in}}{\pgfqpoint{3.802431in}{0.358465in}}{\pgfqpoint{3.802431in}{0.368552in}}%
\pgfpathcurveto{\pgfqpoint{3.802431in}{0.378640in}}{\pgfqpoint{3.798423in}{0.388315in}}{\pgfqpoint{3.791290in}{0.395448in}}%
\pgfpathcurveto{\pgfqpoint{3.784157in}{0.402581in}}{\pgfqpoint{3.774482in}{0.406589in}}{\pgfqpoint{3.764394in}{0.406589in}}%
\pgfpathcurveto{\pgfqpoint{3.754307in}{0.406589in}}{\pgfqpoint{3.744631in}{0.402581in}}{\pgfqpoint{3.737499in}{0.395448in}}%
\pgfpathcurveto{\pgfqpoint{3.730366in}{0.388315in}}{\pgfqpoint{3.726358in}{0.378640in}}{\pgfqpoint{3.726358in}{0.368552in}}%
\pgfpathcurveto{\pgfqpoint{3.726358in}{0.358465in}}{\pgfqpoint{3.730366in}{0.348790in}}{\pgfqpoint{3.737499in}{0.341657in}}%
\pgfpathcurveto{\pgfqpoint{3.744631in}{0.334524in}}{\pgfqpoint{3.754307in}{0.330516in}}{\pgfqpoint{3.764394in}{0.330516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769440in}{0.256876in}}%
\pgfpathcurveto{\pgfqpoint{3.779527in}{0.256876in}}{\pgfqpoint{3.789203in}{0.260883in}}{\pgfqpoint{3.796336in}{0.268016in}}%
\pgfpathcurveto{\pgfqpoint{3.803468in}{0.275149in}}{\pgfqpoint{3.807476in}{0.284825in}}{\pgfqpoint{3.807476in}{0.294912in}}%
\pgfpathcurveto{\pgfqpoint{3.807476in}{0.304999in}}{\pgfqpoint{3.803468in}{0.314675in}}{\pgfqpoint{3.796336in}{0.321808in}}%
\pgfpathcurveto{\pgfqpoint{3.789203in}{0.328941in}}{\pgfqpoint{3.779527in}{0.332948in}}{\pgfqpoint{3.769440in}{0.332948in}}%
\pgfpathcurveto{\pgfqpoint{3.759353in}{0.332948in}}{\pgfqpoint{3.749677in}{0.328941in}}{\pgfqpoint{3.742544in}{0.321808in}}%
\pgfpathcurveto{\pgfqpoint{3.735411in}{0.314675in}}{\pgfqpoint{3.731404in}{0.304999in}}{\pgfqpoint{3.731404in}{0.294912in}}%
\pgfpathcurveto{\pgfqpoint{3.731404in}{0.284825in}}{\pgfqpoint{3.735411in}{0.275149in}}{\pgfqpoint{3.742544in}{0.268016in}}%
\pgfpathcurveto{\pgfqpoint{3.749677in}{0.260883in}}{\pgfqpoint{3.759353in}{0.256876in}}{\pgfqpoint{3.769440in}{0.256876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774439in}{0.441173in}}%
\pgfpathcurveto{\pgfqpoint{3.784527in}{0.441173in}}{\pgfqpoint{3.794202in}{0.445180in}}{\pgfqpoint{3.801335in}{0.452313in}}%
\pgfpathcurveto{\pgfqpoint{3.808468in}{0.459446in}}{\pgfqpoint{3.812476in}{0.469122in}}{\pgfqpoint{3.812476in}{0.479209in}}%
\pgfpathcurveto{\pgfqpoint{3.812476in}{0.489296in}}{\pgfqpoint{3.808468in}{0.498972in}}{\pgfqpoint{3.801335in}{0.506105in}}%
\pgfpathcurveto{\pgfqpoint{3.794202in}{0.513238in}}{\pgfqpoint{3.784527in}{0.517245in}}{\pgfqpoint{3.774439in}{0.517245in}}%
\pgfpathcurveto{\pgfqpoint{3.764352in}{0.517245in}}{\pgfqpoint{3.754677in}{0.513238in}}{\pgfqpoint{3.747544in}{0.506105in}}%
\pgfpathcurveto{\pgfqpoint{3.740411in}{0.498972in}}{\pgfqpoint{3.736403in}{0.489296in}}{\pgfqpoint{3.736403in}{0.479209in}}%
\pgfpathcurveto{\pgfqpoint{3.736403in}{0.469122in}}{\pgfqpoint{3.740411in}{0.459446in}}{\pgfqpoint{3.747544in}{0.452313in}}%
\pgfpathcurveto{\pgfqpoint{3.754677in}{0.445180in}}{\pgfqpoint{3.764352in}{0.441173in}}{\pgfqpoint{3.774439in}{0.441173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779394in}{0.610825in}}%
\pgfpathcurveto{\pgfqpoint{3.789481in}{0.610825in}}{\pgfqpoint{3.799157in}{0.614833in}}{\pgfqpoint{3.806289in}{0.621966in}}%
\pgfpathcurveto{\pgfqpoint{3.813422in}{0.629099in}}{\pgfqpoint{3.817430in}{0.638774in}}{\pgfqpoint{3.817430in}{0.648862in}}%
\pgfpathcurveto{\pgfqpoint{3.817430in}{0.658949in}}{\pgfqpoint{3.813422in}{0.668625in}}{\pgfqpoint{3.806289in}{0.675757in}}%
\pgfpathcurveto{\pgfqpoint{3.799157in}{0.682890in}}{\pgfqpoint{3.789481in}{0.686898in}}{\pgfqpoint{3.779394in}{0.686898in}}%
\pgfpathcurveto{\pgfqpoint{3.769306in}{0.686898in}}{\pgfqpoint{3.759631in}{0.682890in}}{\pgfqpoint{3.752498in}{0.675757in}}%
\pgfpathcurveto{\pgfqpoint{3.745365in}{0.668625in}}{\pgfqpoint{3.741357in}{0.658949in}}{\pgfqpoint{3.741357in}{0.648862in}}%
\pgfpathcurveto{\pgfqpoint{3.741357in}{0.638774in}}{\pgfqpoint{3.745365in}{0.629099in}}{\pgfqpoint{3.752498in}{0.621966in}}%
\pgfpathcurveto{\pgfqpoint{3.759631in}{0.614833in}}{\pgfqpoint{3.769306in}{0.610825in}}{\pgfqpoint{3.779394in}{0.610825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784304in}{1.546060in}}%
\pgfpathcurveto{\pgfqpoint{3.794391in}{1.546060in}}{\pgfqpoint{3.804066in}{1.550068in}}{\pgfqpoint{3.811199in}{1.557200in}}%
\pgfpathcurveto{\pgfqpoint{3.818332in}{1.564333in}}{\pgfqpoint{3.822340in}{1.574009in}}{\pgfqpoint{3.822340in}{1.584096in}}%
\pgfpathcurveto{\pgfqpoint{3.822340in}{1.594184in}}{\pgfqpoint{3.818332in}{1.603859in}}{\pgfqpoint{3.811199in}{1.610992in}}%
\pgfpathcurveto{\pgfqpoint{3.804066in}{1.618125in}}{\pgfqpoint{3.794391in}{1.622132in}}{\pgfqpoint{3.784304in}{1.622132in}}%
\pgfpathcurveto{\pgfqpoint{3.774216in}{1.622132in}}{\pgfqpoint{3.764541in}{1.618125in}}{\pgfqpoint{3.757408in}{1.610992in}}%
\pgfpathcurveto{\pgfqpoint{3.750275in}{1.603859in}}{\pgfqpoint{3.746267in}{1.594184in}}{\pgfqpoint{3.746267in}{1.584096in}}%
\pgfpathcurveto{\pgfqpoint{3.746267in}{1.574009in}}{\pgfqpoint{3.750275in}{1.564333in}}{\pgfqpoint{3.757408in}{1.557200in}}%
\pgfpathcurveto{\pgfqpoint{3.764541in}{1.550068in}}{\pgfqpoint{3.774216in}{1.546060in}}{\pgfqpoint{3.784304in}{1.546060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789170in}{1.351288in}}%
\pgfpathcurveto{\pgfqpoint{3.799257in}{1.351288in}}{\pgfqpoint{3.808933in}{1.355296in}}{\pgfqpoint{3.816066in}{1.362429in}}%
\pgfpathcurveto{\pgfqpoint{3.823198in}{1.369561in}}{\pgfqpoint{3.827206in}{1.379237in}}{\pgfqpoint{3.827206in}{1.389324in}}%
\pgfpathcurveto{\pgfqpoint{3.827206in}{1.399412in}}{\pgfqpoint{3.823198in}{1.409087in}}{\pgfqpoint{3.816066in}{1.416220in}}%
\pgfpathcurveto{\pgfqpoint{3.808933in}{1.423353in}}{\pgfqpoint{3.799257in}{1.427361in}}{\pgfqpoint{3.789170in}{1.427361in}}%
\pgfpathcurveto{\pgfqpoint{3.779082in}{1.427361in}}{\pgfqpoint{3.769407in}{1.423353in}}{\pgfqpoint{3.762274in}{1.416220in}}%
\pgfpathcurveto{\pgfqpoint{3.755141in}{1.409087in}}{\pgfqpoint{3.751133in}{1.399412in}}{\pgfqpoint{3.751133in}{1.389324in}}%
\pgfpathcurveto{\pgfqpoint{3.751133in}{1.379237in}}{\pgfqpoint{3.755141in}{1.369561in}}{\pgfqpoint{3.762274in}{1.362429in}}%
\pgfpathcurveto{\pgfqpoint{3.769407in}{1.355296in}}{\pgfqpoint{3.779082in}{1.351288in}}{\pgfqpoint{3.789170in}{1.351288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793993in}{0.718825in}}%
\pgfpathcurveto{\pgfqpoint{3.804080in}{0.718825in}}{\pgfqpoint{3.813756in}{0.722833in}}{\pgfqpoint{3.820889in}{0.729966in}}%
\pgfpathcurveto{\pgfqpoint{3.828022in}{0.737099in}}{\pgfqpoint{3.832029in}{0.746774in}}{\pgfqpoint{3.832029in}{0.756862in}}%
\pgfpathcurveto{\pgfqpoint{3.832029in}{0.766949in}}{\pgfqpoint{3.828022in}{0.776625in}}{\pgfqpoint{3.820889in}{0.783757in}}%
\pgfpathcurveto{\pgfqpoint{3.813756in}{0.790890in}}{\pgfqpoint{3.804080in}{0.794898in}}{\pgfqpoint{3.793993in}{0.794898in}}%
\pgfpathcurveto{\pgfqpoint{3.783906in}{0.794898in}}{\pgfqpoint{3.774230in}{0.790890in}}{\pgfqpoint{3.767097in}{0.783757in}}%
\pgfpathcurveto{\pgfqpoint{3.759965in}{0.776625in}}{\pgfqpoint{3.755957in}{0.766949in}}{\pgfqpoint{3.755957in}{0.756862in}}%
\pgfpathcurveto{\pgfqpoint{3.755957in}{0.746774in}}{\pgfqpoint{3.759965in}{0.737099in}}{\pgfqpoint{3.767097in}{0.729966in}}%
\pgfpathcurveto{\pgfqpoint{3.774230in}{0.722833in}}{\pgfqpoint{3.783906in}{0.718825in}}{\pgfqpoint{3.793993in}{0.718825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798774in}{1.526424in}}%
\pgfpathcurveto{\pgfqpoint{3.808862in}{1.526424in}}{\pgfqpoint{3.818537in}{1.530432in}}{\pgfqpoint{3.825670in}{1.537565in}}%
\pgfpathcurveto{\pgfqpoint{3.832803in}{1.544698in}}{\pgfqpoint{3.836811in}{1.554373in}}{\pgfqpoint{3.836811in}{1.564461in}}%
\pgfpathcurveto{\pgfqpoint{3.836811in}{1.574548in}}{\pgfqpoint{3.832803in}{1.584224in}}{\pgfqpoint{3.825670in}{1.591356in}}%
\pgfpathcurveto{\pgfqpoint{3.818537in}{1.598489in}}{\pgfqpoint{3.808862in}{1.602497in}}{\pgfqpoint{3.798774in}{1.602497in}}%
\pgfpathcurveto{\pgfqpoint{3.788687in}{1.602497in}}{\pgfqpoint{3.779011in}{1.598489in}}{\pgfqpoint{3.771879in}{1.591356in}}%
\pgfpathcurveto{\pgfqpoint{3.764746in}{1.584224in}}{\pgfqpoint{3.760738in}{1.574548in}}{\pgfqpoint{3.760738in}{1.564461in}}%
\pgfpathcurveto{\pgfqpoint{3.760738in}{1.554373in}}{\pgfqpoint{3.764746in}{1.544698in}}{\pgfqpoint{3.771879in}{1.537565in}}%
\pgfpathcurveto{\pgfqpoint{3.779011in}{1.530432in}}{\pgfqpoint{3.788687in}{1.526424in}}{\pgfqpoint{3.798774in}{1.526424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803514in}{0.891703in}}%
\pgfpathcurveto{\pgfqpoint{3.813602in}{0.891703in}}{\pgfqpoint{3.823277in}{0.895711in}}{\pgfqpoint{3.830410in}{0.902844in}}%
\pgfpathcurveto{\pgfqpoint{3.837543in}{0.909977in}}{\pgfqpoint{3.841550in}{0.919652in}}{\pgfqpoint{3.841550in}{0.929740in}}%
\pgfpathcurveto{\pgfqpoint{3.841550in}{0.939827in}}{\pgfqpoint{3.837543in}{0.949503in}}{\pgfqpoint{3.830410in}{0.956635in}}%
\pgfpathcurveto{\pgfqpoint{3.823277in}{0.963768in}}{\pgfqpoint{3.813602in}{0.967776in}}{\pgfqpoint{3.803514in}{0.967776in}}%
\pgfpathcurveto{\pgfqpoint{3.793427in}{0.967776in}}{\pgfqpoint{3.783751in}{0.963768in}}{\pgfqpoint{3.776618in}{0.956635in}}%
\pgfpathcurveto{\pgfqpoint{3.769486in}{0.949503in}}{\pgfqpoint{3.765478in}{0.939827in}}{\pgfqpoint{3.765478in}{0.929740in}}%
\pgfpathcurveto{\pgfqpoint{3.765478in}{0.919652in}}{\pgfqpoint{3.769486in}{0.909977in}}{\pgfqpoint{3.776618in}{0.902844in}}%
\pgfpathcurveto{\pgfqpoint{3.783751in}{0.895711in}}{\pgfqpoint{3.793427in}{0.891703in}}{\pgfqpoint{3.803514in}{0.891703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808213in}{1.443765in}}%
\pgfpathcurveto{\pgfqpoint{3.818301in}{1.443765in}}{\pgfqpoint{3.827976in}{1.447772in}}{\pgfqpoint{3.835109in}{1.454905in}}%
\pgfpathcurveto{\pgfqpoint{3.842242in}{1.462038in}}{\pgfqpoint{3.846250in}{1.471714in}}{\pgfqpoint{3.846250in}{1.481801in}}%
\pgfpathcurveto{\pgfqpoint{3.846250in}{1.491888in}}{\pgfqpoint{3.842242in}{1.501564in}}{\pgfqpoint{3.835109in}{1.508697in}}%
\pgfpathcurveto{\pgfqpoint{3.827976in}{1.515830in}}{\pgfqpoint{3.818301in}{1.519837in}}{\pgfqpoint{3.808213in}{1.519837in}}%
\pgfpathcurveto{\pgfqpoint{3.798126in}{1.519837in}}{\pgfqpoint{3.788450in}{1.515830in}}{\pgfqpoint{3.781318in}{1.508697in}}%
\pgfpathcurveto{\pgfqpoint{3.774185in}{1.501564in}}{\pgfqpoint{3.770177in}{1.491888in}}{\pgfqpoint{3.770177in}{1.481801in}}%
\pgfpathcurveto{\pgfqpoint{3.770177in}{1.471714in}}{\pgfqpoint{3.774185in}{1.462038in}}{\pgfqpoint{3.781318in}{1.454905in}}%
\pgfpathcurveto{\pgfqpoint{3.788450in}{1.447772in}}{\pgfqpoint{3.798126in}{1.443765in}}{\pgfqpoint{3.808213in}{1.443765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812872in}{0.637847in}}%
\pgfpathcurveto{\pgfqpoint{3.822960in}{0.637847in}}{\pgfqpoint{3.832635in}{0.641855in}}{\pgfqpoint{3.839768in}{0.648988in}}%
\pgfpathcurveto{\pgfqpoint{3.846901in}{0.656121in}}{\pgfqpoint{3.850909in}{0.665796in}}{\pgfqpoint{3.850909in}{0.675883in}}%
\pgfpathcurveto{\pgfqpoint{3.850909in}{0.685971in}}{\pgfqpoint{3.846901in}{0.695646in}}{\pgfqpoint{3.839768in}{0.702779in}}%
\pgfpathcurveto{\pgfqpoint{3.832635in}{0.709912in}}{\pgfqpoint{3.822960in}{0.713920in}}{\pgfqpoint{3.812872in}{0.713920in}}%
\pgfpathcurveto{\pgfqpoint{3.802785in}{0.713920in}}{\pgfqpoint{3.793110in}{0.709912in}}{\pgfqpoint{3.785977in}{0.702779in}}%
\pgfpathcurveto{\pgfqpoint{3.778844in}{0.695646in}}{\pgfqpoint{3.774836in}{0.685971in}}{\pgfqpoint{3.774836in}{0.675883in}}%
\pgfpathcurveto{\pgfqpoint{3.774836in}{0.665796in}}{\pgfqpoint{3.778844in}{0.656121in}}{\pgfqpoint{3.785977in}{0.648988in}}%
\pgfpathcurveto{\pgfqpoint{3.793110in}{0.641855in}}{\pgfqpoint{3.802785in}{0.637847in}}{\pgfqpoint{3.812872in}{0.637847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817492in}{1.929228in}}%
\pgfpathcurveto{\pgfqpoint{3.827580in}{1.929228in}}{\pgfqpoint{3.837255in}{1.933236in}}{\pgfqpoint{3.844388in}{1.940369in}}%
\pgfpathcurveto{\pgfqpoint{3.851521in}{1.947502in}}{\pgfqpoint{3.855529in}{1.957177in}}{\pgfqpoint{3.855529in}{1.967265in}}%
\pgfpathcurveto{\pgfqpoint{3.855529in}{1.977352in}}{\pgfqpoint{3.851521in}{1.987028in}}{\pgfqpoint{3.844388in}{1.994160in}}%
\pgfpathcurveto{\pgfqpoint{3.837255in}{2.001293in}}{\pgfqpoint{3.827580in}{2.005301in}}{\pgfqpoint{3.817492in}{2.005301in}}%
\pgfpathcurveto{\pgfqpoint{3.807405in}{2.005301in}}{\pgfqpoint{3.797729in}{2.001293in}}{\pgfqpoint{3.790597in}{1.994160in}}%
\pgfpathcurveto{\pgfqpoint{3.783464in}{1.987028in}}{\pgfqpoint{3.779456in}{1.977352in}}{\pgfqpoint{3.779456in}{1.967265in}}%
\pgfpathcurveto{\pgfqpoint{3.779456in}{1.957177in}}{\pgfqpoint{3.783464in}{1.947502in}}{\pgfqpoint{3.790597in}{1.940369in}}%
\pgfpathcurveto{\pgfqpoint{3.797729in}{1.933236in}}{\pgfqpoint{3.807405in}{1.929228in}}{\pgfqpoint{3.817492in}{1.929228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822073in}{0.997002in}}%
\pgfpathcurveto{\pgfqpoint{3.832161in}{0.997002in}}{\pgfqpoint{3.841836in}{1.001010in}}{\pgfqpoint{3.848969in}{1.008143in}}%
\pgfpathcurveto{\pgfqpoint{3.856102in}{1.015276in}}{\pgfqpoint{3.860110in}{1.024951in}}{\pgfqpoint{3.860110in}{1.035039in}}%
\pgfpathcurveto{\pgfqpoint{3.860110in}{1.045126in}}{\pgfqpoint{3.856102in}{1.054801in}}{\pgfqpoint{3.848969in}{1.061934in}}%
\pgfpathcurveto{\pgfqpoint{3.841836in}{1.069067in}}{\pgfqpoint{3.832161in}{1.073075in}}{\pgfqpoint{3.822073in}{1.073075in}}%
\pgfpathcurveto{\pgfqpoint{3.811986in}{1.073075in}}{\pgfqpoint{3.802311in}{1.069067in}}{\pgfqpoint{3.795178in}{1.061934in}}%
\pgfpathcurveto{\pgfqpoint{3.788045in}{1.054801in}}{\pgfqpoint{3.784037in}{1.045126in}}{\pgfqpoint{3.784037in}{1.035039in}}%
\pgfpathcurveto{\pgfqpoint{3.784037in}{1.024951in}}{\pgfqpoint{3.788045in}{1.015276in}}{\pgfqpoint{3.795178in}{1.008143in}}%
\pgfpathcurveto{\pgfqpoint{3.802311in}{1.001010in}}{\pgfqpoint{3.811986in}{0.997002in}}{\pgfqpoint{3.822073in}{0.997002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826617in}{1.432081in}}%
\pgfpathcurveto{\pgfqpoint{3.836704in}{1.432081in}}{\pgfqpoint{3.846380in}{1.436088in}}{\pgfqpoint{3.853512in}{1.443221in}}%
\pgfpathcurveto{\pgfqpoint{3.860645in}{1.450354in}}{\pgfqpoint{3.864653in}{1.460030in}}{\pgfqpoint{3.864653in}{1.470117in}}%
\pgfpathcurveto{\pgfqpoint{3.864653in}{1.480204in}}{\pgfqpoint{3.860645in}{1.489880in}}{\pgfqpoint{3.853512in}{1.497013in}}%
\pgfpathcurveto{\pgfqpoint{3.846380in}{1.504146in}}{\pgfqpoint{3.836704in}{1.508153in}}{\pgfqpoint{3.826617in}{1.508153in}}%
\pgfpathcurveto{\pgfqpoint{3.816529in}{1.508153in}}{\pgfqpoint{3.806854in}{1.504146in}}{\pgfqpoint{3.799721in}{1.497013in}}%
\pgfpathcurveto{\pgfqpoint{3.792588in}{1.489880in}}{\pgfqpoint{3.788580in}{1.480204in}}{\pgfqpoint{3.788580in}{1.470117in}}%
\pgfpathcurveto{\pgfqpoint{3.788580in}{1.460030in}}{\pgfqpoint{3.792588in}{1.450354in}}{\pgfqpoint{3.799721in}{1.443221in}}%
\pgfpathcurveto{\pgfqpoint{3.806854in}{1.436088in}}{\pgfqpoint{3.816529in}{1.432081in}}{\pgfqpoint{3.826617in}{1.432081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831122in}{0.112511in}}%
\pgfpathcurveto{\pgfqpoint{3.841210in}{0.112511in}}{\pgfqpoint{3.850885in}{0.116519in}}{\pgfqpoint{3.858018in}{0.123652in}}%
\pgfpathcurveto{\pgfqpoint{3.865151in}{0.130785in}}{\pgfqpoint{3.869159in}{0.140460in}}{\pgfqpoint{3.869159in}{0.150548in}}%
\pgfpathcurveto{\pgfqpoint{3.869159in}{0.160635in}}{\pgfqpoint{3.865151in}{0.170310in}}{\pgfqpoint{3.858018in}{0.177443in}}%
\pgfpathcurveto{\pgfqpoint{3.850885in}{0.184576in}}{\pgfqpoint{3.841210in}{0.188584in}}{\pgfqpoint{3.831122in}{0.188584in}}%
\pgfpathcurveto{\pgfqpoint{3.821035in}{0.188584in}}{\pgfqpoint{3.811359in}{0.184576in}}{\pgfqpoint{3.804227in}{0.177443in}}%
\pgfpathcurveto{\pgfqpoint{3.797094in}{0.170310in}}{\pgfqpoint{3.793086in}{0.160635in}}{\pgfqpoint{3.793086in}{0.150548in}}%
\pgfpathcurveto{\pgfqpoint{3.793086in}{0.140460in}}{\pgfqpoint{3.797094in}{0.130785in}}{\pgfqpoint{3.804227in}{0.123652in}}%
\pgfpathcurveto{\pgfqpoint{3.811359in}{0.116519in}}{\pgfqpoint{3.821035in}{0.112511in}}{\pgfqpoint{3.831122in}{0.112511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835591in}{0.987825in}}%
\pgfpathcurveto{\pgfqpoint{3.845679in}{0.987825in}}{\pgfqpoint{3.855354in}{0.991833in}}{\pgfqpoint{3.862487in}{0.998966in}}%
\pgfpathcurveto{\pgfqpoint{3.869620in}{1.006098in}}{\pgfqpoint{3.873628in}{1.015774in}}{\pgfqpoint{3.873628in}{1.025861in}}%
\pgfpathcurveto{\pgfqpoint{3.873628in}{1.035949in}}{\pgfqpoint{3.869620in}{1.045624in}}{\pgfqpoint{3.862487in}{1.052757in}}%
\pgfpathcurveto{\pgfqpoint{3.855354in}{1.059890in}}{\pgfqpoint{3.845679in}{1.063898in}}{\pgfqpoint{3.835591in}{1.063898in}}%
\pgfpathcurveto{\pgfqpoint{3.825504in}{1.063898in}}{\pgfqpoint{3.815828in}{1.059890in}}{\pgfqpoint{3.808696in}{1.052757in}}%
\pgfpathcurveto{\pgfqpoint{3.801563in}{1.045624in}}{\pgfqpoint{3.797555in}{1.035949in}}{\pgfqpoint{3.797555in}{1.025861in}}%
\pgfpathcurveto{\pgfqpoint{3.797555in}{1.015774in}}{\pgfqpoint{3.801563in}{1.006098in}}{\pgfqpoint{3.808696in}{0.998966in}}%
\pgfpathcurveto{\pgfqpoint{3.815828in}{0.991833in}}{\pgfqpoint{3.825504in}{0.987825in}}{\pgfqpoint{3.835591in}{0.987825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840024in}{0.898595in}}%
\pgfpathcurveto{\pgfqpoint{3.850111in}{0.898595in}}{\pgfqpoint{3.859787in}{0.902603in}}{\pgfqpoint{3.866920in}{0.909736in}}%
\pgfpathcurveto{\pgfqpoint{3.874053in}{0.916869in}}{\pgfqpoint{3.878060in}{0.926544in}}{\pgfqpoint{3.878060in}{0.936631in}}%
\pgfpathcurveto{\pgfqpoint{3.878060in}{0.946719in}}{\pgfqpoint{3.874053in}{0.956394in}}{\pgfqpoint{3.866920in}{0.963527in}}%
\pgfpathcurveto{\pgfqpoint{3.859787in}{0.970660in}}{\pgfqpoint{3.850111in}{0.974668in}}{\pgfqpoint{3.840024in}{0.974668in}}%
\pgfpathcurveto{\pgfqpoint{3.829937in}{0.974668in}}{\pgfqpoint{3.820261in}{0.970660in}}{\pgfqpoint{3.813128in}{0.963527in}}%
\pgfpathcurveto{\pgfqpoint{3.805996in}{0.956394in}}{\pgfqpoint{3.801988in}{0.946719in}}{\pgfqpoint{3.801988in}{0.936631in}}%
\pgfpathcurveto{\pgfqpoint{3.801988in}{0.926544in}}{\pgfqpoint{3.805996in}{0.916869in}}{\pgfqpoint{3.813128in}{0.909736in}}%
\pgfpathcurveto{\pgfqpoint{3.820261in}{0.902603in}}{\pgfqpoint{3.829937in}{0.898595in}}{\pgfqpoint{3.840024in}{0.898595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844421in}{0.322106in}}%
\pgfpathcurveto{\pgfqpoint{3.854509in}{0.322106in}}{\pgfqpoint{3.864184in}{0.326114in}}{\pgfqpoint{3.871317in}{0.333247in}}%
\pgfpathcurveto{\pgfqpoint{3.878450in}{0.340380in}}{\pgfqpoint{3.882458in}{0.350055in}}{\pgfqpoint{3.882458in}{0.360143in}}%
\pgfpathcurveto{\pgfqpoint{3.882458in}{0.370230in}}{\pgfqpoint{3.878450in}{0.379905in}}{\pgfqpoint{3.871317in}{0.387038in}}%
\pgfpathcurveto{\pgfqpoint{3.864184in}{0.394171in}}{\pgfqpoint{3.854509in}{0.398179in}}{\pgfqpoint{3.844421in}{0.398179in}}%
\pgfpathcurveto{\pgfqpoint{3.834334in}{0.398179in}}{\pgfqpoint{3.824658in}{0.394171in}}{\pgfqpoint{3.817526in}{0.387038in}}%
\pgfpathcurveto{\pgfqpoint{3.810393in}{0.379905in}}{\pgfqpoint{3.806385in}{0.370230in}}{\pgfqpoint{3.806385in}{0.360143in}}%
\pgfpathcurveto{\pgfqpoint{3.806385in}{0.350055in}}{\pgfqpoint{3.810393in}{0.340380in}}{\pgfqpoint{3.817526in}{0.333247in}}%
\pgfpathcurveto{\pgfqpoint{3.824658in}{0.326114in}}{\pgfqpoint{3.834334in}{0.322106in}}{\pgfqpoint{3.844421in}{0.322106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848783in}{1.085842in}}%
\pgfpathcurveto{\pgfqpoint{3.858871in}{1.085842in}}{\pgfqpoint{3.868546in}{1.089850in}}{\pgfqpoint{3.875679in}{1.096982in}}%
\pgfpathcurveto{\pgfqpoint{3.882812in}{1.104115in}}{\pgfqpoint{3.886820in}{1.113791in}}{\pgfqpoint{3.886820in}{1.123878in}}%
\pgfpathcurveto{\pgfqpoint{3.886820in}{1.133965in}}{\pgfqpoint{3.882812in}{1.143641in}}{\pgfqpoint{3.875679in}{1.150774in}}%
\pgfpathcurveto{\pgfqpoint{3.868546in}{1.157907in}}{\pgfqpoint{3.858871in}{1.161914in}}{\pgfqpoint{3.848783in}{1.161914in}}%
\pgfpathcurveto{\pgfqpoint{3.838696in}{1.161914in}}{\pgfqpoint{3.829021in}{1.157907in}}{\pgfqpoint{3.821888in}{1.150774in}}%
\pgfpathcurveto{\pgfqpoint{3.814755in}{1.143641in}}{\pgfqpoint{3.810747in}{1.133965in}}{\pgfqpoint{3.810747in}{1.123878in}}%
\pgfpathcurveto{\pgfqpoint{3.810747in}{1.113791in}}{\pgfqpoint{3.814755in}{1.104115in}}{\pgfqpoint{3.821888in}{1.096982in}}%
\pgfpathcurveto{\pgfqpoint{3.829021in}{1.089850in}}{\pgfqpoint{3.838696in}{1.085842in}}{\pgfqpoint{3.848783in}{1.085842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853111in}{1.112457in}}%
\pgfpathcurveto{\pgfqpoint{3.863198in}{1.112457in}}{\pgfqpoint{3.872874in}{1.116465in}}{\pgfqpoint{3.880007in}{1.123598in}}%
\pgfpathcurveto{\pgfqpoint{3.887140in}{1.130731in}}{\pgfqpoint{3.891147in}{1.140406in}}{\pgfqpoint{3.891147in}{1.150494in}}%
\pgfpathcurveto{\pgfqpoint{3.891147in}{1.160581in}}{\pgfqpoint{3.887140in}{1.170256in}}{\pgfqpoint{3.880007in}{1.177389in}}%
\pgfpathcurveto{\pgfqpoint{3.872874in}{1.184522in}}{\pgfqpoint{3.863198in}{1.188530in}}{\pgfqpoint{3.853111in}{1.188530in}}%
\pgfpathcurveto{\pgfqpoint{3.843024in}{1.188530in}}{\pgfqpoint{3.833348in}{1.184522in}}{\pgfqpoint{3.826215in}{1.177389in}}%
\pgfpathcurveto{\pgfqpoint{3.819083in}{1.170256in}}{\pgfqpoint{3.815075in}{1.160581in}}{\pgfqpoint{3.815075in}{1.150494in}}%
\pgfpathcurveto{\pgfqpoint{3.815075in}{1.140406in}}{\pgfqpoint{3.819083in}{1.130731in}}{\pgfqpoint{3.826215in}{1.123598in}}%
\pgfpathcurveto{\pgfqpoint{3.833348in}{1.116465in}}{\pgfqpoint{3.843024in}{1.112457in}}{\pgfqpoint{3.853111in}{1.112457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857405in}{1.299985in}}%
\pgfpathcurveto{\pgfqpoint{3.867492in}{1.299985in}}{\pgfqpoint{3.877168in}{1.303993in}}{\pgfqpoint{3.884301in}{1.311126in}}%
\pgfpathcurveto{\pgfqpoint{3.891433in}{1.318258in}}{\pgfqpoint{3.895441in}{1.327934in}}{\pgfqpoint{3.895441in}{1.338021in}}%
\pgfpathcurveto{\pgfqpoint{3.895441in}{1.348109in}}{\pgfqpoint{3.891433in}{1.357784in}}{\pgfqpoint{3.884301in}{1.364917in}}%
\pgfpathcurveto{\pgfqpoint{3.877168in}{1.372050in}}{\pgfqpoint{3.867492in}{1.376058in}}{\pgfqpoint{3.857405in}{1.376058in}}%
\pgfpathcurveto{\pgfqpoint{3.847318in}{1.376058in}}{\pgfqpoint{3.837642in}{1.372050in}}{\pgfqpoint{3.830509in}{1.364917in}}%
\pgfpathcurveto{\pgfqpoint{3.823376in}{1.357784in}}{\pgfqpoint{3.819369in}{1.348109in}}{\pgfqpoint{3.819369in}{1.338021in}}%
\pgfpathcurveto{\pgfqpoint{3.819369in}{1.327934in}}{\pgfqpoint{3.823376in}{1.318258in}}{\pgfqpoint{3.830509in}{1.311126in}}%
\pgfpathcurveto{\pgfqpoint{3.837642in}{1.303993in}}{\pgfqpoint{3.847318in}{1.299985in}}{\pgfqpoint{3.857405in}{1.299985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861665in}{-0.154847in}}%
\pgfpathcurveto{\pgfqpoint{3.871753in}{-0.154847in}}{\pgfqpoint{3.881428in}{-0.150839in}}{\pgfqpoint{3.888561in}{-0.143706in}}%
\pgfpathcurveto{\pgfqpoint{3.895694in}{-0.136573in}}{\pgfqpoint{3.899701in}{-0.126898in}}{\pgfqpoint{3.899701in}{-0.116810in}}%
\pgfpathcurveto{\pgfqpoint{3.899701in}{-0.106723in}}{\pgfqpoint{3.895694in}{-0.097047in}}{\pgfqpoint{3.888561in}{-0.089915in}}%
\pgfpathcurveto{\pgfqpoint{3.881428in}{-0.082782in}}{\pgfqpoint{3.871753in}{-0.078774in}}{\pgfqpoint{3.861665in}{-0.078774in}}%
\pgfpathcurveto{\pgfqpoint{3.851578in}{-0.078774in}}{\pgfqpoint{3.841902in}{-0.082782in}}{\pgfqpoint{3.834769in}{-0.089915in}}%
\pgfpathcurveto{\pgfqpoint{3.827637in}{-0.097047in}}{\pgfqpoint{3.823629in}{-0.106723in}}{\pgfqpoint{3.823629in}{-0.116810in}}%
\pgfpathcurveto{\pgfqpoint{3.823629in}{-0.126898in}}{\pgfqpoint{3.827637in}{-0.136573in}}{\pgfqpoint{3.834769in}{-0.143706in}}%
\pgfpathcurveto{\pgfqpoint{3.841902in}{-0.150839in}}{\pgfqpoint{3.851578in}{-0.154847in}}{\pgfqpoint{3.861665in}{-0.154847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865893in}{1.781576in}}%
\pgfpathcurveto{\pgfqpoint{3.875980in}{1.781576in}}{\pgfqpoint{3.885655in}{1.785584in}}{\pgfqpoint{3.892788in}{1.792716in}}%
\pgfpathcurveto{\pgfqpoint{3.899921in}{1.799849in}}{\pgfqpoint{3.903929in}{1.809525in}}{\pgfqpoint{3.903929in}{1.819612in}}%
\pgfpathcurveto{\pgfqpoint{3.903929in}{1.829699in}}{\pgfqpoint{3.899921in}{1.839375in}}{\pgfqpoint{3.892788in}{1.846508in}}%
\pgfpathcurveto{\pgfqpoint{3.885655in}{1.853641in}}{\pgfqpoint{3.875980in}{1.857648in}}{\pgfqpoint{3.865893in}{1.857648in}}%
\pgfpathcurveto{\pgfqpoint{3.855805in}{1.857648in}}{\pgfqpoint{3.846130in}{1.853641in}}{\pgfqpoint{3.838997in}{1.846508in}}%
\pgfpathcurveto{\pgfqpoint{3.831864in}{1.839375in}}{\pgfqpoint{3.827856in}{1.829699in}}{\pgfqpoint{3.827856in}{1.819612in}}%
\pgfpathcurveto{\pgfqpoint{3.827856in}{1.809525in}}{\pgfqpoint{3.831864in}{1.799849in}}{\pgfqpoint{3.838997in}{1.792716in}}%
\pgfpathcurveto{\pgfqpoint{3.846130in}{1.785584in}}{\pgfqpoint{3.855805in}{1.781576in}}{\pgfqpoint{3.865893in}{1.781576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870088in}{0.103748in}}%
\pgfpathcurveto{\pgfqpoint{3.880175in}{0.103748in}}{\pgfqpoint{3.889850in}{0.107756in}}{\pgfqpoint{3.896983in}{0.114888in}}%
\pgfpathcurveto{\pgfqpoint{3.904116in}{0.122021in}}{\pgfqpoint{3.908124in}{0.131697in}}{\pgfqpoint{3.908124in}{0.141784in}}%
\pgfpathcurveto{\pgfqpoint{3.908124in}{0.151871in}}{\pgfqpoint{3.904116in}{0.161547in}}{\pgfqpoint{3.896983in}{0.168680in}}%
\pgfpathcurveto{\pgfqpoint{3.889850in}{0.175813in}}{\pgfqpoint{3.880175in}{0.179820in}}{\pgfqpoint{3.870088in}{0.179820in}}%
\pgfpathcurveto{\pgfqpoint{3.860000in}{0.179820in}}{\pgfqpoint{3.850325in}{0.175813in}}{\pgfqpoint{3.843192in}{0.168680in}}%
\pgfpathcurveto{\pgfqpoint{3.836059in}{0.161547in}}{\pgfqpoint{3.832051in}{0.151871in}}{\pgfqpoint{3.832051in}{0.141784in}}%
\pgfpathcurveto{\pgfqpoint{3.832051in}{0.131697in}}{\pgfqpoint{3.836059in}{0.122021in}}{\pgfqpoint{3.843192in}{0.114888in}}%
\pgfpathcurveto{\pgfqpoint{3.850325in}{0.107756in}}{\pgfqpoint{3.860000in}{0.103748in}}{\pgfqpoint{3.870088in}{0.103748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874251in}{0.644916in}}%
\pgfpathcurveto{\pgfqpoint{3.884338in}{0.644916in}}{\pgfqpoint{3.894014in}{0.648923in}}{\pgfqpoint{3.901146in}{0.656056in}}%
\pgfpathcurveto{\pgfqpoint{3.908279in}{0.663189in}}{\pgfqpoint{3.912287in}{0.672864in}}{\pgfqpoint{3.912287in}{0.682952in}}%
\pgfpathcurveto{\pgfqpoint{3.912287in}{0.693039in}}{\pgfqpoint{3.908279in}{0.702715in}}{\pgfqpoint{3.901146in}{0.709848in}}%
\pgfpathcurveto{\pgfqpoint{3.894014in}{0.716980in}}{\pgfqpoint{3.884338in}{0.720988in}}{\pgfqpoint{3.874251in}{0.720988in}}%
\pgfpathcurveto{\pgfqpoint{3.864163in}{0.720988in}}{\pgfqpoint{3.854488in}{0.716980in}}{\pgfqpoint{3.847355in}{0.709848in}}%
\pgfpathcurveto{\pgfqpoint{3.840222in}{0.702715in}}{\pgfqpoint{3.836214in}{0.693039in}}{\pgfqpoint{3.836214in}{0.682952in}}%
\pgfpathcurveto{\pgfqpoint{3.836214in}{0.672864in}}{\pgfqpoint{3.840222in}{0.663189in}}{\pgfqpoint{3.847355in}{0.656056in}}%
\pgfpathcurveto{\pgfqpoint{3.854488in}{0.648923in}}{\pgfqpoint{3.864163in}{0.644916in}}{\pgfqpoint{3.874251in}{0.644916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878382in}{0.969553in}}%
\pgfpathcurveto{\pgfqpoint{3.888470in}{0.969553in}}{\pgfqpoint{3.898145in}{0.973561in}}{\pgfqpoint{3.905278in}{0.980693in}}%
\pgfpathcurveto{\pgfqpoint{3.912411in}{0.987826in}}{\pgfqpoint{3.916419in}{0.997502in}}{\pgfqpoint{3.916419in}{1.007589in}}%
\pgfpathcurveto{\pgfqpoint{3.916419in}{1.017677in}}{\pgfqpoint{3.912411in}{1.027352in}}{\pgfqpoint{3.905278in}{1.034485in}}%
\pgfpathcurveto{\pgfqpoint{3.898145in}{1.041618in}}{\pgfqpoint{3.888470in}{1.045625in}}{\pgfqpoint{3.878382in}{1.045625in}}%
\pgfpathcurveto{\pgfqpoint{3.868295in}{1.045625in}}{\pgfqpoint{3.858620in}{1.041618in}}{\pgfqpoint{3.851487in}{1.034485in}}%
\pgfpathcurveto{\pgfqpoint{3.844354in}{1.027352in}}{\pgfqpoint{3.840346in}{1.017677in}}{\pgfqpoint{3.840346in}{1.007589in}}%
\pgfpathcurveto{\pgfqpoint{3.840346in}{0.997502in}}{\pgfqpoint{3.844354in}{0.987826in}}{\pgfqpoint{3.851487in}{0.980693in}}%
\pgfpathcurveto{\pgfqpoint{3.858620in}{0.973561in}}{\pgfqpoint{3.868295in}{0.969553in}}{\pgfqpoint{3.878382in}{0.969553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882483in}{1.377812in}}%
\pgfpathcurveto{\pgfqpoint{3.892570in}{1.377812in}}{\pgfqpoint{3.902246in}{1.381819in}}{\pgfqpoint{3.909379in}{1.388952in}}%
\pgfpathcurveto{\pgfqpoint{3.916512in}{1.396085in}}{\pgfqpoint{3.920519in}{1.405761in}}{\pgfqpoint{3.920519in}{1.415848in}}%
\pgfpathcurveto{\pgfqpoint{3.920519in}{1.425935in}}{\pgfqpoint{3.916512in}{1.435611in}}{\pgfqpoint{3.909379in}{1.442744in}}%
\pgfpathcurveto{\pgfqpoint{3.902246in}{1.449876in}}{\pgfqpoint{3.892570in}{1.453884in}}{\pgfqpoint{3.882483in}{1.453884in}}%
\pgfpathcurveto{\pgfqpoint{3.872396in}{1.453884in}}{\pgfqpoint{3.862720in}{1.449876in}}{\pgfqpoint{3.855587in}{1.442744in}}%
\pgfpathcurveto{\pgfqpoint{3.848455in}{1.435611in}}{\pgfqpoint{3.844447in}{1.425935in}}{\pgfqpoint{3.844447in}{1.415848in}}%
\pgfpathcurveto{\pgfqpoint{3.844447in}{1.405761in}}{\pgfqpoint{3.848455in}{1.396085in}}{\pgfqpoint{3.855587in}{1.388952in}}%
\pgfpathcurveto{\pgfqpoint{3.862720in}{1.381819in}}{\pgfqpoint{3.872396in}{1.377812in}}{\pgfqpoint{3.882483in}{1.377812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886553in}{1.484642in}}%
\pgfpathcurveto{\pgfqpoint{3.896641in}{1.484642in}}{\pgfqpoint{3.906316in}{1.488650in}}{\pgfqpoint{3.913449in}{1.495783in}}%
\pgfpathcurveto{\pgfqpoint{3.920582in}{1.502915in}}{\pgfqpoint{3.924590in}{1.512591in}}{\pgfqpoint{3.924590in}{1.522678in}}%
\pgfpathcurveto{\pgfqpoint{3.924590in}{1.532766in}}{\pgfqpoint{3.920582in}{1.542441in}}{\pgfqpoint{3.913449in}{1.549574in}}%
\pgfpathcurveto{\pgfqpoint{3.906316in}{1.556707in}}{\pgfqpoint{3.896641in}{1.560715in}}{\pgfqpoint{3.886553in}{1.560715in}}%
\pgfpathcurveto{\pgfqpoint{3.876466in}{1.560715in}}{\pgfqpoint{3.866790in}{1.556707in}}{\pgfqpoint{3.859658in}{1.549574in}}%
\pgfpathcurveto{\pgfqpoint{3.852525in}{1.542441in}}{\pgfqpoint{3.848517in}{1.532766in}}{\pgfqpoint{3.848517in}{1.522678in}}%
\pgfpathcurveto{\pgfqpoint{3.848517in}{1.512591in}}{\pgfqpoint{3.852525in}{1.502915in}}{\pgfqpoint{3.859658in}{1.495783in}}%
\pgfpathcurveto{\pgfqpoint{3.866790in}{1.488650in}}{\pgfqpoint{3.876466in}{1.484642in}}{\pgfqpoint{3.886553in}{1.484642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890594in}{1.673966in}}%
\pgfpathcurveto{\pgfqpoint{3.900681in}{1.673966in}}{\pgfqpoint{3.910356in}{1.677973in}}{\pgfqpoint{3.917489in}{1.685106in}}%
\pgfpathcurveto{\pgfqpoint{3.924622in}{1.692239in}}{\pgfqpoint{3.928630in}{1.701915in}}{\pgfqpoint{3.928630in}{1.712002in}}%
\pgfpathcurveto{\pgfqpoint{3.928630in}{1.722089in}}{\pgfqpoint{3.924622in}{1.731765in}}{\pgfqpoint{3.917489in}{1.738898in}}%
\pgfpathcurveto{\pgfqpoint{3.910356in}{1.746030in}}{\pgfqpoint{3.900681in}{1.750038in}}{\pgfqpoint{3.890594in}{1.750038in}}%
\pgfpathcurveto{\pgfqpoint{3.880506in}{1.750038in}}{\pgfqpoint{3.870831in}{1.746030in}}{\pgfqpoint{3.863698in}{1.738898in}}%
\pgfpathcurveto{\pgfqpoint{3.856565in}{1.731765in}}{\pgfqpoint{3.852557in}{1.722089in}}{\pgfqpoint{3.852557in}{1.712002in}}%
\pgfpathcurveto{\pgfqpoint{3.852557in}{1.701915in}}{\pgfqpoint{3.856565in}{1.692239in}}{\pgfqpoint{3.863698in}{1.685106in}}%
\pgfpathcurveto{\pgfqpoint{3.870831in}{1.677973in}}{\pgfqpoint{3.880506in}{1.673966in}}{\pgfqpoint{3.890594in}{1.673966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894604in}{0.355924in}}%
\pgfpathcurveto{\pgfqpoint{3.904692in}{0.355924in}}{\pgfqpoint{3.914367in}{0.359932in}}{\pgfqpoint{3.921500in}{0.367065in}}%
\pgfpathcurveto{\pgfqpoint{3.928633in}{0.374197in}}{\pgfqpoint{3.932641in}{0.383873in}}{\pgfqpoint{3.932641in}{0.393960in}}%
\pgfpathcurveto{\pgfqpoint{3.932641in}{0.404048in}}{\pgfqpoint{3.928633in}{0.413723in}}{\pgfqpoint{3.921500in}{0.420856in}}%
\pgfpathcurveto{\pgfqpoint{3.914367in}{0.427989in}}{\pgfqpoint{3.904692in}{0.431997in}}{\pgfqpoint{3.894604in}{0.431997in}}%
\pgfpathcurveto{\pgfqpoint{3.884517in}{0.431997in}}{\pgfqpoint{3.874841in}{0.427989in}}{\pgfqpoint{3.867708in}{0.420856in}}%
\pgfpathcurveto{\pgfqpoint{3.860576in}{0.413723in}}{\pgfqpoint{3.856568in}{0.404048in}}{\pgfqpoint{3.856568in}{0.393960in}}%
\pgfpathcurveto{\pgfqpoint{3.856568in}{0.383873in}}{\pgfqpoint{3.860576in}{0.374197in}}{\pgfqpoint{3.867708in}{0.367065in}}%
\pgfpathcurveto{\pgfqpoint{3.874841in}{0.359932in}}{\pgfqpoint{3.884517in}{0.355924in}}{\pgfqpoint{3.894604in}{0.355924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898586in}{1.869612in}}%
\pgfpathcurveto{\pgfqpoint{3.908673in}{1.869612in}}{\pgfqpoint{3.918349in}{1.873620in}}{\pgfqpoint{3.925481in}{1.880752in}}%
\pgfpathcurveto{\pgfqpoint{3.932614in}{1.887885in}}{\pgfqpoint{3.936622in}{1.897561in}}{\pgfqpoint{3.936622in}{1.907648in}}%
\pgfpathcurveto{\pgfqpoint{3.936622in}{1.917735in}}{\pgfqpoint{3.932614in}{1.927411in}}{\pgfqpoint{3.925481in}{1.934544in}}%
\pgfpathcurveto{\pgfqpoint{3.918349in}{1.941677in}}{\pgfqpoint{3.908673in}{1.945684in}}{\pgfqpoint{3.898586in}{1.945684in}}%
\pgfpathcurveto{\pgfqpoint{3.888498in}{1.945684in}}{\pgfqpoint{3.878823in}{1.941677in}}{\pgfqpoint{3.871690in}{1.934544in}}%
\pgfpathcurveto{\pgfqpoint{3.864557in}{1.927411in}}{\pgfqpoint{3.860549in}{1.917735in}}{\pgfqpoint{3.860549in}{1.907648in}}%
\pgfpathcurveto{\pgfqpoint{3.860549in}{1.897561in}}{\pgfqpoint{3.864557in}{1.887885in}}{\pgfqpoint{3.871690in}{1.880752in}}%
\pgfpathcurveto{\pgfqpoint{3.878823in}{1.873620in}}{\pgfqpoint{3.888498in}{1.869612in}}{\pgfqpoint{3.898586in}{1.869612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902538in}{0.844926in}}%
\pgfpathcurveto{\pgfqpoint{3.912626in}{0.844926in}}{\pgfqpoint{3.922301in}{0.848934in}}{\pgfqpoint{3.929434in}{0.856067in}}%
\pgfpathcurveto{\pgfqpoint{3.936567in}{0.863200in}}{\pgfqpoint{3.940575in}{0.872875in}}{\pgfqpoint{3.940575in}{0.882963in}}%
\pgfpathcurveto{\pgfqpoint{3.940575in}{0.893050in}}{\pgfqpoint{3.936567in}{0.902725in}}{\pgfqpoint{3.929434in}{0.909858in}}%
\pgfpathcurveto{\pgfqpoint{3.922301in}{0.916991in}}{\pgfqpoint{3.912626in}{0.920999in}}{\pgfqpoint{3.902538in}{0.920999in}}%
\pgfpathcurveto{\pgfqpoint{3.892451in}{0.920999in}}{\pgfqpoint{3.882775in}{0.916991in}}{\pgfqpoint{3.875643in}{0.909858in}}%
\pgfpathcurveto{\pgfqpoint{3.868510in}{0.902725in}}{\pgfqpoint{3.864502in}{0.893050in}}{\pgfqpoint{3.864502in}{0.882963in}}%
\pgfpathcurveto{\pgfqpoint{3.864502in}{0.872875in}}{\pgfqpoint{3.868510in}{0.863200in}}{\pgfqpoint{3.875643in}{0.856067in}}%
\pgfpathcurveto{\pgfqpoint{3.882775in}{0.848934in}}{\pgfqpoint{3.892451in}{0.844926in}}{\pgfqpoint{3.902538in}{0.844926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906463in}{1.636741in}}%
\pgfpathcurveto{\pgfqpoint{3.916550in}{1.636741in}}{\pgfqpoint{3.926226in}{1.640749in}}{\pgfqpoint{3.933358in}{1.647881in}}%
\pgfpathcurveto{\pgfqpoint{3.940491in}{1.655014in}}{\pgfqpoint{3.944499in}{1.664690in}}{\pgfqpoint{3.944499in}{1.674777in}}%
\pgfpathcurveto{\pgfqpoint{3.944499in}{1.684864in}}{\pgfqpoint{3.940491in}{1.694540in}}{\pgfqpoint{3.933358in}{1.701673in}}%
\pgfpathcurveto{\pgfqpoint{3.926226in}{1.708806in}}{\pgfqpoint{3.916550in}{1.712813in}}{\pgfqpoint{3.906463in}{1.712813in}}%
\pgfpathcurveto{\pgfqpoint{3.896375in}{1.712813in}}{\pgfqpoint{3.886700in}{1.708806in}}{\pgfqpoint{3.879567in}{1.701673in}}%
\pgfpathcurveto{\pgfqpoint{3.872434in}{1.694540in}}{\pgfqpoint{3.868426in}{1.684864in}}{\pgfqpoint{3.868426in}{1.674777in}}%
\pgfpathcurveto{\pgfqpoint{3.868426in}{1.664690in}}{\pgfqpoint{3.872434in}{1.655014in}}{\pgfqpoint{3.879567in}{1.647881in}}%
\pgfpathcurveto{\pgfqpoint{3.886700in}{1.640749in}}{\pgfqpoint{3.896375in}{1.636741in}}{\pgfqpoint{3.906463in}{1.636741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910359in}{0.936422in}}%
\pgfpathcurveto{\pgfqpoint{3.920447in}{0.936422in}}{\pgfqpoint{3.930122in}{0.940430in}}{\pgfqpoint{3.937255in}{0.947563in}}%
\pgfpathcurveto{\pgfqpoint{3.944388in}{0.954695in}}{\pgfqpoint{3.948395in}{0.964371in}}{\pgfqpoint{3.948395in}{0.974458in}}%
\pgfpathcurveto{\pgfqpoint{3.948395in}{0.984546in}}{\pgfqpoint{3.944388in}{0.994221in}}{\pgfqpoint{3.937255in}{1.001354in}}%
\pgfpathcurveto{\pgfqpoint{3.930122in}{1.008487in}}{\pgfqpoint{3.920447in}{1.012495in}}{\pgfqpoint{3.910359in}{1.012495in}}%
\pgfpathcurveto{\pgfqpoint{3.900272in}{1.012495in}}{\pgfqpoint{3.890596in}{1.008487in}}{\pgfqpoint{3.883463in}{1.001354in}}%
\pgfpathcurveto{\pgfqpoint{3.876331in}{0.994221in}}{\pgfqpoint{3.872323in}{0.984546in}}{\pgfqpoint{3.872323in}{0.974458in}}%
\pgfpathcurveto{\pgfqpoint{3.872323in}{0.964371in}}{\pgfqpoint{3.876331in}{0.954695in}}{\pgfqpoint{3.883463in}{0.947563in}}%
\pgfpathcurveto{\pgfqpoint{3.890596in}{0.940430in}}{\pgfqpoint{3.900272in}{0.936422in}}{\pgfqpoint{3.910359in}{0.936422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914228in}{0.424754in}}%
\pgfpathcurveto{\pgfqpoint{3.924315in}{0.424754in}}{\pgfqpoint{3.933991in}{0.428761in}}{\pgfqpoint{3.941124in}{0.435894in}}%
\pgfpathcurveto{\pgfqpoint{3.948257in}{0.443027in}}{\pgfqpoint{3.952264in}{0.452703in}}{\pgfqpoint{3.952264in}{0.462790in}}%
\pgfpathcurveto{\pgfqpoint{3.952264in}{0.472877in}}{\pgfqpoint{3.948257in}{0.482553in}}{\pgfqpoint{3.941124in}{0.489686in}}%
\pgfpathcurveto{\pgfqpoint{3.933991in}{0.496818in}}{\pgfqpoint{3.924315in}{0.500826in}}{\pgfqpoint{3.914228in}{0.500826in}}%
\pgfpathcurveto{\pgfqpoint{3.904141in}{0.500826in}}{\pgfqpoint{3.894465in}{0.496818in}}{\pgfqpoint{3.887332in}{0.489686in}}%
\pgfpathcurveto{\pgfqpoint{3.880200in}{0.482553in}}{\pgfqpoint{3.876192in}{0.472877in}}{\pgfqpoint{3.876192in}{0.462790in}}%
\pgfpathcurveto{\pgfqpoint{3.876192in}{0.452703in}}{\pgfqpoint{3.880200in}{0.443027in}}{\pgfqpoint{3.887332in}{0.435894in}}%
\pgfpathcurveto{\pgfqpoint{3.894465in}{0.428761in}}{\pgfqpoint{3.904141in}{0.424754in}}{\pgfqpoint{3.914228in}{0.424754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918070in}{-0.903226in}}%
\pgfpathcurveto{\pgfqpoint{3.928157in}{-0.903226in}}{\pgfqpoint{3.937833in}{-0.899218in}}{\pgfqpoint{3.944966in}{-0.892086in}}%
\pgfpathcurveto{\pgfqpoint{3.952098in}{-0.884953in}}{\pgfqpoint{3.956106in}{-0.875277in}}{\pgfqpoint{3.956106in}{-0.865190in}}%
\pgfpathcurveto{\pgfqpoint{3.956106in}{-0.855102in}}{\pgfqpoint{3.952098in}{-0.845427in}}{\pgfqpoint{3.944966in}{-0.838294in}}%
\pgfpathcurveto{\pgfqpoint{3.937833in}{-0.831161in}}{\pgfqpoint{3.928157in}{-0.827154in}}{\pgfqpoint{3.918070in}{-0.827154in}}%
\pgfpathcurveto{\pgfqpoint{3.907982in}{-0.827154in}}{\pgfqpoint{3.898307in}{-0.831161in}}{\pgfqpoint{3.891174in}{-0.838294in}}%
\pgfpathcurveto{\pgfqpoint{3.884041in}{-0.845427in}}{\pgfqpoint{3.880034in}{-0.855102in}}{\pgfqpoint{3.880034in}{-0.865190in}}%
\pgfpathcurveto{\pgfqpoint{3.880034in}{-0.875277in}}{\pgfqpoint{3.884041in}{-0.884953in}}{\pgfqpoint{3.891174in}{-0.892086in}}%
\pgfpathcurveto{\pgfqpoint{3.898307in}{-0.899218in}}{\pgfqpoint{3.907982in}{-0.903226in}}{\pgfqpoint{3.918070in}{-0.903226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921885in}{1.056012in}}%
\pgfpathcurveto{\pgfqpoint{3.931972in}{1.056012in}}{\pgfqpoint{3.941648in}{1.060020in}}{\pgfqpoint{3.948780in}{1.067153in}}%
\pgfpathcurveto{\pgfqpoint{3.955913in}{1.074286in}}{\pgfqpoint{3.959921in}{1.083961in}}{\pgfqpoint{3.959921in}{1.094048in}}%
\pgfpathcurveto{\pgfqpoint{3.959921in}{1.104136in}}{\pgfqpoint{3.955913in}{1.113811in}}{\pgfqpoint{3.948780in}{1.120944in}}%
\pgfpathcurveto{\pgfqpoint{3.941648in}{1.128077in}}{\pgfqpoint{3.931972in}{1.132085in}}{\pgfqpoint{3.921885in}{1.132085in}}%
\pgfpathcurveto{\pgfqpoint{3.911797in}{1.132085in}}{\pgfqpoint{3.902122in}{1.128077in}}{\pgfqpoint{3.894989in}{1.120944in}}%
\pgfpathcurveto{\pgfqpoint{3.887856in}{1.113811in}}{\pgfqpoint{3.883848in}{1.104136in}}{\pgfqpoint{3.883848in}{1.094048in}}%
\pgfpathcurveto{\pgfqpoint{3.883848in}{1.083961in}}{\pgfqpoint{3.887856in}{1.074286in}}{\pgfqpoint{3.894989in}{1.067153in}}%
\pgfpathcurveto{\pgfqpoint{3.902122in}{1.060020in}}{\pgfqpoint{3.911797in}{1.056012in}}{\pgfqpoint{3.921885in}{1.056012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925673in}{0.415891in}}%
\pgfpathcurveto{\pgfqpoint{3.935761in}{0.415891in}}{\pgfqpoint{3.945436in}{0.419899in}}{\pgfqpoint{3.952569in}{0.427032in}}%
\pgfpathcurveto{\pgfqpoint{3.959702in}{0.434164in}}{\pgfqpoint{3.963710in}{0.443840in}}{\pgfqpoint{3.963710in}{0.453927in}}%
\pgfpathcurveto{\pgfqpoint{3.963710in}{0.464015in}}{\pgfqpoint{3.959702in}{0.473690in}}{\pgfqpoint{3.952569in}{0.480823in}}%
\pgfpathcurveto{\pgfqpoint{3.945436in}{0.487956in}}{\pgfqpoint{3.935761in}{0.491964in}}{\pgfqpoint{3.925673in}{0.491964in}}%
\pgfpathcurveto{\pgfqpoint{3.915586in}{0.491964in}}{\pgfqpoint{3.905910in}{0.487956in}}{\pgfqpoint{3.898778in}{0.480823in}}%
\pgfpathcurveto{\pgfqpoint{3.891645in}{0.473690in}}{\pgfqpoint{3.887637in}{0.464015in}}{\pgfqpoint{3.887637in}{0.453927in}}%
\pgfpathcurveto{\pgfqpoint{3.887637in}{0.443840in}}{\pgfqpoint{3.891645in}{0.434164in}}{\pgfqpoint{3.898778in}{0.427032in}}%
\pgfpathcurveto{\pgfqpoint{3.905910in}{0.419899in}}{\pgfqpoint{3.915586in}{0.415891in}}{\pgfqpoint{3.925673in}{0.415891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929436in}{1.443890in}}%
\pgfpathcurveto{\pgfqpoint{3.939523in}{1.443890in}}{\pgfqpoint{3.949199in}{1.447897in}}{\pgfqpoint{3.956332in}{1.455030in}}%
\pgfpathcurveto{\pgfqpoint{3.963464in}{1.462163in}}{\pgfqpoint{3.967472in}{1.471839in}}{\pgfqpoint{3.967472in}{1.481926in}}%
\pgfpathcurveto{\pgfqpoint{3.967472in}{1.492013in}}{\pgfqpoint{3.963464in}{1.501689in}}{\pgfqpoint{3.956332in}{1.508822in}}%
\pgfpathcurveto{\pgfqpoint{3.949199in}{1.515955in}}{\pgfqpoint{3.939523in}{1.519962in}}{\pgfqpoint{3.929436in}{1.519962in}}%
\pgfpathcurveto{\pgfqpoint{3.919349in}{1.519962in}}{\pgfqpoint{3.909673in}{1.515955in}}{\pgfqpoint{3.902540in}{1.508822in}}%
\pgfpathcurveto{\pgfqpoint{3.895407in}{1.501689in}}{\pgfqpoint{3.891400in}{1.492013in}}{\pgfqpoint{3.891400in}{1.481926in}}%
\pgfpathcurveto{\pgfqpoint{3.891400in}{1.471839in}}{\pgfqpoint{3.895407in}{1.462163in}}{\pgfqpoint{3.902540in}{1.455030in}}%
\pgfpathcurveto{\pgfqpoint{3.909673in}{1.447897in}}{\pgfqpoint{3.919349in}{1.443890in}}{\pgfqpoint{3.929436in}{1.443890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933173in}{2.432997in}}%
\pgfpathcurveto{\pgfqpoint{3.943260in}{2.432997in}}{\pgfqpoint{3.952936in}{2.437005in}}{\pgfqpoint{3.960068in}{2.444138in}}%
\pgfpathcurveto{\pgfqpoint{3.967201in}{2.451271in}}{\pgfqpoint{3.971209in}{2.460946in}}{\pgfqpoint{3.971209in}{2.471033in}}%
\pgfpathcurveto{\pgfqpoint{3.971209in}{2.481121in}}{\pgfqpoint{3.967201in}{2.490796in}}{\pgfqpoint{3.960068in}{2.497929in}}%
\pgfpathcurveto{\pgfqpoint{3.952936in}{2.505062in}}{\pgfqpoint{3.943260in}{2.509070in}}{\pgfqpoint{3.933173in}{2.509070in}}%
\pgfpathcurveto{\pgfqpoint{3.923085in}{2.509070in}}{\pgfqpoint{3.913410in}{2.505062in}}{\pgfqpoint{3.906277in}{2.497929in}}%
\pgfpathcurveto{\pgfqpoint{3.899144in}{2.490796in}}{\pgfqpoint{3.895136in}{2.481121in}}{\pgfqpoint{3.895136in}{2.471033in}}%
\pgfpathcurveto{\pgfqpoint{3.895136in}{2.460946in}}{\pgfqpoint{3.899144in}{2.451271in}}{\pgfqpoint{3.906277in}{2.444138in}}%
\pgfpathcurveto{\pgfqpoint{3.913410in}{2.437005in}}{\pgfqpoint{3.923085in}{2.432997in}}{\pgfqpoint{3.933173in}{2.432997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936884in}{0.383435in}}%
\pgfpathcurveto{\pgfqpoint{3.946972in}{0.383435in}}{\pgfqpoint{3.956647in}{0.387443in}}{\pgfqpoint{3.963780in}{0.394576in}}%
\pgfpathcurveto{\pgfqpoint{3.970913in}{0.401709in}}{\pgfqpoint{3.974921in}{0.411384in}}{\pgfqpoint{3.974921in}{0.421472in}}%
\pgfpathcurveto{\pgfqpoint{3.974921in}{0.431559in}}{\pgfqpoint{3.970913in}{0.441235in}}{\pgfqpoint{3.963780in}{0.448367in}}%
\pgfpathcurveto{\pgfqpoint{3.956647in}{0.455500in}}{\pgfqpoint{3.946972in}{0.459508in}}{\pgfqpoint{3.936884in}{0.459508in}}%
\pgfpathcurveto{\pgfqpoint{3.926797in}{0.459508in}}{\pgfqpoint{3.917121in}{0.455500in}}{\pgfqpoint{3.909989in}{0.448367in}}%
\pgfpathcurveto{\pgfqpoint{3.902856in}{0.441235in}}{\pgfqpoint{3.898848in}{0.431559in}}{\pgfqpoint{3.898848in}{0.421472in}}%
\pgfpathcurveto{\pgfqpoint{3.898848in}{0.411384in}}{\pgfqpoint{3.902856in}{0.401709in}}{\pgfqpoint{3.909989in}{0.394576in}}%
\pgfpathcurveto{\pgfqpoint{3.917121in}{0.387443in}}{\pgfqpoint{3.926797in}{0.383435in}}{\pgfqpoint{3.936884in}{0.383435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940571in}{0.370706in}}%
\pgfpathcurveto{\pgfqpoint{3.950658in}{0.370706in}}{\pgfqpoint{3.960334in}{0.374714in}}{\pgfqpoint{3.967466in}{0.381847in}}%
\pgfpathcurveto{\pgfqpoint{3.974599in}{0.388979in}}{\pgfqpoint{3.978607in}{0.398655in}}{\pgfqpoint{3.978607in}{0.408742in}}%
\pgfpathcurveto{\pgfqpoint{3.978607in}{0.418830in}}{\pgfqpoint{3.974599in}{0.428505in}}{\pgfqpoint{3.967466in}{0.435638in}}%
\pgfpathcurveto{\pgfqpoint{3.960334in}{0.442771in}}{\pgfqpoint{3.950658in}{0.446779in}}{\pgfqpoint{3.940571in}{0.446779in}}%
\pgfpathcurveto{\pgfqpoint{3.930483in}{0.446779in}}{\pgfqpoint{3.920808in}{0.442771in}}{\pgfqpoint{3.913675in}{0.435638in}}%
\pgfpathcurveto{\pgfqpoint{3.906542in}{0.428505in}}{\pgfqpoint{3.902534in}{0.418830in}}{\pgfqpoint{3.902534in}{0.408742in}}%
\pgfpathcurveto{\pgfqpoint{3.902534in}{0.398655in}}{\pgfqpoint{3.906542in}{0.388979in}}{\pgfqpoint{3.913675in}{0.381847in}}%
\pgfpathcurveto{\pgfqpoint{3.920808in}{0.374714in}}{\pgfqpoint{3.930483in}{0.370706in}}{\pgfqpoint{3.940571in}{0.370706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944233in}{0.377883in}}%
\pgfpathcurveto{\pgfqpoint{3.954320in}{0.377883in}}{\pgfqpoint{3.963996in}{0.381891in}}{\pgfqpoint{3.971128in}{0.389023in}}%
\pgfpathcurveto{\pgfqpoint{3.978261in}{0.396156in}}{\pgfqpoint{3.982269in}{0.405832in}}{\pgfqpoint{3.982269in}{0.415919in}}%
\pgfpathcurveto{\pgfqpoint{3.982269in}{0.426006in}}{\pgfqpoint{3.978261in}{0.435682in}}{\pgfqpoint{3.971128in}{0.442815in}}%
\pgfpathcurveto{\pgfqpoint{3.963996in}{0.449948in}}{\pgfqpoint{3.954320in}{0.453955in}}{\pgfqpoint{3.944233in}{0.453955in}}%
\pgfpathcurveto{\pgfqpoint{3.934145in}{0.453955in}}{\pgfqpoint{3.924470in}{0.449948in}}{\pgfqpoint{3.917337in}{0.442815in}}%
\pgfpathcurveto{\pgfqpoint{3.910204in}{0.435682in}}{\pgfqpoint{3.906196in}{0.426006in}}{\pgfqpoint{3.906196in}{0.415919in}}%
\pgfpathcurveto{\pgfqpoint{3.906196in}{0.405832in}}{\pgfqpoint{3.910204in}{0.396156in}}{\pgfqpoint{3.917337in}{0.389023in}}%
\pgfpathcurveto{\pgfqpoint{3.924470in}{0.381891in}}{\pgfqpoint{3.934145in}{0.377883in}}{\pgfqpoint{3.944233in}{0.377883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947870in}{0.361144in}}%
\pgfpathcurveto{\pgfqpoint{3.957958in}{0.361144in}}{\pgfqpoint{3.967633in}{0.365151in}}{\pgfqpoint{3.974766in}{0.372284in}}%
\pgfpathcurveto{\pgfqpoint{3.981899in}{0.379417in}}{\pgfqpoint{3.985906in}{0.389092in}}{\pgfqpoint{3.985906in}{0.399180in}}%
\pgfpathcurveto{\pgfqpoint{3.985906in}{0.409267in}}{\pgfqpoint{3.981899in}{0.418943in}}{\pgfqpoint{3.974766in}{0.426076in}}%
\pgfpathcurveto{\pgfqpoint{3.967633in}{0.433208in}}{\pgfqpoint{3.957958in}{0.437216in}}{\pgfqpoint{3.947870in}{0.437216in}}%
\pgfpathcurveto{\pgfqpoint{3.937783in}{0.437216in}}{\pgfqpoint{3.928107in}{0.433208in}}{\pgfqpoint{3.920974in}{0.426076in}}%
\pgfpathcurveto{\pgfqpoint{3.913842in}{0.418943in}}{\pgfqpoint{3.909834in}{0.409267in}}{\pgfqpoint{3.909834in}{0.399180in}}%
\pgfpathcurveto{\pgfqpoint{3.909834in}{0.389092in}}{\pgfqpoint{3.913842in}{0.379417in}}{\pgfqpoint{3.920974in}{0.372284in}}%
\pgfpathcurveto{\pgfqpoint{3.928107in}{0.365151in}}{\pgfqpoint{3.937783in}{0.361144in}}{\pgfqpoint{3.947870in}{0.361144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951484in}{0.364873in}}%
\pgfpathcurveto{\pgfqpoint{3.961571in}{0.364873in}}{\pgfqpoint{3.971247in}{0.368880in}}{\pgfqpoint{3.978379in}{0.376013in}}%
\pgfpathcurveto{\pgfqpoint{3.985512in}{0.383146in}}{\pgfqpoint{3.989520in}{0.392821in}}{\pgfqpoint{3.989520in}{0.402909in}}%
\pgfpathcurveto{\pgfqpoint{3.989520in}{0.412996in}}{\pgfqpoint{3.985512in}{0.422672in}}{\pgfqpoint{3.978379in}{0.429805in}}%
\pgfpathcurveto{\pgfqpoint{3.971247in}{0.436937in}}{\pgfqpoint{3.961571in}{0.440945in}}{\pgfqpoint{3.951484in}{0.440945in}}%
\pgfpathcurveto{\pgfqpoint{3.941396in}{0.440945in}}{\pgfqpoint{3.931721in}{0.436937in}}{\pgfqpoint{3.924588in}{0.429805in}}%
\pgfpathcurveto{\pgfqpoint{3.917455in}{0.422672in}}{\pgfqpoint{3.913447in}{0.412996in}}{\pgfqpoint{3.913447in}{0.402909in}}%
\pgfpathcurveto{\pgfqpoint{3.913447in}{0.392821in}}{\pgfqpoint{3.917455in}{0.383146in}}{\pgfqpoint{3.924588in}{0.376013in}}%
\pgfpathcurveto{\pgfqpoint{3.931721in}{0.368880in}}{\pgfqpoint{3.941396in}{0.364873in}}{\pgfqpoint{3.951484in}{0.364873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955074in}{0.360296in}}%
\pgfpathcurveto{\pgfqpoint{3.965161in}{0.360296in}}{\pgfqpoint{3.974836in}{0.364303in}}{\pgfqpoint{3.981969in}{0.371436in}}%
\pgfpathcurveto{\pgfqpoint{3.989102in}{0.378569in}}{\pgfqpoint{3.993110in}{0.388245in}}{\pgfqpoint{3.993110in}{0.398332in}}%
\pgfpathcurveto{\pgfqpoint{3.993110in}{0.408419in}}{\pgfqpoint{3.989102in}{0.418095in}}{\pgfqpoint{3.981969in}{0.425228in}}%
\pgfpathcurveto{\pgfqpoint{3.974836in}{0.432360in}}{\pgfqpoint{3.965161in}{0.436368in}}{\pgfqpoint{3.955074in}{0.436368in}}%
\pgfpathcurveto{\pgfqpoint{3.944986in}{0.436368in}}{\pgfqpoint{3.935311in}{0.432360in}}{\pgfqpoint{3.928178in}{0.425228in}}%
\pgfpathcurveto{\pgfqpoint{3.921045in}{0.418095in}}{\pgfqpoint{3.917037in}{0.408419in}}{\pgfqpoint{3.917037in}{0.398332in}}%
\pgfpathcurveto{\pgfqpoint{3.917037in}{0.388245in}}{\pgfqpoint{3.921045in}{0.378569in}}{\pgfqpoint{3.928178in}{0.371436in}}%
\pgfpathcurveto{\pgfqpoint{3.935311in}{0.364303in}}{\pgfqpoint{3.944986in}{0.360296in}}{\pgfqpoint{3.955074in}{0.360296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958640in}{1.435432in}}%
\pgfpathcurveto{\pgfqpoint{3.968727in}{1.435432in}}{\pgfqpoint{3.978403in}{1.439440in}}{\pgfqpoint{3.985536in}{1.446573in}}%
\pgfpathcurveto{\pgfqpoint{3.992669in}{1.453706in}}{\pgfqpoint{3.996676in}{1.463381in}}{\pgfqpoint{3.996676in}{1.473468in}}%
\pgfpathcurveto{\pgfqpoint{3.996676in}{1.483556in}}{\pgfqpoint{3.992669in}{1.493231in}}{\pgfqpoint{3.985536in}{1.500364in}}%
\pgfpathcurveto{\pgfqpoint{3.978403in}{1.507497in}}{\pgfqpoint{3.968727in}{1.511505in}}{\pgfqpoint{3.958640in}{1.511505in}}%
\pgfpathcurveto{\pgfqpoint{3.948553in}{1.511505in}}{\pgfqpoint{3.938877in}{1.507497in}}{\pgfqpoint{3.931744in}{1.500364in}}%
\pgfpathcurveto{\pgfqpoint{3.924611in}{1.493231in}}{\pgfqpoint{3.920604in}{1.483556in}}{\pgfqpoint{3.920604in}{1.473468in}}%
\pgfpathcurveto{\pgfqpoint{3.920604in}{1.463381in}}{\pgfqpoint{3.924611in}{1.453706in}}{\pgfqpoint{3.931744in}{1.446573in}}%
\pgfpathcurveto{\pgfqpoint{3.938877in}{1.439440in}}{\pgfqpoint{3.948553in}{1.435432in}}{\pgfqpoint{3.958640in}{1.435432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962183in}{0.309990in}}%
\pgfpathcurveto{\pgfqpoint{3.972271in}{0.309990in}}{\pgfqpoint{3.981946in}{0.313998in}}{\pgfqpoint{3.989079in}{0.321131in}}%
\pgfpathcurveto{\pgfqpoint{3.996212in}{0.328263in}}{\pgfqpoint{4.000220in}{0.337939in}}{\pgfqpoint{4.000220in}{0.348026in}}%
\pgfpathcurveto{\pgfqpoint{4.000220in}{0.358114in}}{\pgfqpoint{3.996212in}{0.367789in}}{\pgfqpoint{3.989079in}{0.374922in}}%
\pgfpathcurveto{\pgfqpoint{3.981946in}{0.382055in}}{\pgfqpoint{3.972271in}{0.386063in}}{\pgfqpoint{3.962183in}{0.386063in}}%
\pgfpathcurveto{\pgfqpoint{3.952096in}{0.386063in}}{\pgfqpoint{3.942420in}{0.382055in}}{\pgfqpoint{3.935288in}{0.374922in}}%
\pgfpathcurveto{\pgfqpoint{3.928155in}{0.367789in}}{\pgfqpoint{3.924147in}{0.358114in}}{\pgfqpoint{3.924147in}{0.348026in}}%
\pgfpathcurveto{\pgfqpoint{3.924147in}{0.337939in}}{\pgfqpoint{3.928155in}{0.328263in}}{\pgfqpoint{3.935288in}{0.321131in}}%
\pgfpathcurveto{\pgfqpoint{3.942420in}{0.313998in}}{\pgfqpoint{3.952096in}{0.309990in}}{\pgfqpoint{3.962183in}{0.309990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965704in}{0.364468in}}%
\pgfpathcurveto{\pgfqpoint{3.975791in}{0.364468in}}{\pgfqpoint{3.985467in}{0.368475in}}{\pgfqpoint{3.992600in}{0.375608in}}%
\pgfpathcurveto{\pgfqpoint{3.999732in}{0.382741in}}{\pgfqpoint{4.003740in}{0.392417in}}{\pgfqpoint{4.003740in}{0.402504in}}%
\pgfpathcurveto{\pgfqpoint{4.003740in}{0.412591in}}{\pgfqpoint{3.999732in}{0.422267in}}{\pgfqpoint{3.992600in}{0.429400in}}%
\pgfpathcurveto{\pgfqpoint{3.985467in}{0.436532in}}{\pgfqpoint{3.975791in}{0.440540in}}{\pgfqpoint{3.965704in}{0.440540in}}%
\pgfpathcurveto{\pgfqpoint{3.955617in}{0.440540in}}{\pgfqpoint{3.945941in}{0.436532in}}{\pgfqpoint{3.938808in}{0.429400in}}%
\pgfpathcurveto{\pgfqpoint{3.931675in}{0.422267in}}{\pgfqpoint{3.927668in}{0.412591in}}{\pgfqpoint{3.927668in}{0.402504in}}%
\pgfpathcurveto{\pgfqpoint{3.927668in}{0.392417in}}{\pgfqpoint{3.931675in}{0.382741in}}{\pgfqpoint{3.938808in}{0.375608in}}%
\pgfpathcurveto{\pgfqpoint{3.945941in}{0.368475in}}{\pgfqpoint{3.955617in}{0.364468in}}{\pgfqpoint{3.965704in}{0.364468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969202in}{0.383544in}}%
\pgfpathcurveto{\pgfqpoint{3.979289in}{0.383544in}}{\pgfqpoint{3.988965in}{0.387552in}}{\pgfqpoint{3.996098in}{0.394685in}}%
\pgfpathcurveto{\pgfqpoint{4.003231in}{0.401817in}}{\pgfqpoint{4.007238in}{0.411493in}}{\pgfqpoint{4.007238in}{0.421580in}}%
\pgfpathcurveto{\pgfqpoint{4.007238in}{0.431668in}}{\pgfqpoint{4.003231in}{0.441343in}}{\pgfqpoint{3.996098in}{0.448476in}}%
\pgfpathcurveto{\pgfqpoint{3.988965in}{0.455609in}}{\pgfqpoint{3.979289in}{0.459617in}}{\pgfqpoint{3.969202in}{0.459617in}}%
\pgfpathcurveto{\pgfqpoint{3.959115in}{0.459617in}}{\pgfqpoint{3.949439in}{0.455609in}}{\pgfqpoint{3.942306in}{0.448476in}}%
\pgfpathcurveto{\pgfqpoint{3.935173in}{0.441343in}}{\pgfqpoint{3.931166in}{0.431668in}}{\pgfqpoint{3.931166in}{0.421580in}}%
\pgfpathcurveto{\pgfqpoint{3.931166in}{0.411493in}}{\pgfqpoint{3.935173in}{0.401817in}}{\pgfqpoint{3.942306in}{0.394685in}}%
\pgfpathcurveto{\pgfqpoint{3.949439in}{0.387552in}}{\pgfqpoint{3.959115in}{0.383544in}}{\pgfqpoint{3.969202in}{0.383544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972678in}{1.957031in}}%
\pgfpathcurveto{\pgfqpoint{3.982765in}{1.957031in}}{\pgfqpoint{3.992441in}{1.961039in}}{\pgfqpoint{3.999574in}{1.968172in}}%
\pgfpathcurveto{\pgfqpoint{4.006706in}{1.975305in}}{\pgfqpoint{4.010714in}{1.984980in}}{\pgfqpoint{4.010714in}{1.995068in}}%
\pgfpathcurveto{\pgfqpoint{4.010714in}{2.005155in}}{\pgfqpoint{4.006706in}{2.014831in}}{\pgfqpoint{3.999574in}{2.021963in}}%
\pgfpathcurveto{\pgfqpoint{3.992441in}{2.029096in}}{\pgfqpoint{3.982765in}{2.033104in}}{\pgfqpoint{3.972678in}{2.033104in}}%
\pgfpathcurveto{\pgfqpoint{3.962590in}{2.033104in}}{\pgfqpoint{3.952915in}{2.029096in}}{\pgfqpoint{3.945782in}{2.021963in}}%
\pgfpathcurveto{\pgfqpoint{3.938649in}{2.014831in}}{\pgfqpoint{3.934642in}{2.005155in}}{\pgfqpoint{3.934642in}{1.995068in}}%
\pgfpathcurveto{\pgfqpoint{3.934642in}{1.984980in}}{\pgfqpoint{3.938649in}{1.975305in}}{\pgfqpoint{3.945782in}{1.968172in}}%
\pgfpathcurveto{\pgfqpoint{3.952915in}{1.961039in}}{\pgfqpoint{3.962590in}{1.957031in}}{\pgfqpoint{3.972678in}{1.957031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.976132in}{0.388705in}}%
\pgfpathcurveto{\pgfqpoint{3.986219in}{0.388705in}}{\pgfqpoint{3.995895in}{0.392713in}}{\pgfqpoint{4.003027in}{0.399846in}}%
\pgfpathcurveto{\pgfqpoint{4.010160in}{0.406979in}}{\pgfqpoint{4.014168in}{0.416654in}}{\pgfqpoint{4.014168in}{0.426742in}}%
\pgfpathcurveto{\pgfqpoint{4.014168in}{0.436829in}}{\pgfqpoint{4.010160in}{0.446505in}}{\pgfqpoint{4.003027in}{0.453637in}}%
\pgfpathcurveto{\pgfqpoint{3.995895in}{0.460770in}}{\pgfqpoint{3.986219in}{0.464778in}}{\pgfqpoint{3.976132in}{0.464778in}}%
\pgfpathcurveto{\pgfqpoint{3.966044in}{0.464778in}}{\pgfqpoint{3.956369in}{0.460770in}}{\pgfqpoint{3.949236in}{0.453637in}}%
\pgfpathcurveto{\pgfqpoint{3.942103in}{0.446505in}}{\pgfqpoint{3.938095in}{0.436829in}}{\pgfqpoint{3.938095in}{0.426742in}}%
\pgfpathcurveto{\pgfqpoint{3.938095in}{0.416654in}}{\pgfqpoint{3.942103in}{0.406979in}}{\pgfqpoint{3.949236in}{0.399846in}}%
\pgfpathcurveto{\pgfqpoint{3.956369in}{0.392713in}}{\pgfqpoint{3.966044in}{0.388705in}}{\pgfqpoint{3.976132in}{0.388705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979564in}{1.560192in}}%
\pgfpathcurveto{\pgfqpoint{3.989651in}{1.560192in}}{\pgfqpoint{3.999327in}{1.564200in}}{\pgfqpoint{4.006460in}{1.571332in}}%
\pgfpathcurveto{\pgfqpoint{4.013593in}{1.578465in}}{\pgfqpoint{4.017600in}{1.588141in}}{\pgfqpoint{4.017600in}{1.598228in}}%
\pgfpathcurveto{\pgfqpoint{4.017600in}{1.608315in}}{\pgfqpoint{4.013593in}{1.617991in}}{\pgfqpoint{4.006460in}{1.625124in}}%
\pgfpathcurveto{\pgfqpoint{3.999327in}{1.632257in}}{\pgfqpoint{3.989651in}{1.636264in}}{\pgfqpoint{3.979564in}{1.636264in}}%
\pgfpathcurveto{\pgfqpoint{3.969477in}{1.636264in}}{\pgfqpoint{3.959801in}{1.632257in}}{\pgfqpoint{3.952668in}{1.625124in}}%
\pgfpathcurveto{\pgfqpoint{3.945535in}{1.617991in}}{\pgfqpoint{3.941528in}{1.608315in}}{\pgfqpoint{3.941528in}{1.598228in}}%
\pgfpathcurveto{\pgfqpoint{3.941528in}{1.588141in}}{\pgfqpoint{3.945535in}{1.578465in}}{\pgfqpoint{3.952668in}{1.571332in}}%
\pgfpathcurveto{\pgfqpoint{3.959801in}{1.564200in}}{\pgfqpoint{3.969477in}{1.560192in}}{\pgfqpoint{3.979564in}{1.560192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982975in}{0.364959in}}%
\pgfpathcurveto{\pgfqpoint{3.993062in}{0.364959in}}{\pgfqpoint{4.002738in}{0.368967in}}{\pgfqpoint{4.009871in}{0.376099in}}%
\pgfpathcurveto{\pgfqpoint{4.017003in}{0.383232in}}{\pgfqpoint{4.021011in}{0.392908in}}{\pgfqpoint{4.021011in}{0.402995in}}%
\pgfpathcurveto{\pgfqpoint{4.021011in}{0.413082in}}{\pgfqpoint{4.017003in}{0.422758in}}{\pgfqpoint{4.009871in}{0.429891in}}%
\pgfpathcurveto{\pgfqpoint{4.002738in}{0.437024in}}{\pgfqpoint{3.993062in}{0.441031in}}{\pgfqpoint{3.982975in}{0.441031in}}%
\pgfpathcurveto{\pgfqpoint{3.972888in}{0.441031in}}{\pgfqpoint{3.963212in}{0.437024in}}{\pgfqpoint{3.956079in}{0.429891in}}%
\pgfpathcurveto{\pgfqpoint{3.948946in}{0.422758in}}{\pgfqpoint{3.944939in}{0.413082in}}{\pgfqpoint{3.944939in}{0.402995in}}%
\pgfpathcurveto{\pgfqpoint{3.944939in}{0.392908in}}{\pgfqpoint{3.948946in}{0.383232in}}{\pgfqpoint{3.956079in}{0.376099in}}%
\pgfpathcurveto{\pgfqpoint{3.963212in}{0.368967in}}{\pgfqpoint{3.972888in}{0.364959in}}{\pgfqpoint{3.982975in}{0.364959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986365in}{1.976410in}}%
\pgfpathcurveto{\pgfqpoint{3.996452in}{1.976410in}}{\pgfqpoint{4.006128in}{1.980418in}}{\pgfqpoint{4.013260in}{1.987551in}}%
\pgfpathcurveto{\pgfqpoint{4.020393in}{1.994684in}}{\pgfqpoint{4.024401in}{2.004359in}}{\pgfqpoint{4.024401in}{2.014446in}}%
\pgfpathcurveto{\pgfqpoint{4.024401in}{2.024534in}}{\pgfqpoint{4.020393in}{2.034209in}}{\pgfqpoint{4.013260in}{2.041342in}}%
\pgfpathcurveto{\pgfqpoint{4.006128in}{2.048475in}}{\pgfqpoint{3.996452in}{2.052483in}}{\pgfqpoint{3.986365in}{2.052483in}}%
\pgfpathcurveto{\pgfqpoint{3.976277in}{2.052483in}}{\pgfqpoint{3.966602in}{2.048475in}}{\pgfqpoint{3.959469in}{2.041342in}}%
\pgfpathcurveto{\pgfqpoint{3.952336in}{2.034209in}}{\pgfqpoint{3.948328in}{2.024534in}}{\pgfqpoint{3.948328in}{2.014446in}}%
\pgfpathcurveto{\pgfqpoint{3.948328in}{2.004359in}}{\pgfqpoint{3.952336in}{1.994684in}}{\pgfqpoint{3.959469in}{1.987551in}}%
\pgfpathcurveto{\pgfqpoint{3.966602in}{1.980418in}}{\pgfqpoint{3.976277in}{1.976410in}}{\pgfqpoint{3.986365in}{1.976410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.989734in}{0.397504in}}%
\pgfpathcurveto{\pgfqpoint{3.999821in}{0.397504in}}{\pgfqpoint{4.009496in}{0.401512in}}{\pgfqpoint{4.016629in}{0.408645in}}%
\pgfpathcurveto{\pgfqpoint{4.023762in}{0.415777in}}{\pgfqpoint{4.027770in}{0.425453in}}{\pgfqpoint{4.027770in}{0.435540in}}%
\pgfpathcurveto{\pgfqpoint{4.027770in}{0.445628in}}{\pgfqpoint{4.023762in}{0.455303in}}{\pgfqpoint{4.016629in}{0.462436in}}%
\pgfpathcurveto{\pgfqpoint{4.009496in}{0.469569in}}{\pgfqpoint{3.999821in}{0.473577in}}{\pgfqpoint{3.989734in}{0.473577in}}%
\pgfpathcurveto{\pgfqpoint{3.979646in}{0.473577in}}{\pgfqpoint{3.969971in}{0.469569in}}{\pgfqpoint{3.962838in}{0.462436in}}%
\pgfpathcurveto{\pgfqpoint{3.955705in}{0.455303in}}{\pgfqpoint{3.951697in}{0.445628in}}{\pgfqpoint{3.951697in}{0.435540in}}%
\pgfpathcurveto{\pgfqpoint{3.951697in}{0.425453in}}{\pgfqpoint{3.955705in}{0.415777in}}{\pgfqpoint{3.962838in}{0.408645in}}%
\pgfpathcurveto{\pgfqpoint{3.969971in}{0.401512in}}{\pgfqpoint{3.979646in}{0.397504in}}{\pgfqpoint{3.989734in}{0.397504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993082in}{0.375784in}}%
\pgfpathcurveto{\pgfqpoint{4.003169in}{0.375784in}}{\pgfqpoint{4.012845in}{0.379792in}}{\pgfqpoint{4.019978in}{0.386924in}}%
\pgfpathcurveto{\pgfqpoint{4.027110in}{0.394057in}}{\pgfqpoint{4.031118in}{0.403733in}}{\pgfqpoint{4.031118in}{0.413820in}}%
\pgfpathcurveto{\pgfqpoint{4.031118in}{0.423907in}}{\pgfqpoint{4.027110in}{0.433583in}}{\pgfqpoint{4.019978in}{0.440716in}}%
\pgfpathcurveto{\pgfqpoint{4.012845in}{0.447849in}}{\pgfqpoint{4.003169in}{0.451856in}}{\pgfqpoint{3.993082in}{0.451856in}}%
\pgfpathcurveto{\pgfqpoint{3.982995in}{0.451856in}}{\pgfqpoint{3.973319in}{0.447849in}}{\pgfqpoint{3.966186in}{0.440716in}}%
\pgfpathcurveto{\pgfqpoint{3.959053in}{0.433583in}}{\pgfqpoint{3.955046in}{0.423907in}}{\pgfqpoint{3.955046in}{0.413820in}}%
\pgfpathcurveto{\pgfqpoint{3.955046in}{0.403733in}}{\pgfqpoint{3.959053in}{0.394057in}}{\pgfqpoint{3.966186in}{0.386924in}}%
\pgfpathcurveto{\pgfqpoint{3.973319in}{0.379792in}}{\pgfqpoint{3.982995in}{0.375784in}}{\pgfqpoint{3.993082in}{0.375784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996410in}{2.518200in}}%
\pgfpathcurveto{\pgfqpoint{4.006497in}{2.518200in}}{\pgfqpoint{4.016173in}{2.522207in}}{\pgfqpoint{4.023306in}{2.529340in}}%
\pgfpathcurveto{\pgfqpoint{4.030438in}{2.536473in}}{\pgfqpoint{4.034446in}{2.546149in}}{\pgfqpoint{4.034446in}{2.556236in}}%
\pgfpathcurveto{\pgfqpoint{4.034446in}{2.566323in}}{\pgfqpoint{4.030438in}{2.575999in}}{\pgfqpoint{4.023306in}{2.583132in}}%
\pgfpathcurveto{\pgfqpoint{4.016173in}{2.590265in}}{\pgfqpoint{4.006497in}{2.594272in}}{\pgfqpoint{3.996410in}{2.594272in}}%
\pgfpathcurveto{\pgfqpoint{3.986323in}{2.594272in}}{\pgfqpoint{3.976647in}{2.590265in}}{\pgfqpoint{3.969514in}{2.583132in}}%
\pgfpathcurveto{\pgfqpoint{3.962381in}{2.575999in}}{\pgfqpoint{3.958374in}{2.566323in}}{\pgfqpoint{3.958374in}{2.556236in}}%
\pgfpathcurveto{\pgfqpoint{3.958374in}{2.546149in}}{\pgfqpoint{3.962381in}{2.536473in}}{\pgfqpoint{3.969514in}{2.529340in}}%
\pgfpathcurveto{\pgfqpoint{3.976647in}{2.522207in}}{\pgfqpoint{3.986323in}{2.518200in}}{\pgfqpoint{3.996410in}{2.518200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999718in}{1.948989in}}%
\pgfpathcurveto{\pgfqpoint{4.009805in}{1.948989in}}{\pgfqpoint{4.019481in}{1.952997in}}{\pgfqpoint{4.026613in}{1.960129in}}%
\pgfpathcurveto{\pgfqpoint{4.033746in}{1.967262in}}{\pgfqpoint{4.037754in}{1.976938in}}{\pgfqpoint{4.037754in}{1.987025in}}%
\pgfpathcurveto{\pgfqpoint{4.037754in}{1.997112in}}{\pgfqpoint{4.033746in}{2.006788in}}{\pgfqpoint{4.026613in}{2.013921in}}%
\pgfpathcurveto{\pgfqpoint{4.019481in}{2.021054in}}{\pgfqpoint{4.009805in}{2.025061in}}{\pgfqpoint{3.999718in}{2.025061in}}%
\pgfpathcurveto{\pgfqpoint{3.989630in}{2.025061in}}{\pgfqpoint{3.979955in}{2.021054in}}{\pgfqpoint{3.972822in}{2.013921in}}%
\pgfpathcurveto{\pgfqpoint{3.965689in}{2.006788in}}{\pgfqpoint{3.961681in}{1.997112in}}{\pgfqpoint{3.961681in}{1.987025in}}%
\pgfpathcurveto{\pgfqpoint{3.961681in}{1.976938in}}{\pgfqpoint{3.965689in}{1.967262in}}{\pgfqpoint{3.972822in}{1.960129in}}%
\pgfpathcurveto{\pgfqpoint{3.979955in}{1.952997in}}{\pgfqpoint{3.989630in}{1.948989in}}{\pgfqpoint{3.999718in}{1.948989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003006in}{0.395102in}}%
\pgfpathcurveto{\pgfqpoint{4.013093in}{0.395102in}}{\pgfqpoint{4.022769in}{0.399109in}}{\pgfqpoint{4.029901in}{0.406242in}}%
\pgfpathcurveto{\pgfqpoint{4.037034in}{0.413375in}}{\pgfqpoint{4.041042in}{0.423051in}}{\pgfqpoint{4.041042in}{0.433138in}}%
\pgfpathcurveto{\pgfqpoint{4.041042in}{0.443225in}}{\pgfqpoint{4.037034in}{0.452901in}}{\pgfqpoint{4.029901in}{0.460034in}}%
\pgfpathcurveto{\pgfqpoint{4.022769in}{0.467166in}}{\pgfqpoint{4.013093in}{0.471174in}}{\pgfqpoint{4.003006in}{0.471174in}}%
\pgfpathcurveto{\pgfqpoint{3.992918in}{0.471174in}}{\pgfqpoint{3.983243in}{0.467166in}}{\pgfqpoint{3.976110in}{0.460034in}}%
\pgfpathcurveto{\pgfqpoint{3.968977in}{0.452901in}}{\pgfqpoint{3.964969in}{0.443225in}}{\pgfqpoint{3.964969in}{0.433138in}}%
\pgfpathcurveto{\pgfqpoint{3.964969in}{0.423051in}}{\pgfqpoint{3.968977in}{0.413375in}}{\pgfqpoint{3.976110in}{0.406242in}}%
\pgfpathcurveto{\pgfqpoint{3.983243in}{0.399109in}}{\pgfqpoint{3.992918in}{0.395102in}}{\pgfqpoint{4.003006in}{0.395102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006274in}{0.602813in}}%
\pgfpathcurveto{\pgfqpoint{4.016361in}{0.602813in}}{\pgfqpoint{4.026037in}{0.606821in}}{\pgfqpoint{4.033170in}{0.613954in}}%
\pgfpathcurveto{\pgfqpoint{4.040303in}{0.621087in}}{\pgfqpoint{4.044310in}{0.630762in}}{\pgfqpoint{4.044310in}{0.640850in}}%
\pgfpathcurveto{\pgfqpoint{4.044310in}{0.650937in}}{\pgfqpoint{4.040303in}{0.660613in}}{\pgfqpoint{4.033170in}{0.667745in}}%
\pgfpathcurveto{\pgfqpoint{4.026037in}{0.674878in}}{\pgfqpoint{4.016361in}{0.678886in}}{\pgfqpoint{4.006274in}{0.678886in}}%
\pgfpathcurveto{\pgfqpoint{3.996187in}{0.678886in}}{\pgfqpoint{3.986511in}{0.674878in}}{\pgfqpoint{3.979378in}{0.667745in}}%
\pgfpathcurveto{\pgfqpoint{3.972245in}{0.660613in}}{\pgfqpoint{3.968238in}{0.650937in}}{\pgfqpoint{3.968238in}{0.640850in}}%
\pgfpathcurveto{\pgfqpoint{3.968238in}{0.630762in}}{\pgfqpoint{3.972245in}{0.621087in}}{\pgfqpoint{3.979378in}{0.613954in}}%
\pgfpathcurveto{\pgfqpoint{3.986511in}{0.606821in}}{\pgfqpoint{3.996187in}{0.602813in}}{\pgfqpoint{4.006274in}{0.602813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009523in}{0.373597in}}%
\pgfpathcurveto{\pgfqpoint{4.019610in}{0.373597in}}{\pgfqpoint{4.029286in}{0.377605in}}{\pgfqpoint{4.036419in}{0.384738in}}%
\pgfpathcurveto{\pgfqpoint{4.043552in}{0.391871in}}{\pgfqpoint{4.047559in}{0.401546in}}{\pgfqpoint{4.047559in}{0.411634in}}%
\pgfpathcurveto{\pgfqpoint{4.047559in}{0.421721in}}{\pgfqpoint{4.043552in}{0.431396in}}{\pgfqpoint{4.036419in}{0.438529in}}%
\pgfpathcurveto{\pgfqpoint{4.029286in}{0.445662in}}{\pgfqpoint{4.019610in}{0.449670in}}{\pgfqpoint{4.009523in}{0.449670in}}%
\pgfpathcurveto{\pgfqpoint{3.999436in}{0.449670in}}{\pgfqpoint{3.989760in}{0.445662in}}{\pgfqpoint{3.982627in}{0.438529in}}%
\pgfpathcurveto{\pgfqpoint{3.975494in}{0.431396in}}{\pgfqpoint{3.971487in}{0.421721in}}{\pgfqpoint{3.971487in}{0.411634in}}%
\pgfpathcurveto{\pgfqpoint{3.971487in}{0.401546in}}{\pgfqpoint{3.975494in}{0.391871in}}{\pgfqpoint{3.982627in}{0.384738in}}%
\pgfpathcurveto{\pgfqpoint{3.989760in}{0.377605in}}{\pgfqpoint{3.999436in}{0.373597in}}{\pgfqpoint{4.009523in}{0.373597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012753in}{0.354073in}}%
\pgfpathcurveto{\pgfqpoint{4.022840in}{0.354073in}}{\pgfqpoint{4.032516in}{0.358081in}}{\pgfqpoint{4.039648in}{0.365214in}}%
\pgfpathcurveto{\pgfqpoint{4.046781in}{0.372347in}}{\pgfqpoint{4.050789in}{0.382022in}}{\pgfqpoint{4.050789in}{0.392110in}}%
\pgfpathcurveto{\pgfqpoint{4.050789in}{0.402197in}}{\pgfqpoint{4.046781in}{0.411872in}}{\pgfqpoint{4.039648in}{0.419005in}}%
\pgfpathcurveto{\pgfqpoint{4.032516in}{0.426138in}}{\pgfqpoint{4.022840in}{0.430146in}}{\pgfqpoint{4.012753in}{0.430146in}}%
\pgfpathcurveto{\pgfqpoint{4.002665in}{0.430146in}}{\pgfqpoint{3.992990in}{0.426138in}}{\pgfqpoint{3.985857in}{0.419005in}}%
\pgfpathcurveto{\pgfqpoint{3.978724in}{0.411872in}}{\pgfqpoint{3.974716in}{0.402197in}}{\pgfqpoint{3.974716in}{0.392110in}}%
\pgfpathcurveto{\pgfqpoint{3.974716in}{0.382022in}}{\pgfqpoint{3.978724in}{0.372347in}}{\pgfqpoint{3.985857in}{0.365214in}}%
\pgfpathcurveto{\pgfqpoint{3.992990in}{0.358081in}}{\pgfqpoint{4.002665in}{0.354073in}}{\pgfqpoint{4.012753in}{0.354073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015964in}{0.412005in}}%
\pgfpathcurveto{\pgfqpoint{4.026051in}{0.412005in}}{\pgfqpoint{4.035726in}{0.416013in}}{\pgfqpoint{4.042859in}{0.423145in}}%
\pgfpathcurveto{\pgfqpoint{4.049992in}{0.430278in}}{\pgfqpoint{4.054000in}{0.439954in}}{\pgfqpoint{4.054000in}{0.450041in}}%
\pgfpathcurveto{\pgfqpoint{4.054000in}{0.460128in}}{\pgfqpoint{4.049992in}{0.469804in}}{\pgfqpoint{4.042859in}{0.476937in}}%
\pgfpathcurveto{\pgfqpoint{4.035726in}{0.484070in}}{\pgfqpoint{4.026051in}{0.488077in}}{\pgfqpoint{4.015964in}{0.488077in}}%
\pgfpathcurveto{\pgfqpoint{4.005876in}{0.488077in}}{\pgfqpoint{3.996201in}{0.484070in}}{\pgfqpoint{3.989068in}{0.476937in}}%
\pgfpathcurveto{\pgfqpoint{3.981935in}{0.469804in}}{\pgfqpoint{3.977927in}{0.460128in}}{\pgfqpoint{3.977927in}{0.450041in}}%
\pgfpathcurveto{\pgfqpoint{3.977927in}{0.439954in}}{\pgfqpoint{3.981935in}{0.430278in}}{\pgfqpoint{3.989068in}{0.423145in}}%
\pgfpathcurveto{\pgfqpoint{3.996201in}{0.416013in}}{\pgfqpoint{4.005876in}{0.412005in}}{\pgfqpoint{4.015964in}{0.412005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019156in}{0.379166in}}%
\pgfpathcurveto{\pgfqpoint{4.029243in}{0.379166in}}{\pgfqpoint{4.038919in}{0.383174in}}{\pgfqpoint{4.046051in}{0.390306in}}%
\pgfpathcurveto{\pgfqpoint{4.053184in}{0.397439in}}{\pgfqpoint{4.057192in}{0.407115in}}{\pgfqpoint{4.057192in}{0.417202in}}%
\pgfpathcurveto{\pgfqpoint{4.057192in}{0.427289in}}{\pgfqpoint{4.053184in}{0.436965in}}{\pgfqpoint{4.046051in}{0.444098in}}%
\pgfpathcurveto{\pgfqpoint{4.038919in}{0.451231in}}{\pgfqpoint{4.029243in}{0.455238in}}{\pgfqpoint{4.019156in}{0.455238in}}%
\pgfpathcurveto{\pgfqpoint{4.009068in}{0.455238in}}{\pgfqpoint{3.999393in}{0.451231in}}{\pgfqpoint{3.992260in}{0.444098in}}%
\pgfpathcurveto{\pgfqpoint{3.985127in}{0.436965in}}{\pgfqpoint{3.981119in}{0.427289in}}{\pgfqpoint{3.981119in}{0.417202in}}%
\pgfpathcurveto{\pgfqpoint{3.981119in}{0.407115in}}{\pgfqpoint{3.985127in}{0.397439in}}{\pgfqpoint{3.992260in}{0.390306in}}%
\pgfpathcurveto{\pgfqpoint{3.999393in}{0.383174in}}{\pgfqpoint{4.009068in}{0.379166in}}{\pgfqpoint{4.019156in}{0.379166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022329in}{0.408294in}}%
\pgfpathcurveto{\pgfqpoint{4.032417in}{0.408294in}}{\pgfqpoint{4.042092in}{0.412301in}}{\pgfqpoint{4.049225in}{0.419434in}}%
\pgfpathcurveto{\pgfqpoint{4.056358in}{0.426567in}}{\pgfqpoint{4.060366in}{0.436243in}}{\pgfqpoint{4.060366in}{0.446330in}}%
\pgfpathcurveto{\pgfqpoint{4.060366in}{0.456417in}}{\pgfqpoint{4.056358in}{0.466093in}}{\pgfqpoint{4.049225in}{0.473226in}}%
\pgfpathcurveto{\pgfqpoint{4.042092in}{0.480358in}}{\pgfqpoint{4.032417in}{0.484366in}}{\pgfqpoint{4.022329in}{0.484366in}}%
\pgfpathcurveto{\pgfqpoint{4.012242in}{0.484366in}}{\pgfqpoint{4.002566in}{0.480358in}}{\pgfqpoint{3.995434in}{0.473226in}}%
\pgfpathcurveto{\pgfqpoint{3.988301in}{0.466093in}}{\pgfqpoint{3.984293in}{0.456417in}}{\pgfqpoint{3.984293in}{0.446330in}}%
\pgfpathcurveto{\pgfqpoint{3.984293in}{0.436243in}}{\pgfqpoint{3.988301in}{0.426567in}}{\pgfqpoint{3.995434in}{0.419434in}}%
\pgfpathcurveto{\pgfqpoint{4.002566in}{0.412301in}}{\pgfqpoint{4.012242in}{0.408294in}}{\pgfqpoint{4.022329in}{0.408294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025485in}{0.375325in}}%
\pgfpathcurveto{\pgfqpoint{4.035572in}{0.375325in}}{\pgfqpoint{4.045248in}{0.379332in}}{\pgfqpoint{4.052380in}{0.386465in}}%
\pgfpathcurveto{\pgfqpoint{4.059513in}{0.393598in}}{\pgfqpoint{4.063521in}{0.403274in}}{\pgfqpoint{4.063521in}{0.413361in}}%
\pgfpathcurveto{\pgfqpoint{4.063521in}{0.423448in}}{\pgfqpoint{4.059513in}{0.433124in}}{\pgfqpoint{4.052380in}{0.440257in}}%
\pgfpathcurveto{\pgfqpoint{4.045248in}{0.447389in}}{\pgfqpoint{4.035572in}{0.451397in}}{\pgfqpoint{4.025485in}{0.451397in}}%
\pgfpathcurveto{\pgfqpoint{4.015397in}{0.451397in}}{\pgfqpoint{4.005722in}{0.447389in}}{\pgfqpoint{3.998589in}{0.440257in}}%
\pgfpathcurveto{\pgfqpoint{3.991456in}{0.433124in}}{\pgfqpoint{3.987448in}{0.423448in}}{\pgfqpoint{3.987448in}{0.413361in}}%
\pgfpathcurveto{\pgfqpoint{3.987448in}{0.403274in}}{\pgfqpoint{3.991456in}{0.393598in}}{\pgfqpoint{3.998589in}{0.386465in}}%
\pgfpathcurveto{\pgfqpoint{4.005722in}{0.379332in}}{\pgfqpoint{4.015397in}{0.375325in}}{\pgfqpoint{4.025485in}{0.375325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028622in}{0.392794in}}%
\pgfpathcurveto{\pgfqpoint{4.038709in}{0.392794in}}{\pgfqpoint{4.048385in}{0.396802in}}{\pgfqpoint{4.055518in}{0.403935in}}%
\pgfpathcurveto{\pgfqpoint{4.062650in}{0.411068in}}{\pgfqpoint{4.066658in}{0.420743in}}{\pgfqpoint{4.066658in}{0.430831in}}%
\pgfpathcurveto{\pgfqpoint{4.066658in}{0.440918in}}{\pgfqpoint{4.062650in}{0.450594in}}{\pgfqpoint{4.055518in}{0.457726in}}%
\pgfpathcurveto{\pgfqpoint{4.048385in}{0.464859in}}{\pgfqpoint{4.038709in}{0.468867in}}{\pgfqpoint{4.028622in}{0.468867in}}%
\pgfpathcurveto{\pgfqpoint{4.018535in}{0.468867in}}{\pgfqpoint{4.008859in}{0.464859in}}{\pgfqpoint{4.001726in}{0.457726in}}%
\pgfpathcurveto{\pgfqpoint{3.994593in}{0.450594in}}{\pgfqpoint{3.990586in}{0.440918in}}{\pgfqpoint{3.990586in}{0.430831in}}%
\pgfpathcurveto{\pgfqpoint{3.990586in}{0.420743in}}{\pgfqpoint{3.994593in}{0.411068in}}{\pgfqpoint{4.001726in}{0.403935in}}%
\pgfpathcurveto{\pgfqpoint{4.008859in}{0.396802in}}{\pgfqpoint{4.018535in}{0.392794in}}{\pgfqpoint{4.028622in}{0.392794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031741in}{0.374808in}}%
\pgfpathcurveto{\pgfqpoint{4.041829in}{0.374808in}}{\pgfqpoint{4.051504in}{0.378816in}}{\pgfqpoint{4.058637in}{0.385949in}}%
\pgfpathcurveto{\pgfqpoint{4.065770in}{0.393081in}}{\pgfqpoint{4.069778in}{0.402757in}}{\pgfqpoint{4.069778in}{0.412844in}}%
\pgfpathcurveto{\pgfqpoint{4.069778in}{0.422932in}}{\pgfqpoint{4.065770in}{0.432607in}}{\pgfqpoint{4.058637in}{0.439740in}}%
\pgfpathcurveto{\pgfqpoint{4.051504in}{0.446873in}}{\pgfqpoint{4.041829in}{0.450881in}}{\pgfqpoint{4.031741in}{0.450881in}}%
\pgfpathcurveto{\pgfqpoint{4.021654in}{0.450881in}}{\pgfqpoint{4.011978in}{0.446873in}}{\pgfqpoint{4.004846in}{0.439740in}}%
\pgfpathcurveto{\pgfqpoint{3.997713in}{0.432607in}}{\pgfqpoint{3.993705in}{0.422932in}}{\pgfqpoint{3.993705in}{0.412844in}}%
\pgfpathcurveto{\pgfqpoint{3.993705in}{0.402757in}}{\pgfqpoint{3.997713in}{0.393081in}}{\pgfqpoint{4.004846in}{0.385949in}}%
\pgfpathcurveto{\pgfqpoint{4.011978in}{0.378816in}}{\pgfqpoint{4.021654in}{0.374808in}}{\pgfqpoint{4.031741in}{0.374808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034843in}{0.356852in}}%
\pgfpathcurveto{\pgfqpoint{4.044930in}{0.356852in}}{\pgfqpoint{4.054606in}{0.360860in}}{\pgfqpoint{4.061739in}{0.367993in}}%
\pgfpathcurveto{\pgfqpoint{4.068871in}{0.375126in}}{\pgfqpoint{4.072879in}{0.384801in}}{\pgfqpoint{4.072879in}{0.394889in}}%
\pgfpathcurveto{\pgfqpoint{4.072879in}{0.404976in}}{\pgfqpoint{4.068871in}{0.414651in}}{\pgfqpoint{4.061739in}{0.421784in}}%
\pgfpathcurveto{\pgfqpoint{4.054606in}{0.428917in}}{\pgfqpoint{4.044930in}{0.432925in}}{\pgfqpoint{4.034843in}{0.432925in}}%
\pgfpathcurveto{\pgfqpoint{4.024756in}{0.432925in}}{\pgfqpoint{4.015080in}{0.428917in}}{\pgfqpoint{4.007947in}{0.421784in}}%
\pgfpathcurveto{\pgfqpoint{4.000814in}{0.414651in}}{\pgfqpoint{3.996807in}{0.404976in}}{\pgfqpoint{3.996807in}{0.394889in}}%
\pgfpathcurveto{\pgfqpoint{3.996807in}{0.384801in}}{\pgfqpoint{4.000814in}{0.375126in}}{\pgfqpoint{4.007947in}{0.367993in}}%
\pgfpathcurveto{\pgfqpoint{4.015080in}{0.360860in}}{\pgfqpoint{4.024756in}{0.356852in}}{\pgfqpoint{4.034843in}{0.356852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037927in}{0.386368in}}%
\pgfpathcurveto{\pgfqpoint{4.048015in}{0.386368in}}{\pgfqpoint{4.057690in}{0.390375in}}{\pgfqpoint{4.064823in}{0.397508in}}%
\pgfpathcurveto{\pgfqpoint{4.071956in}{0.404641in}}{\pgfqpoint{4.075963in}{0.414317in}}{\pgfqpoint{4.075963in}{0.424404in}}%
\pgfpathcurveto{\pgfqpoint{4.075963in}{0.434491in}}{\pgfqpoint{4.071956in}{0.444167in}}{\pgfqpoint{4.064823in}{0.451300in}}%
\pgfpathcurveto{\pgfqpoint{4.057690in}{0.458432in}}{\pgfqpoint{4.048015in}{0.462440in}}{\pgfqpoint{4.037927in}{0.462440in}}%
\pgfpathcurveto{\pgfqpoint{4.027840in}{0.462440in}}{\pgfqpoint{4.018164in}{0.458432in}}{\pgfqpoint{4.011031in}{0.451300in}}%
\pgfpathcurveto{\pgfqpoint{4.003899in}{0.444167in}}{\pgfqpoint{3.999891in}{0.434491in}}{\pgfqpoint{3.999891in}{0.424404in}}%
\pgfpathcurveto{\pgfqpoint{3.999891in}{0.414317in}}{\pgfqpoint{4.003899in}{0.404641in}}{\pgfqpoint{4.011031in}{0.397508in}}%
\pgfpathcurveto{\pgfqpoint{4.018164in}{0.390375in}}{\pgfqpoint{4.027840in}{0.386368in}}{\pgfqpoint{4.037927in}{0.386368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040994in}{1.490049in}}%
\pgfpathcurveto{\pgfqpoint{4.051081in}{1.490049in}}{\pgfqpoint{4.060757in}{1.494057in}}{\pgfqpoint{4.067890in}{1.501189in}}%
\pgfpathcurveto{\pgfqpoint{4.075023in}{1.508322in}}{\pgfqpoint{4.079030in}{1.517998in}}{\pgfqpoint{4.079030in}{1.528085in}}%
\pgfpathcurveto{\pgfqpoint{4.079030in}{1.538173in}}{\pgfqpoint{4.075023in}{1.547848in}}{\pgfqpoint{4.067890in}{1.554981in}}%
\pgfpathcurveto{\pgfqpoint{4.060757in}{1.562114in}}{\pgfqpoint{4.051081in}{1.566121in}}{\pgfqpoint{4.040994in}{1.566121in}}%
\pgfpathcurveto{\pgfqpoint{4.030907in}{1.566121in}}{\pgfqpoint{4.021231in}{1.562114in}}{\pgfqpoint{4.014098in}{1.554981in}}%
\pgfpathcurveto{\pgfqpoint{4.006966in}{1.547848in}}{\pgfqpoint{4.002958in}{1.538173in}}{\pgfqpoint{4.002958in}{1.528085in}}%
\pgfpathcurveto{\pgfqpoint{4.002958in}{1.517998in}}{\pgfqpoint{4.006966in}{1.508322in}}{\pgfqpoint{4.014098in}{1.501189in}}%
\pgfpathcurveto{\pgfqpoint{4.021231in}{1.494057in}}{\pgfqpoint{4.030907in}{1.490049in}}{\pgfqpoint{4.040994in}{1.490049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044044in}{1.360933in}}%
\pgfpathcurveto{\pgfqpoint{4.054131in}{1.360933in}}{\pgfqpoint{4.063807in}{1.364941in}}{\pgfqpoint{4.070940in}{1.372074in}}%
\pgfpathcurveto{\pgfqpoint{4.078072in}{1.379207in}}{\pgfqpoint{4.082080in}{1.388882in}}{\pgfqpoint{4.082080in}{1.398969in}}%
\pgfpathcurveto{\pgfqpoint{4.082080in}{1.409057in}}{\pgfqpoint{4.078072in}{1.418732in}}{\pgfqpoint{4.070940in}{1.425865in}}%
\pgfpathcurveto{\pgfqpoint{4.063807in}{1.432998in}}{\pgfqpoint{4.054131in}{1.437006in}}{\pgfqpoint{4.044044in}{1.437006in}}%
\pgfpathcurveto{\pgfqpoint{4.033957in}{1.437006in}}{\pgfqpoint{4.024281in}{1.432998in}}{\pgfqpoint{4.017148in}{1.425865in}}%
\pgfpathcurveto{\pgfqpoint{4.010015in}{1.418732in}}{\pgfqpoint{4.006008in}{1.409057in}}{\pgfqpoint{4.006008in}{1.398969in}}%
\pgfpathcurveto{\pgfqpoint{4.006008in}{1.388882in}}{\pgfqpoint{4.010015in}{1.379207in}}{\pgfqpoint{4.017148in}{1.372074in}}%
\pgfpathcurveto{\pgfqpoint{4.024281in}{1.364941in}}{\pgfqpoint{4.033957in}{1.360933in}}{\pgfqpoint{4.044044in}{1.360933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047077in}{0.368399in}}%
\pgfpathcurveto{\pgfqpoint{4.057164in}{0.368399in}}{\pgfqpoint{4.066840in}{0.372407in}}{\pgfqpoint{4.073973in}{0.379540in}}%
\pgfpathcurveto{\pgfqpoint{4.081105in}{0.386672in}}{\pgfqpoint{4.085113in}{0.396348in}}{\pgfqpoint{4.085113in}{0.406435in}}%
\pgfpathcurveto{\pgfqpoint{4.085113in}{0.416523in}}{\pgfqpoint{4.081105in}{0.426198in}}{\pgfqpoint{4.073973in}{0.433331in}}%
\pgfpathcurveto{\pgfqpoint{4.066840in}{0.440464in}}{\pgfqpoint{4.057164in}{0.444472in}}{\pgfqpoint{4.047077in}{0.444472in}}%
\pgfpathcurveto{\pgfqpoint{4.036990in}{0.444472in}}{\pgfqpoint{4.027314in}{0.440464in}}{\pgfqpoint{4.020181in}{0.433331in}}%
\pgfpathcurveto{\pgfqpoint{4.013048in}{0.426198in}}{\pgfqpoint{4.009041in}{0.416523in}}{\pgfqpoint{4.009041in}{0.406435in}}%
\pgfpathcurveto{\pgfqpoint{4.009041in}{0.396348in}}{\pgfqpoint{4.013048in}{0.386672in}}{\pgfqpoint{4.020181in}{0.379540in}}%
\pgfpathcurveto{\pgfqpoint{4.027314in}{0.372407in}}{\pgfqpoint{4.036990in}{0.368399in}}{\pgfqpoint{4.047077in}{0.368399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050093in}{0.379864in}}%
\pgfpathcurveto{\pgfqpoint{4.060180in}{0.379864in}}{\pgfqpoint{4.069856in}{0.383872in}}{\pgfqpoint{4.076989in}{0.391005in}}%
\pgfpathcurveto{\pgfqpoint{4.084122in}{0.398137in}}{\pgfqpoint{4.088129in}{0.407813in}}{\pgfqpoint{4.088129in}{0.417900in}}%
\pgfpathcurveto{\pgfqpoint{4.088129in}{0.427988in}}{\pgfqpoint{4.084122in}{0.437663in}}{\pgfqpoint{4.076989in}{0.444796in}}%
\pgfpathcurveto{\pgfqpoint{4.069856in}{0.451929in}}{\pgfqpoint{4.060180in}{0.455937in}}{\pgfqpoint{4.050093in}{0.455937in}}%
\pgfpathcurveto{\pgfqpoint{4.040006in}{0.455937in}}{\pgfqpoint{4.030330in}{0.451929in}}{\pgfqpoint{4.023197in}{0.444796in}}%
\pgfpathcurveto{\pgfqpoint{4.016065in}{0.437663in}}{\pgfqpoint{4.012057in}{0.427988in}}{\pgfqpoint{4.012057in}{0.417900in}}%
\pgfpathcurveto{\pgfqpoint{4.012057in}{0.407813in}}{\pgfqpoint{4.016065in}{0.398137in}}{\pgfqpoint{4.023197in}{0.391005in}}%
\pgfpathcurveto{\pgfqpoint{4.030330in}{0.383872in}}{\pgfqpoint{4.040006in}{0.379864in}}{\pgfqpoint{4.050093in}{0.379864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053093in}{0.398312in}}%
\pgfpathcurveto{\pgfqpoint{4.063180in}{0.398312in}}{\pgfqpoint{4.072856in}{0.402320in}}{\pgfqpoint{4.079989in}{0.409453in}}%
\pgfpathcurveto{\pgfqpoint{4.087121in}{0.416585in}}{\pgfqpoint{4.091129in}{0.426261in}}{\pgfqpoint{4.091129in}{0.436348in}}%
\pgfpathcurveto{\pgfqpoint{4.091129in}{0.446436in}}{\pgfqpoint{4.087121in}{0.456111in}}{\pgfqpoint{4.079989in}{0.463244in}}%
\pgfpathcurveto{\pgfqpoint{4.072856in}{0.470377in}}{\pgfqpoint{4.063180in}{0.474385in}}{\pgfqpoint{4.053093in}{0.474385in}}%
\pgfpathcurveto{\pgfqpoint{4.043006in}{0.474385in}}{\pgfqpoint{4.033330in}{0.470377in}}{\pgfqpoint{4.026197in}{0.463244in}}%
\pgfpathcurveto{\pgfqpoint{4.019064in}{0.456111in}}{\pgfqpoint{4.015057in}{0.446436in}}{\pgfqpoint{4.015057in}{0.436348in}}%
\pgfpathcurveto{\pgfqpoint{4.015057in}{0.426261in}}{\pgfqpoint{4.019064in}{0.416585in}}{\pgfqpoint{4.026197in}{0.409453in}}%
\pgfpathcurveto{\pgfqpoint{4.033330in}{0.402320in}}{\pgfqpoint{4.043006in}{0.398312in}}{\pgfqpoint{4.053093in}{0.398312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056076in}{0.416428in}}%
\pgfpathcurveto{\pgfqpoint{4.066164in}{0.416428in}}{\pgfqpoint{4.075839in}{0.420435in}}{\pgfqpoint{4.082972in}{0.427568in}}%
\pgfpathcurveto{\pgfqpoint{4.090105in}{0.434701in}}{\pgfqpoint{4.094113in}{0.444376in}}{\pgfqpoint{4.094113in}{0.454464in}}%
\pgfpathcurveto{\pgfqpoint{4.094113in}{0.464551in}}{\pgfqpoint{4.090105in}{0.474227in}}{\pgfqpoint{4.082972in}{0.481360in}}%
\pgfpathcurveto{\pgfqpoint{4.075839in}{0.488492in}}{\pgfqpoint{4.066164in}{0.492500in}}{\pgfqpoint{4.056076in}{0.492500in}}%
\pgfpathcurveto{\pgfqpoint{4.045989in}{0.492500in}}{\pgfqpoint{4.036313in}{0.488492in}}{\pgfqpoint{4.029181in}{0.481360in}}%
\pgfpathcurveto{\pgfqpoint{4.022048in}{0.474227in}}{\pgfqpoint{4.018040in}{0.464551in}}{\pgfqpoint{4.018040in}{0.454464in}}%
\pgfpathcurveto{\pgfqpoint{4.018040in}{0.444376in}}{\pgfqpoint{4.022048in}{0.434701in}}{\pgfqpoint{4.029181in}{0.427568in}}%
\pgfpathcurveto{\pgfqpoint{4.036313in}{0.420435in}}{\pgfqpoint{4.045989in}{0.416428in}}{\pgfqpoint{4.056076in}{0.416428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059043in}{1.571630in}}%
\pgfpathcurveto{\pgfqpoint{4.069131in}{1.571630in}}{\pgfqpoint{4.078806in}{1.575638in}}{\pgfqpoint{4.085939in}{1.582771in}}%
\pgfpathcurveto{\pgfqpoint{4.093072in}{1.589904in}}{\pgfqpoint{4.097080in}{1.599579in}}{\pgfqpoint{4.097080in}{1.609667in}}%
\pgfpathcurveto{\pgfqpoint{4.097080in}{1.619754in}}{\pgfqpoint{4.093072in}{1.629429in}}{\pgfqpoint{4.085939in}{1.636562in}}%
\pgfpathcurveto{\pgfqpoint{4.078806in}{1.643695in}}{\pgfqpoint{4.069131in}{1.647703in}}{\pgfqpoint{4.059043in}{1.647703in}}%
\pgfpathcurveto{\pgfqpoint{4.048956in}{1.647703in}}{\pgfqpoint{4.039281in}{1.643695in}}{\pgfqpoint{4.032148in}{1.636562in}}%
\pgfpathcurveto{\pgfqpoint{4.025015in}{1.629429in}}{\pgfqpoint{4.021007in}{1.619754in}}{\pgfqpoint{4.021007in}{1.609667in}}%
\pgfpathcurveto{\pgfqpoint{4.021007in}{1.599579in}}{\pgfqpoint{4.025015in}{1.589904in}}{\pgfqpoint{4.032148in}{1.582771in}}%
\pgfpathcurveto{\pgfqpoint{4.039281in}{1.575638in}}{\pgfqpoint{4.048956in}{1.571630in}}{\pgfqpoint{4.059043in}{1.571630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061995in}{0.363944in}}%
\pgfpathcurveto{\pgfqpoint{4.072082in}{0.363944in}}{\pgfqpoint{4.081758in}{0.367952in}}{\pgfqpoint{4.088890in}{0.375084in}}%
\pgfpathcurveto{\pgfqpoint{4.096023in}{0.382217in}}{\pgfqpoint{4.100031in}{0.391893in}}{\pgfqpoint{4.100031in}{0.401980in}}%
\pgfpathcurveto{\pgfqpoint{4.100031in}{0.412068in}}{\pgfqpoint{4.096023in}{0.421743in}}{\pgfqpoint{4.088890in}{0.428876in}}%
\pgfpathcurveto{\pgfqpoint{4.081758in}{0.436009in}}{\pgfqpoint{4.072082in}{0.440016in}}{\pgfqpoint{4.061995in}{0.440016in}}%
\pgfpathcurveto{\pgfqpoint{4.051907in}{0.440016in}}{\pgfqpoint{4.042232in}{0.436009in}}{\pgfqpoint{4.035099in}{0.428876in}}%
\pgfpathcurveto{\pgfqpoint{4.027966in}{0.421743in}}{\pgfqpoint{4.023958in}{0.412068in}}{\pgfqpoint{4.023958in}{0.401980in}}%
\pgfpathcurveto{\pgfqpoint{4.023958in}{0.391893in}}{\pgfqpoint{4.027966in}{0.382217in}}{\pgfqpoint{4.035099in}{0.375084in}}%
\pgfpathcurveto{\pgfqpoint{4.042232in}{0.367952in}}{\pgfqpoint{4.051907in}{0.363944in}}{\pgfqpoint{4.061995in}{0.363944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064930in}{0.407483in}}%
\pgfpathcurveto{\pgfqpoint{4.075017in}{0.407483in}}{\pgfqpoint{4.084693in}{0.411491in}}{\pgfqpoint{4.091826in}{0.418624in}}%
\pgfpathcurveto{\pgfqpoint{4.098959in}{0.425757in}}{\pgfqpoint{4.102966in}{0.435432in}}{\pgfqpoint{4.102966in}{0.445520in}}%
\pgfpathcurveto{\pgfqpoint{4.102966in}{0.455607in}}{\pgfqpoint{4.098959in}{0.465282in}}{\pgfqpoint{4.091826in}{0.472415in}}%
\pgfpathcurveto{\pgfqpoint{4.084693in}{0.479548in}}{\pgfqpoint{4.075017in}{0.483556in}}{\pgfqpoint{4.064930in}{0.483556in}}%
\pgfpathcurveto{\pgfqpoint{4.054843in}{0.483556in}}{\pgfqpoint{4.045167in}{0.479548in}}{\pgfqpoint{4.038034in}{0.472415in}}%
\pgfpathcurveto{\pgfqpoint{4.030901in}{0.465282in}}{\pgfqpoint{4.026894in}{0.455607in}}{\pgfqpoint{4.026894in}{0.445520in}}%
\pgfpathcurveto{\pgfqpoint{4.026894in}{0.435432in}}{\pgfqpoint{4.030901in}{0.425757in}}{\pgfqpoint{4.038034in}{0.418624in}}%
\pgfpathcurveto{\pgfqpoint{4.045167in}{0.411491in}}{\pgfqpoint{4.054843in}{0.407483in}}{\pgfqpoint{4.064930in}{0.407483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067850in}{0.353035in}}%
\pgfpathcurveto{\pgfqpoint{4.077937in}{0.353035in}}{\pgfqpoint{4.087613in}{0.357042in}}{\pgfqpoint{4.094745in}{0.364175in}}%
\pgfpathcurveto{\pgfqpoint{4.101878in}{0.371308in}}{\pgfqpoint{4.105886in}{0.380984in}}{\pgfqpoint{4.105886in}{0.391071in}}%
\pgfpathcurveto{\pgfqpoint{4.105886in}{0.401158in}}{\pgfqpoint{4.101878in}{0.410834in}}{\pgfqpoint{4.094745in}{0.417967in}}%
\pgfpathcurveto{\pgfqpoint{4.087613in}{0.425100in}}{\pgfqpoint{4.077937in}{0.429107in}}{\pgfqpoint{4.067850in}{0.429107in}}%
\pgfpathcurveto{\pgfqpoint{4.057762in}{0.429107in}}{\pgfqpoint{4.048087in}{0.425100in}}{\pgfqpoint{4.040954in}{0.417967in}}%
\pgfpathcurveto{\pgfqpoint{4.033821in}{0.410834in}}{\pgfqpoint{4.029813in}{0.401158in}}{\pgfqpoint{4.029813in}{0.391071in}}%
\pgfpathcurveto{\pgfqpoint{4.029813in}{0.380984in}}{\pgfqpoint{4.033821in}{0.371308in}}{\pgfqpoint{4.040954in}{0.364175in}}%
\pgfpathcurveto{\pgfqpoint{4.048087in}{0.357042in}}{\pgfqpoint{4.057762in}{0.353035in}}{\pgfqpoint{4.067850in}{0.353035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070754in}{0.440982in}}%
\pgfpathcurveto{\pgfqpoint{4.080841in}{0.440982in}}{\pgfqpoint{4.090517in}{0.444989in}}{\pgfqpoint{4.097650in}{0.452122in}}%
\pgfpathcurveto{\pgfqpoint{4.104782in}{0.459255in}}{\pgfqpoint{4.108790in}{0.468931in}}{\pgfqpoint{4.108790in}{0.479018in}}%
\pgfpathcurveto{\pgfqpoint{4.108790in}{0.489105in}}{\pgfqpoint{4.104782in}{0.498781in}}{\pgfqpoint{4.097650in}{0.505914in}}%
\pgfpathcurveto{\pgfqpoint{4.090517in}{0.513047in}}{\pgfqpoint{4.080841in}{0.517054in}}{\pgfqpoint{4.070754in}{0.517054in}}%
\pgfpathcurveto{\pgfqpoint{4.060667in}{0.517054in}}{\pgfqpoint{4.050991in}{0.513047in}}{\pgfqpoint{4.043858in}{0.505914in}}%
\pgfpathcurveto{\pgfqpoint{4.036725in}{0.498781in}}{\pgfqpoint{4.032718in}{0.489105in}}{\pgfqpoint{4.032718in}{0.479018in}}%
\pgfpathcurveto{\pgfqpoint{4.032718in}{0.468931in}}{\pgfqpoint{4.036725in}{0.459255in}}{\pgfqpoint{4.043858in}{0.452122in}}%
\pgfpathcurveto{\pgfqpoint{4.050991in}{0.444989in}}{\pgfqpoint{4.060667in}{0.440982in}}{\pgfqpoint{4.070754in}{0.440982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073643in}{0.392009in}}%
\pgfpathcurveto{\pgfqpoint{4.083730in}{0.392009in}}{\pgfqpoint{4.093406in}{0.396017in}}{\pgfqpoint{4.100539in}{0.403150in}}%
\pgfpathcurveto{\pgfqpoint{4.107671in}{0.410283in}}{\pgfqpoint{4.111679in}{0.419958in}}{\pgfqpoint{4.111679in}{0.430046in}}%
\pgfpathcurveto{\pgfqpoint{4.111679in}{0.440133in}}{\pgfqpoint{4.107671in}{0.449809in}}{\pgfqpoint{4.100539in}{0.456941in}}%
\pgfpathcurveto{\pgfqpoint{4.093406in}{0.464074in}}{\pgfqpoint{4.083730in}{0.468082in}}{\pgfqpoint{4.073643in}{0.468082in}}%
\pgfpathcurveto{\pgfqpoint{4.063556in}{0.468082in}}{\pgfqpoint{4.053880in}{0.464074in}}{\pgfqpoint{4.046747in}{0.456941in}}%
\pgfpathcurveto{\pgfqpoint{4.039614in}{0.449809in}}{\pgfqpoint{4.035607in}{0.440133in}}{\pgfqpoint{4.035607in}{0.430046in}}%
\pgfpathcurveto{\pgfqpoint{4.035607in}{0.419958in}}{\pgfqpoint{4.039614in}{0.410283in}}{\pgfqpoint{4.046747in}{0.403150in}}%
\pgfpathcurveto{\pgfqpoint{4.053880in}{0.396017in}}{\pgfqpoint{4.063556in}{0.392009in}}{\pgfqpoint{4.073643in}{0.392009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076517in}{0.366632in}}%
\pgfpathcurveto{\pgfqpoint{4.086604in}{0.366632in}}{\pgfqpoint{4.096279in}{0.370640in}}{\pgfqpoint{4.103412in}{0.377772in}}%
\pgfpathcurveto{\pgfqpoint{4.110545in}{0.384905in}}{\pgfqpoint{4.114553in}{0.394581in}}{\pgfqpoint{4.114553in}{0.404668in}}%
\pgfpathcurveto{\pgfqpoint{4.114553in}{0.414755in}}{\pgfqpoint{4.110545in}{0.424431in}}{\pgfqpoint{4.103412in}{0.431564in}}%
\pgfpathcurveto{\pgfqpoint{4.096279in}{0.438697in}}{\pgfqpoint{4.086604in}{0.442704in}}{\pgfqpoint{4.076517in}{0.442704in}}%
\pgfpathcurveto{\pgfqpoint{4.066429in}{0.442704in}}{\pgfqpoint{4.056754in}{0.438697in}}{\pgfqpoint{4.049621in}{0.431564in}}%
\pgfpathcurveto{\pgfqpoint{4.042488in}{0.424431in}}{\pgfqpoint{4.038480in}{0.414755in}}{\pgfqpoint{4.038480in}{0.404668in}}%
\pgfpathcurveto{\pgfqpoint{4.038480in}{0.394581in}}{\pgfqpoint{4.042488in}{0.384905in}}{\pgfqpoint{4.049621in}{0.377772in}}%
\pgfpathcurveto{\pgfqpoint{4.056754in}{0.370640in}}{\pgfqpoint{4.066429in}{0.366632in}}{\pgfqpoint{4.076517in}{0.366632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079375in}{0.415003in}}%
\pgfpathcurveto{\pgfqpoint{4.089463in}{0.415003in}}{\pgfqpoint{4.099138in}{0.419010in}}{\pgfqpoint{4.106271in}{0.426143in}}%
\pgfpathcurveto{\pgfqpoint{4.113404in}{0.433276in}}{\pgfqpoint{4.117412in}{0.442952in}}{\pgfqpoint{4.117412in}{0.453039in}}%
\pgfpathcurveto{\pgfqpoint{4.117412in}{0.463126in}}{\pgfqpoint{4.113404in}{0.472802in}}{\pgfqpoint{4.106271in}{0.479935in}}%
\pgfpathcurveto{\pgfqpoint{4.099138in}{0.487067in}}{\pgfqpoint{4.089463in}{0.491075in}}{\pgfqpoint{4.079375in}{0.491075in}}%
\pgfpathcurveto{\pgfqpoint{4.069288in}{0.491075in}}{\pgfqpoint{4.059612in}{0.487067in}}{\pgfqpoint{4.052480in}{0.479935in}}%
\pgfpathcurveto{\pgfqpoint{4.045347in}{0.472802in}}{\pgfqpoint{4.041339in}{0.463126in}}{\pgfqpoint{4.041339in}{0.453039in}}%
\pgfpathcurveto{\pgfqpoint{4.041339in}{0.442952in}}{\pgfqpoint{4.045347in}{0.433276in}}{\pgfqpoint{4.052480in}{0.426143in}}%
\pgfpathcurveto{\pgfqpoint{4.059612in}{0.419010in}}{\pgfqpoint{4.069288in}{0.415003in}}{\pgfqpoint{4.079375in}{0.415003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082219in}{0.394994in}}%
\pgfpathcurveto{\pgfqpoint{4.092307in}{0.394994in}}{\pgfqpoint{4.101982in}{0.399002in}}{\pgfqpoint{4.109115in}{0.406134in}}%
\pgfpathcurveto{\pgfqpoint{4.116248in}{0.413267in}}{\pgfqpoint{4.120256in}{0.422943in}}{\pgfqpoint{4.120256in}{0.433030in}}%
\pgfpathcurveto{\pgfqpoint{4.120256in}{0.443117in}}{\pgfqpoint{4.116248in}{0.452793in}}{\pgfqpoint{4.109115in}{0.459926in}}%
\pgfpathcurveto{\pgfqpoint{4.101982in}{0.467059in}}{\pgfqpoint{4.092307in}{0.471066in}}{\pgfqpoint{4.082219in}{0.471066in}}%
\pgfpathcurveto{\pgfqpoint{4.072132in}{0.471066in}}{\pgfqpoint{4.062456in}{0.467059in}}{\pgfqpoint{4.055324in}{0.459926in}}%
\pgfpathcurveto{\pgfqpoint{4.048191in}{0.452793in}}{\pgfqpoint{4.044183in}{0.443117in}}{\pgfqpoint{4.044183in}{0.433030in}}%
\pgfpathcurveto{\pgfqpoint{4.044183in}{0.422943in}}{\pgfqpoint{4.048191in}{0.413267in}}{\pgfqpoint{4.055324in}{0.406134in}}%
\pgfpathcurveto{\pgfqpoint{4.062456in}{0.399002in}}{\pgfqpoint{4.072132in}{0.394994in}}{\pgfqpoint{4.082219in}{0.394994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085048in}{0.414037in}}%
\pgfpathcurveto{\pgfqpoint{4.095136in}{0.414037in}}{\pgfqpoint{4.104811in}{0.418045in}}{\pgfqpoint{4.111944in}{0.425178in}}%
\pgfpathcurveto{\pgfqpoint{4.119077in}{0.432310in}}{\pgfqpoint{4.123085in}{0.441986in}}{\pgfqpoint{4.123085in}{0.452073in}}%
\pgfpathcurveto{\pgfqpoint{4.123085in}{0.462161in}}{\pgfqpoint{4.119077in}{0.471836in}}{\pgfqpoint{4.111944in}{0.478969in}}%
\pgfpathcurveto{\pgfqpoint{4.104811in}{0.486102in}}{\pgfqpoint{4.095136in}{0.490110in}}{\pgfqpoint{4.085048in}{0.490110in}}%
\pgfpathcurveto{\pgfqpoint{4.074961in}{0.490110in}}{\pgfqpoint{4.065286in}{0.486102in}}{\pgfqpoint{4.058153in}{0.478969in}}%
\pgfpathcurveto{\pgfqpoint{4.051020in}{0.471836in}}{\pgfqpoint{4.047012in}{0.462161in}}{\pgfqpoint{4.047012in}{0.452073in}}%
\pgfpathcurveto{\pgfqpoint{4.047012in}{0.441986in}}{\pgfqpoint{4.051020in}{0.432310in}}{\pgfqpoint{4.058153in}{0.425178in}}%
\pgfpathcurveto{\pgfqpoint{4.065286in}{0.418045in}}{\pgfqpoint{4.074961in}{0.414037in}}{\pgfqpoint{4.085048in}{0.414037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087863in}{0.397863in}}%
\pgfpathcurveto{\pgfqpoint{4.097950in}{0.397863in}}{\pgfqpoint{4.107626in}{0.401871in}}{\pgfqpoint{4.114759in}{0.409004in}}%
\pgfpathcurveto{\pgfqpoint{4.121892in}{0.416136in}}{\pgfqpoint{4.125899in}{0.425812in}}{\pgfqpoint{4.125899in}{0.435899in}}%
\pgfpathcurveto{\pgfqpoint{4.125899in}{0.445987in}}{\pgfqpoint{4.121892in}{0.455662in}}{\pgfqpoint{4.114759in}{0.462795in}}%
\pgfpathcurveto{\pgfqpoint{4.107626in}{0.469928in}}{\pgfqpoint{4.097950in}{0.473936in}}{\pgfqpoint{4.087863in}{0.473936in}}%
\pgfpathcurveto{\pgfqpoint{4.077776in}{0.473936in}}{\pgfqpoint{4.068100in}{0.469928in}}{\pgfqpoint{4.060967in}{0.462795in}}%
\pgfpathcurveto{\pgfqpoint{4.053835in}{0.455662in}}{\pgfqpoint{4.049827in}{0.445987in}}{\pgfqpoint{4.049827in}{0.435899in}}%
\pgfpathcurveto{\pgfqpoint{4.049827in}{0.425812in}}{\pgfqpoint{4.053835in}{0.416136in}}{\pgfqpoint{4.060967in}{0.409004in}}%
\pgfpathcurveto{\pgfqpoint{4.068100in}{0.401871in}}{\pgfqpoint{4.077776in}{0.397863in}}{\pgfqpoint{4.087863in}{0.397863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090663in}{0.398392in}}%
\pgfpathcurveto{\pgfqpoint{4.100751in}{0.398392in}}{\pgfqpoint{4.110426in}{0.402399in}}{\pgfqpoint{4.117559in}{0.409532in}}%
\pgfpathcurveto{\pgfqpoint{4.124692in}{0.416665in}}{\pgfqpoint{4.128700in}{0.426341in}}{\pgfqpoint{4.128700in}{0.436428in}}%
\pgfpathcurveto{\pgfqpoint{4.128700in}{0.446515in}}{\pgfqpoint{4.124692in}{0.456191in}}{\pgfqpoint{4.117559in}{0.463324in}}%
\pgfpathcurveto{\pgfqpoint{4.110426in}{0.470457in}}{\pgfqpoint{4.100751in}{0.474464in}}{\pgfqpoint{4.090663in}{0.474464in}}%
\pgfpathcurveto{\pgfqpoint{4.080576in}{0.474464in}}{\pgfqpoint{4.070900in}{0.470457in}}{\pgfqpoint{4.063768in}{0.463324in}}%
\pgfpathcurveto{\pgfqpoint{4.056635in}{0.456191in}}{\pgfqpoint{4.052627in}{0.446515in}}{\pgfqpoint{4.052627in}{0.436428in}}%
\pgfpathcurveto{\pgfqpoint{4.052627in}{0.426341in}}{\pgfqpoint{4.056635in}{0.416665in}}{\pgfqpoint{4.063768in}{0.409532in}}%
\pgfpathcurveto{\pgfqpoint{4.070900in}{0.402399in}}{\pgfqpoint{4.080576in}{0.398392in}}{\pgfqpoint{4.090663in}{0.398392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093449in}{0.396345in}}%
\pgfpathcurveto{\pgfqpoint{4.103537in}{0.396345in}}{\pgfqpoint{4.113212in}{0.400353in}}{\pgfqpoint{4.120345in}{0.407485in}}%
\pgfpathcurveto{\pgfqpoint{4.127478in}{0.414618in}}{\pgfqpoint{4.131486in}{0.424294in}}{\pgfqpoint{4.131486in}{0.434381in}}%
\pgfpathcurveto{\pgfqpoint{4.131486in}{0.444469in}}{\pgfqpoint{4.127478in}{0.454144in}}{\pgfqpoint{4.120345in}{0.461277in}}%
\pgfpathcurveto{\pgfqpoint{4.113212in}{0.468410in}}{\pgfqpoint{4.103537in}{0.472417in}}{\pgfqpoint{4.093449in}{0.472417in}}%
\pgfpathcurveto{\pgfqpoint{4.083362in}{0.472417in}}{\pgfqpoint{4.073686in}{0.468410in}}{\pgfqpoint{4.066554in}{0.461277in}}%
\pgfpathcurveto{\pgfqpoint{4.059421in}{0.454144in}}{\pgfqpoint{4.055413in}{0.444469in}}{\pgfqpoint{4.055413in}{0.434381in}}%
\pgfpathcurveto{\pgfqpoint{4.055413in}{0.424294in}}{\pgfqpoint{4.059421in}{0.414618in}}{\pgfqpoint{4.066554in}{0.407485in}}%
\pgfpathcurveto{\pgfqpoint{4.073686in}{0.400353in}}{\pgfqpoint{4.083362in}{0.396345in}}{\pgfqpoint{4.093449in}{0.396345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096221in}{0.410247in}}%
\pgfpathcurveto{\pgfqpoint{4.106309in}{0.410247in}}{\pgfqpoint{4.115984in}{0.414254in}}{\pgfqpoint{4.123117in}{0.421387in}}%
\pgfpathcurveto{\pgfqpoint{4.130250in}{0.428520in}}{\pgfqpoint{4.134257in}{0.438196in}}{\pgfqpoint{4.134257in}{0.448283in}}%
\pgfpathcurveto{\pgfqpoint{4.134257in}{0.458370in}}{\pgfqpoint{4.130250in}{0.468046in}}{\pgfqpoint{4.123117in}{0.475179in}}%
\pgfpathcurveto{\pgfqpoint{4.115984in}{0.482311in}}{\pgfqpoint{4.106309in}{0.486319in}}{\pgfqpoint{4.096221in}{0.486319in}}%
\pgfpathcurveto{\pgfqpoint{4.086134in}{0.486319in}}{\pgfqpoint{4.076458in}{0.482311in}}{\pgfqpoint{4.069325in}{0.475179in}}%
\pgfpathcurveto{\pgfqpoint{4.062193in}{0.468046in}}{\pgfqpoint{4.058185in}{0.458370in}}{\pgfqpoint{4.058185in}{0.448283in}}%
\pgfpathcurveto{\pgfqpoint{4.058185in}{0.438196in}}{\pgfqpoint{4.062193in}{0.428520in}}{\pgfqpoint{4.069325in}{0.421387in}}%
\pgfpathcurveto{\pgfqpoint{4.076458in}{0.414254in}}{\pgfqpoint{4.086134in}{0.410247in}}{\pgfqpoint{4.096221in}{0.410247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098979in}{0.386532in}}%
\pgfpathcurveto{\pgfqpoint{4.109066in}{0.386532in}}{\pgfqpoint{4.118742in}{0.390540in}}{\pgfqpoint{4.125875in}{0.397673in}}%
\pgfpathcurveto{\pgfqpoint{4.133008in}{0.404805in}}{\pgfqpoint{4.137015in}{0.414481in}}{\pgfqpoint{4.137015in}{0.424568in}}%
\pgfpathcurveto{\pgfqpoint{4.137015in}{0.434656in}}{\pgfqpoint{4.133008in}{0.444331in}}{\pgfqpoint{4.125875in}{0.451464in}}%
\pgfpathcurveto{\pgfqpoint{4.118742in}{0.458597in}}{\pgfqpoint{4.109066in}{0.462605in}}{\pgfqpoint{4.098979in}{0.462605in}}%
\pgfpathcurveto{\pgfqpoint{4.088892in}{0.462605in}}{\pgfqpoint{4.079216in}{0.458597in}}{\pgfqpoint{4.072083in}{0.451464in}}%
\pgfpathcurveto{\pgfqpoint{4.064951in}{0.444331in}}{\pgfqpoint{4.060943in}{0.434656in}}{\pgfqpoint{4.060943in}{0.424568in}}%
\pgfpathcurveto{\pgfqpoint{4.060943in}{0.414481in}}{\pgfqpoint{4.064951in}{0.404805in}}{\pgfqpoint{4.072083in}{0.397673in}}%
\pgfpathcurveto{\pgfqpoint{4.079216in}{0.390540in}}{\pgfqpoint{4.088892in}{0.386532in}}{\pgfqpoint{4.098979in}{0.386532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201178in}{1.774981in}}%
\pgfpathlineto{\pgfqpoint{1.580639in}{2.963804in}}%
\pgfpathlineto{\pgfqpoint{1.802609in}{3.253806in}}%
\pgfpathlineto{\pgfqpoint{1.960100in}{3.399886in}}%
\pgfpathlineto{\pgfqpoint{2.082259in}{3.548681in}}%
\pgfpathlineto{\pgfqpoint{2.182070in}{3.629890in}}%
\pgfpathlineto{\pgfqpoint{2.266459in}{3.642788in}}%
\pgfpathlineto{\pgfqpoint{2.339561in}{3.674263in}}%
\pgfpathlineto{\pgfqpoint{2.404041in}{3.672623in}}%
\pgfpathlineto{\pgfqpoint{2.461720in}{3.677663in}}%
\pgfpathlineto{\pgfqpoint{2.513897in}{3.676815in}}%
\pgfpathlineto{\pgfqpoint{2.605350in}{3.686280in}}%
\pgfpathlineto{\pgfqpoint{2.645920in}{3.687881in}}%
\pgfpathlineto{\pgfqpoint{2.683690in}{3.683125in}}%
\pgfpathlineto{\pgfqpoint{2.719022in}{3.673136in}}%
\pgfpathlineto{\pgfqpoint{2.752211in}{3.685379in}}%
\pgfpathlineto{\pgfqpoint{2.783502in}{3.681292in}}%
\pgfpathlineto{\pgfqpoint{2.841181in}{3.662441in}}%
\pgfpathlineto{\pgfqpoint{2.867891in}{3.667672in}}%
\pgfpathlineto{\pgfqpoint{2.893358in}{3.646001in}}%
\pgfpathlineto{\pgfqpoint{2.940992in}{3.638340in}}%
\pgfpathlineto{\pgfqpoint{2.963340in}{3.626387in}}%
\pgfpathlineto{\pgfqpoint{2.984811in}{3.638847in}}%
\pgfpathlineto{\pgfqpoint{3.005472in}{3.618900in}}%
\pgfpathlineto{\pgfqpoint{3.025381in}{3.617932in}}%
\pgfpathlineto{\pgfqpoint{3.044592in}{3.602895in}}%
\pgfpathlineto{\pgfqpoint{3.063151in}{3.597286in}}%
\pgfpathlineto{\pgfqpoint{3.081102in}{3.574610in}}%
\pgfpathlineto{\pgfqpoint{3.098483in}{3.583207in}}%
\pgfpathlineto{\pgfqpoint{3.115329in}{3.537090in}}%
\pgfpathlineto{\pgfqpoint{3.131672in}{3.503933in}}%
\pgfpathlineto{\pgfqpoint{3.147541in}{3.485904in}}%
\pgfpathlineto{\pgfqpoint{3.162963in}{3.488809in}}%
\pgfpathlineto{\pgfqpoint{3.177962in}{3.429212in}}%
\pgfpathlineto{\pgfqpoint{3.192562in}{3.424967in}}%
\pgfpathlineto{\pgfqpoint{3.206782in}{3.404129in}}%
\pgfpathlineto{\pgfqpoint{3.220642in}{3.425828in}}%
\pgfpathlineto{\pgfqpoint{3.234160in}{3.357007in}}%
\pgfpathlineto{\pgfqpoint{3.247352in}{3.358829in}}%
\pgfpathlineto{\pgfqpoint{3.260234in}{3.282454in}}%
\pgfpathlineto{\pgfqpoint{3.272819in}{3.289272in}}%
\pgfpathlineto{\pgfqpoint{3.285122in}{3.255483in}}%
\pgfpathlineto{\pgfqpoint{3.297154in}{3.217190in}}%
\pgfpathlineto{\pgfqpoint{3.308928in}{3.239519in}}%
\pgfpathlineto{\pgfqpoint{3.320453in}{3.200183in}}%
\pgfpathlineto{\pgfqpoint{3.331741in}{3.233939in}}%
\pgfpathlineto{\pgfqpoint{3.342801in}{3.183895in}}%
\pgfpathlineto{\pgfqpoint{3.364272in}{3.134770in}}%
\pgfpathlineto{\pgfqpoint{3.374700in}{3.137733in}}%
\pgfpathlineto{\pgfqpoint{3.384933in}{3.098856in}}%
\pgfpathlineto{\pgfqpoint{3.394978in}{3.124958in}}%
\pgfpathlineto{\pgfqpoint{3.404843in}{3.050173in}}%
\pgfpathlineto{\pgfqpoint{3.414532in}{3.052033in}}%
\pgfpathlineto{\pgfqpoint{3.424053in}{3.094684in}}%
\pgfpathlineto{\pgfqpoint{3.433411in}{3.073134in}}%
\pgfpathlineto{\pgfqpoint{3.442612in}{3.066666in}}%
\pgfpathlineto{\pgfqpoint{3.451661in}{2.992046in}}%
\pgfpathlineto{\pgfqpoint{3.460563in}{3.055733in}}%
\pgfpathlineto{\pgfqpoint{3.469322in}{3.056355in}}%
\pgfpathlineto{\pgfqpoint{3.477944in}{2.965443in}}%
\pgfpathlineto{\pgfqpoint{3.486432in}{2.972066in}}%
\pgfpathlineto{\pgfqpoint{3.494790in}{2.967842in}}%
\pgfpathlineto{\pgfqpoint{3.503022in}{2.952007in}}%
\pgfpathlineto{\pgfqpoint{3.511133in}{2.886450in}}%
\pgfpathlineto{\pgfqpoint{3.519125in}{2.950717in}}%
\pgfpathlineto{\pgfqpoint{3.527002in}{2.919644in}}%
\pgfpathlineto{\pgfqpoint{3.534767in}{2.895811in}}%
\pgfpathlineto{\pgfqpoint{3.542424in}{2.933131in}}%
\pgfpathlineto{\pgfqpoint{3.549975in}{2.869948in}}%
\pgfpathlineto{\pgfqpoint{3.557423in}{2.874909in}}%
\pgfpathlineto{\pgfqpoint{3.564772in}{2.832781in}}%
\pgfpathlineto{\pgfqpoint{3.572023in}{2.825274in}}%
\pgfpathlineto{\pgfqpoint{3.579179in}{2.870363in}}%
\pgfpathlineto{\pgfqpoint{3.586243in}{2.800565in}}%
\pgfpathlineto{\pgfqpoint{3.593217in}{2.832950in}}%
\pgfpathlineto{\pgfqpoint{3.600103in}{2.875412in}}%
\pgfpathlineto{\pgfqpoint{3.606904in}{2.828985in}}%
\pgfpathlineto{\pgfqpoint{3.613621in}{2.819074in}}%
\pgfpathlineto{\pgfqpoint{3.620257in}{2.813482in}}%
\pgfpathlineto{\pgfqpoint{3.626813in}{2.787859in}}%
\pgfpathlineto{\pgfqpoint{3.633292in}{2.789745in}}%
\pgfpathlineto{\pgfqpoint{3.639695in}{2.786244in}}%
\pgfpathlineto{\pgfqpoint{3.646024in}{2.767676in}}%
\pgfpathlineto{\pgfqpoint{3.652280in}{2.818794in}}%
\pgfpathlineto{\pgfqpoint{3.658466in}{2.771961in}}%
\pgfpathlineto{\pgfqpoint{3.664583in}{2.757285in}}%
\pgfpathlineto{\pgfqpoint{3.670632in}{2.688595in}}%
\pgfpathlineto{\pgfqpoint{3.676615in}{2.757953in}}%
\pgfpathlineto{\pgfqpoint{3.682534in}{2.716930in}}%
\pgfpathlineto{\pgfqpoint{3.688389in}{2.748364in}}%
\pgfpathlineto{\pgfqpoint{3.694182in}{2.717067in}}%
\pgfpathlineto{\pgfqpoint{3.705587in}{2.737350in}}%
\pgfpathlineto{\pgfqpoint{3.711202in}{2.688229in}}%
\pgfpathlineto{\pgfqpoint{3.716760in}{2.771265in}}%
\pgfpathlineto{\pgfqpoint{3.722262in}{2.710905in}}%
\pgfpathlineto{\pgfqpoint{3.727709in}{2.741233in}}%
\pgfpathlineto{\pgfqpoint{3.733103in}{2.733461in}}%
\pgfpathlineto{\pgfqpoint{3.738444in}{2.736070in}}%
\pgfpathlineto{\pgfqpoint{3.743733in}{2.683390in}}%
\pgfpathlineto{\pgfqpoint{3.748972in}{2.694450in}}%
\pgfpathlineto{\pgfqpoint{3.754161in}{2.661948in}}%
\pgfpathlineto{\pgfqpoint{3.759302in}{2.660001in}}%
\pgfpathlineto{\pgfqpoint{3.769440in}{2.702760in}}%
\pgfpathlineto{\pgfqpoint{3.774439in}{2.698145in}}%
\pgfpathlineto{\pgfqpoint{3.779394in}{2.638194in}}%
\pgfpathlineto{\pgfqpoint{3.784304in}{2.653913in}}%
\pgfpathlineto{\pgfqpoint{3.789170in}{2.660914in}}%
\pgfpathlineto{\pgfqpoint{3.793993in}{2.662769in}}%
\pgfpathlineto{\pgfqpoint{3.798774in}{2.715585in}}%
\pgfpathlineto{\pgfqpoint{3.803514in}{2.600396in}}%
\pgfpathlineto{\pgfqpoint{3.808213in}{2.602968in}}%
\pgfpathlineto{\pgfqpoint{3.812872in}{2.611718in}}%
\pgfpathlineto{\pgfqpoint{3.817492in}{2.628837in}}%
\pgfpathlineto{\pgfqpoint{3.822073in}{2.553191in}}%
\pgfpathlineto{\pgfqpoint{3.826617in}{2.658289in}}%
\pgfpathlineto{\pgfqpoint{3.831122in}{2.577683in}}%
\pgfpathlineto{\pgfqpoint{3.835591in}{2.650704in}}%
\pgfpathlineto{\pgfqpoint{3.840024in}{2.559947in}}%
\pgfpathlineto{\pgfqpoint{3.844421in}{2.629825in}}%
\pgfpathlineto{\pgfqpoint{3.853111in}{2.692426in}}%
\pgfpathlineto{\pgfqpoint{3.857405in}{2.659783in}}%
\pgfpathlineto{\pgfqpoint{3.861665in}{2.666339in}}%
\pgfpathlineto{\pgfqpoint{3.865893in}{2.519119in}}%
\pgfpathlineto{\pgfqpoint{3.870088in}{2.601387in}}%
\pgfpathlineto{\pgfqpoint{3.874251in}{2.620499in}}%
\pgfpathlineto{\pgfqpoint{3.878382in}{2.630105in}}%
\pgfpathlineto{\pgfqpoint{3.882483in}{2.629524in}}%
\pgfpathlineto{\pgfqpoint{3.886553in}{2.573078in}}%
\pgfpathlineto{\pgfqpoint{3.890594in}{2.584875in}}%
\pgfpathlineto{\pgfqpoint{3.894604in}{2.633942in}}%
\pgfpathlineto{\pgfqpoint{3.898586in}{2.542226in}}%
\pgfpathlineto{\pgfqpoint{3.902538in}{2.490440in}}%
\pgfpathlineto{\pgfqpoint{3.906463in}{2.631180in}}%
\pgfpathlineto{\pgfqpoint{3.910359in}{2.593994in}}%
\pgfpathlineto{\pgfqpoint{3.914228in}{2.636022in}}%
\pgfpathlineto{\pgfqpoint{3.918070in}{2.540166in}}%
\pgfpathlineto{\pgfqpoint{3.921885in}{2.572544in}}%
\pgfpathlineto{\pgfqpoint{3.925673in}{2.541010in}}%
\pgfpathlineto{\pgfqpoint{3.929436in}{2.493063in}}%
\pgfpathlineto{\pgfqpoint{3.933173in}{2.568906in}}%
\pgfpathlineto{\pgfqpoint{3.936884in}{2.594521in}}%
\pgfpathlineto{\pgfqpoint{3.940571in}{2.536663in}}%
\pgfpathlineto{\pgfqpoint{3.944233in}{2.581273in}}%
\pgfpathlineto{\pgfqpoint{3.947870in}{2.547505in}}%
\pgfpathlineto{\pgfqpoint{3.951484in}{2.619059in}}%
\pgfpathlineto{\pgfqpoint{3.955074in}{2.558730in}}%
\pgfpathlineto{\pgfqpoint{3.965704in}{2.503760in}}%
\pgfpathlineto{\pgfqpoint{3.969202in}{2.570677in}}%
\pgfpathlineto{\pgfqpoint{3.972678in}{2.495286in}}%
\pgfpathlineto{\pgfqpoint{3.976132in}{2.523081in}}%
\pgfpathlineto{\pgfqpoint{3.979564in}{2.538081in}}%
\pgfpathlineto{\pgfqpoint{3.982975in}{2.535762in}}%
\pgfpathlineto{\pgfqpoint{3.986365in}{2.495448in}}%
\pgfpathlineto{\pgfqpoint{3.989734in}{2.578082in}}%
\pgfpathlineto{\pgfqpoint{3.993082in}{2.589763in}}%
\pgfpathlineto{\pgfqpoint{3.996410in}{2.555028in}}%
\pgfpathlineto{\pgfqpoint{3.999718in}{2.464394in}}%
\pgfpathlineto{\pgfqpoint{4.003006in}{2.552701in}}%
\pgfpathlineto{\pgfqpoint{4.006274in}{2.579798in}}%
\pgfpathlineto{\pgfqpoint{4.009523in}{2.553922in}}%
\pgfpathlineto{\pgfqpoint{4.012753in}{2.491203in}}%
\pgfpathlineto{\pgfqpoint{4.015964in}{2.484882in}}%
\pgfpathlineto{\pgfqpoint{4.019156in}{2.564745in}}%
\pgfpathlineto{\pgfqpoint{4.022329in}{2.504829in}}%
\pgfpathlineto{\pgfqpoint{4.025485in}{2.586737in}}%
\pgfpathlineto{\pgfqpoint{4.028622in}{2.589124in}}%
\pgfpathlineto{\pgfqpoint{4.031741in}{2.491835in}}%
\pgfpathlineto{\pgfqpoint{4.034843in}{2.560197in}}%
\pgfpathlineto{\pgfqpoint{4.037927in}{2.463960in}}%
\pgfpathlineto{\pgfqpoint{4.040994in}{2.446331in}}%
\pgfpathlineto{\pgfqpoint{4.047077in}{2.536314in}}%
\pgfpathlineto{\pgfqpoint{4.050093in}{2.494790in}}%
\pgfpathlineto{\pgfqpoint{4.053093in}{2.501631in}}%
\pgfpathlineto{\pgfqpoint{4.056076in}{2.462371in}}%
\pgfpathlineto{\pgfqpoint{4.059043in}{2.453898in}}%
\pgfpathlineto{\pgfqpoint{4.061995in}{2.456254in}}%
\pgfpathlineto{\pgfqpoint{4.064930in}{2.489476in}}%
\pgfpathlineto{\pgfqpoint{4.067850in}{2.426086in}}%
\pgfpathlineto{\pgfqpoint{4.073643in}{2.555373in}}%
\pgfpathlineto{\pgfqpoint{4.076517in}{2.341064in}}%
\pgfpathlineto{\pgfqpoint{4.079375in}{2.511165in}}%
\pgfpathlineto{\pgfqpoint{4.082219in}{2.414550in}}%
\pgfpathlineto{\pgfqpoint{4.085048in}{2.410448in}}%
\pgfpathlineto{\pgfqpoint{4.087863in}{2.527446in}}%
\pgfpathlineto{\pgfqpoint{4.090663in}{2.425779in}}%
\pgfpathlineto{\pgfqpoint{4.093449in}{2.444418in}}%
\pgfpathlineto{\pgfqpoint{4.096221in}{2.530157in}}%
\pgfpathlineto{\pgfqpoint{4.098979in}{2.416280in}}%
\pgfpathlineto{\pgfqpoint{4.098979in}{2.416280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201178in}{1.951784in}}%
\pgfpathlineto{\pgfqpoint{1.580639in}{2.996136in}}%
\pgfpathlineto{\pgfqpoint{1.802609in}{3.294699in}}%
\pgfpathlineto{\pgfqpoint{1.960100in}{3.457779in}}%
\pgfpathlineto{\pgfqpoint{2.082259in}{3.406950in}}%
\pgfpathlineto{\pgfqpoint{2.182070in}{3.506696in}}%
\pgfpathlineto{\pgfqpoint{2.266459in}{3.576525in}}%
\pgfpathlineto{\pgfqpoint{2.339561in}{3.594725in}}%
\pgfpathlineto{\pgfqpoint{2.404041in}{3.588340in}}%
\pgfpathlineto{\pgfqpoint{2.461720in}{3.553757in}}%
\pgfpathlineto{\pgfqpoint{2.513897in}{3.633334in}}%
\pgfpathlineto{\pgfqpoint{2.561531in}{3.601459in}}%
\pgfpathlineto{\pgfqpoint{2.605350in}{3.569183in}}%
\pgfpathlineto{\pgfqpoint{2.645920in}{3.619070in}}%
\pgfpathlineto{\pgfqpoint{2.683690in}{3.588432in}}%
\pgfpathlineto{\pgfqpoint{2.719022in}{3.635046in}}%
\pgfpathlineto{\pgfqpoint{2.752211in}{3.593466in}}%
\pgfpathlineto{\pgfqpoint{2.783502in}{3.577294in}}%
\pgfpathlineto{\pgfqpoint{2.813101in}{3.598354in}}%
\pgfpathlineto{\pgfqpoint{2.841181in}{3.536035in}}%
\pgfpathlineto{\pgfqpoint{2.867891in}{3.614792in}}%
\pgfpathlineto{\pgfqpoint{2.893358in}{3.535157in}}%
\pgfpathlineto{\pgfqpoint{2.917693in}{3.592111in}}%
\pgfpathlineto{\pgfqpoint{2.940992in}{3.540000in}}%
\pgfpathlineto{\pgfqpoint{2.963340in}{3.563583in}}%
\pgfpathlineto{\pgfqpoint{2.984811in}{3.582347in}}%
\pgfpathlineto{\pgfqpoint{3.005472in}{3.546932in}}%
\pgfpathlineto{\pgfqpoint{3.025381in}{3.558891in}}%
\pgfpathlineto{\pgfqpoint{3.044592in}{3.559158in}}%
\pgfpathlineto{\pgfqpoint{3.063151in}{3.517591in}}%
\pgfpathlineto{\pgfqpoint{3.081102in}{3.511796in}}%
\pgfpathlineto{\pgfqpoint{3.098483in}{3.503933in}}%
\pgfpathlineto{\pgfqpoint{3.115329in}{3.518339in}}%
\pgfpathlineto{\pgfqpoint{3.131672in}{3.441180in}}%
\pgfpathlineto{\pgfqpoint{3.147541in}{3.486939in}}%
\pgfpathlineto{\pgfqpoint{3.162963in}{3.439580in}}%
\pgfpathlineto{\pgfqpoint{3.177962in}{3.402672in}}%
\pgfpathlineto{\pgfqpoint{3.192562in}{3.348105in}}%
\pgfpathlineto{\pgfqpoint{3.206782in}{3.353018in}}%
\pgfpathlineto{\pgfqpoint{3.220642in}{3.328347in}}%
\pgfpathlineto{\pgfqpoint{3.234160in}{3.348909in}}%
\pgfpathlineto{\pgfqpoint{3.247352in}{3.304409in}}%
\pgfpathlineto{\pgfqpoint{3.260234in}{3.293510in}}%
\pgfpathlineto{\pgfqpoint{3.272819in}{3.305058in}}%
\pgfpathlineto{\pgfqpoint{3.285122in}{3.228017in}}%
\pgfpathlineto{\pgfqpoint{3.297154in}{3.256234in}}%
\pgfpathlineto{\pgfqpoint{3.308928in}{3.238544in}}%
\pgfpathlineto{\pgfqpoint{3.320453in}{3.092996in}}%
\pgfpathlineto{\pgfqpoint{3.331741in}{3.174999in}}%
\pgfpathlineto{\pgfqpoint{3.342801in}{3.123653in}}%
\pgfpathlineto{\pgfqpoint{3.353642in}{3.093566in}}%
\pgfpathlineto{\pgfqpoint{3.364272in}{3.093544in}}%
\pgfpathlineto{\pgfqpoint{3.374700in}{3.169914in}}%
\pgfpathlineto{\pgfqpoint{3.384933in}{3.112808in}}%
\pgfpathlineto{\pgfqpoint{3.394978in}{3.078284in}}%
\pgfpathlineto{\pgfqpoint{3.404843in}{3.064398in}}%
\pgfpathlineto{\pgfqpoint{3.414532in}{3.099079in}}%
\pgfpathlineto{\pgfqpoint{3.424053in}{3.039959in}}%
\pgfpathlineto{\pgfqpoint{3.433411in}{3.092199in}}%
\pgfpathlineto{\pgfqpoint{3.442612in}{3.057561in}}%
\pgfpathlineto{\pgfqpoint{3.451661in}{3.003685in}}%
\pgfpathlineto{\pgfqpoint{3.460563in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{3.469322in}{3.000747in}}%
\pgfpathlineto{\pgfqpoint{3.477944in}{2.904646in}}%
\pgfpathlineto{\pgfqpoint{3.486432in}{2.951822in}}%
\pgfpathlineto{\pgfqpoint{3.494790in}{2.895976in}}%
\pgfpathlineto{\pgfqpoint{3.511133in}{2.997670in}}%
\pgfpathlineto{\pgfqpoint{3.519125in}{2.888894in}}%
\pgfpathlineto{\pgfqpoint{3.527002in}{2.963783in}}%
\pgfpathlineto{\pgfqpoint{3.534767in}{2.989131in}}%
\pgfpathlineto{\pgfqpoint{3.542424in}{2.882191in}}%
\pgfpathlineto{\pgfqpoint{3.549975in}{2.907119in}}%
\pgfpathlineto{\pgfqpoint{3.557423in}{2.834520in}}%
\pgfpathlineto{\pgfqpoint{3.564772in}{2.912003in}}%
\pgfpathlineto{\pgfqpoint{3.572023in}{2.841378in}}%
\pgfpathlineto{\pgfqpoint{3.579179in}{2.833867in}}%
\pgfpathlineto{\pgfqpoint{3.586243in}{2.799818in}}%
\pgfpathlineto{\pgfqpoint{3.593217in}{2.853754in}}%
\pgfpathlineto{\pgfqpoint{3.600103in}{2.779806in}}%
\pgfpathlineto{\pgfqpoint{3.606904in}{2.876333in}}%
\pgfpathlineto{\pgfqpoint{3.613621in}{2.900034in}}%
\pgfpathlineto{\pgfqpoint{3.620257in}{2.786231in}}%
\pgfpathlineto{\pgfqpoint{3.626813in}{2.892948in}}%
\pgfpathlineto{\pgfqpoint{3.633292in}{2.811280in}}%
\pgfpathlineto{\pgfqpoint{3.639695in}{2.865003in}}%
\pgfpathlineto{\pgfqpoint{3.646024in}{2.844114in}}%
\pgfpathlineto{\pgfqpoint{3.652280in}{2.809223in}}%
\pgfpathlineto{\pgfqpoint{3.658466in}{2.746088in}}%
\pgfpathlineto{\pgfqpoint{3.664583in}{2.815209in}}%
\pgfpathlineto{\pgfqpoint{3.670632in}{2.823908in}}%
\pgfpathlineto{\pgfqpoint{3.676615in}{2.785191in}}%
\pgfpathlineto{\pgfqpoint{3.682534in}{2.771745in}}%
\pgfpathlineto{\pgfqpoint{3.688389in}{2.864175in}}%
\pgfpathlineto{\pgfqpoint{3.694182in}{2.845109in}}%
\pgfpathlineto{\pgfqpoint{3.705587in}{2.774725in}}%
\pgfpathlineto{\pgfqpoint{3.711202in}{2.846388in}}%
\pgfpathlineto{\pgfqpoint{3.716760in}{2.820820in}}%
\pgfpathlineto{\pgfqpoint{3.722262in}{2.720038in}}%
\pgfpathlineto{\pgfqpoint{3.727709in}{2.786416in}}%
\pgfpathlineto{\pgfqpoint{3.733103in}{2.756098in}}%
\pgfpathlineto{\pgfqpoint{3.738444in}{2.792839in}}%
\pgfpathlineto{\pgfqpoint{3.743733in}{2.761230in}}%
\pgfpathlineto{\pgfqpoint{3.748972in}{2.682756in}}%
\pgfpathlineto{\pgfqpoint{3.754161in}{2.776674in}}%
\pgfpathlineto{\pgfqpoint{3.759302in}{2.769815in}}%
\pgfpathlineto{\pgfqpoint{3.764394in}{2.777024in}}%
\pgfpathlineto{\pgfqpoint{3.774439in}{2.738975in}}%
\pgfpathlineto{\pgfqpoint{3.779394in}{2.795456in}}%
\pgfpathlineto{\pgfqpoint{3.784304in}{2.747129in}}%
\pgfpathlineto{\pgfqpoint{3.789170in}{2.745840in}}%
\pgfpathlineto{\pgfqpoint{3.793993in}{2.738299in}}%
\pgfpathlineto{\pgfqpoint{3.798774in}{2.837030in}}%
\pgfpathlineto{\pgfqpoint{3.803514in}{2.733155in}}%
\pgfpathlineto{\pgfqpoint{3.808213in}{2.748030in}}%
\pgfpathlineto{\pgfqpoint{3.812872in}{2.791480in}}%
\pgfpathlineto{\pgfqpoint{3.817492in}{2.795275in}}%
\pgfpathlineto{\pgfqpoint{3.822073in}{2.710807in}}%
\pgfpathlineto{\pgfqpoint{3.826617in}{2.775071in}}%
\pgfpathlineto{\pgfqpoint{3.831122in}{2.760326in}}%
\pgfpathlineto{\pgfqpoint{3.840024in}{2.669188in}}%
\pgfpathlineto{\pgfqpoint{3.844421in}{2.650824in}}%
\pgfpathlineto{\pgfqpoint{3.848783in}{2.728855in}}%
\pgfpathlineto{\pgfqpoint{3.853111in}{2.750581in}}%
\pgfpathlineto{\pgfqpoint{3.857405in}{2.713751in}}%
\pgfpathlineto{\pgfqpoint{3.861665in}{2.761751in}}%
\pgfpathlineto{\pgfqpoint{3.865893in}{2.738061in}}%
\pgfpathlineto{\pgfqpoint{3.870088in}{2.698522in}}%
\pgfpathlineto{\pgfqpoint{3.874251in}{2.773686in}}%
\pgfpathlineto{\pgfqpoint{3.878382in}{2.648519in}}%
\pgfpathlineto{\pgfqpoint{3.882483in}{2.593604in}}%
\pgfpathlineto{\pgfqpoint{3.886553in}{2.590629in}}%
\pgfpathlineto{\pgfqpoint{3.890594in}{2.623605in}}%
\pgfpathlineto{\pgfqpoint{3.894604in}{2.639609in}}%
\pgfpathlineto{\pgfqpoint{3.902538in}{2.706791in}}%
\pgfpathlineto{\pgfqpoint{3.906463in}{2.640349in}}%
\pgfpathlineto{\pgfqpoint{3.914228in}{2.606931in}}%
\pgfpathlineto{\pgfqpoint{3.918070in}{2.635137in}}%
\pgfpathlineto{\pgfqpoint{3.921885in}{2.624293in}}%
\pgfpathlineto{\pgfqpoint{3.925673in}{2.632766in}}%
\pgfpathlineto{\pgfqpoint{3.929436in}{2.672237in}}%
\pgfpathlineto{\pgfqpoint{3.933173in}{2.671930in}}%
\pgfpathlineto{\pgfqpoint{3.936884in}{2.723269in}}%
\pgfpathlineto{\pgfqpoint{3.940571in}{2.677513in}}%
\pgfpathlineto{\pgfqpoint{3.944233in}{2.728074in}}%
\pgfpathlineto{\pgfqpoint{3.947870in}{2.671734in}}%
\pgfpathlineto{\pgfqpoint{3.951484in}{2.680925in}}%
\pgfpathlineto{\pgfqpoint{3.955074in}{2.594071in}}%
\pgfpathlineto{\pgfqpoint{3.958640in}{2.700286in}}%
\pgfpathlineto{\pgfqpoint{3.962183in}{2.717607in}}%
\pgfpathlineto{\pgfqpoint{3.965704in}{2.694863in}}%
\pgfpathlineto{\pgfqpoint{3.969202in}{2.600984in}}%
\pgfpathlineto{\pgfqpoint{3.972678in}{2.674228in}}%
\pgfpathlineto{\pgfqpoint{3.976132in}{2.631494in}}%
\pgfpathlineto{\pgfqpoint{3.979564in}{2.696048in}}%
\pgfpathlineto{\pgfqpoint{3.982975in}{2.697205in}}%
\pgfpathlineto{\pgfqpoint{3.986365in}{2.689989in}}%
\pgfpathlineto{\pgfqpoint{3.989734in}{2.701662in}}%
\pgfpathlineto{\pgfqpoint{3.993082in}{2.631862in}}%
\pgfpathlineto{\pgfqpoint{3.996410in}{2.622872in}}%
\pgfpathlineto{\pgfqpoint{3.999718in}{2.669155in}}%
\pgfpathlineto{\pgfqpoint{4.003006in}{2.645436in}}%
\pgfpathlineto{\pgfqpoint{4.009523in}{2.676833in}}%
\pgfpathlineto{\pgfqpoint{4.019156in}{2.606055in}}%
\pgfpathlineto{\pgfqpoint{4.022329in}{2.730410in}}%
\pgfpathlineto{\pgfqpoint{4.025485in}{2.626199in}}%
\pgfpathlineto{\pgfqpoint{4.028622in}{2.585761in}}%
\pgfpathlineto{\pgfqpoint{4.031741in}{2.644656in}}%
\pgfpathlineto{\pgfqpoint{4.034843in}{2.633144in}}%
\pgfpathlineto{\pgfqpoint{4.037927in}{2.669177in}}%
\pgfpathlineto{\pgfqpoint{4.044044in}{2.600927in}}%
\pgfpathlineto{\pgfqpoint{4.047077in}{2.624222in}}%
\pgfpathlineto{\pgfqpoint{4.050093in}{2.607631in}}%
\pgfpathlineto{\pgfqpoint{4.053093in}{2.631044in}}%
\pgfpathlineto{\pgfqpoint{4.056076in}{2.632831in}}%
\pgfpathlineto{\pgfqpoint{4.059043in}{2.630826in}}%
\pgfpathlineto{\pgfqpoint{4.061995in}{2.535797in}}%
\pgfpathlineto{\pgfqpoint{4.064930in}{2.610010in}}%
\pgfpathlineto{\pgfqpoint{4.067850in}{2.638575in}}%
\pgfpathlineto{\pgfqpoint{4.070754in}{2.615149in}}%
\pgfpathlineto{\pgfqpoint{4.073643in}{2.686180in}}%
\pgfpathlineto{\pgfqpoint{4.079375in}{2.627584in}}%
\pgfpathlineto{\pgfqpoint{4.082219in}{2.737310in}}%
\pgfpathlineto{\pgfqpoint{4.085048in}{2.702021in}}%
\pgfpathlineto{\pgfqpoint{4.087863in}{2.639492in}}%
\pgfpathlineto{\pgfqpoint{4.090663in}{2.628130in}}%
\pgfpathlineto{\pgfqpoint{4.093449in}{2.565089in}}%
\pgfpathlineto{\pgfqpoint{4.096221in}{2.711760in}}%
\pgfpathlineto{\pgfqpoint{4.098979in}{2.659978in}}%
\pgfpathlineto{\pgfqpoint{4.098979in}{2.659978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201178in}{2.168480in}}%
\pgfpathlineto{\pgfqpoint{1.580639in}{2.794705in}}%
\pgfpathlineto{\pgfqpoint{1.802609in}{2.751045in}}%
\pgfpathlineto{\pgfqpoint{1.960100in}{3.194549in}}%
\pgfpathlineto{\pgfqpoint{2.082259in}{3.158550in}}%
\pgfpathlineto{\pgfqpoint{2.182070in}{3.196381in}}%
\pgfpathlineto{\pgfqpoint{2.266459in}{3.159196in}}%
\pgfpathlineto{\pgfqpoint{2.339561in}{3.331931in}}%
\pgfpathlineto{\pgfqpoint{2.404041in}{3.231594in}}%
\pgfpathlineto{\pgfqpoint{2.461720in}{3.123619in}}%
\pgfpathlineto{\pgfqpoint{2.513897in}{3.335611in}}%
\pgfpathlineto{\pgfqpoint{2.605350in}{3.193942in}}%
\pgfpathlineto{\pgfqpoint{2.645920in}{3.389102in}}%
\pgfpathlineto{\pgfqpoint{2.683690in}{3.335838in}}%
\pgfpathlineto{\pgfqpoint{2.719022in}{3.235836in}}%
\pgfpathlineto{\pgfqpoint{2.752211in}{3.332138in}}%
\pgfpathlineto{\pgfqpoint{2.783502in}{3.171900in}}%
\pgfpathlineto{\pgfqpoint{2.813101in}{3.337853in}}%
\pgfpathlineto{\pgfqpoint{2.841181in}{3.345067in}}%
\pgfpathlineto{\pgfqpoint{2.867891in}{3.318752in}}%
\pgfpathlineto{\pgfqpoint{2.893358in}{3.480229in}}%
\pgfpathlineto{\pgfqpoint{2.917693in}{3.366563in}}%
\pgfpathlineto{\pgfqpoint{2.940992in}{3.449558in}}%
\pgfpathlineto{\pgfqpoint{2.963340in}{3.378673in}}%
\pgfpathlineto{\pgfqpoint{2.984811in}{3.403812in}}%
\pgfpathlineto{\pgfqpoint{3.005472in}{3.408225in}}%
\pgfpathlineto{\pgfqpoint{3.025381in}{3.295604in}}%
\pgfpathlineto{\pgfqpoint{3.044592in}{3.334741in}}%
\pgfpathlineto{\pgfqpoint{3.063151in}{3.364449in}}%
\pgfpathlineto{\pgfqpoint{3.081102in}{3.253750in}}%
\pgfpathlineto{\pgfqpoint{3.098483in}{3.236753in}}%
\pgfpathlineto{\pgfqpoint{3.115329in}{3.320789in}}%
\pgfpathlineto{\pgfqpoint{3.131672in}{3.363397in}}%
\pgfpathlineto{\pgfqpoint{3.147541in}{3.318064in}}%
\pgfpathlineto{\pgfqpoint{3.162963in}{3.327018in}}%
\pgfpathlineto{\pgfqpoint{3.177962in}{3.344688in}}%
\pgfpathlineto{\pgfqpoint{3.192562in}{3.263943in}}%
\pgfpathlineto{\pgfqpoint{3.206782in}{3.236560in}}%
\pgfpathlineto{\pgfqpoint{3.220642in}{3.299157in}}%
\pgfpathlineto{\pgfqpoint{3.234160in}{3.102534in}}%
\pgfpathlineto{\pgfqpoint{3.247352in}{3.154977in}}%
\pgfpathlineto{\pgfqpoint{3.260234in}{3.166518in}}%
\pgfpathlineto{\pgfqpoint{3.272819in}{3.079360in}}%
\pgfpathlineto{\pgfqpoint{3.285122in}{3.187684in}}%
\pgfpathlineto{\pgfqpoint{3.297154in}{3.100808in}}%
\pgfpathlineto{\pgfqpoint{3.308928in}{3.125060in}}%
\pgfpathlineto{\pgfqpoint{3.320453in}{3.071253in}}%
\pgfpathlineto{\pgfqpoint{3.331741in}{3.145295in}}%
\pgfpathlineto{\pgfqpoint{3.342801in}{3.174609in}}%
\pgfpathlineto{\pgfqpoint{3.353642in}{3.121459in}}%
\pgfpathlineto{\pgfqpoint{3.364272in}{3.099517in}}%
\pgfpathlineto{\pgfqpoint{3.374700in}{3.100657in}}%
\pgfpathlineto{\pgfqpoint{3.394978in}{3.030867in}}%
\pgfpathlineto{\pgfqpoint{3.404843in}{3.130301in}}%
\pgfpathlineto{\pgfqpoint{3.414532in}{3.043403in}}%
\pgfpathlineto{\pgfqpoint{3.424053in}{3.075711in}}%
\pgfpathlineto{\pgfqpoint{3.433411in}{2.953382in}}%
\pgfpathlineto{\pgfqpoint{3.442612in}{3.122225in}}%
\pgfpathlineto{\pgfqpoint{3.451661in}{3.142772in}}%
\pgfpathlineto{\pgfqpoint{3.460563in}{3.037714in}}%
\pgfpathlineto{\pgfqpoint{3.469322in}{2.985715in}}%
\pgfpathlineto{\pgfqpoint{3.477944in}{3.075743in}}%
\pgfpathlineto{\pgfqpoint{3.486432in}{3.070128in}}%
\pgfpathlineto{\pgfqpoint{3.494790in}{3.105701in}}%
\pgfpathlineto{\pgfqpoint{3.511133in}{3.042652in}}%
\pgfpathlineto{\pgfqpoint{3.519125in}{2.950563in}}%
\pgfpathlineto{\pgfqpoint{3.527002in}{2.810736in}}%
\pgfpathlineto{\pgfqpoint{3.534767in}{3.009826in}}%
\pgfpathlineto{\pgfqpoint{3.542424in}{3.075727in}}%
\pgfpathlineto{\pgfqpoint{3.549975in}{3.029580in}}%
\pgfpathlineto{\pgfqpoint{3.557423in}{2.805439in}}%
\pgfpathlineto{\pgfqpoint{3.564772in}{2.987267in}}%
\pgfpathlineto{\pgfqpoint{3.572023in}{3.026843in}}%
\pgfpathlineto{\pgfqpoint{3.579179in}{2.970124in}}%
\pgfpathlineto{\pgfqpoint{3.586243in}{2.776071in}}%
\pgfpathlineto{\pgfqpoint{3.593217in}{2.764673in}}%
\pgfpathlineto{\pgfqpoint{3.600103in}{2.991060in}}%
\pgfpathlineto{\pgfqpoint{3.606904in}{2.686408in}}%
\pgfpathlineto{\pgfqpoint{3.613621in}{2.761603in}}%
\pgfpathlineto{\pgfqpoint{3.626813in}{2.671590in}}%
\pgfpathlineto{\pgfqpoint{3.633292in}{2.757317in}}%
\pgfpathlineto{\pgfqpoint{3.639695in}{2.763371in}}%
\pgfpathlineto{\pgfqpoint{3.646024in}{2.795535in}}%
\pgfpathlineto{\pgfqpoint{3.658466in}{2.708665in}}%
\pgfpathlineto{\pgfqpoint{3.664583in}{2.802928in}}%
\pgfpathlineto{\pgfqpoint{3.670632in}{2.750959in}}%
\pgfpathlineto{\pgfqpoint{3.676615in}{2.803086in}}%
\pgfpathlineto{\pgfqpoint{3.682534in}{2.839047in}}%
\pgfpathlineto{\pgfqpoint{3.688389in}{2.812008in}}%
\pgfpathlineto{\pgfqpoint{3.694182in}{2.811880in}}%
\pgfpathlineto{\pgfqpoint{3.699914in}{2.898174in}}%
\pgfpathlineto{\pgfqpoint{3.705587in}{2.701701in}}%
\pgfpathlineto{\pgfqpoint{3.711202in}{2.729907in}}%
\pgfpathlineto{\pgfqpoint{3.716760in}{2.785845in}}%
\pgfpathlineto{\pgfqpoint{3.722262in}{2.803486in}}%
\pgfpathlineto{\pgfqpoint{3.727709in}{2.695550in}}%
\pgfpathlineto{\pgfqpoint{3.733103in}{2.668439in}}%
\pgfpathlineto{\pgfqpoint{3.738444in}{2.809603in}}%
\pgfpathlineto{\pgfqpoint{3.743733in}{2.730424in}}%
\pgfpathlineto{\pgfqpoint{3.748972in}{2.810402in}}%
\pgfpathlineto{\pgfqpoint{3.754161in}{2.741317in}}%
\pgfpathlineto{\pgfqpoint{3.759302in}{2.623739in}}%
\pgfpathlineto{\pgfqpoint{3.764394in}{2.728349in}}%
\pgfpathlineto{\pgfqpoint{3.769440in}{2.695118in}}%
\pgfpathlineto{\pgfqpoint{3.774439in}{2.728062in}}%
\pgfpathlineto{\pgfqpoint{3.779394in}{2.688150in}}%
\pgfpathlineto{\pgfqpoint{3.784304in}{2.766960in}}%
\pgfpathlineto{\pgfqpoint{3.789170in}{2.881969in}}%
\pgfpathlineto{\pgfqpoint{3.793993in}{2.723171in}}%
\pgfpathlineto{\pgfqpoint{3.798774in}{2.694814in}}%
\pgfpathlineto{\pgfqpoint{3.803514in}{2.753503in}}%
\pgfpathlineto{\pgfqpoint{3.808213in}{2.778142in}}%
\pgfpathlineto{\pgfqpoint{3.812872in}{2.604711in}}%
\pgfpathlineto{\pgfqpoint{3.817492in}{2.868228in}}%
\pgfpathlineto{\pgfqpoint{3.822073in}{2.855034in}}%
\pgfpathlineto{\pgfqpoint{3.826617in}{2.855185in}}%
\pgfpathlineto{\pgfqpoint{3.831122in}{2.637351in}}%
\pgfpathlineto{\pgfqpoint{3.835591in}{2.806745in}}%
\pgfpathlineto{\pgfqpoint{3.840024in}{2.749710in}}%
\pgfpathlineto{\pgfqpoint{3.844421in}{2.612923in}}%
\pgfpathlineto{\pgfqpoint{3.848783in}{2.852333in}}%
\pgfpathlineto{\pgfqpoint{3.853111in}{2.805964in}}%
\pgfpathlineto{\pgfqpoint{3.857405in}{2.731591in}}%
\pgfpathlineto{\pgfqpoint{3.861665in}{2.752379in}}%
\pgfpathlineto{\pgfqpoint{3.865893in}{2.521293in}}%
\pgfpathlineto{\pgfqpoint{3.874251in}{2.651006in}}%
\pgfpathlineto{\pgfqpoint{3.878382in}{2.425709in}}%
\pgfpathlineto{\pgfqpoint{3.882483in}{2.633141in}}%
\pgfpathlineto{\pgfqpoint{3.886553in}{2.537561in}}%
\pgfpathlineto{\pgfqpoint{3.890594in}{2.827142in}}%
\pgfpathlineto{\pgfqpoint{3.894604in}{2.812675in}}%
\pgfpathlineto{\pgfqpoint{3.898586in}{2.578647in}}%
\pgfpathlineto{\pgfqpoint{3.902538in}{2.582013in}}%
\pgfpathlineto{\pgfqpoint{3.906463in}{2.740610in}}%
\pgfpathlineto{\pgfqpoint{3.910359in}{2.534574in}}%
\pgfpathlineto{\pgfqpoint{3.918070in}{2.613428in}}%
\pgfpathlineto{\pgfqpoint{3.921885in}{2.565720in}}%
\pgfpathlineto{\pgfqpoint{3.925673in}{2.544686in}}%
\pgfpathlineto{\pgfqpoint{3.929436in}{2.600696in}}%
\pgfpathlineto{\pgfqpoint{3.933173in}{2.695136in}}%
\pgfpathlineto{\pgfqpoint{3.936884in}{2.619982in}}%
\pgfpathlineto{\pgfqpoint{3.940571in}{2.624873in}}%
\pgfpathlineto{\pgfqpoint{3.944233in}{2.559357in}}%
\pgfpathlineto{\pgfqpoint{3.947870in}{2.561735in}}%
\pgfpathlineto{\pgfqpoint{3.951484in}{2.601284in}}%
\pgfpathlineto{\pgfqpoint{3.958640in}{2.441347in}}%
\pgfpathlineto{\pgfqpoint{3.962183in}{2.515033in}}%
\pgfpathlineto{\pgfqpoint{3.965704in}{2.516284in}}%
\pgfpathlineto{\pgfqpoint{3.969202in}{2.600153in}}%
\pgfpathlineto{\pgfqpoint{3.972678in}{2.502136in}}%
\pgfpathlineto{\pgfqpoint{3.976132in}{2.814116in}}%
\pgfpathlineto{\pgfqpoint{3.979564in}{2.565907in}}%
\pgfpathlineto{\pgfqpoint{3.982975in}{2.495398in}}%
\pgfpathlineto{\pgfqpoint{3.986365in}{2.524912in}}%
\pgfpathlineto{\pgfqpoint{3.989734in}{2.488082in}}%
\pgfpathlineto{\pgfqpoint{3.993082in}{2.554697in}}%
\pgfpathlineto{\pgfqpoint{3.996410in}{2.368781in}}%
\pgfpathlineto{\pgfqpoint{4.006274in}{2.670896in}}%
\pgfpathlineto{\pgfqpoint{4.012753in}{2.469244in}}%
\pgfpathlineto{\pgfqpoint{4.015964in}{2.582999in}}%
\pgfpathlineto{\pgfqpoint{4.019156in}{2.121197in}}%
\pgfpathlineto{\pgfqpoint{4.022329in}{2.649058in}}%
\pgfpathlineto{\pgfqpoint{4.025485in}{2.610327in}}%
\pgfpathlineto{\pgfqpoint{4.028622in}{2.626424in}}%
\pgfpathlineto{\pgfqpoint{4.031741in}{2.523278in}}%
\pgfpathlineto{\pgfqpoint{4.034843in}{2.346497in}}%
\pgfpathlineto{\pgfqpoint{4.037927in}{2.503982in}}%
\pgfpathlineto{\pgfqpoint{4.040994in}{2.142964in}}%
\pgfpathlineto{\pgfqpoint{4.047077in}{2.422401in}}%
\pgfpathlineto{\pgfqpoint{4.050093in}{2.283731in}}%
\pgfpathlineto{\pgfqpoint{4.056076in}{2.502146in}}%
\pgfpathlineto{\pgfqpoint{4.059043in}{2.321636in}}%
\pgfpathlineto{\pgfqpoint{4.061995in}{2.434926in}}%
\pgfpathlineto{\pgfqpoint{4.064930in}{2.056810in}}%
\pgfpathlineto{\pgfqpoint{4.067850in}{2.367154in}}%
\pgfpathlineto{\pgfqpoint{4.070754in}{2.220503in}}%
\pgfpathlineto{\pgfqpoint{4.073643in}{1.708940in}}%
\pgfpathlineto{\pgfqpoint{4.076517in}{2.246877in}}%
\pgfpathlineto{\pgfqpoint{4.079375in}{2.216196in}}%
\pgfpathlineto{\pgfqpoint{4.082219in}{2.365473in}}%
\pgfpathlineto{\pgfqpoint{4.085048in}{2.117576in}}%
\pgfpathlineto{\pgfqpoint{4.087863in}{2.066890in}}%
\pgfpathlineto{\pgfqpoint{4.090663in}{2.177893in}}%
\pgfpathlineto{\pgfqpoint{4.093449in}{2.043305in}}%
\pgfpathlineto{\pgfqpoint{4.096221in}{2.621254in}}%
\pgfpathlineto{\pgfqpoint{4.098979in}{2.229851in}}%
\pgfpathlineto{\pgfqpoint{4.098979in}{2.229851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201178in}{1.324420in}}%
\pgfpathlineto{\pgfqpoint{1.580639in}{2.160825in}}%
\pgfpathlineto{\pgfqpoint{1.802609in}{1.680606in}}%
\pgfpathlineto{\pgfqpoint{1.960100in}{2.140542in}}%
\pgfpathlineto{\pgfqpoint{2.082259in}{2.215454in}}%
\pgfpathlineto{\pgfqpoint{2.182070in}{1.396552in}}%
\pgfpathlineto{\pgfqpoint{2.266459in}{1.316325in}}%
\pgfpathlineto{\pgfqpoint{2.339561in}{1.824287in}}%
\pgfpathlineto{\pgfqpoint{2.404041in}{1.953034in}}%
\pgfpathlineto{\pgfqpoint{2.461720in}{2.469772in}}%
\pgfpathlineto{\pgfqpoint{2.513897in}{2.114059in}}%
\pgfpathlineto{\pgfqpoint{2.561531in}{1.840918in}}%
\pgfpathlineto{\pgfqpoint{2.605350in}{2.488872in}}%
\pgfpathlineto{\pgfqpoint{2.645920in}{1.908618in}}%
\pgfpathlineto{\pgfqpoint{2.683690in}{2.345247in}}%
\pgfpathlineto{\pgfqpoint{2.719022in}{1.932031in}}%
\pgfpathlineto{\pgfqpoint{2.752211in}{2.577176in}}%
\pgfpathlineto{\pgfqpoint{2.783502in}{1.979346in}}%
\pgfpathlineto{\pgfqpoint{2.813101in}{2.535534in}}%
\pgfpathlineto{\pgfqpoint{2.841181in}{1.679945in}}%
\pgfpathlineto{\pgfqpoint{2.867891in}{1.886830in}}%
\pgfpathlineto{\pgfqpoint{2.893358in}{1.031422in}}%
\pgfpathlineto{\pgfqpoint{2.917693in}{1.258630in}}%
\pgfpathlineto{\pgfqpoint{2.940992in}{1.329033in}}%
\pgfpathlineto{\pgfqpoint{2.963340in}{1.352938in}}%
\pgfpathlineto{\pgfqpoint{2.984811in}{1.536571in}}%
\pgfpathlineto{\pgfqpoint{3.005472in}{2.203931in}}%
\pgfpathlineto{\pgfqpoint{3.025381in}{2.444334in}}%
\pgfpathlineto{\pgfqpoint{3.044592in}{2.523253in}}%
\pgfpathlineto{\pgfqpoint{3.063151in}{2.764542in}}%
\pgfpathlineto{\pgfqpoint{3.081102in}{2.536332in}}%
\pgfpathlineto{\pgfqpoint{3.098483in}{1.973429in}}%
\pgfpathlineto{\pgfqpoint{3.115329in}{1.964540in}}%
\pgfpathlineto{\pgfqpoint{3.131672in}{2.004917in}}%
\pgfpathlineto{\pgfqpoint{3.147541in}{1.269083in}}%
\pgfpathlineto{\pgfqpoint{3.162963in}{1.188590in}}%
\pgfpathlineto{\pgfqpoint{3.177962in}{1.466196in}}%
\pgfpathlineto{\pgfqpoint{3.206782in}{1.040794in}}%
\pgfpathlineto{\pgfqpoint{3.220642in}{1.101730in}}%
\pgfpathlineto{\pgfqpoint{3.234160in}{1.857340in}}%
\pgfpathlineto{\pgfqpoint{3.247352in}{2.017387in}}%
\pgfpathlineto{\pgfqpoint{3.260234in}{1.344631in}}%
\pgfpathlineto{\pgfqpoint{3.272819in}{1.065794in}}%
\pgfpathlineto{\pgfqpoint{3.285122in}{1.751881in}}%
\pgfpathlineto{\pgfqpoint{3.297154in}{1.880755in}}%
\pgfpathlineto{\pgfqpoint{3.308928in}{1.596534in}}%
\pgfpathlineto{\pgfqpoint{3.320453in}{2.147471in}}%
\pgfpathlineto{\pgfqpoint{3.331741in}{1.124069in}}%
\pgfpathlineto{\pgfqpoint{3.342801in}{1.746958in}}%
\pgfpathlineto{\pgfqpoint{3.353642in}{1.021164in}}%
\pgfpathlineto{\pgfqpoint{3.364272in}{1.388002in}}%
\pgfpathlineto{\pgfqpoint{3.372516in}{0.828979in}}%
\pgfpathmoveto{\pgfqpoint{3.376425in}{0.828979in}}%
\pgfpathlineto{\pgfqpoint{3.384933in}{1.559341in}}%
\pgfpathlineto{\pgfqpoint{3.394402in}{0.828979in}}%
\pgfpathmoveto{\pgfqpoint{3.395826in}{0.828979in}}%
\pgfpathlineto{\pgfqpoint{3.404843in}{1.301509in}}%
\pgfpathlineto{\pgfqpoint{3.414532in}{1.504214in}}%
\pgfpathlineto{\pgfqpoint{3.424053in}{1.668757in}}%
\pgfpathlineto{\pgfqpoint{3.436779in}{0.828979in}}%
\pgfpathmoveto{\pgfqpoint{3.444642in}{0.828979in}}%
\pgfpathlineto{\pgfqpoint{3.451661in}{1.655099in}}%
\pgfpathlineto{\pgfqpoint{3.460563in}{1.470346in}}%
\pgfpathlineto{\pgfqpoint{3.466125in}{0.828979in}}%
\pgfpathmoveto{\pgfqpoint{3.472374in}{0.828979in}}%
\pgfpathlineto{\pgfqpoint{3.477944in}{1.502026in}}%
\pgfpathlineto{\pgfqpoint{3.483764in}{0.828979in}}%
\pgfpathmoveto{\pgfqpoint{3.488700in}{0.828979in}}%
\pgfpathlineto{\pgfqpoint{3.494790in}{1.657073in}}%
\pgfpathlineto{\pgfqpoint{3.499693in}{0.828979in}}%
\pgfpathmoveto{\pgfqpoint{3.515609in}{0.828979in}}%
\pgfpathlineto{\pgfqpoint{3.519125in}{1.455065in}}%
\pgfpathlineto{\pgfqpoint{3.527002in}{1.622118in}}%
\pgfpathlineto{\pgfqpoint{3.530948in}{0.828979in}}%
\pgfpathmoveto{\pgfqpoint{3.544791in}{0.828979in}}%
\pgfpathlineto{\pgfqpoint{3.549975in}{1.672242in}}%
\pgfpathlineto{\pgfqpoint{3.555503in}{0.828979in}}%
\pgfpathmoveto{\pgfqpoint{3.560327in}{0.828979in}}%
\pgfpathlineto{\pgfqpoint{3.564772in}{1.277414in}}%
\pgfpathlineto{\pgfqpoint{3.571904in}{0.828979in}}%
\pgfpathmoveto{\pgfqpoint{3.594407in}{0.828979in}}%
\pgfpathlineto{\pgfqpoint{3.600103in}{1.670254in}}%
\pgfpathlineto{\pgfqpoint{3.606904in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{3.613621in}{1.390314in}}%
\pgfpathlineto{\pgfqpoint{3.616670in}{0.828979in}}%
\pgfpathmoveto{\pgfqpoint{3.623136in}{0.828979in}}%
\pgfpathlineto{\pgfqpoint{3.626813in}{1.671855in}}%
\pgfpathlineto{\pgfqpoint{3.630332in}{0.828979in}}%
\pgfpathmoveto{\pgfqpoint{3.636600in}{0.828979in}}%
\pgfpathlineto{\pgfqpoint{3.639695in}{1.491979in}}%
\pgfpathlineto{\pgfqpoint{3.646024in}{1.282436in}}%
\pgfpathlineto{\pgfqpoint{3.648346in}{0.828979in}}%
\pgfpathmoveto{\pgfqpoint{3.658190in}{0.828979in}}%
\pgfpathlineto{\pgfqpoint{3.658466in}{0.864869in}}%
\pgfpathlineto{\pgfqpoint{3.664583in}{1.165518in}}%
\pgfpathlineto{\pgfqpoint{3.670632in}{1.309918in}}%
\pgfpathlineto{\pgfqpoint{3.676615in}{1.270376in}}%
\pgfpathlineto{\pgfqpoint{3.682534in}{1.204212in}}%
\pgfpathlineto{\pgfqpoint{3.684924in}{0.828979in}}%
\pgfpathmoveto{\pgfqpoint{3.697323in}{0.828979in}}%
\pgfpathlineto{\pgfqpoint{3.699914in}{1.370270in}}%
\pgfpathlineto{\pgfqpoint{3.705587in}{1.038601in}}%
\pgfpathlineto{\pgfqpoint{3.711202in}{0.983036in}}%
\pgfpathlineto{\pgfqpoint{3.715735in}{0.828979in}}%
\pgfpathmoveto{\pgfqpoint{3.717485in}{0.828979in}}%
\pgfpathlineto{\pgfqpoint{3.733103in}{1.551120in}}%
\pgfpathlineto{\pgfqpoint{3.738444in}{0.936098in}}%
\pgfpathlineto{\pgfqpoint{3.743733in}{1.123232in}}%
\pgfpathlineto{\pgfqpoint{3.748972in}{1.140319in}}%
\pgfpathlineto{\pgfqpoint{3.754161in}{1.914038in}}%
\pgfpathlineto{\pgfqpoint{3.759302in}{1.733770in}}%
\pgfpathlineto{\pgfqpoint{3.762677in}{0.828979in}}%
\pgfpathmoveto{\pgfqpoint{3.780339in}{0.828979in}}%
\pgfpathlineto{\pgfqpoint{3.784304in}{1.584096in}}%
\pgfpathlineto{\pgfqpoint{3.789170in}{1.389324in}}%
\pgfpathlineto{\pgfqpoint{3.793443in}{0.828979in}}%
\pgfpathmoveto{\pgfqpoint{3.794420in}{0.828979in}}%
\pgfpathlineto{\pgfqpoint{3.798774in}{1.564461in}}%
\pgfpathlineto{\pgfqpoint{3.803514in}{0.929740in}}%
\pgfpathlineto{\pgfqpoint{3.808213in}{1.481801in}}%
\pgfpathlineto{\pgfqpoint{3.811987in}{0.828979in}}%
\pgfpathmoveto{\pgfqpoint{3.813420in}{0.828979in}}%
\pgfpathlineto{\pgfqpoint{3.817492in}{1.967265in}}%
\pgfpathlineto{\pgfqpoint{3.822073in}{1.035039in}}%
\pgfpathlineto{\pgfqpoint{3.826617in}{1.470117in}}%
\pgfpathlineto{\pgfqpoint{3.828806in}{0.828979in}}%
\pgfpathmoveto{\pgfqpoint{3.834586in}{0.828979in}}%
\pgfpathlineto{\pgfqpoint{3.835591in}{1.025861in}}%
\pgfpathlineto{\pgfqpoint{3.840024in}{0.936631in}}%
\pgfpathlineto{\pgfqpoint{3.840845in}{0.828979in}}%
\pgfpathmoveto{\pgfqpoint{3.847099in}{0.828979in}}%
\pgfpathlineto{\pgfqpoint{3.848783in}{1.123878in}}%
\pgfpathlineto{\pgfqpoint{3.853111in}{1.150494in}}%
\pgfpathlineto{\pgfqpoint{3.857405in}{1.338021in}}%
\pgfpathlineto{\pgfqpoint{3.858896in}{0.828979in}}%
\pgfpathmoveto{\pgfqpoint{3.863730in}{0.828979in}}%
\pgfpathlineto{\pgfqpoint{3.865893in}{1.819612in}}%
\pgfpathlineto{\pgfqpoint{3.868369in}{0.828979in}}%
\pgfpathmoveto{\pgfqpoint{3.876109in}{0.828979in}}%
\pgfpathlineto{\pgfqpoint{3.882483in}{1.415848in}}%
\pgfpathlineto{\pgfqpoint{3.886553in}{1.522678in}}%
\pgfpathlineto{\pgfqpoint{3.890594in}{1.712002in}}%
\pgfpathlineto{\pgfqpoint{3.893281in}{0.828979in}}%
\pgfpathmoveto{\pgfqpoint{3.895748in}{0.828979in}}%
\pgfpathlineto{\pgfqpoint{3.898586in}{1.907648in}}%
\pgfpathlineto{\pgfqpoint{3.902538in}{0.882963in}}%
\pgfpathlineto{\pgfqpoint{3.906463in}{1.674777in}}%
\pgfpathlineto{\pgfqpoint{3.911459in}{0.828979in}}%
\pgfpathmoveto{\pgfqpoint{3.921369in}{0.828979in}}%
\pgfpathlineto{\pgfqpoint{3.921885in}{1.094048in}}%
\pgfpathlineto{\pgfqpoint{3.923454in}{0.828979in}}%
\pgfpathmoveto{\pgfqpoint{3.927046in}{0.828979in}}%
\pgfpathlineto{\pgfqpoint{3.933173in}{2.471033in}}%
\pgfpathlineto{\pgfqpoint{3.936146in}{0.828979in}}%
\pgfpathmoveto{\pgfqpoint{3.956502in}{0.828979in}}%
\pgfpathlineto{\pgfqpoint{3.958640in}{1.473468in}}%
\pgfpathlineto{\pgfqpoint{3.960669in}{0.828979in}}%
\pgfpathmoveto{\pgfqpoint{3.970102in}{0.828979in}}%
\pgfpathlineto{\pgfqpoint{3.972678in}{1.995068in}}%
\pgfpathlineto{\pgfqpoint{3.975246in}{0.828979in}}%
\pgfpathmoveto{\pgfqpoint{3.977310in}{0.828979in}}%
\pgfpathlineto{\pgfqpoint{3.979564in}{1.598228in}}%
\pgfpathlineto{\pgfqpoint{3.981759in}{0.828979in}}%
\pgfpathmoveto{\pgfqpoint{3.983871in}{0.828979in}}%
\pgfpathlineto{\pgfqpoint{3.986365in}{2.014446in}}%
\pgfpathlineto{\pgfqpoint{3.988894in}{0.828979in}}%
\pgfpathmoveto{\pgfqpoint{3.993727in}{0.828979in}}%
\pgfpathlineto{\pgfqpoint{3.996410in}{2.556236in}}%
\pgfpathlineto{\pgfqpoint{3.999718in}{1.987025in}}%
\pgfpathlineto{\pgfqpoint{4.002168in}{0.828979in}}%
\pgfpathmoveto{\pgfqpoint{4.039051in}{0.828979in}}%
\pgfpathlineto{\pgfqpoint{4.040994in}{1.528085in}}%
\pgfpathlineto{\pgfqpoint{4.044044in}{1.398969in}}%
\pgfpathlineto{\pgfqpoint{4.045786in}{0.828979in}}%
\pgfpathmoveto{\pgfqpoint{4.057038in}{0.828979in}}%
\pgfpathlineto{\pgfqpoint{4.059043in}{1.609667in}}%
\pgfpathlineto{\pgfqpoint{4.060951in}{0.828979in}}%
\pgfpathlineto{\pgfqpoint{4.060951in}{0.828979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{3.194004in}{2.882595in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201178in}{1.323300in}}%
\pgfpathlineto{\pgfqpoint{4.098979in}{1.323300in}}%
\pgfpathlineto{\pgfqpoint{4.098979in}{1.323300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055996in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{1.055996in}{3.725463in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055996in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{4.250000in}{0.842868in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.252199in,y=2.336063in,left,base]{\fontsize{18.700000}{22.440000}\selectfont freq.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392157,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419679in}{2.105494in}}%
\pgfpathcurveto{\pgfqpoint{4.429766in}{2.105494in}}{\pgfqpoint{4.439442in}{2.109501in}}{\pgfqpoint{4.446575in}{2.116634in}}%
\pgfpathcurveto{\pgfqpoint{4.453707in}{2.123767in}}{\pgfqpoint{4.457715in}{2.133442in}}{\pgfqpoint{4.457715in}{2.143530in}}%
\pgfpathcurveto{\pgfqpoint{4.457715in}{2.153617in}}{\pgfqpoint{4.453707in}{2.163293in}}{\pgfqpoint{4.446575in}{2.170426in}}%
\pgfpathcurveto{\pgfqpoint{4.439442in}{2.177558in}}{\pgfqpoint{4.429766in}{2.181566in}}{\pgfqpoint{4.419679in}{2.181566in}}%
\pgfpathcurveto{\pgfqpoint{4.409591in}{2.181566in}}{\pgfqpoint{4.399916in}{2.177558in}}{\pgfqpoint{4.392783in}{2.170426in}}%
\pgfpathcurveto{\pgfqpoint{4.385650in}{2.163293in}}{\pgfqpoint{4.381643in}{2.153617in}}{\pgfqpoint{4.381643in}{2.143530in}}%
\pgfpathcurveto{\pgfqpoint{4.381643in}{2.133442in}}{\pgfqpoint{4.385650in}{2.123767in}}{\pgfqpoint{4.392783in}{2.116634in}}%
\pgfpathcurveto{\pgfqpoint{4.399916in}{2.109501in}}{\pgfqpoint{4.409591in}{2.105494in}}{\pgfqpoint{4.419679in}{2.105494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.669679in,y=2.107071in,left,base]{\fontsize{12.000000}{14.000000}\selectfont 1 Hz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.596078,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419679in}{1.901636in}}%
\pgfpathcurveto{\pgfqpoint{4.429766in}{1.901636in}}{\pgfqpoint{4.439442in}{1.905644in}}{\pgfqpoint{4.446575in}{1.912777in}}%
\pgfpathcurveto{\pgfqpoint{4.453707in}{1.919909in}}{\pgfqpoint{4.457715in}{1.929585in}}{\pgfqpoint{4.457715in}{1.939672in}}%
\pgfpathcurveto{\pgfqpoint{4.457715in}{1.949760in}}{\pgfqpoint{4.453707in}{1.959435in}}{\pgfqpoint{4.446575in}{1.966568in}}%
\pgfpathcurveto{\pgfqpoint{4.439442in}{1.973701in}}{\pgfqpoint{4.429766in}{1.977709in}}{\pgfqpoint{4.419679in}{1.977709in}}%
\pgfpathcurveto{\pgfqpoint{4.409591in}{1.977709in}}{\pgfqpoint{4.399916in}{1.973701in}}{\pgfqpoint{4.392783in}{1.966568in}}%
\pgfpathcurveto{\pgfqpoint{4.385650in}{1.959435in}}{\pgfqpoint{4.381643in}{1.949760in}}{\pgfqpoint{4.381643in}{1.939672in}}%
\pgfpathcurveto{\pgfqpoint{4.381643in}{1.929585in}}{\pgfqpoint{4.385650in}{1.919909in}}{\pgfqpoint{4.392783in}{1.912777in}}%
\pgfpathcurveto{\pgfqpoint{4.399916in}{1.905644in}}{\pgfqpoint{4.409591in}{1.901636in}}{\pgfqpoint{4.419679in}{1.901636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.669679in,y=1.903214in,left,base]{\fontsize{12.000000}{14.000000}\selectfont 4 Hz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419679in}{1.697779in}}%
\pgfpathcurveto{\pgfqpoint{4.429766in}{1.697779in}}{\pgfqpoint{4.439442in}{1.701786in}}{\pgfqpoint{4.446575in}{1.708919in}}%
\pgfpathcurveto{\pgfqpoint{4.453707in}{1.716052in}}{\pgfqpoint{4.457715in}{1.725727in}}{\pgfqpoint{4.457715in}{1.735815in}}%
\pgfpathcurveto{\pgfqpoint{4.457715in}{1.745902in}}{\pgfqpoint{4.453707in}{1.755578in}}{\pgfqpoint{4.446575in}{1.762711in}}%
\pgfpathcurveto{\pgfqpoint{4.439442in}{1.769843in}}{\pgfqpoint{4.429766in}{1.773851in}}{\pgfqpoint{4.419679in}{1.773851in}}%
\pgfpathcurveto{\pgfqpoint{4.409591in}{1.773851in}}{\pgfqpoint{4.399916in}{1.769843in}}{\pgfqpoint{4.392783in}{1.762711in}}%
\pgfpathcurveto{\pgfqpoint{4.385650in}{1.755578in}}{\pgfqpoint{4.381643in}{1.745902in}}{\pgfqpoint{4.381643in}{1.735815in}}%
\pgfpathcurveto{\pgfqpoint{4.381643in}{1.725727in}}{\pgfqpoint{4.385650in}{1.716052in}}{\pgfqpoint{4.392783in}{1.708919in}}%
\pgfpathcurveto{\pgfqpoint{4.399916in}{1.701786in}}{\pgfqpoint{4.409591in}{1.697779in}}{\pgfqpoint{4.419679in}{1.697779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.669679in,y=1.699356in,left,base]{\fontsize{12.000000}{14.000000}\selectfont 8 Hz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419679in}{1.493921in}}%
\pgfpathcurveto{\pgfqpoint{4.429766in}{1.493921in}}{\pgfqpoint{4.439442in}{1.497929in}}{\pgfqpoint{4.446575in}{1.505062in}}%
\pgfpathcurveto{\pgfqpoint{4.453707in}{1.512194in}}{\pgfqpoint{4.457715in}{1.521870in}}{\pgfqpoint{4.457715in}{1.531957in}}%
\pgfpathcurveto{\pgfqpoint{4.457715in}{1.542045in}}{\pgfqpoint{4.453707in}{1.551720in}}{\pgfqpoint{4.446575in}{1.558853in}}%
\pgfpathcurveto{\pgfqpoint{4.439442in}{1.565986in}}{\pgfqpoint{4.429766in}{1.569994in}}{\pgfqpoint{4.419679in}{1.569994in}}%
\pgfpathcurveto{\pgfqpoint{4.409591in}{1.569994in}}{\pgfqpoint{4.399916in}{1.565986in}}{\pgfqpoint{4.392783in}{1.558853in}}%
\pgfpathcurveto{\pgfqpoint{4.385650in}{1.551720in}}{\pgfqpoint{4.381643in}{1.542045in}}{\pgfqpoint{4.381643in}{1.531957in}}%
\pgfpathcurveto{\pgfqpoint{4.381643in}{1.521870in}}{\pgfqpoint{4.385650in}{1.512194in}}{\pgfqpoint{4.392783in}{1.505062in}}%
\pgfpathcurveto{\pgfqpoint{4.399916in}{1.497929in}}{\pgfqpoint{4.409591in}{1.493921in}}{\pgfqpoint{4.419679in}{1.493921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.55679in,y=1.495499in,left,base]{\fontsize{12.000000}{14.000000}\selectfont 20 Hz}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures5/figure5-bandwidth.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,lmodern}
%%   \usepackage[scientific-notation=true]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{Liberation Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144319in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{4.693081in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{4.693081in}{3.820000in}}%
\pgfpathlineto{\pgfqpoint{1.144319in}{3.820000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.144319in,y=0.782332in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031510in,y=0.782332in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918700in,y=0.782332in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.805890in,y=0.782332in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.693081in,y=0.782332in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918700in,y=0.457950in,,top]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont Input Frequency [Hz]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500704in,y=0.807162in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.716754in,y=1.731607in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.716754in,y=2.656052in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.716754in,y=3.580496in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445149in,y=2.349777in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont Correlation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188679in}{3.614688in}}%
\pgfpathcurveto{\pgfqpoint{1.196915in}{3.614688in}}{\pgfqpoint{1.204815in}{3.617960in}}{\pgfqpoint{1.210639in}{3.623784in}}%
\pgfpathcurveto{\pgfqpoint{1.216463in}{3.629608in}}{\pgfqpoint{1.219735in}{3.637508in}}{\pgfqpoint{1.219735in}{3.645744in}}%
\pgfpathcurveto{\pgfqpoint{1.219735in}{3.653980in}}{\pgfqpoint{1.216463in}{3.661881in}}{\pgfqpoint{1.210639in}{3.667704in}}%
\pgfpathcurveto{\pgfqpoint{1.204815in}{3.673528in}}{\pgfqpoint{1.196915in}{3.676801in}}{\pgfqpoint{1.188679in}{3.676801in}}%
\pgfpathcurveto{\pgfqpoint{1.180442in}{3.676801in}}{\pgfqpoint{1.172542in}{3.673528in}}{\pgfqpoint{1.166718in}{3.667704in}}%
\pgfpathcurveto{\pgfqpoint{1.160895in}{3.661881in}}{\pgfqpoint{1.157622in}{3.653980in}}{\pgfqpoint{1.157622in}{3.645744in}}%
\pgfpathcurveto{\pgfqpoint{1.157622in}{3.637508in}}{\pgfqpoint{1.160895in}{3.629608in}}{\pgfqpoint{1.166718in}{3.623784in}}%
\pgfpathcurveto{\pgfqpoint{1.172542in}{3.617960in}}{\pgfqpoint{1.180442in}{3.614688in}}{\pgfqpoint{1.188679in}{3.614688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192143in}{3.611992in}}%
\pgfpathcurveto{\pgfqpoint{1.200379in}{3.611992in}}{\pgfqpoint{1.208279in}{3.615264in}}{\pgfqpoint{1.214103in}{3.621088in}}%
\pgfpathcurveto{\pgfqpoint{1.219927in}{3.626912in}}{\pgfqpoint{1.223199in}{3.634812in}}{\pgfqpoint{1.223199in}{3.643049in}}%
\pgfpathcurveto{\pgfqpoint{1.223199in}{3.651285in}}{\pgfqpoint{1.219927in}{3.659185in}}{\pgfqpoint{1.214103in}{3.665009in}}%
\pgfpathcurveto{\pgfqpoint{1.208279in}{3.670833in}}{\pgfqpoint{1.200379in}{3.674105in}}{\pgfqpoint{1.192143in}{3.674105in}}%
\pgfpathcurveto{\pgfqpoint{1.183906in}{3.674105in}}{\pgfqpoint{1.176006in}{3.670833in}}{\pgfqpoint{1.170182in}{3.665009in}}%
\pgfpathcurveto{\pgfqpoint{1.164358in}{3.659185in}}{\pgfqpoint{1.161086in}{3.651285in}}{\pgfqpoint{1.161086in}{3.643049in}}%
\pgfpathcurveto{\pgfqpoint{1.161086in}{3.634812in}}{\pgfqpoint{1.164358in}{3.626912in}}{\pgfqpoint{1.170182in}{3.621088in}}%
\pgfpathcurveto{\pgfqpoint{1.176006in}{3.615264in}}{\pgfqpoint{1.183906in}{3.611992in}}{\pgfqpoint{1.192143in}{3.611992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195877in}{3.607971in}}%
\pgfpathcurveto{\pgfqpoint{1.204113in}{3.607971in}}{\pgfqpoint{1.212013in}{3.611244in}}{\pgfqpoint{1.217837in}{3.617068in}}%
\pgfpathcurveto{\pgfqpoint{1.223661in}{3.622892in}}{\pgfqpoint{1.226933in}{3.630792in}}{\pgfqpoint{1.226933in}{3.639028in}}%
\pgfpathcurveto{\pgfqpoint{1.226933in}{3.647264in}}{\pgfqpoint{1.223661in}{3.655164in}}{\pgfqpoint{1.217837in}{3.660988in}}%
\pgfpathcurveto{\pgfqpoint{1.212013in}{3.666812in}}{\pgfqpoint{1.204113in}{3.670084in}}{\pgfqpoint{1.195877in}{3.670084in}}%
\pgfpathcurveto{\pgfqpoint{1.187641in}{3.670084in}}{\pgfqpoint{1.179741in}{3.666812in}}{\pgfqpoint{1.173917in}{3.660988in}}%
\pgfpathcurveto{\pgfqpoint{1.168093in}{3.655164in}}{\pgfqpoint{1.164820in}{3.647264in}}{\pgfqpoint{1.164820in}{3.639028in}}%
\pgfpathcurveto{\pgfqpoint{1.164820in}{3.630792in}}{\pgfqpoint{1.168093in}{3.622892in}}{\pgfqpoint{1.173917in}{3.617068in}}%
\pgfpathcurveto{\pgfqpoint{1.179741in}{3.611244in}}{\pgfqpoint{1.187641in}{3.607971in}}{\pgfqpoint{1.195877in}{3.607971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199903in}{3.605122in}}%
\pgfpathcurveto{\pgfqpoint{1.208139in}{3.605122in}}{\pgfqpoint{1.216039in}{3.608394in}}{\pgfqpoint{1.221863in}{3.614218in}}%
\pgfpathcurveto{\pgfqpoint{1.227687in}{3.620042in}}{\pgfqpoint{1.230959in}{3.627942in}}{\pgfqpoint{1.230959in}{3.636178in}}%
\pgfpathcurveto{\pgfqpoint{1.230959in}{3.644415in}}{\pgfqpoint{1.227687in}{3.652315in}}{\pgfqpoint{1.221863in}{3.658139in}}%
\pgfpathcurveto{\pgfqpoint{1.216039in}{3.663963in}}{\pgfqpoint{1.208139in}{3.667235in}}{\pgfqpoint{1.199903in}{3.667235in}}%
\pgfpathcurveto{\pgfqpoint{1.191666in}{3.667235in}}{\pgfqpoint{1.183766in}{3.663963in}}{\pgfqpoint{1.177942in}{3.658139in}}%
\pgfpathcurveto{\pgfqpoint{1.172119in}{3.652315in}}{\pgfqpoint{1.168846in}{3.644415in}}{\pgfqpoint{1.168846in}{3.636178in}}%
\pgfpathcurveto{\pgfqpoint{1.168846in}{3.627942in}}{\pgfqpoint{1.172119in}{3.620042in}}{\pgfqpoint{1.177942in}{3.614218in}}%
\pgfpathcurveto{\pgfqpoint{1.183766in}{3.608394in}}{\pgfqpoint{1.191666in}{3.605122in}}{\pgfqpoint{1.199903in}{3.605122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204243in}{3.607030in}}%
\pgfpathcurveto{\pgfqpoint{1.212479in}{3.607030in}}{\pgfqpoint{1.220379in}{3.610303in}}{\pgfqpoint{1.226203in}{3.616127in}}%
\pgfpathcurveto{\pgfqpoint{1.232027in}{3.621950in}}{\pgfqpoint{1.235299in}{3.629851in}}{\pgfqpoint{1.235299in}{3.638087in}}%
\pgfpathcurveto{\pgfqpoint{1.235299in}{3.646323in}}{\pgfqpoint{1.232027in}{3.654223in}}{\pgfqpoint{1.226203in}{3.660047in}}%
\pgfpathcurveto{\pgfqpoint{1.220379in}{3.665871in}}{\pgfqpoint{1.212479in}{3.669143in}}{\pgfqpoint{1.204243in}{3.669143in}}%
\pgfpathcurveto{\pgfqpoint{1.196007in}{3.669143in}}{\pgfqpoint{1.188107in}{3.665871in}}{\pgfqpoint{1.182283in}{3.660047in}}%
\pgfpathcurveto{\pgfqpoint{1.176459in}{3.654223in}}{\pgfqpoint{1.173186in}{3.646323in}}{\pgfqpoint{1.173186in}{3.638087in}}%
\pgfpathcurveto{\pgfqpoint{1.173186in}{3.629851in}}{\pgfqpoint{1.176459in}{3.621950in}}{\pgfqpoint{1.182283in}{3.616127in}}%
\pgfpathcurveto{\pgfqpoint{1.188107in}{3.610303in}}{\pgfqpoint{1.196007in}{3.607030in}}{\pgfqpoint{1.204243in}{3.607030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208922in}{3.608886in}}%
\pgfpathcurveto{\pgfqpoint{1.217158in}{3.608886in}}{\pgfqpoint{1.225058in}{3.612159in}}{\pgfqpoint{1.230882in}{3.617982in}}%
\pgfpathcurveto{\pgfqpoint{1.236706in}{3.623806in}}{\pgfqpoint{1.239979in}{3.631706in}}{\pgfqpoint{1.239979in}{3.639943in}}%
\pgfpathcurveto{\pgfqpoint{1.239979in}{3.648179in}}{\pgfqpoint{1.236706in}{3.656079in}}{\pgfqpoint{1.230882in}{3.661903in}}%
\pgfpathcurveto{\pgfqpoint{1.225058in}{3.667727in}}{\pgfqpoint{1.217158in}{3.670999in}}{\pgfqpoint{1.208922in}{3.670999in}}%
\pgfpathcurveto{\pgfqpoint{1.200686in}{3.670999in}}{\pgfqpoint{1.192786in}{3.667727in}}{\pgfqpoint{1.186962in}{3.661903in}}%
\pgfpathcurveto{\pgfqpoint{1.181138in}{3.656079in}}{\pgfqpoint{1.177866in}{3.648179in}}{\pgfqpoint{1.177866in}{3.639943in}}%
\pgfpathcurveto{\pgfqpoint{1.177866in}{3.631706in}}{\pgfqpoint{1.181138in}{3.623806in}}{\pgfqpoint{1.186962in}{3.617982in}}%
\pgfpathcurveto{\pgfqpoint{1.192786in}{3.612159in}}{\pgfqpoint{1.200686in}{3.608886in}}{\pgfqpoint{1.208922in}{3.608886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213967in}{3.613759in}}%
\pgfpathcurveto{\pgfqpoint{1.222203in}{3.613759in}}{\pgfqpoint{1.230103in}{3.617032in}}{\pgfqpoint{1.235927in}{3.622856in}}%
\pgfpathcurveto{\pgfqpoint{1.241751in}{3.628679in}}{\pgfqpoint{1.245023in}{3.636580in}}{\pgfqpoint{1.245023in}{3.644816in}}%
\pgfpathcurveto{\pgfqpoint{1.245023in}{3.653052in}}{\pgfqpoint{1.241751in}{3.660952in}}{\pgfqpoint{1.235927in}{3.666776in}}%
\pgfpathcurveto{\pgfqpoint{1.230103in}{3.672600in}}{\pgfqpoint{1.222203in}{3.675872in}}{\pgfqpoint{1.213967in}{3.675872in}}%
\pgfpathcurveto{\pgfqpoint{1.205730in}{3.675872in}}{\pgfqpoint{1.197830in}{3.672600in}}{\pgfqpoint{1.192006in}{3.666776in}}%
\pgfpathcurveto{\pgfqpoint{1.186182in}{3.660952in}}{\pgfqpoint{1.182910in}{3.653052in}}{\pgfqpoint{1.182910in}{3.644816in}}%
\pgfpathcurveto{\pgfqpoint{1.182910in}{3.636580in}}{\pgfqpoint{1.186182in}{3.628679in}}{\pgfqpoint{1.192006in}{3.622856in}}%
\pgfpathcurveto{\pgfqpoint{1.197830in}{3.617032in}}{\pgfqpoint{1.205730in}{3.613759in}}{\pgfqpoint{1.213967in}{3.613759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219405in}{3.625717in}}%
\pgfpathcurveto{\pgfqpoint{1.227641in}{3.625717in}}{\pgfqpoint{1.235541in}{3.628990in}}{\pgfqpoint{1.241365in}{3.634814in}}%
\pgfpathcurveto{\pgfqpoint{1.247189in}{3.640638in}}{\pgfqpoint{1.250462in}{3.648538in}}{\pgfqpoint{1.250462in}{3.656774in}}%
\pgfpathcurveto{\pgfqpoint{1.250462in}{3.665010in}}{\pgfqpoint{1.247189in}{3.672910in}}{\pgfqpoint{1.241365in}{3.678734in}}%
\pgfpathcurveto{\pgfqpoint{1.235541in}{3.684558in}}{\pgfqpoint{1.227641in}{3.687830in}}{\pgfqpoint{1.219405in}{3.687830in}}%
\pgfpathcurveto{\pgfqpoint{1.211169in}{3.687830in}}{\pgfqpoint{1.203269in}{3.684558in}}{\pgfqpoint{1.197445in}{3.678734in}}%
\pgfpathcurveto{\pgfqpoint{1.191621in}{3.672910in}}{\pgfqpoint{1.188349in}{3.665010in}}{\pgfqpoint{1.188349in}{3.656774in}}%
\pgfpathcurveto{\pgfqpoint{1.188349in}{3.648538in}}{\pgfqpoint{1.191621in}{3.640638in}}{\pgfqpoint{1.197445in}{3.634814in}}%
\pgfpathcurveto{\pgfqpoint{1.203269in}{3.628990in}}{\pgfqpoint{1.211169in}{3.625717in}}{\pgfqpoint{1.219405in}{3.625717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225268in}{3.621230in}}%
\pgfpathcurveto{\pgfqpoint{1.233504in}{3.621230in}}{\pgfqpoint{1.241405in}{3.624503in}}{\pgfqpoint{1.247228in}{3.630327in}}%
\pgfpathcurveto{\pgfqpoint{1.253052in}{3.636151in}}{\pgfqpoint{1.256325in}{3.644051in}}{\pgfqpoint{1.256325in}{3.652287in}}%
\pgfpathcurveto{\pgfqpoint{1.256325in}{3.660523in}}{\pgfqpoint{1.253052in}{3.668423in}}{\pgfqpoint{1.247228in}{3.674247in}}%
\pgfpathcurveto{\pgfqpoint{1.241405in}{3.680071in}}{\pgfqpoint{1.233504in}{3.683343in}}{\pgfqpoint{1.225268in}{3.683343in}}%
\pgfpathcurveto{\pgfqpoint{1.217032in}{3.683343in}}{\pgfqpoint{1.209132in}{3.680071in}}{\pgfqpoint{1.203308in}{3.674247in}}%
\pgfpathcurveto{\pgfqpoint{1.197484in}{3.668423in}}{\pgfqpoint{1.194212in}{3.660523in}}{\pgfqpoint{1.194212in}{3.652287in}}%
\pgfpathcurveto{\pgfqpoint{1.194212in}{3.644051in}}{\pgfqpoint{1.197484in}{3.636151in}}{\pgfqpoint{1.203308in}{3.630327in}}%
\pgfpathcurveto{\pgfqpoint{1.209132in}{3.624503in}}{\pgfqpoint{1.217032in}{3.621230in}}{\pgfqpoint{1.225268in}{3.621230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231589in}{3.615621in}}%
\pgfpathcurveto{\pgfqpoint{1.239825in}{3.615621in}}{\pgfqpoint{1.247725in}{3.618893in}}{\pgfqpoint{1.253549in}{3.624717in}}%
\pgfpathcurveto{\pgfqpoint{1.259373in}{3.630541in}}{\pgfqpoint{1.262646in}{3.638441in}}{\pgfqpoint{1.262646in}{3.646677in}}%
\pgfpathcurveto{\pgfqpoint{1.262646in}{3.654914in}}{\pgfqpoint{1.259373in}{3.662814in}}{\pgfqpoint{1.253549in}{3.668638in}}%
\pgfpathcurveto{\pgfqpoint{1.247725in}{3.674461in}}{\pgfqpoint{1.239825in}{3.677734in}}{\pgfqpoint{1.231589in}{3.677734in}}%
\pgfpathcurveto{\pgfqpoint{1.223353in}{3.677734in}}{\pgfqpoint{1.215453in}{3.674461in}}{\pgfqpoint{1.209629in}{3.668638in}}%
\pgfpathcurveto{\pgfqpoint{1.203805in}{3.662814in}}{\pgfqpoint{1.200533in}{3.654914in}}{\pgfqpoint{1.200533in}{3.646677in}}%
\pgfpathcurveto{\pgfqpoint{1.200533in}{3.638441in}}{\pgfqpoint{1.203805in}{3.630541in}}{\pgfqpoint{1.209629in}{3.624717in}}%
\pgfpathcurveto{\pgfqpoint{1.215453in}{3.618893in}}{\pgfqpoint{1.223353in}{3.615621in}}{\pgfqpoint{1.231589in}{3.615621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238404in}{3.596166in}}%
\pgfpathcurveto{\pgfqpoint{1.246640in}{3.596166in}}{\pgfqpoint{1.254540in}{3.599439in}}{\pgfqpoint{1.260364in}{3.605263in}}%
\pgfpathcurveto{\pgfqpoint{1.266188in}{3.611086in}}{\pgfqpoint{1.269460in}{3.618987in}}{\pgfqpoint{1.269460in}{3.627223in}}%
\pgfpathcurveto{\pgfqpoint{1.269460in}{3.635459in}}{\pgfqpoint{1.266188in}{3.643359in}}{\pgfqpoint{1.260364in}{3.649183in}}%
\pgfpathcurveto{\pgfqpoint{1.254540in}{3.655007in}}{\pgfqpoint{1.246640in}{3.658279in}}{\pgfqpoint{1.238404in}{3.658279in}}%
\pgfpathcurveto{\pgfqpoint{1.230167in}{3.658279in}}{\pgfqpoint{1.222267in}{3.655007in}}{\pgfqpoint{1.216443in}{3.649183in}}%
\pgfpathcurveto{\pgfqpoint{1.210619in}{3.643359in}}{\pgfqpoint{1.207347in}{3.635459in}}{\pgfqpoint{1.207347in}{3.627223in}}%
\pgfpathcurveto{\pgfqpoint{1.207347in}{3.618987in}}{\pgfqpoint{1.210619in}{3.611086in}}{\pgfqpoint{1.216443in}{3.605263in}}%
\pgfpathcurveto{\pgfqpoint{1.222267in}{3.599439in}}{\pgfqpoint{1.230167in}{3.596166in}}{\pgfqpoint{1.238404in}{3.596166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245750in}{3.598632in}}%
\pgfpathcurveto{\pgfqpoint{1.253986in}{3.598632in}}{\pgfqpoint{1.261887in}{3.601904in}}{\pgfqpoint{1.267710in}{3.607728in}}%
\pgfpathcurveto{\pgfqpoint{1.273534in}{3.613552in}}{\pgfqpoint{1.276807in}{3.621452in}}{\pgfqpoint{1.276807in}{3.629688in}}%
\pgfpathcurveto{\pgfqpoint{1.276807in}{3.637924in}}{\pgfqpoint{1.273534in}{3.645824in}}{\pgfqpoint{1.267710in}{3.651648in}}%
\pgfpathcurveto{\pgfqpoint{1.261887in}{3.657472in}}{\pgfqpoint{1.253986in}{3.660745in}}{\pgfqpoint{1.245750in}{3.660745in}}%
\pgfpathcurveto{\pgfqpoint{1.237514in}{3.660745in}}{\pgfqpoint{1.229614in}{3.657472in}}{\pgfqpoint{1.223790in}{3.651648in}}%
\pgfpathcurveto{\pgfqpoint{1.217966in}{3.645824in}}{\pgfqpoint{1.214694in}{3.637924in}}{\pgfqpoint{1.214694in}{3.629688in}}%
\pgfpathcurveto{\pgfqpoint{1.214694in}{3.621452in}}{\pgfqpoint{1.217966in}{3.613552in}}{\pgfqpoint{1.223790in}{3.607728in}}%
\pgfpathcurveto{\pgfqpoint{1.229614in}{3.601904in}}{\pgfqpoint{1.237514in}{3.598632in}}{\pgfqpoint{1.245750in}{3.598632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253670in}{3.575292in}}%
\pgfpathcurveto{\pgfqpoint{1.261907in}{3.575292in}}{\pgfqpoint{1.269807in}{3.578564in}}{\pgfqpoint{1.275631in}{3.584388in}}%
\pgfpathcurveto{\pgfqpoint{1.281455in}{3.590212in}}{\pgfqpoint{1.284727in}{3.598112in}}{\pgfqpoint{1.284727in}{3.606349in}}%
\pgfpathcurveto{\pgfqpoint{1.284727in}{3.614585in}}{\pgfqpoint{1.281455in}{3.622485in}}{\pgfqpoint{1.275631in}{3.628309in}}%
\pgfpathcurveto{\pgfqpoint{1.269807in}{3.634133in}}{\pgfqpoint{1.261907in}{3.637405in}}{\pgfqpoint{1.253670in}{3.637405in}}%
\pgfpathcurveto{\pgfqpoint{1.245434in}{3.637405in}}{\pgfqpoint{1.237534in}{3.634133in}}{\pgfqpoint{1.231710in}{3.628309in}}%
\pgfpathcurveto{\pgfqpoint{1.225886in}{3.622485in}}{\pgfqpoint{1.222614in}{3.614585in}}{\pgfqpoint{1.222614in}{3.606349in}}%
\pgfpathcurveto{\pgfqpoint{1.222614in}{3.598112in}}{\pgfqpoint{1.225886in}{3.590212in}}{\pgfqpoint{1.231710in}{3.584388in}}%
\pgfpathcurveto{\pgfqpoint{1.237534in}{3.578564in}}{\pgfqpoint{1.245434in}{3.575292in}}{\pgfqpoint{1.253670in}{3.575292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262209in}{3.614566in}}%
\pgfpathcurveto{\pgfqpoint{1.270445in}{3.614566in}}{\pgfqpoint{1.278345in}{3.617838in}}{\pgfqpoint{1.284169in}{3.623662in}}%
\pgfpathcurveto{\pgfqpoint{1.289993in}{3.629486in}}{\pgfqpoint{1.293266in}{3.637386in}}{\pgfqpoint{1.293266in}{3.645622in}}%
\pgfpathcurveto{\pgfqpoint{1.293266in}{3.653859in}}{\pgfqpoint{1.289993in}{3.661759in}}{\pgfqpoint{1.284169in}{3.667583in}}%
\pgfpathcurveto{\pgfqpoint{1.278345in}{3.673407in}}{\pgfqpoint{1.270445in}{3.676679in}}{\pgfqpoint{1.262209in}{3.676679in}}%
\pgfpathcurveto{\pgfqpoint{1.253973in}{3.676679in}}{\pgfqpoint{1.246073in}{3.673407in}}{\pgfqpoint{1.240249in}{3.667583in}}%
\pgfpathcurveto{\pgfqpoint{1.234425in}{3.661759in}}{\pgfqpoint{1.231153in}{3.653859in}}{\pgfqpoint{1.231153in}{3.645622in}}%
\pgfpathcurveto{\pgfqpoint{1.231153in}{3.637386in}}{\pgfqpoint{1.234425in}{3.629486in}}{\pgfqpoint{1.240249in}{3.623662in}}%
\pgfpathcurveto{\pgfqpoint{1.246073in}{3.617838in}}{\pgfqpoint{1.253973in}{3.614566in}}{\pgfqpoint{1.262209in}{3.614566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271415in}{3.604539in}}%
\pgfpathcurveto{\pgfqpoint{1.279651in}{3.604539in}}{\pgfqpoint{1.287551in}{3.607812in}}{\pgfqpoint{1.293375in}{3.613636in}}%
\pgfpathcurveto{\pgfqpoint{1.299199in}{3.619459in}}{\pgfqpoint{1.302471in}{3.627359in}}{\pgfqpoint{1.302471in}{3.635596in}}%
\pgfpathcurveto{\pgfqpoint{1.302471in}{3.643832in}}{\pgfqpoint{1.299199in}{3.651732in}}{\pgfqpoint{1.293375in}{3.657556in}}%
\pgfpathcurveto{\pgfqpoint{1.287551in}{3.663380in}}{\pgfqpoint{1.279651in}{3.666652in}}{\pgfqpoint{1.271415in}{3.666652in}}%
\pgfpathcurveto{\pgfqpoint{1.263178in}{3.666652in}}{\pgfqpoint{1.255278in}{3.663380in}}{\pgfqpoint{1.249454in}{3.657556in}}%
\pgfpathcurveto{\pgfqpoint{1.243630in}{3.651732in}}{\pgfqpoint{1.240358in}{3.643832in}}{\pgfqpoint{1.240358in}{3.635596in}}%
\pgfpathcurveto{\pgfqpoint{1.240358in}{3.627359in}}{\pgfqpoint{1.243630in}{3.619459in}}{\pgfqpoint{1.249454in}{3.613636in}}%
\pgfpathcurveto{\pgfqpoint{1.255278in}{3.607812in}}{\pgfqpoint{1.263178in}{3.604539in}}{\pgfqpoint{1.271415in}{3.604539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281339in}{3.555690in}}%
\pgfpathcurveto{\pgfqpoint{1.289575in}{3.555690in}}{\pgfqpoint{1.297475in}{3.558962in}}{\pgfqpoint{1.303299in}{3.564786in}}%
\pgfpathcurveto{\pgfqpoint{1.309123in}{3.570610in}}{\pgfqpoint{1.312395in}{3.578510in}}{\pgfqpoint{1.312395in}{3.586746in}}%
\pgfpathcurveto{\pgfqpoint{1.312395in}{3.594983in}}{\pgfqpoint{1.309123in}{3.602883in}}{\pgfqpoint{1.303299in}{3.608707in}}%
\pgfpathcurveto{\pgfqpoint{1.297475in}{3.614531in}}{\pgfqpoint{1.289575in}{3.617803in}}{\pgfqpoint{1.281339in}{3.617803in}}%
\pgfpathcurveto{\pgfqpoint{1.273103in}{3.617803in}}{\pgfqpoint{1.265203in}{3.614531in}}{\pgfqpoint{1.259379in}{3.608707in}}%
\pgfpathcurveto{\pgfqpoint{1.253555in}{3.602883in}}{\pgfqpoint{1.250282in}{3.594983in}}{\pgfqpoint{1.250282in}{3.586746in}}%
\pgfpathcurveto{\pgfqpoint{1.250282in}{3.578510in}}{\pgfqpoint{1.253555in}{3.570610in}}{\pgfqpoint{1.259379in}{3.564786in}}%
\pgfpathcurveto{\pgfqpoint{1.265203in}{3.558962in}}{\pgfqpoint{1.273103in}{3.555690in}}{\pgfqpoint{1.281339in}{3.555690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292038in}{3.540849in}}%
\pgfpathcurveto{\pgfqpoint{1.300274in}{3.540849in}}{\pgfqpoint{1.308174in}{3.544121in}}{\pgfqpoint{1.313998in}{3.549945in}}%
\pgfpathcurveto{\pgfqpoint{1.319822in}{3.555769in}}{\pgfqpoint{1.323095in}{3.563669in}}{\pgfqpoint{1.323095in}{3.571905in}}%
\pgfpathcurveto{\pgfqpoint{1.323095in}{3.580141in}}{\pgfqpoint{1.319822in}{3.588042in}}{\pgfqpoint{1.313998in}{3.593865in}}%
\pgfpathcurveto{\pgfqpoint{1.308174in}{3.599689in}}{\pgfqpoint{1.300274in}{3.602962in}}{\pgfqpoint{1.292038in}{3.602962in}}%
\pgfpathcurveto{\pgfqpoint{1.283802in}{3.602962in}}{\pgfqpoint{1.275902in}{3.599689in}}{\pgfqpoint{1.270078in}{3.593865in}}%
\pgfpathcurveto{\pgfqpoint{1.264254in}{3.588042in}}{\pgfqpoint{1.260982in}{3.580141in}}{\pgfqpoint{1.260982in}{3.571905in}}%
\pgfpathcurveto{\pgfqpoint{1.260982in}{3.563669in}}{\pgfqpoint{1.264254in}{3.555769in}}{\pgfqpoint{1.270078in}{3.549945in}}%
\pgfpathcurveto{\pgfqpoint{1.275902in}{3.544121in}}{\pgfqpoint{1.283802in}{3.540849in}}{\pgfqpoint{1.292038in}{3.540849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303573in}{3.583026in}}%
\pgfpathcurveto{\pgfqpoint{1.311809in}{3.583026in}}{\pgfqpoint{1.319709in}{3.586298in}}{\pgfqpoint{1.325533in}{3.592122in}}%
\pgfpathcurveto{\pgfqpoint{1.331357in}{3.597946in}}{\pgfqpoint{1.334629in}{3.605846in}}{\pgfqpoint{1.334629in}{3.614082in}}%
\pgfpathcurveto{\pgfqpoint{1.334629in}{3.622319in}}{\pgfqpoint{1.331357in}{3.630219in}}{\pgfqpoint{1.325533in}{3.636043in}}%
\pgfpathcurveto{\pgfqpoint{1.319709in}{3.641867in}}{\pgfqpoint{1.311809in}{3.645139in}}{\pgfqpoint{1.303573in}{3.645139in}}%
\pgfpathcurveto{\pgfqpoint{1.295336in}{3.645139in}}{\pgfqpoint{1.287436in}{3.641867in}}{\pgfqpoint{1.281612in}{3.636043in}}%
\pgfpathcurveto{\pgfqpoint{1.275788in}{3.630219in}}{\pgfqpoint{1.272516in}{3.622319in}}{\pgfqpoint{1.272516in}{3.614082in}}%
\pgfpathcurveto{\pgfqpoint{1.272516in}{3.605846in}}{\pgfqpoint{1.275788in}{3.597946in}}{\pgfqpoint{1.281612in}{3.592122in}}%
\pgfpathcurveto{\pgfqpoint{1.287436in}{3.586298in}}{\pgfqpoint{1.295336in}{3.583026in}}{\pgfqpoint{1.303573in}{3.583026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316008in}{3.585012in}}%
\pgfpathcurveto{\pgfqpoint{1.324244in}{3.585012in}}{\pgfqpoint{1.332144in}{3.588284in}}{\pgfqpoint{1.337968in}{3.594108in}}%
\pgfpathcurveto{\pgfqpoint{1.343792in}{3.599932in}}{\pgfqpoint{1.347065in}{3.607832in}}{\pgfqpoint{1.347065in}{3.616068in}}%
\pgfpathcurveto{\pgfqpoint{1.347065in}{3.624304in}}{\pgfqpoint{1.343792in}{3.632204in}}{\pgfqpoint{1.337968in}{3.638028in}}%
\pgfpathcurveto{\pgfqpoint{1.332144in}{3.643852in}}{\pgfqpoint{1.324244in}{3.647125in}}{\pgfqpoint{1.316008in}{3.647125in}}%
\pgfpathcurveto{\pgfqpoint{1.307772in}{3.647125in}}{\pgfqpoint{1.299872in}{3.643852in}}{\pgfqpoint{1.294048in}{3.638028in}}%
\pgfpathcurveto{\pgfqpoint{1.288224in}{3.632204in}}{\pgfqpoint{1.284952in}{3.624304in}}{\pgfqpoint{1.284952in}{3.616068in}}%
\pgfpathcurveto{\pgfqpoint{1.284952in}{3.607832in}}{\pgfqpoint{1.288224in}{3.599932in}}{\pgfqpoint{1.294048in}{3.594108in}}%
\pgfpathcurveto{\pgfqpoint{1.299872in}{3.588284in}}{\pgfqpoint{1.307772in}{3.585012in}}{\pgfqpoint{1.316008in}{3.585012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329414in}{3.510584in}}%
\pgfpathcurveto{\pgfqpoint{1.337651in}{3.510584in}}{\pgfqpoint{1.345551in}{3.513856in}}{\pgfqpoint{1.351375in}{3.519680in}}%
\pgfpathcurveto{\pgfqpoint{1.357199in}{3.525504in}}{\pgfqpoint{1.360471in}{3.533404in}}{\pgfqpoint{1.360471in}{3.541640in}}%
\pgfpathcurveto{\pgfqpoint{1.360471in}{3.549876in}}{\pgfqpoint{1.357199in}{3.557777in}}{\pgfqpoint{1.351375in}{3.563600in}}%
\pgfpathcurveto{\pgfqpoint{1.345551in}{3.569424in}}{\pgfqpoint{1.337651in}{3.572697in}}{\pgfqpoint{1.329414in}{3.572697in}}%
\pgfpathcurveto{\pgfqpoint{1.321178in}{3.572697in}}{\pgfqpoint{1.313278in}{3.569424in}}{\pgfqpoint{1.307454in}{3.563600in}}%
\pgfpathcurveto{\pgfqpoint{1.301630in}{3.557777in}}{\pgfqpoint{1.298358in}{3.549876in}}{\pgfqpoint{1.298358in}{3.541640in}}%
\pgfpathcurveto{\pgfqpoint{1.298358in}{3.533404in}}{\pgfqpoint{1.301630in}{3.525504in}}{\pgfqpoint{1.307454in}{3.519680in}}%
\pgfpathcurveto{\pgfqpoint{1.313278in}{3.513856in}}{\pgfqpoint{1.321178in}{3.510584in}}{\pgfqpoint{1.329414in}{3.510584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343868in}{3.527723in}}%
\pgfpathcurveto{\pgfqpoint{1.352104in}{3.527723in}}{\pgfqpoint{1.360004in}{3.530995in}}{\pgfqpoint{1.365828in}{3.536819in}}%
\pgfpathcurveto{\pgfqpoint{1.371652in}{3.542643in}}{\pgfqpoint{1.374924in}{3.550543in}}{\pgfqpoint{1.374924in}{3.558779in}}%
\pgfpathcurveto{\pgfqpoint{1.374924in}{3.567016in}}{\pgfqpoint{1.371652in}{3.574916in}}{\pgfqpoint{1.365828in}{3.580740in}}%
\pgfpathcurveto{\pgfqpoint{1.360004in}{3.586563in}}{\pgfqpoint{1.352104in}{3.589836in}}{\pgfqpoint{1.343868in}{3.589836in}}%
\pgfpathcurveto{\pgfqpoint{1.335631in}{3.589836in}}{\pgfqpoint{1.327731in}{3.586563in}}{\pgfqpoint{1.321907in}{3.580740in}}%
\pgfpathcurveto{\pgfqpoint{1.316083in}{3.574916in}}{\pgfqpoint{1.312811in}{3.567016in}}{\pgfqpoint{1.312811in}{3.558779in}}%
\pgfpathcurveto{\pgfqpoint{1.312811in}{3.550543in}}{\pgfqpoint{1.316083in}{3.542643in}}{\pgfqpoint{1.321907in}{3.536819in}}%
\pgfpathcurveto{\pgfqpoint{1.327731in}{3.530995in}}{\pgfqpoint{1.335631in}{3.527723in}}{\pgfqpoint{1.343868in}{3.527723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359449in}{3.547235in}}%
\pgfpathcurveto{\pgfqpoint{1.367686in}{3.547235in}}{\pgfqpoint{1.375586in}{3.550507in}}{\pgfqpoint{1.381410in}{3.556331in}}%
\pgfpathcurveto{\pgfqpoint{1.387233in}{3.562155in}}{\pgfqpoint{1.390506in}{3.570055in}}{\pgfqpoint{1.390506in}{3.578291in}}%
\pgfpathcurveto{\pgfqpoint{1.390506in}{3.586527in}}{\pgfqpoint{1.387233in}{3.594427in}}{\pgfqpoint{1.381410in}{3.600251in}}%
\pgfpathcurveto{\pgfqpoint{1.375586in}{3.606075in}}{\pgfqpoint{1.367686in}{3.609348in}}{\pgfqpoint{1.359449in}{3.609348in}}%
\pgfpathcurveto{\pgfqpoint{1.351213in}{3.609348in}}{\pgfqpoint{1.343313in}{3.606075in}}{\pgfqpoint{1.337489in}{3.600251in}}%
\pgfpathcurveto{\pgfqpoint{1.331665in}{3.594427in}}{\pgfqpoint{1.328393in}{3.586527in}}{\pgfqpoint{1.328393in}{3.578291in}}%
\pgfpathcurveto{\pgfqpoint{1.328393in}{3.570055in}}{\pgfqpoint{1.331665in}{3.562155in}}{\pgfqpoint{1.337489in}{3.556331in}}%
\pgfpathcurveto{\pgfqpoint{1.343313in}{3.550507in}}{\pgfqpoint{1.351213in}{3.547235in}}{\pgfqpoint{1.359449in}{3.547235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376248in}{3.441138in}}%
\pgfpathcurveto{\pgfqpoint{1.384484in}{3.441138in}}{\pgfqpoint{1.392384in}{3.444410in}}{\pgfqpoint{1.398208in}{3.450234in}}%
\pgfpathcurveto{\pgfqpoint{1.404032in}{3.456058in}}{\pgfqpoint{1.407304in}{3.463958in}}{\pgfqpoint{1.407304in}{3.472194in}}%
\pgfpathcurveto{\pgfqpoint{1.407304in}{3.480431in}}{\pgfqpoint{1.404032in}{3.488331in}}{\pgfqpoint{1.398208in}{3.494155in}}%
\pgfpathcurveto{\pgfqpoint{1.392384in}{3.499979in}}{\pgfqpoint{1.384484in}{3.503251in}}{\pgfqpoint{1.376248in}{3.503251in}}%
\pgfpathcurveto{\pgfqpoint{1.368011in}{3.503251in}}{\pgfqpoint{1.360111in}{3.499979in}}{\pgfqpoint{1.354287in}{3.494155in}}%
\pgfpathcurveto{\pgfqpoint{1.348464in}{3.488331in}}{\pgfqpoint{1.345191in}{3.480431in}}{\pgfqpoint{1.345191in}{3.472194in}}%
\pgfpathcurveto{\pgfqpoint{1.345191in}{3.463958in}}{\pgfqpoint{1.348464in}{3.456058in}}{\pgfqpoint{1.354287in}{3.450234in}}%
\pgfpathcurveto{\pgfqpoint{1.360111in}{3.444410in}}{\pgfqpoint{1.368011in}{3.441138in}}{\pgfqpoint{1.376248in}{3.441138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394358in}{3.537466in}}%
\pgfpathcurveto{\pgfqpoint{1.402594in}{3.537466in}}{\pgfqpoint{1.410494in}{3.540738in}}{\pgfqpoint{1.416318in}{3.546562in}}%
\pgfpathcurveto{\pgfqpoint{1.422142in}{3.552386in}}{\pgfqpoint{1.425414in}{3.560286in}}{\pgfqpoint{1.425414in}{3.568522in}}%
\pgfpathcurveto{\pgfqpoint{1.425414in}{3.576758in}}{\pgfqpoint{1.422142in}{3.584659in}}{\pgfqpoint{1.416318in}{3.590482in}}%
\pgfpathcurveto{\pgfqpoint{1.410494in}{3.596306in}}{\pgfqpoint{1.402594in}{3.599579in}}{\pgfqpoint{1.394358in}{3.599579in}}%
\pgfpathcurveto{\pgfqpoint{1.386122in}{3.599579in}}{\pgfqpoint{1.378222in}{3.596306in}}{\pgfqpoint{1.372398in}{3.590482in}}%
\pgfpathcurveto{\pgfqpoint{1.366574in}{3.584659in}}{\pgfqpoint{1.363301in}{3.576758in}}{\pgfqpoint{1.363301in}{3.568522in}}%
\pgfpathcurveto{\pgfqpoint{1.363301in}{3.560286in}}{\pgfqpoint{1.366574in}{3.552386in}}{\pgfqpoint{1.372398in}{3.546562in}}%
\pgfpathcurveto{\pgfqpoint{1.378222in}{3.540738in}}{\pgfqpoint{1.386122in}{3.537466in}}{\pgfqpoint{1.394358in}{3.537466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413882in}{3.355759in}}%
\pgfpathcurveto{\pgfqpoint{1.422119in}{3.355759in}}{\pgfqpoint{1.430019in}{3.359032in}}{\pgfqpoint{1.435843in}{3.364855in}}%
\pgfpathcurveto{\pgfqpoint{1.441666in}{3.370679in}}{\pgfqpoint{1.444939in}{3.378579in}}{\pgfqpoint{1.444939in}{3.386816in}}%
\pgfpathcurveto{\pgfqpoint{1.444939in}{3.395052in}}{\pgfqpoint{1.441666in}{3.402952in}}{\pgfqpoint{1.435843in}{3.408776in}}%
\pgfpathcurveto{\pgfqpoint{1.430019in}{3.414600in}}{\pgfqpoint{1.422119in}{3.417872in}}{\pgfqpoint{1.413882in}{3.417872in}}%
\pgfpathcurveto{\pgfqpoint{1.405646in}{3.417872in}}{\pgfqpoint{1.397746in}{3.414600in}}{\pgfqpoint{1.391922in}{3.408776in}}%
\pgfpathcurveto{\pgfqpoint{1.386098in}{3.402952in}}{\pgfqpoint{1.382826in}{3.395052in}}{\pgfqpoint{1.382826in}{3.386816in}}%
\pgfpathcurveto{\pgfqpoint{1.382826in}{3.378579in}}{\pgfqpoint{1.386098in}{3.370679in}}{\pgfqpoint{1.391922in}{3.364855in}}%
\pgfpathcurveto{\pgfqpoint{1.397746in}{3.359032in}}{\pgfqpoint{1.405646in}{3.355759in}}{\pgfqpoint{1.413882in}{3.355759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434931in}{3.497031in}}%
\pgfpathcurveto{\pgfqpoint{1.443167in}{3.497031in}}{\pgfqpoint{1.451067in}{3.500303in}}{\pgfqpoint{1.456891in}{3.506127in}}%
\pgfpathcurveto{\pgfqpoint{1.462715in}{3.511951in}}{\pgfqpoint{1.465988in}{3.519851in}}{\pgfqpoint{1.465988in}{3.528087in}}%
\pgfpathcurveto{\pgfqpoint{1.465988in}{3.536324in}}{\pgfqpoint{1.462715in}{3.544224in}}{\pgfqpoint{1.456891in}{3.550048in}}%
\pgfpathcurveto{\pgfqpoint{1.451067in}{3.555872in}}{\pgfqpoint{1.443167in}{3.559144in}}{\pgfqpoint{1.434931in}{3.559144in}}%
\pgfpathcurveto{\pgfqpoint{1.426695in}{3.559144in}}{\pgfqpoint{1.418795in}{3.555872in}}{\pgfqpoint{1.412971in}{3.550048in}}%
\pgfpathcurveto{\pgfqpoint{1.407147in}{3.544224in}}{\pgfqpoint{1.403875in}{3.536324in}}{\pgfqpoint{1.403875in}{3.528087in}}%
\pgfpathcurveto{\pgfqpoint{1.403875in}{3.519851in}}{\pgfqpoint{1.407147in}{3.511951in}}{\pgfqpoint{1.412971in}{3.506127in}}%
\pgfpathcurveto{\pgfqpoint{1.418795in}{3.500303in}}{\pgfqpoint{1.426695in}{3.497031in}}{\pgfqpoint{1.434931in}{3.497031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457624in}{3.303242in}}%
\pgfpathcurveto{\pgfqpoint{1.465860in}{3.303242in}}{\pgfqpoint{1.473760in}{3.306514in}}{\pgfqpoint{1.479584in}{3.312338in}}%
\pgfpathcurveto{\pgfqpoint{1.485408in}{3.318162in}}{\pgfqpoint{1.488680in}{3.326062in}}{\pgfqpoint{1.488680in}{3.334299in}}%
\pgfpathcurveto{\pgfqpoint{1.488680in}{3.342535in}}{\pgfqpoint{1.485408in}{3.350435in}}{\pgfqpoint{1.479584in}{3.356259in}}%
\pgfpathcurveto{\pgfqpoint{1.473760in}{3.362083in}}{\pgfqpoint{1.465860in}{3.365355in}}{\pgfqpoint{1.457624in}{3.365355in}}%
\pgfpathcurveto{\pgfqpoint{1.449387in}{3.365355in}}{\pgfqpoint{1.441487in}{3.362083in}}{\pgfqpoint{1.435663in}{3.356259in}}%
\pgfpathcurveto{\pgfqpoint{1.429839in}{3.350435in}}{\pgfqpoint{1.426567in}{3.342535in}}{\pgfqpoint{1.426567in}{3.334299in}}%
\pgfpathcurveto{\pgfqpoint{1.426567in}{3.326062in}}{\pgfqpoint{1.429839in}{3.318162in}}{\pgfqpoint{1.435663in}{3.312338in}}%
\pgfpathcurveto{\pgfqpoint{1.441487in}{3.306514in}}{\pgfqpoint{1.449387in}{3.303242in}}{\pgfqpoint{1.457624in}{3.303242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482088in}{3.465108in}}%
\pgfpathcurveto{\pgfqpoint{1.490324in}{3.465108in}}{\pgfqpoint{1.498224in}{3.468380in}}{\pgfqpoint{1.504048in}{3.474204in}}%
\pgfpathcurveto{\pgfqpoint{1.509872in}{3.480028in}}{\pgfqpoint{1.513144in}{3.487928in}}{\pgfqpoint{1.513144in}{3.496164in}}%
\pgfpathcurveto{\pgfqpoint{1.513144in}{3.504400in}}{\pgfqpoint{1.509872in}{3.512301in}}{\pgfqpoint{1.504048in}{3.518124in}}%
\pgfpathcurveto{\pgfqpoint{1.498224in}{3.523948in}}{\pgfqpoint{1.490324in}{3.527221in}}{\pgfqpoint{1.482088in}{3.527221in}}%
\pgfpathcurveto{\pgfqpoint{1.473852in}{3.527221in}}{\pgfqpoint{1.465952in}{3.523948in}}{\pgfqpoint{1.460128in}{3.518124in}}%
\pgfpathcurveto{\pgfqpoint{1.454304in}{3.512301in}}{\pgfqpoint{1.451031in}{3.504400in}}{\pgfqpoint{1.451031in}{3.496164in}}%
\pgfpathcurveto{\pgfqpoint{1.451031in}{3.487928in}}{\pgfqpoint{1.454304in}{3.480028in}}{\pgfqpoint{1.460128in}{3.474204in}}%
\pgfpathcurveto{\pgfqpoint{1.465952in}{3.468380in}}{\pgfqpoint{1.473852in}{3.465108in}}{\pgfqpoint{1.482088in}{3.465108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508463in}{3.224946in}}%
\pgfpathcurveto{\pgfqpoint{1.516699in}{3.224946in}}{\pgfqpoint{1.524599in}{3.228219in}}{\pgfqpoint{1.530423in}{3.234043in}}%
\pgfpathcurveto{\pgfqpoint{1.536247in}{3.239866in}}{\pgfqpoint{1.539519in}{3.247767in}}{\pgfqpoint{1.539519in}{3.256003in}}%
\pgfpathcurveto{\pgfqpoint{1.539519in}{3.264239in}}{\pgfqpoint{1.536247in}{3.272139in}}{\pgfqpoint{1.530423in}{3.277963in}}%
\pgfpathcurveto{\pgfqpoint{1.524599in}{3.283787in}}{\pgfqpoint{1.516699in}{3.287059in}}{\pgfqpoint{1.508463in}{3.287059in}}%
\pgfpathcurveto{\pgfqpoint{1.500226in}{3.287059in}}{\pgfqpoint{1.492326in}{3.283787in}}{\pgfqpoint{1.486502in}{3.277963in}}%
\pgfpathcurveto{\pgfqpoint{1.480679in}{3.272139in}}{\pgfqpoint{1.477406in}{3.264239in}}{\pgfqpoint{1.477406in}{3.256003in}}%
\pgfpathcurveto{\pgfqpoint{1.477406in}{3.247767in}}{\pgfqpoint{1.480679in}{3.239866in}}{\pgfqpoint{1.486502in}{3.234043in}}%
\pgfpathcurveto{\pgfqpoint{1.492326in}{3.228219in}}{\pgfqpoint{1.500226in}{3.224946in}}{\pgfqpoint{1.508463in}{3.224946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536897in}{3.416407in}}%
\pgfpathcurveto{\pgfqpoint{1.545133in}{3.416407in}}{\pgfqpoint{1.553033in}{3.419680in}}{\pgfqpoint{1.558857in}{3.425504in}}%
\pgfpathcurveto{\pgfqpoint{1.564681in}{3.431328in}}{\pgfqpoint{1.567953in}{3.439228in}}{\pgfqpoint{1.567953in}{3.447464in}}%
\pgfpathcurveto{\pgfqpoint{1.567953in}{3.455700in}}{\pgfqpoint{1.564681in}{3.463600in}}{\pgfqpoint{1.558857in}{3.469424in}}%
\pgfpathcurveto{\pgfqpoint{1.553033in}{3.475248in}}{\pgfqpoint{1.545133in}{3.478520in}}{\pgfqpoint{1.536897in}{3.478520in}}%
\pgfpathcurveto{\pgfqpoint{1.528661in}{3.478520in}}{\pgfqpoint{1.520761in}{3.475248in}}{\pgfqpoint{1.514937in}{3.469424in}}%
\pgfpathcurveto{\pgfqpoint{1.509113in}{3.463600in}}{\pgfqpoint{1.505840in}{3.455700in}}{\pgfqpoint{1.505840in}{3.447464in}}%
\pgfpathcurveto{\pgfqpoint{1.505840in}{3.439228in}}{\pgfqpoint{1.509113in}{3.431328in}}{\pgfqpoint{1.514937in}{3.425504in}}%
\pgfpathcurveto{\pgfqpoint{1.520761in}{3.419680in}}{\pgfqpoint{1.528661in}{3.416407in}}{\pgfqpoint{1.536897in}{3.416407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567551in}{3.312885in}}%
\pgfpathcurveto{\pgfqpoint{1.575788in}{3.312885in}}{\pgfqpoint{1.583688in}{3.316157in}}{\pgfqpoint{1.589512in}{3.321981in}}%
\pgfpathcurveto{\pgfqpoint{1.595336in}{3.327805in}}{\pgfqpoint{1.598608in}{3.335705in}}{\pgfqpoint{1.598608in}{3.343941in}}%
\pgfpathcurveto{\pgfqpoint{1.598608in}{3.352178in}}{\pgfqpoint{1.595336in}{3.360078in}}{\pgfqpoint{1.589512in}{3.365902in}}%
\pgfpathcurveto{\pgfqpoint{1.583688in}{3.371725in}}{\pgfqpoint{1.575788in}{3.374998in}}{\pgfqpoint{1.567551in}{3.374998in}}%
\pgfpathcurveto{\pgfqpoint{1.559315in}{3.374998in}}{\pgfqpoint{1.551415in}{3.371725in}}{\pgfqpoint{1.545591in}{3.365902in}}%
\pgfpathcurveto{\pgfqpoint{1.539767in}{3.360078in}}{\pgfqpoint{1.536495in}{3.352178in}}{\pgfqpoint{1.536495in}{3.343941in}}%
\pgfpathcurveto{\pgfqpoint{1.536495in}{3.335705in}}{\pgfqpoint{1.539767in}{3.327805in}}{\pgfqpoint{1.545591in}{3.321981in}}%
\pgfpathcurveto{\pgfqpoint{1.551415in}{3.316157in}}{\pgfqpoint{1.559315in}{3.312885in}}{\pgfqpoint{1.567551in}{3.312885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600600in}{3.322902in}}%
\pgfpathcurveto{\pgfqpoint{1.608836in}{3.322902in}}{\pgfqpoint{1.616736in}{3.326174in}}{\pgfqpoint{1.622560in}{3.331998in}}%
\pgfpathcurveto{\pgfqpoint{1.628384in}{3.337822in}}{\pgfqpoint{1.631656in}{3.345722in}}{\pgfqpoint{1.631656in}{3.353958in}}%
\pgfpathcurveto{\pgfqpoint{1.631656in}{3.362195in}}{\pgfqpoint{1.628384in}{3.370095in}}{\pgfqpoint{1.622560in}{3.375919in}}%
\pgfpathcurveto{\pgfqpoint{1.616736in}{3.381742in}}{\pgfqpoint{1.608836in}{3.385015in}}{\pgfqpoint{1.600600in}{3.385015in}}%
\pgfpathcurveto{\pgfqpoint{1.592363in}{3.385015in}}{\pgfqpoint{1.584463in}{3.381742in}}{\pgfqpoint{1.578639in}{3.375919in}}%
\pgfpathcurveto{\pgfqpoint{1.572815in}{3.370095in}}{\pgfqpoint{1.569543in}{3.362195in}}{\pgfqpoint{1.569543in}{3.353958in}}%
\pgfpathcurveto{\pgfqpoint{1.569543in}{3.345722in}}{\pgfqpoint{1.572815in}{3.337822in}}{\pgfqpoint{1.578639in}{3.331998in}}%
\pgfpathcurveto{\pgfqpoint{1.584463in}{3.326174in}}{\pgfqpoint{1.592363in}{3.322902in}}{\pgfqpoint{1.600600in}{3.322902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636228in}{2.877063in}}%
\pgfpathcurveto{\pgfqpoint{1.644465in}{2.877063in}}{\pgfqpoint{1.652365in}{2.880335in}}{\pgfqpoint{1.658189in}{2.886159in}}%
\pgfpathcurveto{\pgfqpoint{1.664012in}{2.891983in}}{\pgfqpoint{1.667285in}{2.899883in}}{\pgfqpoint{1.667285in}{2.908119in}}%
\pgfpathcurveto{\pgfqpoint{1.667285in}{2.916356in}}{\pgfqpoint{1.664012in}{2.924256in}}{\pgfqpoint{1.658189in}{2.930080in}}%
\pgfpathcurveto{\pgfqpoint{1.652365in}{2.935903in}}{\pgfqpoint{1.644465in}{2.939176in}}{\pgfqpoint{1.636228in}{2.939176in}}%
\pgfpathcurveto{\pgfqpoint{1.627992in}{2.939176in}}{\pgfqpoint{1.620092in}{2.935903in}}{\pgfqpoint{1.614268in}{2.930080in}}%
\pgfpathcurveto{\pgfqpoint{1.608444in}{2.924256in}}{\pgfqpoint{1.605172in}{2.916356in}}{\pgfqpoint{1.605172in}{2.908119in}}%
\pgfpathcurveto{\pgfqpoint{1.605172in}{2.899883in}}{\pgfqpoint{1.608444in}{2.891983in}}{\pgfqpoint{1.614268in}{2.886159in}}%
\pgfpathcurveto{\pgfqpoint{1.620092in}{2.880335in}}{\pgfqpoint{1.627992in}{2.877063in}}{\pgfqpoint{1.636228in}{2.877063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674639in}{3.214066in}}%
\pgfpathcurveto{\pgfqpoint{1.682875in}{3.214066in}}{\pgfqpoint{1.690775in}{3.217338in}}{\pgfqpoint{1.696599in}{3.223162in}}%
\pgfpathcurveto{\pgfqpoint{1.702423in}{3.228986in}}{\pgfqpoint{1.705696in}{3.236886in}}{\pgfqpoint{1.705696in}{3.245122in}}%
\pgfpathcurveto{\pgfqpoint{1.705696in}{3.253359in}}{\pgfqpoint{1.702423in}{3.261259in}}{\pgfqpoint{1.696599in}{3.267083in}}%
\pgfpathcurveto{\pgfqpoint{1.690775in}{3.272907in}}{\pgfqpoint{1.682875in}{3.276179in}}{\pgfqpoint{1.674639in}{3.276179in}}%
\pgfpathcurveto{\pgfqpoint{1.666403in}{3.276179in}}{\pgfqpoint{1.658503in}{3.272907in}}{\pgfqpoint{1.652679in}{3.267083in}}%
\pgfpathcurveto{\pgfqpoint{1.646855in}{3.261259in}}{\pgfqpoint{1.643583in}{3.253359in}}{\pgfqpoint{1.643583in}{3.245122in}}%
\pgfpathcurveto{\pgfqpoint{1.643583in}{3.236886in}}{\pgfqpoint{1.646855in}{3.228986in}}{\pgfqpoint{1.652679in}{3.223162in}}%
\pgfpathcurveto{\pgfqpoint{1.658503in}{3.217338in}}{\pgfqpoint{1.666403in}{3.214066in}}{\pgfqpoint{1.674639in}{3.214066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716049in}{3.132625in}}%
\pgfpathcurveto{\pgfqpoint{1.724285in}{3.132625in}}{\pgfqpoint{1.732185in}{3.135898in}}{\pgfqpoint{1.738009in}{3.141722in}}%
\pgfpathcurveto{\pgfqpoint{1.743833in}{3.147545in}}{\pgfqpoint{1.747106in}{3.155446in}}{\pgfqpoint{1.747106in}{3.163682in}}%
\pgfpathcurveto{\pgfqpoint{1.747106in}{3.171918in}}{\pgfqpoint{1.743833in}{3.179818in}}{\pgfqpoint{1.738009in}{3.185642in}}%
\pgfpathcurveto{\pgfqpoint{1.732185in}{3.191466in}}{\pgfqpoint{1.724285in}{3.194738in}}{\pgfqpoint{1.716049in}{3.194738in}}%
\pgfpathcurveto{\pgfqpoint{1.707813in}{3.194738in}}{\pgfqpoint{1.699913in}{3.191466in}}{\pgfqpoint{1.694089in}{3.185642in}}%
\pgfpathcurveto{\pgfqpoint{1.688265in}{3.179818in}}{\pgfqpoint{1.684993in}{3.171918in}}{\pgfqpoint{1.684993in}{3.163682in}}%
\pgfpathcurveto{\pgfqpoint{1.684993in}{3.155446in}}{\pgfqpoint{1.688265in}{3.147545in}}{\pgfqpoint{1.694089in}{3.141722in}}%
\pgfpathcurveto{\pgfqpoint{1.699913in}{3.135898in}}{\pgfqpoint{1.707813in}{3.132625in}}{\pgfqpoint{1.716049in}{3.132625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760693in}{3.107740in}}%
\pgfpathcurveto{\pgfqpoint{1.768929in}{3.107740in}}{\pgfqpoint{1.776829in}{3.111012in}}{\pgfqpoint{1.782653in}{3.116836in}}%
\pgfpathcurveto{\pgfqpoint{1.788477in}{3.122660in}}{\pgfqpoint{1.791749in}{3.130560in}}{\pgfqpoint{1.791749in}{3.138796in}}%
\pgfpathcurveto{\pgfqpoint{1.791749in}{3.147032in}}{\pgfqpoint{1.788477in}{3.154932in}}{\pgfqpoint{1.782653in}{3.160756in}}%
\pgfpathcurveto{\pgfqpoint{1.776829in}{3.166580in}}{\pgfqpoint{1.768929in}{3.169853in}}{\pgfqpoint{1.760693in}{3.169853in}}%
\pgfpathcurveto{\pgfqpoint{1.752456in}{3.169853in}}{\pgfqpoint{1.744556in}{3.166580in}}{\pgfqpoint{1.738732in}{3.160756in}}%
\pgfpathcurveto{\pgfqpoint{1.732909in}{3.154932in}}{\pgfqpoint{1.729636in}{3.147032in}}{\pgfqpoint{1.729636in}{3.138796in}}%
\pgfpathcurveto{\pgfqpoint{1.729636in}{3.130560in}}{\pgfqpoint{1.732909in}{3.122660in}}{\pgfqpoint{1.738732in}{3.116836in}}%
\pgfpathcurveto{\pgfqpoint{1.744556in}{3.111012in}}{\pgfqpoint{1.752456in}{3.107740in}}{\pgfqpoint{1.760693in}{3.107740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808822in}{2.913442in}}%
\pgfpathcurveto{\pgfqpoint{1.817059in}{2.913442in}}{\pgfqpoint{1.824959in}{2.916714in}}{\pgfqpoint{1.830783in}{2.922538in}}%
\pgfpathcurveto{\pgfqpoint{1.836607in}{2.928362in}}{\pgfqpoint{1.839879in}{2.936262in}}{\pgfqpoint{1.839879in}{2.944498in}}%
\pgfpathcurveto{\pgfqpoint{1.839879in}{2.952734in}}{\pgfqpoint{1.836607in}{2.960634in}}{\pgfqpoint{1.830783in}{2.966458in}}%
\pgfpathcurveto{\pgfqpoint{1.824959in}{2.972282in}}{\pgfqpoint{1.817059in}{2.975555in}}{\pgfqpoint{1.808822in}{2.975555in}}%
\pgfpathcurveto{\pgfqpoint{1.800586in}{2.975555in}}{\pgfqpoint{1.792686in}{2.972282in}}{\pgfqpoint{1.786862in}{2.966458in}}%
\pgfpathcurveto{\pgfqpoint{1.781038in}{2.960634in}}{\pgfqpoint{1.777766in}{2.952734in}}{\pgfqpoint{1.777766in}{2.944498in}}%
\pgfpathcurveto{\pgfqpoint{1.777766in}{2.936262in}}{\pgfqpoint{1.781038in}{2.928362in}}{\pgfqpoint{1.786862in}{2.922538in}}%
\pgfpathcurveto{\pgfqpoint{1.792686in}{2.916714in}}{\pgfqpoint{1.800586in}{2.913442in}}{\pgfqpoint{1.808822in}{2.913442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860710in}{2.620379in}}%
\pgfpathcurveto{\pgfqpoint{1.868946in}{2.620379in}}{\pgfqpoint{1.876847in}{2.623651in}}{\pgfqpoint{1.882670in}{2.629475in}}%
\pgfpathcurveto{\pgfqpoint{1.888494in}{2.635299in}}{\pgfqpoint{1.891767in}{2.643199in}}{\pgfqpoint{1.891767in}{2.651435in}}%
\pgfpathcurveto{\pgfqpoint{1.891767in}{2.659672in}}{\pgfqpoint{1.888494in}{2.667572in}}{\pgfqpoint{1.882670in}{2.673396in}}%
\pgfpathcurveto{\pgfqpoint{1.876847in}{2.679219in}}{\pgfqpoint{1.868946in}{2.682492in}}{\pgfqpoint{1.860710in}{2.682492in}}%
\pgfpathcurveto{\pgfqpoint{1.852474in}{2.682492in}}{\pgfqpoint{1.844574in}{2.679219in}}{\pgfqpoint{1.838750in}{2.673396in}}%
\pgfpathcurveto{\pgfqpoint{1.832926in}{2.667572in}}{\pgfqpoint{1.829654in}{2.659672in}}{\pgfqpoint{1.829654in}{2.651435in}}%
\pgfpathcurveto{\pgfqpoint{1.829654in}{2.643199in}}{\pgfqpoint{1.832926in}{2.635299in}}{\pgfqpoint{1.838750in}{2.629475in}}%
\pgfpathcurveto{\pgfqpoint{1.844574in}{2.623651in}}{\pgfqpoint{1.852474in}{2.620379in}}{\pgfqpoint{1.860710in}{2.620379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916650in}{2.727877in}}%
\pgfpathcurveto{\pgfqpoint{1.924886in}{2.727877in}}{\pgfqpoint{1.932786in}{2.731150in}}{\pgfqpoint{1.938610in}{2.736974in}}%
\pgfpathcurveto{\pgfqpoint{1.944434in}{2.742798in}}{\pgfqpoint{1.947706in}{2.750698in}}{\pgfqpoint{1.947706in}{2.758934in}}%
\pgfpathcurveto{\pgfqpoint{1.947706in}{2.767170in}}{\pgfqpoint{1.944434in}{2.775070in}}{\pgfqpoint{1.938610in}{2.780894in}}%
\pgfpathcurveto{\pgfqpoint{1.932786in}{2.786718in}}{\pgfqpoint{1.924886in}{2.789990in}}{\pgfqpoint{1.916650in}{2.789990in}}%
\pgfpathcurveto{\pgfqpoint{1.908413in}{2.789990in}}{\pgfqpoint{1.900513in}{2.786718in}}{\pgfqpoint{1.894689in}{2.780894in}}%
\pgfpathcurveto{\pgfqpoint{1.888865in}{2.775070in}}{\pgfqpoint{1.885593in}{2.767170in}}{\pgfqpoint{1.885593in}{2.758934in}}%
\pgfpathcurveto{\pgfqpoint{1.885593in}{2.750698in}}{\pgfqpoint{1.888865in}{2.742798in}}{\pgfqpoint{1.894689in}{2.736974in}}%
\pgfpathcurveto{\pgfqpoint{1.900513in}{2.731150in}}{\pgfqpoint{1.908413in}{2.727877in}}{\pgfqpoint{1.916650in}{2.727877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976957in}{2.518116in}}%
\pgfpathcurveto{\pgfqpoint{1.985193in}{2.518116in}}{\pgfqpoint{1.993094in}{2.521388in}}{\pgfqpoint{1.998917in}{2.527212in}}%
\pgfpathcurveto{\pgfqpoint{2.004741in}{2.533036in}}{\pgfqpoint{2.008014in}{2.540936in}}{\pgfqpoint{2.008014in}{2.549173in}}%
\pgfpathcurveto{\pgfqpoint{2.008014in}{2.557409in}}{\pgfqpoint{2.004741in}{2.565309in}}{\pgfqpoint{1.998917in}{2.571133in}}%
\pgfpathcurveto{\pgfqpoint{1.993094in}{2.576957in}}{\pgfqpoint{1.985193in}{2.580229in}}{\pgfqpoint{1.976957in}{2.580229in}}%
\pgfpathcurveto{\pgfqpoint{1.968721in}{2.580229in}}{\pgfqpoint{1.960821in}{2.576957in}}{\pgfqpoint{1.954997in}{2.571133in}}%
\pgfpathcurveto{\pgfqpoint{1.949173in}{2.565309in}}{\pgfqpoint{1.945901in}{2.557409in}}{\pgfqpoint{1.945901in}{2.549173in}}%
\pgfpathcurveto{\pgfqpoint{1.945901in}{2.540936in}}{\pgfqpoint{1.949173in}{2.533036in}}{\pgfqpoint{1.954997in}{2.527212in}}%
\pgfpathcurveto{\pgfqpoint{1.960821in}{2.521388in}}{\pgfqpoint{1.968721in}{2.518116in}}{\pgfqpoint{1.976957in}{2.518116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041974in}{2.249382in}}%
\pgfpathcurveto{\pgfqpoint{2.050210in}{2.249382in}}{\pgfqpoint{2.058110in}{2.252655in}}{\pgfqpoint{2.063934in}{2.258479in}}%
\pgfpathcurveto{\pgfqpoint{2.069758in}{2.264302in}}{\pgfqpoint{2.073030in}{2.272203in}}{\pgfqpoint{2.073030in}{2.280439in}}%
\pgfpathcurveto{\pgfqpoint{2.073030in}{2.288675in}}{\pgfqpoint{2.069758in}{2.296575in}}{\pgfqpoint{2.063934in}{2.302399in}}%
\pgfpathcurveto{\pgfqpoint{2.058110in}{2.308223in}}{\pgfqpoint{2.050210in}{2.311495in}}{\pgfqpoint{2.041974in}{2.311495in}}%
\pgfpathcurveto{\pgfqpoint{2.033738in}{2.311495in}}{\pgfqpoint{2.025838in}{2.308223in}}{\pgfqpoint{2.020014in}{2.302399in}}%
\pgfpathcurveto{\pgfqpoint{2.014190in}{2.296575in}}{\pgfqpoint{2.010917in}{2.288675in}}{\pgfqpoint{2.010917in}{2.280439in}}%
\pgfpathcurveto{\pgfqpoint{2.010917in}{2.272203in}}{\pgfqpoint{2.014190in}{2.264302in}}{\pgfqpoint{2.020014in}{2.258479in}}%
\pgfpathcurveto{\pgfqpoint{2.025838in}{2.252655in}}{\pgfqpoint{2.033738in}{2.249382in}}{\pgfqpoint{2.041974in}{2.249382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112067in}{2.000823in}}%
\pgfpathcurveto{\pgfqpoint{2.120304in}{2.000823in}}{\pgfqpoint{2.128204in}{2.004095in}}{\pgfqpoint{2.134028in}{2.009919in}}%
\pgfpathcurveto{\pgfqpoint{2.139852in}{2.015743in}}{\pgfqpoint{2.143124in}{2.023643in}}{\pgfqpoint{2.143124in}{2.031880in}}%
\pgfpathcurveto{\pgfqpoint{2.143124in}{2.040116in}}{\pgfqpoint{2.139852in}{2.048016in}}{\pgfqpoint{2.134028in}{2.053840in}}%
\pgfpathcurveto{\pgfqpoint{2.128204in}{2.059664in}}{\pgfqpoint{2.120304in}{2.062936in}}{\pgfqpoint{2.112067in}{2.062936in}}%
\pgfpathcurveto{\pgfqpoint{2.103831in}{2.062936in}}{\pgfqpoint{2.095931in}{2.059664in}}{\pgfqpoint{2.090107in}{2.053840in}}%
\pgfpathcurveto{\pgfqpoint{2.084283in}{2.048016in}}{\pgfqpoint{2.081011in}{2.040116in}}{\pgfqpoint{2.081011in}{2.031880in}}%
\pgfpathcurveto{\pgfqpoint{2.081011in}{2.023643in}}{\pgfqpoint{2.084283in}{2.015743in}}{\pgfqpoint{2.090107in}{2.009919in}}%
\pgfpathcurveto{\pgfqpoint{2.095931in}{2.004095in}}{\pgfqpoint{2.103831in}{2.000823in}}{\pgfqpoint{2.112067in}{2.000823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187634in}{1.636653in}}%
\pgfpathcurveto{\pgfqpoint{2.195870in}{1.636653in}}{\pgfqpoint{2.203770in}{1.639925in}}{\pgfqpoint{2.209594in}{1.645749in}}%
\pgfpathcurveto{\pgfqpoint{2.215418in}{1.651573in}}{\pgfqpoint{2.218691in}{1.659473in}}{\pgfqpoint{2.218691in}{1.667709in}}%
\pgfpathcurveto{\pgfqpoint{2.218691in}{1.675946in}}{\pgfqpoint{2.215418in}{1.683846in}}{\pgfqpoint{2.209594in}{1.689670in}}%
\pgfpathcurveto{\pgfqpoint{2.203770in}{1.695494in}}{\pgfqpoint{2.195870in}{1.698766in}}{\pgfqpoint{2.187634in}{1.698766in}}%
\pgfpathcurveto{\pgfqpoint{2.179398in}{1.698766in}}{\pgfqpoint{2.171498in}{1.695494in}}{\pgfqpoint{2.165674in}{1.689670in}}%
\pgfpathcurveto{\pgfqpoint{2.159850in}{1.683846in}}{\pgfqpoint{2.156578in}{1.675946in}}{\pgfqpoint{2.156578in}{1.667709in}}%
\pgfpathcurveto{\pgfqpoint{2.156578in}{1.659473in}}{\pgfqpoint{2.159850in}{1.651573in}}{\pgfqpoint{2.165674in}{1.645749in}}%
\pgfpathcurveto{\pgfqpoint{2.171498in}{1.639925in}}{\pgfqpoint{2.179398in}{1.636653in}}{\pgfqpoint{2.187634in}{1.636653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269101in}{2.010299in}}%
\pgfpathcurveto{\pgfqpoint{2.277338in}{2.010299in}}{\pgfqpoint{2.285238in}{2.013571in}}{\pgfqpoint{2.291062in}{2.019395in}}%
\pgfpathcurveto{\pgfqpoint{2.296886in}{2.025219in}}{\pgfqpoint{2.300158in}{2.033119in}}{\pgfqpoint{2.300158in}{2.041355in}}%
\pgfpathcurveto{\pgfqpoint{2.300158in}{2.049592in}}{\pgfqpoint{2.296886in}{2.057492in}}{\pgfqpoint{2.291062in}{2.063316in}}%
\pgfpathcurveto{\pgfqpoint{2.285238in}{2.069140in}}{\pgfqpoint{2.277338in}{2.072412in}}{\pgfqpoint{2.269101in}{2.072412in}}%
\pgfpathcurveto{\pgfqpoint{2.260865in}{2.072412in}}{\pgfqpoint{2.252965in}{2.069140in}}{\pgfqpoint{2.247141in}{2.063316in}}%
\pgfpathcurveto{\pgfqpoint{2.241317in}{2.057492in}}{\pgfqpoint{2.238045in}{2.049592in}}{\pgfqpoint{2.238045in}{2.041355in}}%
\pgfpathcurveto{\pgfqpoint{2.238045in}{2.033119in}}{\pgfqpoint{2.241317in}{2.025219in}}{\pgfqpoint{2.247141in}{2.019395in}}%
\pgfpathcurveto{\pgfqpoint{2.252965in}{2.013571in}}{\pgfqpoint{2.260865in}{2.010299in}}{\pgfqpoint{2.269101in}{2.010299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356930in}{1.011724in}}%
\pgfpathcurveto{\pgfqpoint{2.365167in}{1.011724in}}{\pgfqpoint{2.373067in}{1.014996in}}{\pgfqpoint{2.378891in}{1.020820in}}%
\pgfpathcurveto{\pgfqpoint{2.384714in}{1.026644in}}{\pgfqpoint{2.387987in}{1.034544in}}{\pgfqpoint{2.387987in}{1.042780in}}%
\pgfpathcurveto{\pgfqpoint{2.387987in}{1.051017in}}{\pgfqpoint{2.384714in}{1.058917in}}{\pgfqpoint{2.378891in}{1.064741in}}%
\pgfpathcurveto{\pgfqpoint{2.373067in}{1.070564in}}{\pgfqpoint{2.365167in}{1.073837in}}{\pgfqpoint{2.356930in}{1.073837in}}%
\pgfpathcurveto{\pgfqpoint{2.348694in}{1.073837in}}{\pgfqpoint{2.340794in}{1.070564in}}{\pgfqpoint{2.334970in}{1.064741in}}%
\pgfpathcurveto{\pgfqpoint{2.329146in}{1.058917in}}{\pgfqpoint{2.325874in}{1.051017in}}{\pgfqpoint{2.325874in}{1.042780in}}%
\pgfpathcurveto{\pgfqpoint{2.325874in}{1.034544in}}{\pgfqpoint{2.329146in}{1.026644in}}{\pgfqpoint{2.334970in}{1.020820in}}%
\pgfpathcurveto{\pgfqpoint{2.340794in}{1.014996in}}{\pgfqpoint{2.348694in}{1.011724in}}{\pgfqpoint{2.356930in}{1.011724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451617in}{1.948945in}}%
\pgfpathcurveto{\pgfqpoint{2.459853in}{1.948945in}}{\pgfqpoint{2.467754in}{1.952217in}}{\pgfqpoint{2.473577in}{1.958041in}}%
\pgfpathcurveto{\pgfqpoint{2.479401in}{1.963865in}}{\pgfqpoint{2.482674in}{1.971765in}}{\pgfqpoint{2.482674in}{1.980001in}}%
\pgfpathcurveto{\pgfqpoint{2.482674in}{1.988237in}}{\pgfqpoint{2.479401in}{1.996137in}}{\pgfqpoint{2.473577in}{2.001961in}}%
\pgfpathcurveto{\pgfqpoint{2.467754in}{2.007785in}}{\pgfqpoint{2.459853in}{2.011058in}}{\pgfqpoint{2.451617in}{2.011058in}}%
\pgfpathcurveto{\pgfqpoint{2.443381in}{2.011058in}}{\pgfqpoint{2.435481in}{2.007785in}}{\pgfqpoint{2.429657in}{2.001961in}}%
\pgfpathcurveto{\pgfqpoint{2.423833in}{1.996137in}}{\pgfqpoint{2.420561in}{1.988237in}}{\pgfqpoint{2.420561in}{1.980001in}}%
\pgfpathcurveto{\pgfqpoint{2.420561in}{1.971765in}}{\pgfqpoint{2.423833in}{1.963865in}}{\pgfqpoint{2.429657in}{1.958041in}}%
\pgfpathcurveto{\pgfqpoint{2.435481in}{1.952217in}}{\pgfqpoint{2.443381in}{1.948945in}}{\pgfqpoint{2.451617in}{1.948945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553698in}{1.445999in}}%
\pgfpathcurveto{\pgfqpoint{2.561934in}{1.445999in}}{\pgfqpoint{2.569834in}{1.449271in}}{\pgfqpoint{2.575658in}{1.455095in}}%
\pgfpathcurveto{\pgfqpoint{2.581482in}{1.460919in}}{\pgfqpoint{2.584754in}{1.468819in}}{\pgfqpoint{2.584754in}{1.477055in}}%
\pgfpathcurveto{\pgfqpoint{2.584754in}{1.485292in}}{\pgfqpoint{2.581482in}{1.493192in}}{\pgfqpoint{2.575658in}{1.499016in}}%
\pgfpathcurveto{\pgfqpoint{2.569834in}{1.504840in}}{\pgfqpoint{2.561934in}{1.508112in}}{\pgfqpoint{2.553698in}{1.508112in}}%
\pgfpathcurveto{\pgfqpoint{2.545461in}{1.508112in}}{\pgfqpoint{2.537561in}{1.504840in}}{\pgfqpoint{2.531737in}{1.499016in}}%
\pgfpathcurveto{\pgfqpoint{2.525914in}{1.493192in}}{\pgfqpoint{2.522641in}{1.485292in}}{\pgfqpoint{2.522641in}{1.477055in}}%
\pgfpathcurveto{\pgfqpoint{2.522641in}{1.468819in}}{\pgfqpoint{2.525914in}{1.460919in}}{\pgfqpoint{2.531737in}{1.455095in}}%
\pgfpathcurveto{\pgfqpoint{2.537561in}{1.449271in}}{\pgfqpoint{2.545461in}{1.445999in}}{\pgfqpoint{2.553698in}{1.445999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663749in}{1.044789in}}%
\pgfpathcurveto{\pgfqpoint{2.671986in}{1.044789in}}{\pgfqpoint{2.679886in}{1.048061in}}{\pgfqpoint{2.685710in}{1.053885in}}%
\pgfpathcurveto{\pgfqpoint{2.691533in}{1.059709in}}{\pgfqpoint{2.694806in}{1.067609in}}{\pgfqpoint{2.694806in}{1.075846in}}%
\pgfpathcurveto{\pgfqpoint{2.694806in}{1.084082in}}{\pgfqpoint{2.691533in}{1.091982in}}{\pgfqpoint{2.685710in}{1.097806in}}%
\pgfpathcurveto{\pgfqpoint{2.679886in}{1.103630in}}{\pgfqpoint{2.671986in}{1.106902in}}{\pgfqpoint{2.663749in}{1.106902in}}%
\pgfpathcurveto{\pgfqpoint{2.655513in}{1.106902in}}{\pgfqpoint{2.647613in}{1.103630in}}{\pgfqpoint{2.641789in}{1.097806in}}%
\pgfpathcurveto{\pgfqpoint{2.635965in}{1.091982in}}{\pgfqpoint{2.632693in}{1.084082in}}{\pgfqpoint{2.632693in}{1.075846in}}%
\pgfpathcurveto{\pgfqpoint{2.632693in}{1.067609in}}{\pgfqpoint{2.635965in}{1.059709in}}{\pgfqpoint{2.641789in}{1.053885in}}%
\pgfpathcurveto{\pgfqpoint{2.647613in}{1.048061in}}{\pgfqpoint{2.655513in}{1.044789in}}{\pgfqpoint{2.663749in}{1.044789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782394in}{1.460022in}}%
\pgfpathcurveto{\pgfqpoint{2.790630in}{1.460022in}}{\pgfqpoint{2.798531in}{1.463294in}}{\pgfqpoint{2.804354in}{1.469118in}}%
\pgfpathcurveto{\pgfqpoint{2.810178in}{1.474942in}}{\pgfqpoint{2.813451in}{1.482842in}}{\pgfqpoint{2.813451in}{1.491078in}}%
\pgfpathcurveto{\pgfqpoint{2.813451in}{1.499314in}}{\pgfqpoint{2.810178in}{1.507214in}}{\pgfqpoint{2.804354in}{1.513038in}}%
\pgfpathcurveto{\pgfqpoint{2.798531in}{1.518862in}}{\pgfqpoint{2.790630in}{1.522135in}}{\pgfqpoint{2.782394in}{1.522135in}}%
\pgfpathcurveto{\pgfqpoint{2.774158in}{1.522135in}}{\pgfqpoint{2.766258in}{1.518862in}}{\pgfqpoint{2.760434in}{1.513038in}}%
\pgfpathcurveto{\pgfqpoint{2.754610in}{1.507214in}}{\pgfqpoint{2.751338in}{1.499314in}}{\pgfqpoint{2.751338in}{1.491078in}}%
\pgfpathcurveto{\pgfqpoint{2.751338in}{1.482842in}}{\pgfqpoint{2.754610in}{1.474942in}}{\pgfqpoint{2.760434in}{1.469118in}}%
\pgfpathcurveto{\pgfqpoint{2.766258in}{1.463294in}}{\pgfqpoint{2.774158in}{1.460022in}}{\pgfqpoint{2.782394in}{1.460022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910303in}{1.398646in}}%
\pgfpathcurveto{\pgfqpoint{2.918540in}{1.398646in}}{\pgfqpoint{2.926440in}{1.401919in}}{\pgfqpoint{2.932264in}{1.407743in}}%
\pgfpathcurveto{\pgfqpoint{2.938088in}{1.413566in}}{\pgfqpoint{2.941360in}{1.421466in}}{\pgfqpoint{2.941360in}{1.429703in}}%
\pgfpathcurveto{\pgfqpoint{2.941360in}{1.437939in}}{\pgfqpoint{2.938088in}{1.445839in}}{\pgfqpoint{2.932264in}{1.451663in}}%
\pgfpathcurveto{\pgfqpoint{2.926440in}{1.457487in}}{\pgfqpoint{2.918540in}{1.460759in}}{\pgfqpoint{2.910303in}{1.460759in}}%
\pgfpathcurveto{\pgfqpoint{2.902067in}{1.460759in}}{\pgfqpoint{2.894167in}{1.457487in}}{\pgfqpoint{2.888343in}{1.451663in}}%
\pgfpathcurveto{\pgfqpoint{2.882519in}{1.445839in}}{\pgfqpoint{2.879247in}{1.437939in}}{\pgfqpoint{2.879247in}{1.429703in}}%
\pgfpathcurveto{\pgfqpoint{2.879247in}{1.421466in}}{\pgfqpoint{2.882519in}{1.413566in}}{\pgfqpoint{2.888343in}{1.407743in}}%
\pgfpathcurveto{\pgfqpoint{2.894167in}{1.401919in}}{\pgfqpoint{2.902067in}{1.398646in}}{\pgfqpoint{2.910303in}{1.398646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910303in}{1.398646in}}%
\pgfpathcurveto{\pgfqpoint{2.918540in}{1.398646in}}{\pgfqpoint{2.926440in}{1.401919in}}{\pgfqpoint{2.932264in}{1.407743in}}%
\pgfpathcurveto{\pgfqpoint{2.938088in}{1.413566in}}{\pgfqpoint{2.941360in}{1.421466in}}{\pgfqpoint{2.941360in}{1.429703in}}%
\pgfpathcurveto{\pgfqpoint{2.941360in}{1.437939in}}{\pgfqpoint{2.938088in}{1.445839in}}{\pgfqpoint{2.932264in}{1.451663in}}%
\pgfpathcurveto{\pgfqpoint{2.926440in}{1.457487in}}{\pgfqpoint{2.918540in}{1.460759in}}{\pgfqpoint{2.910303in}{1.460759in}}%
\pgfpathcurveto{\pgfqpoint{2.902067in}{1.460759in}}{\pgfqpoint{2.894167in}{1.457487in}}{\pgfqpoint{2.888343in}{1.451663in}}%
\pgfpathcurveto{\pgfqpoint{2.882519in}{1.445839in}}{\pgfqpoint{2.879247in}{1.437939in}}{\pgfqpoint{2.879247in}{1.429703in}}%
\pgfpathcurveto{\pgfqpoint{2.879247in}{1.421466in}}{\pgfqpoint{2.882519in}{1.413566in}}{\pgfqpoint{2.888343in}{1.407743in}}%
\pgfpathcurveto{\pgfqpoint{2.894167in}{1.401919in}}{\pgfqpoint{2.902067in}{1.398646in}}{\pgfqpoint{2.910303in}{1.398646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998019in}{1.521845in}}%
\pgfpathcurveto{\pgfqpoint{3.006256in}{1.521845in}}{\pgfqpoint{3.014156in}{1.525118in}}{\pgfqpoint{3.019980in}{1.530942in}}%
\pgfpathcurveto{\pgfqpoint{3.025803in}{1.536766in}}{\pgfqpoint{3.029076in}{1.544666in}}{\pgfqpoint{3.029076in}{1.552902in}}%
\pgfpathcurveto{\pgfqpoint{3.029076in}{1.561138in}}{\pgfqpoint{3.025803in}{1.569038in}}{\pgfqpoint{3.019980in}{1.574862in}}%
\pgfpathcurveto{\pgfqpoint{3.014156in}{1.580686in}}{\pgfqpoint{3.006256in}{1.583958in}}{\pgfqpoint{2.998019in}{1.583958in}}%
\pgfpathcurveto{\pgfqpoint{2.989783in}{1.583958in}}{\pgfqpoint{2.981883in}{1.580686in}}{\pgfqpoint{2.976059in}{1.574862in}}%
\pgfpathcurveto{\pgfqpoint{2.970235in}{1.569038in}}{\pgfqpoint{2.966963in}{1.561138in}}{\pgfqpoint{2.966963in}{1.552902in}}%
\pgfpathcurveto{\pgfqpoint{2.966963in}{1.544666in}}{\pgfqpoint{2.970235in}{1.536766in}}{\pgfqpoint{2.976059in}{1.530942in}}%
\pgfpathcurveto{\pgfqpoint{2.981883in}{1.525118in}}{\pgfqpoint{2.989783in}{1.521845in}}{\pgfqpoint{2.998019in}{1.521845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090092in}{1.294383in}}%
\pgfpathcurveto{\pgfqpoint{3.098328in}{1.294383in}}{\pgfqpoint{3.106228in}{1.297655in}}{\pgfqpoint{3.112052in}{1.303479in}}%
\pgfpathcurveto{\pgfqpoint{3.117876in}{1.309303in}}{\pgfqpoint{3.121148in}{1.317203in}}{\pgfqpoint{3.121148in}{1.325439in}}%
\pgfpathcurveto{\pgfqpoint{3.121148in}{1.333676in}}{\pgfqpoint{3.117876in}{1.341576in}}{\pgfqpoint{3.112052in}{1.347400in}}%
\pgfpathcurveto{\pgfqpoint{3.106228in}{1.353224in}}{\pgfqpoint{3.098328in}{1.356496in}}{\pgfqpoint{3.090092in}{1.356496in}}%
\pgfpathcurveto{\pgfqpoint{3.081856in}{1.356496in}}{\pgfqpoint{3.073956in}{1.353224in}}{\pgfqpoint{3.068132in}{1.347400in}}%
\pgfpathcurveto{\pgfqpoint{3.062308in}{1.341576in}}{\pgfqpoint{3.059035in}{1.333676in}}{\pgfqpoint{3.059035in}{1.325439in}}%
\pgfpathcurveto{\pgfqpoint{3.059035in}{1.317203in}}{\pgfqpoint{3.062308in}{1.309303in}}{\pgfqpoint{3.068132in}{1.303479in}}%
\pgfpathcurveto{\pgfqpoint{3.073956in}{1.297655in}}{\pgfqpoint{3.081856in}{1.294383in}}{\pgfqpoint{3.090092in}{1.294383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186738in}{1.687153in}}%
\pgfpathcurveto{\pgfqpoint{3.194974in}{1.687153in}}{\pgfqpoint{3.202874in}{1.690426in}}{\pgfqpoint{3.208698in}{1.696249in}}%
\pgfpathcurveto{\pgfqpoint{3.214522in}{1.702073in}}{\pgfqpoint{3.217794in}{1.709973in}}{\pgfqpoint{3.217794in}{1.718210in}}%
\pgfpathcurveto{\pgfqpoint{3.217794in}{1.726446in}}{\pgfqpoint{3.214522in}{1.734346in}}{\pgfqpoint{3.208698in}{1.740170in}}%
\pgfpathcurveto{\pgfqpoint{3.202874in}{1.745994in}}{\pgfqpoint{3.194974in}{1.749266in}}{\pgfqpoint{3.186738in}{1.749266in}}%
\pgfpathcurveto{\pgfqpoint{3.178501in}{1.749266in}}{\pgfqpoint{3.170601in}{1.745994in}}{\pgfqpoint{3.164777in}{1.740170in}}%
\pgfpathcurveto{\pgfqpoint{3.158953in}{1.734346in}}{\pgfqpoint{3.155681in}{1.726446in}}{\pgfqpoint{3.155681in}{1.718210in}}%
\pgfpathcurveto{\pgfqpoint{3.155681in}{1.709973in}}{\pgfqpoint{3.158953in}{1.702073in}}{\pgfqpoint{3.164777in}{1.696249in}}%
\pgfpathcurveto{\pgfqpoint{3.170601in}{1.690426in}}{\pgfqpoint{3.178501in}{1.687153in}}{\pgfqpoint{3.186738in}{1.687153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288184in}{1.500370in}}%
\pgfpathcurveto{\pgfqpoint{3.296420in}{1.500370in}}{\pgfqpoint{3.304320in}{1.503643in}}{\pgfqpoint{3.310144in}{1.509467in}}%
\pgfpathcurveto{\pgfqpoint{3.315968in}{1.515291in}}{\pgfqpoint{3.319240in}{1.523191in}}{\pgfqpoint{3.319240in}{1.531427in}}%
\pgfpathcurveto{\pgfqpoint{3.319240in}{1.539663in}}{\pgfqpoint{3.315968in}{1.547563in}}{\pgfqpoint{3.310144in}{1.553387in}}%
\pgfpathcurveto{\pgfqpoint{3.304320in}{1.559211in}}{\pgfqpoint{3.296420in}{1.562483in}}{\pgfqpoint{3.288184in}{1.562483in}}%
\pgfpathcurveto{\pgfqpoint{3.279948in}{1.562483in}}{\pgfqpoint{3.272047in}{1.559211in}}{\pgfqpoint{3.266224in}{1.553387in}}%
\pgfpathcurveto{\pgfqpoint{3.260400in}{1.547563in}}{\pgfqpoint{3.257127in}{1.539663in}}{\pgfqpoint{3.257127in}{1.531427in}}%
\pgfpathcurveto{\pgfqpoint{3.257127in}{1.523191in}}{\pgfqpoint{3.260400in}{1.515291in}}{\pgfqpoint{3.266224in}{1.509467in}}%
\pgfpathcurveto{\pgfqpoint{3.272047in}{1.503643in}}{\pgfqpoint{3.279948in}{1.500370in}}{\pgfqpoint{3.288184in}{1.500370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394669in}{1.717897in}}%
\pgfpathcurveto{\pgfqpoint{3.402905in}{1.717897in}}{\pgfqpoint{3.410805in}{1.721169in}}{\pgfqpoint{3.416629in}{1.726993in}}%
\pgfpathcurveto{\pgfqpoint{3.422453in}{1.732817in}}{\pgfqpoint{3.425725in}{1.740717in}}{\pgfqpoint{3.425725in}{1.748954in}}%
\pgfpathcurveto{\pgfqpoint{3.425725in}{1.757190in}}{\pgfqpoint{3.422453in}{1.765090in}}{\pgfqpoint{3.416629in}{1.770914in}}%
\pgfpathcurveto{\pgfqpoint{3.410805in}{1.776738in}}{\pgfqpoint{3.402905in}{1.780010in}}{\pgfqpoint{3.394669in}{1.780010in}}%
\pgfpathcurveto{\pgfqpoint{3.386433in}{1.780010in}}{\pgfqpoint{3.378532in}{1.776738in}}{\pgfqpoint{3.372709in}{1.770914in}}%
\pgfpathcurveto{\pgfqpoint{3.366885in}{1.765090in}}{\pgfqpoint{3.363612in}{1.757190in}}{\pgfqpoint{3.363612in}{1.748954in}}%
\pgfpathcurveto{\pgfqpoint{3.363612in}{1.740717in}}{\pgfqpoint{3.366885in}{1.732817in}}{\pgfqpoint{3.372709in}{1.726993in}}%
\pgfpathcurveto{\pgfqpoint{3.378532in}{1.721169in}}{\pgfqpoint{3.386433in}{1.717897in}}{\pgfqpoint{3.394669in}{1.717897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506443in}{1.785168in}}%
\pgfpathcurveto{\pgfqpoint{3.514679in}{1.785168in}}{\pgfqpoint{3.522579in}{1.788441in}}{\pgfqpoint{3.528403in}{1.794265in}}%
\pgfpathcurveto{\pgfqpoint{3.534227in}{1.800089in}}{\pgfqpoint{3.537499in}{1.807989in}}{\pgfqpoint{3.537499in}{1.816225in}}%
\pgfpathcurveto{\pgfqpoint{3.537499in}{1.824461in}}{\pgfqpoint{3.534227in}{1.832361in}}{\pgfqpoint{3.528403in}{1.838185in}}%
\pgfpathcurveto{\pgfqpoint{3.522579in}{1.844009in}}{\pgfqpoint{3.514679in}{1.847281in}}{\pgfqpoint{3.506443in}{1.847281in}}%
\pgfpathcurveto{\pgfqpoint{3.498207in}{1.847281in}}{\pgfqpoint{3.490306in}{1.844009in}}{\pgfqpoint{3.484483in}{1.838185in}}%
\pgfpathcurveto{\pgfqpoint{3.478659in}{1.832361in}}{\pgfqpoint{3.475386in}{1.824461in}}{\pgfqpoint{3.475386in}{1.816225in}}%
\pgfpathcurveto{\pgfqpoint{3.475386in}{1.807989in}}{\pgfqpoint{3.478659in}{1.800089in}}{\pgfqpoint{3.484483in}{1.794265in}}%
\pgfpathcurveto{\pgfqpoint{3.490306in}{1.788441in}}{\pgfqpoint{3.498207in}{1.785168in}}{\pgfqpoint{3.506443in}{1.785168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623769in}{1.816111in}}%
\pgfpathcurveto{\pgfqpoint{3.632005in}{1.816111in}}{\pgfqpoint{3.639905in}{1.819383in}}{\pgfqpoint{3.645729in}{1.825207in}}%
\pgfpathcurveto{\pgfqpoint{3.651553in}{1.831031in}}{\pgfqpoint{3.654825in}{1.838931in}}{\pgfqpoint{3.654825in}{1.847168in}}%
\pgfpathcurveto{\pgfqpoint{3.654825in}{1.855404in}}{\pgfqpoint{3.651553in}{1.863304in}}{\pgfqpoint{3.645729in}{1.869128in}}%
\pgfpathcurveto{\pgfqpoint{3.639905in}{1.874952in}}{\pgfqpoint{3.632005in}{1.878224in}}{\pgfqpoint{3.623769in}{1.878224in}}%
\pgfpathcurveto{\pgfqpoint{3.615532in}{1.878224in}}{\pgfqpoint{3.607632in}{1.874952in}}{\pgfqpoint{3.601808in}{1.869128in}}%
\pgfpathcurveto{\pgfqpoint{3.595984in}{1.863304in}}{\pgfqpoint{3.592712in}{1.855404in}}{\pgfqpoint{3.592712in}{1.847168in}}%
\pgfpathcurveto{\pgfqpoint{3.592712in}{1.838931in}}{\pgfqpoint{3.595984in}{1.831031in}}{\pgfqpoint{3.601808in}{1.825207in}}%
\pgfpathcurveto{\pgfqpoint{3.607632in}{1.819383in}}{\pgfqpoint{3.615532in}{1.816111in}}{\pgfqpoint{3.623769in}{1.816111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746922in}{1.819385in}}%
\pgfpathcurveto{\pgfqpoint{3.755158in}{1.819385in}}{\pgfqpoint{3.763058in}{1.822658in}}{\pgfqpoint{3.768882in}{1.828482in}}%
\pgfpathcurveto{\pgfqpoint{3.774706in}{1.834306in}}{\pgfqpoint{3.777978in}{1.842206in}}{\pgfqpoint{3.777978in}{1.850442in}}%
\pgfpathcurveto{\pgfqpoint{3.777978in}{1.858678in}}{\pgfqpoint{3.774706in}{1.866578in}}{\pgfqpoint{3.768882in}{1.872402in}}%
\pgfpathcurveto{\pgfqpoint{3.763058in}{1.878226in}}{\pgfqpoint{3.755158in}{1.881498in}}{\pgfqpoint{3.746922in}{1.881498in}}%
\pgfpathcurveto{\pgfqpoint{3.738686in}{1.881498in}}{\pgfqpoint{3.730786in}{1.878226in}}{\pgfqpoint{3.724962in}{1.872402in}}%
\pgfpathcurveto{\pgfqpoint{3.719138in}{1.866578in}}{\pgfqpoint{3.715865in}{1.858678in}}{\pgfqpoint{3.715865in}{1.850442in}}%
\pgfpathcurveto{\pgfqpoint{3.715865in}{1.842206in}}{\pgfqpoint{3.719138in}{1.834306in}}{\pgfqpoint{3.724962in}{1.828482in}}%
\pgfpathcurveto{\pgfqpoint{3.730786in}{1.822658in}}{\pgfqpoint{3.738686in}{1.819385in}}{\pgfqpoint{3.746922in}{1.819385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876192in}{1.807379in}}%
\pgfpathcurveto{\pgfqpoint{3.884429in}{1.807379in}}{\pgfqpoint{3.892329in}{1.810651in}}{\pgfqpoint{3.898153in}{1.816475in}}%
\pgfpathcurveto{\pgfqpoint{3.903976in}{1.822299in}}{\pgfqpoint{3.907249in}{1.830199in}}{\pgfqpoint{3.907249in}{1.838436in}}%
\pgfpathcurveto{\pgfqpoint{3.907249in}{1.846672in}}{\pgfqpoint{3.903976in}{1.854572in}}{\pgfqpoint{3.898153in}{1.860396in}}%
\pgfpathcurveto{\pgfqpoint{3.892329in}{1.866220in}}{\pgfqpoint{3.884429in}{1.869492in}}{\pgfqpoint{3.876192in}{1.869492in}}%
\pgfpathcurveto{\pgfqpoint{3.867956in}{1.869492in}}{\pgfqpoint{3.860056in}{1.866220in}}{\pgfqpoint{3.854232in}{1.860396in}}%
\pgfpathcurveto{\pgfqpoint{3.848408in}{1.854572in}}{\pgfqpoint{3.845136in}{1.846672in}}{\pgfqpoint{3.845136in}{1.838436in}}%
\pgfpathcurveto{\pgfqpoint{3.845136in}{1.830199in}}{\pgfqpoint{3.848408in}{1.822299in}}{\pgfqpoint{3.854232in}{1.816475in}}%
\pgfpathcurveto{\pgfqpoint{3.860056in}{1.810651in}}{\pgfqpoint{3.867956in}{1.807379in}}{\pgfqpoint{3.876192in}{1.807379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011883in}{1.814615in}}%
\pgfpathcurveto{\pgfqpoint{4.020120in}{1.814615in}}{\pgfqpoint{4.028020in}{1.817888in}}{\pgfqpoint{4.033844in}{1.823712in}}%
\pgfpathcurveto{\pgfqpoint{4.039668in}{1.829535in}}{\pgfqpoint{4.042940in}{1.837435in}}{\pgfqpoint{4.042940in}{1.845672in}}%
\pgfpathcurveto{\pgfqpoint{4.042940in}{1.853908in}}{\pgfqpoint{4.039668in}{1.861808in}}{\pgfqpoint{4.033844in}{1.867632in}}%
\pgfpathcurveto{\pgfqpoint{4.028020in}{1.873456in}}{\pgfqpoint{4.020120in}{1.876728in}}{\pgfqpoint{4.011883in}{1.876728in}}%
\pgfpathcurveto{\pgfqpoint{4.003647in}{1.876728in}}{\pgfqpoint{3.995747in}{1.873456in}}{\pgfqpoint{3.989923in}{1.867632in}}%
\pgfpathcurveto{\pgfqpoint{3.984099in}{1.861808in}}{\pgfqpoint{3.980827in}{1.853908in}}{\pgfqpoint{3.980827in}{1.845672in}}%
\pgfpathcurveto{\pgfqpoint{3.980827in}{1.837435in}}{\pgfqpoint{3.984099in}{1.829535in}}{\pgfqpoint{3.989923in}{1.823712in}}%
\pgfpathcurveto{\pgfqpoint{3.995747in}{1.817888in}}{\pgfqpoint{4.003647in}{1.814615in}}{\pgfqpoint{4.011883in}{1.814615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154314in}{1.802901in}}%
\pgfpathcurveto{\pgfqpoint{4.162551in}{1.802901in}}{\pgfqpoint{4.170451in}{1.806173in}}{\pgfqpoint{4.176274in}{1.811997in}}%
\pgfpathcurveto{\pgfqpoint{4.182098in}{1.817821in}}{\pgfqpoint{4.185371in}{1.825721in}}{\pgfqpoint{4.185371in}{1.833957in}}%
\pgfpathcurveto{\pgfqpoint{4.185371in}{1.842194in}}{\pgfqpoint{4.182098in}{1.850094in}}{\pgfqpoint{4.176274in}{1.855918in}}%
\pgfpathcurveto{\pgfqpoint{4.170451in}{1.861742in}}{\pgfqpoint{4.162551in}{1.865014in}}{\pgfqpoint{4.154314in}{1.865014in}}%
\pgfpathcurveto{\pgfqpoint{4.146078in}{1.865014in}}{\pgfqpoint{4.138178in}{1.861742in}}{\pgfqpoint{4.132354in}{1.855918in}}%
\pgfpathcurveto{\pgfqpoint{4.126530in}{1.850094in}}{\pgfqpoint{4.123258in}{1.842194in}}{\pgfqpoint{4.123258in}{1.833957in}}%
\pgfpathcurveto{\pgfqpoint{4.123258in}{1.825721in}}{\pgfqpoint{4.126530in}{1.817821in}}{\pgfqpoint{4.132354in}{1.811997in}}%
\pgfpathcurveto{\pgfqpoint{4.138178in}{1.806173in}}{\pgfqpoint{4.146078in}{1.802901in}}{\pgfqpoint{4.154314in}{1.802901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303820in}{1.810262in}}%
\pgfpathcurveto{\pgfqpoint{4.312056in}{1.810262in}}{\pgfqpoint{4.319956in}{1.813534in}}{\pgfqpoint{4.325780in}{1.819358in}}%
\pgfpathcurveto{\pgfqpoint{4.331604in}{1.825182in}}{\pgfqpoint{4.334876in}{1.833082in}}{\pgfqpoint{4.334876in}{1.841318in}}%
\pgfpathcurveto{\pgfqpoint{4.334876in}{1.849554in}}{\pgfqpoint{4.331604in}{1.857454in}}{\pgfqpoint{4.325780in}{1.863278in}}%
\pgfpathcurveto{\pgfqpoint{4.319956in}{1.869102in}}{\pgfqpoint{4.312056in}{1.872375in}}{\pgfqpoint{4.303820in}{1.872375in}}%
\pgfpathcurveto{\pgfqpoint{4.295583in}{1.872375in}}{\pgfqpoint{4.287683in}{1.869102in}}{\pgfqpoint{4.281859in}{1.863278in}}%
\pgfpathcurveto{\pgfqpoint{4.276035in}{1.857454in}}{\pgfqpoint{4.272763in}{1.849554in}}{\pgfqpoint{4.272763in}{1.841318in}}%
\pgfpathcurveto{\pgfqpoint{4.272763in}{1.833082in}}{\pgfqpoint{4.276035in}{1.825182in}}{\pgfqpoint{4.281859in}{1.819358in}}%
\pgfpathcurveto{\pgfqpoint{4.287683in}{1.813534in}}{\pgfqpoint{4.295583in}{1.810262in}}{\pgfqpoint{4.303820in}{1.810262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460751in}{1.821024in}}%
\pgfpathcurveto{\pgfqpoint{4.468987in}{1.821024in}}{\pgfqpoint{4.476887in}{1.824296in}}{\pgfqpoint{4.482711in}{1.830120in}}%
\pgfpathcurveto{\pgfqpoint{4.488535in}{1.835944in}}{\pgfqpoint{4.491807in}{1.843844in}}{\pgfqpoint{4.491807in}{1.852080in}}%
\pgfpathcurveto{\pgfqpoint{4.491807in}{1.860317in}}{\pgfqpoint{4.488535in}{1.868217in}}{\pgfqpoint{4.482711in}{1.874041in}}%
\pgfpathcurveto{\pgfqpoint{4.476887in}{1.879865in}}{\pgfqpoint{4.468987in}{1.883137in}}{\pgfqpoint{4.460751in}{1.883137in}}%
\pgfpathcurveto{\pgfqpoint{4.452514in}{1.883137in}}{\pgfqpoint{4.444614in}{1.879865in}}{\pgfqpoint{4.438791in}{1.874041in}}%
\pgfpathcurveto{\pgfqpoint{4.432967in}{1.868217in}}{\pgfqpoint{4.429694in}{1.860317in}}{\pgfqpoint{4.429694in}{1.852080in}}%
\pgfpathcurveto{\pgfqpoint{4.429694in}{1.843844in}}{\pgfqpoint{4.432967in}{1.835944in}}{\pgfqpoint{4.438791in}{1.830120in}}%
\pgfpathcurveto{\pgfqpoint{4.444614in}{1.824296in}}{\pgfqpoint{4.452514in}{1.821024in}}{\pgfqpoint{4.460751in}{1.821024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625477in}{1.805645in}}%
\pgfpathcurveto{\pgfqpoint{4.633713in}{1.805645in}}{\pgfqpoint{4.641613in}{1.808917in}}{\pgfqpoint{4.647437in}{1.814741in}}%
\pgfpathcurveto{\pgfqpoint{4.653261in}{1.820565in}}{\pgfqpoint{4.656533in}{1.828465in}}{\pgfqpoint{4.656533in}{1.836701in}}%
\pgfpathcurveto{\pgfqpoint{4.656533in}{1.844937in}}{\pgfqpoint{4.653261in}{1.852837in}}{\pgfqpoint{4.647437in}{1.858661in}}%
\pgfpathcurveto{\pgfqpoint{4.641613in}{1.864485in}}{\pgfqpoint{4.633713in}{1.867758in}}{\pgfqpoint{4.625477in}{1.867758in}}%
\pgfpathcurveto{\pgfqpoint{4.617240in}{1.867758in}}{\pgfqpoint{4.609340in}{1.864485in}}{\pgfqpoint{4.603516in}{1.858661in}}%
\pgfpathcurveto{\pgfqpoint{4.597693in}{1.852837in}}{\pgfqpoint{4.594420in}{1.844937in}}{\pgfqpoint{4.594420in}{1.836701in}}%
\pgfpathcurveto{\pgfqpoint{4.594420in}{1.828465in}}{\pgfqpoint{4.597693in}{1.820565in}}{\pgfqpoint{4.603516in}{1.814741in}}%
\pgfpathcurveto{\pgfqpoint{4.609340in}{1.808917in}}{\pgfqpoint{4.617240in}{1.805645in}}{\pgfqpoint{4.625477in}{1.805645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798385in}{1.806839in}}%
\pgfpathcurveto{\pgfqpoint{4.806621in}{1.806839in}}{\pgfqpoint{4.814521in}{1.810112in}}{\pgfqpoint{4.820345in}{1.815936in}}%
\pgfpathcurveto{\pgfqpoint{4.826169in}{1.821759in}}{\pgfqpoint{4.829441in}{1.829660in}}{\pgfqpoint{4.829441in}{1.837896in}}%
\pgfpathcurveto{\pgfqpoint{4.829441in}{1.846132in}}{\pgfqpoint{4.826169in}{1.854032in}}{\pgfqpoint{4.820345in}{1.859856in}}%
\pgfpathcurveto{\pgfqpoint{4.814521in}{1.865680in}}{\pgfqpoint{4.806621in}{1.868952in}}{\pgfqpoint{4.798385in}{1.868952in}}%
\pgfpathcurveto{\pgfqpoint{4.790148in}{1.868952in}}{\pgfqpoint{4.782248in}{1.865680in}}{\pgfqpoint{4.776424in}{1.859856in}}%
\pgfpathcurveto{\pgfqpoint{4.770600in}{1.854032in}}{\pgfqpoint{4.767328in}{1.846132in}}{\pgfqpoint{4.767328in}{1.837896in}}%
\pgfpathcurveto{\pgfqpoint{4.767328in}{1.829660in}}{\pgfqpoint{4.770600in}{1.821759in}}{\pgfqpoint{4.776424in}{1.815936in}}%
\pgfpathcurveto{\pgfqpoint{4.782248in}{1.810112in}}{\pgfqpoint{4.790148in}{1.806839in}}{\pgfqpoint{4.798385in}{1.806839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.979881in}{1.804877in}}%
\pgfpathcurveto{\pgfqpoint{4.988117in}{1.804877in}}{\pgfqpoint{4.996017in}{1.808149in}}{\pgfqpoint{5.001841in}{1.813973in}}%
\pgfpathcurveto{\pgfqpoint{5.007665in}{1.819797in}}{\pgfqpoint{5.010937in}{1.827697in}}{\pgfqpoint{5.010937in}{1.835934in}}%
\pgfpathcurveto{\pgfqpoint{5.010937in}{1.844170in}}{\pgfqpoint{5.007665in}{1.852070in}}{\pgfqpoint{5.001841in}{1.857894in}}%
\pgfpathcurveto{\pgfqpoint{4.996017in}{1.863718in}}{\pgfqpoint{4.988117in}{1.866990in}}{\pgfqpoint{4.979881in}{1.866990in}}%
\pgfpathcurveto{\pgfqpoint{4.971644in}{1.866990in}}{\pgfqpoint{4.963744in}{1.863718in}}{\pgfqpoint{4.957920in}{1.857894in}}%
\pgfpathcurveto{\pgfqpoint{4.952096in}{1.852070in}}{\pgfqpoint{4.948824in}{1.844170in}}{\pgfqpoint{4.948824in}{1.835934in}}%
\pgfpathcurveto{\pgfqpoint{4.948824in}{1.827697in}}{\pgfqpoint{4.952096in}{1.819797in}}{\pgfqpoint{4.957920in}{1.813973in}}%
\pgfpathcurveto{\pgfqpoint{4.963744in}{1.808149in}}{\pgfqpoint{4.971644in}{1.804877in}}{\pgfqpoint{4.979881in}{1.804877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170391in}{1.801197in}}%
\pgfpathcurveto{\pgfqpoint{5.178628in}{1.801197in}}{\pgfqpoint{5.186528in}{1.804469in}}{\pgfqpoint{5.192352in}{1.810293in}}%
\pgfpathcurveto{\pgfqpoint{5.198176in}{1.816117in}}{\pgfqpoint{5.201448in}{1.824017in}}{\pgfqpoint{5.201448in}{1.832253in}}%
\pgfpathcurveto{\pgfqpoint{5.201448in}{1.840489in}}{\pgfqpoint{5.198176in}{1.848389in}}{\pgfqpoint{5.192352in}{1.854213in}}%
\pgfpathcurveto{\pgfqpoint{5.186528in}{1.860037in}}{\pgfqpoint{5.178628in}{1.863310in}}{\pgfqpoint{5.170391in}{1.863310in}}%
\pgfpathcurveto{\pgfqpoint{5.162155in}{1.863310in}}{\pgfqpoint{5.154255in}{1.860037in}}{\pgfqpoint{5.148431in}{1.854213in}}%
\pgfpathcurveto{\pgfqpoint{5.142607in}{1.848389in}}{\pgfqpoint{5.139335in}{1.840489in}}{\pgfqpoint{5.139335in}{1.832253in}}%
\pgfpathcurveto{\pgfqpoint{5.139335in}{1.824017in}}{\pgfqpoint{5.142607in}{1.816117in}}{\pgfqpoint{5.148431in}{1.810293in}}%
\pgfpathcurveto{\pgfqpoint{5.154255in}{1.804469in}}{\pgfqpoint{5.162155in}{1.801197in}}{\pgfqpoint{5.170391in}{1.801197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.370365in}{1.799761in}}%
\pgfpathcurveto{\pgfqpoint{5.378601in}{1.799761in}}{\pgfqpoint{5.386501in}{1.803034in}}{\pgfqpoint{5.392325in}{1.808858in}}%
\pgfpathcurveto{\pgfqpoint{5.398149in}{1.814682in}}{\pgfqpoint{5.401421in}{1.822582in}}{\pgfqpoint{5.401421in}{1.830818in}}%
\pgfpathcurveto{\pgfqpoint{5.401421in}{1.839054in}}{\pgfqpoint{5.398149in}{1.846954in}}{\pgfqpoint{5.392325in}{1.852778in}}%
\pgfpathcurveto{\pgfqpoint{5.386501in}{1.858602in}}{\pgfqpoint{5.378601in}{1.861874in}}{\pgfqpoint{5.370365in}{1.861874in}}%
\pgfpathcurveto{\pgfqpoint{5.362129in}{1.861874in}}{\pgfqpoint{5.354229in}{1.858602in}}{\pgfqpoint{5.348405in}{1.852778in}}%
\pgfpathcurveto{\pgfqpoint{5.342581in}{1.846954in}}{\pgfqpoint{5.339308in}{1.839054in}}{\pgfqpoint{5.339308in}{1.830818in}}%
\pgfpathcurveto{\pgfqpoint{5.339308in}{1.822582in}}{\pgfqpoint{5.342581in}{1.814682in}}{\pgfqpoint{5.348405in}{1.808858in}}%
\pgfpathcurveto{\pgfqpoint{5.354229in}{1.803034in}}{\pgfqpoint{5.362129in}{1.799761in}}{\pgfqpoint{5.370365in}{1.799761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.580271in}{1.805042in}}%
\pgfpathcurveto{\pgfqpoint{5.588507in}{1.805042in}}{\pgfqpoint{5.596407in}{1.808314in}}{\pgfqpoint{5.602231in}{1.814138in}}%
\pgfpathcurveto{\pgfqpoint{5.608055in}{1.819962in}}{\pgfqpoint{5.611328in}{1.827862in}}{\pgfqpoint{5.611328in}{1.836098in}}%
\pgfpathcurveto{\pgfqpoint{5.611328in}{1.844335in}}{\pgfqpoint{5.608055in}{1.852235in}}{\pgfqpoint{5.602231in}{1.858059in}}%
\pgfpathcurveto{\pgfqpoint{5.596407in}{1.863883in}}{\pgfqpoint{5.588507in}{1.867155in}}{\pgfqpoint{5.580271in}{1.867155in}}%
\pgfpathcurveto{\pgfqpoint{5.572035in}{1.867155in}}{\pgfqpoint{5.564135in}{1.863883in}}{\pgfqpoint{5.558311in}{1.858059in}}%
\pgfpathcurveto{\pgfqpoint{5.552487in}{1.852235in}}{\pgfqpoint{5.549215in}{1.844335in}}{\pgfqpoint{5.549215in}{1.836098in}}%
\pgfpathcurveto{\pgfqpoint{5.549215in}{1.827862in}}{\pgfqpoint{5.552487in}{1.819962in}}{\pgfqpoint{5.558311in}{1.814138in}}%
\pgfpathcurveto{\pgfqpoint{5.564135in}{1.808314in}}{\pgfqpoint{5.572035in}{1.805042in}}{\pgfqpoint{5.580271in}{1.805042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.144319in}{0.879554in}}{\pgfqpoint{3.548762in}{2.940446in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188679in}{3.645744in}}%
\pgfpathlineto{\pgfqpoint{1.192143in}{3.643049in}}%
\pgfpathlineto{\pgfqpoint{1.195877in}{3.639028in}}%
\pgfpathlineto{\pgfqpoint{1.199903in}{3.636178in}}%
\pgfpathlineto{\pgfqpoint{1.204243in}{3.638087in}}%
\pgfpathlineto{\pgfqpoint{1.208922in}{3.639943in}}%
\pgfpathlineto{\pgfqpoint{1.213967in}{3.644816in}}%
\pgfpathlineto{\pgfqpoint{1.219405in}{3.656774in}}%
\pgfpathlineto{\pgfqpoint{1.225268in}{3.652287in}}%
\pgfpathlineto{\pgfqpoint{1.231589in}{3.646677in}}%
\pgfpathlineto{\pgfqpoint{1.238404in}{3.627223in}}%
\pgfpathlineto{\pgfqpoint{1.245750in}{3.629688in}}%
\pgfpathlineto{\pgfqpoint{1.253670in}{3.606349in}}%
\pgfpathlineto{\pgfqpoint{1.262209in}{3.645622in}}%
\pgfpathlineto{\pgfqpoint{1.271415in}{3.635596in}}%
\pgfpathlineto{\pgfqpoint{1.281339in}{3.586746in}}%
\pgfpathlineto{\pgfqpoint{1.292038in}{3.571905in}}%
\pgfpathlineto{\pgfqpoint{1.303573in}{3.614082in}}%
\pgfpathlineto{\pgfqpoint{1.316008in}{3.616068in}}%
\pgfpathlineto{\pgfqpoint{1.329414in}{3.541640in}}%
\pgfpathlineto{\pgfqpoint{1.343868in}{3.558779in}}%
\pgfpathlineto{\pgfqpoint{1.359449in}{3.578291in}}%
\pgfpathlineto{\pgfqpoint{1.376248in}{3.472194in}}%
\pgfpathlineto{\pgfqpoint{1.394358in}{3.568522in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{3.386816in}}%
\pgfpathlineto{\pgfqpoint{1.434931in}{3.528087in}}%
\pgfpathlineto{\pgfqpoint{1.457624in}{3.334299in}}%
\pgfpathlineto{\pgfqpoint{1.482088in}{3.496164in}}%
\pgfpathlineto{\pgfqpoint{1.508463in}{3.256003in}}%
\pgfpathlineto{\pgfqpoint{1.536897in}{3.447464in}}%
\pgfpathlineto{\pgfqpoint{1.567551in}{3.343941in}}%
\pgfpathlineto{\pgfqpoint{1.600600in}{3.353958in}}%
\pgfpathlineto{\pgfqpoint{1.636228in}{2.908119in}}%
\pgfpathlineto{\pgfqpoint{1.674639in}{3.245122in}}%
\pgfpathlineto{\pgfqpoint{1.716049in}{3.163682in}}%
\pgfpathlineto{\pgfqpoint{1.760693in}{3.138796in}}%
\pgfpathlineto{\pgfqpoint{1.808822in}{2.944498in}}%
\pgfpathlineto{\pgfqpoint{1.860710in}{2.651435in}}%
\pgfpathlineto{\pgfqpoint{1.916650in}{2.758934in}}%
\pgfpathlineto{\pgfqpoint{1.976957in}{2.549173in}}%
\pgfpathlineto{\pgfqpoint{2.041974in}{2.280439in}}%
\pgfpathlineto{\pgfqpoint{2.112067in}{2.031880in}}%
\pgfpathlineto{\pgfqpoint{2.187634in}{1.667709in}}%
\pgfpathlineto{\pgfqpoint{2.269101in}{2.041355in}}%
\pgfpathlineto{\pgfqpoint{2.356930in}{1.042780in}}%
\pgfpathlineto{\pgfqpoint{2.451617in}{1.980001in}}%
\pgfpathlineto{\pgfqpoint{2.553698in}{1.477055in}}%
\pgfpathlineto{\pgfqpoint{2.663749in}{1.075846in}}%
\pgfpathlineto{\pgfqpoint{2.782394in}{1.491078in}}%
\pgfpathlineto{\pgfqpoint{2.910303in}{1.429703in}}%
\pgfpathlineto{\pgfqpoint{2.910303in}{1.429703in}}%
\pgfpathlineto{\pgfqpoint{2.998019in}{1.552902in}}%
\pgfpathlineto{\pgfqpoint{3.090092in}{1.325439in}}%
\pgfpathlineto{\pgfqpoint{3.186738in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.288184in}{1.531427in}}%
\pgfpathlineto{\pgfqpoint{3.394669in}{1.748954in}}%
\pgfpathlineto{\pgfqpoint{3.506443in}{1.816225in}}%
\pgfpathlineto{\pgfqpoint{3.623769in}{1.847168in}}%
\pgfpathlineto{\pgfqpoint{3.746922in}{1.850442in}}%
\pgfpathlineto{\pgfqpoint{3.876192in}{1.838436in}}%
\pgfpathlineto{\pgfqpoint{4.011883in}{1.845672in}}%
\pgfpathlineto{\pgfqpoint{4.154314in}{1.833957in}}%
\pgfpathlineto{\pgfqpoint{4.303820in}{1.841318in}}%
\pgfpathlineto{\pgfqpoint{4.460751in}{1.852080in}}%
\pgfpathlineto{\pgfqpoint{4.625477in}{1.836701in}}%
\pgfpathlineto{\pgfqpoint{4.706970in}{1.837264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144319in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{1.144319in}{3.820000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693081in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{4.693081in}{3.820000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144319in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{4.693081in}{0.879554in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144319in}{3.820000in}}%
\pgfpathlineto{\pgfqpoint{4.693081in}{3.820000in}}%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures5/figure5-corr-decoded.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,lmodern}
%%   \usepackage[scientific-notation=true]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{Liberation Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055996in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{3.265751in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{3.265751in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{1.055996in}{3.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.276971in,y=0.745646in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.718922in,y=0.745646in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.160873in,y=0.745646in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.602825in,y=0.745646in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.044776in,y=0.745646in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.628431in,y=0.951630in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.628431in,y=2.023053in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.628431in,y=3.094477in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.572875in,y=2.021434in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont Correlation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276971in}{1.023804in}}%
\pgfpathcurveto{\pgfqpoint{1.293590in}{1.023804in}}{\pgfqpoint{1.309531in}{1.030406in}}{\pgfqpoint{1.321283in}{1.042158in}}%
\pgfpathcurveto{\pgfqpoint{1.333034in}{1.053909in}}{\pgfqpoint{1.339637in}{1.069850in}}{\pgfqpoint{1.339637in}{1.086469in}}%
\pgfpathcurveto{\pgfqpoint{1.339637in}{1.103088in}}{\pgfqpoint{1.333034in}{1.119029in}}{\pgfqpoint{1.321283in}{1.130781in}}%
\pgfpathcurveto{\pgfqpoint{1.309531in}{1.142532in}}{\pgfqpoint{1.293590in}{1.149135in}}{\pgfqpoint{1.276971in}{1.149135in}}%
\pgfpathcurveto{\pgfqpoint{1.260352in}{1.149135in}}{\pgfqpoint{1.244411in}{1.142532in}}{\pgfqpoint{1.232660in}{1.130781in}}%
\pgfpathcurveto{\pgfqpoint{1.220908in}{1.119029in}}{\pgfqpoint{1.214305in}{1.103088in}}{\pgfqpoint{1.214305in}{1.086469in}}%
\pgfpathcurveto{\pgfqpoint{1.214305in}{1.069850in}}{\pgfqpoint{1.220908in}{1.053909in}}{\pgfqpoint{1.232660in}{1.042158in}}%
\pgfpathcurveto{\pgfqpoint{1.244411in}{1.030406in}}{\pgfqpoint{1.260352in}{1.023804in}}{\pgfqpoint{1.276971in}{1.023804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718922in}{1.043837in}}%
\pgfpathcurveto{\pgfqpoint{1.735541in}{1.043837in}}{\pgfqpoint{1.751482in}{1.050440in}}{\pgfqpoint{1.763234in}{1.062191in}}%
\pgfpathcurveto{\pgfqpoint{1.774985in}{1.073943in}}{\pgfqpoint{1.781588in}{1.089883in}}{\pgfqpoint{1.781588in}{1.106503in}}%
\pgfpathcurveto{\pgfqpoint{1.781588in}{1.123122in}}{\pgfqpoint{1.774985in}{1.139062in}}{\pgfqpoint{1.763234in}{1.150814in}}%
\pgfpathcurveto{\pgfqpoint{1.751482in}{1.162565in}}{\pgfqpoint{1.735541in}{1.169168in}}{\pgfqpoint{1.718922in}{1.169168in}}%
\pgfpathcurveto{\pgfqpoint{1.702303in}{1.169168in}}{\pgfqpoint{1.686362in}{1.162565in}}{\pgfqpoint{1.674611in}{1.150814in}}%
\pgfpathcurveto{\pgfqpoint{1.662859in}{1.139062in}}{\pgfqpoint{1.656257in}{1.123122in}}{\pgfqpoint{1.656257in}{1.106503in}}%
\pgfpathcurveto{\pgfqpoint{1.656257in}{1.089883in}}{\pgfqpoint{1.662859in}{1.073943in}}{\pgfqpoint{1.674611in}{1.062191in}}%
\pgfpathcurveto{\pgfqpoint{1.686362in}{1.050440in}}{\pgfqpoint{1.702303in}{1.043837in}}{\pgfqpoint{1.718922in}{1.043837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160873in}{1.053861in}}%
\pgfpathcurveto{\pgfqpoint{2.177493in}{1.053861in}}{\pgfqpoint{2.193433in}{1.060464in}}{\pgfqpoint{2.205185in}{1.072216in}}%
\pgfpathcurveto{\pgfqpoint{2.216936in}{1.083967in}}{\pgfqpoint{2.223539in}{1.099908in}}{\pgfqpoint{2.223539in}{1.116527in}}%
\pgfpathcurveto{\pgfqpoint{2.223539in}{1.133146in}}{\pgfqpoint{2.216936in}{1.149087in}}{\pgfqpoint{2.205185in}{1.160839in}}%
\pgfpathcurveto{\pgfqpoint{2.193433in}{1.172590in}}{\pgfqpoint{2.177493in}{1.179193in}}{\pgfqpoint{2.160873in}{1.179193in}}%
\pgfpathcurveto{\pgfqpoint{2.144254in}{1.179193in}}{\pgfqpoint{2.128314in}{1.172590in}}{\pgfqpoint{2.116562in}{1.160839in}}%
\pgfpathcurveto{\pgfqpoint{2.104811in}{1.149087in}}{\pgfqpoint{2.098208in}{1.133146in}}{\pgfqpoint{2.098208in}{1.116527in}}%
\pgfpathcurveto{\pgfqpoint{2.098208in}{1.099908in}}{\pgfqpoint{2.104811in}{1.083967in}}{\pgfqpoint{2.116562in}{1.072216in}}%
\pgfpathcurveto{\pgfqpoint{2.128314in}{1.060464in}}{\pgfqpoint{2.144254in}{1.053861in}}{\pgfqpoint{2.160873in}{1.053861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602825in}{1.047868in}}%
\pgfpathcurveto{\pgfqpoint{2.619444in}{1.047868in}}{\pgfqpoint{2.635384in}{1.054471in}}{\pgfqpoint{2.647136in}{1.066223in}}%
\pgfpathcurveto{\pgfqpoint{2.658887in}{1.077974in}}{\pgfqpoint{2.665490in}{1.093915in}}{\pgfqpoint{2.665490in}{1.110534in}}%
\pgfpathcurveto{\pgfqpoint{2.665490in}{1.127153in}}{\pgfqpoint{2.658887in}{1.143094in}}{\pgfqpoint{2.647136in}{1.154845in}}%
\pgfpathcurveto{\pgfqpoint{2.635384in}{1.166597in}}{\pgfqpoint{2.619444in}{1.173200in}}{\pgfqpoint{2.602825in}{1.173200in}}%
\pgfpathcurveto{\pgfqpoint{2.586205in}{1.173200in}}{\pgfqpoint{2.570265in}{1.166597in}}{\pgfqpoint{2.558513in}{1.154845in}}%
\pgfpathcurveto{\pgfqpoint{2.546762in}{1.143094in}}{\pgfqpoint{2.540159in}{1.127153in}}{\pgfqpoint{2.540159in}{1.110534in}}%
\pgfpathcurveto{\pgfqpoint{2.540159in}{1.093915in}}{\pgfqpoint{2.546762in}{1.077974in}}{\pgfqpoint{2.558513in}{1.066223in}}%
\pgfpathcurveto{\pgfqpoint{2.570265in}{1.054471in}}{\pgfqpoint{2.586205in}{1.047868in}}{\pgfqpoint{2.602825in}{1.047868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044776in}{1.266387in}}%
\pgfpathcurveto{\pgfqpoint{3.061395in}{1.266387in}}{\pgfqpoint{3.077335in}{1.272990in}}{\pgfqpoint{3.089087in}{1.284741in}}%
\pgfpathcurveto{\pgfqpoint{3.100838in}{1.296493in}}{\pgfqpoint{3.107441in}{1.312434in}}{\pgfqpoint{3.107441in}{1.329053in}}%
\pgfpathcurveto{\pgfqpoint{3.107441in}{1.345672in}}{\pgfqpoint{3.100838in}{1.361613in}}{\pgfqpoint{3.089087in}{1.373364in}}%
\pgfpathcurveto{\pgfqpoint{3.077335in}{1.385116in}}{\pgfqpoint{3.061395in}{1.391718in}}{\pgfqpoint{3.044776in}{1.391718in}}%
\pgfpathcurveto{\pgfqpoint{3.028156in}{1.391718in}}{\pgfqpoint{3.012216in}{1.385116in}}{\pgfqpoint{3.000464in}{1.373364in}}%
\pgfpathcurveto{\pgfqpoint{2.988713in}{1.361613in}}{\pgfqpoint{2.982110in}{1.345672in}}{\pgfqpoint{2.982110in}{1.329053in}}%
\pgfpathcurveto{\pgfqpoint{2.982110in}{1.312434in}}{\pgfqpoint{2.988713in}{1.296493in}}{\pgfqpoint{3.000464in}{1.284741in}}%
\pgfpathcurveto{\pgfqpoint{3.012216in}{1.272990in}}{\pgfqpoint{3.028156in}{1.266387in}}{\pgfqpoint{3.044776in}{1.266387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276971in}{0.978894in}}%
\pgfpathcurveto{\pgfqpoint{1.293590in}{0.978894in}}{\pgfqpoint{1.309531in}{0.985496in}}{\pgfqpoint{1.321283in}{0.997248in}}%
\pgfpathcurveto{\pgfqpoint{1.333034in}{1.008999in}}{\pgfqpoint{1.339637in}{1.024940in}}{\pgfqpoint{1.339637in}{1.041559in}}%
\pgfpathcurveto{\pgfqpoint{1.339637in}{1.058178in}}{\pgfqpoint{1.333034in}{1.074119in}}{\pgfqpoint{1.321283in}{1.085871in}}%
\pgfpathcurveto{\pgfqpoint{1.309531in}{1.097622in}}{\pgfqpoint{1.293590in}{1.104225in}}{\pgfqpoint{1.276971in}{1.104225in}}%
\pgfpathcurveto{\pgfqpoint{1.260352in}{1.104225in}}{\pgfqpoint{1.244411in}{1.097622in}}{\pgfqpoint{1.232660in}{1.085871in}}%
\pgfpathcurveto{\pgfqpoint{1.220908in}{1.074119in}}{\pgfqpoint{1.214305in}{1.058178in}}{\pgfqpoint{1.214305in}{1.041559in}}%
\pgfpathcurveto{\pgfqpoint{1.214305in}{1.024940in}}{\pgfqpoint{1.220908in}{1.008999in}}{\pgfqpoint{1.232660in}{0.997248in}}%
\pgfpathcurveto{\pgfqpoint{1.244411in}{0.985496in}}{\pgfqpoint{1.260352in}{0.978894in}}{\pgfqpoint{1.276971in}{0.978894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718922in}{2.379712in}}%
\pgfpathcurveto{\pgfqpoint{1.735541in}{2.379712in}}{\pgfqpoint{1.751482in}{2.386315in}}{\pgfqpoint{1.763234in}{2.398066in}}%
\pgfpathcurveto{\pgfqpoint{1.774985in}{2.409818in}}{\pgfqpoint{1.781588in}{2.425758in}}{\pgfqpoint{1.781588in}{2.442378in}}%
\pgfpathcurveto{\pgfqpoint{1.781588in}{2.458997in}}{\pgfqpoint{1.774985in}{2.474937in}}{\pgfqpoint{1.763234in}{2.486689in}}%
\pgfpathcurveto{\pgfqpoint{1.751482in}{2.498440in}}{\pgfqpoint{1.735541in}{2.505043in}}{\pgfqpoint{1.718922in}{2.505043in}}%
\pgfpathcurveto{\pgfqpoint{1.702303in}{2.505043in}}{\pgfqpoint{1.686362in}{2.498440in}}{\pgfqpoint{1.674611in}{2.486689in}}%
\pgfpathcurveto{\pgfqpoint{1.662859in}{2.474937in}}{\pgfqpoint{1.656257in}{2.458997in}}{\pgfqpoint{1.656257in}{2.442378in}}%
\pgfpathcurveto{\pgfqpoint{1.656257in}{2.425758in}}{\pgfqpoint{1.662859in}{2.409818in}}{\pgfqpoint{1.674611in}{2.398066in}}%
\pgfpathcurveto{\pgfqpoint{1.686362in}{2.386315in}}{\pgfqpoint{1.702303in}{2.379712in}}{\pgfqpoint{1.718922in}{2.379712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160873in}{2.532356in}}%
\pgfpathcurveto{\pgfqpoint{2.177493in}{2.532356in}}{\pgfqpoint{2.193433in}{2.538958in}}{\pgfqpoint{2.205185in}{2.550710in}}%
\pgfpathcurveto{\pgfqpoint{2.216936in}{2.562461in}}{\pgfqpoint{2.223539in}{2.578402in}}{\pgfqpoint{2.223539in}{2.595021in}}%
\pgfpathcurveto{\pgfqpoint{2.223539in}{2.611640in}}{\pgfqpoint{2.216936in}{2.627581in}}{\pgfqpoint{2.205185in}{2.639333in}}%
\pgfpathcurveto{\pgfqpoint{2.193433in}{2.651084in}}{\pgfqpoint{2.177493in}{2.657687in}}{\pgfqpoint{2.160873in}{2.657687in}}%
\pgfpathcurveto{\pgfqpoint{2.144254in}{2.657687in}}{\pgfqpoint{2.128314in}{2.651084in}}{\pgfqpoint{2.116562in}{2.639333in}}%
\pgfpathcurveto{\pgfqpoint{2.104811in}{2.627581in}}{\pgfqpoint{2.098208in}{2.611640in}}{\pgfqpoint{2.098208in}{2.595021in}}%
\pgfpathcurveto{\pgfqpoint{2.098208in}{2.578402in}}{\pgfqpoint{2.104811in}{2.562461in}}{\pgfqpoint{2.116562in}{2.550710in}}%
\pgfpathcurveto{\pgfqpoint{2.128314in}{2.538958in}}{\pgfqpoint{2.144254in}{2.532356in}}{\pgfqpoint{2.160873in}{2.532356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602825in}{2.633756in}}%
\pgfpathcurveto{\pgfqpoint{2.619444in}{2.633756in}}{\pgfqpoint{2.635384in}{2.640359in}}{\pgfqpoint{2.647136in}{2.652110in}}%
\pgfpathcurveto{\pgfqpoint{2.658887in}{2.663862in}}{\pgfqpoint{2.665490in}{2.679803in}}{\pgfqpoint{2.665490in}{2.696422in}}%
\pgfpathcurveto{\pgfqpoint{2.665490in}{2.713041in}}{\pgfqpoint{2.658887in}{2.728982in}}{\pgfqpoint{2.647136in}{2.740733in}}%
\pgfpathcurveto{\pgfqpoint{2.635384in}{2.752485in}}{\pgfqpoint{2.619444in}{2.759088in}}{\pgfqpoint{2.602825in}{2.759088in}}%
\pgfpathcurveto{\pgfqpoint{2.586205in}{2.759088in}}{\pgfqpoint{2.570265in}{2.752485in}}{\pgfqpoint{2.558513in}{2.740733in}}%
\pgfpathcurveto{\pgfqpoint{2.546762in}{2.728982in}}{\pgfqpoint{2.540159in}{2.713041in}}{\pgfqpoint{2.540159in}{2.696422in}}%
\pgfpathcurveto{\pgfqpoint{2.540159in}{2.679803in}}{\pgfqpoint{2.546762in}{2.663862in}}{\pgfqpoint{2.558513in}{2.652110in}}%
\pgfpathcurveto{\pgfqpoint{2.570265in}{2.640359in}}{\pgfqpoint{2.586205in}{2.633756in}}{\pgfqpoint{2.602825in}{2.633756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044776in}{2.640954in}}%
\pgfpathcurveto{\pgfqpoint{3.061395in}{2.640954in}}{\pgfqpoint{3.077335in}{2.647557in}}{\pgfqpoint{3.089087in}{2.659308in}}%
\pgfpathcurveto{\pgfqpoint{3.100838in}{2.671060in}}{\pgfqpoint{3.107441in}{2.687000in}}{\pgfqpoint{3.107441in}{2.703619in}}%
\pgfpathcurveto{\pgfqpoint{3.107441in}{2.720239in}}{\pgfqpoint{3.100838in}{2.736179in}}{\pgfqpoint{3.089087in}{2.747931in}}%
\pgfpathcurveto{\pgfqpoint{3.077335in}{2.759682in}}{\pgfqpoint{3.061395in}{2.766285in}}{\pgfqpoint{3.044776in}{2.766285in}}%
\pgfpathcurveto{\pgfqpoint{3.028156in}{2.766285in}}{\pgfqpoint{3.012216in}{2.759682in}}{\pgfqpoint{3.000464in}{2.747931in}}%
\pgfpathcurveto{\pgfqpoint{2.988713in}{2.736179in}}{\pgfqpoint{2.982110in}{2.720239in}}{\pgfqpoint{2.982110in}{2.703619in}}%
\pgfpathcurveto{\pgfqpoint{2.982110in}{2.687000in}}{\pgfqpoint{2.988713in}{2.671060in}}{\pgfqpoint{3.000464in}{2.659308in}}%
\pgfpathcurveto{\pgfqpoint{3.012216in}{2.647557in}}{\pgfqpoint{3.028156in}{2.640954in}}{\pgfqpoint{3.044776in}{2.640954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276971in}{1.086469in}}%
\pgfpathlineto{\pgfqpoint{1.718922in}{1.106503in}}%
\pgfpathlineto{\pgfqpoint{2.160873in}{1.116527in}}%
\pgfpathlineto{\pgfqpoint{2.602825in}{1.110534in}}%
\pgfpathlineto{\pgfqpoint{3.044776in}{1.329053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276971in}{0.912227in}}%
\pgfpathlineto{\pgfqpoint{1.276971in}{1.302405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718922in}{0.911478in}}%
\pgfpathlineto{\pgfqpoint{1.718922in}{1.287621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160873in}{0.915632in}}%
\pgfpathlineto{\pgfqpoint{2.160873in}{1.339589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602825in}{0.911785in}}%
\pgfpathlineto{\pgfqpoint{2.602825in}{1.316699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044776in}{1.075718in}}%
\pgfpathlineto{\pgfqpoint{3.044776in}{1.551842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276971in}{1.041559in}}%
\pgfpathlineto{\pgfqpoint{1.718922in}{2.442378in}}%
\pgfpathlineto{\pgfqpoint{2.160873in}{2.595021in}}%
\pgfpathlineto{\pgfqpoint{2.602825in}{2.696422in}}%
\pgfpathlineto{\pgfqpoint{3.044776in}{2.703619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276971in}{0.860537in}}%
\pgfpathlineto{\pgfqpoint{1.276971in}{1.230487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718922in}{2.252678in}}%
\pgfpathlineto{\pgfqpoint{1.718922in}{2.600883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160873in}{2.497694in}}%
\pgfpathlineto{\pgfqpoint{2.160873in}{2.689990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602825in}{2.558137in}}%
\pgfpathlineto{\pgfqpoint{2.602825in}{2.806152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.055996in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044776in}{2.602507in}}%
\pgfpathlineto{\pgfqpoint{3.044776in}{2.787751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055996in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{1.055996in}{3.200000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265751in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{3.265751in}{3.200000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055996in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{3.265751in}{0.842868in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055996in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{3.265751in}{3.200000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.160873in,y=3.283333in,,base]{\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \gamma = 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333120in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{6.542876in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{6.542876in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{4.333120in}{3.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554096in,y=0.745646in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.996047in,y=0.745646in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.437998in,y=0.745646in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.879949in,y=0.745646in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.321900in,y=0.745646in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.437998in,y=0.421264in,,top]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont Number of shared Gap Junctions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.333120in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.554096in}{1.026277in}}%
\pgfpathcurveto{\pgfqpoint{4.570715in}{1.026277in}}{\pgfqpoint{4.586655in}{1.032880in}}{\pgfqpoint{4.598407in}{1.044631in}}%
\pgfpathcurveto{\pgfqpoint{4.610158in}{1.056383in}}{\pgfqpoint{4.616761in}{1.072324in}}{\pgfqpoint{4.616761in}{1.088943in}}%
\pgfpathcurveto{\pgfqpoint{4.616761in}{1.105562in}}{\pgfqpoint{4.610158in}{1.121503in}}{\pgfqpoint{4.598407in}{1.133254in}}%
\pgfpathcurveto{\pgfqpoint{4.586655in}{1.145006in}}{\pgfqpoint{4.570715in}{1.151609in}}{\pgfqpoint{4.554096in}{1.151609in}}%
\pgfpathcurveto{\pgfqpoint{4.537476in}{1.151609in}}{\pgfqpoint{4.521536in}{1.145006in}}{\pgfqpoint{4.509784in}{1.133254in}}%
\pgfpathcurveto{\pgfqpoint{4.498033in}{1.121503in}}{\pgfqpoint{4.491430in}{1.105562in}}{\pgfqpoint{4.491430in}{1.088943in}}%
\pgfpathcurveto{\pgfqpoint{4.491430in}{1.072324in}}{\pgfqpoint{4.498033in}{1.056383in}}{\pgfqpoint{4.509784in}{1.044631in}}%
\pgfpathcurveto{\pgfqpoint{4.521536in}{1.032880in}}{\pgfqpoint{4.537476in}{1.026277in}}{\pgfqpoint{4.554096in}{1.026277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.333120in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996047in}{2.317362in}}%
\pgfpathcurveto{\pgfqpoint{5.012666in}{2.317362in}}{\pgfqpoint{5.028607in}{2.323965in}}{\pgfqpoint{5.040358in}{2.335716in}}%
\pgfpathcurveto{\pgfqpoint{5.052110in}{2.347468in}}{\pgfqpoint{5.058712in}{2.363408in}}{\pgfqpoint{5.058712in}{2.380028in}}%
\pgfpathcurveto{\pgfqpoint{5.058712in}{2.396647in}}{\pgfqpoint{5.052110in}{2.412587in}}{\pgfqpoint{5.040358in}{2.424339in}}%
\pgfpathcurveto{\pgfqpoint{5.028607in}{2.436090in}}{\pgfqpoint{5.012666in}{2.442693in}}{\pgfqpoint{4.996047in}{2.442693in}}%
\pgfpathcurveto{\pgfqpoint{4.979428in}{2.442693in}}{\pgfqpoint{4.963487in}{2.436090in}}{\pgfqpoint{4.951735in}{2.424339in}}%
\pgfpathcurveto{\pgfqpoint{4.939984in}{2.412587in}}{\pgfqpoint{4.933381in}{2.396647in}}{\pgfqpoint{4.933381in}{2.380028in}}%
\pgfpathcurveto{\pgfqpoint{4.933381in}{2.363408in}}{\pgfqpoint{4.939984in}{2.347468in}}{\pgfqpoint{4.951735in}{2.335716in}}%
\pgfpathcurveto{\pgfqpoint{4.963487in}{2.323965in}}{\pgfqpoint{4.979428in}{2.317362in}}{\pgfqpoint{4.996047in}{2.317362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.333120in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.437998in}{2.608267in}}%
\pgfpathcurveto{\pgfqpoint{5.454617in}{2.608267in}}{\pgfqpoint{5.470558in}{2.614870in}}{\pgfqpoint{5.482309in}{2.626621in}}%
\pgfpathcurveto{\pgfqpoint{5.494061in}{2.638373in}}{\pgfqpoint{5.500664in}{2.654313in}}{\pgfqpoint{5.500664in}{2.670933in}}%
\pgfpathcurveto{\pgfqpoint{5.500664in}{2.687552in}}{\pgfqpoint{5.494061in}{2.703492in}}{\pgfqpoint{5.482309in}{2.715244in}}%
\pgfpathcurveto{\pgfqpoint{5.470558in}{2.726995in}}{\pgfqpoint{5.454617in}{2.733598in}}{\pgfqpoint{5.437998in}{2.733598in}}%
\pgfpathcurveto{\pgfqpoint{5.421379in}{2.733598in}}{\pgfqpoint{5.405438in}{2.726995in}}{\pgfqpoint{5.393686in}{2.715244in}}%
\pgfpathcurveto{\pgfqpoint{5.381935in}{2.703492in}}{\pgfqpoint{5.375332in}{2.687552in}}{\pgfqpoint{5.375332in}{2.670933in}}%
\pgfpathcurveto{\pgfqpoint{5.375332in}{2.654313in}}{\pgfqpoint{5.381935in}{2.638373in}}{\pgfqpoint{5.393686in}{2.626621in}}%
\pgfpathcurveto{\pgfqpoint{5.405438in}{2.614870in}}{\pgfqpoint{5.421379in}{2.608267in}}{\pgfqpoint{5.437998in}{2.608267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.333120in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.879949in}{2.678044in}}%
\pgfpathcurveto{\pgfqpoint{5.896568in}{2.678044in}}{\pgfqpoint{5.912509in}{2.684647in}}{\pgfqpoint{5.924260in}{2.696398in}}%
\pgfpathcurveto{\pgfqpoint{5.936012in}{2.708150in}}{\pgfqpoint{5.942615in}{2.724091in}}{\pgfqpoint{5.942615in}{2.740710in}}%
\pgfpathcurveto{\pgfqpoint{5.942615in}{2.757329in}}{\pgfqpoint{5.936012in}{2.773270in}}{\pgfqpoint{5.924260in}{2.785021in}}%
\pgfpathcurveto{\pgfqpoint{5.912509in}{2.796773in}}{\pgfqpoint{5.896568in}{2.803375in}}{\pgfqpoint{5.879949in}{2.803375in}}%
\pgfpathcurveto{\pgfqpoint{5.863330in}{2.803375in}}{\pgfqpoint{5.847389in}{2.796773in}}{\pgfqpoint{5.835638in}{2.785021in}}%
\pgfpathcurveto{\pgfqpoint{5.823886in}{2.773270in}}{\pgfqpoint{5.817283in}{2.757329in}}{\pgfqpoint{5.817283in}{2.740710in}}%
\pgfpathcurveto{\pgfqpoint{5.817283in}{2.724091in}}{\pgfqpoint{5.823886in}{2.708150in}}{\pgfqpoint{5.835638in}{2.696398in}}%
\pgfpathcurveto{\pgfqpoint{5.847389in}{2.684647in}}{\pgfqpoint{5.863330in}{2.678044in}}{\pgfqpoint{5.879949in}{2.678044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.333120in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.321900in}{2.692891in}}%
\pgfpathcurveto{\pgfqpoint{6.338519in}{2.692891in}}{\pgfqpoint{6.354460in}{2.699494in}}{\pgfqpoint{6.366211in}{2.711246in}}%
\pgfpathcurveto{\pgfqpoint{6.377963in}{2.722997in}}{\pgfqpoint{6.384566in}{2.738938in}}{\pgfqpoint{6.384566in}{2.755557in}}%
\pgfpathcurveto{\pgfqpoint{6.384566in}{2.772176in}}{\pgfqpoint{6.377963in}{2.788117in}}{\pgfqpoint{6.366211in}{2.799869in}}%
\pgfpathcurveto{\pgfqpoint{6.354460in}{2.811620in}}{\pgfqpoint{6.338519in}{2.818223in}}{\pgfqpoint{6.321900in}{2.818223in}}%
\pgfpathcurveto{\pgfqpoint{6.305281in}{2.818223in}}{\pgfqpoint{6.289340in}{2.811620in}}{\pgfqpoint{6.277589in}{2.799869in}}%
\pgfpathcurveto{\pgfqpoint{6.265837in}{2.788117in}}{\pgfqpoint{6.259234in}{2.772176in}}{\pgfqpoint{6.259234in}{2.755557in}}%
\pgfpathcurveto{\pgfqpoint{6.259234in}{2.738938in}}{\pgfqpoint{6.265837in}{2.722997in}}{\pgfqpoint{6.277589in}{2.711246in}}%
\pgfpathcurveto{\pgfqpoint{6.289340in}{2.699494in}}{\pgfqpoint{6.305281in}{2.692891in}}{\pgfqpoint{6.321900in}{2.692891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.333120in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.554096in}{0.932708in}}%
\pgfpathcurveto{\pgfqpoint{4.570715in}{0.932708in}}{\pgfqpoint{4.586655in}{0.939311in}}{\pgfqpoint{4.598407in}{0.951063in}}%
\pgfpathcurveto{\pgfqpoint{4.610158in}{0.962814in}}{\pgfqpoint{4.616761in}{0.978755in}}{\pgfqpoint{4.616761in}{0.995374in}}%
\pgfpathcurveto{\pgfqpoint{4.616761in}{1.011993in}}{\pgfqpoint{4.610158in}{1.027934in}}{\pgfqpoint{4.598407in}{1.039685in}}%
\pgfpathcurveto{\pgfqpoint{4.586655in}{1.051437in}}{\pgfqpoint{4.570715in}{1.058040in}}{\pgfqpoint{4.554096in}{1.058040in}}%
\pgfpathcurveto{\pgfqpoint{4.537476in}{1.058040in}}{\pgfqpoint{4.521536in}{1.051437in}}{\pgfqpoint{4.509784in}{1.039685in}}%
\pgfpathcurveto{\pgfqpoint{4.498033in}{1.027934in}}{\pgfqpoint{4.491430in}{1.011993in}}{\pgfqpoint{4.491430in}{0.995374in}}%
\pgfpathcurveto{\pgfqpoint{4.491430in}{0.978755in}}{\pgfqpoint{4.498033in}{0.962814in}}{\pgfqpoint{4.509784in}{0.951063in}}%
\pgfpathcurveto{\pgfqpoint{4.521536in}{0.939311in}}{\pgfqpoint{4.537476in}{0.932708in}}{\pgfqpoint{4.554096in}{0.932708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.333120in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996047in}{2.144647in}}%
\pgfpathcurveto{\pgfqpoint{5.012666in}{2.144647in}}{\pgfqpoint{5.028607in}{2.151250in}}{\pgfqpoint{5.040358in}{2.163001in}}%
\pgfpathcurveto{\pgfqpoint{5.052110in}{2.174753in}}{\pgfqpoint{5.058712in}{2.190693in}}{\pgfqpoint{5.058712in}{2.207312in}}%
\pgfpathcurveto{\pgfqpoint{5.058712in}{2.223932in}}{\pgfqpoint{5.052110in}{2.239872in}}{\pgfqpoint{5.040358in}{2.251624in}}%
\pgfpathcurveto{\pgfqpoint{5.028607in}{2.263375in}}{\pgfqpoint{5.012666in}{2.269978in}}{\pgfqpoint{4.996047in}{2.269978in}}%
\pgfpathcurveto{\pgfqpoint{4.979428in}{2.269978in}}{\pgfqpoint{4.963487in}{2.263375in}}{\pgfqpoint{4.951735in}{2.251624in}}%
\pgfpathcurveto{\pgfqpoint{4.939984in}{2.239872in}}{\pgfqpoint{4.933381in}{2.223932in}}{\pgfqpoint{4.933381in}{2.207312in}}%
\pgfpathcurveto{\pgfqpoint{4.933381in}{2.190693in}}{\pgfqpoint{4.939984in}{2.174753in}}{\pgfqpoint{4.951735in}{2.163001in}}%
\pgfpathcurveto{\pgfqpoint{4.963487in}{2.151250in}}{\pgfqpoint{4.979428in}{2.144647in}}{\pgfqpoint{4.996047in}{2.144647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.333120in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.437998in}{2.473587in}}%
\pgfpathcurveto{\pgfqpoint{5.454617in}{2.473587in}}{\pgfqpoint{5.470558in}{2.480190in}}{\pgfqpoint{5.482309in}{2.491942in}}%
\pgfpathcurveto{\pgfqpoint{5.494061in}{2.503693in}}{\pgfqpoint{5.500664in}{2.519634in}}{\pgfqpoint{5.500664in}{2.536253in}}%
\pgfpathcurveto{\pgfqpoint{5.500664in}{2.552872in}}{\pgfqpoint{5.494061in}{2.568813in}}{\pgfqpoint{5.482309in}{2.580564in}}%
\pgfpathcurveto{\pgfqpoint{5.470558in}{2.592316in}}{\pgfqpoint{5.454617in}{2.598919in}}{\pgfqpoint{5.437998in}{2.598919in}}%
\pgfpathcurveto{\pgfqpoint{5.421379in}{2.598919in}}{\pgfqpoint{5.405438in}{2.592316in}}{\pgfqpoint{5.393686in}{2.580564in}}%
\pgfpathcurveto{\pgfqpoint{5.381935in}{2.568813in}}{\pgfqpoint{5.375332in}{2.552872in}}{\pgfqpoint{5.375332in}{2.536253in}}%
\pgfpathcurveto{\pgfqpoint{5.375332in}{2.519634in}}{\pgfqpoint{5.381935in}{2.503693in}}{\pgfqpoint{5.393686in}{2.491942in}}%
\pgfpathcurveto{\pgfqpoint{5.405438in}{2.480190in}}{\pgfqpoint{5.421379in}{2.473587in}}{\pgfqpoint{5.437998in}{2.473587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.333120in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.879949in}{2.578813in}}%
\pgfpathcurveto{\pgfqpoint{5.896568in}{2.578813in}}{\pgfqpoint{5.912509in}{2.585416in}}{\pgfqpoint{5.924260in}{2.597168in}}%
\pgfpathcurveto{\pgfqpoint{5.936012in}{2.608919in}}{\pgfqpoint{5.942615in}{2.624860in}}{\pgfqpoint{5.942615in}{2.641479in}}%
\pgfpathcurveto{\pgfqpoint{5.942615in}{2.658098in}}{\pgfqpoint{5.936012in}{2.674039in}}{\pgfqpoint{5.924260in}{2.685790in}}%
\pgfpathcurveto{\pgfqpoint{5.912509in}{2.697542in}}{\pgfqpoint{5.896568in}{2.704145in}}{\pgfqpoint{5.879949in}{2.704145in}}%
\pgfpathcurveto{\pgfqpoint{5.863330in}{2.704145in}}{\pgfqpoint{5.847389in}{2.697542in}}{\pgfqpoint{5.835638in}{2.685790in}}%
\pgfpathcurveto{\pgfqpoint{5.823886in}{2.674039in}}{\pgfqpoint{5.817283in}{2.658098in}}{\pgfqpoint{5.817283in}{2.641479in}}%
\pgfpathcurveto{\pgfqpoint{5.817283in}{2.624860in}}{\pgfqpoint{5.823886in}{2.608919in}}{\pgfqpoint{5.835638in}{2.597168in}}%
\pgfpathcurveto{\pgfqpoint{5.847389in}{2.585416in}}{\pgfqpoint{5.863330in}{2.578813in}}{\pgfqpoint{5.879949in}{2.578813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.333120in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.321900in}{2.590514in}}%
\pgfpathcurveto{\pgfqpoint{6.338519in}{2.590514in}}{\pgfqpoint{6.354460in}{2.597117in}}{\pgfqpoint{6.366211in}{2.608869in}}%
\pgfpathcurveto{\pgfqpoint{6.377963in}{2.620620in}}{\pgfqpoint{6.384566in}{2.636561in}}{\pgfqpoint{6.384566in}{2.653180in}}%
\pgfpathcurveto{\pgfqpoint{6.384566in}{2.669799in}}{\pgfqpoint{6.377963in}{2.685740in}}{\pgfqpoint{6.366211in}{2.697491in}}%
\pgfpathcurveto{\pgfqpoint{6.354460in}{2.709243in}}{\pgfqpoint{6.338519in}{2.715846in}}{\pgfqpoint{6.321900in}{2.715846in}}%
\pgfpathcurveto{\pgfqpoint{6.305281in}{2.715846in}}{\pgfqpoint{6.289340in}{2.709243in}}{\pgfqpoint{6.277589in}{2.697491in}}%
\pgfpathcurveto{\pgfqpoint{6.265837in}{2.685740in}}{\pgfqpoint{6.259234in}{2.669799in}}{\pgfqpoint{6.259234in}{2.653180in}}%
\pgfpathcurveto{\pgfqpoint{6.259234in}{2.636561in}}{\pgfqpoint{6.265837in}{2.620620in}}{\pgfqpoint{6.277589in}{2.608869in}}%
\pgfpathcurveto{\pgfqpoint{6.289340in}{2.597117in}}{\pgfqpoint{6.305281in}{2.590514in}}{\pgfqpoint{6.321900in}{2.590514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.333120in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.554096in}{1.088943in}}%
\pgfpathlineto{\pgfqpoint{4.996047in}{2.380028in}}%
\pgfpathlineto{\pgfqpoint{5.437998in}{2.670933in}}%
\pgfpathlineto{\pgfqpoint{5.879949in}{2.740710in}}%
\pgfpathlineto{\pgfqpoint{6.321900in}{2.755557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.333120in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.554096in}{0.884915in}}%
\pgfpathlineto{\pgfqpoint{4.554096in}{1.321271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.333120in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996047in}{2.008972in}}%
\pgfpathlineto{\pgfqpoint{4.996047in}{2.620853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.333120in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.437998in}{2.548673in}}%
\pgfpathlineto{\pgfqpoint{5.437998in}{2.786426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.333120in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.879949in}{2.648926in}}%
\pgfpathlineto{\pgfqpoint{5.879949in}{2.830555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.333120in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.321900in}{2.630427in}}%
\pgfpathlineto{\pgfqpoint{6.321900in}{2.861508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.333120in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.554096in}{0.995374in}}%
\pgfpathlineto{\pgfqpoint{4.996047in}{2.207312in}}%
\pgfpathlineto{\pgfqpoint{5.437998in}{2.536253in}}%
\pgfpathlineto{\pgfqpoint{5.879949in}{2.641479in}}%
\pgfpathlineto{\pgfqpoint{6.321900in}{2.653180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.333120in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.554096in}{0.848735in}}%
\pgfpathlineto{\pgfqpoint{4.554096in}{1.152063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.333120in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996047in}{1.787627in}}%
\pgfpathlineto{\pgfqpoint{4.996047in}{2.512811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.333120in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.437998in}{2.366307in}}%
\pgfpathlineto{\pgfqpoint{5.437998in}{2.671978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.333120in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.879949in}{2.560207in}}%
\pgfpathlineto{\pgfqpoint{5.879949in}{2.730475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.333120in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.321900in}{2.557881in}}%
\pgfpathlineto{\pgfqpoint{6.321900in}{2.743804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333120in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{4.333120in}{3.200000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.542876in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{6.542876in}{3.200000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333120in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{6.542876in}{0.842868in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333120in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{6.542876in}{3.200000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.437998in,y=3.283333in,,base]{\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \gamma = 5.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.610244in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{9.820000in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{9.820000in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{7.610244in}{3.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.831220in,y=0.745646in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.273171in,y=0.745646in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.715122in,y=0.745646in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.157073in,y=0.745646in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.599024in,y=0.745646in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.610244in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.831220in}{1.066259in}}%
\pgfpathcurveto{\pgfqpoint{7.847839in}{1.066259in}}{\pgfqpoint{7.863780in}{1.072862in}}{\pgfqpoint{7.875531in}{1.084613in}}%
\pgfpathcurveto{\pgfqpoint{7.887283in}{1.096365in}}{\pgfqpoint{7.893886in}{1.112305in}}{\pgfqpoint{7.893886in}{1.128924in}}%
\pgfpathcurveto{\pgfqpoint{7.893886in}{1.145544in}}{\pgfqpoint{7.887283in}{1.161484in}}{\pgfqpoint{7.875531in}{1.173236in}}%
\pgfpathcurveto{\pgfqpoint{7.863780in}{1.184987in}}{\pgfqpoint{7.847839in}{1.191590in}}{\pgfqpoint{7.831220in}{1.191590in}}%
\pgfpathcurveto{\pgfqpoint{7.814601in}{1.191590in}}{\pgfqpoint{7.798660in}{1.184987in}}{\pgfqpoint{7.786909in}{1.173236in}}%
\pgfpathcurveto{\pgfqpoint{7.775157in}{1.161484in}}{\pgfqpoint{7.768554in}{1.145544in}}{\pgfqpoint{7.768554in}{1.128924in}}%
\pgfpathcurveto{\pgfqpoint{7.768554in}{1.112305in}}{\pgfqpoint{7.775157in}{1.096365in}}{\pgfqpoint{7.786909in}{1.084613in}}%
\pgfpathcurveto{\pgfqpoint{7.798660in}{1.072862in}}{\pgfqpoint{7.814601in}{1.066259in}}{\pgfqpoint{7.831220in}{1.066259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.610244in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.273171in}{2.443568in}}%
\pgfpathcurveto{\pgfqpoint{8.289790in}{2.443568in}}{\pgfqpoint{8.305731in}{2.450171in}}{\pgfqpoint{8.317482in}{2.461923in}}%
\pgfpathcurveto{\pgfqpoint{8.329234in}{2.473674in}}{\pgfqpoint{8.335837in}{2.489615in}}{\pgfqpoint{8.335837in}{2.506234in}}%
\pgfpathcurveto{\pgfqpoint{8.335837in}{2.522853in}}{\pgfqpoint{8.329234in}{2.538794in}}{\pgfqpoint{8.317482in}{2.550546in}}%
\pgfpathcurveto{\pgfqpoint{8.305731in}{2.562297in}}{\pgfqpoint{8.289790in}{2.568900in}}{\pgfqpoint{8.273171in}{2.568900in}}%
\pgfpathcurveto{\pgfqpoint{8.256552in}{2.568900in}}{\pgfqpoint{8.240611in}{2.562297in}}{\pgfqpoint{8.228860in}{2.550546in}}%
\pgfpathcurveto{\pgfqpoint{8.217108in}{2.538794in}}{\pgfqpoint{8.210505in}{2.522853in}}{\pgfqpoint{8.210505in}{2.506234in}}%
\pgfpathcurveto{\pgfqpoint{8.210505in}{2.489615in}}{\pgfqpoint{8.217108in}{2.473674in}}{\pgfqpoint{8.228860in}{2.461923in}}%
\pgfpathcurveto{\pgfqpoint{8.240611in}{2.450171in}}{\pgfqpoint{8.256552in}{2.443568in}}{\pgfqpoint{8.273171in}{2.443568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.610244in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.715122in}{2.609184in}}%
\pgfpathcurveto{\pgfqpoint{8.731741in}{2.609184in}}{\pgfqpoint{8.747682in}{2.615787in}}{\pgfqpoint{8.759434in}{2.627538in}}%
\pgfpathcurveto{\pgfqpoint{8.771185in}{2.639290in}}{\pgfqpoint{8.777788in}{2.655231in}}{\pgfqpoint{8.777788in}{2.671850in}}%
\pgfpathcurveto{\pgfqpoint{8.777788in}{2.688469in}}{\pgfqpoint{8.771185in}{2.704410in}}{\pgfqpoint{8.759434in}{2.716161in}}%
\pgfpathcurveto{\pgfqpoint{8.747682in}{2.727913in}}{\pgfqpoint{8.731741in}{2.734515in}}{\pgfqpoint{8.715122in}{2.734515in}}%
\pgfpathcurveto{\pgfqpoint{8.698503in}{2.734515in}}{\pgfqpoint{8.682562in}{2.727913in}}{\pgfqpoint{8.670811in}{2.716161in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.704410in}}{\pgfqpoint{8.652457in}{2.688469in}}{\pgfqpoint{8.652457in}{2.671850in}}%
\pgfpathcurveto{\pgfqpoint{8.652457in}{2.655231in}}{\pgfqpoint{8.659059in}{2.639290in}}{\pgfqpoint{8.670811in}{2.627538in}}%
\pgfpathcurveto{\pgfqpoint{8.682562in}{2.615787in}}{\pgfqpoint{8.698503in}{2.609184in}}{\pgfqpoint{8.715122in}{2.609184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.610244in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.157073in}{2.624960in}}%
\pgfpathcurveto{\pgfqpoint{9.173692in}{2.624960in}}{\pgfqpoint{9.189633in}{2.631563in}}{\pgfqpoint{9.201385in}{2.643315in}}%
\pgfpathcurveto{\pgfqpoint{9.213136in}{2.655066in}}{\pgfqpoint{9.219739in}{2.671007in}}{\pgfqpoint{9.219739in}{2.687626in}}%
\pgfpathcurveto{\pgfqpoint{9.219739in}{2.704245in}}{\pgfqpoint{9.213136in}{2.720186in}}{\pgfqpoint{9.201385in}{2.731937in}}%
\pgfpathcurveto{\pgfqpoint{9.189633in}{2.743689in}}{\pgfqpoint{9.173692in}{2.750292in}}{\pgfqpoint{9.157073in}{2.750292in}}%
\pgfpathcurveto{\pgfqpoint{9.140454in}{2.750292in}}{\pgfqpoint{9.124513in}{2.743689in}}{\pgfqpoint{9.112762in}{2.731937in}}%
\pgfpathcurveto{\pgfqpoint{9.101010in}{2.720186in}}{\pgfqpoint{9.094408in}{2.704245in}}{\pgfqpoint{9.094408in}{2.687626in}}%
\pgfpathcurveto{\pgfqpoint{9.094408in}{2.671007in}}{\pgfqpoint{9.101010in}{2.655066in}}{\pgfqpoint{9.112762in}{2.643315in}}%
\pgfpathcurveto{\pgfqpoint{9.124513in}{2.631563in}}{\pgfqpoint{9.140454in}{2.624960in}}{\pgfqpoint{9.157073in}{2.624960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.610244in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.599024in}{2.623459in}}%
\pgfpathcurveto{\pgfqpoint{9.615644in}{2.623459in}}{\pgfqpoint{9.631584in}{2.630062in}}{\pgfqpoint{9.643336in}{2.641813in}}%
\pgfpathcurveto{\pgfqpoint{9.655087in}{2.653565in}}{\pgfqpoint{9.661690in}{2.669506in}}{\pgfqpoint{9.661690in}{2.686125in}}%
\pgfpathcurveto{\pgfqpoint{9.661690in}{2.702744in}}{\pgfqpoint{9.655087in}{2.718685in}}{\pgfqpoint{9.643336in}{2.730436in}}%
\pgfpathcurveto{\pgfqpoint{9.631584in}{2.742188in}}{\pgfqpoint{9.615644in}{2.748790in}}{\pgfqpoint{9.599024in}{2.748790in}}%
\pgfpathcurveto{\pgfqpoint{9.582405in}{2.748790in}}{\pgfqpoint{9.566465in}{2.742188in}}{\pgfqpoint{9.554713in}{2.730436in}}%
\pgfpathcurveto{\pgfqpoint{9.542962in}{2.718685in}}{\pgfqpoint{9.536359in}{2.702744in}}{\pgfqpoint{9.536359in}{2.686125in}}%
\pgfpathcurveto{\pgfqpoint{9.536359in}{2.669506in}}{\pgfqpoint{9.542962in}{2.653565in}}{\pgfqpoint{9.554713in}{2.641813in}}%
\pgfpathcurveto{\pgfqpoint{9.566465in}{2.630062in}}{\pgfqpoint{9.582405in}{2.623459in}}{\pgfqpoint{9.599024in}{2.623459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.610244in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.831220in}{1.014347in}}%
\pgfpathcurveto{\pgfqpoint{7.847839in}{1.014347in}}{\pgfqpoint{7.863780in}{1.020950in}}{\pgfqpoint{7.875531in}{1.032702in}}%
\pgfpathcurveto{\pgfqpoint{7.887283in}{1.044453in}}{\pgfqpoint{7.893886in}{1.060394in}}{\pgfqpoint{7.893886in}{1.077013in}}%
\pgfpathcurveto{\pgfqpoint{7.893886in}{1.093632in}}{\pgfqpoint{7.887283in}{1.109573in}}{\pgfqpoint{7.875531in}{1.121324in}}%
\pgfpathcurveto{\pgfqpoint{7.863780in}{1.133076in}}{\pgfqpoint{7.847839in}{1.139679in}}{\pgfqpoint{7.831220in}{1.139679in}}%
\pgfpathcurveto{\pgfqpoint{7.814601in}{1.139679in}}{\pgfqpoint{7.798660in}{1.133076in}}{\pgfqpoint{7.786909in}{1.121324in}}%
\pgfpathcurveto{\pgfqpoint{7.775157in}{1.109573in}}{\pgfqpoint{7.768554in}{1.093632in}}{\pgfqpoint{7.768554in}{1.077013in}}%
\pgfpathcurveto{\pgfqpoint{7.768554in}{1.060394in}}{\pgfqpoint{7.775157in}{1.044453in}}{\pgfqpoint{7.786909in}{1.032702in}}%
\pgfpathcurveto{\pgfqpoint{7.798660in}{1.020950in}}{\pgfqpoint{7.814601in}{1.014347in}}{\pgfqpoint{7.831220in}{1.014347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.610244in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.273171in}{2.259785in}}%
\pgfpathcurveto{\pgfqpoint{8.289790in}{2.259785in}}{\pgfqpoint{8.305731in}{2.266388in}}{\pgfqpoint{8.317482in}{2.278140in}}%
\pgfpathcurveto{\pgfqpoint{8.329234in}{2.289891in}}{\pgfqpoint{8.335837in}{2.305832in}}{\pgfqpoint{8.335837in}{2.322451in}}%
\pgfpathcurveto{\pgfqpoint{8.335837in}{2.339070in}}{\pgfqpoint{8.329234in}{2.355011in}}{\pgfqpoint{8.317482in}{2.366762in}}%
\pgfpathcurveto{\pgfqpoint{8.305731in}{2.378514in}}{\pgfqpoint{8.289790in}{2.385117in}}{\pgfqpoint{8.273171in}{2.385117in}}%
\pgfpathcurveto{\pgfqpoint{8.256552in}{2.385117in}}{\pgfqpoint{8.240611in}{2.378514in}}{\pgfqpoint{8.228860in}{2.366762in}}%
\pgfpathcurveto{\pgfqpoint{8.217108in}{2.355011in}}{\pgfqpoint{8.210505in}{2.339070in}}{\pgfqpoint{8.210505in}{2.322451in}}%
\pgfpathcurveto{\pgfqpoint{8.210505in}{2.305832in}}{\pgfqpoint{8.217108in}{2.289891in}}{\pgfqpoint{8.228860in}{2.278140in}}%
\pgfpathcurveto{\pgfqpoint{8.240611in}{2.266388in}}{\pgfqpoint{8.256552in}{2.259785in}}{\pgfqpoint{8.273171in}{2.259785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.610244in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.715122in}{2.523326in}}%
\pgfpathcurveto{\pgfqpoint{8.731741in}{2.523326in}}{\pgfqpoint{8.747682in}{2.529929in}}{\pgfqpoint{8.759434in}{2.541680in}}%
\pgfpathcurveto{\pgfqpoint{8.771185in}{2.553432in}}{\pgfqpoint{8.777788in}{2.569373in}}{\pgfqpoint{8.777788in}{2.585992in}}%
\pgfpathcurveto{\pgfqpoint{8.777788in}{2.602611in}}{\pgfqpoint{8.771185in}{2.618552in}}{\pgfqpoint{8.759434in}{2.630303in}}%
\pgfpathcurveto{\pgfqpoint{8.747682in}{2.642055in}}{\pgfqpoint{8.731741in}{2.648657in}}{\pgfqpoint{8.715122in}{2.648657in}}%
\pgfpathcurveto{\pgfqpoint{8.698503in}{2.648657in}}{\pgfqpoint{8.682562in}{2.642055in}}{\pgfqpoint{8.670811in}{2.630303in}}%
\pgfpathcurveto{\pgfqpoint{8.659059in}{2.618552in}}{\pgfqpoint{8.652457in}{2.602611in}}{\pgfqpoint{8.652457in}{2.585992in}}%
\pgfpathcurveto{\pgfqpoint{8.652457in}{2.569373in}}{\pgfqpoint{8.659059in}{2.553432in}}{\pgfqpoint{8.670811in}{2.541680in}}%
\pgfpathcurveto{\pgfqpoint{8.682562in}{2.529929in}}{\pgfqpoint{8.698503in}{2.523326in}}{\pgfqpoint{8.715122in}{2.523326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.610244in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.157073in}{2.519551in}}%
\pgfpathcurveto{\pgfqpoint{9.173692in}{2.519551in}}{\pgfqpoint{9.189633in}{2.526154in}}{\pgfqpoint{9.201385in}{2.537905in}}%
\pgfpathcurveto{\pgfqpoint{9.213136in}{2.549657in}}{\pgfqpoint{9.219739in}{2.565597in}}{\pgfqpoint{9.219739in}{2.582216in}}%
\pgfpathcurveto{\pgfqpoint{9.219739in}{2.598836in}}{\pgfqpoint{9.213136in}{2.614776in}}{\pgfqpoint{9.201385in}{2.626528in}}%
\pgfpathcurveto{\pgfqpoint{9.189633in}{2.638279in}}{\pgfqpoint{9.173692in}{2.644882in}}{\pgfqpoint{9.157073in}{2.644882in}}%
\pgfpathcurveto{\pgfqpoint{9.140454in}{2.644882in}}{\pgfqpoint{9.124513in}{2.638279in}}{\pgfqpoint{9.112762in}{2.626528in}}%
\pgfpathcurveto{\pgfqpoint{9.101010in}{2.614776in}}{\pgfqpoint{9.094408in}{2.598836in}}{\pgfqpoint{9.094408in}{2.582216in}}%
\pgfpathcurveto{\pgfqpoint{9.094408in}{2.565597in}}{\pgfqpoint{9.101010in}{2.549657in}}{\pgfqpoint{9.112762in}{2.537905in}}%
\pgfpathcurveto{\pgfqpoint{9.124513in}{2.526154in}}{\pgfqpoint{9.140454in}{2.519551in}}{\pgfqpoint{9.157073in}{2.519551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.610244in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.599024in}{2.493034in}}%
\pgfpathcurveto{\pgfqpoint{9.615644in}{2.493034in}}{\pgfqpoint{9.631584in}{2.499637in}}{\pgfqpoint{9.643336in}{2.511388in}}%
\pgfpathcurveto{\pgfqpoint{9.655087in}{2.523140in}}{\pgfqpoint{9.661690in}{2.539080in}}{\pgfqpoint{9.661690in}{2.555699in}}%
\pgfpathcurveto{\pgfqpoint{9.661690in}{2.572319in}}{\pgfqpoint{9.655087in}{2.588259in}}{\pgfqpoint{9.643336in}{2.600011in}}%
\pgfpathcurveto{\pgfqpoint{9.631584in}{2.611762in}}{\pgfqpoint{9.615644in}{2.618365in}}{\pgfqpoint{9.599024in}{2.618365in}}%
\pgfpathcurveto{\pgfqpoint{9.582405in}{2.618365in}}{\pgfqpoint{9.566465in}{2.611762in}}{\pgfqpoint{9.554713in}{2.600011in}}%
\pgfpathcurveto{\pgfqpoint{9.542962in}{2.588259in}}{\pgfqpoint{9.536359in}{2.572319in}}{\pgfqpoint{9.536359in}{2.555699in}}%
\pgfpathcurveto{\pgfqpoint{9.536359in}{2.539080in}}{\pgfqpoint{9.542962in}{2.523140in}}{\pgfqpoint{9.554713in}{2.511388in}}%
\pgfpathcurveto{\pgfqpoint{9.566465in}{2.499637in}}{\pgfqpoint{9.582405in}{2.493034in}}{\pgfqpoint{9.599024in}{2.493034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.610244in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.831220in}{1.128924in}}%
\pgfpathlineto{\pgfqpoint{8.273171in}{2.506234in}}%
\pgfpathlineto{\pgfqpoint{8.715122in}{2.671850in}}%
\pgfpathlineto{\pgfqpoint{9.157073in}{2.687626in}}%
\pgfpathlineto{\pgfqpoint{9.599024in}{2.686125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.610244in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.831220in}{0.921027in}}%
\pgfpathlineto{\pgfqpoint{7.831220in}{1.325073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.610244in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.273171in}{2.284088in}}%
\pgfpathlineto{\pgfqpoint{8.273171in}{2.700453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.610244in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.715122in}{2.525515in}}%
\pgfpathlineto{\pgfqpoint{8.715122in}{2.784365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.610244in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.157073in}{2.561411in}}%
\pgfpathlineto{\pgfqpoint{9.157073in}{2.807901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.610244in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.599024in}{2.554772in}}%
\pgfpathlineto{\pgfqpoint{9.599024in}{2.800987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.610244in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.831220in}{1.077013in}}%
\pgfpathlineto{\pgfqpoint{8.273171in}{2.322451in}}%
\pgfpathlineto{\pgfqpoint{8.715122in}{2.585992in}}%
\pgfpathlineto{\pgfqpoint{9.157073in}{2.582216in}}%
\pgfpathlineto{\pgfqpoint{9.599024in}{2.555699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.610244in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.831220in}{0.870799in}}%
\pgfpathlineto{\pgfqpoint{7.831220in}{1.268213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.610244in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.273171in}{2.116526in}}%
\pgfpathlineto{\pgfqpoint{8.273171in}{2.523549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.610244in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.715122in}{2.462486in}}%
\pgfpathlineto{\pgfqpoint{8.715122in}{2.698230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.610244in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.157073in}{2.438240in}}%
\pgfpathlineto{\pgfqpoint{9.157073in}{2.692544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.610244in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.599024in}{2.408100in}}%
\pgfpathlineto{\pgfqpoint{9.599024in}{2.679077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.610244in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.273171in}{1.635721in}}%
\pgfpathlineto{\pgfqpoint{8.405756in}{1.635721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.610244in}{0.842868in}}{\pgfqpoint{2.209756in}{2.357132in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.273171in}{1.271437in}}%
\pgfpathlineto{\pgfqpoint{8.405756in}{1.271437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.610244in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{7.610244in}{3.200000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.820000in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{9.820000in}{3.200000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.610244in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{9.820000in}{0.842868in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.610244in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{9.820000in}{3.200000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=8.494147in,y=1.185723in,left,base]{\fontsize{20.000000}{24.000000}\selectfont static}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=8.494147in,y=1.571436in,left,base]{\fontsize{20.000000}{24.000000}\selectfont plastic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=8.715122in,y=3.283333in,,base]{\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \gamma = 8\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures5/figure5-ctc-robustness-gap.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,lmodern}
%%   \usepackage[scientific-notation=true]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{Liberation Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980726in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{4.522785in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{4.522785in}{3.820000in}}%
\pgfpathlineto{\pgfqpoint{0.980726in}{3.820000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.149395in,y=0.745646in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836090in,y=0.745646in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.522785in,y=0.745646in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.751755in,y=0.421264in,,top]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont Proportion of deleted GJs}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.706773in,y=0.737345in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353311in,y=1.603355in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353311in,y=2.469365in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353311in,y=3.335375in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297756in,y=2.331434in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont Mean GJ change}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980726in}{0.842868in}}{\pgfqpoint{3.542059in}{2.977132in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014460in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{1.284331in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{1.284331in}{1.623930in}}%
\pgfpathlineto{\pgfqpoint{1.014460in}{1.623930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980726in}{0.842868in}}{\pgfqpoint{3.542059in}{2.977132in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351799in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{1.621670in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{1.621670in}{1.670608in}}%
\pgfpathlineto{\pgfqpoint{1.351799in}{1.670608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980726in}{0.842868in}}{\pgfqpoint{3.542059in}{2.977132in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689137in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{1.959009in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{1.959009in}{1.737954in}}%
\pgfpathlineto{\pgfqpoint{1.689137in}{1.737954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980726in}{0.842868in}}{\pgfqpoint{3.542059in}{2.977132in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026476in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{2.296348in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{2.296348in}{1.829055in}}%
\pgfpathlineto{\pgfqpoint{2.026476in}{1.829055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980726in}{0.842868in}}{\pgfqpoint{3.542059in}{2.977132in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363815in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{2.633687in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{2.633687in}{1.945725in}}%
\pgfpathlineto{\pgfqpoint{2.363815in}{1.945725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980726in}{0.842868in}}{\pgfqpoint{3.542059in}{2.977132in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701154in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{2.971026in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{2.971026in}{2.104854in}}%
\pgfpathlineto{\pgfqpoint{2.701154in}{2.104854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980726in}{0.842868in}}{\pgfqpoint{3.542059in}{2.977132in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038493in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{3.308365in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{3.308365in}{2.319221in}}%
\pgfpathlineto{\pgfqpoint{3.038493in}{2.319221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980726in}{0.842868in}}{\pgfqpoint{3.542059in}{2.977132in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375832in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{3.645703in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{3.645703in}{2.628760in}}%
\pgfpathlineto{\pgfqpoint{3.375832in}{2.628760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980726in}{0.842868in}}{\pgfqpoint{3.542059in}{2.977132in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713171in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{3.983042in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{3.983042in}{3.094661in}}%
\pgfpathlineto{\pgfqpoint{3.713171in}{3.094661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980726in}{0.842868in}}{\pgfqpoint{3.542059in}{2.977132in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050510in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{4.320381in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{4.320381in}{3.592290in}}%
\pgfpathlineto{\pgfqpoint{4.050510in}{3.592290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980726in}{0.842868in}}{\pgfqpoint{3.542059in}{2.977132in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149395in}{1.594709in}}%
\pgfpathlineto{\pgfqpoint{1.149395in}{1.653636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980726in}{0.842868in}}{\pgfqpoint{3.542059in}{2.977132in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486734in}{1.635805in}}%
\pgfpathlineto{\pgfqpoint{1.486734in}{1.703921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980726in}{0.842868in}}{\pgfqpoint{3.542059in}{2.977132in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824073in}{1.704174in}}%
\pgfpathlineto{\pgfqpoint{1.824073in}{1.772103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980726in}{0.842868in}}{\pgfqpoint{3.542059in}{2.977132in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161412in}{1.789012in}}%
\pgfpathlineto{\pgfqpoint{2.161412in}{1.867935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980726in}{0.842868in}}{\pgfqpoint{3.542059in}{2.977132in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498751in}{1.908010in}}%
\pgfpathlineto{\pgfqpoint{2.498751in}{1.985008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980726in}{0.842868in}}{\pgfqpoint{3.542059in}{2.977132in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836090in}{2.066631in}}%
\pgfpathlineto{\pgfqpoint{2.836090in}{2.142464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980726in}{0.842868in}}{\pgfqpoint{3.542059in}{2.977132in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173429in}{2.276489in}}%
\pgfpathlineto{\pgfqpoint{3.173429in}{2.361332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980726in}{0.842868in}}{\pgfqpoint{3.542059in}{2.977132in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510768in}{2.578104in}}%
\pgfpathlineto{\pgfqpoint{3.510768in}{2.676401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980726in}{0.842868in}}{\pgfqpoint{3.542059in}{2.977132in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848107in}{3.035486in}}%
\pgfpathlineto{\pgfqpoint{3.848107in}{3.151619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980726in}{0.842868in}}{\pgfqpoint{3.542059in}{2.977132in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185446in}{3.508218in}}%
\pgfpathlineto{\pgfqpoint{4.185446in}{3.678232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980726in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{0.980726in}{3.820000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522785in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{4.522785in}{3.820000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980726in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{4.522785in}{0.842868in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980726in}{3.820000in}}%
\pgfpathlineto{\pgfqpoint{4.522785in}{3.820000in}}%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures5/figure5-ctc-robustness.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,lmodern}
%%   \usepackage[scientific-notation=true]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{Liberation Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929076in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{4.522785in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{4.522785in}{3.528686in}}%
\pgfpathlineto{\pgfqpoint{0.929076in}{3.528686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.929076in,y=0.745646in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.725931in,y=0.745646in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.522785in,y=0.745646in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.725931in,y=0.421264in,,top]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont Proportion of deleted GJs}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501511in,y=1.020744in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501511in,y=1.559287in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501511in,y=2.097829in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501511in,y=2.636371in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501511in,y=3.174913in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445956in,y=2.185777in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont Correlation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929076in}{0.842868in}}{\pgfqpoint{3.593708in}{2.685818in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929076in}{3.250287in}}%
\pgfpathcurveto{\pgfqpoint{0.945695in}{3.250287in}}{\pgfqpoint{0.961636in}{3.256890in}}{\pgfqpoint{0.973388in}{3.268641in}}%
\pgfpathcurveto{\pgfqpoint{0.985139in}{3.280393in}}{\pgfqpoint{0.991742in}{3.296333in}}{\pgfqpoint{0.991742in}{3.312953in}}%
\pgfpathcurveto{\pgfqpoint{0.991742in}{3.329572in}}{\pgfqpoint{0.985139in}{3.345512in}}{\pgfqpoint{0.973388in}{3.357264in}}%
\pgfpathcurveto{\pgfqpoint{0.961636in}{3.369015in}}{\pgfqpoint{0.945695in}{3.375618in}}{\pgfqpoint{0.929076in}{3.375618in}}%
\pgfpathcurveto{\pgfqpoint{0.912457in}{3.375618in}}{\pgfqpoint{0.896517in}{3.369015in}}{\pgfqpoint{0.884765in}{3.357264in}}%
\pgfpathcurveto{\pgfqpoint{0.873013in}{3.345512in}}{\pgfqpoint{0.866411in}{3.329572in}}{\pgfqpoint{0.866411in}{3.312953in}}%
\pgfpathcurveto{\pgfqpoint{0.866411in}{3.296333in}}{\pgfqpoint{0.873013in}{3.280393in}}{\pgfqpoint{0.884765in}{3.268641in}}%
\pgfpathcurveto{\pgfqpoint{0.896517in}{3.256890in}}{\pgfqpoint{0.912457in}{3.250287in}}{\pgfqpoint{0.929076in}{3.250287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929076in}{0.842868in}}{\pgfqpoint{3.593708in}{2.685818in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288447in}{3.212837in}}%
\pgfpathcurveto{\pgfqpoint{1.305066in}{3.212837in}}{\pgfqpoint{1.321007in}{3.219439in}}{\pgfqpoint{1.332759in}{3.231191in}}%
\pgfpathcurveto{\pgfqpoint{1.344510in}{3.242942in}}{\pgfqpoint{1.351113in}{3.258883in}}{\pgfqpoint{1.351113in}{3.275502in}}%
\pgfpathcurveto{\pgfqpoint{1.351113in}{3.292121in}}{\pgfqpoint{1.344510in}{3.308062in}}{\pgfqpoint{1.332759in}{3.319814in}}%
\pgfpathcurveto{\pgfqpoint{1.321007in}{3.331565in}}{\pgfqpoint{1.305066in}{3.338168in}}{\pgfqpoint{1.288447in}{3.338168in}}%
\pgfpathcurveto{\pgfqpoint{1.271828in}{3.338168in}}{\pgfqpoint{1.255887in}{3.331565in}}{\pgfqpoint{1.244136in}{3.319814in}}%
\pgfpathcurveto{\pgfqpoint{1.232384in}{3.308062in}}{\pgfqpoint{1.225781in}{3.292121in}}{\pgfqpoint{1.225781in}{3.275502in}}%
\pgfpathcurveto{\pgfqpoint{1.225781in}{3.258883in}}{\pgfqpoint{1.232384in}{3.242942in}}{\pgfqpoint{1.244136in}{3.231191in}}%
\pgfpathcurveto{\pgfqpoint{1.255887in}{3.219439in}}{\pgfqpoint{1.271828in}{3.212837in}}{\pgfqpoint{1.288447in}{3.212837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929076in}{0.842868in}}{\pgfqpoint{3.593708in}{2.685818in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647818in}{3.248422in}}%
\pgfpathcurveto{\pgfqpoint{1.664437in}{3.248422in}}{\pgfqpoint{1.680378in}{3.255025in}}{\pgfqpoint{1.692129in}{3.266776in}}%
\pgfpathcurveto{\pgfqpoint{1.703881in}{3.278528in}}{\pgfqpoint{1.710484in}{3.294469in}}{\pgfqpoint{1.710484in}{3.311088in}}%
\pgfpathcurveto{\pgfqpoint{1.710484in}{3.327707in}}{\pgfqpoint{1.703881in}{3.343648in}}{\pgfqpoint{1.692129in}{3.355399in}}%
\pgfpathcurveto{\pgfqpoint{1.680378in}{3.367151in}}{\pgfqpoint{1.664437in}{3.373753in}}{\pgfqpoint{1.647818in}{3.373753in}}%
\pgfpathcurveto{\pgfqpoint{1.631199in}{3.373753in}}{\pgfqpoint{1.615258in}{3.367151in}}{\pgfqpoint{1.603507in}{3.355399in}}%
\pgfpathcurveto{\pgfqpoint{1.591755in}{3.343648in}}{\pgfqpoint{1.585152in}{3.327707in}}{\pgfqpoint{1.585152in}{3.311088in}}%
\pgfpathcurveto{\pgfqpoint{1.585152in}{3.294469in}}{\pgfqpoint{1.591755in}{3.278528in}}{\pgfqpoint{1.603507in}{3.266776in}}%
\pgfpathcurveto{\pgfqpoint{1.615258in}{3.255025in}}{\pgfqpoint{1.631199in}{3.248422in}}{\pgfqpoint{1.647818in}{3.248422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929076in}{0.842868in}}{\pgfqpoint{3.593708in}{2.685818in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007189in}{3.131449in}}%
\pgfpathcurveto{\pgfqpoint{2.023808in}{3.131449in}}{\pgfqpoint{2.039749in}{3.138051in}}{\pgfqpoint{2.051500in}{3.149803in}}%
\pgfpathcurveto{\pgfqpoint{2.063252in}{3.161554in}}{\pgfqpoint{2.069855in}{3.177495in}}{\pgfqpoint{2.069855in}{3.194114in}}%
\pgfpathcurveto{\pgfqpoint{2.069855in}{3.210733in}}{\pgfqpoint{2.063252in}{3.226674in}}{\pgfqpoint{2.051500in}{3.238426in}}%
\pgfpathcurveto{\pgfqpoint{2.039749in}{3.250177in}}{\pgfqpoint{2.023808in}{3.256780in}}{\pgfqpoint{2.007189in}{3.256780in}}%
\pgfpathcurveto{\pgfqpoint{1.990570in}{3.256780in}}{\pgfqpoint{1.974629in}{3.250177in}}{\pgfqpoint{1.962878in}{3.238426in}}%
\pgfpathcurveto{\pgfqpoint{1.951126in}{3.226674in}}{\pgfqpoint{1.944523in}{3.210733in}}{\pgfqpoint{1.944523in}{3.194114in}}%
\pgfpathcurveto{\pgfqpoint{1.944523in}{3.177495in}}{\pgfqpoint{1.951126in}{3.161554in}}{\pgfqpoint{1.962878in}{3.149803in}}%
\pgfpathcurveto{\pgfqpoint{1.974629in}{3.138051in}}{\pgfqpoint{1.990570in}{3.131449in}}{\pgfqpoint{2.007189in}{3.131449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929076in}{0.842868in}}{\pgfqpoint{3.593708in}{2.685818in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366560in}{2.948352in}}%
\pgfpathcurveto{\pgfqpoint{2.383179in}{2.948352in}}{\pgfqpoint{2.399120in}{2.954955in}}{\pgfqpoint{2.410871in}{2.966706in}}%
\pgfpathcurveto{\pgfqpoint{2.422623in}{2.978458in}}{\pgfqpoint{2.429225in}{2.994399in}}{\pgfqpoint{2.429225in}{3.011018in}}%
\pgfpathcurveto{\pgfqpoint{2.429225in}{3.027637in}}{\pgfqpoint{2.422623in}{3.043578in}}{\pgfqpoint{2.410871in}{3.055329in}}%
\pgfpathcurveto{\pgfqpoint{2.399120in}{3.067081in}}{\pgfqpoint{2.383179in}{3.073684in}}{\pgfqpoint{2.366560in}{3.073684in}}%
\pgfpathcurveto{\pgfqpoint{2.349941in}{3.073684in}}{\pgfqpoint{2.334000in}{3.067081in}}{\pgfqpoint{2.322248in}{3.055329in}}%
\pgfpathcurveto{\pgfqpoint{2.310497in}{3.043578in}}{\pgfqpoint{2.303894in}{3.027637in}}{\pgfqpoint{2.303894in}{3.011018in}}%
\pgfpathcurveto{\pgfqpoint{2.303894in}{2.994399in}}{\pgfqpoint{2.310497in}{2.978458in}}{\pgfqpoint{2.322248in}{2.966706in}}%
\pgfpathcurveto{\pgfqpoint{2.334000in}{2.954955in}}{\pgfqpoint{2.349941in}{2.948352in}}{\pgfqpoint{2.366560in}{2.948352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929076in}{0.842868in}}{\pgfqpoint{3.593708in}{2.685818in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725931in}{2.332068in}}%
\pgfpathcurveto{\pgfqpoint{2.742550in}{2.332068in}}{\pgfqpoint{2.758490in}{2.338671in}}{\pgfqpoint{2.770242in}{2.350423in}}%
\pgfpathcurveto{\pgfqpoint{2.781993in}{2.362174in}}{\pgfqpoint{2.788596in}{2.378115in}}{\pgfqpoint{2.788596in}{2.394734in}}%
\pgfpathcurveto{\pgfqpoint{2.788596in}{2.411353in}}{\pgfqpoint{2.781993in}{2.427294in}}{\pgfqpoint{2.770242in}{2.439045in}}%
\pgfpathcurveto{\pgfqpoint{2.758490in}{2.450797in}}{\pgfqpoint{2.742550in}{2.457400in}}{\pgfqpoint{2.725931in}{2.457400in}}%
\pgfpathcurveto{\pgfqpoint{2.709311in}{2.457400in}}{\pgfqpoint{2.693371in}{2.450797in}}{\pgfqpoint{2.681619in}{2.439045in}}%
\pgfpathcurveto{\pgfqpoint{2.669868in}{2.427294in}}{\pgfqpoint{2.663265in}{2.411353in}}{\pgfqpoint{2.663265in}{2.394734in}}%
\pgfpathcurveto{\pgfqpoint{2.663265in}{2.378115in}}{\pgfqpoint{2.669868in}{2.362174in}}{\pgfqpoint{2.681619in}{2.350423in}}%
\pgfpathcurveto{\pgfqpoint{2.693371in}{2.338671in}}{\pgfqpoint{2.709311in}{2.332068in}}{\pgfqpoint{2.725931in}{2.332068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929076in}{0.842868in}}{\pgfqpoint{3.593708in}{2.685818in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085301in}{1.200947in}}%
\pgfpathcurveto{\pgfqpoint{3.101921in}{1.200947in}}{\pgfqpoint{3.117861in}{1.207550in}}{\pgfqpoint{3.129613in}{1.219301in}}%
\pgfpathcurveto{\pgfqpoint{3.141364in}{1.231053in}}{\pgfqpoint{3.147967in}{1.246993in}}{\pgfqpoint{3.147967in}{1.263613in}}%
\pgfpathcurveto{\pgfqpoint{3.147967in}{1.280232in}}{\pgfqpoint{3.141364in}{1.296172in}}{\pgfqpoint{3.129613in}{1.307924in}}%
\pgfpathcurveto{\pgfqpoint{3.117861in}{1.319675in}}{\pgfqpoint{3.101921in}{1.326278in}}{\pgfqpoint{3.085301in}{1.326278in}}%
\pgfpathcurveto{\pgfqpoint{3.068682in}{1.326278in}}{\pgfqpoint{3.052742in}{1.319675in}}{\pgfqpoint{3.040990in}{1.307924in}}%
\pgfpathcurveto{\pgfqpoint{3.029239in}{1.296172in}}{\pgfqpoint{3.022636in}{1.280232in}}{\pgfqpoint{3.022636in}{1.263613in}}%
\pgfpathcurveto{\pgfqpoint{3.022636in}{1.246993in}}{\pgfqpoint{3.029239in}{1.231053in}}{\pgfqpoint{3.040990in}{1.219301in}}%
\pgfpathcurveto{\pgfqpoint{3.052742in}{1.207550in}}{\pgfqpoint{3.068682in}{1.200947in}}{\pgfqpoint{3.085301in}{1.200947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929076in}{0.842868in}}{\pgfqpoint{3.593708in}{2.685818in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444672in}{1.382092in}}%
\pgfpathcurveto{\pgfqpoint{3.461291in}{1.382092in}}{\pgfqpoint{3.477232in}{1.388695in}}{\pgfqpoint{3.488984in}{1.400446in}}%
\pgfpathcurveto{\pgfqpoint{3.500735in}{1.412198in}}{\pgfqpoint{3.507338in}{1.428139in}}{\pgfqpoint{3.507338in}{1.444758in}}%
\pgfpathcurveto{\pgfqpoint{3.507338in}{1.461377in}}{\pgfqpoint{3.500735in}{1.477318in}}{\pgfqpoint{3.488984in}{1.489069in}}%
\pgfpathcurveto{\pgfqpoint{3.477232in}{1.500821in}}{\pgfqpoint{3.461291in}{1.507424in}}{\pgfqpoint{3.444672in}{1.507424in}}%
\pgfpathcurveto{\pgfqpoint{3.428053in}{1.507424in}}{\pgfqpoint{3.412112in}{1.500821in}}{\pgfqpoint{3.400361in}{1.489069in}}%
\pgfpathcurveto{\pgfqpoint{3.388609in}{1.477318in}}{\pgfqpoint{3.382007in}{1.461377in}}{\pgfqpoint{3.382007in}{1.444758in}}%
\pgfpathcurveto{\pgfqpoint{3.382007in}{1.428139in}}{\pgfqpoint{3.388609in}{1.412198in}}{\pgfqpoint{3.400361in}{1.400446in}}%
\pgfpathcurveto{\pgfqpoint{3.412112in}{1.388695in}}{\pgfqpoint{3.428053in}{1.382092in}}{\pgfqpoint{3.444672in}{1.382092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929076in}{0.842868in}}{\pgfqpoint{3.593708in}{2.685818in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804043in}{1.063602in}}%
\pgfpathcurveto{\pgfqpoint{3.820662in}{1.063602in}}{\pgfqpoint{3.836603in}{1.070205in}}{\pgfqpoint{3.848354in}{1.081956in}}%
\pgfpathcurveto{\pgfqpoint{3.860106in}{1.093708in}}{\pgfqpoint{3.866709in}{1.109648in}}{\pgfqpoint{3.866709in}{1.126267in}}%
\pgfpathcurveto{\pgfqpoint{3.866709in}{1.142887in}}{\pgfqpoint{3.860106in}{1.158827in}}{\pgfqpoint{3.848354in}{1.170579in}}%
\pgfpathcurveto{\pgfqpoint{3.836603in}{1.182330in}}{\pgfqpoint{3.820662in}{1.188933in}}{\pgfqpoint{3.804043in}{1.188933in}}%
\pgfpathcurveto{\pgfqpoint{3.787424in}{1.188933in}}{\pgfqpoint{3.771483in}{1.182330in}}{\pgfqpoint{3.759732in}{1.170579in}}%
\pgfpathcurveto{\pgfqpoint{3.747980in}{1.158827in}}{\pgfqpoint{3.741377in}{1.142887in}}{\pgfqpoint{3.741377in}{1.126267in}}%
\pgfpathcurveto{\pgfqpoint{3.741377in}{1.109648in}}{\pgfqpoint{3.747980in}{1.093708in}}{\pgfqpoint{3.759732in}{1.081956in}}%
\pgfpathcurveto{\pgfqpoint{3.771483in}{1.070205in}}{\pgfqpoint{3.787424in}{1.063602in}}{\pgfqpoint{3.804043in}{1.063602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929076in}{0.842868in}}{\pgfqpoint{3.593708in}{2.685818in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163414in}{1.063602in}}%
\pgfpathcurveto{\pgfqpoint{4.180033in}{1.063602in}}{\pgfqpoint{4.195974in}{1.070205in}}{\pgfqpoint{4.207725in}{1.081956in}}%
\pgfpathcurveto{\pgfqpoint{4.219477in}{1.093708in}}{\pgfqpoint{4.226080in}{1.109648in}}{\pgfqpoint{4.226080in}{1.126267in}}%
\pgfpathcurveto{\pgfqpoint{4.226080in}{1.142887in}}{\pgfqpoint{4.219477in}{1.158827in}}{\pgfqpoint{4.207725in}{1.170579in}}%
\pgfpathcurveto{\pgfqpoint{4.195974in}{1.182330in}}{\pgfqpoint{4.180033in}{1.188933in}}{\pgfqpoint{4.163414in}{1.188933in}}%
\pgfpathcurveto{\pgfqpoint{4.146795in}{1.188933in}}{\pgfqpoint{4.130854in}{1.182330in}}{\pgfqpoint{4.119103in}{1.170579in}}%
\pgfpathcurveto{\pgfqpoint{4.107351in}{1.158827in}}{\pgfqpoint{4.100748in}{1.142887in}}{\pgfqpoint{4.100748in}{1.126267in}}%
\pgfpathcurveto{\pgfqpoint{4.100748in}{1.109648in}}{\pgfqpoint{4.107351in}{1.093708in}}{\pgfqpoint{4.119103in}{1.081956in}}%
\pgfpathcurveto{\pgfqpoint{4.130854in}{1.070205in}}{\pgfqpoint{4.146795in}{1.063602in}}{\pgfqpoint{4.163414in}{1.063602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929076in}{0.842868in}}{\pgfqpoint{3.593708in}{2.685818in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929076in}{3.122786in}}%
\pgfpathcurveto{\pgfqpoint{0.945695in}{3.122786in}}{\pgfqpoint{0.961636in}{3.129388in}}{\pgfqpoint{0.973388in}{3.141140in}}%
\pgfpathcurveto{\pgfqpoint{0.985139in}{3.152891in}}{\pgfqpoint{0.991742in}{3.168832in}}{\pgfqpoint{0.991742in}{3.185451in}}%
\pgfpathcurveto{\pgfqpoint{0.991742in}{3.202070in}}{\pgfqpoint{0.985139in}{3.218011in}}{\pgfqpoint{0.973388in}{3.229763in}}%
\pgfpathcurveto{\pgfqpoint{0.961636in}{3.241514in}}{\pgfqpoint{0.945695in}{3.248117in}}{\pgfqpoint{0.929076in}{3.248117in}}%
\pgfpathcurveto{\pgfqpoint{0.912457in}{3.248117in}}{\pgfqpoint{0.896517in}{3.241514in}}{\pgfqpoint{0.884765in}{3.229763in}}%
\pgfpathcurveto{\pgfqpoint{0.873013in}{3.218011in}}{\pgfqpoint{0.866411in}{3.202070in}}{\pgfqpoint{0.866411in}{3.185451in}}%
\pgfpathcurveto{\pgfqpoint{0.866411in}{3.168832in}}{\pgfqpoint{0.873013in}{3.152891in}}{\pgfqpoint{0.884765in}{3.141140in}}%
\pgfpathcurveto{\pgfqpoint{0.896517in}{3.129388in}}{\pgfqpoint{0.912457in}{3.122786in}}{\pgfqpoint{0.929076in}{3.122786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929076in}{0.842868in}}{\pgfqpoint{3.593708in}{2.685818in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288447in}{3.165510in}}%
\pgfpathcurveto{\pgfqpoint{1.305066in}{3.165510in}}{\pgfqpoint{1.321007in}{3.172113in}}{\pgfqpoint{1.332759in}{3.183865in}}%
\pgfpathcurveto{\pgfqpoint{1.344510in}{3.195616in}}{\pgfqpoint{1.351113in}{3.211557in}}{\pgfqpoint{1.351113in}{3.228176in}}%
\pgfpathcurveto{\pgfqpoint{1.351113in}{3.244795in}}{\pgfqpoint{1.344510in}{3.260736in}}{\pgfqpoint{1.332759in}{3.272488in}}%
\pgfpathcurveto{\pgfqpoint{1.321007in}{3.284239in}}{\pgfqpoint{1.305066in}{3.290842in}}{\pgfqpoint{1.288447in}{3.290842in}}%
\pgfpathcurveto{\pgfqpoint{1.271828in}{3.290842in}}{\pgfqpoint{1.255887in}{3.284239in}}{\pgfqpoint{1.244136in}{3.272488in}}%
\pgfpathcurveto{\pgfqpoint{1.232384in}{3.260736in}}{\pgfqpoint{1.225781in}{3.244795in}}{\pgfqpoint{1.225781in}{3.228176in}}%
\pgfpathcurveto{\pgfqpoint{1.225781in}{3.211557in}}{\pgfqpoint{1.232384in}{3.195616in}}{\pgfqpoint{1.244136in}{3.183865in}}%
\pgfpathcurveto{\pgfqpoint{1.255887in}{3.172113in}}{\pgfqpoint{1.271828in}{3.165510in}}{\pgfqpoint{1.288447in}{3.165510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929076in}{0.842868in}}{\pgfqpoint{3.593708in}{2.685818in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647818in}{3.160324in}}%
\pgfpathcurveto{\pgfqpoint{1.664437in}{3.160324in}}{\pgfqpoint{1.680378in}{3.166927in}}{\pgfqpoint{1.692129in}{3.178678in}}%
\pgfpathcurveto{\pgfqpoint{1.703881in}{3.190430in}}{\pgfqpoint{1.710484in}{3.206370in}}{\pgfqpoint{1.710484in}{3.222989in}}%
\pgfpathcurveto{\pgfqpoint{1.710484in}{3.239609in}}{\pgfqpoint{1.703881in}{3.255549in}}{\pgfqpoint{1.692129in}{3.267301in}}%
\pgfpathcurveto{\pgfqpoint{1.680378in}{3.279052in}}{\pgfqpoint{1.664437in}{3.285655in}}{\pgfqpoint{1.647818in}{3.285655in}}%
\pgfpathcurveto{\pgfqpoint{1.631199in}{3.285655in}}{\pgfqpoint{1.615258in}{3.279052in}}{\pgfqpoint{1.603507in}{3.267301in}}%
\pgfpathcurveto{\pgfqpoint{1.591755in}{3.255549in}}{\pgfqpoint{1.585152in}{3.239609in}}{\pgfqpoint{1.585152in}{3.222989in}}%
\pgfpathcurveto{\pgfqpoint{1.585152in}{3.206370in}}{\pgfqpoint{1.591755in}{3.190430in}}{\pgfqpoint{1.603507in}{3.178678in}}%
\pgfpathcurveto{\pgfqpoint{1.615258in}{3.166927in}}{\pgfqpoint{1.631199in}{3.160324in}}{\pgfqpoint{1.647818in}{3.160324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929076in}{0.842868in}}{\pgfqpoint{3.593708in}{2.685818in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007189in}{3.066543in}}%
\pgfpathcurveto{\pgfqpoint{2.023808in}{3.066543in}}{\pgfqpoint{2.039749in}{3.073146in}}{\pgfqpoint{2.051500in}{3.084897in}}%
\pgfpathcurveto{\pgfqpoint{2.063252in}{3.096649in}}{\pgfqpoint{2.069855in}{3.112590in}}{\pgfqpoint{2.069855in}{3.129209in}}%
\pgfpathcurveto{\pgfqpoint{2.069855in}{3.145828in}}{\pgfqpoint{2.063252in}{3.161769in}}{\pgfqpoint{2.051500in}{3.173520in}}%
\pgfpathcurveto{\pgfqpoint{2.039749in}{3.185272in}}{\pgfqpoint{2.023808in}{3.191874in}}{\pgfqpoint{2.007189in}{3.191874in}}%
\pgfpathcurveto{\pgfqpoint{1.990570in}{3.191874in}}{\pgfqpoint{1.974629in}{3.185272in}}{\pgfqpoint{1.962878in}{3.173520in}}%
\pgfpathcurveto{\pgfqpoint{1.951126in}{3.161769in}}{\pgfqpoint{1.944523in}{3.145828in}}{\pgfqpoint{1.944523in}{3.129209in}}%
\pgfpathcurveto{\pgfqpoint{1.944523in}{3.112590in}}{\pgfqpoint{1.951126in}{3.096649in}}{\pgfqpoint{1.962878in}{3.084897in}}%
\pgfpathcurveto{\pgfqpoint{1.974629in}{3.073146in}}{\pgfqpoint{1.990570in}{3.066543in}}{\pgfqpoint{2.007189in}{3.066543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929076in}{0.842868in}}{\pgfqpoint{3.593708in}{2.685818in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366560in}{3.129044in}}%
\pgfpathcurveto{\pgfqpoint{2.383179in}{3.129044in}}{\pgfqpoint{2.399120in}{3.135647in}}{\pgfqpoint{2.410871in}{3.147398in}}%
\pgfpathcurveto{\pgfqpoint{2.422623in}{3.159150in}}{\pgfqpoint{2.429225in}{3.175091in}}{\pgfqpoint{2.429225in}{3.191710in}}%
\pgfpathcurveto{\pgfqpoint{2.429225in}{3.208329in}}{\pgfqpoint{2.422623in}{3.224270in}}{\pgfqpoint{2.410871in}{3.236021in}}%
\pgfpathcurveto{\pgfqpoint{2.399120in}{3.247773in}}{\pgfqpoint{2.383179in}{3.254375in}}{\pgfqpoint{2.366560in}{3.254375in}}%
\pgfpathcurveto{\pgfqpoint{2.349941in}{3.254375in}}{\pgfqpoint{2.334000in}{3.247773in}}{\pgfqpoint{2.322248in}{3.236021in}}%
\pgfpathcurveto{\pgfqpoint{2.310497in}{3.224270in}}{\pgfqpoint{2.303894in}{3.208329in}}{\pgfqpoint{2.303894in}{3.191710in}}%
\pgfpathcurveto{\pgfqpoint{2.303894in}{3.175091in}}{\pgfqpoint{2.310497in}{3.159150in}}{\pgfqpoint{2.322248in}{3.147398in}}%
\pgfpathcurveto{\pgfqpoint{2.334000in}{3.135647in}}{\pgfqpoint{2.349941in}{3.129044in}}{\pgfqpoint{2.366560in}{3.129044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929076in}{0.842868in}}{\pgfqpoint{3.593708in}{2.685818in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725931in}{3.058130in}}%
\pgfpathcurveto{\pgfqpoint{2.742550in}{3.058130in}}{\pgfqpoint{2.758490in}{3.064733in}}{\pgfqpoint{2.770242in}{3.076484in}}%
\pgfpathcurveto{\pgfqpoint{2.781993in}{3.088236in}}{\pgfqpoint{2.788596in}{3.104176in}}{\pgfqpoint{2.788596in}{3.120795in}}%
\pgfpathcurveto{\pgfqpoint{2.788596in}{3.137415in}}{\pgfqpoint{2.781993in}{3.153355in}}{\pgfqpoint{2.770242in}{3.165107in}}%
\pgfpathcurveto{\pgfqpoint{2.758490in}{3.176858in}}{\pgfqpoint{2.742550in}{3.183461in}}{\pgfqpoint{2.725931in}{3.183461in}}%
\pgfpathcurveto{\pgfqpoint{2.709311in}{3.183461in}}{\pgfqpoint{2.693371in}{3.176858in}}{\pgfqpoint{2.681619in}{3.165107in}}%
\pgfpathcurveto{\pgfqpoint{2.669868in}{3.153355in}}{\pgfqpoint{2.663265in}{3.137415in}}{\pgfqpoint{2.663265in}{3.120795in}}%
\pgfpathcurveto{\pgfqpoint{2.663265in}{3.104176in}}{\pgfqpoint{2.669868in}{3.088236in}}{\pgfqpoint{2.681619in}{3.076484in}}%
\pgfpathcurveto{\pgfqpoint{2.693371in}{3.064733in}}{\pgfqpoint{2.709311in}{3.058130in}}{\pgfqpoint{2.725931in}{3.058130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929076in}{0.842868in}}{\pgfqpoint{3.593708in}{2.685818in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085301in}{3.087210in}}%
\pgfpathcurveto{\pgfqpoint{3.101921in}{3.087210in}}{\pgfqpoint{3.117861in}{3.093813in}}{\pgfqpoint{3.129613in}{3.105565in}}%
\pgfpathcurveto{\pgfqpoint{3.141364in}{3.117316in}}{\pgfqpoint{3.147967in}{3.133257in}}{\pgfqpoint{3.147967in}{3.149876in}}%
\pgfpathcurveto{\pgfqpoint{3.147967in}{3.166495in}}{\pgfqpoint{3.141364in}{3.182436in}}{\pgfqpoint{3.129613in}{3.194188in}}%
\pgfpathcurveto{\pgfqpoint{3.117861in}{3.205939in}}{\pgfqpoint{3.101921in}{3.212542in}}{\pgfqpoint{3.085301in}{3.212542in}}%
\pgfpathcurveto{\pgfqpoint{3.068682in}{3.212542in}}{\pgfqpoint{3.052742in}{3.205939in}}{\pgfqpoint{3.040990in}{3.194188in}}%
\pgfpathcurveto{\pgfqpoint{3.029239in}{3.182436in}}{\pgfqpoint{3.022636in}{3.166495in}}{\pgfqpoint{3.022636in}{3.149876in}}%
\pgfpathcurveto{\pgfqpoint{3.022636in}{3.133257in}}{\pgfqpoint{3.029239in}{3.117316in}}{\pgfqpoint{3.040990in}{3.105565in}}%
\pgfpathcurveto{\pgfqpoint{3.052742in}{3.093813in}}{\pgfqpoint{3.068682in}{3.087210in}}{\pgfqpoint{3.085301in}{3.087210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929076in}{0.842868in}}{\pgfqpoint{3.593708in}{2.685818in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444672in}{3.148582in}}%
\pgfpathcurveto{\pgfqpoint{3.461291in}{3.148582in}}{\pgfqpoint{3.477232in}{3.155185in}}{\pgfqpoint{3.488984in}{3.166937in}}%
\pgfpathcurveto{\pgfqpoint{3.500735in}{3.178688in}}{\pgfqpoint{3.507338in}{3.194629in}}{\pgfqpoint{3.507338in}{3.211248in}}%
\pgfpathcurveto{\pgfqpoint{3.507338in}{3.227867in}}{\pgfqpoint{3.500735in}{3.243808in}}{\pgfqpoint{3.488984in}{3.255559in}}%
\pgfpathcurveto{\pgfqpoint{3.477232in}{3.267311in}}{\pgfqpoint{3.461291in}{3.273914in}}{\pgfqpoint{3.444672in}{3.273914in}}%
\pgfpathcurveto{\pgfqpoint{3.428053in}{3.273914in}}{\pgfqpoint{3.412112in}{3.267311in}}{\pgfqpoint{3.400361in}{3.255559in}}%
\pgfpathcurveto{\pgfqpoint{3.388609in}{3.243808in}}{\pgfqpoint{3.382007in}{3.227867in}}{\pgfqpoint{3.382007in}{3.211248in}}%
\pgfpathcurveto{\pgfqpoint{3.382007in}{3.194629in}}{\pgfqpoint{3.388609in}{3.178688in}}{\pgfqpoint{3.400361in}{3.166937in}}%
\pgfpathcurveto{\pgfqpoint{3.412112in}{3.155185in}}{\pgfqpoint{3.428053in}{3.148582in}}{\pgfqpoint{3.444672in}{3.148582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929076in}{0.842868in}}{\pgfqpoint{3.593708in}{2.685818in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804043in}{2.963282in}}%
\pgfpathcurveto{\pgfqpoint{3.820662in}{2.963282in}}{\pgfqpoint{3.836603in}{2.969885in}}{\pgfqpoint{3.848354in}{2.981637in}}%
\pgfpathcurveto{\pgfqpoint{3.860106in}{2.993388in}}{\pgfqpoint{3.866709in}{3.009329in}}{\pgfqpoint{3.866709in}{3.025948in}}%
\pgfpathcurveto{\pgfqpoint{3.866709in}{3.042567in}}{\pgfqpoint{3.860106in}{3.058508in}}{\pgfqpoint{3.848354in}{3.070260in}}%
\pgfpathcurveto{\pgfqpoint{3.836603in}{3.082011in}}{\pgfqpoint{3.820662in}{3.088614in}}{\pgfqpoint{3.804043in}{3.088614in}}%
\pgfpathcurveto{\pgfqpoint{3.787424in}{3.088614in}}{\pgfqpoint{3.771483in}{3.082011in}}{\pgfqpoint{3.759732in}{3.070260in}}%
\pgfpathcurveto{\pgfqpoint{3.747980in}{3.058508in}}{\pgfqpoint{3.741377in}{3.042567in}}{\pgfqpoint{3.741377in}{3.025948in}}%
\pgfpathcurveto{\pgfqpoint{3.741377in}{3.009329in}}{\pgfqpoint{3.747980in}{2.993388in}}{\pgfqpoint{3.759732in}{2.981637in}}%
\pgfpathcurveto{\pgfqpoint{3.771483in}{2.969885in}}{\pgfqpoint{3.787424in}{2.963282in}}{\pgfqpoint{3.804043in}{2.963282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929076in}{0.842868in}}{\pgfqpoint{3.593708in}{2.685818in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163414in}{1.218026in}}%
\pgfpathcurveto{\pgfqpoint{4.180033in}{1.218026in}}{\pgfqpoint{4.195974in}{1.224629in}}{\pgfqpoint{4.207725in}{1.236380in}}%
\pgfpathcurveto{\pgfqpoint{4.219477in}{1.248132in}}{\pgfqpoint{4.226080in}{1.264073in}}{\pgfqpoint{4.226080in}{1.280692in}}%
\pgfpathcurveto{\pgfqpoint{4.226080in}{1.297311in}}{\pgfqpoint{4.219477in}{1.313252in}}{\pgfqpoint{4.207725in}{1.325003in}}%
\pgfpathcurveto{\pgfqpoint{4.195974in}{1.336755in}}{\pgfqpoint{4.180033in}{1.343357in}}{\pgfqpoint{4.163414in}{1.343357in}}%
\pgfpathcurveto{\pgfqpoint{4.146795in}{1.343357in}}{\pgfqpoint{4.130854in}{1.336755in}}{\pgfqpoint{4.119103in}{1.325003in}}%
\pgfpathcurveto{\pgfqpoint{4.107351in}{1.313252in}}{\pgfqpoint{4.100748in}{1.297311in}}{\pgfqpoint{4.100748in}{1.280692in}}%
\pgfpathcurveto{\pgfqpoint{4.100748in}{1.264073in}}{\pgfqpoint{4.107351in}{1.248132in}}{\pgfqpoint{4.119103in}{1.236380in}}%
\pgfpathcurveto{\pgfqpoint{4.130854in}{1.224629in}}{\pgfqpoint{4.146795in}{1.218026in}}{\pgfqpoint{4.163414in}{1.218026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929076in}{0.842868in}}{\pgfqpoint{3.593708in}{2.685818in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929076in}{3.312953in}}%
\pgfpathlineto{\pgfqpoint{1.288447in}{3.275502in}}%
\pgfpathlineto{\pgfqpoint{1.647818in}{3.311088in}}%
\pgfpathlineto{\pgfqpoint{2.007189in}{3.194114in}}%
\pgfpathlineto{\pgfqpoint{2.366560in}{3.011018in}}%
\pgfpathlineto{\pgfqpoint{2.725931in}{2.394734in}}%
\pgfpathlineto{\pgfqpoint{3.085301in}{1.263613in}}%
\pgfpathlineto{\pgfqpoint{3.444672in}{1.444758in}}%
\pgfpathlineto{\pgfqpoint{3.804043in}{1.126267in}}%
\pgfpathlineto{\pgfqpoint{4.163414in}{1.126267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929076in}{0.842868in}}{\pgfqpoint{3.593708in}{2.685818in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929076in}{3.210130in}}%
\pgfpathlineto{\pgfqpoint{0.929076in}{3.406603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929076in}{0.842868in}}{\pgfqpoint{3.593708in}{2.685818in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288447in}{3.135804in}}%
\pgfpathlineto{\pgfqpoint{1.288447in}{3.395874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929076in}{0.842868in}}{\pgfqpoint{3.593708in}{2.685818in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647818in}{3.227785in}}%
\pgfpathlineto{\pgfqpoint{1.647818in}{3.379083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929076in}{0.842868in}}{\pgfqpoint{3.593708in}{2.685818in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007189in}{3.085160in}}%
\pgfpathlineto{\pgfqpoint{2.007189in}{3.285602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929076in}{0.842868in}}{\pgfqpoint{3.593708in}{2.685818in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366560in}{2.848288in}}%
\pgfpathlineto{\pgfqpoint{2.366560in}{3.160283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929076in}{0.842868in}}{\pgfqpoint{3.593708in}{2.685818in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725931in}{1.916732in}}%
\pgfpathlineto{\pgfqpoint{2.725931in}{2.772597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929076in}{0.842868in}}{\pgfqpoint{3.593708in}{2.685818in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085301in}{1.122129in}}%
\pgfpathlineto{\pgfqpoint{3.085301in}{1.431545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929076in}{0.842868in}}{\pgfqpoint{3.593708in}{2.685818in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444672in}{0.964951in}}%
\pgfpathlineto{\pgfqpoint{3.444672in}{1.896301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929076in}{0.842868in}}{\pgfqpoint{3.593708in}{2.685818in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804043in}{1.126267in}}%
\pgfpathlineto{\pgfqpoint{3.804043in}{1.126267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929076in}{0.842868in}}{\pgfqpoint{3.593708in}{2.685818in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163414in}{1.126267in}}%
\pgfpathlineto{\pgfqpoint{4.163414in}{1.126267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929076in}{0.842868in}}{\pgfqpoint{3.593708in}{2.685818in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929076in}{3.185451in}}%
\pgfpathlineto{\pgfqpoint{1.288447in}{3.228176in}}%
\pgfpathlineto{\pgfqpoint{1.647818in}{3.222989in}}%
\pgfpathlineto{\pgfqpoint{2.007189in}{3.129209in}}%
\pgfpathlineto{\pgfqpoint{2.366560in}{3.191710in}}%
\pgfpathlineto{\pgfqpoint{2.725931in}{3.120795in}}%
\pgfpathlineto{\pgfqpoint{3.085301in}{3.149876in}}%
\pgfpathlineto{\pgfqpoint{3.444672in}{3.211248in}}%
\pgfpathlineto{\pgfqpoint{3.804043in}{3.025948in}}%
\pgfpathlineto{\pgfqpoint{4.163414in}{1.280692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929076in}{0.842868in}}{\pgfqpoint{3.593708in}{2.685818in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929076in}{3.026593in}}%
\pgfpathlineto{\pgfqpoint{0.929076in}{3.326988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929076in}{0.842868in}}{\pgfqpoint{3.593708in}{2.685818in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288447in}{3.119307in}}%
\pgfpathlineto{\pgfqpoint{1.288447in}{3.326560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929076in}{0.842868in}}{\pgfqpoint{3.593708in}{2.685818in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647818in}{3.122270in}}%
\pgfpathlineto{\pgfqpoint{1.647818in}{3.326881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929076in}{0.842868in}}{\pgfqpoint{3.593708in}{2.685818in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007189in}{2.925695in}}%
\pgfpathlineto{\pgfqpoint{2.007189in}{3.273408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929076in}{0.842868in}}{\pgfqpoint{3.593708in}{2.685818in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366560in}{3.069578in}}%
\pgfpathlineto{\pgfqpoint{2.366560in}{3.320869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929076in}{0.842868in}}{\pgfqpoint{3.593708in}{2.685818in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725931in}{2.977649in}}%
\pgfpathlineto{\pgfqpoint{2.725931in}{3.247839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929076in}{0.842868in}}{\pgfqpoint{3.593708in}{2.685818in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085301in}{3.035520in}}%
\pgfpathlineto{\pgfqpoint{3.085301in}{3.258331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929076in}{0.842868in}}{\pgfqpoint{3.593708in}{2.685818in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444672in}{3.099454in}}%
\pgfpathlineto{\pgfqpoint{3.444672in}{3.309410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929076in}{0.842868in}}{\pgfqpoint{3.593708in}{2.685818in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804043in}{2.900438in}}%
\pgfpathlineto{\pgfqpoint{3.804043in}{3.140060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929076in}{0.842868in}}{\pgfqpoint{3.593708in}{2.685818in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163414in}{1.061397in}}%
\pgfpathlineto{\pgfqpoint{4.163414in}{1.472013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929076in}{0.842868in}}{\pgfqpoint{3.593708in}{2.685818in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929076in}{1.126267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929076in}{0.842868in}}{\pgfqpoint{3.593708in}{2.685818in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929076in}{1.126267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929076in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{0.929076in}{3.528686in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522785in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{4.522785in}{3.528686in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929076in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{4.522785in}{0.842868in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929076in}{3.528686in}}%
\pgfpathlineto{\pgfqpoint{4.522785in}{3.528686in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.725931in,y=3.612019in,,base]{\fontsize{22.000000}{26.400000}\selectfont Robustness to GJ Deletion}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179076in}{1.655585in}}%
\pgfpathlineto{\pgfqpoint{1.734632in}{1.655585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.956854in,y=1.558363in,left,base]{\fontsize{20.000000}{24.000000}\selectfont plastic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179076in}{1.247870in}}%
\pgfpathlineto{\pgfqpoint{1.734632in}{1.247870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.956854in,y=1.150648in,left,base]{\fontsize{20.000000}{24.000000}\selectfont static}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures5/figure5-decoded-input-example.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,lmodern}
%%   \usepackage[scientific-notation=true]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{Liberation Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.444444in,,top]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont Time [1 s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{2.493508in}}%
\pgfpathlineto{\pgfqpoint{0.801492in}{2.541040in}}%
\pgfpathlineto{\pgfqpoint{0.801492in}{2.541040in}}%
\pgfpathlineto{\pgfqpoint{0.801492in}{2.541040in}}%
\pgfpathlineto{\pgfqpoint{0.802204in}{2.511692in}}%
\pgfpathlineto{\pgfqpoint{0.802204in}{2.511692in}}%
\pgfpathlineto{\pgfqpoint{0.802204in}{2.511692in}}%
\pgfpathlineto{\pgfqpoint{0.802916in}{2.578163in}}%
\pgfpathlineto{\pgfqpoint{0.803983in}{2.547176in}}%
\pgfpathlineto{\pgfqpoint{0.806119in}{2.655510in}}%
\pgfpathlineto{\pgfqpoint{0.807898in}{2.512929in}}%
\pgfpathlineto{\pgfqpoint{0.808610in}{2.537961in}}%
\pgfpathlineto{\pgfqpoint{0.809321in}{2.597061in}}%
\pgfpathlineto{\pgfqpoint{0.810033in}{2.584923in}}%
\pgfpathlineto{\pgfqpoint{0.810745in}{2.513633in}}%
\pgfpathlineto{\pgfqpoint{0.811457in}{2.516701in}}%
\pgfpathlineto{\pgfqpoint{0.813236in}{2.642439in}}%
\pgfpathlineto{\pgfqpoint{0.813592in}{2.616367in}}%
\pgfpathlineto{\pgfqpoint{0.813948in}{2.640856in}}%
\pgfpathlineto{\pgfqpoint{0.813948in}{2.640856in}}%
\pgfpathlineto{\pgfqpoint{0.813948in}{2.640856in}}%
\pgfpathlineto{\pgfqpoint{0.814303in}{2.615538in}}%
\pgfpathlineto{\pgfqpoint{0.814303in}{2.615538in}}%
\pgfpathlineto{\pgfqpoint{0.814303in}{2.615538in}}%
\pgfpathlineto{\pgfqpoint{0.814659in}{2.644810in}}%
\pgfpathlineto{\pgfqpoint{0.815727in}{2.644502in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{2.634089in}}%
\pgfpathlineto{\pgfqpoint{0.816439in}{2.678268in}}%
\pgfpathlineto{\pgfqpoint{0.816439in}{2.678268in}}%
\pgfpathlineto{\pgfqpoint{0.816439in}{2.678268in}}%
\pgfpathlineto{\pgfqpoint{0.816795in}{2.623848in}}%
\pgfpathlineto{\pgfqpoint{0.817150in}{2.675683in}}%
\pgfpathlineto{\pgfqpoint{0.817150in}{2.675683in}}%
\pgfpathlineto{\pgfqpoint{0.817506in}{2.701871in}}%
\pgfpathlineto{\pgfqpoint{0.817506in}{2.701871in}}%
\pgfpathlineto{\pgfqpoint{0.817506in}{2.701871in}}%
\pgfpathlineto{\pgfqpoint{0.818930in}{2.634965in}}%
\pgfpathlineto{\pgfqpoint{0.819286in}{2.642544in}}%
\pgfpathlineto{\pgfqpoint{0.819997in}{2.656260in}}%
\pgfpathlineto{\pgfqpoint{0.820353in}{2.653721in}}%
\pgfpathlineto{\pgfqpoint{0.820709in}{2.618452in}}%
\pgfpathlineto{\pgfqpoint{0.820709in}{2.618452in}}%
\pgfpathlineto{\pgfqpoint{0.820709in}{2.618452in}}%
\pgfpathlineto{\pgfqpoint{0.822488in}{2.676232in}}%
\pgfpathlineto{\pgfqpoint{0.823556in}{2.602651in}}%
\pgfpathlineto{\pgfqpoint{0.824624in}{2.619204in}}%
\pgfpathlineto{\pgfqpoint{0.825335in}{2.642013in}}%
\pgfpathlineto{\pgfqpoint{0.825335in}{2.642013in}}%
\pgfpathlineto{\pgfqpoint{0.825335in}{2.642013in}}%
\pgfpathlineto{\pgfqpoint{0.827471in}{2.470973in}}%
\pgfpathlineto{\pgfqpoint{0.827826in}{2.479480in}}%
\pgfpathlineto{\pgfqpoint{0.831029in}{2.654488in}}%
\pgfpathlineto{\pgfqpoint{0.831385in}{2.607538in}}%
\pgfpathlineto{\pgfqpoint{0.831741in}{2.638451in}}%
\pgfpathlineto{\pgfqpoint{0.831741in}{2.638451in}}%
\pgfpathlineto{\pgfqpoint{0.833876in}{2.722684in}}%
\pgfpathlineto{\pgfqpoint{0.834232in}{2.707498in}}%
\pgfpathlineto{\pgfqpoint{0.834232in}{2.707498in}}%
\pgfpathlineto{\pgfqpoint{0.834232in}{2.707498in}}%
\pgfpathlineto{\pgfqpoint{0.834588in}{2.724558in}}%
\pgfpathlineto{\pgfqpoint{0.834944in}{2.723342in}}%
\pgfpathlineto{\pgfqpoint{0.835655in}{2.620839in}}%
\pgfpathlineto{\pgfqpoint{0.836723in}{2.645667in}}%
\pgfpathlineto{\pgfqpoint{0.839214in}{2.766317in}}%
\pgfpathlineto{\pgfqpoint{0.839570in}{2.714340in}}%
\pgfpathlineto{\pgfqpoint{0.840638in}{2.760829in}}%
\pgfpathlineto{\pgfqpoint{0.845620in}{2.487064in}}%
\pgfpathlineto{\pgfqpoint{0.845976in}{2.531363in}}%
\pgfpathlineto{\pgfqpoint{0.845976in}{2.531363in}}%
\pgfpathlineto{\pgfqpoint{0.845976in}{2.531363in}}%
\pgfpathlineto{\pgfqpoint{0.847399in}{2.416803in}}%
\pgfpathlineto{\pgfqpoint{0.848111in}{2.450781in}}%
\pgfpathlineto{\pgfqpoint{0.849178in}{2.525308in}}%
\pgfpathlineto{\pgfqpoint{0.850246in}{2.519545in}}%
\pgfpathlineto{\pgfqpoint{0.851314in}{2.448741in}}%
\pgfpathlineto{\pgfqpoint{0.852025in}{2.471623in}}%
\pgfpathlineto{\pgfqpoint{0.852381in}{2.508119in}}%
\pgfpathlineto{\pgfqpoint{0.852381in}{2.508119in}}%
\pgfpathlineto{\pgfqpoint{0.852381in}{2.508119in}}%
\pgfpathlineto{\pgfqpoint{0.852737in}{2.460359in}}%
\pgfpathlineto{\pgfqpoint{0.854161in}{2.468194in}}%
\pgfpathlineto{\pgfqpoint{0.855228in}{2.382343in}}%
\pgfpathlineto{\pgfqpoint{0.855940in}{2.404355in}}%
\pgfpathlineto{\pgfqpoint{0.856296in}{2.442930in}}%
\pgfpathlineto{\pgfqpoint{0.857007in}{2.418727in}}%
\pgfpathlineto{\pgfqpoint{0.857007in}{2.418727in}}%
\pgfpathlineto{\pgfqpoint{0.857363in}{2.399910in}}%
\pgfpathlineto{\pgfqpoint{0.858075in}{2.401521in}}%
\pgfpathlineto{\pgfqpoint{0.858787in}{2.492914in}}%
\pgfpathlineto{\pgfqpoint{0.859499in}{2.469899in}}%
\pgfpathlineto{\pgfqpoint{0.861634in}{2.375700in}}%
\pgfpathlineto{\pgfqpoint{0.861990in}{2.380179in}}%
\pgfpathlineto{\pgfqpoint{0.862345in}{2.433540in}}%
\pgfpathlineto{\pgfqpoint{0.862701in}{2.409122in}}%
\pgfpathlineto{\pgfqpoint{0.862701in}{2.409122in}}%
\pgfpathlineto{\pgfqpoint{0.864837in}{2.313967in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{2.418594in}}%
\pgfpathlineto{\pgfqpoint{0.866260in}{2.340616in}}%
\pgfpathlineto{\pgfqpoint{0.868039in}{2.226048in}}%
\pgfpathlineto{\pgfqpoint{0.868395in}{2.229584in}}%
\pgfpathlineto{\pgfqpoint{0.870530in}{2.324503in}}%
\pgfpathlineto{\pgfqpoint{0.870886in}{2.289582in}}%
\pgfpathlineto{\pgfqpoint{0.870886in}{2.289582in}}%
\pgfpathlineto{\pgfqpoint{0.870886in}{2.289582in}}%
\pgfpathlineto{\pgfqpoint{0.871598in}{2.379330in}}%
\pgfpathlineto{\pgfqpoint{0.872666in}{2.350694in}}%
\pgfpathlineto{\pgfqpoint{0.875513in}{2.182565in}}%
\pgfpathlineto{\pgfqpoint{0.875868in}{2.162218in}}%
\pgfpathlineto{\pgfqpoint{0.876224in}{2.166720in}}%
\pgfpathlineto{\pgfqpoint{0.876224in}{2.166720in}}%
\pgfpathlineto{\pgfqpoint{0.878715in}{2.314540in}}%
\pgfpathlineto{\pgfqpoint{0.880851in}{2.213311in}}%
\pgfpathlineto{\pgfqpoint{0.881206in}{2.246087in}}%
\pgfpathlineto{\pgfqpoint{0.881562in}{2.282245in}}%
\pgfpathlineto{\pgfqpoint{0.881562in}{2.282245in}}%
\pgfpathlineto{\pgfqpoint{0.881562in}{2.282245in}}%
\pgfpathlineto{\pgfqpoint{0.883698in}{2.122507in}}%
\pgfpathlineto{\pgfqpoint{0.884053in}{2.148955in}}%
\pgfpathlineto{\pgfqpoint{0.884765in}{2.220850in}}%
\pgfpathlineto{\pgfqpoint{0.885477in}{2.157252in}}%
\pgfpathlineto{\pgfqpoint{0.886900in}{2.056272in}}%
\pgfpathlineto{\pgfqpoint{0.887256in}{2.067622in}}%
\pgfpathlineto{\pgfqpoint{0.887968in}{2.164069in}}%
\pgfpathlineto{\pgfqpoint{0.888680in}{2.071927in}}%
\pgfpathlineto{\pgfqpoint{0.890459in}{2.035599in}}%
\pgfpathlineto{\pgfqpoint{0.893662in}{2.204628in}}%
\pgfpathlineto{\pgfqpoint{0.895085in}{2.155120in}}%
\pgfpathlineto{\pgfqpoint{0.895441in}{2.157650in}}%
\pgfpathlineto{\pgfqpoint{0.895797in}{2.189434in}}%
\pgfpathlineto{\pgfqpoint{0.896153in}{2.168670in}}%
\pgfpathlineto{\pgfqpoint{0.896153in}{2.168670in}}%
\pgfpathlineto{\pgfqpoint{0.897932in}{2.018454in}}%
\pgfpathlineto{\pgfqpoint{0.898288in}{2.050005in}}%
\pgfpathlineto{\pgfqpoint{0.898644in}{2.071956in}}%
\pgfpathlineto{\pgfqpoint{0.899000in}{2.062800in}}%
\pgfpathlineto{\pgfqpoint{0.899000in}{2.062800in}}%
\pgfpathlineto{\pgfqpoint{0.899356in}{2.037590in}}%
\pgfpathlineto{\pgfqpoint{0.899712in}{2.057339in}}%
\pgfpathlineto{\pgfqpoint{0.899712in}{2.057339in}}%
\pgfpathlineto{\pgfqpoint{0.900067in}{2.095876in}}%
\pgfpathlineto{\pgfqpoint{0.900423in}{2.066520in}}%
\pgfpathlineto{\pgfqpoint{0.900423in}{2.066520in}}%
\pgfpathlineto{\pgfqpoint{0.902203in}{2.018124in}}%
\pgfpathlineto{\pgfqpoint{0.902558in}{2.060278in}}%
\pgfpathlineto{\pgfqpoint{0.902914in}{2.023868in}}%
\pgfpathlineto{\pgfqpoint{0.902914in}{2.023868in}}%
\pgfpathlineto{\pgfqpoint{0.903270in}{2.017752in}}%
\pgfpathlineto{\pgfqpoint{0.903982in}{2.100296in}}%
\pgfpathlineto{\pgfqpoint{0.905050in}{2.072978in}}%
\pgfpathlineto{\pgfqpoint{0.905405in}{2.046500in}}%
\pgfpathlineto{\pgfqpoint{0.905761in}{2.050741in}}%
\pgfpathlineto{\pgfqpoint{0.905761in}{2.050741in}}%
\pgfpathlineto{\pgfqpoint{0.908964in}{2.232701in}}%
\pgfpathlineto{\pgfqpoint{0.911811in}{2.051224in}}%
\pgfpathlineto{\pgfqpoint{0.913590in}{2.168844in}}%
\pgfpathlineto{\pgfqpoint{0.914302in}{2.167128in}}%
\pgfpathlineto{\pgfqpoint{0.916793in}{2.309582in}}%
\pgfpathlineto{\pgfqpoint{0.918928in}{2.184740in}}%
\pgfpathlineto{\pgfqpoint{0.919284in}{2.187202in}}%
\pgfpathlineto{\pgfqpoint{0.919640in}{2.219554in}}%
\pgfpathlineto{\pgfqpoint{0.920352in}{2.216447in}}%
\pgfpathlineto{\pgfqpoint{0.920352in}{2.216447in}}%
\pgfpathlineto{\pgfqpoint{0.922843in}{2.107092in}}%
\pgfpathlineto{\pgfqpoint{0.924622in}{2.152687in}}%
\pgfpathlineto{\pgfqpoint{0.924978in}{2.111364in}}%
\pgfpathlineto{\pgfqpoint{0.924978in}{2.111364in}}%
\pgfpathlineto{\pgfqpoint{0.924978in}{2.111364in}}%
\pgfpathlineto{\pgfqpoint{0.927113in}{2.251733in}}%
\pgfpathlineto{\pgfqpoint{0.929248in}{2.162025in}}%
\pgfpathlineto{\pgfqpoint{0.932095in}{2.345775in}}%
\pgfpathlineto{\pgfqpoint{0.932807in}{2.303746in}}%
\pgfpathlineto{\pgfqpoint{0.935298in}{2.118266in}}%
\pgfpathlineto{\pgfqpoint{0.937789in}{2.234930in}}%
\pgfpathlineto{\pgfqpoint{0.938501in}{2.164048in}}%
\pgfpathlineto{\pgfqpoint{0.939213in}{2.229218in}}%
\pgfpathlineto{\pgfqpoint{0.939924in}{2.231505in}}%
\pgfpathlineto{\pgfqpoint{0.940280in}{2.242270in}}%
\pgfpathlineto{\pgfqpoint{0.940636in}{2.239556in}}%
\pgfpathlineto{\pgfqpoint{0.940992in}{2.214275in}}%
\pgfpathlineto{\pgfqpoint{0.940992in}{2.214275in}}%
\pgfpathlineto{\pgfqpoint{0.940992in}{2.214275in}}%
\pgfpathlineto{\pgfqpoint{0.941704in}{2.265106in}}%
\pgfpathlineto{\pgfqpoint{0.942771in}{2.263595in}}%
\pgfpathlineto{\pgfqpoint{0.943127in}{2.223880in}}%
\pgfpathlineto{\pgfqpoint{0.943483in}{2.237574in}}%
\pgfpathlineto{\pgfqpoint{0.943483in}{2.237574in}}%
\pgfpathlineto{\pgfqpoint{0.945618in}{2.353440in}}%
\pgfpathlineto{\pgfqpoint{0.949533in}{2.618388in}}%
\pgfpathlineto{\pgfqpoint{0.950600in}{2.700554in}}%
\pgfpathlineto{\pgfqpoint{0.951312in}{2.657182in}}%
\pgfpathlineto{\pgfqpoint{0.951668in}{2.625566in}}%
\pgfpathlineto{\pgfqpoint{0.952024in}{2.625826in}}%
\pgfpathlineto{\pgfqpoint{0.952024in}{2.625826in}}%
\pgfpathlineto{\pgfqpoint{0.952380in}{2.674277in}}%
\pgfpathlineto{\pgfqpoint{0.952736in}{2.648011in}}%
\pgfpathlineto{\pgfqpoint{0.952736in}{2.648011in}}%
\pgfpathlineto{\pgfqpoint{0.953092in}{2.605835in}}%
\pgfpathlineto{\pgfqpoint{0.953803in}{2.631274in}}%
\pgfpathlineto{\pgfqpoint{0.955939in}{2.772222in}}%
\pgfpathlineto{\pgfqpoint{0.956294in}{2.745595in}}%
\pgfpathlineto{\pgfqpoint{0.956650in}{2.752864in}}%
\pgfpathlineto{\pgfqpoint{0.956650in}{2.752864in}}%
\pgfpathlineto{\pgfqpoint{0.956650in}{2.752864in}}%
\pgfpathlineto{\pgfqpoint{0.957006in}{2.744797in}}%
\pgfpathlineto{\pgfqpoint{0.957006in}{2.744797in}}%
\pgfpathlineto{\pgfqpoint{0.957006in}{2.744797in}}%
\pgfpathlineto{\pgfqpoint{0.957362in}{2.770427in}}%
\pgfpathlineto{\pgfqpoint{0.957362in}{2.770427in}}%
\pgfpathlineto{\pgfqpoint{0.957362in}{2.770427in}}%
\pgfpathlineto{\pgfqpoint{0.958430in}{2.648610in}}%
\pgfpathlineto{\pgfqpoint{0.959497in}{2.667815in}}%
\pgfpathlineto{\pgfqpoint{0.960209in}{2.691539in}}%
\pgfpathlineto{\pgfqpoint{0.961277in}{2.759258in}}%
\pgfpathlineto{\pgfqpoint{0.962344in}{2.759092in}}%
\pgfpathlineto{\pgfqpoint{0.962700in}{2.735779in}}%
\pgfpathlineto{\pgfqpoint{0.963056in}{2.747134in}}%
\pgfpathlineto{\pgfqpoint{0.963056in}{2.747134in}}%
\pgfpathlineto{\pgfqpoint{0.963412in}{2.787507in}}%
\pgfpathlineto{\pgfqpoint{0.964123in}{2.751193in}}%
\pgfpathlineto{\pgfqpoint{0.965547in}{2.650418in}}%
\pgfpathlineto{\pgfqpoint{0.965903in}{2.695561in}}%
\pgfpathlineto{\pgfqpoint{0.966615in}{2.768174in}}%
\pgfpathlineto{\pgfqpoint{0.967682in}{2.725080in}}%
\pgfpathlineto{\pgfqpoint{0.968750in}{2.593106in}}%
\pgfpathlineto{\pgfqpoint{0.969461in}{2.650609in}}%
\pgfpathlineto{\pgfqpoint{0.971241in}{2.739585in}}%
\pgfpathlineto{\pgfqpoint{0.971597in}{2.707670in}}%
\pgfpathlineto{\pgfqpoint{0.971953in}{2.688548in}}%
\pgfpathlineto{\pgfqpoint{0.971953in}{2.688548in}}%
\pgfpathlineto{\pgfqpoint{0.971953in}{2.688548in}}%
\pgfpathlineto{\pgfqpoint{0.973020in}{2.763010in}}%
\pgfpathlineto{\pgfqpoint{0.973376in}{2.751018in}}%
\pgfpathlineto{\pgfqpoint{0.975155in}{2.695733in}}%
\pgfpathlineto{\pgfqpoint{0.976579in}{2.754307in}}%
\pgfpathlineto{\pgfqpoint{0.976935in}{2.718339in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{2.716450in}}%
\pgfpathlineto{\pgfqpoint{0.977646in}{2.726694in}}%
\pgfpathlineto{\pgfqpoint{0.979426in}{2.624806in}}%
\pgfpathlineto{\pgfqpoint{0.980493in}{2.771229in}}%
\pgfpathlineto{\pgfqpoint{0.981561in}{2.748836in}}%
\pgfpathlineto{\pgfqpoint{0.981917in}{2.736227in}}%
\pgfpathlineto{\pgfqpoint{0.982273in}{2.784042in}}%
\pgfpathlineto{\pgfqpoint{0.982273in}{2.784042in}}%
\pgfpathlineto{\pgfqpoint{0.982273in}{2.784042in}}%
\pgfpathlineto{\pgfqpoint{0.984052in}{2.666239in}}%
\pgfpathlineto{\pgfqpoint{0.985475in}{2.733554in}}%
\pgfpathlineto{\pgfqpoint{0.985831in}{2.690590in}}%
\pgfpathlineto{\pgfqpoint{0.985831in}{2.690590in}}%
\pgfpathlineto{\pgfqpoint{0.985831in}{2.690590in}}%
\pgfpathlineto{\pgfqpoint{0.986187in}{2.737955in}}%
\pgfpathlineto{\pgfqpoint{0.986899in}{2.692256in}}%
\pgfpathlineto{\pgfqpoint{0.988678in}{2.604885in}}%
\pgfpathlineto{\pgfqpoint{0.990813in}{2.714628in}}%
\pgfpathlineto{\pgfqpoint{0.991169in}{2.669940in}}%
\pgfpathlineto{\pgfqpoint{0.991169in}{2.669940in}}%
\pgfpathlineto{\pgfqpoint{0.991169in}{2.669940in}}%
\pgfpathlineto{\pgfqpoint{0.991525in}{2.723756in}}%
\pgfpathlineto{\pgfqpoint{0.992593in}{2.690547in}}%
\pgfpathlineto{\pgfqpoint{0.993660in}{2.601042in}}%
\pgfpathlineto{\pgfqpoint{0.994016in}{2.644682in}}%
\pgfpathlineto{\pgfqpoint{0.994372in}{2.668380in}}%
\pgfpathlineto{\pgfqpoint{0.994372in}{2.668380in}}%
\pgfpathlineto{\pgfqpoint{0.994372in}{2.668380in}}%
\pgfpathlineto{\pgfqpoint{0.994728in}{2.628703in}}%
\pgfpathlineto{\pgfqpoint{0.994728in}{2.628703in}}%
\pgfpathlineto{\pgfqpoint{0.994728in}{2.628703in}}%
\pgfpathlineto{\pgfqpoint{0.997219in}{2.844418in}}%
\pgfpathlineto{\pgfqpoint{0.997575in}{2.791124in}}%
\pgfpathlineto{\pgfqpoint{0.998643in}{2.833297in}}%
\pgfpathlineto{\pgfqpoint{0.998998in}{2.879465in}}%
\pgfpathlineto{\pgfqpoint{0.999354in}{2.834377in}}%
\pgfpathlineto{\pgfqpoint{0.999354in}{2.834377in}}%
\pgfpathlineto{\pgfqpoint{1.001134in}{2.777454in}}%
\pgfpathlineto{\pgfqpoint{1.001489in}{2.817572in}}%
\pgfpathlineto{\pgfqpoint{1.001489in}{2.817572in}}%
\pgfpathlineto{\pgfqpoint{1.001489in}{2.817572in}}%
\pgfpathlineto{\pgfqpoint{1.001845in}{2.771983in}}%
\pgfpathlineto{\pgfqpoint{1.002913in}{2.807466in}}%
\pgfpathlineto{\pgfqpoint{1.003269in}{2.828715in}}%
\pgfpathlineto{\pgfqpoint{1.003625in}{2.816587in}}%
\pgfpathlineto{\pgfqpoint{1.003981in}{2.767118in}}%
\pgfpathlineto{\pgfqpoint{1.004336in}{2.810798in}}%
\pgfpathlineto{\pgfqpoint{1.004336in}{2.810798in}}%
\pgfpathlineto{\pgfqpoint{1.006827in}{2.915125in}}%
\pgfpathlineto{\pgfqpoint{1.007539in}{2.868199in}}%
\pgfpathlineto{\pgfqpoint{1.011098in}{2.528693in}}%
\pgfpathlineto{\pgfqpoint{1.012521in}{2.674335in}}%
\pgfpathlineto{\pgfqpoint{1.013233in}{2.630582in}}%
\pgfpathlineto{\pgfqpoint{1.014657in}{2.516626in}}%
\pgfpathlineto{\pgfqpoint{1.015012in}{2.533773in}}%
\pgfpathlineto{\pgfqpoint{1.016080in}{2.609569in}}%
\pgfpathlineto{\pgfqpoint{1.016792in}{2.576818in}}%
\pgfpathlineto{\pgfqpoint{1.017148in}{2.542353in}}%
\pgfpathlineto{\pgfqpoint{1.017503in}{2.548959in}}%
\pgfpathlineto{\pgfqpoint{1.017503in}{2.548959in}}%
\pgfpathlineto{\pgfqpoint{1.018571in}{2.664345in}}%
\pgfpathlineto{\pgfqpoint{1.019639in}{2.637974in}}%
\pgfpathlineto{\pgfqpoint{1.019995in}{2.619653in}}%
\pgfpathlineto{\pgfqpoint{1.019995in}{2.619653in}}%
\pgfpathlineto{\pgfqpoint{1.019995in}{2.619653in}}%
\pgfpathlineto{\pgfqpoint{1.020350in}{2.661569in}}%
\pgfpathlineto{\pgfqpoint{1.020706in}{2.641387in}}%
\pgfpathlineto{\pgfqpoint{1.020706in}{2.641387in}}%
\pgfpathlineto{\pgfqpoint{1.024265in}{2.463737in}}%
\pgfpathlineto{\pgfqpoint{1.024977in}{2.543677in}}%
\pgfpathlineto{\pgfqpoint{1.026044in}{2.518966in}}%
\pgfpathlineto{\pgfqpoint{1.029603in}{2.743879in}}%
\pgfpathlineto{\pgfqpoint{1.030315in}{2.693089in}}%
\pgfpathlineto{\pgfqpoint{1.030671in}{2.681600in}}%
\pgfpathlineto{\pgfqpoint{1.032094in}{2.837591in}}%
\pgfpathlineto{\pgfqpoint{1.032450in}{2.795262in}}%
\pgfpathlineto{\pgfqpoint{1.033518in}{2.735273in}}%
\pgfpathlineto{\pgfqpoint{1.033873in}{2.787031in}}%
\pgfpathlineto{\pgfqpoint{1.035297in}{2.844987in}}%
\pgfpathlineto{\pgfqpoint{1.036009in}{2.932629in}}%
\pgfpathlineto{\pgfqpoint{1.036720in}{2.899001in}}%
\pgfpathlineto{\pgfqpoint{1.037432in}{2.846681in}}%
\pgfpathlineto{\pgfqpoint{1.037788in}{2.882832in}}%
\pgfpathlineto{\pgfqpoint{1.038144in}{2.933940in}}%
\pgfpathlineto{\pgfqpoint{1.039211in}{2.899808in}}%
\pgfpathlineto{\pgfqpoint{1.039567in}{2.901281in}}%
\pgfpathlineto{\pgfqpoint{1.039923in}{2.877648in}}%
\pgfpathlineto{\pgfqpoint{1.040279in}{2.883612in}}%
\pgfpathlineto{\pgfqpoint{1.040279in}{2.883612in}}%
\pgfpathlineto{\pgfqpoint{1.042414in}{2.950131in}}%
\pgfpathlineto{\pgfqpoint{1.043482in}{2.865156in}}%
\pgfpathlineto{\pgfqpoint{1.044194in}{2.880239in}}%
\pgfpathlineto{\pgfqpoint{1.046329in}{2.951894in}}%
\pgfpathlineto{\pgfqpoint{1.049176in}{2.842763in}}%
\pgfpathlineto{\pgfqpoint{1.049532in}{2.896273in}}%
\pgfpathlineto{\pgfqpoint{1.050599in}{2.864021in}}%
\pgfpathlineto{\pgfqpoint{1.050955in}{2.816086in}}%
\pgfpathlineto{\pgfqpoint{1.051667in}{2.827723in}}%
\pgfpathlineto{\pgfqpoint{1.054158in}{2.989065in}}%
\pgfpathlineto{\pgfqpoint{1.055937in}{2.899888in}}%
\pgfpathlineto{\pgfqpoint{1.056293in}{2.937829in}}%
\pgfpathlineto{\pgfqpoint{1.056293in}{2.937829in}}%
\pgfpathlineto{\pgfqpoint{1.056293in}{2.937829in}}%
\pgfpathlineto{\pgfqpoint{1.058428in}{2.801493in}}%
\pgfpathlineto{\pgfqpoint{1.059496in}{2.918947in}}%
\pgfpathlineto{\pgfqpoint{1.060208in}{2.836424in}}%
\pgfpathlineto{\pgfqpoint{1.060563in}{2.829150in}}%
\pgfpathlineto{\pgfqpoint{1.062343in}{2.902361in}}%
\pgfpathlineto{\pgfqpoint{1.062699in}{2.883606in}}%
\pgfpathlineto{\pgfqpoint{1.063054in}{2.839105in}}%
\pgfpathlineto{\pgfqpoint{1.063410in}{2.859254in}}%
\pgfpathlineto{\pgfqpoint{1.063410in}{2.859254in}}%
\pgfpathlineto{\pgfqpoint{1.063766in}{2.896262in}}%
\pgfpathlineto{\pgfqpoint{1.063766in}{2.896262in}}%
\pgfpathlineto{\pgfqpoint{1.063766in}{2.896262in}}%
\pgfpathlineto{\pgfqpoint{1.065190in}{2.809015in}}%
\pgfpathlineto{\pgfqpoint{1.065546in}{2.862770in}}%
\pgfpathlineto{\pgfqpoint{1.065901in}{2.880743in}}%
\pgfpathlineto{\pgfqpoint{1.065901in}{2.880743in}}%
\pgfpathlineto{\pgfqpoint{1.065901in}{2.880743in}}%
\pgfpathlineto{\pgfqpoint{1.066257in}{2.845090in}}%
\pgfpathlineto{\pgfqpoint{1.066257in}{2.845090in}}%
\pgfpathlineto{\pgfqpoint{1.066257in}{2.845090in}}%
\pgfpathlineto{\pgfqpoint{1.068392in}{2.963637in}}%
\pgfpathlineto{\pgfqpoint{1.069104in}{2.902471in}}%
\pgfpathlineto{\pgfqpoint{1.070172in}{2.921916in}}%
\pgfpathlineto{\pgfqpoint{1.070884in}{2.956616in}}%
\pgfpathlineto{\pgfqpoint{1.071239in}{2.954266in}}%
\pgfpathlineto{\pgfqpoint{1.071239in}{2.954266in}}%
\pgfpathlineto{\pgfqpoint{1.072663in}{2.796196in}}%
\pgfpathlineto{\pgfqpoint{1.073730in}{2.829659in}}%
\pgfpathlineto{\pgfqpoint{1.074086in}{2.852945in}}%
\pgfpathlineto{\pgfqpoint{1.074442in}{2.838730in}}%
\pgfpathlineto{\pgfqpoint{1.074442in}{2.838730in}}%
\pgfpathlineto{\pgfqpoint{1.075510in}{2.757867in}}%
\pgfpathlineto{\pgfqpoint{1.076577in}{2.789272in}}%
\pgfpathlineto{\pgfqpoint{1.078001in}{2.916519in}}%
\pgfpathlineto{\pgfqpoint{1.078357in}{2.864296in}}%
\pgfpathlineto{\pgfqpoint{1.080492in}{2.754562in}}%
\pgfpathlineto{\pgfqpoint{1.081915in}{2.826729in}}%
\pgfpathlineto{\pgfqpoint{1.082627in}{2.816952in}}%
\pgfpathlineto{\pgfqpoint{1.082983in}{2.800021in}}%
\pgfpathlineto{\pgfqpoint{1.083695in}{2.812388in}}%
\pgfpathlineto{\pgfqpoint{1.085830in}{2.956025in}}%
\pgfpathlineto{\pgfqpoint{1.087609in}{2.914219in}}%
\pgfpathlineto{\pgfqpoint{1.087965in}{2.944237in}}%
\pgfpathlineto{\pgfqpoint{1.087965in}{2.944237in}}%
\pgfpathlineto{\pgfqpoint{1.087965in}{2.944237in}}%
\pgfpathlineto{\pgfqpoint{1.089389in}{2.858471in}}%
\pgfpathlineto{\pgfqpoint{1.090100in}{2.887417in}}%
\pgfpathlineto{\pgfqpoint{1.090812in}{2.833885in}}%
\pgfpathlineto{\pgfqpoint{1.091168in}{2.867910in}}%
\pgfpathlineto{\pgfqpoint{1.092236in}{2.947948in}}%
\pgfpathlineto{\pgfqpoint{1.092947in}{2.912662in}}%
\pgfpathlineto{\pgfqpoint{1.093303in}{2.903930in}}%
\pgfpathlineto{\pgfqpoint{1.093659in}{2.941730in}}%
\pgfpathlineto{\pgfqpoint{1.094015in}{2.913878in}}%
\pgfpathlineto{\pgfqpoint{1.094015in}{2.913878in}}%
\pgfpathlineto{\pgfqpoint{1.094371in}{2.882528in}}%
\pgfpathlineto{\pgfqpoint{1.094371in}{2.882528in}}%
\pgfpathlineto{\pgfqpoint{1.094371in}{2.882528in}}%
\pgfpathlineto{\pgfqpoint{1.094727in}{2.917508in}}%
\pgfpathlineto{\pgfqpoint{1.095082in}{2.890306in}}%
\pgfpathlineto{\pgfqpoint{1.095082in}{2.890306in}}%
\pgfpathlineto{\pgfqpoint{1.095794in}{2.841039in}}%
\pgfpathlineto{\pgfqpoint{1.096506in}{2.887254in}}%
\pgfpathlineto{\pgfqpoint{1.098641in}{2.813351in}}%
\pgfpathlineto{\pgfqpoint{1.100776in}{2.931156in}}%
\pgfpathlineto{\pgfqpoint{1.101132in}{2.896228in}}%
\pgfpathlineto{\pgfqpoint{1.102200in}{2.921222in}}%
\pgfpathlineto{\pgfqpoint{1.102912in}{2.896889in}}%
\pgfpathlineto{\pgfqpoint{1.103267in}{2.918542in}}%
\pgfpathlineto{\pgfqpoint{1.104691in}{3.034443in}}%
\pgfpathlineto{\pgfqpoint{1.105047in}{3.004840in}}%
\pgfpathlineto{\pgfqpoint{1.105403in}{2.986872in}}%
\pgfpathlineto{\pgfqpoint{1.105403in}{2.986872in}}%
\pgfpathlineto{\pgfqpoint{1.105403in}{2.986872in}}%
\pgfpathlineto{\pgfqpoint{1.106470in}{3.105275in}}%
\pgfpathlineto{\pgfqpoint{1.107182in}{3.049880in}}%
\pgfpathlineto{\pgfqpoint{1.110029in}{3.199683in}}%
\pgfpathlineto{\pgfqpoint{1.110385in}{3.195259in}}%
\pgfpathlineto{\pgfqpoint{1.110741in}{3.246812in}}%
\pgfpathlineto{\pgfqpoint{1.111097in}{3.207279in}}%
\pgfpathlineto{\pgfqpoint{1.111097in}{3.207279in}}%
\pgfpathlineto{\pgfqpoint{1.113232in}{3.042669in}}%
\pgfpathlineto{\pgfqpoint{1.113588in}{3.085177in}}%
\pgfpathlineto{\pgfqpoint{1.116435in}{2.975118in}}%
\pgfpathlineto{\pgfqpoint{1.117502in}{3.083520in}}%
\pgfpathlineto{\pgfqpoint{1.118214in}{3.040850in}}%
\pgfpathlineto{\pgfqpoint{1.119637in}{2.981446in}}%
\pgfpathlineto{\pgfqpoint{1.121417in}{3.066916in}}%
\pgfpathlineto{\pgfqpoint{1.121773in}{3.066531in}}%
\pgfpathlineto{\pgfqpoint{1.123908in}{2.895423in}}%
\pgfpathlineto{\pgfqpoint{1.125687in}{2.899894in}}%
\pgfpathlineto{\pgfqpoint{1.126399in}{2.926523in}}%
\pgfpathlineto{\pgfqpoint{1.126399in}{2.926523in}}%
\pgfpathlineto{\pgfqpoint{1.126399in}{2.926523in}}%
\pgfpathlineto{\pgfqpoint{1.126755in}{2.893177in}}%
\pgfpathlineto{\pgfqpoint{1.127111in}{2.910893in}}%
\pgfpathlineto{\pgfqpoint{1.127111in}{2.910893in}}%
\pgfpathlineto{\pgfqpoint{1.127466in}{2.960167in}}%
\pgfpathlineto{\pgfqpoint{1.128534in}{2.924893in}}%
\pgfpathlineto{\pgfqpoint{1.128890in}{2.921496in}}%
\pgfpathlineto{\pgfqpoint{1.129602in}{2.835849in}}%
\pgfpathlineto{\pgfqpoint{1.130313in}{2.895635in}}%
\pgfpathlineto{\pgfqpoint{1.130669in}{2.903444in}}%
\pgfpathlineto{\pgfqpoint{1.131025in}{2.955285in}}%
\pgfpathlineto{\pgfqpoint{1.131025in}{2.955285in}}%
\pgfpathlineto{\pgfqpoint{1.131025in}{2.955285in}}%
\pgfpathlineto{\pgfqpoint{1.131381in}{2.901902in}}%
\pgfpathlineto{\pgfqpoint{1.131737in}{2.947376in}}%
\pgfpathlineto{\pgfqpoint{1.131737in}{2.947376in}}%
\pgfpathlineto{\pgfqpoint{1.132093in}{2.972980in}}%
\pgfpathlineto{\pgfqpoint{1.132093in}{2.972980in}}%
\pgfpathlineto{\pgfqpoint{1.132093in}{2.972980in}}%
\pgfpathlineto{\pgfqpoint{1.132449in}{2.929481in}}%
\pgfpathlineto{\pgfqpoint{1.133160in}{2.946464in}}%
\pgfpathlineto{\pgfqpoint{1.133160in}{2.946464in}}%
\pgfpathlineto{\pgfqpoint{1.133516in}{2.979528in}}%
\pgfpathlineto{\pgfqpoint{1.134228in}{2.953238in}}%
\pgfpathlineto{\pgfqpoint{1.136363in}{2.843119in}}%
\pgfpathlineto{\pgfqpoint{1.137075in}{2.920338in}}%
\pgfpathlineto{\pgfqpoint{1.137787in}{2.856177in}}%
\pgfpathlineto{\pgfqpoint{1.138142in}{2.853282in}}%
\pgfpathlineto{\pgfqpoint{1.139922in}{2.780178in}}%
\pgfpathlineto{\pgfqpoint{1.141701in}{2.946916in}}%
\pgfpathlineto{\pgfqpoint{1.142413in}{2.891067in}}%
\pgfpathlineto{\pgfqpoint{1.142769in}{2.852460in}}%
\pgfpathlineto{\pgfqpoint{1.143125in}{2.880576in}}%
\pgfpathlineto{\pgfqpoint{1.143125in}{2.880576in}}%
\pgfpathlineto{\pgfqpoint{1.143480in}{2.923224in}}%
\pgfpathlineto{\pgfqpoint{1.143836in}{2.887342in}}%
\pgfpathlineto{\pgfqpoint{1.143836in}{2.887342in}}%
\pgfpathlineto{\pgfqpoint{1.144192in}{2.868347in}}%
\pgfpathlineto{\pgfqpoint{1.144192in}{2.868347in}}%
\pgfpathlineto{\pgfqpoint{1.144192in}{2.868347in}}%
\pgfpathlineto{\pgfqpoint{1.147395in}{3.028484in}}%
\pgfpathlineto{\pgfqpoint{1.147751in}{3.024535in}}%
\pgfpathlineto{\pgfqpoint{1.148463in}{2.972090in}}%
\pgfpathlineto{\pgfqpoint{1.148818in}{2.989796in}}%
\pgfpathlineto{\pgfqpoint{1.149886in}{3.085473in}}%
\pgfpathlineto{\pgfqpoint{1.150598in}{3.059501in}}%
\pgfpathlineto{\pgfqpoint{1.151309in}{2.990362in}}%
\pgfpathlineto{\pgfqpoint{1.152377in}{2.994109in}}%
\pgfpathlineto{\pgfqpoint{1.152733in}{2.998464in}}%
\pgfpathlineto{\pgfqpoint{1.153445in}{2.906534in}}%
\pgfpathlineto{\pgfqpoint{1.154512in}{2.921327in}}%
\pgfpathlineto{\pgfqpoint{1.155224in}{2.958112in}}%
\pgfpathlineto{\pgfqpoint{1.155224in}{2.958112in}}%
\pgfpathlineto{\pgfqpoint{1.155224in}{2.958112in}}%
\pgfpathlineto{\pgfqpoint{1.155580in}{2.918441in}}%
\pgfpathlineto{\pgfqpoint{1.155936in}{2.941440in}}%
\pgfpathlineto{\pgfqpoint{1.155936in}{2.941440in}}%
\pgfpathlineto{\pgfqpoint{1.156647in}{2.990792in}}%
\pgfpathlineto{\pgfqpoint{1.157359in}{2.949955in}}%
\pgfpathlineto{\pgfqpoint{1.157715in}{2.911849in}}%
\pgfpathlineto{\pgfqpoint{1.157715in}{2.911849in}}%
\pgfpathlineto{\pgfqpoint{1.157715in}{2.911849in}}%
\pgfpathlineto{\pgfqpoint{1.160562in}{3.092316in}}%
\pgfpathlineto{\pgfqpoint{1.162341in}{3.017082in}}%
\pgfpathlineto{\pgfqpoint{1.162697in}{3.066998in}}%
\pgfpathlineto{\pgfqpoint{1.163053in}{3.037709in}}%
\pgfpathlineto{\pgfqpoint{1.163053in}{3.037709in}}%
\pgfpathlineto{\pgfqpoint{1.163765in}{2.972784in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{3.016459in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{3.016459in}}%
\pgfpathlineto{\pgfqpoint{1.164832in}{3.061088in}}%
\pgfpathlineto{\pgfqpoint{1.165544in}{3.037914in}}%
\pgfpathlineto{\pgfqpoint{1.167323in}{2.941729in}}%
\pgfpathlineto{\pgfqpoint{1.167679in}{2.948486in}}%
\pgfpathlineto{\pgfqpoint{1.170526in}{2.791292in}}%
\pgfpathlineto{\pgfqpoint{1.173729in}{2.609698in}}%
\pgfpathlineto{\pgfqpoint{1.176220in}{2.720666in}}%
\pgfpathlineto{\pgfqpoint{1.177644in}{2.657226in}}%
\pgfpathlineto{\pgfqpoint{1.177999in}{2.710255in}}%
\pgfpathlineto{\pgfqpoint{1.178711in}{2.683260in}}%
\pgfpathlineto{\pgfqpoint{1.178711in}{2.683260in}}%
\pgfpathlineto{\pgfqpoint{1.179067in}{2.653099in}}%
\pgfpathlineto{\pgfqpoint{1.179779in}{2.679078in}}%
\pgfpathlineto{\pgfqpoint{1.179779in}{2.679078in}}%
\pgfpathlineto{\pgfqpoint{1.180135in}{2.690958in}}%
\pgfpathlineto{\pgfqpoint{1.180491in}{2.648328in}}%
\pgfpathlineto{\pgfqpoint{1.180491in}{2.648328in}}%
\pgfpathlineto{\pgfqpoint{1.180491in}{2.648328in}}%
\pgfpathlineto{\pgfqpoint{1.181914in}{2.747217in}}%
\pgfpathlineto{\pgfqpoint{1.182270in}{2.735644in}}%
\pgfpathlineto{\pgfqpoint{1.184049in}{2.646271in}}%
\pgfpathlineto{\pgfqpoint{1.184761in}{2.697381in}}%
\pgfpathlineto{\pgfqpoint{1.185829in}{2.742146in}}%
\pgfpathlineto{\pgfqpoint{1.186540in}{2.704176in}}%
\pgfpathlineto{\pgfqpoint{1.188676in}{2.612355in}}%
\pgfpathlineto{\pgfqpoint{1.189031in}{2.636230in}}%
\pgfpathlineto{\pgfqpoint{1.189031in}{2.636230in}}%
\pgfpathlineto{\pgfqpoint{1.189031in}{2.636230in}}%
\pgfpathlineto{\pgfqpoint{1.189387in}{2.596703in}}%
\pgfpathlineto{\pgfqpoint{1.189387in}{2.596703in}}%
\pgfpathlineto{\pgfqpoint{1.189387in}{2.596703in}}%
\pgfpathlineto{\pgfqpoint{1.191167in}{2.648684in}}%
\pgfpathlineto{\pgfqpoint{1.191522in}{2.617024in}}%
\pgfpathlineto{\pgfqpoint{1.192234in}{2.641052in}}%
\pgfpathlineto{\pgfqpoint{1.194725in}{2.794147in}}%
\pgfpathlineto{\pgfqpoint{1.196860in}{2.667038in}}%
\pgfpathlineto{\pgfqpoint{1.197216in}{2.664894in}}%
\pgfpathlineto{\pgfqpoint{1.197216in}{2.664894in}}%
\pgfpathlineto{\pgfqpoint{1.197216in}{2.664894in}}%
\pgfpathlineto{\pgfqpoint{1.197928in}{2.686516in}}%
\pgfpathlineto{\pgfqpoint{1.197928in}{2.686516in}}%
\pgfpathlineto{\pgfqpoint{1.197928in}{2.686516in}}%
\pgfpathlineto{\pgfqpoint{1.198284in}{2.656656in}}%
\pgfpathlineto{\pgfqpoint{1.198640in}{2.664600in}}%
\pgfpathlineto{\pgfqpoint{1.198640in}{2.664600in}}%
\pgfpathlineto{\pgfqpoint{1.200419in}{2.824309in}}%
\pgfpathlineto{\pgfqpoint{1.201131in}{2.811667in}}%
\pgfpathlineto{\pgfqpoint{1.201487in}{2.761319in}}%
\pgfpathlineto{\pgfqpoint{1.202198in}{2.797325in}}%
\pgfpathlineto{\pgfqpoint{1.202198in}{2.797325in}}%
\pgfpathlineto{\pgfqpoint{1.203266in}{2.876962in}}%
\pgfpathlineto{\pgfqpoint{1.204334in}{2.853498in}}%
\pgfpathlineto{\pgfqpoint{1.205757in}{2.956889in}}%
\pgfpathlineto{\pgfqpoint{1.206825in}{2.943576in}}%
\pgfpathlineto{\pgfqpoint{1.207536in}{2.864780in}}%
\pgfpathlineto{\pgfqpoint{1.208248in}{2.903087in}}%
\pgfpathlineto{\pgfqpoint{1.210383in}{2.977255in}}%
\pgfpathlineto{\pgfqpoint{1.210739in}{2.958423in}}%
\pgfpathlineto{\pgfqpoint{1.210739in}{2.958423in}}%
\pgfpathlineto{\pgfqpoint{1.210739in}{2.958423in}}%
\pgfpathlineto{\pgfqpoint{1.211095in}{3.011074in}}%
\pgfpathlineto{\pgfqpoint{1.211451in}{3.000440in}}%
\pgfpathlineto{\pgfqpoint{1.211451in}{3.000440in}}%
\pgfpathlineto{\pgfqpoint{1.211807in}{2.952766in}}%
\pgfpathlineto{\pgfqpoint{1.212874in}{2.965464in}}%
\pgfpathlineto{\pgfqpoint{1.216433in}{3.092264in}}%
\pgfpathlineto{\pgfqpoint{1.216789in}{3.092147in}}%
\pgfpathlineto{\pgfqpoint{1.219636in}{2.929828in}}%
\pgfpathlineto{\pgfqpoint{1.219992in}{2.905041in}}%
\pgfpathlineto{\pgfqpoint{1.220348in}{2.907608in}}%
\pgfpathlineto{\pgfqpoint{1.220348in}{2.907608in}}%
\pgfpathlineto{\pgfqpoint{1.221415in}{3.019633in}}%
\pgfpathlineto{\pgfqpoint{1.222483in}{2.989469in}}%
\pgfpathlineto{\pgfqpoint{1.224974in}{2.843551in}}%
\pgfpathlineto{\pgfqpoint{1.225330in}{2.813071in}}%
\pgfpathlineto{\pgfqpoint{1.225330in}{2.813071in}}%
\pgfpathlineto{\pgfqpoint{1.225330in}{2.813071in}}%
\pgfpathlineto{\pgfqpoint{1.225686in}{2.845742in}}%
\pgfpathlineto{\pgfqpoint{1.226042in}{2.819680in}}%
\pgfpathlineto{\pgfqpoint{1.226042in}{2.819680in}}%
\pgfpathlineto{\pgfqpoint{1.227465in}{2.748821in}}%
\pgfpathlineto{\pgfqpoint{1.227821in}{2.800664in}}%
\pgfpathlineto{\pgfqpoint{1.228177in}{2.797307in}}%
\pgfpathlineto{\pgfqpoint{1.230312in}{2.635340in}}%
\pgfpathlineto{\pgfqpoint{1.231024in}{2.650081in}}%
\pgfpathlineto{\pgfqpoint{1.232091in}{2.710561in}}%
\pgfpathlineto{\pgfqpoint{1.232447in}{2.660291in}}%
\pgfpathlineto{\pgfqpoint{1.235650in}{2.400306in}}%
\pgfpathlineto{\pgfqpoint{1.236362in}{2.467884in}}%
\pgfpathlineto{\pgfqpoint{1.237785in}{2.466143in}}%
\pgfpathlineto{\pgfqpoint{1.238141in}{2.444613in}}%
\pgfpathlineto{\pgfqpoint{1.238141in}{2.444613in}}%
\pgfpathlineto{\pgfqpoint{1.238141in}{2.444613in}}%
\pgfpathlineto{\pgfqpoint{1.240276in}{2.662764in}}%
\pgfpathlineto{\pgfqpoint{1.240632in}{2.651238in}}%
\pgfpathlineto{\pgfqpoint{1.241700in}{2.535176in}}%
\pgfpathlineto{\pgfqpoint{1.242411in}{2.581356in}}%
\pgfpathlineto{\pgfqpoint{1.242767in}{2.634970in}}%
\pgfpathlineto{\pgfqpoint{1.243479in}{2.595167in}}%
\pgfpathlineto{\pgfqpoint{1.243479in}{2.595167in}}%
\pgfpathlineto{\pgfqpoint{1.243835in}{2.573424in}}%
\pgfpathlineto{\pgfqpoint{1.243835in}{2.573424in}}%
\pgfpathlineto{\pgfqpoint{1.243835in}{2.573424in}}%
\pgfpathlineto{\pgfqpoint{1.244191in}{2.600631in}}%
\pgfpathlineto{\pgfqpoint{1.244191in}{2.600631in}}%
\pgfpathlineto{\pgfqpoint{1.244191in}{2.600631in}}%
\pgfpathlineto{\pgfqpoint{1.244902in}{2.551768in}}%
\pgfpathlineto{\pgfqpoint{1.245258in}{2.580738in}}%
\pgfpathlineto{\pgfqpoint{1.245258in}{2.580738in}}%
\pgfpathlineto{\pgfqpoint{1.245614in}{2.604974in}}%
\pgfpathlineto{\pgfqpoint{1.245614in}{2.604974in}}%
\pgfpathlineto{\pgfqpoint{1.245614in}{2.604974in}}%
\pgfpathlineto{\pgfqpoint{1.246326in}{2.562316in}}%
\pgfpathlineto{\pgfqpoint{1.247394in}{2.576845in}}%
\pgfpathlineto{\pgfqpoint{1.248105in}{2.592501in}}%
\pgfpathlineto{\pgfqpoint{1.249529in}{2.653370in}}%
\pgfpathlineto{\pgfqpoint{1.249885in}{2.641288in}}%
\pgfpathlineto{\pgfqpoint{1.250240in}{2.639471in}}%
\pgfpathlineto{\pgfqpoint{1.251308in}{2.651426in}}%
\pgfpathlineto{\pgfqpoint{1.251664in}{2.631375in}}%
\pgfpathlineto{\pgfqpoint{1.251664in}{2.631375in}}%
\pgfpathlineto{\pgfqpoint{1.251664in}{2.631375in}}%
\pgfpathlineto{\pgfqpoint{1.252732in}{2.661495in}}%
\pgfpathlineto{\pgfqpoint{1.253087in}{2.640159in}}%
\pgfpathlineto{\pgfqpoint{1.253443in}{2.627676in}}%
\pgfpathlineto{\pgfqpoint{1.254867in}{2.716664in}}%
\pgfpathlineto{\pgfqpoint{1.255223in}{2.711541in}}%
\pgfpathlineto{\pgfqpoint{1.255579in}{2.669612in}}%
\pgfpathlineto{\pgfqpoint{1.255934in}{2.682112in}}%
\pgfpathlineto{\pgfqpoint{1.255934in}{2.682112in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{2.717492in}}%
\pgfpathlineto{\pgfqpoint{1.257358in}{2.684655in}}%
\pgfpathlineto{\pgfqpoint{1.257714in}{2.682729in}}%
\pgfpathlineto{\pgfqpoint{1.259137in}{2.593374in}}%
\pgfpathlineto{\pgfqpoint{1.261628in}{2.434026in}}%
\pgfpathlineto{\pgfqpoint{1.262340in}{2.451100in}}%
\pgfpathlineto{\pgfqpoint{1.264831in}{2.305236in}}%
\pgfpathlineto{\pgfqpoint{1.265187in}{2.262871in}}%
\pgfpathlineto{\pgfqpoint{1.265187in}{2.262871in}}%
\pgfpathlineto{\pgfqpoint{1.265187in}{2.262871in}}%
\pgfpathlineto{\pgfqpoint{1.266255in}{2.350317in}}%
\pgfpathlineto{\pgfqpoint{1.266610in}{2.314587in}}%
\pgfpathlineto{\pgfqpoint{1.266966in}{2.267944in}}%
\pgfpathlineto{\pgfqpoint{1.267322in}{2.286791in}}%
\pgfpathlineto{\pgfqpoint{1.267322in}{2.286791in}}%
\pgfpathlineto{\pgfqpoint{1.268746in}{2.338093in}}%
\pgfpathlineto{\pgfqpoint{1.270169in}{2.240639in}}%
\pgfpathlineto{\pgfqpoint{1.270525in}{2.282787in}}%
\pgfpathlineto{\pgfqpoint{1.271948in}{2.323399in}}%
\pgfpathlineto{\pgfqpoint{1.272660in}{2.244953in}}%
\pgfpathlineto{\pgfqpoint{1.273016in}{2.291424in}}%
\pgfpathlineto{\pgfqpoint{1.273016in}{2.291424in}}%
\pgfpathlineto{\pgfqpoint{1.274439in}{2.431666in}}%
\pgfpathlineto{\pgfqpoint{1.275151in}{2.398783in}}%
\pgfpathlineto{\pgfqpoint{1.276219in}{2.307566in}}%
\pgfpathlineto{\pgfqpoint{1.276931in}{2.357848in}}%
\pgfpathlineto{\pgfqpoint{1.277286in}{2.403731in}}%
\pgfpathlineto{\pgfqpoint{1.278354in}{2.368970in}}%
\pgfpathlineto{\pgfqpoint{1.278710in}{2.360385in}}%
\pgfpathlineto{\pgfqpoint{1.279777in}{2.413144in}}%
\pgfpathlineto{\pgfqpoint{1.280489in}{2.404655in}}%
\pgfpathlineto{\pgfqpoint{1.282624in}{2.333828in}}%
\pgfpathlineto{\pgfqpoint{1.282980in}{2.349727in}}%
\pgfpathlineto{\pgfqpoint{1.282980in}{2.349727in}}%
\pgfpathlineto{\pgfqpoint{1.282980in}{2.349727in}}%
\pgfpathlineto{\pgfqpoint{1.284404in}{2.283228in}}%
\pgfpathlineto{\pgfqpoint{1.286183in}{2.331561in}}%
\pgfpathlineto{\pgfqpoint{1.286539in}{2.298967in}}%
\pgfpathlineto{\pgfqpoint{1.286539in}{2.298967in}}%
\pgfpathlineto{\pgfqpoint{1.286539in}{2.298967in}}%
\pgfpathlineto{\pgfqpoint{1.287962in}{2.369258in}}%
\pgfpathlineto{\pgfqpoint{1.288318in}{2.330668in}}%
\pgfpathlineto{\pgfqpoint{1.289742in}{2.387660in}}%
\pgfpathlineto{\pgfqpoint{1.290098in}{2.373032in}}%
\pgfpathlineto{\pgfqpoint{1.291521in}{2.211583in}}%
\pgfpathlineto{\pgfqpoint{1.291877in}{2.260115in}}%
\pgfpathlineto{\pgfqpoint{1.292589in}{2.306197in}}%
\pgfpathlineto{\pgfqpoint{1.292945in}{2.264904in}}%
\pgfpathlineto{\pgfqpoint{1.294012in}{2.234709in}}%
\pgfpathlineto{\pgfqpoint{1.294368in}{2.247214in}}%
\pgfpathlineto{\pgfqpoint{1.297927in}{2.346254in}}%
\pgfpathlineto{\pgfqpoint{1.298283in}{2.302690in}}%
\pgfpathlineto{\pgfqpoint{1.298283in}{2.302690in}}%
\pgfpathlineto{\pgfqpoint{1.298283in}{2.302690in}}%
\pgfpathlineto{\pgfqpoint{1.298638in}{2.349714in}}%
\pgfpathlineto{\pgfqpoint{1.298994in}{2.337256in}}%
\pgfpathlineto{\pgfqpoint{1.298994in}{2.337256in}}%
\pgfpathlineto{\pgfqpoint{1.299350in}{2.298049in}}%
\pgfpathlineto{\pgfqpoint{1.300418in}{2.302025in}}%
\pgfpathlineto{\pgfqpoint{1.300774in}{2.339119in}}%
\pgfpathlineto{\pgfqpoint{1.301485in}{2.304648in}}%
\pgfpathlineto{\pgfqpoint{1.302553in}{2.196912in}}%
\pgfpathlineto{\pgfqpoint{1.302909in}{2.244905in}}%
\pgfpathlineto{\pgfqpoint{1.304332in}{2.321324in}}%
\pgfpathlineto{\pgfqpoint{1.304688in}{2.281337in}}%
\pgfpathlineto{\pgfqpoint{1.305044in}{2.296780in}}%
\pgfpathlineto{\pgfqpoint{1.305044in}{2.296780in}}%
\pgfpathlineto{\pgfqpoint{1.305044in}{2.296780in}}%
\pgfpathlineto{\pgfqpoint{1.305756in}{2.259880in}}%
\pgfpathlineto{\pgfqpoint{1.306467in}{2.285985in}}%
\pgfpathlineto{\pgfqpoint{1.308959in}{2.433046in}}%
\pgfpathlineto{\pgfqpoint{1.310026in}{2.389125in}}%
\pgfpathlineto{\pgfqpoint{1.310382in}{2.392188in}}%
\pgfpathlineto{\pgfqpoint{1.310738in}{2.370883in}}%
\pgfpathlineto{\pgfqpoint{1.310738in}{2.370883in}}%
\pgfpathlineto{\pgfqpoint{1.310738in}{2.370883in}}%
\pgfpathlineto{\pgfqpoint{1.313229in}{2.552850in}}%
\pgfpathlineto{\pgfqpoint{1.313585in}{2.550946in}}%
\pgfpathlineto{\pgfqpoint{1.315364in}{2.647962in}}%
\pgfpathlineto{\pgfqpoint{1.315720in}{2.632960in}}%
\pgfpathlineto{\pgfqpoint{1.316076in}{2.604131in}}%
\pgfpathlineto{\pgfqpoint{1.316432in}{2.611790in}}%
\pgfpathlineto{\pgfqpoint{1.316432in}{2.611790in}}%
\pgfpathlineto{\pgfqpoint{1.316788in}{2.655891in}}%
\pgfpathlineto{\pgfqpoint{1.317143in}{2.647683in}}%
\pgfpathlineto{\pgfqpoint{1.317143in}{2.647683in}}%
\pgfpathlineto{\pgfqpoint{1.318923in}{2.524309in}}%
\pgfpathlineto{\pgfqpoint{1.319635in}{2.535826in}}%
\pgfpathlineto{\pgfqpoint{1.319990in}{2.547723in}}%
\pgfpathlineto{\pgfqpoint{1.319990in}{2.547723in}}%
\pgfpathlineto{\pgfqpoint{1.319990in}{2.547723in}}%
\pgfpathlineto{\pgfqpoint{1.323193in}{2.415408in}}%
\pgfpathlineto{\pgfqpoint{1.323549in}{2.463894in}}%
\pgfpathlineto{\pgfqpoint{1.324261in}{2.421809in}}%
\pgfpathlineto{\pgfqpoint{1.325328in}{2.336255in}}%
\pgfpathlineto{\pgfqpoint{1.326040in}{2.386723in}}%
\pgfpathlineto{\pgfqpoint{1.328531in}{2.528993in}}%
\pgfpathlineto{\pgfqpoint{1.329243in}{2.492616in}}%
\pgfpathlineto{\pgfqpoint{1.329243in}{2.492616in}}%
\pgfpathlineto{\pgfqpoint{1.329243in}{2.492616in}}%
\pgfpathlineto{\pgfqpoint{1.331022in}{2.587876in}}%
\pgfpathlineto{\pgfqpoint{1.332090in}{2.471114in}}%
\pgfpathlineto{\pgfqpoint{1.332802in}{2.475404in}}%
\pgfpathlineto{\pgfqpoint{1.335293in}{2.593150in}}%
\pgfpathlineto{\pgfqpoint{1.337072in}{2.540225in}}%
\pgfpathlineto{\pgfqpoint{1.337428in}{2.555675in}}%
\pgfpathlineto{\pgfqpoint{1.337784in}{2.580360in}}%
\pgfpathlineto{\pgfqpoint{1.337784in}{2.580360in}}%
\pgfpathlineto{\pgfqpoint{1.337784in}{2.580360in}}%
\pgfpathlineto{\pgfqpoint{1.339919in}{2.429795in}}%
\pgfpathlineto{\pgfqpoint{1.340275in}{2.434571in}}%
\pgfpathlineto{\pgfqpoint{1.342410in}{2.274920in}}%
\pgfpathlineto{\pgfqpoint{1.343122in}{2.350513in}}%
\pgfpathlineto{\pgfqpoint{1.343478in}{2.308250in}}%
\pgfpathlineto{\pgfqpoint{1.343478in}{2.308250in}}%
\pgfpathlineto{\pgfqpoint{1.343834in}{2.268502in}}%
\pgfpathlineto{\pgfqpoint{1.343834in}{2.268502in}}%
\pgfpathlineto{\pgfqpoint{1.343834in}{2.268502in}}%
\pgfpathlineto{\pgfqpoint{1.345613in}{2.378214in}}%
\pgfpathlineto{\pgfqpoint{1.346680in}{2.306416in}}%
\pgfpathlineto{\pgfqpoint{1.347392in}{2.341467in}}%
\pgfpathlineto{\pgfqpoint{1.347748in}{2.329385in}}%
\pgfpathlineto{\pgfqpoint{1.348104in}{2.336014in}}%
\pgfpathlineto{\pgfqpoint{1.348460in}{2.375900in}}%
\pgfpathlineto{\pgfqpoint{1.348816in}{2.341888in}}%
\pgfpathlineto{\pgfqpoint{1.348816in}{2.341888in}}%
\pgfpathlineto{\pgfqpoint{1.349527in}{2.294295in}}%
\pgfpathlineto{\pgfqpoint{1.349527in}{2.294295in}}%
\pgfpathlineto{\pgfqpoint{1.349527in}{2.294295in}}%
\pgfpathlineto{\pgfqpoint{1.350595in}{2.348517in}}%
\pgfpathlineto{\pgfqpoint{1.350951in}{2.300526in}}%
\pgfpathlineto{\pgfqpoint{1.351663in}{2.252335in}}%
\pgfpathlineto{\pgfqpoint{1.351663in}{2.252335in}}%
\pgfpathlineto{\pgfqpoint{1.351663in}{2.252335in}}%
\pgfpathlineto{\pgfqpoint{1.354510in}{2.456039in}}%
\pgfpathlineto{\pgfqpoint{1.354865in}{2.409658in}}%
\pgfpathlineto{\pgfqpoint{1.355221in}{2.436228in}}%
\pgfpathlineto{\pgfqpoint{1.355221in}{2.436228in}}%
\pgfpathlineto{\pgfqpoint{1.355577in}{2.475238in}}%
\pgfpathlineto{\pgfqpoint{1.356645in}{2.465246in}}%
\pgfpathlineto{\pgfqpoint{1.357001in}{2.453013in}}%
\pgfpathlineto{\pgfqpoint{1.357001in}{2.453013in}}%
\pgfpathlineto{\pgfqpoint{1.357001in}{2.453013in}}%
\pgfpathlineto{\pgfqpoint{1.357356in}{2.469662in}}%
\pgfpathlineto{\pgfqpoint{1.357356in}{2.469662in}}%
\pgfpathlineto{\pgfqpoint{1.357356in}{2.469662in}}%
\pgfpathlineto{\pgfqpoint{1.359136in}{2.342027in}}%
\pgfpathlineto{\pgfqpoint{1.359492in}{2.381450in}}%
\pgfpathlineto{\pgfqpoint{1.360559in}{2.435921in}}%
\pgfpathlineto{\pgfqpoint{1.360915in}{2.416915in}}%
\pgfpathlineto{\pgfqpoint{1.361627in}{2.334202in}}%
\pgfpathlineto{\pgfqpoint{1.362339in}{2.383416in}}%
\pgfpathlineto{\pgfqpoint{1.362694in}{2.407551in}}%
\pgfpathlineto{\pgfqpoint{1.362694in}{2.407551in}}%
\pgfpathlineto{\pgfqpoint{1.362694in}{2.407551in}}%
\pgfpathlineto{\pgfqpoint{1.363050in}{2.379230in}}%
\pgfpathlineto{\pgfqpoint{1.363050in}{2.379230in}}%
\pgfpathlineto{\pgfqpoint{1.363050in}{2.379230in}}%
\pgfpathlineto{\pgfqpoint{1.363406in}{2.419547in}}%
\pgfpathlineto{\pgfqpoint{1.363406in}{2.419547in}}%
\pgfpathlineto{\pgfqpoint{1.363406in}{2.419547in}}%
\pgfpathlineto{\pgfqpoint{1.363762in}{2.368250in}}%
\pgfpathlineto{\pgfqpoint{1.364474in}{2.378490in}}%
\pgfpathlineto{\pgfqpoint{1.364474in}{2.378490in}}%
\pgfpathlineto{\pgfqpoint{1.364830in}{2.422125in}}%
\pgfpathlineto{\pgfqpoint{1.365186in}{2.389933in}}%
\pgfpathlineto{\pgfqpoint{1.365186in}{2.389933in}}%
\pgfpathlineto{\pgfqpoint{1.367677in}{2.245125in}}%
\pgfpathlineto{\pgfqpoint{1.368388in}{2.275856in}}%
\pgfpathlineto{\pgfqpoint{1.368744in}{2.327270in}}%
\pgfpathlineto{\pgfqpoint{1.369456in}{2.289926in}}%
\pgfpathlineto{\pgfqpoint{1.369456in}{2.289926in}}%
\pgfpathlineto{\pgfqpoint{1.369812in}{2.274271in}}%
\pgfpathlineto{\pgfqpoint{1.369812in}{2.274271in}}%
\pgfpathlineto{\pgfqpoint{1.369812in}{2.274271in}}%
\pgfpathlineto{\pgfqpoint{1.371947in}{2.398131in}}%
\pgfpathlineto{\pgfqpoint{1.372303in}{2.350073in}}%
\pgfpathlineto{\pgfqpoint{1.373015in}{2.375755in}}%
\pgfpathlineto{\pgfqpoint{1.373015in}{2.375755in}}%
\pgfpathlineto{\pgfqpoint{1.373370in}{2.409384in}}%
\pgfpathlineto{\pgfqpoint{1.373370in}{2.409384in}}%
\pgfpathlineto{\pgfqpoint{1.373370in}{2.409384in}}%
\pgfpathlineto{\pgfqpoint{1.375150in}{2.324797in}}%
\pgfpathlineto{\pgfqpoint{1.376217in}{2.400293in}}%
\pgfpathlineto{\pgfqpoint{1.376929in}{2.390707in}}%
\pgfpathlineto{\pgfqpoint{1.379064in}{2.305533in}}%
\pgfpathlineto{\pgfqpoint{1.379776in}{2.292051in}}%
\pgfpathlineto{\pgfqpoint{1.381200in}{2.219175in}}%
\pgfpathlineto{\pgfqpoint{1.381555in}{2.248384in}}%
\pgfpathlineto{\pgfqpoint{1.381911in}{2.265798in}}%
\pgfpathlineto{\pgfqpoint{1.382623in}{2.250555in}}%
\pgfpathlineto{\pgfqpoint{1.382623in}{2.250555in}}%
\pgfpathlineto{\pgfqpoint{1.382979in}{2.244407in}}%
\pgfpathlineto{\pgfqpoint{1.384046in}{2.323413in}}%
\pgfpathlineto{\pgfqpoint{1.384402in}{2.274566in}}%
\pgfpathlineto{\pgfqpoint{1.385114in}{2.208283in}}%
\pgfpathlineto{\pgfqpoint{1.385826in}{2.269436in}}%
\pgfpathlineto{\pgfqpoint{1.386182in}{2.307271in}}%
\pgfpathlineto{\pgfqpoint{1.386182in}{2.307271in}}%
\pgfpathlineto{\pgfqpoint{1.386182in}{2.307271in}}%
\pgfpathlineto{\pgfqpoint{1.388317in}{2.205167in}}%
\pgfpathlineto{\pgfqpoint{1.390096in}{2.269104in}}%
\pgfpathlineto{\pgfqpoint{1.391520in}{2.385936in}}%
\pgfpathlineto{\pgfqpoint{1.392231in}{2.355978in}}%
\pgfpathlineto{\pgfqpoint{1.394011in}{2.492158in}}%
\pgfpathlineto{\pgfqpoint{1.394367in}{2.479994in}}%
\pgfpathlineto{\pgfqpoint{1.395078in}{2.411365in}}%
\pgfpathlineto{\pgfqpoint{1.395790in}{2.454262in}}%
\pgfpathlineto{\pgfqpoint{1.396146in}{2.462949in}}%
\pgfpathlineto{\pgfqpoint{1.397569in}{2.403121in}}%
\pgfpathlineto{\pgfqpoint{1.399349in}{2.572965in}}%
\pgfpathlineto{\pgfqpoint{1.400060in}{2.505962in}}%
\pgfpathlineto{\pgfqpoint{1.400772in}{2.464985in}}%
\pgfpathlineto{\pgfqpoint{1.400772in}{2.464985in}}%
\pgfpathlineto{\pgfqpoint{1.400772in}{2.464985in}}%
\pgfpathlineto{\pgfqpoint{1.401840in}{2.621476in}}%
\pgfpathlineto{\pgfqpoint{1.402907in}{2.596816in}}%
\pgfpathlineto{\pgfqpoint{1.403263in}{2.545660in}}%
\pgfpathlineto{\pgfqpoint{1.404687in}{2.560208in}}%
\pgfpathlineto{\pgfqpoint{1.405399in}{2.590780in}}%
\pgfpathlineto{\pgfqpoint{1.406466in}{2.475500in}}%
\pgfpathlineto{\pgfqpoint{1.407178in}{2.543639in}}%
\pgfpathlineto{\pgfqpoint{1.407534in}{2.586778in}}%
\pgfpathlineto{\pgfqpoint{1.408245in}{2.566762in}}%
\pgfpathlineto{\pgfqpoint{1.408245in}{2.566762in}}%
\pgfpathlineto{\pgfqpoint{1.408957in}{2.515584in}}%
\pgfpathlineto{\pgfqpoint{1.409669in}{2.550754in}}%
\pgfpathlineto{\pgfqpoint{1.410025in}{2.582583in}}%
\pgfpathlineto{\pgfqpoint{1.410381in}{2.555307in}}%
\pgfpathlineto{\pgfqpoint{1.410381in}{2.555307in}}%
\pgfpathlineto{\pgfqpoint{1.410737in}{2.534447in}}%
\pgfpathlineto{\pgfqpoint{1.410737in}{2.534447in}}%
\pgfpathlineto{\pgfqpoint{1.410737in}{2.534447in}}%
\pgfpathlineto{\pgfqpoint{1.411448in}{2.560182in}}%
\pgfpathlineto{\pgfqpoint{1.411448in}{2.560182in}}%
\pgfpathlineto{\pgfqpoint{1.411448in}{2.560182in}}%
\pgfpathlineto{\pgfqpoint{1.411804in}{2.531881in}}%
\pgfpathlineto{\pgfqpoint{1.412160in}{2.555055in}}%
\pgfpathlineto{\pgfqpoint{1.412160in}{2.555055in}}%
\pgfpathlineto{\pgfqpoint{1.413939in}{2.618170in}}%
\pgfpathlineto{\pgfqpoint{1.414295in}{2.615152in}}%
\pgfpathlineto{\pgfqpoint{1.415719in}{2.559028in}}%
\pgfpathlineto{\pgfqpoint{1.416075in}{2.559054in}}%
\pgfpathlineto{\pgfqpoint{1.416430in}{2.600664in}}%
\pgfpathlineto{\pgfqpoint{1.417142in}{2.596437in}}%
\pgfpathlineto{\pgfqpoint{1.417142in}{2.596437in}}%
\pgfpathlineto{\pgfqpoint{1.418566in}{2.537207in}}%
\pgfpathlineto{\pgfqpoint{1.418921in}{2.568818in}}%
\pgfpathlineto{\pgfqpoint{1.418921in}{2.568818in}}%
\pgfpathlineto{\pgfqpoint{1.418921in}{2.568818in}}%
\pgfpathlineto{\pgfqpoint{1.419277in}{2.518446in}}%
\pgfpathlineto{\pgfqpoint{1.419633in}{2.558749in}}%
\pgfpathlineto{\pgfqpoint{1.419633in}{2.558749in}}%
\pgfpathlineto{\pgfqpoint{1.422836in}{2.639903in}}%
\pgfpathlineto{\pgfqpoint{1.423548in}{2.577234in}}%
\pgfpathlineto{\pgfqpoint{1.424259in}{2.594939in}}%
\pgfpathlineto{\pgfqpoint{1.424971in}{2.628636in}}%
\pgfpathlineto{\pgfqpoint{1.424971in}{2.628636in}}%
\pgfpathlineto{\pgfqpoint{1.424971in}{2.628636in}}%
\pgfpathlineto{\pgfqpoint{1.426395in}{2.576234in}}%
\pgfpathlineto{\pgfqpoint{1.426751in}{2.623330in}}%
\pgfpathlineto{\pgfqpoint{1.427106in}{2.599987in}}%
\pgfpathlineto{\pgfqpoint{1.427106in}{2.599987in}}%
\pgfpathlineto{\pgfqpoint{1.428530in}{2.521098in}}%
\pgfpathlineto{\pgfqpoint{1.428886in}{2.556468in}}%
\pgfpathlineto{\pgfqpoint{1.429242in}{2.586294in}}%
\pgfpathlineto{\pgfqpoint{1.429242in}{2.586294in}}%
\pgfpathlineto{\pgfqpoint{1.429242in}{2.586294in}}%
\pgfpathlineto{\pgfqpoint{1.430665in}{2.519866in}}%
\pgfpathlineto{\pgfqpoint{1.431021in}{2.539807in}}%
\pgfpathlineto{\pgfqpoint{1.432089in}{2.590356in}}%
\pgfpathlineto{\pgfqpoint{1.432444in}{2.544862in}}%
\pgfpathlineto{\pgfqpoint{1.433156in}{2.512292in}}%
\pgfpathlineto{\pgfqpoint{1.433156in}{2.512292in}}%
\pgfpathlineto{\pgfqpoint{1.433156in}{2.512292in}}%
\pgfpathlineto{\pgfqpoint{1.435291in}{2.782758in}}%
\pgfpathlineto{\pgfqpoint{1.435647in}{2.736281in}}%
\pgfpathlineto{\pgfqpoint{1.437071in}{2.648147in}}%
\pgfpathlineto{\pgfqpoint{1.437427in}{2.654894in}}%
\pgfpathlineto{\pgfqpoint{1.438494in}{2.731093in}}%
\pgfpathlineto{\pgfqpoint{1.438850in}{2.675973in}}%
\pgfpathlineto{\pgfqpoint{1.439206in}{2.682385in}}%
\pgfpathlineto{\pgfqpoint{1.441341in}{2.554030in}}%
\pgfpathlineto{\pgfqpoint{1.444544in}{2.786804in}}%
\pgfpathlineto{\pgfqpoint{1.445611in}{2.702657in}}%
\pgfpathlineto{\pgfqpoint{1.446323in}{2.759848in}}%
\pgfpathlineto{\pgfqpoint{1.446679in}{2.799537in}}%
\pgfpathlineto{\pgfqpoint{1.447391in}{2.773808in}}%
\pgfpathlineto{\pgfqpoint{1.447747in}{2.735028in}}%
\pgfpathlineto{\pgfqpoint{1.448103in}{2.756589in}}%
\pgfpathlineto{\pgfqpoint{1.448103in}{2.756589in}}%
\pgfpathlineto{\pgfqpoint{1.450949in}{3.053415in}}%
\pgfpathlineto{\pgfqpoint{1.451305in}{3.009807in}}%
\pgfpathlineto{\pgfqpoint{1.453796in}{3.147261in}}%
\pgfpathlineto{\pgfqpoint{1.455932in}{3.056625in}}%
\pgfpathlineto{\pgfqpoint{1.456287in}{3.074235in}}%
\pgfpathlineto{\pgfqpoint{1.456287in}{3.074235in}}%
\pgfpathlineto{\pgfqpoint{1.456287in}{3.074235in}}%
\pgfpathlineto{\pgfqpoint{1.456999in}{3.000307in}}%
\pgfpathlineto{\pgfqpoint{1.458067in}{3.021100in}}%
\pgfpathlineto{\pgfqpoint{1.458423in}{3.026258in}}%
\pgfpathlineto{\pgfqpoint{1.460202in}{3.128970in}}%
\pgfpathlineto{\pgfqpoint{1.460914in}{3.072003in}}%
\pgfpathlineto{\pgfqpoint{1.461625in}{3.128302in}}%
\pgfpathlineto{\pgfqpoint{1.462693in}{3.228998in}}%
\pgfpathlineto{\pgfqpoint{1.463405in}{3.195821in}}%
\pgfpathlineto{\pgfqpoint{1.464117in}{3.095266in}}%
\pgfpathlineto{\pgfqpoint{1.465184in}{3.137172in}}%
\pgfpathlineto{\pgfqpoint{1.466608in}{3.203483in}}%
\pgfpathlineto{\pgfqpoint{1.466963in}{3.199687in}}%
\pgfpathlineto{\pgfqpoint{1.469455in}{2.936566in}}%
\pgfpathlineto{\pgfqpoint{1.470522in}{2.953522in}}%
\pgfpathlineto{\pgfqpoint{1.472301in}{3.019867in}}%
\pgfpathlineto{\pgfqpoint{1.474793in}{2.890569in}}%
\pgfpathlineto{\pgfqpoint{1.475148in}{2.858742in}}%
\pgfpathlineto{\pgfqpoint{1.475504in}{2.890555in}}%
\pgfpathlineto{\pgfqpoint{1.477639in}{3.056902in}}%
\pgfpathlineto{\pgfqpoint{1.479063in}{2.977822in}}%
\pgfpathlineto{\pgfqpoint{1.479419in}{3.010715in}}%
\pgfpathlineto{\pgfqpoint{1.479775in}{3.031238in}}%
\pgfpathlineto{\pgfqpoint{1.479775in}{3.031238in}}%
\pgfpathlineto{\pgfqpoint{1.479775in}{3.031238in}}%
\pgfpathlineto{\pgfqpoint{1.483689in}{2.690189in}}%
\pgfpathlineto{\pgfqpoint{1.484045in}{2.696032in}}%
\pgfpathlineto{\pgfqpoint{1.486536in}{2.826749in}}%
\pgfpathlineto{\pgfqpoint{1.486892in}{2.812641in}}%
\pgfpathlineto{\pgfqpoint{1.487248in}{2.771629in}}%
\pgfpathlineto{\pgfqpoint{1.487960in}{2.804861in}}%
\pgfpathlineto{\pgfqpoint{1.489383in}{2.900491in}}%
\pgfpathlineto{\pgfqpoint{1.489739in}{2.884075in}}%
\pgfpathlineto{\pgfqpoint{1.490095in}{2.849717in}}%
\pgfpathlineto{\pgfqpoint{1.490095in}{2.849717in}}%
\pgfpathlineto{\pgfqpoint{1.490095in}{2.849717in}}%
\pgfpathlineto{\pgfqpoint{1.491518in}{2.964063in}}%
\pgfpathlineto{\pgfqpoint{1.491874in}{2.908435in}}%
\pgfpathlineto{\pgfqpoint{1.493298in}{2.847285in}}%
\pgfpathlineto{\pgfqpoint{1.493654in}{2.855311in}}%
\pgfpathlineto{\pgfqpoint{1.495077in}{3.003883in}}%
\pgfpathlineto{\pgfqpoint{1.495433in}{3.053430in}}%
\pgfpathlineto{\pgfqpoint{1.496145in}{3.047146in}}%
\pgfpathlineto{\pgfqpoint{1.496145in}{3.047146in}}%
\pgfpathlineto{\pgfqpoint{1.497568in}{3.000852in}}%
\pgfpathlineto{\pgfqpoint{1.499347in}{3.117743in}}%
\pgfpathlineto{\pgfqpoint{1.501127in}{3.031022in}}%
\pgfpathlineto{\pgfqpoint{1.501483in}{3.035520in}}%
\pgfpathlineto{\pgfqpoint{1.501838in}{3.069116in}}%
\pgfpathlineto{\pgfqpoint{1.502194in}{3.046061in}}%
\pgfpathlineto{\pgfqpoint{1.502194in}{3.046061in}}%
\pgfpathlineto{\pgfqpoint{1.503618in}{2.920769in}}%
\pgfpathlineto{\pgfqpoint{1.503974in}{2.962472in}}%
\pgfpathlineto{\pgfqpoint{1.504685in}{3.011802in}}%
\pgfpathlineto{\pgfqpoint{1.505041in}{2.971908in}}%
\pgfpathlineto{\pgfqpoint{1.505041in}{2.971908in}}%
\pgfpathlineto{\pgfqpoint{1.505397in}{2.955932in}}%
\pgfpathlineto{\pgfqpoint{1.505397in}{2.955932in}}%
\pgfpathlineto{\pgfqpoint{1.505397in}{2.955932in}}%
\pgfpathlineto{\pgfqpoint{1.506109in}{3.042723in}}%
\pgfpathlineto{\pgfqpoint{1.506821in}{2.968461in}}%
\pgfpathlineto{\pgfqpoint{1.507176in}{2.931044in}}%
\pgfpathlineto{\pgfqpoint{1.508244in}{2.964767in}}%
\pgfpathlineto{\pgfqpoint{1.508600in}{3.015991in}}%
\pgfpathlineto{\pgfqpoint{1.509668in}{2.982876in}}%
\pgfpathlineto{\pgfqpoint{1.510735in}{2.898352in}}%
\pgfpathlineto{\pgfqpoint{1.511091in}{2.950680in}}%
\pgfpathlineto{\pgfqpoint{1.511447in}{2.976508in}}%
\pgfpathlineto{\pgfqpoint{1.511803in}{2.957814in}}%
\pgfpathlineto{\pgfqpoint{1.512159in}{2.908432in}}%
\pgfpathlineto{\pgfqpoint{1.512514in}{2.921685in}}%
\pgfpathlineto{\pgfqpoint{1.512514in}{2.921685in}}%
\pgfpathlineto{\pgfqpoint{1.512870in}{2.961889in}}%
\pgfpathlineto{\pgfqpoint{1.513226in}{2.928572in}}%
\pgfpathlineto{\pgfqpoint{1.513226in}{2.928572in}}%
\pgfpathlineto{\pgfqpoint{1.515717in}{2.791471in}}%
\pgfpathlineto{\pgfqpoint{1.516073in}{2.819040in}}%
\pgfpathlineto{\pgfqpoint{1.516073in}{2.819040in}}%
\pgfpathlineto{\pgfqpoint{1.516073in}{2.819040in}}%
\pgfpathlineto{\pgfqpoint{1.516429in}{2.780704in}}%
\pgfpathlineto{\pgfqpoint{1.516429in}{2.780704in}}%
\pgfpathlineto{\pgfqpoint{1.516429in}{2.780704in}}%
\pgfpathlineto{\pgfqpoint{1.518920in}{2.935791in}}%
\pgfpathlineto{\pgfqpoint{1.519276in}{2.948270in}}%
\pgfpathlineto{\pgfqpoint{1.519276in}{2.948270in}}%
\pgfpathlineto{\pgfqpoint{1.519276in}{2.948270in}}%
\pgfpathlineto{\pgfqpoint{1.519988in}{2.923658in}}%
\pgfpathlineto{\pgfqpoint{1.520699in}{2.938478in}}%
\pgfpathlineto{\pgfqpoint{1.521055in}{2.944025in}}%
\pgfpathlineto{\pgfqpoint{1.522479in}{3.033956in}}%
\pgfpathlineto{\pgfqpoint{1.522835in}{2.982112in}}%
\pgfpathlineto{\pgfqpoint{1.523190in}{2.994300in}}%
\pgfpathlineto{\pgfqpoint{1.524614in}{2.866733in}}%
\pgfpathlineto{\pgfqpoint{1.524970in}{2.891934in}}%
\pgfpathlineto{\pgfqpoint{1.528528in}{3.143106in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{3.060008in}}%
\pgfpathlineto{\pgfqpoint{1.530308in}{3.114645in}}%
\pgfpathlineto{\pgfqpoint{1.530664in}{3.082670in}}%
\pgfpathlineto{\pgfqpoint{1.530664in}{3.082670in}}%
\pgfpathlineto{\pgfqpoint{1.530664in}{3.082670in}}%
\pgfpathlineto{\pgfqpoint{1.532087in}{3.226930in}}%
\pgfpathlineto{\pgfqpoint{1.532799in}{3.205063in}}%
\pgfpathlineto{\pgfqpoint{1.533155in}{3.162697in}}%
\pgfpathlineto{\pgfqpoint{1.533511in}{3.179014in}}%
\pgfpathlineto{\pgfqpoint{1.533511in}{3.179014in}}%
\pgfpathlineto{\pgfqpoint{1.534578in}{3.265532in}}%
\pgfpathlineto{\pgfqpoint{1.535646in}{3.252074in}}%
\pgfpathlineto{\pgfqpoint{1.536002in}{3.256265in}}%
\pgfpathlineto{\pgfqpoint{1.538137in}{3.111715in}}%
\pgfpathlineto{\pgfqpoint{1.538493in}{3.152491in}}%
\pgfpathlineto{\pgfqpoint{1.540272in}{3.374810in}}%
\pgfpathlineto{\pgfqpoint{1.540984in}{3.307100in}}%
\pgfpathlineto{\pgfqpoint{1.541340in}{3.302657in}}%
\pgfpathlineto{\pgfqpoint{1.541696in}{3.350034in}}%
\pgfpathlineto{\pgfqpoint{1.542407in}{3.318574in}}%
\pgfpathlineto{\pgfqpoint{1.542407in}{3.318574in}}%
\pgfpathlineto{\pgfqpoint{1.543831in}{3.172834in}}%
\pgfpathlineto{\pgfqpoint{1.545254in}{3.203941in}}%
\pgfpathlineto{\pgfqpoint{1.546322in}{3.269817in}}%
\pgfpathlineto{\pgfqpoint{1.547034in}{3.244641in}}%
\pgfpathlineto{\pgfqpoint{1.547389in}{3.188965in}}%
\pgfpathlineto{\pgfqpoint{1.548457in}{3.244052in}}%
\pgfpathlineto{\pgfqpoint{1.548813in}{3.258931in}}%
\pgfpathlineto{\pgfqpoint{1.548813in}{3.258931in}}%
\pgfpathlineto{\pgfqpoint{1.548813in}{3.258931in}}%
\pgfpathlineto{\pgfqpoint{1.550592in}{3.172255in}}%
\pgfpathlineto{\pgfqpoint{1.550948in}{3.191827in}}%
\pgfpathlineto{\pgfqpoint{1.552727in}{3.313906in}}%
\pgfpathlineto{\pgfqpoint{1.553083in}{3.285831in}}%
\pgfpathlineto{\pgfqpoint{1.553439in}{3.270967in}}%
\pgfpathlineto{\pgfqpoint{1.553439in}{3.270967in}}%
\pgfpathlineto{\pgfqpoint{1.553439in}{3.270967in}}%
\pgfpathlineto{\pgfqpoint{1.554151in}{3.313915in}}%
\pgfpathlineto{\pgfqpoint{1.554151in}{3.313915in}}%
\pgfpathlineto{\pgfqpoint{1.554151in}{3.313915in}}%
\pgfpathlineto{\pgfqpoint{1.556286in}{3.208620in}}%
\pgfpathlineto{\pgfqpoint{1.556642in}{3.213298in}}%
\pgfpathlineto{\pgfqpoint{1.556998in}{3.188704in}}%
\pgfpathlineto{\pgfqpoint{1.556998in}{3.188704in}}%
\pgfpathlineto{\pgfqpoint{1.556998in}{3.188704in}}%
\pgfpathlineto{\pgfqpoint{1.559133in}{3.257317in}}%
\pgfpathlineto{\pgfqpoint{1.561980in}{3.030480in}}%
\pgfpathlineto{\pgfqpoint{1.563048in}{2.982352in}}%
\pgfpathlineto{\pgfqpoint{1.564115in}{3.062405in}}%
\pgfpathlineto{\pgfqpoint{1.564827in}{3.050336in}}%
\pgfpathlineto{\pgfqpoint{1.565539in}{2.977832in}}%
\pgfpathlineto{\pgfqpoint{1.566250in}{3.006489in}}%
\pgfpathlineto{\pgfqpoint{1.566606in}{3.046023in}}%
\pgfpathlineto{\pgfqpoint{1.566962in}{3.033158in}}%
\pgfpathlineto{\pgfqpoint{1.566962in}{3.033158in}}%
\pgfpathlineto{\pgfqpoint{1.568741in}{2.899374in}}%
\pgfpathlineto{\pgfqpoint{1.569097in}{2.922186in}}%
\pgfpathlineto{\pgfqpoint{1.570165in}{2.981792in}}%
\pgfpathlineto{\pgfqpoint{1.570521in}{2.929746in}}%
\pgfpathlineto{\pgfqpoint{1.571233in}{2.833743in}}%
\pgfpathlineto{\pgfqpoint{1.571944in}{2.919893in}}%
\pgfpathlineto{\pgfqpoint{1.572300in}{2.903011in}}%
\pgfpathlineto{\pgfqpoint{1.572656in}{2.905317in}}%
\pgfpathlineto{\pgfqpoint{1.575147in}{3.029458in}}%
\pgfpathlineto{\pgfqpoint{1.576571in}{3.095438in}}%
\pgfpathlineto{\pgfqpoint{1.576926in}{3.042095in}}%
\pgfpathlineto{\pgfqpoint{1.577282in}{3.039250in}}%
\pgfpathlineto{\pgfqpoint{1.579062in}{2.971647in}}%
\pgfpathlineto{\pgfqpoint{1.579773in}{3.006717in}}%
\pgfpathlineto{\pgfqpoint{1.580129in}{2.978050in}}%
\pgfpathlineto{\pgfqpoint{1.582620in}{2.817008in}}%
\pgfpathlineto{\pgfqpoint{1.582976in}{2.819312in}}%
\pgfpathlineto{\pgfqpoint{1.584044in}{2.949711in}}%
\pgfpathlineto{\pgfqpoint{1.584755in}{2.853798in}}%
\pgfpathlineto{\pgfqpoint{1.585467in}{2.905084in}}%
\pgfpathlineto{\pgfqpoint{1.585823in}{2.874364in}}%
\pgfpathlineto{\pgfqpoint{1.586179in}{2.836281in}}%
\pgfpathlineto{\pgfqpoint{1.586535in}{2.872421in}}%
\pgfpathlineto{\pgfqpoint{1.586535in}{2.872421in}}%
\pgfpathlineto{\pgfqpoint{1.586891in}{2.877050in}}%
\pgfpathlineto{\pgfqpoint{1.587247in}{2.859839in}}%
\pgfpathlineto{\pgfqpoint{1.587247in}{2.859839in}}%
\pgfpathlineto{\pgfqpoint{1.587247in}{2.859839in}}%
\pgfpathlineto{\pgfqpoint{1.588314in}{2.956783in}}%
\pgfpathlineto{\pgfqpoint{1.589026in}{2.931471in}}%
\pgfpathlineto{\pgfqpoint{1.589382in}{2.927382in}}%
\pgfpathlineto{\pgfqpoint{1.589738in}{2.889380in}}%
\pgfpathlineto{\pgfqpoint{1.589738in}{2.889380in}}%
\pgfpathlineto{\pgfqpoint{1.589738in}{2.889380in}}%
\pgfpathlineto{\pgfqpoint{1.590093in}{2.940416in}}%
\pgfpathlineto{\pgfqpoint{1.591161in}{2.890109in}}%
\pgfpathlineto{\pgfqpoint{1.591873in}{2.823308in}}%
\pgfpathlineto{\pgfqpoint{1.592940in}{2.842573in}}%
\pgfpathlineto{\pgfqpoint{1.594008in}{2.928490in}}%
\pgfpathlineto{\pgfqpoint{1.594720in}{2.908127in}}%
\pgfpathlineto{\pgfqpoint{1.598278in}{2.672360in}}%
\pgfpathlineto{\pgfqpoint{1.599346in}{2.727266in}}%
\pgfpathlineto{\pgfqpoint{1.600058in}{2.726864in}}%
\pgfpathlineto{\pgfqpoint{1.601125in}{2.629686in}}%
\pgfpathlineto{\pgfqpoint{1.602193in}{2.667226in}}%
\pgfpathlineto{\pgfqpoint{1.602549in}{2.671721in}}%
\pgfpathlineto{\pgfqpoint{1.603261in}{2.721444in}}%
\pgfpathlineto{\pgfqpoint{1.603616in}{2.672862in}}%
\pgfpathlineto{\pgfqpoint{1.603972in}{2.654250in}}%
\pgfpathlineto{\pgfqpoint{1.603972in}{2.654250in}}%
\pgfpathlineto{\pgfqpoint{1.603972in}{2.654250in}}%
\pgfpathlineto{\pgfqpoint{1.604328in}{2.703281in}}%
\pgfpathlineto{\pgfqpoint{1.605396in}{2.656483in}}%
\pgfpathlineto{\pgfqpoint{1.606107in}{2.667678in}}%
\pgfpathlineto{\pgfqpoint{1.608243in}{2.548593in}}%
\pgfpathlineto{\pgfqpoint{1.608599in}{2.554505in}}%
\pgfpathlineto{\pgfqpoint{1.608954in}{2.554304in}}%
\pgfpathlineto{\pgfqpoint{1.609666in}{2.467880in}}%
\pgfpathlineto{\pgfqpoint{1.610022in}{2.508172in}}%
\pgfpathlineto{\pgfqpoint{1.610022in}{2.508172in}}%
\pgfpathlineto{\pgfqpoint{1.612157in}{2.611769in}}%
\pgfpathlineto{\pgfqpoint{1.613937in}{2.472056in}}%
\pgfpathlineto{\pgfqpoint{1.614648in}{2.479190in}}%
\pgfpathlineto{\pgfqpoint{1.615360in}{2.574815in}}%
\pgfpathlineto{\pgfqpoint{1.616428in}{2.551322in}}%
\pgfpathlineto{\pgfqpoint{1.617495in}{2.451597in}}%
\pgfpathlineto{\pgfqpoint{1.617851in}{2.499336in}}%
\pgfpathlineto{\pgfqpoint{1.618207in}{2.537101in}}%
\pgfpathlineto{\pgfqpoint{1.618563in}{2.505526in}}%
\pgfpathlineto{\pgfqpoint{1.618563in}{2.505526in}}%
\pgfpathlineto{\pgfqpoint{1.618919in}{2.475483in}}%
\pgfpathlineto{\pgfqpoint{1.619275in}{2.494391in}}%
\pgfpathlineto{\pgfqpoint{1.619275in}{2.494391in}}%
\pgfpathlineto{\pgfqpoint{1.619986in}{2.537506in}}%
\pgfpathlineto{\pgfqpoint{1.620342in}{2.534012in}}%
\pgfpathlineto{\pgfqpoint{1.620698in}{2.481451in}}%
\pgfpathlineto{\pgfqpoint{1.621410in}{2.518215in}}%
\pgfpathlineto{\pgfqpoint{1.624257in}{2.683094in}}%
\pgfpathlineto{\pgfqpoint{1.624613in}{2.646390in}}%
\pgfpathlineto{\pgfqpoint{1.625324in}{2.671711in}}%
\pgfpathlineto{\pgfqpoint{1.626036in}{2.697436in}}%
\pgfpathlineto{\pgfqpoint{1.626036in}{2.697436in}}%
\pgfpathlineto{\pgfqpoint{1.626036in}{2.697436in}}%
\pgfpathlineto{\pgfqpoint{1.628527in}{2.519326in}}%
\pgfpathlineto{\pgfqpoint{1.628883in}{2.546720in}}%
\pgfpathlineto{\pgfqpoint{1.628883in}{2.546720in}}%
\pgfpathlineto{\pgfqpoint{1.628883in}{2.546720in}}%
\pgfpathlineto{\pgfqpoint{1.631018in}{2.444443in}}%
\pgfpathlineto{\pgfqpoint{1.632086in}{2.519578in}}%
\pgfpathlineto{\pgfqpoint{1.632798in}{2.509292in}}%
\pgfpathlineto{\pgfqpoint{1.633509in}{2.426770in}}%
\pgfpathlineto{\pgfqpoint{1.634221in}{2.463966in}}%
\pgfpathlineto{\pgfqpoint{1.636712in}{2.568571in}}%
\pgfpathlineto{\pgfqpoint{1.637424in}{2.500740in}}%
\pgfpathlineto{\pgfqpoint{1.638136in}{2.550061in}}%
\pgfpathlineto{\pgfqpoint{1.640271in}{2.649247in}}%
\pgfpathlineto{\pgfqpoint{1.640982in}{2.579870in}}%
\pgfpathlineto{\pgfqpoint{1.641338in}{2.609670in}}%
\pgfpathlineto{\pgfqpoint{1.641338in}{2.609670in}}%
\pgfpathlineto{\pgfqpoint{1.642050in}{2.657117in}}%
\pgfpathlineto{\pgfqpoint{1.642050in}{2.657117in}}%
\pgfpathlineto{\pgfqpoint{1.642050in}{2.657117in}}%
\pgfpathlineto{\pgfqpoint{1.642406in}{2.606680in}}%
\pgfpathlineto{\pgfqpoint{1.643829in}{2.618482in}}%
\pgfpathlineto{\pgfqpoint{1.645965in}{2.530244in}}%
\pgfpathlineto{\pgfqpoint{1.646320in}{2.564578in}}%
\pgfpathlineto{\pgfqpoint{1.646320in}{2.564578in}}%
\pgfpathlineto{\pgfqpoint{1.646320in}{2.564578in}}%
\pgfpathlineto{\pgfqpoint{1.647032in}{2.504024in}}%
\pgfpathlineto{\pgfqpoint{1.647744in}{2.545846in}}%
\pgfpathlineto{\pgfqpoint{1.648100in}{2.558058in}}%
\pgfpathlineto{\pgfqpoint{1.648456in}{2.557098in}}%
\pgfpathlineto{\pgfqpoint{1.650947in}{2.418815in}}%
\pgfpathlineto{\pgfqpoint{1.652014in}{2.374516in}}%
\pgfpathlineto{\pgfqpoint{1.652726in}{2.314702in}}%
\pgfpathlineto{\pgfqpoint{1.653438in}{2.320181in}}%
\pgfpathlineto{\pgfqpoint{1.655929in}{2.467829in}}%
\pgfpathlineto{\pgfqpoint{1.656641in}{2.435529in}}%
\pgfpathlineto{\pgfqpoint{1.656996in}{2.454074in}}%
\pgfpathlineto{\pgfqpoint{1.657352in}{2.487116in}}%
\pgfpathlineto{\pgfqpoint{1.658064in}{2.468886in}}%
\pgfpathlineto{\pgfqpoint{1.660199in}{2.365058in}}%
\pgfpathlineto{\pgfqpoint{1.660555in}{2.416684in}}%
\pgfpathlineto{\pgfqpoint{1.661623in}{2.367656in}}%
\pgfpathlineto{\pgfqpoint{1.661979in}{2.367741in}}%
\pgfpathlineto{\pgfqpoint{1.662690in}{2.472039in}}%
\pgfpathlineto{\pgfqpoint{1.663758in}{2.411870in}}%
\pgfpathlineto{\pgfqpoint{1.664470in}{2.368227in}}%
\pgfpathlineto{\pgfqpoint{1.665537in}{2.252249in}}%
\pgfpathlineto{\pgfqpoint{1.666605in}{2.259151in}}%
\pgfpathlineto{\pgfqpoint{1.667317in}{2.283565in}}%
\pgfpathlineto{\pgfqpoint{1.667317in}{2.283565in}}%
\pgfpathlineto{\pgfqpoint{1.667317in}{2.283565in}}%
\pgfpathlineto{\pgfqpoint{1.667672in}{2.238835in}}%
\pgfpathlineto{\pgfqpoint{1.668028in}{2.282377in}}%
\pgfpathlineto{\pgfqpoint{1.668028in}{2.282377in}}%
\pgfpathlineto{\pgfqpoint{1.668384in}{2.309340in}}%
\pgfpathlineto{\pgfqpoint{1.668740in}{2.302591in}}%
\pgfpathlineto{\pgfqpoint{1.668740in}{2.302591in}}%
\pgfpathlineto{\pgfqpoint{1.669096in}{2.271776in}}%
\pgfpathlineto{\pgfqpoint{1.669096in}{2.271776in}}%
\pgfpathlineto{\pgfqpoint{1.669096in}{2.271776in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{2.343483in}}%
\pgfpathlineto{\pgfqpoint{1.670164in}{2.299897in}}%
\pgfpathlineto{\pgfqpoint{1.670164in}{2.299897in}}%
\pgfpathlineto{\pgfqpoint{1.671231in}{2.211216in}}%
\pgfpathlineto{\pgfqpoint{1.671587in}{2.240268in}}%
\pgfpathlineto{\pgfqpoint{1.673366in}{2.359501in}}%
\pgfpathlineto{\pgfqpoint{1.673722in}{2.314112in}}%
\pgfpathlineto{\pgfqpoint{1.674790in}{2.237451in}}%
\pgfpathlineto{\pgfqpoint{1.675502in}{2.289566in}}%
\pgfpathlineto{\pgfqpoint{1.676925in}{2.374313in}}%
\pgfpathlineto{\pgfqpoint{1.677281in}{2.359002in}}%
\pgfpathlineto{\pgfqpoint{1.678348in}{2.237187in}}%
\pgfpathlineto{\pgfqpoint{1.679060in}{2.304553in}}%
\pgfpathlineto{\pgfqpoint{1.679772in}{2.353389in}}%
\pgfpathlineto{\pgfqpoint{1.680128in}{2.321566in}}%
\pgfpathlineto{\pgfqpoint{1.682619in}{2.200462in}}%
\pgfpathlineto{\pgfqpoint{1.683686in}{2.283885in}}%
\pgfpathlineto{\pgfqpoint{1.684042in}{2.321624in}}%
\pgfpathlineto{\pgfqpoint{1.684042in}{2.321624in}}%
\pgfpathlineto{\pgfqpoint{1.684042in}{2.321624in}}%
\pgfpathlineto{\pgfqpoint{1.685110in}{2.240858in}}%
\pgfpathlineto{\pgfqpoint{1.685466in}{2.258331in}}%
\pgfpathlineto{\pgfqpoint{1.688313in}{2.430676in}}%
\pgfpathlineto{\pgfqpoint{1.688669in}{2.398835in}}%
\pgfpathlineto{\pgfqpoint{1.689736in}{2.413614in}}%
\pgfpathlineto{\pgfqpoint{1.690804in}{2.459853in}}%
\pgfpathlineto{\pgfqpoint{1.691160in}{2.450127in}}%
\pgfpathlineto{\pgfqpoint{1.691516in}{2.421733in}}%
\pgfpathlineto{\pgfqpoint{1.691516in}{2.421733in}}%
\pgfpathlineto{\pgfqpoint{1.691516in}{2.421733in}}%
\pgfpathlineto{\pgfqpoint{1.691871in}{2.475654in}}%
\pgfpathlineto{\pgfqpoint{1.692227in}{2.456542in}}%
\pgfpathlineto{\pgfqpoint{1.692227in}{2.456542in}}%
\pgfpathlineto{\pgfqpoint{1.692583in}{2.406525in}}%
\pgfpathlineto{\pgfqpoint{1.693651in}{2.424388in}}%
\pgfpathlineto{\pgfqpoint{1.694362in}{2.458627in}}%
\pgfpathlineto{\pgfqpoint{1.694718in}{2.512483in}}%
\pgfpathlineto{\pgfqpoint{1.695074in}{2.497077in}}%
\pgfpathlineto{\pgfqpoint{1.695074in}{2.497077in}}%
\pgfpathlineto{\pgfqpoint{1.695430in}{2.453909in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{2.476555in}}%
\pgfpathlineto{\pgfqpoint{1.695786in}{2.476555in}}%
\pgfpathlineto{\pgfqpoint{1.697209in}{2.548753in}}%
\pgfpathlineto{\pgfqpoint{1.697565in}{2.546838in}}%
\pgfpathlineto{\pgfqpoint{1.699345in}{2.413554in}}%
\pgfpathlineto{\pgfqpoint{1.699700in}{2.423037in}}%
\pgfpathlineto{\pgfqpoint{1.700056in}{2.419148in}}%
\pgfpathlineto{\pgfqpoint{1.702903in}{2.258323in}}%
\pgfpathlineto{\pgfqpoint{1.704683in}{2.357617in}}%
\pgfpathlineto{\pgfqpoint{1.705039in}{2.317804in}}%
\pgfpathlineto{\pgfqpoint{1.706106in}{2.261684in}}%
\pgfpathlineto{\pgfqpoint{1.706818in}{2.274772in}}%
\pgfpathlineto{\pgfqpoint{1.707885in}{2.352097in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{2.395694in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{2.395694in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{2.395694in}}%
\pgfpathlineto{\pgfqpoint{1.708953in}{2.314107in}}%
\pgfpathlineto{\pgfqpoint{1.709309in}{2.360809in}}%
\pgfpathlineto{\pgfqpoint{1.709665in}{2.414552in}}%
\pgfpathlineto{\pgfqpoint{1.710021in}{2.395778in}}%
\pgfpathlineto{\pgfqpoint{1.710021in}{2.395778in}}%
\pgfpathlineto{\pgfqpoint{1.712156in}{2.204565in}}%
\pgfpathlineto{\pgfqpoint{1.712512in}{2.218787in}}%
\pgfpathlineto{\pgfqpoint{1.713579in}{2.292335in}}%
\pgfpathlineto{\pgfqpoint{1.713935in}{2.275925in}}%
\pgfpathlineto{\pgfqpoint{1.714291in}{2.231373in}}%
\pgfpathlineto{\pgfqpoint{1.714291in}{2.231373in}}%
\pgfpathlineto{\pgfqpoint{1.714291in}{2.231373in}}%
\pgfpathlineto{\pgfqpoint{1.714647in}{2.282051in}}%
\pgfpathlineto{\pgfqpoint{1.715003in}{2.244345in}}%
\pgfpathlineto{\pgfqpoint{1.715003in}{2.244345in}}%
\pgfpathlineto{\pgfqpoint{1.715359in}{2.199999in}}%
\pgfpathlineto{\pgfqpoint{1.715359in}{2.199999in}}%
\pgfpathlineto{\pgfqpoint{1.715359in}{2.199999in}}%
\pgfpathlineto{\pgfqpoint{1.717850in}{2.374904in}}%
\pgfpathlineto{\pgfqpoint{1.718206in}{2.377307in}}%
\pgfpathlineto{\pgfqpoint{1.721408in}{2.589723in}}%
\pgfpathlineto{\pgfqpoint{1.722832in}{2.399264in}}%
\pgfpathlineto{\pgfqpoint{1.723544in}{2.484145in}}%
\pgfpathlineto{\pgfqpoint{1.723899in}{2.471636in}}%
\pgfpathlineto{\pgfqpoint{1.726746in}{2.669058in}}%
\pgfpathlineto{\pgfqpoint{1.729237in}{2.469531in}}%
\pgfpathlineto{\pgfqpoint{1.729593in}{2.504922in}}%
\pgfpathlineto{\pgfqpoint{1.730661in}{2.587273in}}%
\pgfpathlineto{\pgfqpoint{1.731017in}{2.551864in}}%
\pgfpathlineto{\pgfqpoint{1.732440in}{2.425624in}}%
\pgfpathlineto{\pgfqpoint{1.733152in}{2.481561in}}%
\pgfpathlineto{\pgfqpoint{1.736355in}{2.361536in}}%
\pgfpathlineto{\pgfqpoint{1.737067in}{2.389848in}}%
\pgfpathlineto{\pgfqpoint{1.737422in}{2.431201in}}%
\pgfpathlineto{\pgfqpoint{1.737422in}{2.431201in}}%
\pgfpathlineto{\pgfqpoint{1.737422in}{2.431201in}}%
\pgfpathlineto{\pgfqpoint{1.739558in}{2.333391in}}%
\pgfpathlineto{\pgfqpoint{1.739913in}{2.322385in}}%
\pgfpathlineto{\pgfqpoint{1.739913in}{2.322385in}}%
\pgfpathlineto{\pgfqpoint{1.739913in}{2.322385in}}%
\pgfpathlineto{\pgfqpoint{1.740269in}{2.351245in}}%
\pgfpathlineto{\pgfqpoint{1.740625in}{2.343267in}}%
\pgfpathlineto{\pgfqpoint{1.740625in}{2.343267in}}%
\pgfpathlineto{\pgfqpoint{1.742049in}{2.199474in}}%
\pgfpathlineto{\pgfqpoint{1.742760in}{2.245145in}}%
\pgfpathlineto{\pgfqpoint{1.743116in}{2.261214in}}%
\pgfpathlineto{\pgfqpoint{1.743116in}{2.261214in}}%
\pgfpathlineto{\pgfqpoint{1.743116in}{2.261214in}}%
\pgfpathlineto{\pgfqpoint{1.743472in}{2.228857in}}%
\pgfpathlineto{\pgfqpoint{1.743472in}{2.228857in}}%
\pgfpathlineto{\pgfqpoint{1.743472in}{2.228857in}}%
\pgfpathlineto{\pgfqpoint{1.744896in}{2.338385in}}%
\pgfpathlineto{\pgfqpoint{1.745607in}{2.313119in}}%
\pgfpathlineto{\pgfqpoint{1.745963in}{2.278805in}}%
\pgfpathlineto{\pgfqpoint{1.746319in}{2.304181in}}%
\pgfpathlineto{\pgfqpoint{1.746319in}{2.304181in}}%
\pgfpathlineto{\pgfqpoint{1.746675in}{2.320821in}}%
\pgfpathlineto{\pgfqpoint{1.746675in}{2.320821in}}%
\pgfpathlineto{\pgfqpoint{1.746675in}{2.320821in}}%
\pgfpathlineto{\pgfqpoint{1.747031in}{2.292997in}}%
\pgfpathlineto{\pgfqpoint{1.747743in}{2.308371in}}%
\pgfpathlineto{\pgfqpoint{1.748098in}{2.355993in}}%
\pgfpathlineto{\pgfqpoint{1.749166in}{2.346986in}}%
\pgfpathlineto{\pgfqpoint{1.749522in}{2.312012in}}%
\pgfpathlineto{\pgfqpoint{1.750234in}{2.345705in}}%
\pgfpathlineto{\pgfqpoint{1.750945in}{2.400452in}}%
\pgfpathlineto{\pgfqpoint{1.752013in}{2.366948in}}%
\pgfpathlineto{\pgfqpoint{1.756283in}{2.157555in}}%
\pgfpathlineto{\pgfqpoint{1.756639in}{2.163589in}}%
\pgfpathlineto{\pgfqpoint{1.756995in}{2.161395in}}%
\pgfpathlineto{\pgfqpoint{1.757707in}{2.231244in}}%
\pgfpathlineto{\pgfqpoint{1.758774in}{2.213203in}}%
\pgfpathlineto{\pgfqpoint{1.761265in}{1.969958in}}%
\pgfpathlineto{\pgfqpoint{1.761621in}{1.993859in}}%
\pgfpathlineto{\pgfqpoint{1.762689in}{2.037775in}}%
\pgfpathlineto{\pgfqpoint{1.763401in}{2.024019in}}%
\pgfpathlineto{\pgfqpoint{1.763757in}{2.021517in}}%
\pgfpathlineto{\pgfqpoint{1.764112in}{2.059316in}}%
\pgfpathlineto{\pgfqpoint{1.764112in}{2.059316in}}%
\pgfpathlineto{\pgfqpoint{1.764112in}{2.059316in}}%
\pgfpathlineto{\pgfqpoint{1.766959in}{1.868247in}}%
\pgfpathlineto{\pgfqpoint{1.769095in}{1.958984in}}%
\pgfpathlineto{\pgfqpoint{1.769806in}{1.919219in}}%
\pgfpathlineto{\pgfqpoint{1.769806in}{1.919219in}}%
\pgfpathlineto{\pgfqpoint{1.769806in}{1.919219in}}%
\pgfpathlineto{\pgfqpoint{1.771586in}{2.024485in}}%
\pgfpathlineto{\pgfqpoint{1.771941in}{2.015825in}}%
\pgfpathlineto{\pgfqpoint{1.772653in}{1.964540in}}%
\pgfpathlineto{\pgfqpoint{1.774077in}{1.965212in}}%
\pgfpathlineto{\pgfqpoint{1.774433in}{1.979336in}}%
\pgfpathlineto{\pgfqpoint{1.774433in}{1.979336in}}%
\pgfpathlineto{\pgfqpoint{1.774433in}{1.979336in}}%
\pgfpathlineto{\pgfqpoint{1.776212in}{1.860727in}}%
\pgfpathlineto{\pgfqpoint{1.778703in}{2.047071in}}%
\pgfpathlineto{\pgfqpoint{1.780482in}{1.972753in}}%
\pgfpathlineto{\pgfqpoint{1.782973in}{2.129853in}}%
\pgfpathlineto{\pgfqpoint{1.785820in}{1.960706in}}%
\pgfpathlineto{\pgfqpoint{1.787600in}{2.095653in}}%
\pgfpathlineto{\pgfqpoint{1.787956in}{2.047708in}}%
\pgfpathlineto{\pgfqpoint{1.789023in}{1.977493in}}%
\pgfpathlineto{\pgfqpoint{1.789735in}{2.013912in}}%
\pgfpathlineto{\pgfqpoint{1.791158in}{2.142648in}}%
\pgfpathlineto{\pgfqpoint{1.791870in}{2.089897in}}%
\pgfpathlineto{\pgfqpoint{1.792226in}{2.048564in}}%
\pgfpathlineto{\pgfqpoint{1.792226in}{2.048564in}}%
\pgfpathlineto{\pgfqpoint{1.792226in}{2.048564in}}%
\pgfpathlineto{\pgfqpoint{1.794717in}{2.218997in}}%
\pgfpathlineto{\pgfqpoint{1.795073in}{2.219290in}}%
\pgfpathlineto{\pgfqpoint{1.795429in}{2.192978in}}%
\pgfpathlineto{\pgfqpoint{1.795429in}{2.192978in}}%
\pgfpathlineto{\pgfqpoint{1.795429in}{2.192978in}}%
\pgfpathlineto{\pgfqpoint{1.796140in}{2.281404in}}%
\pgfpathlineto{\pgfqpoint{1.797564in}{2.279833in}}%
\pgfpathlineto{\pgfqpoint{1.797920in}{2.239640in}}%
\pgfpathlineto{\pgfqpoint{1.798276in}{2.253901in}}%
\pgfpathlineto{\pgfqpoint{1.798276in}{2.253901in}}%
\pgfpathlineto{\pgfqpoint{1.799343in}{2.314880in}}%
\pgfpathlineto{\pgfqpoint{1.799699in}{2.276806in}}%
\pgfpathlineto{\pgfqpoint{1.800055in}{2.278031in}}%
\pgfpathlineto{\pgfqpoint{1.801123in}{2.373618in}}%
\pgfpathlineto{\pgfqpoint{1.802190in}{2.358163in}}%
\pgfpathlineto{\pgfqpoint{1.803614in}{2.252355in}}%
\pgfpathlineto{\pgfqpoint{1.803970in}{2.304709in}}%
\pgfpathlineto{\pgfqpoint{1.804325in}{2.323401in}}%
\pgfpathlineto{\pgfqpoint{1.804325in}{2.323401in}}%
\pgfpathlineto{\pgfqpoint{1.804325in}{2.323401in}}%
\pgfpathlineto{\pgfqpoint{1.805037in}{2.294725in}}%
\pgfpathlineto{\pgfqpoint{1.805037in}{2.294725in}}%
\pgfpathlineto{\pgfqpoint{1.805037in}{2.294725in}}%
\pgfpathlineto{\pgfqpoint{1.805393in}{2.345968in}}%
\pgfpathlineto{\pgfqpoint{1.805393in}{2.345968in}}%
\pgfpathlineto{\pgfqpoint{1.805393in}{2.345968in}}%
\pgfpathlineto{\pgfqpoint{1.806105in}{2.281520in}}%
\pgfpathlineto{\pgfqpoint{1.806816in}{2.300084in}}%
\pgfpathlineto{\pgfqpoint{1.807172in}{2.345924in}}%
\pgfpathlineto{\pgfqpoint{1.807172in}{2.345924in}}%
\pgfpathlineto{\pgfqpoint{1.807172in}{2.345924in}}%
\pgfpathlineto{\pgfqpoint{1.807528in}{2.296846in}}%
\pgfpathlineto{\pgfqpoint{1.807528in}{2.296846in}}%
\pgfpathlineto{\pgfqpoint{1.807528in}{2.296846in}}%
\pgfpathlineto{\pgfqpoint{1.809663in}{2.482234in}}%
\pgfpathlineto{\pgfqpoint{1.810019in}{2.455705in}}%
\pgfpathlineto{\pgfqpoint{1.811443in}{2.397886in}}%
\pgfpathlineto{\pgfqpoint{1.811799in}{2.426859in}}%
\pgfpathlineto{\pgfqpoint{1.812154in}{2.457244in}}%
\pgfpathlineto{\pgfqpoint{1.812154in}{2.457244in}}%
\pgfpathlineto{\pgfqpoint{1.812154in}{2.457244in}}%
\pgfpathlineto{\pgfqpoint{1.813934in}{2.363817in}}%
\pgfpathlineto{\pgfqpoint{1.815357in}{2.424702in}}%
\pgfpathlineto{\pgfqpoint{1.815713in}{2.384856in}}%
\pgfpathlineto{\pgfqpoint{1.816069in}{2.387256in}}%
\pgfpathlineto{\pgfqpoint{1.816069in}{2.387256in}}%
\pgfpathlineto{\pgfqpoint{1.818560in}{2.511634in}}%
\pgfpathlineto{\pgfqpoint{1.819628in}{2.554469in}}%
\pgfpathlineto{\pgfqpoint{1.819984in}{2.534063in}}%
\pgfpathlineto{\pgfqpoint{1.821051in}{2.481936in}}%
\pgfpathlineto{\pgfqpoint{1.821407in}{2.445715in}}%
\pgfpathlineto{\pgfqpoint{1.821407in}{2.445715in}}%
\pgfpathlineto{\pgfqpoint{1.821407in}{2.445715in}}%
\pgfpathlineto{\pgfqpoint{1.823542in}{2.549692in}}%
\pgfpathlineto{\pgfqpoint{1.823898in}{2.547109in}}%
\pgfpathlineto{\pgfqpoint{1.826745in}{2.716426in}}%
\pgfpathlineto{\pgfqpoint{1.828524in}{2.654557in}}%
\pgfpathlineto{\pgfqpoint{1.828880in}{2.695100in}}%
\pgfpathlineto{\pgfqpoint{1.829236in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{1.829236in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{1.829592in}{2.637337in}}%
\pgfpathlineto{\pgfqpoint{1.829948in}{2.642729in}}%
\pgfpathlineto{\pgfqpoint{1.829948in}{2.642729in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.764912in}}%
\pgfpathlineto{\pgfqpoint{1.832439in}{2.744460in}}%
\pgfpathlineto{\pgfqpoint{1.832795in}{2.739862in}}%
\pgfpathlineto{\pgfqpoint{1.833151in}{2.704356in}}%
\pgfpathlineto{\pgfqpoint{1.833151in}{2.704356in}}%
\pgfpathlineto{\pgfqpoint{1.833151in}{2.704356in}}%
\pgfpathlineto{\pgfqpoint{1.835998in}{2.894120in}}%
\pgfpathlineto{\pgfqpoint{1.838489in}{2.774853in}}%
\pgfpathlineto{\pgfqpoint{1.838844in}{2.810189in}}%
\pgfpathlineto{\pgfqpoint{1.838844in}{2.810189in}}%
\pgfpathlineto{\pgfqpoint{1.838844in}{2.810189in}}%
\pgfpathlineto{\pgfqpoint{1.839912in}{2.745241in}}%
\pgfpathlineto{\pgfqpoint{1.840268in}{2.788888in}}%
\pgfpathlineto{\pgfqpoint{1.840624in}{2.806802in}}%
\pgfpathlineto{\pgfqpoint{1.840624in}{2.806802in}}%
\pgfpathlineto{\pgfqpoint{1.840624in}{2.806802in}}%
\pgfpathlineto{\pgfqpoint{1.842047in}{2.747353in}}%
\pgfpathlineto{\pgfqpoint{1.842403in}{2.769928in}}%
\pgfpathlineto{\pgfqpoint{1.843115in}{2.817500in}}%
\pgfpathlineto{\pgfqpoint{1.843471in}{2.793079in}}%
\pgfpathlineto{\pgfqpoint{1.845962in}{2.679604in}}%
\pgfpathlineto{\pgfqpoint{1.847385in}{2.763507in}}%
\pgfpathlineto{\pgfqpoint{1.848097in}{2.743758in}}%
\pgfpathlineto{\pgfqpoint{1.849876in}{2.689893in}}%
\pgfpathlineto{\pgfqpoint{1.850232in}{2.694622in}}%
\pgfpathlineto{\pgfqpoint{1.851656in}{2.762736in}}%
\pgfpathlineto{\pgfqpoint{1.852723in}{2.860247in}}%
\pgfpathlineto{\pgfqpoint{1.853435in}{2.804628in}}%
\pgfpathlineto{\pgfqpoint{1.853791in}{2.804594in}}%
\pgfpathlineto{\pgfqpoint{1.856638in}{2.902588in}}%
\pgfpathlineto{\pgfqpoint{1.858773in}{2.787064in}}%
\pgfpathlineto{\pgfqpoint{1.859129in}{2.791317in}}%
\pgfpathlineto{\pgfqpoint{1.861620in}{2.914664in}}%
\pgfpathlineto{\pgfqpoint{1.863399in}{2.768438in}}%
\pgfpathlineto{\pgfqpoint{1.864467in}{2.792337in}}%
\pgfpathlineto{\pgfqpoint{1.865179in}{2.853109in}}%
\pgfpathlineto{\pgfqpoint{1.865890in}{2.793627in}}%
\pgfpathlineto{\pgfqpoint{1.867670in}{2.722678in}}%
\pgfpathlineto{\pgfqpoint{1.868026in}{2.726957in}}%
\pgfpathlineto{\pgfqpoint{1.868381in}{2.721557in}}%
\pgfpathlineto{\pgfqpoint{1.868381in}{2.721557in}}%
\pgfpathlineto{\pgfqpoint{1.868381in}{2.721557in}}%
\pgfpathlineto{\pgfqpoint{1.868737in}{2.732913in}}%
\pgfpathlineto{\pgfqpoint{1.869805in}{2.688473in}}%
\pgfpathlineto{\pgfqpoint{1.870161in}{2.691057in}}%
\pgfpathlineto{\pgfqpoint{1.871584in}{2.746035in}}%
\pgfpathlineto{\pgfqpoint{1.872296in}{2.729470in}}%
\pgfpathlineto{\pgfqpoint{1.872652in}{2.702407in}}%
\pgfpathlineto{\pgfqpoint{1.872652in}{2.702407in}}%
\pgfpathlineto{\pgfqpoint{1.872652in}{2.702407in}}%
\pgfpathlineto{\pgfqpoint{1.874787in}{2.803052in}}%
\pgfpathlineto{\pgfqpoint{1.879769in}{3.018755in}}%
\pgfpathlineto{\pgfqpoint{1.880125in}{2.995684in}}%
\pgfpathlineto{\pgfqpoint{1.882972in}{2.809265in}}%
\pgfpathlineto{\pgfqpoint{1.883328in}{2.801726in}}%
\pgfpathlineto{\pgfqpoint{1.883328in}{2.801726in}}%
\pgfpathlineto{\pgfqpoint{1.883328in}{2.801726in}}%
\pgfpathlineto{\pgfqpoint{1.883684in}{2.821861in}}%
\pgfpathlineto{\pgfqpoint{1.883684in}{2.821861in}}%
\pgfpathlineto{\pgfqpoint{1.883684in}{2.821861in}}%
\pgfpathlineto{\pgfqpoint{1.884040in}{2.801457in}}%
\pgfpathlineto{\pgfqpoint{1.884040in}{2.801457in}}%
\pgfpathlineto{\pgfqpoint{1.884040in}{2.801457in}}%
\pgfpathlineto{\pgfqpoint{1.885819in}{2.852435in}}%
\pgfpathlineto{\pgfqpoint{1.886175in}{2.830496in}}%
\pgfpathlineto{\pgfqpoint{1.886175in}{2.830496in}}%
\pgfpathlineto{\pgfqpoint{1.886175in}{2.830496in}}%
\pgfpathlineto{\pgfqpoint{1.886531in}{2.862490in}}%
\pgfpathlineto{\pgfqpoint{1.886531in}{2.862490in}}%
\pgfpathlineto{\pgfqpoint{1.886531in}{2.862490in}}%
\pgfpathlineto{\pgfqpoint{1.886887in}{2.827933in}}%
\pgfpathlineto{\pgfqpoint{1.886887in}{2.827933in}}%
\pgfpathlineto{\pgfqpoint{1.886887in}{2.827933in}}%
\pgfpathlineto{\pgfqpoint{1.888310in}{2.971746in}}%
\pgfpathlineto{\pgfqpoint{1.889022in}{2.898668in}}%
\pgfpathlineto{\pgfqpoint{1.889378in}{2.896873in}}%
\pgfpathlineto{\pgfqpoint{1.890445in}{2.981035in}}%
\pgfpathlineto{\pgfqpoint{1.891157in}{2.951249in}}%
\pgfpathlineto{\pgfqpoint{1.891513in}{2.898926in}}%
\pgfpathlineto{\pgfqpoint{1.891869in}{2.943014in}}%
\pgfpathlineto{\pgfqpoint{1.891869in}{2.943014in}}%
\pgfpathlineto{\pgfqpoint{1.893648in}{3.045581in}}%
\pgfpathlineto{\pgfqpoint{1.894004in}{2.995250in}}%
\pgfpathlineto{\pgfqpoint{1.894360in}{3.036313in}}%
\pgfpathlineto{\pgfqpoint{1.894360in}{3.036313in}}%
\pgfpathlineto{\pgfqpoint{1.894716in}{3.057359in}}%
\pgfpathlineto{\pgfqpoint{1.894716in}{3.057359in}}%
\pgfpathlineto{\pgfqpoint{1.894716in}{3.057359in}}%
\pgfpathlineto{\pgfqpoint{1.895071in}{3.027861in}}%
\pgfpathlineto{\pgfqpoint{1.895071in}{3.027861in}}%
\pgfpathlineto{\pgfqpoint{1.895071in}{3.027861in}}%
\pgfpathlineto{\pgfqpoint{1.899342in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.900409in}{3.280705in}}%
\pgfpathlineto{\pgfqpoint{1.900765in}{3.302214in}}%
\pgfpathlineto{\pgfqpoint{1.901121in}{3.349687in}}%
\pgfpathlineto{\pgfqpoint{1.901833in}{3.312283in}}%
\pgfpathlineto{\pgfqpoint{1.902189in}{3.280587in}}%
\pgfpathlineto{\pgfqpoint{1.902189in}{3.280587in}}%
\pgfpathlineto{\pgfqpoint{1.902189in}{3.280587in}}%
\pgfpathlineto{\pgfqpoint{1.902545in}{3.319650in}}%
\pgfpathlineto{\pgfqpoint{1.902901in}{3.299392in}}%
\pgfpathlineto{\pgfqpoint{1.902901in}{3.299392in}}%
\pgfpathlineto{\pgfqpoint{1.903256in}{3.264998in}}%
\pgfpathlineto{\pgfqpoint{1.903256in}{3.264998in}}%
\pgfpathlineto{\pgfqpoint{1.903256in}{3.264998in}}%
\pgfpathlineto{\pgfqpoint{1.903612in}{3.312795in}}%
\pgfpathlineto{\pgfqpoint{1.903968in}{3.274502in}}%
\pgfpathlineto{\pgfqpoint{1.903968in}{3.274502in}}%
\pgfpathlineto{\pgfqpoint{1.904324in}{3.253980in}}%
\pgfpathlineto{\pgfqpoint{1.904324in}{3.253980in}}%
\pgfpathlineto{\pgfqpoint{1.904324in}{3.253980in}}%
\pgfpathlineto{\pgfqpoint{1.904680in}{3.288764in}}%
\pgfpathlineto{\pgfqpoint{1.904680in}{3.288764in}}%
\pgfpathlineto{\pgfqpoint{1.904680in}{3.288764in}}%
\pgfpathlineto{\pgfqpoint{1.906459in}{3.176674in}}%
\pgfpathlineto{\pgfqpoint{1.906815in}{3.190804in}}%
\pgfpathlineto{\pgfqpoint{1.907171in}{3.236239in}}%
\pgfpathlineto{\pgfqpoint{1.907171in}{3.236239in}}%
\pgfpathlineto{\pgfqpoint{1.907171in}{3.236239in}}%
\pgfpathlineto{\pgfqpoint{1.909306in}{3.126329in}}%
\pgfpathlineto{\pgfqpoint{1.909662in}{3.143356in}}%
\pgfpathlineto{\pgfqpoint{1.910018in}{3.140281in}}%
\pgfpathlineto{\pgfqpoint{1.910730in}{3.072328in}}%
\pgfpathlineto{\pgfqpoint{1.911441in}{3.116244in}}%
\pgfpathlineto{\pgfqpoint{1.911797in}{3.117216in}}%
\pgfpathlineto{\pgfqpoint{1.913932in}{3.207512in}}%
\pgfpathlineto{\pgfqpoint{1.914288in}{3.181213in}}%
\pgfpathlineto{\pgfqpoint{1.914288in}{3.181213in}}%
\pgfpathlineto{\pgfqpoint{1.914288in}{3.181213in}}%
\pgfpathlineto{\pgfqpoint{1.914644in}{3.224190in}}%
\pgfpathlineto{\pgfqpoint{1.915000in}{3.209096in}}%
\pgfpathlineto{\pgfqpoint{1.915000in}{3.209096in}}%
\pgfpathlineto{\pgfqpoint{1.916068in}{3.137092in}}%
\pgfpathlineto{\pgfqpoint{1.916423in}{3.162321in}}%
\pgfpathlineto{\pgfqpoint{1.917135in}{3.248899in}}%
\pgfpathlineto{\pgfqpoint{1.918203in}{3.229807in}}%
\pgfpathlineto{\pgfqpoint{1.919626in}{3.105717in}}%
\pgfpathlineto{\pgfqpoint{1.919982in}{3.153312in}}%
\pgfpathlineto{\pgfqpoint{1.920338in}{3.188021in}}%
\pgfpathlineto{\pgfqpoint{1.921050in}{3.160657in}}%
\pgfpathlineto{\pgfqpoint{1.921050in}{3.160657in}}%
\pgfpathlineto{\pgfqpoint{1.921406in}{3.153074in}}%
\pgfpathlineto{\pgfqpoint{1.922829in}{3.035994in}}%
\pgfpathlineto{\pgfqpoint{1.923185in}{3.058003in}}%
\pgfpathlineto{\pgfqpoint{1.926032in}{3.267270in}}%
\pgfpathlineto{\pgfqpoint{1.926744in}{3.197558in}}%
\pgfpathlineto{\pgfqpoint{1.927455in}{3.218004in}}%
\pgfpathlineto{\pgfqpoint{1.927811in}{3.246593in}}%
\pgfpathlineto{\pgfqpoint{1.927811in}{3.246593in}}%
\pgfpathlineto{\pgfqpoint{1.927811in}{3.246593in}}%
\pgfpathlineto{\pgfqpoint{1.928523in}{3.182247in}}%
\pgfpathlineto{\pgfqpoint{1.928879in}{3.225171in}}%
\pgfpathlineto{\pgfqpoint{1.928879in}{3.225171in}}%
\pgfpathlineto{\pgfqpoint{1.930658in}{3.303680in}}%
\pgfpathlineto{\pgfqpoint{1.931014in}{3.281533in}}%
\pgfpathlineto{\pgfqpoint{1.931370in}{3.265084in}}%
\pgfpathlineto{\pgfqpoint{1.931370in}{3.265084in}}%
\pgfpathlineto{\pgfqpoint{1.931370in}{3.265084in}}%
\pgfpathlineto{\pgfqpoint{1.933149in}{3.306506in}}%
\pgfpathlineto{\pgfqpoint{1.934929in}{3.206630in}}%
\pgfpathlineto{\pgfqpoint{1.935640in}{3.225778in}}%
\pgfpathlineto{\pgfqpoint{1.936708in}{3.141801in}}%
\pgfpathlineto{\pgfqpoint{1.937420in}{3.141899in}}%
\pgfpathlineto{\pgfqpoint{1.937776in}{3.163317in}}%
\pgfpathlineto{\pgfqpoint{1.937776in}{3.163317in}}%
\pgfpathlineto{\pgfqpoint{1.937776in}{3.163317in}}%
\pgfpathlineto{\pgfqpoint{1.938131in}{3.127165in}}%
\pgfpathlineto{\pgfqpoint{1.938131in}{3.127165in}}%
\pgfpathlineto{\pgfqpoint{1.938131in}{3.127165in}}%
\pgfpathlineto{\pgfqpoint{1.940978in}{3.307622in}}%
\pgfpathlineto{\pgfqpoint{1.941690in}{3.216589in}}%
\pgfpathlineto{\pgfqpoint{1.942758in}{3.267744in}}%
\pgfpathlineto{\pgfqpoint{1.943114in}{3.285821in}}%
\pgfpathlineto{\pgfqpoint{1.943825in}{3.282657in}}%
\pgfpathlineto{\pgfqpoint{1.944181in}{3.244613in}}%
\pgfpathlineto{\pgfqpoint{1.944181in}{3.244613in}}%
\pgfpathlineto{\pgfqpoint{1.944181in}{3.244613in}}%
\pgfpathlineto{\pgfqpoint{1.944893in}{3.298024in}}%
\pgfpathlineto{\pgfqpoint{1.945249in}{3.272346in}}%
\pgfpathlineto{\pgfqpoint{1.945249in}{3.272346in}}%
\pgfpathlineto{\pgfqpoint{1.947384in}{3.120318in}}%
\pgfpathlineto{\pgfqpoint{1.948096in}{3.131424in}}%
\pgfpathlineto{\pgfqpoint{1.948452in}{3.176089in}}%
\pgfpathlineto{\pgfqpoint{1.948807in}{3.164325in}}%
\pgfpathlineto{\pgfqpoint{1.948807in}{3.164325in}}%
\pgfpathlineto{\pgfqpoint{1.950587in}{3.033626in}}%
\pgfpathlineto{\pgfqpoint{1.950943in}{3.042333in}}%
\pgfpathlineto{\pgfqpoint{1.951298in}{3.047921in}}%
\pgfpathlineto{\pgfqpoint{1.953434in}{2.861133in}}%
\pgfpathlineto{\pgfqpoint{1.954145in}{2.882530in}}%
\pgfpathlineto{\pgfqpoint{1.954857in}{2.917355in}}%
\pgfpathlineto{\pgfqpoint{1.954857in}{2.917355in}}%
\pgfpathlineto{\pgfqpoint{1.954857in}{2.917355in}}%
\pgfpathlineto{\pgfqpoint{1.955925in}{2.859901in}}%
\pgfpathlineto{\pgfqpoint{1.956281in}{2.878653in}}%
\pgfpathlineto{\pgfqpoint{1.959483in}{3.096486in}}%
\pgfpathlineto{\pgfqpoint{1.959839in}{3.063403in}}%
\pgfpathlineto{\pgfqpoint{1.960195in}{3.087392in}}%
\pgfpathlineto{\pgfqpoint{1.960195in}{3.087392in}}%
\pgfpathlineto{\pgfqpoint{1.961619in}{3.152902in}}%
\pgfpathlineto{\pgfqpoint{1.961974in}{3.132393in}}%
\pgfpathlineto{\pgfqpoint{1.966601in}{2.845730in}}%
\pgfpathlineto{\pgfqpoint{1.966957in}{2.895921in}}%
\pgfpathlineto{\pgfqpoint{1.967312in}{2.860689in}}%
\pgfpathlineto{\pgfqpoint{1.967312in}{2.860689in}}%
\pgfpathlineto{\pgfqpoint{1.968736in}{2.789391in}}%
\pgfpathlineto{\pgfqpoint{1.969092in}{2.827560in}}%
\pgfpathlineto{\pgfqpoint{1.969448in}{2.843788in}}%
\pgfpathlineto{\pgfqpoint{1.969448in}{2.843788in}}%
\pgfpathlineto{\pgfqpoint{1.969448in}{2.843788in}}%
\pgfpathlineto{\pgfqpoint{1.970515in}{2.767020in}}%
\pgfpathlineto{\pgfqpoint{1.971227in}{2.802645in}}%
\pgfpathlineto{\pgfqpoint{1.971583in}{2.808662in}}%
\pgfpathlineto{\pgfqpoint{1.974074in}{2.670834in}}%
\pgfpathlineto{\pgfqpoint{1.974430in}{2.689084in}}%
\pgfpathlineto{\pgfqpoint{1.974430in}{2.689084in}}%
\pgfpathlineto{\pgfqpoint{1.974430in}{2.689084in}}%
\pgfpathlineto{\pgfqpoint{1.975853in}{2.630844in}}%
\pgfpathlineto{\pgfqpoint{1.976209in}{2.665672in}}%
\pgfpathlineto{\pgfqpoint{1.976921in}{2.583244in}}%
\pgfpathlineto{\pgfqpoint{1.977633in}{2.639557in}}%
\pgfpathlineto{\pgfqpoint{1.978344in}{2.704646in}}%
\pgfpathlineto{\pgfqpoint{1.979056in}{2.678154in}}%
\pgfpathlineto{\pgfqpoint{1.981191in}{2.593800in}}%
\pgfpathlineto{\pgfqpoint{1.982971in}{2.783688in}}%
\pgfpathlineto{\pgfqpoint{1.983326in}{2.758452in}}%
\pgfpathlineto{\pgfqpoint{1.987241in}{2.495115in}}%
\pgfpathlineto{\pgfqpoint{1.987597in}{2.501600in}}%
\pgfpathlineto{\pgfqpoint{1.987953in}{2.516222in}}%
\pgfpathlineto{\pgfqpoint{1.987953in}{2.516222in}}%
\pgfpathlineto{\pgfqpoint{1.987953in}{2.516222in}}%
\pgfpathlineto{\pgfqpoint{1.989376in}{2.434415in}}%
\pgfpathlineto{\pgfqpoint{1.989732in}{2.439126in}}%
\pgfpathlineto{\pgfqpoint{1.992579in}{2.588802in}}%
\pgfpathlineto{\pgfqpoint{1.993647in}{2.528919in}}%
\pgfpathlineto{\pgfqpoint{1.994358in}{2.530202in}}%
\pgfpathlineto{\pgfqpoint{1.997917in}{2.672698in}}%
\pgfpathlineto{\pgfqpoint{1.998273in}{2.658878in}}%
\pgfpathlineto{\pgfqpoint{1.998629in}{2.604676in}}%
\pgfpathlineto{\pgfqpoint{1.998985in}{2.655688in}}%
\pgfpathlineto{\pgfqpoint{1.998985in}{2.655688in}}%
\pgfpathlineto{\pgfqpoint{1.999696in}{2.677015in}}%
\pgfpathlineto{\pgfqpoint{2.000052in}{2.625503in}}%
\pgfpathlineto{\pgfqpoint{2.000408in}{2.675871in}}%
\pgfpathlineto{\pgfqpoint{2.000408in}{2.675871in}}%
\pgfpathlineto{\pgfqpoint{2.002187in}{2.743256in}}%
\pgfpathlineto{\pgfqpoint{2.002899in}{2.683973in}}%
\pgfpathlineto{\pgfqpoint{2.003611in}{2.700937in}}%
\pgfpathlineto{\pgfqpoint{2.003967in}{2.737406in}}%
\pgfpathlineto{\pgfqpoint{2.004323in}{2.726909in}}%
\pgfpathlineto{\pgfqpoint{2.004323in}{2.726909in}}%
\pgfpathlineto{\pgfqpoint{2.006814in}{2.621407in}}%
\pgfpathlineto{\pgfqpoint{2.007525in}{2.650139in}}%
\pgfpathlineto{\pgfqpoint{2.007525in}{2.650139in}}%
\pgfpathlineto{\pgfqpoint{2.007525in}{2.650139in}}%
\pgfpathlineto{\pgfqpoint{2.008237in}{2.587775in}}%
\pgfpathlineto{\pgfqpoint{2.009305in}{2.611367in}}%
\pgfpathlineto{\pgfqpoint{2.011796in}{2.699086in}}%
\pgfpathlineto{\pgfqpoint{2.012152in}{2.683675in}}%
\pgfpathlineto{\pgfqpoint{2.012152in}{2.683675in}}%
\pgfpathlineto{\pgfqpoint{2.012152in}{2.683675in}}%
\pgfpathlineto{\pgfqpoint{2.013219in}{2.819744in}}%
\pgfpathlineto{\pgfqpoint{2.014287in}{2.762678in}}%
\pgfpathlineto{\pgfqpoint{2.016066in}{2.843580in}}%
\pgfpathlineto{\pgfqpoint{2.018201in}{2.708862in}}%
\pgfpathlineto{\pgfqpoint{2.018557in}{2.710510in}}%
\pgfpathlineto{\pgfqpoint{2.018913in}{2.729883in}}%
\pgfpathlineto{\pgfqpoint{2.019269in}{2.712761in}}%
\pgfpathlineto{\pgfqpoint{2.019269in}{2.712761in}}%
\pgfpathlineto{\pgfqpoint{2.019625in}{2.687086in}}%
\pgfpathlineto{\pgfqpoint{2.019981in}{2.706200in}}%
\pgfpathlineto{\pgfqpoint{2.021760in}{2.827914in}}%
\pgfpathlineto{\pgfqpoint{2.022116in}{2.811606in}}%
\pgfpathlineto{\pgfqpoint{2.022472in}{2.802821in}}%
\pgfpathlineto{\pgfqpoint{2.024963in}{2.961128in}}%
\pgfpathlineto{\pgfqpoint{2.025319in}{2.945427in}}%
\pgfpathlineto{\pgfqpoint{2.026031in}{2.938716in}}%
\pgfpathlineto{\pgfqpoint{2.026386in}{2.961271in}}%
\pgfpathlineto{\pgfqpoint{2.026386in}{2.961271in}}%
\pgfpathlineto{\pgfqpoint{2.026386in}{2.961271in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{2.869889in}}%
\pgfpathlineto{\pgfqpoint{2.028166in}{2.901282in}}%
\pgfpathlineto{\pgfqpoint{2.030301in}{3.057930in}}%
\pgfpathlineto{\pgfqpoint{2.030657in}{3.049967in}}%
\pgfpathlineto{\pgfqpoint{2.031724in}{2.922493in}}%
\pgfpathlineto{\pgfqpoint{2.032792in}{2.963074in}}%
\pgfpathlineto{\pgfqpoint{2.033148in}{2.958693in}}%
\pgfpathlineto{\pgfqpoint{2.033504in}{2.959293in}}%
\pgfpathlineto{\pgfqpoint{2.033860in}{2.981563in}}%
\pgfpathlineto{\pgfqpoint{2.033860in}{2.981563in}}%
\pgfpathlineto{\pgfqpoint{2.033860in}{2.981563in}}%
\pgfpathlineto{\pgfqpoint{2.034215in}{2.948713in}}%
\pgfpathlineto{\pgfqpoint{2.034215in}{2.948713in}}%
\pgfpathlineto{\pgfqpoint{2.034215in}{2.948713in}}%
\pgfpathlineto{\pgfqpoint{2.034927in}{3.028692in}}%
\pgfpathlineto{\pgfqpoint{2.035995in}{3.010797in}}%
\pgfpathlineto{\pgfqpoint{2.037774in}{3.090505in}}%
\pgfpathlineto{\pgfqpoint{2.038486in}{3.152970in}}%
\pgfpathlineto{\pgfqpoint{2.039198in}{3.150082in}}%
\pgfpathlineto{\pgfqpoint{2.040621in}{3.052832in}}%
\pgfpathlineto{\pgfqpoint{2.040977in}{3.086716in}}%
\pgfpathlineto{\pgfqpoint{2.043824in}{2.978174in}}%
\pgfpathlineto{\pgfqpoint{2.044180in}{3.006545in}}%
\pgfpathlineto{\pgfqpoint{2.044180in}{3.006545in}}%
\pgfpathlineto{\pgfqpoint{2.044180in}{3.006545in}}%
\pgfpathlineto{\pgfqpoint{2.045959in}{2.813689in}}%
\pgfpathlineto{\pgfqpoint{2.046671in}{2.848026in}}%
\pgfpathlineto{\pgfqpoint{2.048450in}{2.968677in}}%
\pgfpathlineto{\pgfqpoint{2.049162in}{3.063336in}}%
\pgfpathlineto{\pgfqpoint{2.050585in}{3.048248in}}%
\pgfpathlineto{\pgfqpoint{2.050941in}{3.050071in}}%
\pgfpathlineto{\pgfqpoint{2.051653in}{3.130871in}}%
\pgfpathlineto{\pgfqpoint{2.052009in}{3.078855in}}%
\pgfpathlineto{\pgfqpoint{2.052009in}{3.078855in}}%
\pgfpathlineto{\pgfqpoint{2.055212in}{2.853433in}}%
\pgfpathlineto{\pgfqpoint{2.056279in}{2.936894in}}%
\pgfpathlineto{\pgfqpoint{2.056991in}{2.905119in}}%
\pgfpathlineto{\pgfqpoint{2.057347in}{2.850563in}}%
\pgfpathlineto{\pgfqpoint{2.058770in}{2.865321in}}%
\pgfpathlineto{\pgfqpoint{2.061261in}{2.746240in}}%
\pgfpathlineto{\pgfqpoint{2.061973in}{2.761886in}}%
\pgfpathlineto{\pgfqpoint{2.064108in}{2.845923in}}%
\pgfpathlineto{\pgfqpoint{2.064464in}{2.800774in}}%
\pgfpathlineto{\pgfqpoint{2.064820in}{2.825583in}}%
\pgfpathlineto{\pgfqpoint{2.064820in}{2.825583in}}%
\pgfpathlineto{\pgfqpoint{2.065532in}{2.857955in}}%
\pgfpathlineto{\pgfqpoint{2.065532in}{2.857955in}}%
\pgfpathlineto{\pgfqpoint{2.065532in}{2.857955in}}%
\pgfpathlineto{\pgfqpoint{2.066243in}{2.777195in}}%
\pgfpathlineto{\pgfqpoint{2.067311in}{2.809914in}}%
\pgfpathlineto{\pgfqpoint{2.068379in}{2.841410in}}%
\pgfpathlineto{\pgfqpoint{2.069090in}{2.942757in}}%
\pgfpathlineto{\pgfqpoint{2.070158in}{2.880632in}}%
\pgfpathlineto{\pgfqpoint{2.070870in}{2.933594in}}%
\pgfpathlineto{\pgfqpoint{2.071581in}{2.892730in}}%
\pgfpathlineto{\pgfqpoint{2.071937in}{2.874885in}}%
\pgfpathlineto{\pgfqpoint{2.071937in}{2.874885in}}%
\pgfpathlineto{\pgfqpoint{2.071937in}{2.874885in}}%
\pgfpathlineto{\pgfqpoint{2.072649in}{2.942808in}}%
\pgfpathlineto{\pgfqpoint{2.073361in}{2.923801in}}%
\pgfpathlineto{\pgfqpoint{2.073717in}{2.884576in}}%
\pgfpathlineto{\pgfqpoint{2.073717in}{2.884576in}}%
\pgfpathlineto{\pgfqpoint{2.073717in}{2.884576in}}%
\pgfpathlineto{\pgfqpoint{2.074784in}{2.937568in}}%
\pgfpathlineto{\pgfqpoint{2.074784in}{2.937568in}}%
\pgfpathlineto{\pgfqpoint{2.074784in}{2.937568in}}%
\pgfpathlineto{\pgfqpoint{2.076920in}{2.782423in}}%
\pgfpathlineto{\pgfqpoint{2.079055in}{2.886156in}}%
\pgfpathlineto{\pgfqpoint{2.079411in}{2.855337in}}%
\pgfpathlineto{\pgfqpoint{2.082258in}{2.669183in}}%
\pgfpathlineto{\pgfqpoint{2.082613in}{2.670608in}}%
\pgfpathlineto{\pgfqpoint{2.085460in}{2.474459in}}%
\pgfpathlineto{\pgfqpoint{2.085816in}{2.482135in}}%
\pgfpathlineto{\pgfqpoint{2.089019in}{2.312534in}}%
\pgfpathlineto{\pgfqpoint{2.091154in}{2.418631in}}%
\pgfpathlineto{\pgfqpoint{2.091866in}{2.384108in}}%
\pgfpathlineto{\pgfqpoint{2.092222in}{2.341460in}}%
\pgfpathlineto{\pgfqpoint{2.093289in}{2.353598in}}%
\pgfpathlineto{\pgfqpoint{2.094001in}{2.371448in}}%
\pgfpathlineto{\pgfqpoint{2.095069in}{2.327545in}}%
\pgfpathlineto{\pgfqpoint{2.095780in}{2.337328in}}%
\pgfpathlineto{\pgfqpoint{2.096136in}{2.333847in}}%
\pgfpathlineto{\pgfqpoint{2.097204in}{2.279821in}}%
\pgfpathlineto{\pgfqpoint{2.097916in}{2.282893in}}%
\pgfpathlineto{\pgfqpoint{2.098272in}{2.291273in}}%
\pgfpathlineto{\pgfqpoint{2.100763in}{2.109833in}}%
\pgfpathlineto{\pgfqpoint{2.101830in}{2.223253in}}%
\pgfpathlineto{\pgfqpoint{2.102186in}{2.174325in}}%
\pgfpathlineto{\pgfqpoint{2.102542in}{2.139017in}}%
\pgfpathlineto{\pgfqpoint{2.102542in}{2.139017in}}%
\pgfpathlineto{\pgfqpoint{2.102542in}{2.139017in}}%
\pgfpathlineto{\pgfqpoint{2.103610in}{2.261761in}}%
\pgfpathlineto{\pgfqpoint{2.104677in}{2.231095in}}%
\pgfpathlineto{\pgfqpoint{2.105745in}{2.138169in}}%
\pgfpathlineto{\pgfqpoint{2.106812in}{2.139643in}}%
\pgfpathlineto{\pgfqpoint{2.107168in}{2.125124in}}%
\pgfpathlineto{\pgfqpoint{2.107880in}{2.207728in}}%
\pgfpathlineto{\pgfqpoint{2.108592in}{2.163533in}}%
\pgfpathlineto{\pgfqpoint{2.110371in}{2.088828in}}%
\pgfpathlineto{\pgfqpoint{2.110727in}{2.113877in}}%
\pgfpathlineto{\pgfqpoint{2.111439in}{2.122020in}}%
\pgfpathlineto{\pgfqpoint{2.113574in}{2.027157in}}%
\pgfpathlineto{\pgfqpoint{2.118200in}{2.291925in}}%
\pgfpathlineto{\pgfqpoint{2.118912in}{2.240940in}}%
\pgfpathlineto{\pgfqpoint{2.119268in}{2.259410in}}%
\pgfpathlineto{\pgfqpoint{2.121403in}{2.354032in}}%
\pgfpathlineto{\pgfqpoint{2.121759in}{2.393640in}}%
\pgfpathlineto{\pgfqpoint{2.121759in}{2.393640in}}%
\pgfpathlineto{\pgfqpoint{2.121759in}{2.393640in}}%
\pgfpathlineto{\pgfqpoint{2.124962in}{2.138554in}}%
\pgfpathlineto{\pgfqpoint{2.125317in}{2.132004in}}%
\pgfpathlineto{\pgfqpoint{2.125317in}{2.132004in}}%
\pgfpathlineto{\pgfqpoint{2.125317in}{2.132004in}}%
\pgfpathlineto{\pgfqpoint{2.126385in}{2.181177in}}%
\pgfpathlineto{\pgfqpoint{2.126741in}{2.134164in}}%
\pgfpathlineto{\pgfqpoint{2.127097in}{2.100624in}}%
\pgfpathlineto{\pgfqpoint{2.127097in}{2.100624in}}%
\pgfpathlineto{\pgfqpoint{2.127097in}{2.100624in}}%
\pgfpathlineto{\pgfqpoint{2.129232in}{2.288415in}}%
\pgfpathlineto{\pgfqpoint{2.129588in}{2.233596in}}%
\pgfpathlineto{\pgfqpoint{2.129944in}{2.198409in}}%
\pgfpathlineto{\pgfqpoint{2.130655in}{2.212557in}}%
\pgfpathlineto{\pgfqpoint{2.130655in}{2.212557in}}%
\pgfpathlineto{\pgfqpoint{2.131011in}{2.241246in}}%
\pgfpathlineto{\pgfqpoint{2.131011in}{2.241246in}}%
\pgfpathlineto{\pgfqpoint{2.131011in}{2.241246in}}%
\pgfpathlineto{\pgfqpoint{2.131723in}{2.198675in}}%
\pgfpathlineto{\pgfqpoint{2.132435in}{2.235285in}}%
\pgfpathlineto{\pgfqpoint{2.132791in}{2.279070in}}%
\pgfpathlineto{\pgfqpoint{2.132791in}{2.279070in}}%
\pgfpathlineto{\pgfqpoint{2.132791in}{2.279070in}}%
\pgfpathlineto{\pgfqpoint{2.133858in}{2.175647in}}%
\pgfpathlineto{\pgfqpoint{2.134570in}{2.209125in}}%
\pgfpathlineto{\pgfqpoint{2.134926in}{2.205546in}}%
\pgfpathlineto{\pgfqpoint{2.136349in}{2.315867in}}%
\pgfpathlineto{\pgfqpoint{2.137061in}{2.257433in}}%
\pgfpathlineto{\pgfqpoint{2.137417in}{2.262213in}}%
\pgfpathlineto{\pgfqpoint{2.137773in}{2.240021in}}%
\pgfpathlineto{\pgfqpoint{2.137773in}{2.240021in}}%
\pgfpathlineto{\pgfqpoint{2.137773in}{2.240021in}}%
\pgfpathlineto{\pgfqpoint{2.138129in}{2.283724in}}%
\pgfpathlineto{\pgfqpoint{2.138129in}{2.283724in}}%
\pgfpathlineto{\pgfqpoint{2.138129in}{2.283724in}}%
\pgfpathlineto{\pgfqpoint{2.138840in}{2.196412in}}%
\pgfpathlineto{\pgfqpoint{2.139552in}{2.227749in}}%
\pgfpathlineto{\pgfqpoint{2.139908in}{2.255797in}}%
\pgfpathlineto{\pgfqpoint{2.139908in}{2.255797in}}%
\pgfpathlineto{\pgfqpoint{2.139908in}{2.255797in}}%
\pgfpathlineto{\pgfqpoint{2.140264in}{2.213307in}}%
\pgfpathlineto{\pgfqpoint{2.140264in}{2.213307in}}%
\pgfpathlineto{\pgfqpoint{2.140264in}{2.213307in}}%
\pgfpathlineto{\pgfqpoint{2.142043in}{2.337889in}}%
\pgfpathlineto{\pgfqpoint{2.142755in}{2.292528in}}%
\pgfpathlineto{\pgfqpoint{2.143111in}{2.303123in}}%
\pgfpathlineto{\pgfqpoint{2.144890in}{2.363750in}}%
\pgfpathlineto{\pgfqpoint{2.148805in}{2.110954in}}%
\pgfpathlineto{\pgfqpoint{2.149160in}{2.127324in}}%
\pgfpathlineto{\pgfqpoint{2.150228in}{2.176763in}}%
\pgfpathlineto{\pgfqpoint{2.151652in}{2.115309in}}%
\pgfpathlineto{\pgfqpoint{2.152363in}{2.208472in}}%
\pgfpathlineto{\pgfqpoint{2.153431in}{2.165164in}}%
\pgfpathlineto{\pgfqpoint{2.156990in}{2.038041in}}%
\pgfpathlineto{\pgfqpoint{2.159481in}{2.184917in}}%
\pgfpathlineto{\pgfqpoint{2.159837in}{2.184129in}}%
\pgfpathlineto{\pgfqpoint{2.160904in}{2.262535in}}%
\pgfpathlineto{\pgfqpoint{2.161616in}{2.246374in}}%
\pgfpathlineto{\pgfqpoint{2.161972in}{2.192693in}}%
\pgfpathlineto{\pgfqpoint{2.162328in}{2.225973in}}%
\pgfpathlineto{\pgfqpoint{2.162328in}{2.225973in}}%
\pgfpathlineto{\pgfqpoint{2.162683in}{2.257966in}}%
\pgfpathlineto{\pgfqpoint{2.162683in}{2.257966in}}%
\pgfpathlineto{\pgfqpoint{2.162683in}{2.257966in}}%
\pgfpathlineto{\pgfqpoint{2.163751in}{2.150621in}}%
\pgfpathlineto{\pgfqpoint{2.164819in}{2.179735in}}%
\pgfpathlineto{\pgfqpoint{2.166242in}{2.238586in}}%
\pgfpathlineto{\pgfqpoint{2.166598in}{2.228140in}}%
\pgfpathlineto{\pgfqpoint{2.166954in}{2.254521in}}%
\pgfpathlineto{\pgfqpoint{2.166954in}{2.254521in}}%
\pgfpathlineto{\pgfqpoint{2.166954in}{2.254521in}}%
\pgfpathlineto{\pgfqpoint{2.167666in}{2.186083in}}%
\pgfpathlineto{\pgfqpoint{2.168733in}{2.198507in}}%
\pgfpathlineto{\pgfqpoint{2.170868in}{2.341463in}}%
\pgfpathlineto{\pgfqpoint{2.171224in}{2.319572in}}%
\pgfpathlineto{\pgfqpoint{2.172648in}{2.224913in}}%
\pgfpathlineto{\pgfqpoint{2.173004in}{2.274601in}}%
\pgfpathlineto{\pgfqpoint{2.174783in}{2.376240in}}%
\pgfpathlineto{\pgfqpoint{2.175139in}{2.361428in}}%
\pgfpathlineto{\pgfqpoint{2.175495in}{2.309364in}}%
\pgfpathlineto{\pgfqpoint{2.175851in}{2.358559in}}%
\pgfpathlineto{\pgfqpoint{2.175851in}{2.358559in}}%
\pgfpathlineto{\pgfqpoint{2.176562in}{2.428461in}}%
\pgfpathlineto{\pgfqpoint{2.176918in}{2.379261in}}%
\pgfpathlineto{\pgfqpoint{2.177274in}{2.334578in}}%
\pgfpathlineto{\pgfqpoint{2.177274in}{2.334578in}}%
\pgfpathlineto{\pgfqpoint{2.177274in}{2.334578in}}%
\pgfpathlineto{\pgfqpoint{2.178342in}{2.428910in}}%
\pgfpathlineto{\pgfqpoint{2.179053in}{2.396048in}}%
\pgfpathlineto{\pgfqpoint{2.179765in}{2.306124in}}%
\pgfpathlineto{\pgfqpoint{2.180477in}{2.370461in}}%
\pgfpathlineto{\pgfqpoint{2.180833in}{2.371340in}}%
\pgfpathlineto{\pgfqpoint{2.182968in}{2.235202in}}%
\pgfpathlineto{\pgfqpoint{2.183324in}{2.243769in}}%
\pgfpathlineto{\pgfqpoint{2.183680in}{2.221090in}}%
\pgfpathlineto{\pgfqpoint{2.184035in}{2.241996in}}%
\pgfpathlineto{\pgfqpoint{2.184391in}{2.288957in}}%
\pgfpathlineto{\pgfqpoint{2.185459in}{2.253237in}}%
\pgfpathlineto{\pgfqpoint{2.186171in}{2.212668in}}%
\pgfpathlineto{\pgfqpoint{2.186171in}{2.212668in}}%
\pgfpathlineto{\pgfqpoint{2.186171in}{2.212668in}}%
\pgfpathlineto{\pgfqpoint{2.187950in}{2.382084in}}%
\pgfpathlineto{\pgfqpoint{2.188662in}{2.374598in}}%
\pgfpathlineto{\pgfqpoint{2.190441in}{2.237330in}}%
\pgfpathlineto{\pgfqpoint{2.190797in}{2.247826in}}%
\pgfpathlineto{\pgfqpoint{2.192932in}{2.388828in}}%
\pgfpathlineto{\pgfqpoint{2.194356in}{2.333693in}}%
\pgfpathlineto{\pgfqpoint{2.195779in}{2.445583in}}%
\pgfpathlineto{\pgfqpoint{2.196135in}{2.443116in}}%
\pgfpathlineto{\pgfqpoint{2.197914in}{2.387558in}}%
\pgfpathlineto{\pgfqpoint{2.202896in}{2.650161in}}%
\pgfpathlineto{\pgfqpoint{2.204676in}{2.549193in}}%
\pgfpathlineto{\pgfqpoint{2.205387in}{2.592852in}}%
\pgfpathlineto{\pgfqpoint{2.205387in}{2.592852in}}%
\pgfpathlineto{\pgfqpoint{2.205387in}{2.592852in}}%
\pgfpathlineto{\pgfqpoint{2.208234in}{2.414960in}}%
\pgfpathlineto{\pgfqpoint{2.208590in}{2.421145in}}%
\pgfpathlineto{\pgfqpoint{2.208946in}{2.393757in}}%
\pgfpathlineto{\pgfqpoint{2.209302in}{2.415434in}}%
\pgfpathlineto{\pgfqpoint{2.209302in}{2.415434in}}%
\pgfpathlineto{\pgfqpoint{2.210725in}{2.526089in}}%
\pgfpathlineto{\pgfqpoint{2.211793in}{2.478825in}}%
\pgfpathlineto{\pgfqpoint{2.212149in}{2.459324in}}%
\pgfpathlineto{\pgfqpoint{2.212149in}{2.459324in}}%
\pgfpathlineto{\pgfqpoint{2.212149in}{2.459324in}}%
\pgfpathlineto{\pgfqpoint{2.212505in}{2.494612in}}%
\pgfpathlineto{\pgfqpoint{2.212861in}{2.489656in}}%
\pgfpathlineto{\pgfqpoint{2.212861in}{2.489656in}}%
\pgfpathlineto{\pgfqpoint{2.213572in}{2.424757in}}%
\pgfpathlineto{\pgfqpoint{2.214284in}{2.480541in}}%
\pgfpathlineto{\pgfqpoint{2.215352in}{2.577716in}}%
\pgfpathlineto{\pgfqpoint{2.216063in}{2.532679in}}%
\pgfpathlineto{\pgfqpoint{2.216419in}{2.532566in}}%
\pgfpathlineto{\pgfqpoint{2.217843in}{2.581603in}}%
\pgfpathlineto{\pgfqpoint{2.219622in}{2.684317in}}%
\pgfpathlineto{\pgfqpoint{2.221757in}{2.542109in}}%
\pgfpathlineto{\pgfqpoint{2.222113in}{2.547939in}}%
\pgfpathlineto{\pgfqpoint{2.222469in}{2.531637in}}%
\pgfpathlineto{\pgfqpoint{2.222469in}{2.531637in}}%
\pgfpathlineto{\pgfqpoint{2.222469in}{2.531637in}}%
\pgfpathlineto{\pgfqpoint{2.224248in}{2.644142in}}%
\pgfpathlineto{\pgfqpoint{2.224604in}{2.625283in}}%
\pgfpathlineto{\pgfqpoint{2.224960in}{2.581993in}}%
\pgfpathlineto{\pgfqpoint{2.225672in}{2.610511in}}%
\pgfpathlineto{\pgfqpoint{2.227095in}{2.680166in}}%
\pgfpathlineto{\pgfqpoint{2.227451in}{2.677591in}}%
\pgfpathlineto{\pgfqpoint{2.229231in}{2.610425in}}%
\pgfpathlineto{\pgfqpoint{2.230654in}{2.741378in}}%
\pgfpathlineto{\pgfqpoint{2.231722in}{2.697184in}}%
\pgfpathlineto{\pgfqpoint{2.232078in}{2.687195in}}%
\pgfpathlineto{\pgfqpoint{2.232078in}{2.687195in}}%
\pgfpathlineto{\pgfqpoint{2.232078in}{2.687195in}}%
\pgfpathlineto{\pgfqpoint{2.232433in}{2.714210in}}%
\pgfpathlineto{\pgfqpoint{2.232433in}{2.714210in}}%
\pgfpathlineto{\pgfqpoint{2.232433in}{2.714210in}}%
\pgfpathlineto{\pgfqpoint{2.232789in}{2.674780in}}%
\pgfpathlineto{\pgfqpoint{2.232789in}{2.674780in}}%
\pgfpathlineto{\pgfqpoint{2.232789in}{2.674780in}}%
\pgfpathlineto{\pgfqpoint{2.233145in}{2.727733in}}%
\pgfpathlineto{\pgfqpoint{2.233501in}{2.675154in}}%
\pgfpathlineto{\pgfqpoint{2.233501in}{2.675154in}}%
\pgfpathlineto{\pgfqpoint{2.234924in}{2.608764in}}%
\pgfpathlineto{\pgfqpoint{2.235636in}{2.626220in}}%
\pgfpathlineto{\pgfqpoint{2.236348in}{2.709125in}}%
\pgfpathlineto{\pgfqpoint{2.237060in}{2.640955in}}%
\pgfpathlineto{\pgfqpoint{2.239551in}{2.485553in}}%
\pgfpathlineto{\pgfqpoint{2.239907in}{2.514872in}}%
\pgfpathlineto{\pgfqpoint{2.239907in}{2.514872in}}%
\pgfpathlineto{\pgfqpoint{2.239907in}{2.514872in}}%
\pgfpathlineto{\pgfqpoint{2.240618in}{2.469329in}}%
\pgfpathlineto{\pgfqpoint{2.240974in}{2.499294in}}%
\pgfpathlineto{\pgfqpoint{2.242754in}{2.661769in}}%
\pgfpathlineto{\pgfqpoint{2.243465in}{2.648153in}}%
\pgfpathlineto{\pgfqpoint{2.245956in}{2.584527in}}%
\pgfpathlineto{\pgfqpoint{2.246668in}{2.595387in}}%
\pgfpathlineto{\pgfqpoint{2.247380in}{2.639524in}}%
\pgfpathlineto{\pgfqpoint{2.247736in}{2.599001in}}%
\pgfpathlineto{\pgfqpoint{2.247736in}{2.599001in}}%
\pgfpathlineto{\pgfqpoint{2.248447in}{2.566190in}}%
\pgfpathlineto{\pgfqpoint{2.248803in}{2.572260in}}%
\pgfpathlineto{\pgfqpoint{2.251650in}{2.333580in}}%
\pgfpathlineto{\pgfqpoint{2.252006in}{2.341500in}}%
\pgfpathlineto{\pgfqpoint{2.252362in}{2.308929in}}%
\pgfpathlineto{\pgfqpoint{2.253074in}{2.319354in}}%
\pgfpathlineto{\pgfqpoint{2.254141in}{2.379939in}}%
\pgfpathlineto{\pgfqpoint{2.254497in}{2.333056in}}%
\pgfpathlineto{\pgfqpoint{2.254853in}{2.299891in}}%
\pgfpathlineto{\pgfqpoint{2.255565in}{2.327255in}}%
\pgfpathlineto{\pgfqpoint{2.255921in}{2.354422in}}%
\pgfpathlineto{\pgfqpoint{2.255921in}{2.354422in}}%
\pgfpathlineto{\pgfqpoint{2.255921in}{2.354422in}}%
\pgfpathlineto{\pgfqpoint{2.258768in}{2.161656in}}%
\pgfpathlineto{\pgfqpoint{2.259123in}{2.157274in}}%
\pgfpathlineto{\pgfqpoint{2.259479in}{2.192428in}}%
\pgfpathlineto{\pgfqpoint{2.259479in}{2.192428in}}%
\pgfpathlineto{\pgfqpoint{2.259479in}{2.192428in}}%
\pgfpathlineto{\pgfqpoint{2.261614in}{2.062553in}}%
\pgfpathlineto{\pgfqpoint{2.263750in}{2.146882in}}%
\pgfpathlineto{\pgfqpoint{2.264106in}{2.149338in}}%
\pgfpathlineto{\pgfqpoint{2.266597in}{2.270498in}}%
\pgfpathlineto{\pgfqpoint{2.266952in}{2.286434in}}%
\pgfpathlineto{\pgfqpoint{2.267308in}{2.277023in}}%
\pgfpathlineto{\pgfqpoint{2.267308in}{2.277023in}}%
\pgfpathlineto{\pgfqpoint{2.267664in}{2.268464in}}%
\pgfpathlineto{\pgfqpoint{2.267664in}{2.268464in}}%
\pgfpathlineto{\pgfqpoint{2.267664in}{2.268464in}}%
\pgfpathlineto{\pgfqpoint{2.268020in}{2.281563in}}%
\pgfpathlineto{\pgfqpoint{2.268020in}{2.281563in}}%
\pgfpathlineto{\pgfqpoint{2.268020in}{2.281563in}}%
\pgfpathlineto{\pgfqpoint{2.274070in}{1.919550in}}%
\pgfpathlineto{\pgfqpoint{2.274426in}{1.964049in}}%
\pgfpathlineto{\pgfqpoint{2.274782in}{1.953139in}}%
\pgfpathlineto{\pgfqpoint{2.274782in}{1.953139in}}%
\pgfpathlineto{\pgfqpoint{2.275137in}{1.905209in}}%
\pgfpathlineto{\pgfqpoint{2.275493in}{1.931535in}}%
\pgfpathlineto{\pgfqpoint{2.275493in}{1.931535in}}%
\pgfpathlineto{\pgfqpoint{2.275849in}{1.984557in}}%
\pgfpathlineto{\pgfqpoint{2.276205in}{1.948339in}}%
\pgfpathlineto{\pgfqpoint{2.276205in}{1.948339in}}%
\pgfpathlineto{\pgfqpoint{2.276917in}{1.887394in}}%
\pgfpathlineto{\pgfqpoint{2.277273in}{1.942161in}}%
\pgfpathlineto{\pgfqpoint{2.278340in}{2.000192in}}%
\pgfpathlineto{\pgfqpoint{2.279052in}{1.976829in}}%
\pgfpathlineto{\pgfqpoint{2.281187in}{1.894469in}}%
\pgfpathlineto{\pgfqpoint{2.281543in}{1.944042in}}%
\pgfpathlineto{\pgfqpoint{2.281899in}{1.911670in}}%
\pgfpathlineto{\pgfqpoint{2.281899in}{1.911670in}}%
\pgfpathlineto{\pgfqpoint{2.282255in}{1.861242in}}%
\pgfpathlineto{\pgfqpoint{2.282611in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{2.282611in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{2.283678in}{1.932889in}}%
\pgfpathlineto{\pgfqpoint{2.284034in}{1.917605in}}%
\pgfpathlineto{\pgfqpoint{2.284390in}{1.876938in}}%
\pgfpathlineto{\pgfqpoint{2.284746in}{1.914466in}}%
\pgfpathlineto{\pgfqpoint{2.284746in}{1.914466in}}%
\pgfpathlineto{\pgfqpoint{2.286169in}{1.988476in}}%
\pgfpathlineto{\pgfqpoint{2.286525in}{1.947299in}}%
\pgfpathlineto{\pgfqpoint{2.287237in}{1.884594in}}%
\pgfpathlineto{\pgfqpoint{2.287949in}{1.893075in}}%
\pgfpathlineto{\pgfqpoint{2.288304in}{1.927888in}}%
\pgfpathlineto{\pgfqpoint{2.288304in}{1.927888in}}%
\pgfpathlineto{\pgfqpoint{2.288304in}{1.927888in}}%
\pgfpathlineto{\pgfqpoint{2.289728in}{1.842745in}}%
\pgfpathlineto{\pgfqpoint{2.290084in}{1.868358in}}%
\pgfpathlineto{\pgfqpoint{2.290796in}{1.905794in}}%
\pgfpathlineto{\pgfqpoint{2.290796in}{1.905794in}}%
\pgfpathlineto{\pgfqpoint{2.290796in}{1.905794in}}%
\pgfpathlineto{\pgfqpoint{2.292931in}{1.834855in}}%
\pgfpathlineto{\pgfqpoint{2.293287in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{2.293642in}{1.848817in}}%
\pgfpathlineto{\pgfqpoint{2.293998in}{1.842056in}}%
\pgfpathlineto{\pgfqpoint{2.293998in}{1.842056in}}%
\pgfpathlineto{\pgfqpoint{2.294710in}{1.803127in}}%
\pgfpathlineto{\pgfqpoint{2.295066in}{1.808412in}}%
\pgfpathlineto{\pgfqpoint{2.295778in}{1.870935in}}%
\pgfpathlineto{\pgfqpoint{2.296134in}{1.822641in}}%
\pgfpathlineto{\pgfqpoint{2.296489in}{1.779867in}}%
\pgfpathlineto{\pgfqpoint{2.296845in}{1.797712in}}%
\pgfpathlineto{\pgfqpoint{2.296845in}{1.797712in}}%
\pgfpathlineto{\pgfqpoint{2.297913in}{1.865897in}}%
\pgfpathlineto{\pgfqpoint{2.298625in}{1.862080in}}%
\pgfpathlineto{\pgfqpoint{2.303963in}{1.601046in}}%
\pgfpathlineto{\pgfqpoint{2.305742in}{1.694450in}}%
\pgfpathlineto{\pgfqpoint{2.308589in}{1.538402in}}%
\pgfpathlineto{\pgfqpoint{2.310012in}{1.455031in}}%
\pgfpathlineto{\pgfqpoint{2.310368in}{1.500316in}}%
\pgfpathlineto{\pgfqpoint{2.311080in}{1.604363in}}%
\pgfpathlineto{\pgfqpoint{2.311792in}{1.559742in}}%
\pgfpathlineto{\pgfqpoint{2.313571in}{1.395769in}}%
\pgfpathlineto{\pgfqpoint{2.314283in}{1.416490in}}%
\pgfpathlineto{\pgfqpoint{2.314639in}{1.446652in}}%
\pgfpathlineto{\pgfqpoint{2.314995in}{1.428075in}}%
\pgfpathlineto{\pgfqpoint{2.314995in}{1.428075in}}%
\pgfpathlineto{\pgfqpoint{2.315706in}{1.394154in}}%
\pgfpathlineto{\pgfqpoint{2.316062in}{1.400292in}}%
\pgfpathlineto{\pgfqpoint{2.316418in}{1.442741in}}%
\pgfpathlineto{\pgfqpoint{2.317130in}{1.405048in}}%
\pgfpathlineto{\pgfqpoint{2.317486in}{1.372349in}}%
\pgfpathlineto{\pgfqpoint{2.317486in}{1.372349in}}%
\pgfpathlineto{\pgfqpoint{2.317486in}{1.372349in}}%
\pgfpathlineto{\pgfqpoint{2.317841in}{1.408937in}}%
\pgfpathlineto{\pgfqpoint{2.318197in}{1.399896in}}%
\pgfpathlineto{\pgfqpoint{2.318197in}{1.399896in}}%
\pgfpathlineto{\pgfqpoint{2.319977in}{1.356052in}}%
\pgfpathlineto{\pgfqpoint{2.320333in}{1.347770in}}%
\pgfpathlineto{\pgfqpoint{2.322824in}{1.537357in}}%
\pgfpathlineto{\pgfqpoint{2.324959in}{1.455953in}}%
\pgfpathlineto{\pgfqpoint{2.328873in}{1.627474in}}%
\pgfpathlineto{\pgfqpoint{2.329229in}{1.601527in}}%
\pgfpathlineto{\pgfqpoint{2.329585in}{1.553490in}}%
\pgfpathlineto{\pgfqpoint{2.329941in}{1.586105in}}%
\pgfpathlineto{\pgfqpoint{2.329941in}{1.586105in}}%
\pgfpathlineto{\pgfqpoint{2.330297in}{1.610281in}}%
\pgfpathlineto{\pgfqpoint{2.330297in}{1.610281in}}%
\pgfpathlineto{\pgfqpoint{2.330297in}{1.610281in}}%
\pgfpathlineto{\pgfqpoint{2.332432in}{1.492543in}}%
\pgfpathlineto{\pgfqpoint{2.332788in}{1.530691in}}%
\pgfpathlineto{\pgfqpoint{2.333855in}{1.515237in}}%
\pgfpathlineto{\pgfqpoint{2.334923in}{1.436502in}}%
\pgfpathlineto{\pgfqpoint{2.335279in}{1.473121in}}%
\pgfpathlineto{\pgfqpoint{2.335991in}{1.518183in}}%
\pgfpathlineto{\pgfqpoint{2.335991in}{1.518183in}}%
\pgfpathlineto{\pgfqpoint{2.335991in}{1.518183in}}%
\pgfpathlineto{\pgfqpoint{2.337770in}{1.440039in}}%
\pgfpathlineto{\pgfqpoint{2.338482in}{1.422331in}}%
\pgfpathlineto{\pgfqpoint{2.338838in}{1.436678in}}%
\pgfpathlineto{\pgfqpoint{2.339193in}{1.415171in}}%
\pgfpathlineto{\pgfqpoint{2.339193in}{1.415171in}}%
\pgfpathlineto{\pgfqpoint{2.339193in}{1.415171in}}%
\pgfpathlineto{\pgfqpoint{2.340973in}{1.530893in}}%
\pgfpathlineto{\pgfqpoint{2.341329in}{1.479735in}}%
\pgfpathlineto{\pgfqpoint{2.343464in}{1.317425in}}%
\pgfpathlineto{\pgfqpoint{2.345243in}{1.455451in}}%
\pgfpathlineto{\pgfqpoint{2.345599in}{1.402032in}}%
\pgfpathlineto{\pgfqpoint{2.346311in}{1.367184in}}%
\pgfpathlineto{\pgfqpoint{2.346311in}{1.367184in}}%
\pgfpathlineto{\pgfqpoint{2.346311in}{1.367184in}}%
\pgfpathlineto{\pgfqpoint{2.347023in}{1.461462in}}%
\pgfpathlineto{\pgfqpoint{2.347734in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.348802in}{1.328229in}}%
\pgfpathlineto{\pgfqpoint{2.349158in}{1.371069in}}%
\pgfpathlineto{\pgfqpoint{2.349514in}{1.408710in}}%
\pgfpathlineto{\pgfqpoint{2.350225in}{1.378991in}}%
\pgfpathlineto{\pgfqpoint{2.350225in}{1.378991in}}%
\pgfpathlineto{\pgfqpoint{2.353784in}{1.314165in}}%
\pgfpathlineto{\pgfqpoint{2.354140in}{1.335300in}}%
\pgfpathlineto{\pgfqpoint{2.354140in}{1.335300in}}%
\pgfpathlineto{\pgfqpoint{2.354140in}{1.335300in}}%
\pgfpathlineto{\pgfqpoint{2.355563in}{1.294141in}}%
\pgfpathlineto{\pgfqpoint{2.355919in}{1.308683in}}%
\pgfpathlineto{\pgfqpoint{2.358410in}{1.451680in}}%
\pgfpathlineto{\pgfqpoint{2.360190in}{1.274697in}}%
\pgfpathlineto{\pgfqpoint{2.360901in}{1.324916in}}%
\pgfpathlineto{\pgfqpoint{2.361969in}{1.430211in}}%
\pgfpathlineto{\pgfqpoint{2.363748in}{1.394934in}}%
\pgfpathlineto{\pgfqpoint{2.364460in}{1.309730in}}%
\pgfpathlineto{\pgfqpoint{2.365528in}{1.340443in}}%
\pgfpathlineto{\pgfqpoint{2.367307in}{1.426957in}}%
\pgfpathlineto{\pgfqpoint{2.367663in}{1.400242in}}%
\pgfpathlineto{\pgfqpoint{2.368375in}{1.327679in}}%
\pgfpathlineto{\pgfqpoint{2.369086in}{1.379214in}}%
\pgfpathlineto{\pgfqpoint{2.369442in}{1.384597in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{1.288050in}}%
\pgfpathlineto{\pgfqpoint{2.370866in}{1.315509in}}%
\pgfpathlineto{\pgfqpoint{2.371577in}{1.395669in}}%
\pgfpathlineto{\pgfqpoint{2.372645in}{1.373098in}}%
\pgfpathlineto{\pgfqpoint{2.376915in}{1.157710in}}%
\pgfpathlineto{\pgfqpoint{2.377271in}{1.196540in}}%
\pgfpathlineto{\pgfqpoint{2.378695in}{1.245250in}}%
\pgfpathlineto{\pgfqpoint{2.380118in}{1.138653in}}%
\pgfpathlineto{\pgfqpoint{2.380830in}{1.195095in}}%
\pgfpathlineto{\pgfqpoint{2.384033in}{1.472982in}}%
\pgfpathlineto{\pgfqpoint{2.385456in}{1.346749in}}%
\pgfpathlineto{\pgfqpoint{2.385812in}{1.360915in}}%
\pgfpathlineto{\pgfqpoint{2.386880in}{1.447087in}}%
\pgfpathlineto{\pgfqpoint{2.387236in}{1.413091in}}%
\pgfpathlineto{\pgfqpoint{2.387947in}{1.329413in}}%
\pgfpathlineto{\pgfqpoint{2.388659in}{1.412948in}}%
\pgfpathlineto{\pgfqpoint{2.389727in}{1.475765in}}%
\pgfpathlineto{\pgfqpoint{2.390438in}{1.471160in}}%
\pgfpathlineto{\pgfqpoint{2.390794in}{1.455781in}}%
\pgfpathlineto{\pgfqpoint{2.390794in}{1.455781in}}%
\pgfpathlineto{\pgfqpoint{2.390794in}{1.455781in}}%
\pgfpathlineto{\pgfqpoint{2.393641in}{1.639561in}}%
\pgfpathlineto{\pgfqpoint{2.393997in}{1.602001in}}%
\pgfpathlineto{\pgfqpoint{2.394709in}{1.615120in}}%
\pgfpathlineto{\pgfqpoint{2.395776in}{1.674517in}}%
\pgfpathlineto{\pgfqpoint{2.396488in}{1.644389in}}%
\pgfpathlineto{\pgfqpoint{2.396844in}{1.625349in}}%
\pgfpathlineto{\pgfqpoint{2.397200in}{1.637889in}}%
\pgfpathlineto{\pgfqpoint{2.397556in}{1.691310in}}%
\pgfpathlineto{\pgfqpoint{2.398267in}{1.640722in}}%
\pgfpathlineto{\pgfqpoint{2.400758in}{1.475290in}}%
\pgfpathlineto{\pgfqpoint{2.401114in}{1.512355in}}%
\pgfpathlineto{\pgfqpoint{2.401470in}{1.493501in}}%
\pgfpathlineto{\pgfqpoint{2.401470in}{1.493501in}}%
\pgfpathlineto{\pgfqpoint{2.402538in}{1.427132in}}%
\pgfpathlineto{\pgfqpoint{2.403250in}{1.460609in}}%
\pgfpathlineto{\pgfqpoint{2.406452in}{1.607799in}}%
\pgfpathlineto{\pgfqpoint{2.408588in}{1.519316in}}%
\pgfpathlineto{\pgfqpoint{2.410367in}{1.441441in}}%
\pgfpathlineto{\pgfqpoint{2.410723in}{1.447817in}}%
\pgfpathlineto{\pgfqpoint{2.411079in}{1.496656in}}%
\pgfpathlineto{\pgfqpoint{2.411079in}{1.496656in}}%
\pgfpathlineto{\pgfqpoint{2.411079in}{1.496656in}}%
\pgfpathlineto{\pgfqpoint{2.411434in}{1.445866in}}%
\pgfpathlineto{\pgfqpoint{2.412502in}{1.457514in}}%
\pgfpathlineto{\pgfqpoint{2.414993in}{1.648636in}}%
\pgfpathlineto{\pgfqpoint{2.415349in}{1.618550in}}%
\pgfpathlineto{\pgfqpoint{2.415705in}{1.585703in}}%
\pgfpathlineto{\pgfqpoint{2.415705in}{1.585703in}}%
\pgfpathlineto{\pgfqpoint{2.415705in}{1.585703in}}%
\pgfpathlineto{\pgfqpoint{2.419264in}{1.851877in}}%
\pgfpathlineto{\pgfqpoint{2.422110in}{1.687268in}}%
\pgfpathlineto{\pgfqpoint{2.422466in}{1.716805in}}%
\pgfpathlineto{\pgfqpoint{2.422466in}{1.716805in}}%
\pgfpathlineto{\pgfqpoint{2.422466in}{1.716805in}}%
\pgfpathlineto{\pgfqpoint{2.424602in}{1.625685in}}%
\pgfpathlineto{\pgfqpoint{2.424957in}{1.634347in}}%
\pgfpathlineto{\pgfqpoint{2.424957in}{1.634347in}}%
\pgfpathlineto{\pgfqpoint{2.424957in}{1.634347in}}%
\pgfpathlineto{\pgfqpoint{2.425669in}{1.608020in}}%
\pgfpathlineto{\pgfqpoint{2.425669in}{1.608020in}}%
\pgfpathlineto{\pgfqpoint{2.425669in}{1.608020in}}%
\pgfpathlineto{\pgfqpoint{2.427804in}{1.797854in}}%
\pgfpathlineto{\pgfqpoint{2.428516in}{1.737976in}}%
\pgfpathlineto{\pgfqpoint{2.428872in}{1.791342in}}%
\pgfpathlineto{\pgfqpoint{2.429228in}{1.845691in}}%
\pgfpathlineto{\pgfqpoint{2.429584in}{1.837624in}}%
\pgfpathlineto{\pgfqpoint{2.429584in}{1.837624in}}%
\pgfpathlineto{\pgfqpoint{2.431007in}{1.754031in}}%
\pgfpathlineto{\pgfqpoint{2.431363in}{1.801373in}}%
\pgfpathlineto{\pgfqpoint{2.433498in}{1.933982in}}%
\pgfpathlineto{\pgfqpoint{2.433854in}{1.930980in}}%
\pgfpathlineto{\pgfqpoint{2.434210in}{1.905828in}}%
\pgfpathlineto{\pgfqpoint{2.434566in}{1.922813in}}%
\pgfpathlineto{\pgfqpoint{2.434566in}{1.922813in}}%
\pgfpathlineto{\pgfqpoint{2.434922in}{1.961333in}}%
\pgfpathlineto{\pgfqpoint{2.434922in}{1.961333in}}%
\pgfpathlineto{\pgfqpoint{2.434922in}{1.961333in}}%
\pgfpathlineto{\pgfqpoint{2.435633in}{1.876738in}}%
\pgfpathlineto{\pgfqpoint{2.436345in}{1.917573in}}%
\pgfpathlineto{\pgfqpoint{2.437057in}{1.991669in}}%
\pgfpathlineto{\pgfqpoint{2.437769in}{1.944372in}}%
\pgfpathlineto{\pgfqpoint{2.439904in}{1.850882in}}%
\pgfpathlineto{\pgfqpoint{2.440616in}{1.882185in}}%
\pgfpathlineto{\pgfqpoint{2.440616in}{1.882185in}}%
\pgfpathlineto{\pgfqpoint{2.440616in}{1.882185in}}%
\pgfpathlineto{\pgfqpoint{2.442395in}{1.784657in}}%
\pgfpathlineto{\pgfqpoint{2.443107in}{1.880678in}}%
\pgfpathlineto{\pgfqpoint{2.444174in}{1.827145in}}%
\pgfpathlineto{\pgfqpoint{2.445242in}{1.876801in}}%
\pgfpathlineto{\pgfqpoint{2.445598in}{1.856308in}}%
\pgfpathlineto{\pgfqpoint{2.447021in}{1.729932in}}%
\pgfpathlineto{\pgfqpoint{2.447733in}{1.790051in}}%
\pgfpathlineto{\pgfqpoint{2.448089in}{1.785457in}}%
\pgfpathlineto{\pgfqpoint{2.448089in}{1.785457in}}%
\pgfpathlineto{\pgfqpoint{2.448089in}{1.785457in}}%
\pgfpathlineto{\pgfqpoint{2.449156in}{1.845186in}}%
\pgfpathlineto{\pgfqpoint{2.449512in}{1.821796in}}%
\pgfpathlineto{\pgfqpoint{2.452003in}{1.981966in}}%
\pgfpathlineto{\pgfqpoint{2.452359in}{1.999159in}}%
\pgfpathlineto{\pgfqpoint{2.452359in}{1.999159in}}%
\pgfpathlineto{\pgfqpoint{2.452359in}{1.999159in}}%
\pgfpathlineto{\pgfqpoint{2.452715in}{1.955245in}}%
\pgfpathlineto{\pgfqpoint{2.453783in}{1.958066in}}%
\pgfpathlineto{\pgfqpoint{2.454139in}{1.986876in}}%
\pgfpathlineto{\pgfqpoint{2.454139in}{1.986876in}}%
\pgfpathlineto{\pgfqpoint{2.454139in}{1.986876in}}%
\pgfpathlineto{\pgfqpoint{2.456630in}{1.864681in}}%
\pgfpathlineto{\pgfqpoint{2.456985in}{1.883282in}}%
\pgfpathlineto{\pgfqpoint{2.457341in}{1.881348in}}%
\pgfpathlineto{\pgfqpoint{2.457341in}{1.881348in}}%
\pgfpathlineto{\pgfqpoint{2.458053in}{1.815236in}}%
\pgfpathlineto{\pgfqpoint{2.459121in}{1.824425in}}%
\pgfpathlineto{\pgfqpoint{2.460188in}{1.923976in}}%
\pgfpathlineto{\pgfqpoint{2.460900in}{1.892376in}}%
\pgfpathlineto{\pgfqpoint{2.461256in}{1.875827in}}%
\pgfpathlineto{\pgfqpoint{2.461256in}{1.875827in}}%
\pgfpathlineto{\pgfqpoint{2.461256in}{1.875827in}}%
\pgfpathlineto{\pgfqpoint{2.463035in}{2.041572in}}%
\pgfpathlineto{\pgfqpoint{2.464103in}{2.016036in}}%
\pgfpathlineto{\pgfqpoint{2.464815in}{2.019504in}}%
\pgfpathlineto{\pgfqpoint{2.467306in}{2.190064in}}%
\pgfpathlineto{\pgfqpoint{2.467661in}{2.194602in}}%
\pgfpathlineto{\pgfqpoint{2.469797in}{2.063086in}}%
\pgfpathlineto{\pgfqpoint{2.470153in}{2.065290in}}%
\pgfpathlineto{\pgfqpoint{2.470864in}{2.102316in}}%
\pgfpathlineto{\pgfqpoint{2.471220in}{2.084539in}}%
\pgfpathlineto{\pgfqpoint{2.472644in}{2.006289in}}%
\pgfpathlineto{\pgfqpoint{2.472999in}{2.012634in}}%
\pgfpathlineto{\pgfqpoint{2.474067in}{2.125378in}}%
\pgfpathlineto{\pgfqpoint{2.475491in}{2.124328in}}%
\pgfpathlineto{\pgfqpoint{2.475846in}{2.079338in}}%
\pgfpathlineto{\pgfqpoint{2.476202in}{2.108238in}}%
\pgfpathlineto{\pgfqpoint{2.476202in}{2.108238in}}%
\pgfpathlineto{\pgfqpoint{2.477626in}{2.192707in}}%
\pgfpathlineto{\pgfqpoint{2.477982in}{2.177983in}}%
\pgfpathlineto{\pgfqpoint{2.478337in}{2.189972in}}%
\pgfpathlineto{\pgfqpoint{2.478693in}{2.138551in}}%
\pgfpathlineto{\pgfqpoint{2.479049in}{2.163077in}}%
\pgfpathlineto{\pgfqpoint{2.479049in}{2.163077in}}%
\pgfpathlineto{\pgfqpoint{2.481184in}{2.291581in}}%
\pgfpathlineto{\pgfqpoint{2.481540in}{2.244100in}}%
\pgfpathlineto{\pgfqpoint{2.481896in}{2.279581in}}%
\pgfpathlineto{\pgfqpoint{2.481896in}{2.279581in}}%
\pgfpathlineto{\pgfqpoint{2.482608in}{2.318264in}}%
\pgfpathlineto{\pgfqpoint{2.483320in}{2.280123in}}%
\pgfpathlineto{\pgfqpoint{2.483675in}{2.268685in}}%
\pgfpathlineto{\pgfqpoint{2.484031in}{2.316314in}}%
\pgfpathlineto{\pgfqpoint{2.484387in}{2.310075in}}%
\pgfpathlineto{\pgfqpoint{2.484387in}{2.310075in}}%
\pgfpathlineto{\pgfqpoint{2.485455in}{2.200776in}}%
\pgfpathlineto{\pgfqpoint{2.486167in}{2.274418in}}%
\pgfpathlineto{\pgfqpoint{2.486878in}{2.244934in}}%
\pgfpathlineto{\pgfqpoint{2.486878in}{2.244934in}}%
\pgfpathlineto{\pgfqpoint{2.486878in}{2.244934in}}%
\pgfpathlineto{\pgfqpoint{2.488658in}{2.355313in}}%
\pgfpathlineto{\pgfqpoint{2.489013in}{2.319843in}}%
\pgfpathlineto{\pgfqpoint{2.489369in}{2.290640in}}%
\pgfpathlineto{\pgfqpoint{2.490081in}{2.315629in}}%
\pgfpathlineto{\pgfqpoint{2.491505in}{2.404137in}}%
\pgfpathlineto{\pgfqpoint{2.491860in}{2.354501in}}%
\pgfpathlineto{\pgfqpoint{2.494351in}{2.220186in}}%
\pgfpathlineto{\pgfqpoint{2.494707in}{2.251880in}}%
\pgfpathlineto{\pgfqpoint{2.495419in}{2.282777in}}%
\pgfpathlineto{\pgfqpoint{2.497198in}{2.359444in}}%
\pgfpathlineto{\pgfqpoint{2.497554in}{2.331527in}}%
\pgfpathlineto{\pgfqpoint{2.497910in}{2.339246in}}%
\pgfpathlineto{\pgfqpoint{2.497910in}{2.339246in}}%
\pgfpathlineto{\pgfqpoint{2.498266in}{2.382640in}}%
\pgfpathlineto{\pgfqpoint{2.498266in}{2.382640in}}%
\pgfpathlineto{\pgfqpoint{2.498266in}{2.382640in}}%
\pgfpathlineto{\pgfqpoint{2.499689in}{2.308432in}}%
\pgfpathlineto{\pgfqpoint{2.500045in}{2.325089in}}%
\pgfpathlineto{\pgfqpoint{2.501469in}{2.281628in}}%
\pgfpathlineto{\pgfqpoint{2.501825in}{2.299133in}}%
\pgfpathlineto{\pgfqpoint{2.502892in}{2.390517in}}%
\pgfpathlineto{\pgfqpoint{2.503248in}{2.335436in}}%
\pgfpathlineto{\pgfqpoint{2.503604in}{2.305509in}}%
\pgfpathlineto{\pgfqpoint{2.503960in}{2.328922in}}%
\pgfpathlineto{\pgfqpoint{2.503960in}{2.328922in}}%
\pgfpathlineto{\pgfqpoint{2.504672in}{2.356690in}}%
\pgfpathlineto{\pgfqpoint{2.504672in}{2.356690in}}%
\pgfpathlineto{\pgfqpoint{2.504672in}{2.356690in}}%
\pgfpathlineto{\pgfqpoint{2.506451in}{2.256817in}}%
\pgfpathlineto{\pgfqpoint{2.506807in}{2.265941in}}%
\pgfpathlineto{\pgfqpoint{2.507874in}{2.301914in}}%
\pgfpathlineto{\pgfqpoint{2.508230in}{2.279803in}}%
\pgfpathlineto{\pgfqpoint{2.510721in}{2.130811in}}%
\pgfpathlineto{\pgfqpoint{2.511077in}{2.158470in}}%
\pgfpathlineto{\pgfqpoint{2.511789in}{2.117028in}}%
\pgfpathlineto{\pgfqpoint{2.512501in}{2.139808in}}%
\pgfpathlineto{\pgfqpoint{2.514992in}{2.277501in}}%
\pgfpathlineto{\pgfqpoint{2.516415in}{2.133613in}}%
\pgfpathlineto{\pgfqpoint{2.517127in}{2.170124in}}%
\pgfpathlineto{\pgfqpoint{2.517839in}{2.116066in}}%
\pgfpathlineto{\pgfqpoint{2.518550in}{2.161225in}}%
\pgfpathlineto{\pgfqpoint{2.518906in}{2.176518in}}%
\pgfpathlineto{\pgfqpoint{2.518906in}{2.176518in}}%
\pgfpathlineto{\pgfqpoint{2.518906in}{2.176518in}}%
\pgfpathlineto{\pgfqpoint{2.521753in}{2.036106in}}%
\pgfpathlineto{\pgfqpoint{2.522109in}{2.067537in}}%
\pgfpathlineto{\pgfqpoint{2.522465in}{2.047795in}}%
\pgfpathlineto{\pgfqpoint{2.522465in}{2.047795in}}%
\pgfpathlineto{\pgfqpoint{2.522821in}{2.004406in}}%
\pgfpathlineto{\pgfqpoint{2.523177in}{2.034957in}}%
\pgfpathlineto{\pgfqpoint{2.523177in}{2.034957in}}%
\pgfpathlineto{\pgfqpoint{2.524956in}{2.097667in}}%
\pgfpathlineto{\pgfqpoint{2.525312in}{2.059693in}}%
\pgfpathlineto{\pgfqpoint{2.525312in}{2.059693in}}%
\pgfpathlineto{\pgfqpoint{2.525312in}{2.059693in}}%
\pgfpathlineto{\pgfqpoint{2.525668in}{2.114078in}}%
\pgfpathlineto{\pgfqpoint{2.526735in}{2.068414in}}%
\pgfpathlineto{\pgfqpoint{2.527091in}{2.066332in}}%
\pgfpathlineto{\pgfqpoint{2.527447in}{2.018007in}}%
\pgfpathlineto{\pgfqpoint{2.527447in}{2.018007in}}%
\pgfpathlineto{\pgfqpoint{2.527447in}{2.018007in}}%
\pgfpathlineto{\pgfqpoint{2.529582in}{2.170721in}}%
\pgfpathlineto{\pgfqpoint{2.531718in}{2.117289in}}%
\pgfpathlineto{\pgfqpoint{2.535988in}{2.335539in}}%
\pgfpathlineto{\pgfqpoint{2.537411in}{2.203670in}}%
\pgfpathlineto{\pgfqpoint{2.537767in}{2.241104in}}%
\pgfpathlineto{\pgfqpoint{2.538479in}{2.307167in}}%
\pgfpathlineto{\pgfqpoint{2.539547in}{2.274841in}}%
\pgfpathlineto{\pgfqpoint{2.541682in}{2.107699in}}%
\pgfpathlineto{\pgfqpoint{2.542038in}{2.146678in}}%
\pgfpathlineto{\pgfqpoint{2.542394in}{2.112479in}}%
\pgfpathlineto{\pgfqpoint{2.542749in}{2.143949in}}%
\pgfpathlineto{\pgfqpoint{2.542749in}{2.143949in}}%
\pgfpathlineto{\pgfqpoint{2.543461in}{2.226867in}}%
\pgfpathlineto{\pgfqpoint{2.544885in}{2.205384in}}%
\pgfpathlineto{\pgfqpoint{2.546308in}{2.111575in}}%
\pgfpathlineto{\pgfqpoint{2.546664in}{2.119162in}}%
\pgfpathlineto{\pgfqpoint{2.549511in}{2.309438in}}%
\pgfpathlineto{\pgfqpoint{2.550223in}{2.253782in}}%
\pgfpathlineto{\pgfqpoint{2.550934in}{2.256822in}}%
\pgfpathlineto{\pgfqpoint{2.551290in}{2.302697in}}%
\pgfpathlineto{\pgfqpoint{2.551646in}{2.259827in}}%
\pgfpathlineto{\pgfqpoint{2.551646in}{2.259827in}}%
\pgfpathlineto{\pgfqpoint{2.553070in}{2.138309in}}%
\pgfpathlineto{\pgfqpoint{2.553425in}{2.191639in}}%
\pgfpathlineto{\pgfqpoint{2.554849in}{2.330970in}}%
\pgfpathlineto{\pgfqpoint{2.555205in}{2.300192in}}%
\pgfpathlineto{\pgfqpoint{2.556984in}{2.189787in}}%
\pgfpathlineto{\pgfqpoint{2.557340in}{2.208548in}}%
\pgfpathlineto{\pgfqpoint{2.559119in}{2.304474in}}%
\pgfpathlineto{\pgfqpoint{2.559475in}{2.284773in}}%
\pgfpathlineto{\pgfqpoint{2.559831in}{2.268492in}}%
\pgfpathlineto{\pgfqpoint{2.559831in}{2.268492in}}%
\pgfpathlineto{\pgfqpoint{2.559831in}{2.268492in}}%
\pgfpathlineto{\pgfqpoint{2.560187in}{2.315841in}}%
\pgfpathlineto{\pgfqpoint{2.560543in}{2.281260in}}%
\pgfpathlineto{\pgfqpoint{2.560543in}{2.281260in}}%
\pgfpathlineto{\pgfqpoint{2.560899in}{2.248449in}}%
\pgfpathlineto{\pgfqpoint{2.561254in}{2.259758in}}%
\pgfpathlineto{\pgfqpoint{2.561254in}{2.259758in}}%
\pgfpathlineto{\pgfqpoint{2.561610in}{2.300549in}}%
\pgfpathlineto{\pgfqpoint{2.561966in}{2.281910in}}%
\pgfpathlineto{\pgfqpoint{2.561966in}{2.281910in}}%
\pgfpathlineto{\pgfqpoint{2.562322in}{2.235246in}}%
\pgfpathlineto{\pgfqpoint{2.562678in}{2.257079in}}%
\pgfpathlineto{\pgfqpoint{2.562678in}{2.257079in}}%
\pgfpathlineto{\pgfqpoint{2.564457in}{2.348831in}}%
\pgfpathlineto{\pgfqpoint{2.564813in}{2.333604in}}%
\pgfpathlineto{\pgfqpoint{2.564813in}{2.333604in}}%
\pgfpathlineto{\pgfqpoint{2.564813in}{2.333604in}}%
\pgfpathlineto{\pgfqpoint{2.565169in}{2.351259in}}%
\pgfpathlineto{\pgfqpoint{2.565169in}{2.351259in}}%
\pgfpathlineto{\pgfqpoint{2.565169in}{2.351259in}}%
\pgfpathlineto{\pgfqpoint{2.565525in}{2.311247in}}%
\pgfpathlineto{\pgfqpoint{2.565881in}{2.342649in}}%
\pgfpathlineto{\pgfqpoint{2.565881in}{2.342649in}}%
\pgfpathlineto{\pgfqpoint{2.566237in}{2.357374in}}%
\pgfpathlineto{\pgfqpoint{2.566237in}{2.357374in}}%
\pgfpathlineto{\pgfqpoint{2.566237in}{2.357374in}}%
\pgfpathlineto{\pgfqpoint{2.570151in}{2.064057in}}%
\pgfpathlineto{\pgfqpoint{2.571575in}{2.149313in}}%
\pgfpathlineto{\pgfqpoint{2.572286in}{2.140929in}}%
\pgfpathlineto{\pgfqpoint{2.572642in}{2.119760in}}%
\pgfpathlineto{\pgfqpoint{2.572642in}{2.119760in}}%
\pgfpathlineto{\pgfqpoint{2.572642in}{2.119760in}}%
\pgfpathlineto{\pgfqpoint{2.573710in}{2.150410in}}%
\pgfpathlineto{\pgfqpoint{2.574066in}{2.138983in}}%
\pgfpathlineto{\pgfqpoint{2.574422in}{2.131507in}}%
\pgfpathlineto{\pgfqpoint{2.574777in}{2.161566in}}%
\pgfpathlineto{\pgfqpoint{2.575489in}{2.134211in}}%
\pgfpathlineto{\pgfqpoint{2.576913in}{2.102583in}}%
\pgfpathlineto{\pgfqpoint{2.577980in}{2.156742in}}%
\pgfpathlineto{\pgfqpoint{2.578336in}{2.117551in}}%
\pgfpathlineto{\pgfqpoint{2.579404in}{2.054584in}}%
\pgfpathlineto{\pgfqpoint{2.579760in}{2.100278in}}%
\pgfpathlineto{\pgfqpoint{2.581895in}{2.201410in}}%
\pgfpathlineto{\pgfqpoint{2.582251in}{2.245554in}}%
\pgfpathlineto{\pgfqpoint{2.582606in}{2.240651in}}%
\pgfpathlineto{\pgfqpoint{2.582606in}{2.240651in}}%
\pgfpathlineto{\pgfqpoint{2.584030in}{2.132620in}}%
\pgfpathlineto{\pgfqpoint{2.584386in}{2.179052in}}%
\pgfpathlineto{\pgfqpoint{2.584742in}{2.218439in}}%
\pgfpathlineto{\pgfqpoint{2.584742in}{2.218439in}}%
\pgfpathlineto{\pgfqpoint{2.584742in}{2.218439in}}%
\pgfpathlineto{\pgfqpoint{2.585098in}{2.167367in}}%
\pgfpathlineto{\pgfqpoint{2.585453in}{2.187107in}}%
\pgfpathlineto{\pgfqpoint{2.585453in}{2.187107in}}%
\pgfpathlineto{\pgfqpoint{2.587233in}{2.276888in}}%
\pgfpathlineto{\pgfqpoint{2.588656in}{2.185319in}}%
\pgfpathlineto{\pgfqpoint{2.589368in}{2.244621in}}%
\pgfpathlineto{\pgfqpoint{2.589724in}{2.251046in}}%
\pgfpathlineto{\pgfqpoint{2.589724in}{2.251046in}}%
\pgfpathlineto{\pgfqpoint{2.589724in}{2.251046in}}%
\pgfpathlineto{\pgfqpoint{2.590436in}{2.224062in}}%
\pgfpathlineto{\pgfqpoint{2.590791in}{2.245195in}}%
\pgfpathlineto{\pgfqpoint{2.591147in}{2.279641in}}%
\pgfpathlineto{\pgfqpoint{2.591147in}{2.279641in}}%
\pgfpathlineto{\pgfqpoint{2.591147in}{2.279641in}}%
\pgfpathlineto{\pgfqpoint{2.592571in}{2.153127in}}%
\pgfpathlineto{\pgfqpoint{2.592927in}{2.160017in}}%
\pgfpathlineto{\pgfqpoint{2.593638in}{2.251825in}}%
\pgfpathlineto{\pgfqpoint{2.594706in}{2.200904in}}%
\pgfpathlineto{\pgfqpoint{2.595418in}{2.146109in}}%
\pgfpathlineto{\pgfqpoint{2.596485in}{2.177519in}}%
\pgfpathlineto{\pgfqpoint{2.596841in}{2.171698in}}%
\pgfpathlineto{\pgfqpoint{2.599332in}{2.410208in}}%
\pgfpathlineto{\pgfqpoint{2.600044in}{2.397409in}}%
\pgfpathlineto{\pgfqpoint{2.601467in}{2.253391in}}%
\pgfpathlineto{\pgfqpoint{2.602179in}{2.313572in}}%
\pgfpathlineto{\pgfqpoint{2.602535in}{2.357190in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.323873in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.323873in}}%
\pgfpathlineto{\pgfqpoint{2.604314in}{2.251173in}}%
\pgfpathlineto{\pgfqpoint{2.604670in}{2.277294in}}%
\pgfpathlineto{\pgfqpoint{2.605026in}{2.317384in}}%
\pgfpathlineto{\pgfqpoint{2.605382in}{2.304700in}}%
\pgfpathlineto{\pgfqpoint{2.605382in}{2.304700in}}%
\pgfpathlineto{\pgfqpoint{2.605738in}{2.250084in}}%
\pgfpathlineto{\pgfqpoint{2.606805in}{2.260567in}}%
\pgfpathlineto{\pgfqpoint{2.608941in}{2.363813in}}%
\pgfpathlineto{\pgfqpoint{2.609297in}{2.371763in}}%
\pgfpathlineto{\pgfqpoint{2.609652in}{2.423887in}}%
\pgfpathlineto{\pgfqpoint{2.610008in}{2.387336in}}%
\pgfpathlineto{\pgfqpoint{2.610008in}{2.387336in}}%
\pgfpathlineto{\pgfqpoint{2.610720in}{2.360795in}}%
\pgfpathlineto{\pgfqpoint{2.610720in}{2.360795in}}%
\pgfpathlineto{\pgfqpoint{2.610720in}{2.360795in}}%
\pgfpathlineto{\pgfqpoint{2.611076in}{2.395226in}}%
\pgfpathlineto{\pgfqpoint{2.611432in}{2.368335in}}%
\pgfpathlineto{\pgfqpoint{2.611432in}{2.368335in}}%
\pgfpathlineto{\pgfqpoint{2.613567in}{2.289132in}}%
\pgfpathlineto{\pgfqpoint{2.615702in}{2.457945in}}%
\pgfpathlineto{\pgfqpoint{2.616058in}{2.418417in}}%
\pgfpathlineto{\pgfqpoint{2.616414in}{2.443350in}}%
\pgfpathlineto{\pgfqpoint{2.616770in}{2.437650in}}%
\pgfpathlineto{\pgfqpoint{2.616770in}{2.437650in}}%
\pgfpathlineto{\pgfqpoint{2.617126in}{2.387091in}}%
\pgfpathlineto{\pgfqpoint{2.618193in}{2.406373in}}%
\pgfpathlineto{\pgfqpoint{2.618549in}{2.418685in}}%
\pgfpathlineto{\pgfqpoint{2.618549in}{2.418685in}}%
\pgfpathlineto{\pgfqpoint{2.618549in}{2.418685in}}%
\pgfpathlineto{\pgfqpoint{2.622819in}{2.176393in}}%
\pgfpathlineto{\pgfqpoint{2.623175in}{2.201058in}}%
\pgfpathlineto{\pgfqpoint{2.623887in}{2.184647in}}%
\pgfpathlineto{\pgfqpoint{2.624243in}{2.229843in}}%
\pgfpathlineto{\pgfqpoint{2.624599in}{2.229774in}}%
\pgfpathlineto{\pgfqpoint{2.624599in}{2.229774in}}%
\pgfpathlineto{\pgfqpoint{2.627090in}{2.084919in}}%
\pgfpathlineto{\pgfqpoint{2.627446in}{2.046004in}}%
\pgfpathlineto{\pgfqpoint{2.627446in}{2.046004in}}%
\pgfpathlineto{\pgfqpoint{2.627446in}{2.046004in}}%
\pgfpathlineto{\pgfqpoint{2.627802in}{2.086488in}}%
\pgfpathlineto{\pgfqpoint{2.628513in}{2.053955in}}%
\pgfpathlineto{\pgfqpoint{2.628869in}{2.018452in}}%
\pgfpathlineto{\pgfqpoint{2.629581in}{2.024785in}}%
\pgfpathlineto{\pgfqpoint{2.631360in}{2.176616in}}%
\pgfpathlineto{\pgfqpoint{2.632072in}{2.156889in}}%
\pgfpathlineto{\pgfqpoint{2.632428in}{2.159641in}}%
\pgfpathlineto{\pgfqpoint{2.634563in}{2.031125in}}%
\pgfpathlineto{\pgfqpoint{2.634919in}{2.042716in}}%
\pgfpathlineto{\pgfqpoint{2.638478in}{2.253370in}}%
\pgfpathlineto{\pgfqpoint{2.640969in}{2.398907in}}%
\pgfpathlineto{\pgfqpoint{2.641325in}{2.395892in}}%
\pgfpathlineto{\pgfqpoint{2.644171in}{2.522473in}}%
\pgfpathlineto{\pgfqpoint{2.644883in}{2.472802in}}%
\pgfpathlineto{\pgfqpoint{2.644883in}{2.472802in}}%
\pgfpathlineto{\pgfqpoint{2.644883in}{2.472802in}}%
\pgfpathlineto{\pgfqpoint{2.645239in}{2.526225in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.500471in}}%
\pgfpathlineto{\pgfqpoint{2.645595in}{2.500471in}}%
\pgfpathlineto{\pgfqpoint{2.645951in}{2.465627in}}%
\pgfpathlineto{\pgfqpoint{2.645951in}{2.465627in}}%
\pgfpathlineto{\pgfqpoint{2.645951in}{2.465627in}}%
\pgfpathlineto{\pgfqpoint{2.646663in}{2.517227in}}%
\pgfpathlineto{\pgfqpoint{2.647374in}{2.481087in}}%
\pgfpathlineto{\pgfqpoint{2.647730in}{2.454340in}}%
\pgfpathlineto{\pgfqpoint{2.647730in}{2.454340in}}%
\pgfpathlineto{\pgfqpoint{2.647730in}{2.454340in}}%
\pgfpathlineto{\pgfqpoint{2.649865in}{2.553733in}}%
\pgfpathlineto{\pgfqpoint{2.650221in}{2.502543in}}%
\pgfpathlineto{\pgfqpoint{2.650933in}{2.511839in}}%
\pgfpathlineto{\pgfqpoint{2.650933in}{2.511839in}}%
\pgfpathlineto{\pgfqpoint{2.652001in}{2.642052in}}%
\pgfpathlineto{\pgfqpoint{2.653068in}{2.615517in}}%
\pgfpathlineto{\pgfqpoint{2.653424in}{2.607701in}}%
\pgfpathlineto{\pgfqpoint{2.657339in}{2.856144in}}%
\pgfpathlineto{\pgfqpoint{2.657694in}{2.809621in}}%
\pgfpathlineto{\pgfqpoint{2.657694in}{2.809621in}}%
\pgfpathlineto{\pgfqpoint{2.657694in}{2.809621in}}%
\pgfpathlineto{\pgfqpoint{2.659118in}{2.944327in}}%
\pgfpathlineto{\pgfqpoint{2.659830in}{2.928611in}}%
\pgfpathlineto{\pgfqpoint{2.661609in}{2.766502in}}%
\pgfpathlineto{\pgfqpoint{2.662677in}{2.781810in}}%
\pgfpathlineto{\pgfqpoint{2.664812in}{2.904014in}}%
\pgfpathlineto{\pgfqpoint{2.665168in}{2.895951in}}%
\pgfpathlineto{\pgfqpoint{2.667659in}{2.684486in}}%
\pgfpathlineto{\pgfqpoint{2.668370in}{2.708799in}}%
\pgfpathlineto{\pgfqpoint{2.669082in}{2.735228in}}%
\pgfpathlineto{\pgfqpoint{2.669082in}{2.735228in}}%
\pgfpathlineto{\pgfqpoint{2.669082in}{2.735228in}}%
\pgfpathlineto{\pgfqpoint{2.669438in}{2.705607in}}%
\pgfpathlineto{\pgfqpoint{2.669794in}{2.726923in}}%
\pgfpathlineto{\pgfqpoint{2.671929in}{2.899544in}}%
\pgfpathlineto{\pgfqpoint{2.672641in}{2.842351in}}%
\pgfpathlineto{\pgfqpoint{2.673708in}{2.850714in}}%
\pgfpathlineto{\pgfqpoint{2.674064in}{2.868154in}}%
\pgfpathlineto{\pgfqpoint{2.674064in}{2.868154in}}%
\pgfpathlineto{\pgfqpoint{2.674064in}{2.868154in}}%
\pgfpathlineto{\pgfqpoint{2.674420in}{2.822501in}}%
\pgfpathlineto{\pgfqpoint{2.674776in}{2.866119in}}%
\pgfpathlineto{\pgfqpoint{2.674776in}{2.866119in}}%
\pgfpathlineto{\pgfqpoint{2.675132in}{2.910298in}}%
\pgfpathlineto{\pgfqpoint{2.675844in}{2.870188in}}%
\pgfpathlineto{\pgfqpoint{2.675844in}{2.870188in}}%
\pgfpathlineto{\pgfqpoint{2.676200in}{2.865183in}}%
\pgfpathlineto{\pgfqpoint{2.677267in}{2.936858in}}%
\pgfpathlineto{\pgfqpoint{2.677623in}{2.909990in}}%
\pgfpathlineto{\pgfqpoint{2.678335in}{2.866136in}}%
\pgfpathlineto{\pgfqpoint{2.678335in}{2.866136in}}%
\pgfpathlineto{\pgfqpoint{2.678335in}{2.866136in}}%
\pgfpathlineto{\pgfqpoint{2.678691in}{2.916707in}}%
\pgfpathlineto{\pgfqpoint{2.679402in}{2.875697in}}%
\pgfpathlineto{\pgfqpoint{2.679758in}{2.829530in}}%
\pgfpathlineto{\pgfqpoint{2.679758in}{2.829530in}}%
\pgfpathlineto{\pgfqpoint{2.679758in}{2.829530in}}%
\pgfpathlineto{\pgfqpoint{2.680470in}{2.908536in}}%
\pgfpathlineto{\pgfqpoint{2.681538in}{2.892103in}}%
\pgfpathlineto{\pgfqpoint{2.682249in}{2.933130in}}%
\pgfpathlineto{\pgfqpoint{2.682605in}{2.892437in}}%
\pgfpathlineto{\pgfqpoint{2.683673in}{2.797689in}}%
\pgfpathlineto{\pgfqpoint{2.685808in}{2.580008in}}%
\pgfpathlineto{\pgfqpoint{2.686164in}{2.623240in}}%
\pgfpathlineto{\pgfqpoint{2.687587in}{2.679062in}}%
\pgfpathlineto{\pgfqpoint{2.687943in}{2.674679in}}%
\pgfpathlineto{\pgfqpoint{2.688655in}{2.587862in}}%
\pgfpathlineto{\pgfqpoint{2.689367in}{2.651860in}}%
\pgfpathlineto{\pgfqpoint{2.691146in}{2.719279in}}%
\pgfpathlineto{\pgfqpoint{2.692925in}{2.794823in}}%
\pgfpathlineto{\pgfqpoint{2.695060in}{2.966600in}}%
\pgfpathlineto{\pgfqpoint{2.695772in}{2.947503in}}%
\pgfpathlineto{\pgfqpoint{2.696484in}{2.891781in}}%
\pgfpathlineto{\pgfqpoint{2.697196in}{2.935577in}}%
\pgfpathlineto{\pgfqpoint{2.698263in}{3.003832in}}%
\pgfpathlineto{\pgfqpoint{2.698619in}{2.949728in}}%
\pgfpathlineto{\pgfqpoint{2.701822in}{2.826284in}}%
\pgfpathlineto{\pgfqpoint{2.702178in}{2.858456in}}%
\pgfpathlineto{\pgfqpoint{2.702178in}{2.858456in}}%
\pgfpathlineto{\pgfqpoint{2.702178in}{2.858456in}}%
\pgfpathlineto{\pgfqpoint{2.702534in}{2.824474in}}%
\pgfpathlineto{\pgfqpoint{2.702890in}{2.831895in}}%
\pgfpathlineto{\pgfqpoint{2.702890in}{2.831895in}}%
\pgfpathlineto{\pgfqpoint{2.703245in}{2.880251in}}%
\pgfpathlineto{\pgfqpoint{2.703601in}{2.848091in}}%
\pgfpathlineto{\pgfqpoint{2.703601in}{2.848091in}}%
\pgfpathlineto{\pgfqpoint{2.703957in}{2.804238in}}%
\pgfpathlineto{\pgfqpoint{2.704669in}{2.823551in}}%
\pgfpathlineto{\pgfqpoint{2.704669in}{2.823551in}}%
\pgfpathlineto{\pgfqpoint{2.706092in}{2.894852in}}%
\pgfpathlineto{\pgfqpoint{2.706448in}{2.848125in}}%
\pgfpathlineto{\pgfqpoint{2.708228in}{2.920154in}}%
\pgfpathlineto{\pgfqpoint{2.709295in}{2.867945in}}%
\pgfpathlineto{\pgfqpoint{2.709651in}{2.895751in}}%
\pgfpathlineto{\pgfqpoint{2.710007in}{2.945413in}}%
\pgfpathlineto{\pgfqpoint{2.710719in}{2.917966in}}%
\pgfpathlineto{\pgfqpoint{2.710719in}{2.917966in}}%
\pgfpathlineto{\pgfqpoint{2.712498in}{2.815909in}}%
\pgfpathlineto{\pgfqpoint{2.712854in}{2.821414in}}%
\pgfpathlineto{\pgfqpoint{2.713566in}{2.896957in}}%
\pgfpathlineto{\pgfqpoint{2.713921in}{2.842612in}}%
\pgfpathlineto{\pgfqpoint{2.713921in}{2.842612in}}%
\pgfpathlineto{\pgfqpoint{2.714277in}{2.814953in}}%
\pgfpathlineto{\pgfqpoint{2.714277in}{2.814953in}}%
\pgfpathlineto{\pgfqpoint{2.714277in}{2.814953in}}%
\pgfpathlineto{\pgfqpoint{2.716057in}{2.943856in}}%
\pgfpathlineto{\pgfqpoint{2.716412in}{2.937002in}}%
\pgfpathlineto{\pgfqpoint{2.717124in}{2.857873in}}%
\pgfpathlineto{\pgfqpoint{2.718192in}{2.908675in}}%
\pgfpathlineto{\pgfqpoint{2.718548in}{2.912394in}}%
\pgfpathlineto{\pgfqpoint{2.718548in}{2.912394in}}%
\pgfpathlineto{\pgfqpoint{2.718548in}{2.912394in}}%
\pgfpathlineto{\pgfqpoint{2.718904in}{2.900756in}}%
\pgfpathlineto{\pgfqpoint{2.718904in}{2.900756in}}%
\pgfpathlineto{\pgfqpoint{2.718904in}{2.900756in}}%
\pgfpathlineto{\pgfqpoint{2.719615in}{2.945353in}}%
\pgfpathlineto{\pgfqpoint{2.722462in}{3.263074in}}%
\pgfpathlineto{\pgfqpoint{2.722818in}{3.228919in}}%
\pgfpathlineto{\pgfqpoint{2.726021in}{3.005093in}}%
\pgfpathlineto{\pgfqpoint{2.726733in}{3.059893in}}%
\pgfpathlineto{\pgfqpoint{2.727088in}{3.028024in}}%
\pgfpathlineto{\pgfqpoint{2.728156in}{2.934517in}}%
\pgfpathlineto{\pgfqpoint{2.728868in}{2.978247in}}%
\pgfpathlineto{\pgfqpoint{2.729224in}{2.986684in}}%
\pgfpathlineto{\pgfqpoint{2.732071in}{2.734482in}}%
\pgfpathlineto{\pgfqpoint{2.732782in}{2.765708in}}%
\pgfpathlineto{\pgfqpoint{2.733138in}{2.801110in}}%
\pgfpathlineto{\pgfqpoint{2.733138in}{2.801110in}}%
\pgfpathlineto{\pgfqpoint{2.733138in}{2.801110in}}%
\pgfpathlineto{\pgfqpoint{2.733850in}{2.713572in}}%
\pgfpathlineto{\pgfqpoint{2.734562in}{2.790461in}}%
\pgfpathlineto{\pgfqpoint{2.736697in}{2.883047in}}%
\pgfpathlineto{\pgfqpoint{2.739544in}{2.655358in}}%
\pgfpathlineto{\pgfqpoint{2.739900in}{2.679735in}}%
\pgfpathlineto{\pgfqpoint{2.739900in}{2.679735in}}%
\pgfpathlineto{\pgfqpoint{2.739900in}{2.679735in}}%
\pgfpathlineto{\pgfqpoint{2.741323in}{2.540762in}}%
\pgfpathlineto{\pgfqpoint{2.742035in}{2.598389in}}%
\pgfpathlineto{\pgfqpoint{2.742391in}{2.609641in}}%
\pgfpathlineto{\pgfqpoint{2.742391in}{2.609641in}}%
\pgfpathlineto{\pgfqpoint{2.742391in}{2.609641in}}%
\pgfpathlineto{\pgfqpoint{2.742747in}{2.590543in}}%
\pgfpathlineto{\pgfqpoint{2.742747in}{2.590543in}}%
\pgfpathlineto{\pgfqpoint{2.742747in}{2.590543in}}%
\pgfpathlineto{\pgfqpoint{2.743458in}{2.627775in}}%
\pgfpathlineto{\pgfqpoint{2.744170in}{2.615907in}}%
\pgfpathlineto{\pgfqpoint{2.744882in}{2.569145in}}%
\pgfpathlineto{\pgfqpoint{2.747373in}{2.433531in}}%
\pgfpathlineto{\pgfqpoint{2.747729in}{2.471495in}}%
\pgfpathlineto{\pgfqpoint{2.749152in}{2.525332in}}%
\pgfpathlineto{\pgfqpoint{2.750220in}{2.448887in}}%
\pgfpathlineto{\pgfqpoint{2.750576in}{2.450244in}}%
\pgfpathlineto{\pgfqpoint{2.751287in}{2.507579in}}%
\pgfpathlineto{\pgfqpoint{2.751999in}{2.483913in}}%
\pgfpathlineto{\pgfqpoint{2.756270in}{2.253276in}}%
\pgfpathlineto{\pgfqpoint{2.756981in}{2.299921in}}%
\pgfpathlineto{\pgfqpoint{2.759472in}{2.503939in}}%
\pgfpathlineto{\pgfqpoint{2.760184in}{2.433712in}}%
\pgfpathlineto{\pgfqpoint{2.760540in}{2.472971in}}%
\pgfpathlineto{\pgfqpoint{2.762319in}{2.648946in}}%
\pgfpathlineto{\pgfqpoint{2.762675in}{2.597505in}}%
\pgfpathlineto{\pgfqpoint{2.763031in}{2.557000in}}%
\pgfpathlineto{\pgfqpoint{2.764455in}{2.557390in}}%
\pgfpathlineto{\pgfqpoint{2.764810in}{2.566456in}}%
\pgfpathlineto{\pgfqpoint{2.764810in}{2.566456in}}%
\pgfpathlineto{\pgfqpoint{2.764810in}{2.566456in}}%
\pgfpathlineto{\pgfqpoint{2.765166in}{2.541183in}}%
\pgfpathlineto{\pgfqpoint{2.765166in}{2.541183in}}%
\pgfpathlineto{\pgfqpoint{2.765166in}{2.541183in}}%
\pgfpathlineto{\pgfqpoint{2.766946in}{2.621253in}}%
\pgfpathlineto{\pgfqpoint{2.768013in}{2.544624in}}%
\pgfpathlineto{\pgfqpoint{2.768725in}{2.581160in}}%
\pgfpathlineto{\pgfqpoint{2.769081in}{2.545455in}}%
\pgfpathlineto{\pgfqpoint{2.769437in}{2.579992in}}%
\pgfpathlineto{\pgfqpoint{2.769437in}{2.579992in}}%
\pgfpathlineto{\pgfqpoint{2.770148in}{2.626608in}}%
\pgfpathlineto{\pgfqpoint{2.770860in}{2.592803in}}%
\pgfpathlineto{\pgfqpoint{2.771216in}{2.591328in}}%
\pgfpathlineto{\pgfqpoint{2.771572in}{2.634577in}}%
\pgfpathlineto{\pgfqpoint{2.771928in}{2.597538in}}%
\pgfpathlineto{\pgfqpoint{2.771928in}{2.597538in}}%
\pgfpathlineto{\pgfqpoint{2.772995in}{2.499043in}}%
\pgfpathlineto{\pgfqpoint{2.773707in}{2.551180in}}%
\pgfpathlineto{\pgfqpoint{2.777266in}{2.695365in}}%
\pgfpathlineto{\pgfqpoint{2.779401in}{2.587371in}}%
\pgfpathlineto{\pgfqpoint{2.781180in}{2.640435in}}%
\pgfpathlineto{\pgfqpoint{2.781536in}{2.642248in}}%
\pgfpathlineto{\pgfqpoint{2.781892in}{2.654981in}}%
\pgfpathlineto{\pgfqpoint{2.783671in}{2.535669in}}%
\pgfpathlineto{\pgfqpoint{2.784027in}{2.576059in}}%
\pgfpathlineto{\pgfqpoint{2.784739in}{2.545753in}}%
\pgfpathlineto{\pgfqpoint{2.786162in}{2.444605in}}%
\pgfpathlineto{\pgfqpoint{2.786518in}{2.475718in}}%
\pgfpathlineto{\pgfqpoint{2.786874in}{2.475046in}}%
\pgfpathlineto{\pgfqpoint{2.787230in}{2.441051in}}%
\pgfpathlineto{\pgfqpoint{2.787230in}{2.441051in}}%
\pgfpathlineto{\pgfqpoint{2.787230in}{2.441051in}}%
\pgfpathlineto{\pgfqpoint{2.789365in}{2.525150in}}%
\pgfpathlineto{\pgfqpoint{2.790789in}{2.459199in}}%
\pgfpathlineto{\pgfqpoint{2.791145in}{2.489997in}}%
\pgfpathlineto{\pgfqpoint{2.791500in}{2.470576in}}%
\pgfpathlineto{\pgfqpoint{2.791856in}{2.486167in}}%
\pgfpathlineto{\pgfqpoint{2.791856in}{2.486167in}}%
\pgfpathlineto{\pgfqpoint{2.793991in}{2.629752in}}%
\pgfpathlineto{\pgfqpoint{2.795415in}{2.608493in}}%
\pgfpathlineto{\pgfqpoint{2.796838in}{2.512388in}}%
\pgfpathlineto{\pgfqpoint{2.797194in}{2.524918in}}%
\pgfpathlineto{\pgfqpoint{2.797550in}{2.569003in}}%
\pgfpathlineto{\pgfqpoint{2.798262in}{2.542654in}}%
\pgfpathlineto{\pgfqpoint{2.800397in}{2.415004in}}%
\pgfpathlineto{\pgfqpoint{2.802888in}{2.547483in}}%
\pgfpathlineto{\pgfqpoint{2.803244in}{2.540885in}}%
\pgfpathlineto{\pgfqpoint{2.803244in}{2.540885in}}%
\pgfpathlineto{\pgfqpoint{2.803244in}{2.540885in}}%
\pgfpathlineto{\pgfqpoint{2.803600in}{2.550236in}}%
\pgfpathlineto{\pgfqpoint{2.805023in}{2.434519in}}%
\pgfpathlineto{\pgfqpoint{2.805379in}{2.488130in}}%
\pgfpathlineto{\pgfqpoint{2.806091in}{2.510947in}}%
\pgfpathlineto{\pgfqpoint{2.806447in}{2.507650in}}%
\pgfpathlineto{\pgfqpoint{2.808582in}{2.446049in}}%
\pgfpathlineto{\pgfqpoint{2.809294in}{2.517365in}}%
\pgfpathlineto{\pgfqpoint{2.809650in}{2.471860in}}%
\pgfpathlineto{\pgfqpoint{2.813208in}{2.175155in}}%
\pgfpathlineto{\pgfqpoint{2.813564in}{2.135734in}}%
\pgfpathlineto{\pgfqpoint{2.813920in}{2.161036in}}%
\pgfpathlineto{\pgfqpoint{2.813920in}{2.161036in}}%
\pgfpathlineto{\pgfqpoint{2.816055in}{2.250117in}}%
\pgfpathlineto{\pgfqpoint{2.816411in}{2.207945in}}%
\pgfpathlineto{\pgfqpoint{2.816411in}{2.207945in}}%
\pgfpathlineto{\pgfqpoint{2.816411in}{2.207945in}}%
\pgfpathlineto{\pgfqpoint{2.817479in}{2.271779in}}%
\pgfpathlineto{\pgfqpoint{2.818190in}{2.246756in}}%
\pgfpathlineto{\pgfqpoint{2.819614in}{2.111969in}}%
\pgfpathlineto{\pgfqpoint{2.820681in}{2.143371in}}%
\pgfpathlineto{\pgfqpoint{2.821749in}{2.129957in}}%
\pgfpathlineto{\pgfqpoint{2.822461in}{2.055870in}}%
\pgfpathlineto{\pgfqpoint{2.823528in}{2.095590in}}%
\pgfpathlineto{\pgfqpoint{2.827443in}{1.881304in}}%
\pgfpathlineto{\pgfqpoint{2.828155in}{1.947306in}}%
\pgfpathlineto{\pgfqpoint{2.828866in}{1.969558in}}%
\pgfpathlineto{\pgfqpoint{2.828866in}{1.969558in}}%
\pgfpathlineto{\pgfqpoint{2.828866in}{1.969558in}}%
\pgfpathlineto{\pgfqpoint{2.829222in}{1.944289in}}%
\pgfpathlineto{\pgfqpoint{2.829934in}{1.964168in}}%
\pgfpathlineto{\pgfqpoint{2.832069in}{2.025095in}}%
\pgfpathlineto{\pgfqpoint{2.833493in}{1.949597in}}%
\pgfpathlineto{\pgfqpoint{2.833849in}{1.998350in}}%
\pgfpathlineto{\pgfqpoint{2.834916in}{2.075410in}}%
\pgfpathlineto{\pgfqpoint{2.835272in}{2.042810in}}%
\pgfpathlineto{\pgfqpoint{2.837051in}{1.961810in}}%
\pgfpathlineto{\pgfqpoint{2.837407in}{1.986822in}}%
\pgfpathlineto{\pgfqpoint{2.837763in}{2.017106in}}%
\pgfpathlineto{\pgfqpoint{2.837763in}{2.017106in}}%
\pgfpathlineto{\pgfqpoint{2.837763in}{2.017106in}}%
\pgfpathlineto{\pgfqpoint{2.840254in}{1.870787in}}%
\pgfpathlineto{\pgfqpoint{2.841322in}{1.788442in}}%
\pgfpathlineto{\pgfqpoint{2.841678in}{1.835038in}}%
\pgfpathlineto{\pgfqpoint{2.844525in}{2.054369in}}%
\pgfpathlineto{\pgfqpoint{2.846304in}{1.935883in}}%
\pgfpathlineto{\pgfqpoint{2.848439in}{1.751882in}}%
\pgfpathlineto{\pgfqpoint{2.850930in}{1.931089in}}%
\pgfpathlineto{\pgfqpoint{2.853421in}{1.818767in}}%
\pgfpathlineto{\pgfqpoint{2.854133in}{1.882273in}}%
\pgfpathlineto{\pgfqpoint{2.854845in}{1.863333in}}%
\pgfpathlineto{\pgfqpoint{2.856268in}{1.807221in}}%
\pgfpathlineto{\pgfqpoint{2.856624in}{1.838234in}}%
\pgfpathlineto{\pgfqpoint{2.856980in}{1.843945in}}%
\pgfpathlineto{\pgfqpoint{2.859115in}{1.949101in}}%
\pgfpathlineto{\pgfqpoint{2.859471in}{1.919178in}}%
\pgfpathlineto{\pgfqpoint{2.859471in}{1.919178in}}%
\pgfpathlineto{\pgfqpoint{2.859471in}{1.919178in}}%
\pgfpathlineto{\pgfqpoint{2.861250in}{2.060959in}}%
\pgfpathlineto{\pgfqpoint{2.861606in}{2.033601in}}%
\pgfpathlineto{\pgfqpoint{2.861962in}{2.035510in}}%
\pgfpathlineto{\pgfqpoint{2.862318in}{2.007424in}}%
\pgfpathlineto{\pgfqpoint{2.863030in}{2.019286in}}%
\pgfpathlineto{\pgfqpoint{2.863030in}{2.019286in}}%
\pgfpathlineto{\pgfqpoint{2.866232in}{2.159396in}}%
\pgfpathlineto{\pgfqpoint{2.868724in}{1.979068in}}%
\pgfpathlineto{\pgfqpoint{2.869791in}{2.050559in}}%
\pgfpathlineto{\pgfqpoint{2.870503in}{2.002398in}}%
\pgfpathlineto{\pgfqpoint{2.871926in}{1.942164in}}%
\pgfpathlineto{\pgfqpoint{2.872282in}{1.981807in}}%
\pgfpathlineto{\pgfqpoint{2.872638in}{2.021899in}}%
\pgfpathlineto{\pgfqpoint{2.872994in}{1.984621in}}%
\pgfpathlineto{\pgfqpoint{2.872994in}{1.984621in}}%
\pgfpathlineto{\pgfqpoint{2.873350in}{1.975598in}}%
\pgfpathlineto{\pgfqpoint{2.874417in}{1.911730in}}%
\pgfpathlineto{\pgfqpoint{2.874773in}{1.931270in}}%
\pgfpathlineto{\pgfqpoint{2.877620in}{2.105068in}}%
\pgfpathlineto{\pgfqpoint{2.877976in}{2.058883in}}%
\pgfpathlineto{\pgfqpoint{2.878688in}{2.026501in}}%
\pgfpathlineto{\pgfqpoint{2.878688in}{2.026501in}}%
\pgfpathlineto{\pgfqpoint{2.878688in}{2.026501in}}%
\pgfpathlineto{\pgfqpoint{2.879400in}{2.073245in}}%
\pgfpathlineto{\pgfqpoint{2.880111in}{2.056428in}}%
\pgfpathlineto{\pgfqpoint{2.880467in}{2.024682in}}%
\pgfpathlineto{\pgfqpoint{2.880823in}{2.042870in}}%
\pgfpathlineto{\pgfqpoint{2.880823in}{2.042870in}}%
\pgfpathlineto{\pgfqpoint{2.882602in}{2.166381in}}%
\pgfpathlineto{\pgfqpoint{2.882958in}{2.128122in}}%
\pgfpathlineto{\pgfqpoint{2.883314in}{2.115464in}}%
\pgfpathlineto{\pgfqpoint{2.884738in}{2.261200in}}%
\pgfpathlineto{\pgfqpoint{2.885449in}{2.238139in}}%
\pgfpathlineto{\pgfqpoint{2.886161in}{2.191991in}}%
\pgfpathlineto{\pgfqpoint{2.886161in}{2.191991in}}%
\pgfpathlineto{\pgfqpoint{2.886161in}{2.191991in}}%
\pgfpathlineto{\pgfqpoint{2.886873in}{2.244912in}}%
\pgfpathlineto{\pgfqpoint{2.887584in}{2.201282in}}%
\pgfpathlineto{\pgfqpoint{2.887940in}{2.169245in}}%
\pgfpathlineto{\pgfqpoint{2.888296in}{2.193824in}}%
\pgfpathlineto{\pgfqpoint{2.888652in}{2.244748in}}%
\pgfpathlineto{\pgfqpoint{2.889008in}{2.208216in}}%
\pgfpathlineto{\pgfqpoint{2.889008in}{2.208216in}}%
\pgfpathlineto{\pgfqpoint{2.890787in}{2.081761in}}%
\pgfpathlineto{\pgfqpoint{2.891143in}{2.124164in}}%
\pgfpathlineto{\pgfqpoint{2.893634in}{2.231002in}}%
\pgfpathlineto{\pgfqpoint{2.893990in}{2.183900in}}%
\pgfpathlineto{\pgfqpoint{2.896125in}{2.100247in}}%
\pgfpathlineto{\pgfqpoint{2.896481in}{2.139836in}}%
\pgfpathlineto{\pgfqpoint{2.896837in}{2.147391in}}%
\pgfpathlineto{\pgfqpoint{2.897549in}{2.211793in}}%
\pgfpathlineto{\pgfqpoint{2.898616in}{2.185534in}}%
\pgfpathlineto{\pgfqpoint{2.898972in}{2.179235in}}%
\pgfpathlineto{\pgfqpoint{2.903243in}{1.832535in}}%
\pgfpathlineto{\pgfqpoint{2.903599in}{1.830020in}}%
\pgfpathlineto{\pgfqpoint{2.903954in}{1.779782in}}%
\pgfpathlineto{\pgfqpoint{2.905022in}{1.817199in}}%
\pgfpathlineto{\pgfqpoint{2.905734in}{1.885274in}}%
\pgfpathlineto{\pgfqpoint{2.906801in}{1.954119in}}%
\pgfpathlineto{\pgfqpoint{2.907157in}{1.924986in}}%
\pgfpathlineto{\pgfqpoint{2.907513in}{1.913149in}}%
\pgfpathlineto{\pgfqpoint{2.907869in}{1.960006in}}%
\pgfpathlineto{\pgfqpoint{2.908225in}{1.922131in}}%
\pgfpathlineto{\pgfqpoint{2.908225in}{1.922131in}}%
\pgfpathlineto{\pgfqpoint{2.908581in}{1.884233in}}%
\pgfpathlineto{\pgfqpoint{2.908581in}{1.884233in}}%
\pgfpathlineto{\pgfqpoint{2.908581in}{1.884233in}}%
\pgfpathlineto{\pgfqpoint{2.908937in}{1.936328in}}%
\pgfpathlineto{\pgfqpoint{2.910004in}{1.896141in}}%
\pgfpathlineto{\pgfqpoint{2.910360in}{1.906863in}}%
\pgfpathlineto{\pgfqpoint{2.910360in}{1.906863in}}%
\pgfpathlineto{\pgfqpoint{2.910360in}{1.906863in}}%
\pgfpathlineto{\pgfqpoint{2.911072in}{1.825623in}}%
\pgfpathlineto{\pgfqpoint{2.911428in}{1.872118in}}%
\pgfpathlineto{\pgfqpoint{2.911428in}{1.872118in}}%
\pgfpathlineto{\pgfqpoint{2.911783in}{1.913333in}}%
\pgfpathlineto{\pgfqpoint{2.911783in}{1.913333in}}%
\pgfpathlineto{\pgfqpoint{2.911783in}{1.913333in}}%
\pgfpathlineto{\pgfqpoint{2.912139in}{1.859635in}}%
\pgfpathlineto{\pgfqpoint{2.913207in}{1.877058in}}%
\pgfpathlineto{\pgfqpoint{2.913919in}{1.895311in}}%
\pgfpathlineto{\pgfqpoint{2.914275in}{1.944944in}}%
\pgfpathlineto{\pgfqpoint{2.914630in}{1.916468in}}%
\pgfpathlineto{\pgfqpoint{2.914630in}{1.916468in}}%
\pgfpathlineto{\pgfqpoint{2.916054in}{1.848843in}}%
\pgfpathlineto{\pgfqpoint{2.918545in}{2.116420in}}%
\pgfpathlineto{\pgfqpoint{2.918901in}{2.082338in}}%
\pgfpathlineto{\pgfqpoint{2.920324in}{1.961492in}}%
\pgfpathlineto{\pgfqpoint{2.920680in}{1.988507in}}%
\pgfpathlineto{\pgfqpoint{2.922459in}{2.076111in}}%
\pgfpathlineto{\pgfqpoint{2.923171in}{2.039741in}}%
\pgfpathlineto{\pgfqpoint{2.923527in}{2.075512in}}%
\pgfpathlineto{\pgfqpoint{2.923883in}{2.100886in}}%
\pgfpathlineto{\pgfqpoint{2.924239in}{2.093336in}}%
\pgfpathlineto{\pgfqpoint{2.924239in}{2.093336in}}%
\pgfpathlineto{\pgfqpoint{2.926018in}{2.041634in}}%
\pgfpathlineto{\pgfqpoint{2.926730in}{2.108929in}}%
\pgfpathlineto{\pgfqpoint{2.927442in}{2.095078in}}%
\pgfpathlineto{\pgfqpoint{2.931356in}{1.842318in}}%
\pgfpathlineto{\pgfqpoint{2.932068in}{1.918691in}}%
\pgfpathlineto{\pgfqpoint{2.932424in}{1.866128in}}%
\pgfpathlineto{\pgfqpoint{2.932424in}{1.866128in}}%
\pgfpathlineto{\pgfqpoint{2.935271in}{1.676381in}}%
\pgfpathlineto{\pgfqpoint{2.935627in}{1.697512in}}%
\pgfpathlineto{\pgfqpoint{2.936694in}{1.645027in}}%
\pgfpathlineto{\pgfqpoint{2.937050in}{1.662617in}}%
\pgfpathlineto{\pgfqpoint{2.937762in}{1.705578in}}%
\pgfpathlineto{\pgfqpoint{2.938473in}{1.673033in}}%
\pgfpathlineto{\pgfqpoint{2.939541in}{1.732977in}}%
\pgfpathlineto{\pgfqpoint{2.939897in}{1.710798in}}%
\pgfpathlineto{\pgfqpoint{2.940609in}{1.639109in}}%
\pgfpathlineto{\pgfqpoint{2.941676in}{1.678115in}}%
\pgfpathlineto{\pgfqpoint{2.942032in}{1.672963in}}%
\pgfpathlineto{\pgfqpoint{2.943100in}{1.614222in}}%
\pgfpathlineto{\pgfqpoint{2.944167in}{1.614694in}}%
\pgfpathlineto{\pgfqpoint{2.947370in}{1.847869in}}%
\pgfpathlineto{\pgfqpoint{2.947726in}{1.808822in}}%
\pgfpathlineto{\pgfqpoint{2.948082in}{1.802926in}}%
\pgfpathlineto{\pgfqpoint{2.949149in}{1.751024in}}%
\pgfpathlineto{\pgfqpoint{2.949149in}{1.751024in}}%
\pgfpathlineto{\pgfqpoint{2.949149in}{1.751024in}}%
\pgfpathlineto{\pgfqpoint{2.950573in}{1.913252in}}%
\pgfpathlineto{\pgfqpoint{2.951285in}{1.847280in}}%
\pgfpathlineto{\pgfqpoint{2.953420in}{1.918092in}}%
\pgfpathlineto{\pgfqpoint{2.956623in}{1.724280in}}%
\pgfpathlineto{\pgfqpoint{2.958402in}{1.805766in}}%
\pgfpathlineto{\pgfqpoint{2.958758in}{1.771782in}}%
\pgfpathlineto{\pgfqpoint{2.958758in}{1.771782in}}%
\pgfpathlineto{\pgfqpoint{2.958758in}{1.771782in}}%
\pgfpathlineto{\pgfqpoint{2.959825in}{1.898386in}}%
\pgfpathlineto{\pgfqpoint{2.960537in}{1.844164in}}%
\pgfpathlineto{\pgfqpoint{2.961961in}{1.709192in}}%
\pgfpathlineto{\pgfqpoint{2.962317in}{1.754806in}}%
\pgfpathlineto{\pgfqpoint{2.962672in}{1.790660in}}%
\pgfpathlineto{\pgfqpoint{2.963740in}{1.769827in}}%
\pgfpathlineto{\pgfqpoint{2.964096in}{1.755202in}}%
\pgfpathlineto{\pgfqpoint{2.964096in}{1.755202in}}%
\pgfpathlineto{\pgfqpoint{2.964096in}{1.755202in}}%
\pgfpathlineto{\pgfqpoint{2.964808in}{1.799199in}}%
\pgfpathlineto{\pgfqpoint{2.965163in}{1.784772in}}%
\pgfpathlineto{\pgfqpoint{2.965163in}{1.784772in}}%
\pgfpathlineto{\pgfqpoint{2.965519in}{1.750950in}}%
\pgfpathlineto{\pgfqpoint{2.965875in}{1.754927in}}%
\pgfpathlineto{\pgfqpoint{2.965875in}{1.754927in}}%
\pgfpathlineto{\pgfqpoint{2.967655in}{1.904634in}}%
\pgfpathlineto{\pgfqpoint{2.968010in}{1.852125in}}%
\pgfpathlineto{\pgfqpoint{2.969434in}{1.935188in}}%
\pgfpathlineto{\pgfqpoint{2.969790in}{1.911851in}}%
\pgfpathlineto{\pgfqpoint{2.971569in}{1.836868in}}%
\pgfpathlineto{\pgfqpoint{2.971925in}{1.844895in}}%
\pgfpathlineto{\pgfqpoint{2.972281in}{1.791871in}}%
\pgfpathlineto{\pgfqpoint{2.972993in}{1.817825in}}%
\pgfpathlineto{\pgfqpoint{2.972993in}{1.817825in}}%
\pgfpathlineto{\pgfqpoint{2.974772in}{1.951415in}}%
\pgfpathlineto{\pgfqpoint{2.975128in}{1.944517in}}%
\pgfpathlineto{\pgfqpoint{2.975484in}{1.907327in}}%
\pgfpathlineto{\pgfqpoint{2.975484in}{1.907327in}}%
\pgfpathlineto{\pgfqpoint{2.975484in}{1.907327in}}%
\pgfpathlineto{\pgfqpoint{2.977619in}{2.022064in}}%
\pgfpathlineto{\pgfqpoint{2.979398in}{1.903851in}}%
\pgfpathlineto{\pgfqpoint{2.979754in}{1.941123in}}%
\pgfpathlineto{\pgfqpoint{2.981533in}{2.114049in}}%
\pgfpathlineto{\pgfqpoint{2.981889in}{2.098284in}}%
\pgfpathlineto{\pgfqpoint{2.984736in}{1.942962in}}%
\pgfpathlineto{\pgfqpoint{2.985092in}{1.953419in}}%
\pgfpathlineto{\pgfqpoint{2.985448in}{1.948594in}}%
\pgfpathlineto{\pgfqpoint{2.985448in}{1.948594in}}%
\pgfpathlineto{\pgfqpoint{2.985804in}{1.932706in}}%
\pgfpathlineto{\pgfqpoint{2.985804in}{1.932706in}}%
\pgfpathlineto{\pgfqpoint{2.985804in}{1.932706in}}%
\pgfpathlineto{\pgfqpoint{2.987939in}{1.979380in}}%
\pgfpathlineto{\pgfqpoint{2.988651in}{2.013177in}}%
\pgfpathlineto{\pgfqpoint{2.988651in}{2.013177in}}%
\pgfpathlineto{\pgfqpoint{2.988651in}{2.013177in}}%
\pgfpathlineto{\pgfqpoint{2.989362in}{1.947459in}}%
\pgfpathlineto{\pgfqpoint{2.989718in}{1.993925in}}%
\pgfpathlineto{\pgfqpoint{2.990786in}{2.057523in}}%
\pgfpathlineto{\pgfqpoint{2.991142in}{2.037123in}}%
\pgfpathlineto{\pgfqpoint{2.994345in}{1.859246in}}%
\pgfpathlineto{\pgfqpoint{2.995412in}{1.968260in}}%
\pgfpathlineto{\pgfqpoint{2.996480in}{1.952938in}}%
\pgfpathlineto{\pgfqpoint{2.996836in}{1.957485in}}%
\pgfpathlineto{\pgfqpoint{2.997192in}{1.917888in}}%
\pgfpathlineto{\pgfqpoint{2.997547in}{1.933211in}}%
\pgfpathlineto{\pgfqpoint{2.997547in}{1.933211in}}%
\pgfpathlineto{\pgfqpoint{2.999683in}{2.061544in}}%
\pgfpathlineto{\pgfqpoint{3.000038in}{2.036330in}}%
\pgfpathlineto{\pgfqpoint{3.000038in}{2.036330in}}%
\pgfpathlineto{\pgfqpoint{3.000038in}{2.036330in}}%
\pgfpathlineto{\pgfqpoint{3.000394in}{2.064812in}}%
\pgfpathlineto{\pgfqpoint{3.000394in}{2.064812in}}%
\pgfpathlineto{\pgfqpoint{3.000394in}{2.064812in}}%
\pgfpathlineto{\pgfqpoint{3.002174in}{1.903251in}}%
\pgfpathlineto{\pgfqpoint{3.002530in}{1.911033in}}%
\pgfpathlineto{\pgfqpoint{3.002885in}{1.934512in}}%
\pgfpathlineto{\pgfqpoint{3.002885in}{1.934512in}}%
\pgfpathlineto{\pgfqpoint{3.002885in}{1.934512in}}%
\pgfpathlineto{\pgfqpoint{3.003241in}{1.899268in}}%
\pgfpathlineto{\pgfqpoint{3.003241in}{1.899268in}}%
\pgfpathlineto{\pgfqpoint{3.003241in}{1.899268in}}%
\pgfpathlineto{\pgfqpoint{3.003597in}{1.943919in}}%
\pgfpathlineto{\pgfqpoint{3.004665in}{1.923411in}}%
\pgfpathlineto{\pgfqpoint{3.005376in}{1.872829in}}%
\pgfpathlineto{\pgfqpoint{3.006088in}{1.884104in}}%
\pgfpathlineto{\pgfqpoint{3.007868in}{1.969365in}}%
\pgfpathlineto{\pgfqpoint{3.008579in}{1.966334in}}%
\pgfpathlineto{\pgfqpoint{3.009647in}{1.907924in}}%
\pgfpathlineto{\pgfqpoint{3.010359in}{1.918070in}}%
\pgfpathlineto{\pgfqpoint{3.014629in}{2.135431in}}%
\pgfpathlineto{\pgfqpoint{3.016052in}{2.005725in}}%
\pgfpathlineto{\pgfqpoint{3.017120in}{2.022501in}}%
\pgfpathlineto{\pgfqpoint{3.020323in}{2.190703in}}%
\pgfpathlineto{\pgfqpoint{3.020679in}{2.172279in}}%
\pgfpathlineto{\pgfqpoint{3.021035in}{2.123188in}}%
\pgfpathlineto{\pgfqpoint{3.022102in}{2.161600in}}%
\pgfpathlineto{\pgfqpoint{3.022458in}{2.162383in}}%
\pgfpathlineto{\pgfqpoint{3.023882in}{2.273662in}}%
\pgfpathlineto{\pgfqpoint{3.024237in}{2.218845in}}%
\pgfpathlineto{\pgfqpoint{3.026728in}{2.061014in}}%
\pgfpathlineto{\pgfqpoint{3.027084in}{2.065798in}}%
\pgfpathlineto{\pgfqpoint{3.029931in}{1.823751in}}%
\pgfpathlineto{\pgfqpoint{3.030643in}{1.863494in}}%
\pgfpathlineto{\pgfqpoint{3.030643in}{1.863494in}}%
\pgfpathlineto{\pgfqpoint{3.030643in}{1.863494in}}%
\pgfpathlineto{\pgfqpoint{3.032422in}{1.746091in}}%
\pgfpathlineto{\pgfqpoint{3.032778in}{1.767763in}}%
\pgfpathlineto{\pgfqpoint{3.033134in}{1.783153in}}%
\pgfpathlineto{\pgfqpoint{3.033134in}{1.783153in}}%
\pgfpathlineto{\pgfqpoint{3.033134in}{1.783153in}}%
\pgfpathlineto{\pgfqpoint{3.033490in}{1.755379in}}%
\pgfpathlineto{\pgfqpoint{3.033490in}{1.755379in}}%
\pgfpathlineto{\pgfqpoint{3.033490in}{1.755379in}}%
\pgfpathlineto{\pgfqpoint{3.033846in}{1.800948in}}%
\pgfpathlineto{\pgfqpoint{3.034202in}{1.783651in}}%
\pgfpathlineto{\pgfqpoint{3.034202in}{1.783651in}}%
\pgfpathlineto{\pgfqpoint{3.035625in}{1.711308in}}%
\pgfpathlineto{\pgfqpoint{3.036337in}{1.729128in}}%
\pgfpathlineto{\pgfqpoint{3.038116in}{1.670494in}}%
\pgfpathlineto{\pgfqpoint{3.041319in}{1.518112in}}%
\pgfpathlineto{\pgfqpoint{3.042742in}{1.566869in}}%
\pgfpathlineto{\pgfqpoint{3.043454in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{3.044522in}{1.537456in}}%
\pgfpathlineto{\pgfqpoint{3.044878in}{1.553778in}}%
\pgfpathlineto{\pgfqpoint{3.044878in}{1.553778in}}%
\pgfpathlineto{\pgfqpoint{3.044878in}{1.553778in}}%
\pgfpathlineto{\pgfqpoint{3.045589in}{1.496916in}}%
\pgfpathlineto{\pgfqpoint{3.046301in}{1.537218in}}%
\pgfpathlineto{\pgfqpoint{3.046657in}{1.544183in}}%
\pgfpathlineto{\pgfqpoint{3.046657in}{1.544183in}}%
\pgfpathlineto{\pgfqpoint{3.046657in}{1.544183in}}%
\pgfpathlineto{\pgfqpoint{3.047013in}{1.535447in}}%
\pgfpathlineto{\pgfqpoint{3.047013in}{1.535447in}}%
\pgfpathlineto{\pgfqpoint{3.047013in}{1.535447in}}%
\pgfpathlineto{\pgfqpoint{3.047369in}{1.546730in}}%
\pgfpathlineto{\pgfqpoint{3.047369in}{1.546730in}}%
\pgfpathlineto{\pgfqpoint{3.047369in}{1.546730in}}%
\pgfpathlineto{\pgfqpoint{3.050572in}{1.375969in}}%
\pgfpathlineto{\pgfqpoint{3.051995in}{1.505842in}}%
\pgfpathlineto{\pgfqpoint{3.052351in}{1.465204in}}%
\pgfpathlineto{\pgfqpoint{3.052707in}{1.446629in}}%
\pgfpathlineto{\pgfqpoint{3.053063in}{1.459309in}}%
\pgfpathlineto{\pgfqpoint{3.053063in}{1.459309in}}%
\pgfpathlineto{\pgfqpoint{3.053419in}{1.469783in}}%
\pgfpathlineto{\pgfqpoint{3.053419in}{1.469783in}}%
\pgfpathlineto{\pgfqpoint{3.053419in}{1.469783in}}%
\pgfpathlineto{\pgfqpoint{3.055554in}{1.381607in}}%
\pgfpathlineto{\pgfqpoint{3.055910in}{1.412776in}}%
\pgfpathlineto{\pgfqpoint{3.055910in}{1.412776in}}%
\pgfpathlineto{\pgfqpoint{3.055910in}{1.412776in}}%
\pgfpathlineto{\pgfqpoint{3.056265in}{1.359717in}}%
\pgfpathlineto{\pgfqpoint{3.056621in}{1.401868in}}%
\pgfpathlineto{\pgfqpoint{3.056621in}{1.401868in}}%
\pgfpathlineto{\pgfqpoint{3.057333in}{1.490910in}}%
\pgfpathlineto{\pgfqpoint{3.058401in}{1.449300in}}%
\pgfpathlineto{\pgfqpoint{3.058757in}{1.459058in}}%
\pgfpathlineto{\pgfqpoint{3.059468in}{1.413518in}}%
\pgfpathlineto{\pgfqpoint{3.059824in}{1.455036in}}%
\pgfpathlineto{\pgfqpoint{3.060892in}{1.553048in}}%
\pgfpathlineto{\pgfqpoint{3.061603in}{1.520966in}}%
\pgfpathlineto{\pgfqpoint{3.062315in}{1.444943in}}%
\pgfpathlineto{\pgfqpoint{3.063383in}{1.497807in}}%
\pgfpathlineto{\pgfqpoint{3.064450in}{1.454339in}}%
\pgfpathlineto{\pgfqpoint{3.066586in}{1.609548in}}%
\pgfpathlineto{\pgfqpoint{3.067297in}{1.573271in}}%
\pgfpathlineto{\pgfqpoint{3.067653in}{1.576805in}}%
\pgfpathlineto{\pgfqpoint{3.068009in}{1.623759in}}%
\pgfpathlineto{\pgfqpoint{3.068365in}{1.592473in}}%
\pgfpathlineto{\pgfqpoint{3.068365in}{1.592473in}}%
\pgfpathlineto{\pgfqpoint{3.072991in}{1.263295in}}%
\pgfpathlineto{\pgfqpoint{3.074059in}{1.360096in}}%
\pgfpathlineto{\pgfqpoint{3.075126in}{1.318612in}}%
\pgfpathlineto{\pgfqpoint{3.076550in}{1.229599in}}%
\pgfpathlineto{\pgfqpoint{3.078685in}{1.354855in}}%
\pgfpathlineto{\pgfqpoint{3.079041in}{1.335636in}}%
\pgfpathlineto{\pgfqpoint{3.079041in}{1.335636in}}%
\pgfpathlineto{\pgfqpoint{3.079041in}{1.335636in}}%
\pgfpathlineto{\pgfqpoint{3.079753in}{1.410828in}}%
\pgfpathlineto{\pgfqpoint{3.080109in}{1.371807in}}%
\pgfpathlineto{\pgfqpoint{3.080109in}{1.371807in}}%
\pgfpathlineto{\pgfqpoint{3.082244in}{1.293916in}}%
\pgfpathlineto{\pgfqpoint{3.082600in}{1.329569in}}%
\pgfpathlineto{\pgfqpoint{3.082600in}{1.329569in}}%
\pgfpathlineto{\pgfqpoint{3.082600in}{1.329569in}}%
\pgfpathlineto{\pgfqpoint{3.083667in}{1.264431in}}%
\pgfpathlineto{\pgfqpoint{3.084023in}{1.294319in}}%
\pgfpathlineto{\pgfqpoint{3.084379in}{1.327784in}}%
\pgfpathlineto{\pgfqpoint{3.084379in}{1.327784in}}%
\pgfpathlineto{\pgfqpoint{3.084379in}{1.327784in}}%
\pgfpathlineto{\pgfqpoint{3.086158in}{1.224512in}}%
\pgfpathlineto{\pgfqpoint{3.086514in}{1.245890in}}%
\pgfpathlineto{\pgfqpoint{3.086870in}{1.237684in}}%
\pgfpathlineto{\pgfqpoint{3.087582in}{1.268542in}}%
\pgfpathlineto{\pgfqpoint{3.087582in}{1.268542in}}%
\pgfpathlineto{\pgfqpoint{3.087582in}{1.268542in}}%
\pgfpathlineto{\pgfqpoint{3.088649in}{1.170506in}}%
\pgfpathlineto{\pgfqpoint{3.089717in}{1.194884in}}%
\pgfpathlineto{\pgfqpoint{3.090429in}{1.219515in}}%
\pgfpathlineto{\pgfqpoint{3.090429in}{1.219515in}}%
\pgfpathlineto{\pgfqpoint{3.090429in}{1.219515in}}%
\pgfpathlineto{\pgfqpoint{3.090785in}{1.184370in}}%
\pgfpathlineto{\pgfqpoint{3.090785in}{1.184370in}}%
\pgfpathlineto{\pgfqpoint{3.090785in}{1.184370in}}%
\pgfpathlineto{\pgfqpoint{3.091140in}{1.219670in}}%
\pgfpathlineto{\pgfqpoint{3.091140in}{1.219670in}}%
\pgfpathlineto{\pgfqpoint{3.091140in}{1.219670in}}%
\pgfpathlineto{\pgfqpoint{3.091496in}{1.171487in}}%
\pgfpathlineto{\pgfqpoint{3.091852in}{1.212115in}}%
\pgfpathlineto{\pgfqpoint{3.091852in}{1.212115in}}%
\pgfpathlineto{\pgfqpoint{3.092564in}{1.259383in}}%
\pgfpathlineto{\pgfqpoint{3.092920in}{1.252147in}}%
\pgfpathlineto{\pgfqpoint{3.092920in}{1.252147in}}%
\pgfpathlineto{\pgfqpoint{3.096123in}{1.007309in}}%
\pgfpathlineto{\pgfqpoint{3.096478in}{1.044759in}}%
\pgfpathlineto{\pgfqpoint{3.096478in}{1.044759in}}%
\pgfpathlineto{\pgfqpoint{3.096478in}{1.044759in}}%
\pgfpathlineto{\pgfqpoint{3.098614in}{0.955142in}}%
\pgfpathlineto{\pgfqpoint{3.098969in}{0.993283in}}%
\pgfpathlineto{\pgfqpoint{3.099325in}{0.956710in}}%
\pgfpathlineto{\pgfqpoint{3.099325in}{0.956710in}}%
\pgfpathlineto{\pgfqpoint{3.100393in}{0.897618in}}%
\pgfpathlineto{\pgfqpoint{3.100749in}{0.906499in}}%
\pgfpathlineto{\pgfqpoint{3.101105in}{0.930939in}}%
\pgfpathlineto{\pgfqpoint{3.101105in}{0.930939in}}%
\pgfpathlineto{\pgfqpoint{3.101105in}{0.930939in}}%
\pgfpathlineto{\pgfqpoint{3.102884in}{0.776403in}}%
\pgfpathlineto{\pgfqpoint{3.103952in}{0.804640in}}%
\pgfpathlineto{\pgfqpoint{3.105019in}{0.885800in}}%
\pgfpathlineto{\pgfqpoint{3.106087in}{0.861087in}}%
\pgfpathlineto{\pgfqpoint{3.106799in}{0.839401in}}%
\pgfpathlineto{\pgfqpoint{3.107154in}{0.848773in}}%
\pgfpathlineto{\pgfqpoint{3.109645in}{0.979300in}}%
\pgfpathlineto{\pgfqpoint{3.110357in}{0.899229in}}%
\pgfpathlineto{\pgfqpoint{3.110713in}{0.936169in}}%
\pgfpathlineto{\pgfqpoint{3.110713in}{0.936169in}}%
\pgfpathlineto{\pgfqpoint{3.112492in}{1.063230in}}%
\pgfpathlineto{\pgfqpoint{3.112848in}{1.041415in}}%
\pgfpathlineto{\pgfqpoint{3.116051in}{1.148784in}}%
\pgfpathlineto{\pgfqpoint{3.116763in}{1.118594in}}%
\pgfpathlineto{\pgfqpoint{3.117475in}{1.057883in}}%
\pgfpathlineto{\pgfqpoint{3.118542in}{1.075773in}}%
\pgfpathlineto{\pgfqpoint{3.118898in}{1.127770in}}%
\pgfpathlineto{\pgfqpoint{3.119966in}{1.086764in}}%
\pgfpathlineto{\pgfqpoint{3.122101in}{0.955990in}}%
\pgfpathlineto{\pgfqpoint{3.123880in}{1.086396in}}%
\pgfpathlineto{\pgfqpoint{3.124236in}{1.071170in}}%
\pgfpathlineto{\pgfqpoint{3.126371in}{0.967603in}}%
\pgfpathlineto{\pgfqpoint{3.126727in}{0.952492in}}%
\pgfpathlineto{\pgfqpoint{3.126727in}{0.952492in}}%
\pgfpathlineto{\pgfqpoint{3.126727in}{0.952492in}}%
\pgfpathlineto{\pgfqpoint{3.127795in}{1.001092in}}%
\pgfpathlineto{\pgfqpoint{3.128506in}{0.986647in}}%
\pgfpathlineto{\pgfqpoint{3.128862in}{0.974747in}}%
\pgfpathlineto{\pgfqpoint{3.129930in}{0.984401in}}%
\pgfpathlineto{\pgfqpoint{3.131353in}{1.072864in}}%
\pgfpathlineto{\pgfqpoint{3.131709in}{1.065934in}}%
\pgfpathlineto{\pgfqpoint{3.132065in}{1.048032in}}%
\pgfpathlineto{\pgfqpoint{3.132065in}{1.048032in}}%
\pgfpathlineto{\pgfqpoint{3.132065in}{1.048032in}}%
\pgfpathlineto{\pgfqpoint{3.132421in}{1.096722in}}%
\pgfpathlineto{\pgfqpoint{3.132777in}{1.061181in}}%
\pgfpathlineto{\pgfqpoint{3.132777in}{1.061181in}}%
\pgfpathlineto{\pgfqpoint{3.133133in}{1.038271in}}%
\pgfpathlineto{\pgfqpoint{3.133489in}{1.053173in}}%
\pgfpathlineto{\pgfqpoint{3.134200in}{1.128267in}}%
\pgfpathlineto{\pgfqpoint{3.134556in}{1.074729in}}%
\pgfpathlineto{\pgfqpoint{3.135624in}{1.003623in}}%
\pgfpathlineto{\pgfqpoint{3.135980in}{1.058990in}}%
\pgfpathlineto{\pgfqpoint{3.136336in}{1.113671in}}%
\pgfpathlineto{\pgfqpoint{3.137047in}{1.082169in}}%
\pgfpathlineto{\pgfqpoint{3.137403in}{1.035992in}}%
\pgfpathlineto{\pgfqpoint{3.138115in}{1.047432in}}%
\pgfpathlineto{\pgfqpoint{3.138115in}{1.047432in}}%
\pgfpathlineto{\pgfqpoint{3.139538in}{1.167939in}}%
\pgfpathlineto{\pgfqpoint{3.140250in}{1.166642in}}%
\pgfpathlineto{\pgfqpoint{3.140962in}{1.145900in}}%
\pgfpathlineto{\pgfqpoint{3.141318in}{1.185225in}}%
\pgfpathlineto{\pgfqpoint{3.141674in}{1.170322in}}%
\pgfpathlineto{\pgfqpoint{3.141674in}{1.170322in}}%
\pgfpathlineto{\pgfqpoint{3.142385in}{1.128827in}}%
\pgfpathlineto{\pgfqpoint{3.142385in}{1.128827in}}%
\pgfpathlineto{\pgfqpoint{3.142385in}{1.128827in}}%
\pgfpathlineto{\pgfqpoint{3.143809in}{1.295507in}}%
\pgfpathlineto{\pgfqpoint{3.144520in}{1.239966in}}%
\pgfpathlineto{\pgfqpoint{3.146300in}{1.181041in}}%
\pgfpathlineto{\pgfqpoint{3.147723in}{1.223635in}}%
\pgfpathlineto{\pgfqpoint{3.148791in}{1.174267in}}%
\pgfpathlineto{\pgfqpoint{3.149503in}{1.180040in}}%
\pgfpathlineto{\pgfqpoint{3.149858in}{1.195656in}}%
\pgfpathlineto{\pgfqpoint{3.150214in}{1.186524in}}%
\pgfpathlineto{\pgfqpoint{3.152350in}{1.093070in}}%
\pgfpathlineto{\pgfqpoint{3.153061in}{1.183907in}}%
\pgfpathlineto{\pgfqpoint{3.153773in}{1.108173in}}%
\pgfpathlineto{\pgfqpoint{3.154129in}{1.104710in}}%
\pgfpathlineto{\pgfqpoint{3.156264in}{1.191235in}}%
\pgfpathlineto{\pgfqpoint{3.156620in}{1.182355in}}%
\pgfpathlineto{\pgfqpoint{3.157688in}{1.111941in}}%
\pgfpathlineto{\pgfqpoint{3.158399in}{1.125271in}}%
\pgfpathlineto{\pgfqpoint{3.158755in}{1.158332in}}%
\pgfpathlineto{\pgfqpoint{3.158755in}{1.158332in}}%
\pgfpathlineto{\pgfqpoint{3.158755in}{1.158332in}}%
\pgfpathlineto{\pgfqpoint{3.161246in}{0.963162in}}%
\pgfpathlineto{\pgfqpoint{3.161958in}{0.970616in}}%
\pgfpathlineto{\pgfqpoint{3.162670in}{1.041236in}}%
\pgfpathlineto{\pgfqpoint{3.163381in}{1.014316in}}%
\pgfpathlineto{\pgfqpoint{3.165517in}{0.890218in}}%
\pgfpathlineto{\pgfqpoint{3.165872in}{0.899361in}}%
\pgfpathlineto{\pgfqpoint{3.166584in}{0.923336in}}%
\pgfpathlineto{\pgfqpoint{3.166584in}{0.923336in}}%
\pgfpathlineto{\pgfqpoint{3.166584in}{0.923336in}}%
\pgfpathlineto{\pgfqpoint{3.168008in}{0.777453in}}%
\pgfpathlineto{\pgfqpoint{3.169075in}{0.817420in}}%
\pgfpathlineto{\pgfqpoint{3.169787in}{0.830870in}}%
\pgfpathlineto{\pgfqpoint{3.170143in}{0.782913in}}%
\pgfpathlineto{\pgfqpoint{3.171210in}{0.797052in}}%
\pgfpathlineto{\pgfqpoint{3.174057in}{1.007725in}}%
\pgfpathlineto{\pgfqpoint{3.174413in}{1.007417in}}%
\pgfpathlineto{\pgfqpoint{3.174769in}{0.967812in}}%
\pgfpathlineto{\pgfqpoint{3.175837in}{0.995714in}}%
\pgfpathlineto{\pgfqpoint{3.176548in}{1.019227in}}%
\pgfpathlineto{\pgfqpoint{3.176904in}{1.008497in}}%
\pgfpathlineto{\pgfqpoint{3.179751in}{0.813175in}}%
\pgfpathlineto{\pgfqpoint{3.180107in}{0.856461in}}%
\pgfpathlineto{\pgfqpoint{3.180819in}{0.926185in}}%
\pgfpathlineto{\pgfqpoint{3.181175in}{0.881837in}}%
\pgfpathlineto{\pgfqpoint{3.181531in}{0.829050in}}%
\pgfpathlineto{\pgfqpoint{3.181886in}{0.848209in}}%
\pgfpathlineto{\pgfqpoint{3.181886in}{0.848209in}}%
\pgfpathlineto{\pgfqpoint{3.184022in}{0.986179in}}%
\pgfpathlineto{\pgfqpoint{3.184733in}{0.941517in}}%
\pgfpathlineto{\pgfqpoint{3.185089in}{0.985034in}}%
\pgfpathlineto{\pgfqpoint{3.186157in}{1.060890in}}%
\pgfpathlineto{\pgfqpoint{3.186869in}{1.046140in}}%
\pgfpathlineto{\pgfqpoint{3.187936in}{1.063589in}}%
\pgfpathlineto{\pgfqpoint{3.189716in}{0.980395in}}%
\pgfpathlineto{\pgfqpoint{3.191851in}{1.090682in}}%
\pgfpathlineto{\pgfqpoint{3.192207in}{1.102046in}}%
\pgfpathlineto{\pgfqpoint{3.192207in}{1.102046in}}%
\pgfpathlineto{\pgfqpoint{3.192207in}{1.102046in}}%
\pgfpathlineto{\pgfqpoint{3.192562in}{1.085106in}}%
\pgfpathlineto{\pgfqpoint{3.192562in}{1.085106in}}%
\pgfpathlineto{\pgfqpoint{3.192562in}{1.085106in}}%
\pgfpathlineto{\pgfqpoint{3.195409in}{1.302736in}}%
\pgfpathlineto{\pgfqpoint{3.197545in}{1.207971in}}%
\pgfpathlineto{\pgfqpoint{3.197900in}{1.253885in}}%
\pgfpathlineto{\pgfqpoint{3.203950in}{1.547820in}}%
\pgfpathlineto{\pgfqpoint{3.205730in}{1.514613in}}%
\pgfpathlineto{\pgfqpoint{3.208221in}{1.396716in}}%
\pgfpathlineto{\pgfqpoint{3.208577in}{1.419733in}}%
\pgfpathlineto{\pgfqpoint{3.208932in}{1.412592in}}%
\pgfpathlineto{\pgfqpoint{3.209288in}{1.360541in}}%
\pgfpathlineto{\pgfqpoint{3.210000in}{1.371730in}}%
\pgfpathlineto{\pgfqpoint{3.210000in}{1.371730in}}%
\pgfpathlineto{\pgfqpoint{3.210356in}{1.414614in}}%
\pgfpathlineto{\pgfqpoint{3.210356in}{1.414614in}}%
\pgfpathlineto{\pgfqpoint{3.210356in}{1.414614in}}%
\pgfpathlineto{\pgfqpoint{3.210712in}{1.361088in}}%
\pgfpathlineto{\pgfqpoint{3.211423in}{1.408402in}}%
\pgfpathlineto{\pgfqpoint{3.211779in}{1.463633in}}%
\pgfpathlineto{\pgfqpoint{3.212135in}{1.423132in}}%
\pgfpathlineto{\pgfqpoint{3.212135in}{1.423132in}}%
\pgfpathlineto{\pgfqpoint{3.214626in}{1.280740in}}%
\pgfpathlineto{\pgfqpoint{3.214982in}{1.319540in}}%
\pgfpathlineto{\pgfqpoint{3.215694in}{1.363401in}}%
\pgfpathlineto{\pgfqpoint{3.216761in}{1.356557in}}%
\pgfpathlineto{\pgfqpoint{3.217829in}{1.269162in}}%
\pgfpathlineto{\pgfqpoint{3.218185in}{1.289355in}}%
\pgfpathlineto{\pgfqpoint{3.219253in}{1.384964in}}%
\pgfpathlineto{\pgfqpoint{3.219964in}{1.331850in}}%
\pgfpathlineto{\pgfqpoint{3.221032in}{1.269791in}}%
\pgfpathlineto{\pgfqpoint{3.221388in}{1.302398in}}%
\pgfpathlineto{\pgfqpoint{3.223167in}{1.410380in}}%
\pgfpathlineto{\pgfqpoint{3.223879in}{1.375321in}}%
\pgfpathlineto{\pgfqpoint{3.224591in}{1.309845in}}%
\pgfpathlineto{\pgfqpoint{3.225302in}{1.339397in}}%
\pgfpathlineto{\pgfqpoint{3.226370in}{1.411114in}}%
\pgfpathlineto{\pgfqpoint{3.227082in}{1.368092in}}%
\pgfpathlineto{\pgfqpoint{3.228505in}{1.325019in}}%
\pgfpathlineto{\pgfqpoint{3.230996in}{1.462648in}}%
\pgfpathlineto{\pgfqpoint{3.231352in}{1.444927in}}%
\pgfpathlineto{\pgfqpoint{3.231708in}{1.459143in}}%
\pgfpathlineto{\pgfqpoint{3.231708in}{1.459143in}}%
\pgfpathlineto{\pgfqpoint{3.233131in}{1.505004in}}%
\pgfpathlineto{\pgfqpoint{3.233843in}{1.417735in}}%
\pgfpathlineto{\pgfqpoint{3.234555in}{1.500751in}}%
\pgfpathlineto{\pgfqpoint{3.234911in}{1.538119in}}%
\pgfpathlineto{\pgfqpoint{3.234911in}{1.538119in}}%
\pgfpathlineto{\pgfqpoint{3.234911in}{1.538119in}}%
\pgfpathlineto{\pgfqpoint{3.237046in}{1.444004in}}%
\pgfpathlineto{\pgfqpoint{3.238469in}{1.327767in}}%
\pgfpathlineto{\pgfqpoint{3.238825in}{1.356216in}}%
\pgfpathlineto{\pgfqpoint{3.240605in}{1.491614in}}%
\pgfpathlineto{\pgfqpoint{3.240960in}{1.483691in}}%
\pgfpathlineto{\pgfqpoint{3.241316in}{1.459670in}}%
\pgfpathlineto{\pgfqpoint{3.241316in}{1.459670in}}%
\pgfpathlineto{\pgfqpoint{3.241316in}{1.459670in}}%
\pgfpathlineto{\pgfqpoint{3.243451in}{1.593108in}}%
\pgfpathlineto{\pgfqpoint{3.243807in}{1.584201in}}%
\pgfpathlineto{\pgfqpoint{3.244163in}{1.623317in}}%
\pgfpathlineto{\pgfqpoint{3.244163in}{1.623317in}}%
\pgfpathlineto{\pgfqpoint{3.244163in}{1.623317in}}%
\pgfpathlineto{\pgfqpoint{3.246298in}{1.485531in}}%
\pgfpathlineto{\pgfqpoint{3.247722in}{1.541389in}}%
\pgfpathlineto{\pgfqpoint{3.250213in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{3.253060in}{1.270650in}}%
\pgfpathlineto{\pgfqpoint{3.253772in}{1.335696in}}%
\pgfpathlineto{\pgfqpoint{3.254127in}{1.357302in}}%
\pgfpathlineto{\pgfqpoint{3.254127in}{1.357302in}}%
\pgfpathlineto{\pgfqpoint{3.254127in}{1.357302in}}%
\pgfpathlineto{\pgfqpoint{3.256263in}{1.244252in}}%
\pgfpathlineto{\pgfqpoint{3.258754in}{1.377335in}}%
\pgfpathlineto{\pgfqpoint{3.262668in}{1.182701in}}%
\pgfpathlineto{\pgfqpoint{3.263024in}{1.205883in}}%
\pgfpathlineto{\pgfqpoint{3.263024in}{1.205883in}}%
\pgfpathlineto{\pgfqpoint{3.263024in}{1.205883in}}%
\pgfpathlineto{\pgfqpoint{3.263380in}{1.177269in}}%
\pgfpathlineto{\pgfqpoint{3.263380in}{1.177269in}}%
\pgfpathlineto{\pgfqpoint{3.263380in}{1.177269in}}%
\pgfpathlineto{\pgfqpoint{3.264448in}{1.257991in}}%
\pgfpathlineto{\pgfqpoint{3.264803in}{1.220600in}}%
\pgfpathlineto{\pgfqpoint{3.265159in}{1.187047in}}%
\pgfpathlineto{\pgfqpoint{3.265159in}{1.187047in}}%
\pgfpathlineto{\pgfqpoint{3.265159in}{1.187047in}}%
\pgfpathlineto{\pgfqpoint{3.265871in}{1.249973in}}%
\pgfpathlineto{\pgfqpoint{3.266583in}{1.247571in}}%
\pgfpathlineto{\pgfqpoint{3.266939in}{1.193790in}}%
\pgfpathlineto{\pgfqpoint{3.267295in}{1.241435in}}%
\pgfpathlineto{\pgfqpoint{3.267295in}{1.241435in}}%
\pgfpathlineto{\pgfqpoint{3.267650in}{1.271311in}}%
\pgfpathlineto{\pgfqpoint{3.267650in}{1.271311in}}%
\pgfpathlineto{\pgfqpoint{3.267650in}{1.271311in}}%
\pgfpathlineto{\pgfqpoint{3.269074in}{1.209740in}}%
\pgfpathlineto{\pgfqpoint{3.269430in}{1.223896in}}%
\pgfpathlineto{\pgfqpoint{3.270141in}{1.291448in}}%
\pgfpathlineto{\pgfqpoint{3.271209in}{1.275878in}}%
\pgfpathlineto{\pgfqpoint{3.273700in}{1.176770in}}%
\pgfpathlineto{\pgfqpoint{3.274056in}{1.190727in}}%
\pgfpathlineto{\pgfqpoint{3.274412in}{1.232856in}}%
\pgfpathlineto{\pgfqpoint{3.274412in}{1.232856in}}%
\pgfpathlineto{\pgfqpoint{3.274412in}{1.232856in}}%
\pgfpathlineto{\pgfqpoint{3.275480in}{1.145999in}}%
\pgfpathlineto{\pgfqpoint{3.275835in}{1.150656in}}%
\pgfpathlineto{\pgfqpoint{3.276903in}{1.262942in}}%
\pgfpathlineto{\pgfqpoint{3.277615in}{1.223171in}}%
\pgfpathlineto{\pgfqpoint{3.277971in}{1.222221in}}%
\pgfpathlineto{\pgfqpoint{3.279038in}{1.263254in}}%
\pgfpathlineto{\pgfqpoint{3.279394in}{1.237440in}}%
\pgfpathlineto{\pgfqpoint{3.280106in}{1.159549in}}%
\pgfpathlineto{\pgfqpoint{3.281173in}{1.201813in}}%
\pgfpathlineto{\pgfqpoint{3.281529in}{1.219090in}}%
\pgfpathlineto{\pgfqpoint{3.281529in}{1.219090in}}%
\pgfpathlineto{\pgfqpoint{3.281529in}{1.219090in}}%
\pgfpathlineto{\pgfqpoint{3.283309in}{1.131221in}}%
\pgfpathlineto{\pgfqpoint{3.283664in}{1.163428in}}%
\pgfpathlineto{\pgfqpoint{3.284020in}{1.159395in}}%
\pgfpathlineto{\pgfqpoint{3.284020in}{1.159395in}}%
\pgfpathlineto{\pgfqpoint{3.285088in}{1.121306in}}%
\pgfpathlineto{\pgfqpoint{3.285088in}{1.121306in}}%
\pgfpathlineto{\pgfqpoint{3.285088in}{1.121306in}}%
\pgfpathlineto{\pgfqpoint{3.286156in}{1.204237in}}%
\pgfpathlineto{\pgfqpoint{3.286867in}{1.159069in}}%
\pgfpathlineto{\pgfqpoint{3.287935in}{1.042742in}}%
\pgfpathlineto{\pgfqpoint{3.288647in}{1.103722in}}%
\pgfpathlineto{\pgfqpoint{3.290426in}{1.185277in}}%
\pgfpathlineto{\pgfqpoint{3.291138in}{1.179421in}}%
\pgfpathlineto{\pgfqpoint{3.292917in}{1.111958in}}%
\pgfpathlineto{\pgfqpoint{3.293273in}{1.157380in}}%
\pgfpathlineto{\pgfqpoint{3.293985in}{1.242770in}}%
\pgfpathlineto{\pgfqpoint{3.294696in}{1.191187in}}%
\pgfpathlineto{\pgfqpoint{3.295052in}{1.180686in}}%
\pgfpathlineto{\pgfqpoint{3.295052in}{1.180686in}}%
\pgfpathlineto{\pgfqpoint{3.295052in}{1.180686in}}%
\pgfpathlineto{\pgfqpoint{3.295408in}{1.206204in}}%
\pgfpathlineto{\pgfqpoint{3.295408in}{1.206204in}}%
\pgfpathlineto{\pgfqpoint{3.295408in}{1.206204in}}%
\pgfpathlineto{\pgfqpoint{3.296120in}{1.113721in}}%
\pgfpathlineto{\pgfqpoint{3.297187in}{1.168804in}}%
\pgfpathlineto{\pgfqpoint{3.297543in}{1.164469in}}%
\pgfpathlineto{\pgfqpoint{3.297899in}{1.188412in}}%
\pgfpathlineto{\pgfqpoint{3.297899in}{1.188412in}}%
\pgfpathlineto{\pgfqpoint{3.297899in}{1.188412in}}%
\pgfpathlineto{\pgfqpoint{3.300034in}{1.042282in}}%
\pgfpathlineto{\pgfqpoint{3.302525in}{1.224079in}}%
\pgfpathlineto{\pgfqpoint{3.305372in}{1.039201in}}%
\pgfpathlineto{\pgfqpoint{3.305728in}{1.024582in}}%
\pgfpathlineto{\pgfqpoint{3.305728in}{1.024582in}}%
\pgfpathlineto{\pgfqpoint{3.305728in}{1.024582in}}%
\pgfpathlineto{\pgfqpoint{3.306084in}{1.049786in}}%
\pgfpathlineto{\pgfqpoint{3.306084in}{1.049786in}}%
\pgfpathlineto{\pgfqpoint{3.306084in}{1.049786in}}%
\pgfpathlineto{\pgfqpoint{3.308931in}{0.820564in}}%
\pgfpathlineto{\pgfqpoint{3.310354in}{0.885131in}}%
\pgfpathlineto{\pgfqpoint{3.311422in}{0.812557in}}%
\pgfpathlineto{\pgfqpoint{3.311778in}{0.853327in}}%
\pgfpathlineto{\pgfqpoint{3.312134in}{0.903047in}}%
\pgfpathlineto{\pgfqpoint{3.312490in}{0.854610in}}%
\pgfpathlineto{\pgfqpoint{3.312490in}{0.854610in}}%
\pgfpathlineto{\pgfqpoint{3.312846in}{0.842695in}}%
\pgfpathlineto{\pgfqpoint{3.312846in}{0.842695in}}%
\pgfpathlineto{\pgfqpoint{3.312846in}{0.842695in}}%
\pgfpathlineto{\pgfqpoint{3.314981in}{0.954644in}}%
\pgfpathlineto{\pgfqpoint{3.315337in}{0.947615in}}%
\pgfpathlineto{\pgfqpoint{3.315692in}{0.960616in}}%
\pgfpathlineto{\pgfqpoint{3.315692in}{0.960616in}}%
\pgfpathlineto{\pgfqpoint{3.315692in}{0.960616in}}%
\pgfpathlineto{\pgfqpoint{3.317472in}{0.871119in}}%
\pgfpathlineto{\pgfqpoint{3.318184in}{0.892360in}}%
\pgfpathlineto{\pgfqpoint{3.318539in}{0.932782in}}%
\pgfpathlineto{\pgfqpoint{3.318539in}{0.932782in}}%
\pgfpathlineto{\pgfqpoint{3.318539in}{0.932782in}}%
\pgfpathlineto{\pgfqpoint{3.320319in}{0.863134in}}%
\pgfpathlineto{\pgfqpoint{3.323877in}{1.120127in}}%
\pgfpathlineto{\pgfqpoint{3.324233in}{1.123032in}}%
\pgfpathlineto{\pgfqpoint{3.326013in}{1.205346in}}%
\pgfpathlineto{\pgfqpoint{3.326368in}{1.180348in}}%
\pgfpathlineto{\pgfqpoint{3.326724in}{1.183109in}}%
\pgfpathlineto{\pgfqpoint{3.327080in}{1.170185in}}%
\pgfpathlineto{\pgfqpoint{3.327080in}{1.170185in}}%
\pgfpathlineto{\pgfqpoint{3.327080in}{1.170185in}}%
\pgfpathlineto{\pgfqpoint{3.328148in}{1.272110in}}%
\pgfpathlineto{\pgfqpoint{3.329215in}{1.257678in}}%
\pgfpathlineto{\pgfqpoint{3.329927in}{1.178582in}}%
\pgfpathlineto{\pgfqpoint{3.330995in}{1.212550in}}%
\pgfpathlineto{\pgfqpoint{3.332418in}{1.264469in}}%
\pgfpathlineto{\pgfqpoint{3.334909in}{1.066386in}}%
\pgfpathlineto{\pgfqpoint{3.335265in}{1.116357in}}%
\pgfpathlineto{\pgfqpoint{3.335977in}{1.073276in}}%
\pgfpathlineto{\pgfqpoint{3.335977in}{1.073276in}}%
\pgfpathlineto{\pgfqpoint{3.336333in}{1.062024in}}%
\pgfpathlineto{\pgfqpoint{3.336689in}{1.064627in}}%
\pgfpathlineto{\pgfqpoint{3.336689in}{1.064627in}}%
\pgfpathlineto{\pgfqpoint{3.337400in}{1.088763in}}%
\pgfpathlineto{\pgfqpoint{3.337756in}{1.072698in}}%
\pgfpathlineto{\pgfqpoint{3.338112in}{1.048407in}}%
\pgfpathlineto{\pgfqpoint{3.338112in}{1.048407in}}%
\pgfpathlineto{\pgfqpoint{3.338112in}{1.048407in}}%
\pgfpathlineto{\pgfqpoint{3.339891in}{1.279997in}}%
\pgfpathlineto{\pgfqpoint{3.340959in}{1.255025in}}%
\pgfpathlineto{\pgfqpoint{3.341671in}{1.275485in}}%
\pgfpathlineto{\pgfqpoint{3.342382in}{1.188243in}}%
\pgfpathlineto{\pgfqpoint{3.343094in}{1.220559in}}%
\pgfpathlineto{\pgfqpoint{3.343450in}{1.258011in}}%
\pgfpathlineto{\pgfqpoint{3.343450in}{1.258011in}}%
\pgfpathlineto{\pgfqpoint{3.343450in}{1.258011in}}%
\pgfpathlineto{\pgfqpoint{3.344518in}{1.185561in}}%
\pgfpathlineto{\pgfqpoint{3.345229in}{1.208741in}}%
\pgfpathlineto{\pgfqpoint{3.345585in}{1.215611in}}%
\pgfpathlineto{\pgfqpoint{3.348788in}{0.975262in}}%
\pgfpathlineto{\pgfqpoint{3.350212in}{0.832942in}}%
\pgfpathlineto{\pgfqpoint{3.351279in}{0.851334in}}%
\pgfpathlineto{\pgfqpoint{3.351635in}{0.893760in}}%
\pgfpathlineto{\pgfqpoint{3.351635in}{0.893760in}}%
\pgfpathlineto{\pgfqpoint{3.351635in}{0.893760in}}%
\pgfpathlineto{\pgfqpoint{3.352347in}{0.844136in}}%
\pgfpathlineto{\pgfqpoint{3.352703in}{0.880788in}}%
\pgfpathlineto{\pgfqpoint{3.353414in}{0.954134in}}%
\pgfpathlineto{\pgfqpoint{3.354838in}{0.937972in}}%
\pgfpathlineto{\pgfqpoint{3.355194in}{0.947307in}}%
\pgfpathlineto{\pgfqpoint{3.355550in}{0.938375in}}%
\pgfpathlineto{\pgfqpoint{3.355550in}{0.938375in}}%
\pgfpathlineto{\pgfqpoint{3.356261in}{0.907624in}}%
\pgfpathlineto{\pgfqpoint{3.358041in}{0.819829in}}%
\pgfpathlineto{\pgfqpoint{3.358752in}{0.864206in}}%
\pgfpathlineto{\pgfqpoint{3.359108in}{0.838380in}}%
\pgfpathlineto{\pgfqpoint{3.359108in}{0.838380in}}%
\pgfpathlineto{\pgfqpoint{3.361599in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.362311in}{0.660776in}}%
\pgfpathlineto{\pgfqpoint{3.362667in}{0.711594in}}%
\pgfpathlineto{\pgfqpoint{3.363023in}{0.673601in}}%
\pgfpathlineto{\pgfqpoint{3.363023in}{0.673601in}}%
\pgfpathlineto{\pgfqpoint{3.363379in}{0.650502in}}%
\pgfpathlineto{\pgfqpoint{3.363379in}{0.650502in}}%
\pgfpathlineto{\pgfqpoint{3.363379in}{0.650502in}}%
\pgfpathlineto{\pgfqpoint{3.365158in}{0.723060in}}%
\pgfpathlineto{\pgfqpoint{3.365514in}{0.724503in}}%
\pgfpathlineto{\pgfqpoint{3.365870in}{0.741756in}}%
\pgfpathlineto{\pgfqpoint{3.365870in}{0.741756in}}%
\pgfpathlineto{\pgfqpoint{3.365870in}{0.741756in}}%
\pgfpathlineto{\pgfqpoint{3.366226in}{0.690643in}}%
\pgfpathlineto{\pgfqpoint{3.367649in}{0.705212in}}%
\pgfpathlineto{\pgfqpoint{3.368005in}{0.706838in}}%
\pgfpathlineto{\pgfqpoint{3.368361in}{0.729009in}}%
\pgfpathlineto{\pgfqpoint{3.368361in}{0.729009in}}%
\pgfpathlineto{\pgfqpoint{3.368361in}{0.729009in}}%
\pgfpathlineto{\pgfqpoint{3.369073in}{0.679367in}}%
\pgfpathlineto{\pgfqpoint{3.369428in}{0.720173in}}%
\pgfpathlineto{\pgfqpoint{3.369784in}{0.752767in}}%
\pgfpathlineto{\pgfqpoint{3.370140in}{0.720880in}}%
\pgfpathlineto{\pgfqpoint{3.370140in}{0.720880in}}%
\pgfpathlineto{\pgfqpoint{3.372275in}{0.642097in}}%
\pgfpathlineto{\pgfqpoint{3.374766in}{0.808659in}}%
\pgfpathlineto{\pgfqpoint{3.375122in}{0.809269in}}%
\pgfpathlineto{\pgfqpoint{3.376546in}{0.919807in}}%
\pgfpathlineto{\pgfqpoint{3.377257in}{0.894316in}}%
\pgfpathlineto{\pgfqpoint{3.377613in}{0.873359in}}%
\pgfpathlineto{\pgfqpoint{3.377613in}{0.873359in}}%
\pgfpathlineto{\pgfqpoint{3.377613in}{0.873359in}}%
\pgfpathlineto{\pgfqpoint{3.379749in}{0.976810in}}%
\pgfpathlineto{\pgfqpoint{3.380816in}{0.919960in}}%
\pgfpathlineto{\pgfqpoint{3.381528in}{0.965259in}}%
\pgfpathlineto{\pgfqpoint{3.381884in}{1.018763in}}%
\pgfpathlineto{\pgfqpoint{3.382240in}{0.991134in}}%
\pgfpathlineto{\pgfqpoint{3.382240in}{0.991134in}}%
\pgfpathlineto{\pgfqpoint{3.382595in}{0.956545in}}%
\pgfpathlineto{\pgfqpoint{3.382595in}{0.956545in}}%
\pgfpathlineto{\pgfqpoint{3.382595in}{0.956545in}}%
\pgfpathlineto{\pgfqpoint{3.384375in}{1.073148in}}%
\pgfpathlineto{\pgfqpoint{3.385798in}{0.940281in}}%
\pgfpathlineto{\pgfqpoint{3.386866in}{0.942034in}}%
\pgfpathlineto{\pgfqpoint{3.388289in}{1.078681in}}%
\pgfpathlineto{\pgfqpoint{3.389001in}{1.057865in}}%
\pgfpathlineto{\pgfqpoint{3.389357in}{1.055652in}}%
\pgfpathlineto{\pgfqpoint{3.391848in}{0.851839in}}%
\pgfpathlineto{\pgfqpoint{3.392204in}{0.854258in}}%
\pgfpathlineto{\pgfqpoint{3.394695in}{0.717366in}}%
\pgfpathlineto{\pgfqpoint{3.396830in}{0.867697in}}%
\pgfpathlineto{\pgfqpoint{3.397898in}{0.799031in}}%
\pgfpathlineto{\pgfqpoint{3.398609in}{0.839143in}}%
\pgfpathlineto{\pgfqpoint{3.400389in}{0.935714in}}%
\pgfpathlineto{\pgfqpoint{3.400745in}{0.884282in}}%
\pgfpathlineto{\pgfqpoint{3.401812in}{0.909948in}}%
\pgfpathlineto{\pgfqpoint{3.402168in}{0.921726in}}%
\pgfpathlineto{\pgfqpoint{3.402168in}{0.921726in}}%
\pgfpathlineto{\pgfqpoint{3.402168in}{0.921726in}}%
\pgfpathlineto{\pgfqpoint{3.402524in}{0.889011in}}%
\pgfpathlineto{\pgfqpoint{3.402524in}{0.889011in}}%
\pgfpathlineto{\pgfqpoint{3.402524in}{0.889011in}}%
\pgfpathlineto{\pgfqpoint{3.402880in}{0.932406in}}%
\pgfpathlineto{\pgfqpoint{3.403592in}{0.894260in}}%
\pgfpathlineto{\pgfqpoint{3.403592in}{0.894260in}}%
\pgfpathlineto{\pgfqpoint{3.404303in}{0.849459in}}%
\pgfpathlineto{\pgfqpoint{3.404659in}{0.849474in}}%
\pgfpathlineto{\pgfqpoint{3.407150in}{0.715265in}}%
\pgfpathlineto{\pgfqpoint{3.407862in}{0.794080in}}%
\pgfpathlineto{\pgfqpoint{3.408930in}{0.788557in}}%
\pgfpathlineto{\pgfqpoint{3.409997in}{0.848364in}}%
\pgfpathlineto{\pgfqpoint{3.412132in}{1.000694in}}%
\pgfpathlineto{\pgfqpoint{3.412488in}{0.959014in}}%
\pgfpathlineto{\pgfqpoint{3.413556in}{0.974383in}}%
\pgfpathlineto{\pgfqpoint{3.414268in}{0.977191in}}%
\pgfpathlineto{\pgfqpoint{3.414623in}{0.939884in}}%
\pgfpathlineto{\pgfqpoint{3.414979in}{0.948574in}}%
\pgfpathlineto{\pgfqpoint{3.414979in}{0.948574in}}%
\pgfpathlineto{\pgfqpoint{3.416403in}{1.083766in}}%
\pgfpathlineto{\pgfqpoint{3.416759in}{1.039285in}}%
\pgfpathlineto{\pgfqpoint{3.417470in}{1.001493in}}%
\pgfpathlineto{\pgfqpoint{3.419250in}{0.885791in}}%
\pgfpathlineto{\pgfqpoint{3.419961in}{0.984448in}}%
\pgfpathlineto{\pgfqpoint{3.421029in}{0.972800in}}%
\pgfpathlineto{\pgfqpoint{3.421385in}{0.935373in}}%
\pgfpathlineto{\pgfqpoint{3.422453in}{0.948619in}}%
\pgfpathlineto{\pgfqpoint{3.423164in}{1.013970in}}%
\pgfpathlineto{\pgfqpoint{3.423520in}{0.963378in}}%
\pgfpathlineto{\pgfqpoint{3.424232in}{0.924262in}}%
\pgfpathlineto{\pgfqpoint{3.425300in}{0.933133in}}%
\pgfpathlineto{\pgfqpoint{3.425655in}{0.959735in}}%
\pgfpathlineto{\pgfqpoint{3.425655in}{0.959735in}}%
\pgfpathlineto{\pgfqpoint{3.425655in}{0.959735in}}%
\pgfpathlineto{\pgfqpoint{3.426367in}{0.881571in}}%
\pgfpathlineto{\pgfqpoint{3.427435in}{0.906345in}}%
\pgfpathlineto{\pgfqpoint{3.428146in}{0.968071in}}%
\pgfpathlineto{\pgfqpoint{3.428858in}{0.948101in}}%
\pgfpathlineto{\pgfqpoint{3.429214in}{0.895185in}}%
\pgfpathlineto{\pgfqpoint{3.429570in}{0.908871in}}%
\pgfpathlineto{\pgfqpoint{3.429570in}{0.908871in}}%
\pgfpathlineto{\pgfqpoint{3.432061in}{1.051307in}}%
\pgfpathlineto{\pgfqpoint{3.432417in}{1.049241in}}%
\pgfpathlineto{\pgfqpoint{3.433129in}{1.154093in}}%
\pgfpathlineto{\pgfqpoint{3.434196in}{1.151968in}}%
\pgfpathlineto{\pgfqpoint{3.435620in}{1.030607in}}%
\pgfpathlineto{\pgfqpoint{3.435976in}{1.079690in}}%
\pgfpathlineto{\pgfqpoint{3.436331in}{1.123421in}}%
\pgfpathlineto{\pgfqpoint{3.436687in}{1.093367in}}%
\pgfpathlineto{\pgfqpoint{3.436687in}{1.093367in}}%
\pgfpathlineto{\pgfqpoint{3.437043in}{1.077105in}}%
\pgfpathlineto{\pgfqpoint{3.437399in}{1.081933in}}%
\pgfpathlineto{\pgfqpoint{3.438822in}{1.144898in}}%
\pgfpathlineto{\pgfqpoint{3.439178in}{1.139697in}}%
\pgfpathlineto{\pgfqpoint{3.439534in}{1.140464in}}%
\pgfpathlineto{\pgfqpoint{3.441314in}{1.246289in}}%
\pgfpathlineto{\pgfqpoint{3.441669in}{1.209763in}}%
\pgfpathlineto{\pgfqpoint{3.443449in}{1.039263in}}%
\pgfpathlineto{\pgfqpoint{3.443805in}{1.063516in}}%
\pgfpathlineto{\pgfqpoint{3.444872in}{1.127354in}}%
\pgfpathlineto{\pgfqpoint{3.445940in}{1.122790in}}%
\pgfpathlineto{\pgfqpoint{3.446296in}{1.121562in}}%
\pgfpathlineto{\pgfqpoint{3.447719in}{1.240084in}}%
\pgfpathlineto{\pgfqpoint{3.448075in}{1.192521in}}%
\pgfpathlineto{\pgfqpoint{3.448787in}{1.109690in}}%
\pgfpathlineto{\pgfqpoint{3.449143in}{1.163584in}}%
\pgfpathlineto{\pgfqpoint{3.449143in}{1.163584in}}%
\pgfpathlineto{\pgfqpoint{3.451990in}{1.328335in}}%
\pgfpathlineto{\pgfqpoint{3.452345in}{1.297290in}}%
\pgfpathlineto{\pgfqpoint{3.452345in}{1.297290in}}%
\pgfpathlineto{\pgfqpoint{3.452345in}{1.297290in}}%
\pgfpathlineto{\pgfqpoint{3.454481in}{1.376111in}}%
\pgfpathlineto{\pgfqpoint{3.455904in}{1.414342in}}%
\pgfpathlineto{\pgfqpoint{3.458751in}{1.170151in}}%
\pgfpathlineto{\pgfqpoint{3.459107in}{1.222580in}}%
\pgfpathlineto{\pgfqpoint{3.460174in}{1.195013in}}%
\pgfpathlineto{\pgfqpoint{3.460530in}{1.187992in}}%
\pgfpathlineto{\pgfqpoint{3.461954in}{1.355281in}}%
\pgfpathlineto{\pgfqpoint{3.462310in}{1.309763in}}%
\pgfpathlineto{\pgfqpoint{3.462666in}{1.266750in}}%
\pgfpathlineto{\pgfqpoint{3.462666in}{1.266750in}}%
\pgfpathlineto{\pgfqpoint{3.462666in}{1.266750in}}%
\pgfpathlineto{\pgfqpoint{3.464445in}{1.357407in}}%
\pgfpathlineto{\pgfqpoint{3.464801in}{1.338684in}}%
\pgfpathlineto{\pgfqpoint{3.464801in}{1.338684in}}%
\pgfpathlineto{\pgfqpoint{3.464801in}{1.338684in}}%
\pgfpathlineto{\pgfqpoint{3.466936in}{1.432439in}}%
\pgfpathlineto{\pgfqpoint{3.467292in}{1.415354in}}%
\pgfpathlineto{\pgfqpoint{3.468715in}{1.331572in}}%
\pgfpathlineto{\pgfqpoint{3.469071in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{3.476188in}{1.512899in}}%
\pgfpathlineto{\pgfqpoint{3.476544in}{1.529540in}}%
\pgfpathlineto{\pgfqpoint{3.476544in}{1.529540in}}%
\pgfpathlineto{\pgfqpoint{3.476544in}{1.529540in}}%
\pgfpathlineto{\pgfqpoint{3.477968in}{1.436043in}}%
\pgfpathlineto{\pgfqpoint{3.478324in}{1.486550in}}%
\pgfpathlineto{\pgfqpoint{3.478680in}{1.490362in}}%
\pgfpathlineto{\pgfqpoint{3.480815in}{1.577455in}}%
\pgfpathlineto{\pgfqpoint{3.481526in}{1.542706in}}%
\pgfpathlineto{\pgfqpoint{3.481526in}{1.542706in}}%
\pgfpathlineto{\pgfqpoint{3.481526in}{1.542706in}}%
\pgfpathlineto{\pgfqpoint{3.481882in}{1.595712in}}%
\pgfpathlineto{\pgfqpoint{3.482238in}{1.566470in}}%
\pgfpathlineto{\pgfqpoint{3.482238in}{1.566470in}}%
\pgfpathlineto{\pgfqpoint{3.483662in}{1.475890in}}%
\pgfpathlineto{\pgfqpoint{3.484018in}{1.511640in}}%
\pgfpathlineto{\pgfqpoint{3.485797in}{1.570095in}}%
\pgfpathlineto{\pgfqpoint{3.486153in}{1.552811in}}%
\pgfpathlineto{\pgfqpoint{3.486509in}{1.556495in}}%
\pgfpathlineto{\pgfqpoint{3.488288in}{1.706349in}}%
\pgfpathlineto{\pgfqpoint{3.488644in}{1.684632in}}%
\pgfpathlineto{\pgfqpoint{3.489000in}{1.647766in}}%
\pgfpathlineto{\pgfqpoint{3.489711in}{1.654668in}}%
\pgfpathlineto{\pgfqpoint{3.489711in}{1.654668in}}%
\pgfpathlineto{\pgfqpoint{3.490067in}{1.690348in}}%
\pgfpathlineto{\pgfqpoint{3.490067in}{1.690348in}}%
\pgfpathlineto{\pgfqpoint{3.490067in}{1.690348in}}%
\pgfpathlineto{\pgfqpoint{3.491847in}{1.603287in}}%
\pgfpathlineto{\pgfqpoint{3.492558in}{1.657507in}}%
\pgfpathlineto{\pgfqpoint{3.493270in}{1.621280in}}%
\pgfpathlineto{\pgfqpoint{3.493626in}{1.617691in}}%
\pgfpathlineto{\pgfqpoint{3.495761in}{1.766768in}}%
\pgfpathlineto{\pgfqpoint{3.496829in}{1.704099in}}%
\pgfpathlineto{\pgfqpoint{3.497896in}{1.729023in}}%
\pgfpathlineto{\pgfqpoint{3.498964in}{1.812585in}}%
\pgfpathlineto{\pgfqpoint{3.499676in}{1.764321in}}%
\pgfpathlineto{\pgfqpoint{3.501455in}{1.682239in}}%
\pgfpathlineto{\pgfqpoint{3.502167in}{1.760043in}}%
\pgfpathlineto{\pgfqpoint{3.503234in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{1.755754in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{1.755754in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{1.755754in}}%
\pgfpathlineto{\pgfqpoint{3.505014in}{1.693955in}}%
\pgfpathlineto{\pgfqpoint{3.505370in}{1.718753in}}%
\pgfpathlineto{\pgfqpoint{3.505725in}{1.737181in}}%
\pgfpathlineto{\pgfqpoint{3.505725in}{1.737181in}}%
\pgfpathlineto{\pgfqpoint{3.505725in}{1.737181in}}%
\pgfpathlineto{\pgfqpoint{3.508928in}{1.538342in}}%
\pgfpathlineto{\pgfqpoint{3.509640in}{1.611090in}}%
\pgfpathlineto{\pgfqpoint{3.510352in}{1.548774in}}%
\pgfpathlineto{\pgfqpoint{3.510708in}{1.561171in}}%
\pgfpathlineto{\pgfqpoint{3.510708in}{1.561171in}}%
\pgfpathlineto{\pgfqpoint{3.510708in}{1.561171in}}%
\pgfpathlineto{\pgfqpoint{3.512131in}{1.483307in}}%
\pgfpathlineto{\pgfqpoint{3.512487in}{1.520745in}}%
\pgfpathlineto{\pgfqpoint{3.517469in}{1.889111in}}%
\pgfpathlineto{\pgfqpoint{3.517825in}{1.836797in}}%
\pgfpathlineto{\pgfqpoint{3.518181in}{1.827288in}}%
\pgfpathlineto{\pgfqpoint{3.518181in}{1.827288in}}%
\pgfpathlineto{\pgfqpoint{3.518181in}{1.827288in}}%
\pgfpathlineto{\pgfqpoint{3.520672in}{1.930521in}}%
\pgfpathlineto{\pgfqpoint{3.521028in}{1.909710in}}%
\pgfpathlineto{\pgfqpoint{3.521028in}{1.909710in}}%
\pgfpathlineto{\pgfqpoint{3.521028in}{1.909710in}}%
\pgfpathlineto{\pgfqpoint{3.523519in}{2.042604in}}%
\pgfpathlineto{\pgfqpoint{3.527077in}{1.785569in}}%
\pgfpathlineto{\pgfqpoint{3.528145in}{1.840628in}}%
\pgfpathlineto{\pgfqpoint{3.528501in}{1.811618in}}%
\pgfpathlineto{\pgfqpoint{3.530280in}{1.772339in}}%
\pgfpathlineto{\pgfqpoint{3.530636in}{1.789048in}}%
\pgfpathlineto{\pgfqpoint{3.530992in}{1.791755in}}%
\pgfpathlineto{\pgfqpoint{3.531348in}{1.829339in}}%
\pgfpathlineto{\pgfqpoint{3.531704in}{1.806317in}}%
\pgfpathlineto{\pgfqpoint{3.531704in}{1.806317in}}%
\pgfpathlineto{\pgfqpoint{3.535262in}{1.607076in}}%
\pgfpathlineto{\pgfqpoint{3.535618in}{1.654020in}}%
\pgfpathlineto{\pgfqpoint{3.535974in}{1.708630in}}%
\pgfpathlineto{\pgfqpoint{3.536330in}{1.675344in}}%
\pgfpathlineto{\pgfqpoint{3.536330in}{1.675344in}}%
\pgfpathlineto{\pgfqpoint{3.538109in}{1.571846in}}%
\pgfpathlineto{\pgfqpoint{3.538465in}{1.601627in}}%
\pgfpathlineto{\pgfqpoint{3.540245in}{1.800787in}}%
\pgfpathlineto{\pgfqpoint{3.540956in}{1.754719in}}%
\pgfpathlineto{\pgfqpoint{3.541668in}{1.702173in}}%
\pgfpathlineto{\pgfqpoint{3.542024in}{1.748607in}}%
\pgfpathlineto{\pgfqpoint{3.544159in}{1.919524in}}%
\pgfpathlineto{\pgfqpoint{3.544515in}{1.875838in}}%
\pgfpathlineto{\pgfqpoint{3.544871in}{1.863961in}}%
\pgfpathlineto{\pgfqpoint{3.544871in}{1.863961in}}%
\pgfpathlineto{\pgfqpoint{3.544871in}{1.863961in}}%
\pgfpathlineto{\pgfqpoint{3.545938in}{1.905245in}}%
\pgfpathlineto{\pgfqpoint{3.546650in}{1.896433in}}%
\pgfpathlineto{\pgfqpoint{3.549853in}{1.734640in}}%
\pgfpathlineto{\pgfqpoint{3.551632in}{1.806355in}}%
\pgfpathlineto{\pgfqpoint{3.551988in}{1.770347in}}%
\pgfpathlineto{\pgfqpoint{3.553412in}{1.735425in}}%
\pgfpathlineto{\pgfqpoint{3.554835in}{1.815623in}}%
\pgfpathlineto{\pgfqpoint{3.555191in}{1.761641in}}%
\pgfpathlineto{\pgfqpoint{3.556614in}{1.652400in}}%
\pgfpathlineto{\pgfqpoint{3.556970in}{1.669353in}}%
\pgfpathlineto{\pgfqpoint{3.557326in}{1.696057in}}%
\pgfpathlineto{\pgfqpoint{3.557326in}{1.696057in}}%
\pgfpathlineto{\pgfqpoint{3.557326in}{1.696057in}}%
\pgfpathlineto{\pgfqpoint{3.557682in}{1.647826in}}%
\pgfpathlineto{\pgfqpoint{3.558394in}{1.664561in}}%
\pgfpathlineto{\pgfqpoint{3.560173in}{1.795032in}}%
\pgfpathlineto{\pgfqpoint{3.560529in}{1.769550in}}%
\pgfpathlineto{\pgfqpoint{3.560885in}{1.723467in}}%
\pgfpathlineto{\pgfqpoint{3.560885in}{1.723467in}}%
\pgfpathlineto{\pgfqpoint{3.560885in}{1.723467in}}%
\pgfpathlineto{\pgfqpoint{3.563376in}{1.859668in}}%
\pgfpathlineto{\pgfqpoint{3.563732in}{1.878876in}}%
\pgfpathlineto{\pgfqpoint{3.564088in}{1.870826in}}%
\pgfpathlineto{\pgfqpoint{3.564443in}{1.828378in}}%
\pgfpathlineto{\pgfqpoint{3.564443in}{1.828378in}}%
\pgfpathlineto{\pgfqpoint{3.564443in}{1.828378in}}%
\pgfpathlineto{\pgfqpoint{3.564799in}{1.882090in}}%
\pgfpathlineto{\pgfqpoint{3.565867in}{1.835589in}}%
\pgfpathlineto{\pgfqpoint{3.566223in}{1.858561in}}%
\pgfpathlineto{\pgfqpoint{3.566223in}{1.858561in}}%
\pgfpathlineto{\pgfqpoint{3.566223in}{1.858561in}}%
\pgfpathlineto{\pgfqpoint{3.567646in}{1.765418in}}%
\pgfpathlineto{\pgfqpoint{3.568002in}{1.799762in}}%
\pgfpathlineto{\pgfqpoint{3.568358in}{1.792649in}}%
\pgfpathlineto{\pgfqpoint{3.569426in}{1.736361in}}%
\pgfpathlineto{\pgfqpoint{3.569781in}{1.766761in}}%
\pgfpathlineto{\pgfqpoint{3.571917in}{1.903085in}}%
\pgfpathlineto{\pgfqpoint{3.572273in}{1.893630in}}%
\pgfpathlineto{\pgfqpoint{3.572984in}{1.862330in}}%
\pgfpathlineto{\pgfqpoint{3.573696in}{1.893404in}}%
\pgfpathlineto{\pgfqpoint{3.574764in}{1.922640in}}%
\pgfpathlineto{\pgfqpoint{3.578678in}{2.075368in}}%
\pgfpathlineto{\pgfqpoint{3.579034in}{2.070451in}}%
\pgfpathlineto{\pgfqpoint{3.580458in}{2.118110in}}%
\pgfpathlineto{\pgfqpoint{3.582593in}{1.887168in}}%
\pgfpathlineto{\pgfqpoint{3.583304in}{1.904679in}}%
\pgfpathlineto{\pgfqpoint{3.583660in}{1.912953in}}%
\pgfpathlineto{\pgfqpoint{3.584016in}{1.911869in}}%
\pgfpathlineto{\pgfqpoint{3.584372in}{1.869578in}}%
\pgfpathlineto{\pgfqpoint{3.584372in}{1.869578in}}%
\pgfpathlineto{\pgfqpoint{3.584372in}{1.869578in}}%
\pgfpathlineto{\pgfqpoint{3.584728in}{1.916182in}}%
\pgfpathlineto{\pgfqpoint{3.585440in}{1.915706in}}%
\pgfpathlineto{\pgfqpoint{3.585440in}{1.915706in}}%
\pgfpathlineto{\pgfqpoint{3.587575in}{1.779918in}}%
\pgfpathlineto{\pgfqpoint{3.588287in}{1.827764in}}%
\pgfpathlineto{\pgfqpoint{3.588998in}{1.788114in}}%
\pgfpathlineto{\pgfqpoint{3.589710in}{1.724194in}}%
\pgfpathlineto{\pgfqpoint{3.590066in}{1.761991in}}%
\pgfpathlineto{\pgfqpoint{3.590422in}{1.803695in}}%
\pgfpathlineto{\pgfqpoint{3.590422in}{1.803695in}}%
\pgfpathlineto{\pgfqpoint{3.590422in}{1.803695in}}%
\pgfpathlineto{\pgfqpoint{3.592557in}{1.722689in}}%
\pgfpathlineto{\pgfqpoint{3.592913in}{1.725333in}}%
\pgfpathlineto{\pgfqpoint{3.593269in}{1.769579in}}%
\pgfpathlineto{\pgfqpoint{3.593625in}{1.736133in}}%
\pgfpathlineto{\pgfqpoint{3.593625in}{1.736133in}}%
\pgfpathlineto{\pgfqpoint{3.594336in}{1.657606in}}%
\pgfpathlineto{\pgfqpoint{3.595048in}{1.712393in}}%
\pgfpathlineto{\pgfqpoint{3.596472in}{1.651479in}}%
\pgfpathlineto{\pgfqpoint{3.596827in}{1.706257in}}%
\pgfpathlineto{\pgfqpoint{3.597183in}{1.704332in}}%
\pgfpathlineto{\pgfqpoint{3.598251in}{1.782522in}}%
\pgfpathlineto{\pgfqpoint{3.599318in}{1.758547in}}%
\pgfpathlineto{\pgfqpoint{3.601098in}{1.624902in}}%
\pgfpathlineto{\pgfqpoint{3.601810in}{1.666111in}}%
\pgfpathlineto{\pgfqpoint{3.602165in}{1.697990in}}%
\pgfpathlineto{\pgfqpoint{3.602521in}{1.694991in}}%
\pgfpathlineto{\pgfqpoint{3.602521in}{1.694991in}}%
\pgfpathlineto{\pgfqpoint{3.603233in}{1.595492in}}%
\pgfpathlineto{\pgfqpoint{3.604301in}{1.643849in}}%
\pgfpathlineto{\pgfqpoint{3.604656in}{1.640375in}}%
\pgfpathlineto{\pgfqpoint{3.607148in}{1.442879in}}%
\pgfpathlineto{\pgfqpoint{3.607859in}{1.476858in}}%
\pgfpathlineto{\pgfqpoint{3.608927in}{1.544312in}}%
\pgfpathlineto{\pgfqpoint{3.609283in}{1.501347in}}%
\pgfpathlineto{\pgfqpoint{3.611062in}{1.392297in}}%
\pgfpathlineto{\pgfqpoint{3.611418in}{1.399673in}}%
\pgfpathlineto{\pgfqpoint{3.611774in}{1.389982in}}%
\pgfpathlineto{\pgfqpoint{3.612130in}{1.429549in}}%
\pgfpathlineto{\pgfqpoint{3.612130in}{1.429549in}}%
\pgfpathlineto{\pgfqpoint{3.612130in}{1.429549in}}%
\pgfpathlineto{\pgfqpoint{3.614265in}{1.342248in}}%
\pgfpathlineto{\pgfqpoint{3.615688in}{1.431401in}}%
\pgfpathlineto{\pgfqpoint{3.616044in}{1.388271in}}%
\pgfpathlineto{\pgfqpoint{3.616756in}{1.420395in}}%
\pgfpathlineto{\pgfqpoint{3.617468in}{1.470550in}}%
\pgfpathlineto{\pgfqpoint{3.617824in}{1.440658in}}%
\pgfpathlineto{\pgfqpoint{3.617824in}{1.440658in}}%
\pgfpathlineto{\pgfqpoint{3.619959in}{1.379143in}}%
\pgfpathlineto{\pgfqpoint{3.620315in}{1.379692in}}%
\pgfpathlineto{\pgfqpoint{3.620670in}{1.422082in}}%
\pgfpathlineto{\pgfqpoint{3.621026in}{1.393894in}}%
\pgfpathlineto{\pgfqpoint{3.621026in}{1.393894in}}%
\pgfpathlineto{\pgfqpoint{3.622450in}{1.218841in}}%
\pgfpathlineto{\pgfqpoint{3.623517in}{1.281789in}}%
\pgfpathlineto{\pgfqpoint{3.624229in}{1.370730in}}%
\pgfpathlineto{\pgfqpoint{3.625297in}{1.359354in}}%
\pgfpathlineto{\pgfqpoint{3.626008in}{1.321538in}}%
\pgfpathlineto{\pgfqpoint{3.626364in}{1.329407in}}%
\pgfpathlineto{\pgfqpoint{3.628144in}{1.398940in}}%
\pgfpathlineto{\pgfqpoint{3.628855in}{1.402620in}}%
\pgfpathlineto{\pgfqpoint{3.634905in}{1.045449in}}%
\pgfpathlineto{\pgfqpoint{3.635261in}{1.044530in}}%
\pgfpathlineto{\pgfqpoint{3.635617in}{1.048990in}}%
\pgfpathlineto{\pgfqpoint{3.636684in}{1.012128in}}%
\pgfpathlineto{\pgfqpoint{3.637040in}{1.062667in}}%
\pgfpathlineto{\pgfqpoint{3.637396in}{1.036695in}}%
\pgfpathlineto{\pgfqpoint{3.637396in}{1.036695in}}%
\pgfpathlineto{\pgfqpoint{3.637752in}{1.005812in}}%
\pgfpathlineto{\pgfqpoint{3.638108in}{1.026076in}}%
\pgfpathlineto{\pgfqpoint{3.638108in}{1.026076in}}%
\pgfpathlineto{\pgfqpoint{3.638464in}{1.042318in}}%
\pgfpathlineto{\pgfqpoint{3.638464in}{1.042318in}}%
\pgfpathlineto{\pgfqpoint{3.638464in}{1.042318in}}%
\pgfpathlineto{\pgfqpoint{3.638820in}{1.014582in}}%
\pgfpathlineto{\pgfqpoint{3.638820in}{1.014582in}}%
\pgfpathlineto{\pgfqpoint{3.638820in}{1.014582in}}%
\pgfpathlineto{\pgfqpoint{3.640243in}{1.138199in}}%
\pgfpathlineto{\pgfqpoint{3.640599in}{1.120813in}}%
\pgfpathlineto{\pgfqpoint{3.640955in}{1.080760in}}%
\pgfpathlineto{\pgfqpoint{3.640955in}{1.080760in}}%
\pgfpathlineto{\pgfqpoint{3.640955in}{1.080760in}}%
\pgfpathlineto{\pgfqpoint{3.641311in}{1.132073in}}%
\pgfpathlineto{\pgfqpoint{3.641667in}{1.098592in}}%
\pgfpathlineto{\pgfqpoint{3.641667in}{1.098592in}}%
\pgfpathlineto{\pgfqpoint{3.643090in}{1.009615in}}%
\pgfpathlineto{\pgfqpoint{3.643446in}{1.042214in}}%
\pgfpathlineto{\pgfqpoint{3.644158in}{1.100590in}}%
\pgfpathlineto{\pgfqpoint{3.644869in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{3.645225in}{1.014289in}}%
\pgfpathlineto{\pgfqpoint{3.645581in}{1.041758in}}%
\pgfpathlineto{\pgfqpoint{3.645581in}{1.041758in}}%
\pgfpathlineto{\pgfqpoint{3.648072in}{1.175160in}}%
\pgfpathlineto{\pgfqpoint{3.649496in}{1.059506in}}%
\pgfpathlineto{\pgfqpoint{3.649852in}{1.109904in}}%
\pgfpathlineto{\pgfqpoint{3.653766in}{1.347062in}}%
\pgfpathlineto{\pgfqpoint{3.654122in}{1.301664in}}%
\pgfpathlineto{\pgfqpoint{3.655901in}{1.229311in}}%
\pgfpathlineto{\pgfqpoint{3.656257in}{1.244689in}}%
\pgfpathlineto{\pgfqpoint{3.656613in}{1.250284in}}%
\pgfpathlineto{\pgfqpoint{3.656969in}{1.216173in}}%
\pgfpathlineto{\pgfqpoint{3.658037in}{1.229918in}}%
\pgfpathlineto{\pgfqpoint{3.658392in}{1.260084in}}%
\pgfpathlineto{\pgfqpoint{3.658392in}{1.260084in}}%
\pgfpathlineto{\pgfqpoint{3.658392in}{1.260084in}}%
\pgfpathlineto{\pgfqpoint{3.660172in}{1.158681in}}%
\pgfpathlineto{\pgfqpoint{3.660528in}{1.203376in}}%
\pgfpathlineto{\pgfqpoint{3.660528in}{1.203376in}}%
\pgfpathlineto{\pgfqpoint{3.660528in}{1.203376in}}%
\pgfpathlineto{\pgfqpoint{3.662663in}{1.111303in}}%
\pgfpathlineto{\pgfqpoint{3.663019in}{1.093766in}}%
\pgfpathlineto{\pgfqpoint{3.663019in}{1.093766in}}%
\pgfpathlineto{\pgfqpoint{3.663019in}{1.093766in}}%
\pgfpathlineto{\pgfqpoint{3.663375in}{1.135479in}}%
\pgfpathlineto{\pgfqpoint{3.664442in}{1.116898in}}%
\pgfpathlineto{\pgfqpoint{3.664798in}{1.090446in}}%
\pgfpathlineto{\pgfqpoint{3.664798in}{1.090446in}}%
\pgfpathlineto{\pgfqpoint{3.664798in}{1.090446in}}%
\pgfpathlineto{\pgfqpoint{3.665154in}{1.124323in}}%
\pgfpathlineto{\pgfqpoint{3.665510in}{1.108544in}}%
\pgfpathlineto{\pgfqpoint{3.665510in}{1.108544in}}%
\pgfpathlineto{\pgfqpoint{3.666577in}{1.035741in}}%
\pgfpathlineto{\pgfqpoint{3.667645in}{1.054645in}}%
\pgfpathlineto{\pgfqpoint{3.670136in}{1.275437in}}%
\pgfpathlineto{\pgfqpoint{3.670492in}{1.249282in}}%
\pgfpathlineto{\pgfqpoint{3.670848in}{1.207704in}}%
\pgfpathlineto{\pgfqpoint{3.670848in}{1.207704in}}%
\pgfpathlineto{\pgfqpoint{3.670848in}{1.207704in}}%
\pgfpathlineto{\pgfqpoint{3.671204in}{1.253846in}}%
\pgfpathlineto{\pgfqpoint{3.671559in}{1.208320in}}%
\pgfpathlineto{\pgfqpoint{3.671559in}{1.208320in}}%
\pgfpathlineto{\pgfqpoint{3.672271in}{1.137286in}}%
\pgfpathlineto{\pgfqpoint{3.672983in}{1.170533in}}%
\pgfpathlineto{\pgfqpoint{3.673339in}{1.174287in}}%
\pgfpathlineto{\pgfqpoint{3.675118in}{1.108439in}}%
\pgfpathlineto{\pgfqpoint{3.676186in}{1.260633in}}%
\pgfpathlineto{\pgfqpoint{3.677609in}{1.245071in}}%
\pgfpathlineto{\pgfqpoint{3.677965in}{1.215508in}}%
\pgfpathlineto{\pgfqpoint{3.679033in}{1.236823in}}%
\pgfpathlineto{\pgfqpoint{3.679389in}{1.267999in}}%
\pgfpathlineto{\pgfqpoint{3.679389in}{1.267999in}}%
\pgfpathlineto{\pgfqpoint{3.679389in}{1.267999in}}%
\pgfpathlineto{\pgfqpoint{3.681168in}{1.159912in}}%
\pgfpathlineto{\pgfqpoint{3.681524in}{1.178538in}}%
\pgfpathlineto{\pgfqpoint{3.681880in}{1.160085in}}%
\pgfpathlineto{\pgfqpoint{3.681880in}{1.160085in}}%
\pgfpathlineto{\pgfqpoint{3.681880in}{1.160085in}}%
\pgfpathlineto{\pgfqpoint{3.684371in}{1.285674in}}%
\pgfpathlineto{\pgfqpoint{3.686150in}{1.216195in}}%
\pgfpathlineto{\pgfqpoint{3.686862in}{1.248921in}}%
\pgfpathlineto{\pgfqpoint{3.686862in}{1.248921in}}%
\pgfpathlineto{\pgfqpoint{3.686862in}{1.248921in}}%
\pgfpathlineto{\pgfqpoint{3.687929in}{1.190979in}}%
\pgfpathlineto{\pgfqpoint{3.688285in}{1.243865in}}%
\pgfpathlineto{\pgfqpoint{3.690065in}{1.165573in}}%
\pgfpathlineto{\pgfqpoint{3.690776in}{1.165643in}}%
\pgfpathlineto{\pgfqpoint{3.691488in}{1.214569in}}%
\pgfpathlineto{\pgfqpoint{3.691844in}{1.198409in}}%
\pgfpathlineto{\pgfqpoint{3.691844in}{1.198409in}}%
\pgfpathlineto{\pgfqpoint{3.693267in}{1.148381in}}%
\pgfpathlineto{\pgfqpoint{3.693623in}{1.155224in}}%
\pgfpathlineto{\pgfqpoint{3.693979in}{1.181652in}}%
\pgfpathlineto{\pgfqpoint{3.694335in}{1.169595in}}%
\pgfpathlineto{\pgfqpoint{3.694335in}{1.169595in}}%
\pgfpathlineto{\pgfqpoint{3.694691in}{1.147137in}}%
\pgfpathlineto{\pgfqpoint{3.694691in}{1.147137in}}%
\pgfpathlineto{\pgfqpoint{3.694691in}{1.147137in}}%
\pgfpathlineto{\pgfqpoint{3.698961in}{1.411916in}}%
\pgfpathlineto{\pgfqpoint{3.699317in}{1.368128in}}%
\pgfpathlineto{\pgfqpoint{3.701452in}{1.259358in}}%
\pgfpathlineto{\pgfqpoint{3.701808in}{1.263874in}}%
\pgfpathlineto{\pgfqpoint{3.704655in}{1.462936in}}%
\pgfpathlineto{\pgfqpoint{3.707502in}{1.316605in}}%
\pgfpathlineto{\pgfqpoint{3.710349in}{1.504333in}}%
\pgfpathlineto{\pgfqpoint{3.710705in}{1.512381in}}%
\pgfpathlineto{\pgfqpoint{3.711417in}{1.438554in}}%
\pgfpathlineto{\pgfqpoint{3.712484in}{1.459711in}}%
\pgfpathlineto{\pgfqpoint{3.713908in}{1.515937in}}%
\pgfpathlineto{\pgfqpoint{3.714619in}{1.508727in}}%
\pgfpathlineto{\pgfqpoint{3.715687in}{1.457033in}}%
\pgfpathlineto{\pgfqpoint{3.716043in}{1.468289in}}%
\pgfpathlineto{\pgfqpoint{3.719246in}{1.722949in}}%
\pgfpathlineto{\pgfqpoint{3.719601in}{1.697243in}}%
\pgfpathlineto{\pgfqpoint{3.719601in}{1.697243in}}%
\pgfpathlineto{\pgfqpoint{3.719601in}{1.697243in}}%
\pgfpathlineto{\pgfqpoint{3.719957in}{1.751738in}}%
\pgfpathlineto{\pgfqpoint{3.720669in}{1.714332in}}%
\pgfpathlineto{\pgfqpoint{3.721025in}{1.671570in}}%
\pgfpathlineto{\pgfqpoint{3.721025in}{1.671570in}}%
\pgfpathlineto{\pgfqpoint{3.721025in}{1.671570in}}%
\pgfpathlineto{\pgfqpoint{3.722448in}{1.759943in}}%
\pgfpathlineto{\pgfqpoint{3.722804in}{1.725422in}}%
\pgfpathlineto{\pgfqpoint{3.723872in}{1.651005in}}%
\pgfpathlineto{\pgfqpoint{3.724228in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{3.725651in}{1.878276in}}%
\pgfpathlineto{\pgfqpoint{3.726719in}{1.852106in}}%
\pgfpathlineto{\pgfqpoint{3.728142in}{1.753748in}}%
\pgfpathlineto{\pgfqpoint{3.728498in}{1.789028in}}%
\pgfpathlineto{\pgfqpoint{3.728854in}{1.816896in}}%
\pgfpathlineto{\pgfqpoint{3.728854in}{1.816896in}}%
\pgfpathlineto{\pgfqpoint{3.728854in}{1.816896in}}%
\pgfpathlineto{\pgfqpoint{3.729210in}{1.769143in}}%
\pgfpathlineto{\pgfqpoint{3.729210in}{1.769143in}}%
\pgfpathlineto{\pgfqpoint{3.729210in}{1.769143in}}%
\pgfpathlineto{\pgfqpoint{3.729922in}{1.859259in}}%
\pgfpathlineto{\pgfqpoint{3.730989in}{1.829614in}}%
\pgfpathlineto{\pgfqpoint{3.731345in}{1.828438in}}%
\pgfpathlineto{\pgfqpoint{3.731701in}{1.834727in}}%
\pgfpathlineto{\pgfqpoint{3.733836in}{1.965865in}}%
\pgfpathlineto{\pgfqpoint{3.734548in}{1.924568in}}%
\pgfpathlineto{\pgfqpoint{3.734904in}{1.958404in}}%
\pgfpathlineto{\pgfqpoint{3.738462in}{2.169163in}}%
\pgfpathlineto{\pgfqpoint{3.738818in}{2.152777in}}%
\pgfpathlineto{\pgfqpoint{3.739174in}{2.159186in}}%
\pgfpathlineto{\pgfqpoint{3.739174in}{2.159186in}}%
\pgfpathlineto{\pgfqpoint{3.739530in}{2.176285in}}%
\pgfpathlineto{\pgfqpoint{3.739530in}{2.176285in}}%
\pgfpathlineto{\pgfqpoint{3.739530in}{2.176285in}}%
\pgfpathlineto{\pgfqpoint{3.739886in}{2.138506in}}%
\pgfpathlineto{\pgfqpoint{3.739886in}{2.138506in}}%
\pgfpathlineto{\pgfqpoint{3.739886in}{2.138506in}}%
\pgfpathlineto{\pgfqpoint{3.740242in}{2.183161in}}%
\pgfpathlineto{\pgfqpoint{3.740598in}{2.154903in}}%
\pgfpathlineto{\pgfqpoint{3.740598in}{2.154903in}}%
\pgfpathlineto{\pgfqpoint{3.740954in}{2.134653in}}%
\pgfpathlineto{\pgfqpoint{3.740954in}{2.134653in}}%
\pgfpathlineto{\pgfqpoint{3.740954in}{2.134653in}}%
\pgfpathlineto{\pgfqpoint{3.741309in}{2.176597in}}%
\pgfpathlineto{\pgfqpoint{3.741309in}{2.176597in}}%
\pgfpathlineto{\pgfqpoint{3.741309in}{2.176597in}}%
\pgfpathlineto{\pgfqpoint{3.742377in}{2.065697in}}%
\pgfpathlineto{\pgfqpoint{3.743089in}{2.106838in}}%
\pgfpathlineto{\pgfqpoint{3.743800in}{2.160139in}}%
\pgfpathlineto{\pgfqpoint{3.743800in}{2.160139in}}%
\pgfpathlineto{\pgfqpoint{3.743800in}{2.160139in}}%
\pgfpathlineto{\pgfqpoint{3.744156in}{2.106257in}}%
\pgfpathlineto{\pgfqpoint{3.745224in}{2.121726in}}%
\pgfpathlineto{\pgfqpoint{3.745580in}{2.126643in}}%
\pgfpathlineto{\pgfqpoint{3.745936in}{2.104089in}}%
\pgfpathlineto{\pgfqpoint{3.745936in}{2.104089in}}%
\pgfpathlineto{\pgfqpoint{3.745936in}{2.104089in}}%
\pgfpathlineto{\pgfqpoint{3.747359in}{2.166219in}}%
\pgfpathlineto{\pgfqpoint{3.747715in}{2.165375in}}%
\pgfpathlineto{\pgfqpoint{3.749138in}{2.107204in}}%
\pgfpathlineto{\pgfqpoint{3.750562in}{2.162692in}}%
\pgfpathlineto{\pgfqpoint{3.750918in}{2.161614in}}%
\pgfpathlineto{\pgfqpoint{3.751985in}{2.084236in}}%
\pgfpathlineto{\pgfqpoint{3.752697in}{2.131301in}}%
\pgfpathlineto{\pgfqpoint{3.755188in}{2.217569in}}%
\pgfpathlineto{\pgfqpoint{3.756612in}{2.211145in}}%
\pgfpathlineto{\pgfqpoint{3.758035in}{2.131213in}}%
\pgfpathlineto{\pgfqpoint{3.759459in}{2.276646in}}%
\pgfpathlineto{\pgfqpoint{3.760170in}{2.215512in}}%
\pgfpathlineto{\pgfqpoint{3.760526in}{2.181761in}}%
\pgfpathlineto{\pgfqpoint{3.761238in}{2.201469in}}%
\pgfpathlineto{\pgfqpoint{3.763373in}{2.363437in}}%
\pgfpathlineto{\pgfqpoint{3.763729in}{2.335603in}}%
\pgfpathlineto{\pgfqpoint{3.764085in}{2.299740in}}%
\pgfpathlineto{\pgfqpoint{3.764441in}{2.303478in}}%
\pgfpathlineto{\pgfqpoint{3.764441in}{2.303478in}}%
\pgfpathlineto{\pgfqpoint{3.766576in}{2.388394in}}%
\pgfpathlineto{\pgfqpoint{3.766932in}{2.387678in}}%
\pgfpathlineto{\pgfqpoint{3.767288in}{2.377067in}}%
\pgfpathlineto{\pgfqpoint{3.767644in}{2.421277in}}%
\pgfpathlineto{\pgfqpoint{3.768355in}{2.380258in}}%
\pgfpathlineto{\pgfqpoint{3.771558in}{2.219962in}}%
\pgfpathlineto{\pgfqpoint{3.772982in}{2.285586in}}%
\pgfpathlineto{\pgfqpoint{3.773337in}{2.268541in}}%
\pgfpathlineto{\pgfqpoint{3.773693in}{2.269595in}}%
\pgfpathlineto{\pgfqpoint{3.774049in}{2.222763in}}%
\pgfpathlineto{\pgfqpoint{3.774405in}{2.268001in}}%
\pgfpathlineto{\pgfqpoint{3.774405in}{2.268001in}}%
\pgfpathlineto{\pgfqpoint{3.774761in}{2.284594in}}%
\pgfpathlineto{\pgfqpoint{3.774761in}{2.284594in}}%
\pgfpathlineto{\pgfqpoint{3.774761in}{2.284594in}}%
\pgfpathlineto{\pgfqpoint{3.776184in}{2.218857in}}%
\pgfpathlineto{\pgfqpoint{3.776540in}{2.232117in}}%
\pgfpathlineto{\pgfqpoint{3.777252in}{2.279485in}}%
\pgfpathlineto{\pgfqpoint{3.777252in}{2.279485in}}%
\pgfpathlineto{\pgfqpoint{3.777252in}{2.279485in}}%
\pgfpathlineto{\pgfqpoint{3.778320in}{2.171671in}}%
\pgfpathlineto{\pgfqpoint{3.779031in}{2.210710in}}%
\pgfpathlineto{\pgfqpoint{3.780099in}{2.334580in}}%
\pgfpathlineto{\pgfqpoint{3.781166in}{2.310665in}}%
\pgfpathlineto{\pgfqpoint{3.781878in}{2.404963in}}%
\pgfpathlineto{\pgfqpoint{3.782590in}{2.334737in}}%
\pgfpathlineto{\pgfqpoint{3.782946in}{2.309989in}}%
\pgfpathlineto{\pgfqpoint{3.783302in}{2.331815in}}%
\pgfpathlineto{\pgfqpoint{3.783302in}{2.331815in}}%
\pgfpathlineto{\pgfqpoint{3.784369in}{2.391476in}}%
\pgfpathlineto{\pgfqpoint{3.784725in}{2.355832in}}%
\pgfpathlineto{\pgfqpoint{3.787572in}{2.205765in}}%
\pgfpathlineto{\pgfqpoint{3.788284in}{2.248332in}}%
\pgfpathlineto{\pgfqpoint{3.788996in}{2.247602in}}%
\pgfpathlineto{\pgfqpoint{3.791131in}{2.117731in}}%
\pgfpathlineto{\pgfqpoint{3.792910in}{2.244566in}}%
\pgfpathlineto{\pgfqpoint{3.793266in}{2.227770in}}%
\pgfpathlineto{\pgfqpoint{3.794689in}{2.318354in}}%
\pgfpathlineto{\pgfqpoint{3.795045in}{2.281015in}}%
\pgfpathlineto{\pgfqpoint{3.796113in}{2.191954in}}%
\pgfpathlineto{\pgfqpoint{3.797181in}{2.197241in}}%
\pgfpathlineto{\pgfqpoint{3.798604in}{2.314758in}}%
\pgfpathlineto{\pgfqpoint{3.799316in}{2.291030in}}%
\pgfpathlineto{\pgfqpoint{3.804298in}{2.013421in}}%
\pgfpathlineto{\pgfqpoint{3.805721in}{2.053222in}}%
\pgfpathlineto{\pgfqpoint{3.806077in}{2.037862in}}%
\pgfpathlineto{\pgfqpoint{3.806789in}{1.942424in}}%
\pgfpathlineto{\pgfqpoint{3.807857in}{1.999166in}}%
\pgfpathlineto{\pgfqpoint{3.808212in}{1.972267in}}%
\pgfpathlineto{\pgfqpoint{3.808212in}{1.972267in}}%
\pgfpathlineto{\pgfqpoint{3.808212in}{1.972267in}}%
\pgfpathlineto{\pgfqpoint{3.808924in}{2.038440in}}%
\pgfpathlineto{\pgfqpoint{3.809992in}{2.019399in}}%
\pgfpathlineto{\pgfqpoint{3.810703in}{2.072010in}}%
\pgfpathlineto{\pgfqpoint{3.811059in}{2.042601in}}%
\pgfpathlineto{\pgfqpoint{3.811415in}{2.012738in}}%
\pgfpathlineto{\pgfqpoint{3.811415in}{2.012738in}}%
\pgfpathlineto{\pgfqpoint{3.811415in}{2.012738in}}%
\pgfpathlineto{\pgfqpoint{3.811771in}{2.062575in}}%
\pgfpathlineto{\pgfqpoint{3.812483in}{2.016635in}}%
\pgfpathlineto{\pgfqpoint{3.812839in}{1.985040in}}%
\pgfpathlineto{\pgfqpoint{3.813906in}{2.007881in}}%
\pgfpathlineto{\pgfqpoint{3.814262in}{1.999177in}}%
\pgfpathlineto{\pgfqpoint{3.814618in}{2.004236in}}%
\pgfpathlineto{\pgfqpoint{3.814974in}{2.022831in}}%
\pgfpathlineto{\pgfqpoint{3.814974in}{2.022831in}}%
\pgfpathlineto{\pgfqpoint{3.814974in}{2.022831in}}%
\pgfpathlineto{\pgfqpoint{3.815686in}{1.915490in}}%
\pgfpathlineto{\pgfqpoint{3.816753in}{1.977566in}}%
\pgfpathlineto{\pgfqpoint{3.817821in}{2.060242in}}%
\pgfpathlineto{\pgfqpoint{3.818177in}{2.007456in}}%
\pgfpathlineto{\pgfqpoint{3.819244in}{1.869155in}}%
\pgfpathlineto{\pgfqpoint{3.820312in}{1.921346in}}%
\pgfpathlineto{\pgfqpoint{3.821735in}{1.999566in}}%
\pgfpathlineto{\pgfqpoint{3.822091in}{1.959168in}}%
\pgfpathlineto{\pgfqpoint{3.822447in}{1.946772in}}%
\pgfpathlineto{\pgfqpoint{3.823515in}{2.011977in}}%
\pgfpathlineto{\pgfqpoint{3.823871in}{1.995251in}}%
\pgfpathlineto{\pgfqpoint{3.827429in}{1.772111in}}%
\pgfpathlineto{\pgfqpoint{3.828497in}{1.904786in}}%
\pgfpathlineto{\pgfqpoint{3.829564in}{1.885513in}}%
\pgfpathlineto{\pgfqpoint{3.832411in}{1.736824in}}%
\pgfpathlineto{\pgfqpoint{3.832767in}{1.764472in}}%
\pgfpathlineto{\pgfqpoint{3.833479in}{1.868213in}}%
\pgfpathlineto{\pgfqpoint{3.834191in}{1.801604in}}%
\pgfpathlineto{\pgfqpoint{3.834547in}{1.769132in}}%
\pgfpathlineto{\pgfqpoint{3.834547in}{1.769132in}}%
\pgfpathlineto{\pgfqpoint{3.834547in}{1.769132in}}%
\pgfpathlineto{\pgfqpoint{3.836682in}{1.866585in}}%
\pgfpathlineto{\pgfqpoint{3.837038in}{1.868056in}}%
\pgfpathlineto{\pgfqpoint{3.839529in}{1.733693in}}%
\pgfpathlineto{\pgfqpoint{3.840240in}{1.758910in}}%
\pgfpathlineto{\pgfqpoint{3.840952in}{1.848292in}}%
\pgfpathlineto{\pgfqpoint{3.842020in}{1.804053in}}%
\pgfpathlineto{\pgfqpoint{3.843799in}{1.709850in}}%
\pgfpathlineto{\pgfqpoint{3.844155in}{1.734006in}}%
\pgfpathlineto{\pgfqpoint{3.844155in}{1.734006in}}%
\pgfpathlineto{\pgfqpoint{3.844155in}{1.734006in}}%
\pgfpathlineto{\pgfqpoint{3.844511in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.844511in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.844511in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{3.846646in}{1.775488in}}%
\pgfpathlineto{\pgfqpoint{3.847002in}{1.780928in}}%
\pgfpathlineto{\pgfqpoint{3.849137in}{1.696391in}}%
\pgfpathlineto{\pgfqpoint{3.850205in}{1.735394in}}%
\pgfpathlineto{\pgfqpoint{3.850205in}{1.735394in}}%
\pgfpathlineto{\pgfqpoint{3.850205in}{1.735394in}}%
\pgfpathlineto{\pgfqpoint{3.851628in}{1.684018in}}%
\pgfpathlineto{\pgfqpoint{3.851984in}{1.696945in}}%
\pgfpathlineto{\pgfqpoint{3.852340in}{1.695407in}}%
\pgfpathlineto{\pgfqpoint{3.852696in}{1.674853in}}%
\pgfpathlineto{\pgfqpoint{3.852696in}{1.674853in}}%
\pgfpathlineto{\pgfqpoint{3.852696in}{1.674853in}}%
\pgfpathlineto{\pgfqpoint{3.853052in}{1.715547in}}%
\pgfpathlineto{\pgfqpoint{3.853407in}{1.697136in}}%
\pgfpathlineto{\pgfqpoint{3.853407in}{1.697136in}}%
\pgfpathlineto{\pgfqpoint{3.855543in}{1.532334in}}%
\pgfpathlineto{\pgfqpoint{3.857678in}{1.646948in}}%
\pgfpathlineto{\pgfqpoint{3.861592in}{1.904459in}}%
\pgfpathlineto{\pgfqpoint{3.863372in}{1.895789in}}%
\pgfpathlineto{\pgfqpoint{3.865507in}{1.798255in}}%
\pgfpathlineto{\pgfqpoint{3.867642in}{1.995982in}}%
\pgfpathlineto{\pgfqpoint{3.868710in}{1.985208in}}%
\pgfpathlineto{\pgfqpoint{3.870133in}{1.925724in}}%
\pgfpathlineto{\pgfqpoint{3.870489in}{1.973429in}}%
\pgfpathlineto{\pgfqpoint{3.870489in}{1.973429in}}%
\pgfpathlineto{\pgfqpoint{3.870489in}{1.973429in}}%
\pgfpathlineto{\pgfqpoint{3.871557in}{1.922288in}}%
\pgfpathlineto{\pgfqpoint{3.871913in}{1.965531in}}%
\pgfpathlineto{\pgfqpoint{3.872268in}{1.963741in}}%
\pgfpathlineto{\pgfqpoint{3.872624in}{2.006471in}}%
\pgfpathlineto{\pgfqpoint{3.872980in}{1.977858in}}%
\pgfpathlineto{\pgfqpoint{3.872980in}{1.977858in}}%
\pgfpathlineto{\pgfqpoint{3.875827in}{1.856618in}}%
\pgfpathlineto{\pgfqpoint{3.876895in}{1.879002in}}%
\pgfpathlineto{\pgfqpoint{3.877251in}{1.841976in}}%
\pgfpathlineto{\pgfqpoint{3.877606in}{1.876962in}}%
\pgfpathlineto{\pgfqpoint{3.877606in}{1.876962in}}%
\pgfpathlineto{\pgfqpoint{3.878674in}{1.941935in}}%
\pgfpathlineto{\pgfqpoint{3.879030in}{1.930831in}}%
\pgfpathlineto{\pgfqpoint{3.879386in}{1.891300in}}%
\pgfpathlineto{\pgfqpoint{3.879386in}{1.891300in}}%
\pgfpathlineto{\pgfqpoint{3.879386in}{1.891300in}}%
\pgfpathlineto{\pgfqpoint{3.880098in}{1.944703in}}%
\pgfpathlineto{\pgfqpoint{3.880809in}{1.896541in}}%
\pgfpathlineto{\pgfqpoint{3.881165in}{1.850628in}}%
\pgfpathlineto{\pgfqpoint{3.881521in}{1.875863in}}%
\pgfpathlineto{\pgfqpoint{3.881521in}{1.875863in}}%
\pgfpathlineto{\pgfqpoint{3.883656in}{1.991979in}}%
\pgfpathlineto{\pgfqpoint{3.884724in}{1.874296in}}%
\pgfpathlineto{\pgfqpoint{3.885436in}{1.950270in}}%
\pgfpathlineto{\pgfqpoint{3.885791in}{1.948194in}}%
\pgfpathlineto{\pgfqpoint{3.887215in}{1.906587in}}%
\pgfpathlineto{\pgfqpoint{3.887571in}{1.919684in}}%
\pgfpathlineto{\pgfqpoint{3.888282in}{1.960319in}}%
\pgfpathlineto{\pgfqpoint{3.889350in}{1.955727in}}%
\pgfpathlineto{\pgfqpoint{3.890062in}{1.877604in}}%
\pgfpathlineto{\pgfqpoint{3.891129in}{1.930138in}}%
\pgfpathlineto{\pgfqpoint{3.891841in}{1.893794in}}%
\pgfpathlineto{\pgfqpoint{3.892197in}{1.941314in}}%
\pgfpathlineto{\pgfqpoint{3.892909in}{1.894501in}}%
\pgfpathlineto{\pgfqpoint{3.895044in}{1.799153in}}%
\pgfpathlineto{\pgfqpoint{3.895756in}{1.833696in}}%
\pgfpathlineto{\pgfqpoint{3.895756in}{1.833696in}}%
\pgfpathlineto{\pgfqpoint{3.895756in}{1.833696in}}%
\pgfpathlineto{\pgfqpoint{3.896823in}{1.774435in}}%
\pgfpathlineto{\pgfqpoint{3.897535in}{1.788152in}}%
\pgfpathlineto{\pgfqpoint{3.898958in}{1.841022in}}%
\pgfpathlineto{\pgfqpoint{3.899670in}{1.783205in}}%
\pgfpathlineto{\pgfqpoint{3.900026in}{1.806834in}}%
\pgfpathlineto{\pgfqpoint{3.900026in}{1.806834in}}%
\pgfpathlineto{\pgfqpoint{3.900382in}{1.846744in}}%
\pgfpathlineto{\pgfqpoint{3.900738in}{1.817582in}}%
\pgfpathlineto{\pgfqpoint{3.900738in}{1.817582in}}%
\pgfpathlineto{\pgfqpoint{3.901450in}{1.772012in}}%
\pgfpathlineto{\pgfqpoint{3.901805in}{1.785354in}}%
\pgfpathlineto{\pgfqpoint{3.902161in}{1.836453in}}%
\pgfpathlineto{\pgfqpoint{3.902873in}{1.785903in}}%
\pgfpathlineto{\pgfqpoint{3.903229in}{1.757335in}}%
\pgfpathlineto{\pgfqpoint{3.903941in}{1.762879in}}%
\pgfpathlineto{\pgfqpoint{3.904652in}{1.845804in}}%
\pgfpathlineto{\pgfqpoint{3.905364in}{1.781066in}}%
\pgfpathlineto{\pgfqpoint{3.905720in}{1.763883in}}%
\pgfpathlineto{\pgfqpoint{3.905720in}{1.763883in}}%
\pgfpathlineto{\pgfqpoint{3.905720in}{1.763883in}}%
\pgfpathlineto{\pgfqpoint{3.907143in}{1.814702in}}%
\pgfpathlineto{\pgfqpoint{3.908923in}{1.703342in}}%
\pgfpathlineto{\pgfqpoint{3.909279in}{1.732273in}}%
\pgfpathlineto{\pgfqpoint{3.909634in}{1.714026in}}%
\pgfpathlineto{\pgfqpoint{3.909634in}{1.714026in}}%
\pgfpathlineto{\pgfqpoint{3.909634in}{1.714026in}}%
\pgfpathlineto{\pgfqpoint{3.909990in}{1.734750in}}%
\pgfpathlineto{\pgfqpoint{3.910346in}{1.717284in}}%
\pgfpathlineto{\pgfqpoint{3.912481in}{1.564265in}}%
\pgfpathlineto{\pgfqpoint{3.912837in}{1.594976in}}%
\pgfpathlineto{\pgfqpoint{3.914617in}{1.757976in}}%
\pgfpathlineto{\pgfqpoint{3.915684in}{1.682215in}}%
\pgfpathlineto{\pgfqpoint{3.916040in}{1.664115in}}%
\pgfpathlineto{\pgfqpoint{3.916396in}{1.674181in}}%
\pgfpathlineto{\pgfqpoint{3.916396in}{1.674181in}}%
\pgfpathlineto{\pgfqpoint{3.918175in}{1.808979in}}%
\pgfpathlineto{\pgfqpoint{3.918887in}{1.774862in}}%
\pgfpathlineto{\pgfqpoint{3.921378in}{1.676089in}}%
\pgfpathlineto{\pgfqpoint{3.922090in}{1.722934in}}%
\pgfpathlineto{\pgfqpoint{3.923157in}{1.695532in}}%
\pgfpathlineto{\pgfqpoint{3.923869in}{1.665799in}}%
\pgfpathlineto{\pgfqpoint{3.924581in}{1.691333in}}%
\pgfpathlineto{\pgfqpoint{3.926360in}{1.768350in}}%
\pgfpathlineto{\pgfqpoint{3.928495in}{1.662853in}}%
\pgfpathlineto{\pgfqpoint{3.930275in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.930631in}{1.680455in}}%
\pgfpathlineto{\pgfqpoint{3.930986in}{1.703744in}}%
\pgfpathlineto{\pgfqpoint{3.930986in}{1.703744in}}%
\pgfpathlineto{\pgfqpoint{3.931698in}{1.748372in}}%
\pgfpathlineto{\pgfqpoint{3.932054in}{1.704023in}}%
\pgfpathlineto{\pgfqpoint{3.932054in}{1.704023in}}%
\pgfpathlineto{\pgfqpoint{3.932410in}{1.702153in}}%
\pgfpathlineto{\pgfqpoint{3.934189in}{1.816177in}}%
\pgfpathlineto{\pgfqpoint{3.934545in}{1.774123in}}%
\pgfpathlineto{\pgfqpoint{3.936324in}{1.698414in}}%
\pgfpathlineto{\pgfqpoint{3.936680in}{1.746432in}}%
\pgfpathlineto{\pgfqpoint{3.937036in}{1.733096in}}%
\pgfpathlineto{\pgfqpoint{3.937036in}{1.733096in}}%
\pgfpathlineto{\pgfqpoint{3.937748in}{1.657116in}}%
\pgfpathlineto{\pgfqpoint{3.938104in}{1.705397in}}%
\pgfpathlineto{\pgfqpoint{3.939883in}{1.900146in}}%
\pgfpathlineto{\pgfqpoint{3.940239in}{1.863482in}}%
\pgfpathlineto{\pgfqpoint{3.940951in}{1.786928in}}%
\pgfpathlineto{\pgfqpoint{3.941662in}{1.835507in}}%
\pgfpathlineto{\pgfqpoint{3.943798in}{1.927323in}}%
\pgfpathlineto{\pgfqpoint{3.945221in}{1.767396in}}%
\pgfpathlineto{\pgfqpoint{3.945933in}{1.808974in}}%
\pgfpathlineto{\pgfqpoint{3.946289in}{1.842348in}}%
\pgfpathlineto{\pgfqpoint{3.947356in}{1.816667in}}%
\pgfpathlineto{\pgfqpoint{3.947712in}{1.820254in}}%
\pgfpathlineto{\pgfqpoint{3.951983in}{2.200140in}}%
\pgfpathlineto{\pgfqpoint{3.955185in}{2.361223in}}%
\pgfpathlineto{\pgfqpoint{3.955541in}{2.341327in}}%
\pgfpathlineto{\pgfqpoint{3.955897in}{2.319466in}}%
\pgfpathlineto{\pgfqpoint{3.955897in}{2.319466in}}%
\pgfpathlineto{\pgfqpoint{3.955897in}{2.319466in}}%
\pgfpathlineto{\pgfqpoint{3.956965in}{2.457065in}}%
\pgfpathlineto{\pgfqpoint{3.958032in}{2.397077in}}%
\pgfpathlineto{\pgfqpoint{3.961235in}{2.206551in}}%
\pgfpathlineto{\pgfqpoint{3.961591in}{2.244691in}}%
\pgfpathlineto{\pgfqpoint{3.961591in}{2.244691in}}%
\pgfpathlineto{\pgfqpoint{3.961591in}{2.244691in}}%
\pgfpathlineto{\pgfqpoint{3.963726in}{2.158414in}}%
\pgfpathlineto{\pgfqpoint{3.966217in}{2.252898in}}%
\pgfpathlineto{\pgfqpoint{3.966929in}{2.264637in}}%
\pgfpathlineto{\pgfqpoint{3.966929in}{2.264637in}}%
\pgfpathlineto{\pgfqpoint{3.966929in}{2.264637in}}%
\pgfpathlineto{\pgfqpoint{3.967285in}{2.239396in}}%
\pgfpathlineto{\pgfqpoint{3.967641in}{2.261203in}}%
\pgfpathlineto{\pgfqpoint{3.967641in}{2.261203in}}%
\pgfpathlineto{\pgfqpoint{3.967997in}{2.286443in}}%
\pgfpathlineto{\pgfqpoint{3.968353in}{2.275496in}}%
\pgfpathlineto{\pgfqpoint{3.968353in}{2.275496in}}%
\pgfpathlineto{\pgfqpoint{3.969420in}{2.233148in}}%
\pgfpathlineto{\pgfqpoint{3.969776in}{2.250758in}}%
\pgfpathlineto{\pgfqpoint{3.973335in}{2.465358in}}%
\pgfpathlineto{\pgfqpoint{3.974046in}{2.388991in}}%
\pgfpathlineto{\pgfqpoint{3.974758in}{2.445460in}}%
\pgfpathlineto{\pgfqpoint{3.975114in}{2.450288in}}%
\pgfpathlineto{\pgfqpoint{3.977249in}{2.319569in}}%
\pgfpathlineto{\pgfqpoint{3.977605in}{2.334527in}}%
\pgfpathlineto{\pgfqpoint{3.977961in}{2.385616in}}%
\pgfpathlineto{\pgfqpoint{3.979029in}{2.338977in}}%
\pgfpathlineto{\pgfqpoint{3.987569in}{2.817025in}}%
\pgfpathlineto{\pgfqpoint{3.987925in}{2.815373in}}%
\pgfpathlineto{\pgfqpoint{3.988281in}{2.778534in}}%
\pgfpathlineto{\pgfqpoint{3.988637in}{2.778837in}}%
\pgfpathlineto{\pgfqpoint{3.988637in}{2.778837in}}%
\pgfpathlineto{\pgfqpoint{3.990060in}{2.942586in}}%
\pgfpathlineto{\pgfqpoint{3.990772in}{2.890997in}}%
\pgfpathlineto{\pgfqpoint{3.993975in}{2.728482in}}%
\pgfpathlineto{\pgfqpoint{3.994331in}{2.735700in}}%
\pgfpathlineto{\pgfqpoint{3.994687in}{2.699238in}}%
\pgfpathlineto{\pgfqpoint{3.995043in}{2.714931in}}%
\pgfpathlineto{\pgfqpoint{3.995043in}{2.714931in}}%
\pgfpathlineto{\pgfqpoint{3.996822in}{2.845730in}}%
\pgfpathlineto{\pgfqpoint{3.997178in}{2.796623in}}%
\pgfpathlineto{\pgfqpoint{3.997534in}{2.777162in}}%
\pgfpathlineto{\pgfqpoint{3.997534in}{2.777162in}}%
\pgfpathlineto{\pgfqpoint{3.997534in}{2.777162in}}%
\pgfpathlineto{\pgfqpoint{3.999313in}{2.869645in}}%
\pgfpathlineto{\pgfqpoint{4.000025in}{2.782279in}}%
\pgfpathlineto{\pgfqpoint{4.000736in}{2.826941in}}%
\pgfpathlineto{\pgfqpoint{4.001092in}{2.863801in}}%
\pgfpathlineto{\pgfqpoint{4.001092in}{2.863801in}}%
\pgfpathlineto{\pgfqpoint{4.001092in}{2.863801in}}%
\pgfpathlineto{\pgfqpoint{4.001804in}{2.808711in}}%
\pgfpathlineto{\pgfqpoint{4.002160in}{2.835898in}}%
\pgfpathlineto{\pgfqpoint{4.002160in}{2.835898in}}%
\pgfpathlineto{\pgfqpoint{4.002516in}{2.866108in}}%
\pgfpathlineto{\pgfqpoint{4.002516in}{2.866108in}}%
\pgfpathlineto{\pgfqpoint{4.002516in}{2.866108in}}%
\pgfpathlineto{\pgfqpoint{4.002872in}{2.816717in}}%
\pgfpathlineto{\pgfqpoint{4.003939in}{2.852120in}}%
\pgfpathlineto{\pgfqpoint{4.006430in}{3.009395in}}%
\pgfpathlineto{\pgfqpoint{4.006786in}{2.965831in}}%
\pgfpathlineto{\pgfqpoint{4.007142in}{2.983934in}}%
\pgfpathlineto{\pgfqpoint{4.007142in}{2.983934in}}%
\pgfpathlineto{\pgfqpoint{4.008565in}{3.111860in}}%
\pgfpathlineto{\pgfqpoint{4.009277in}{3.092089in}}%
\pgfpathlineto{\pgfqpoint{4.009633in}{3.038328in}}%
\pgfpathlineto{\pgfqpoint{4.009989in}{3.076792in}}%
\pgfpathlineto{\pgfqpoint{4.009989in}{3.076792in}}%
\pgfpathlineto{\pgfqpoint{4.010345in}{3.125650in}}%
\pgfpathlineto{\pgfqpoint{4.010345in}{3.125650in}}%
\pgfpathlineto{\pgfqpoint{4.010345in}{3.125650in}}%
\pgfpathlineto{\pgfqpoint{4.011768in}{3.063715in}}%
\pgfpathlineto{\pgfqpoint{4.012124in}{3.070053in}}%
\pgfpathlineto{\pgfqpoint{4.012480in}{3.118041in}}%
\pgfpathlineto{\pgfqpoint{4.013192in}{3.092570in}}%
\pgfpathlineto{\pgfqpoint{4.016395in}{2.821960in}}%
\pgfpathlineto{\pgfqpoint{4.018174in}{2.923535in}}%
\pgfpathlineto{\pgfqpoint{4.018530in}{2.882798in}}%
\pgfpathlineto{\pgfqpoint{4.018530in}{2.882798in}}%
\pgfpathlineto{\pgfqpoint{4.018530in}{2.882798in}}%
\pgfpathlineto{\pgfqpoint{4.018886in}{2.930875in}}%
\pgfpathlineto{\pgfqpoint{4.019241in}{2.891907in}}%
\pgfpathlineto{\pgfqpoint{4.019241in}{2.891907in}}%
\pgfpathlineto{\pgfqpoint{4.019597in}{2.836612in}}%
\pgfpathlineto{\pgfqpoint{4.020309in}{2.861019in}}%
\pgfpathlineto{\pgfqpoint{4.020309in}{2.861019in}}%
\pgfpathlineto{\pgfqpoint{4.021021in}{2.943699in}}%
\pgfpathlineto{\pgfqpoint{4.021733in}{2.874655in}}%
\pgfpathlineto{\pgfqpoint{4.022088in}{2.859887in}}%
\pgfpathlineto{\pgfqpoint{4.022088in}{2.859887in}}%
\pgfpathlineto{\pgfqpoint{4.022088in}{2.859887in}}%
\pgfpathlineto{\pgfqpoint{4.022444in}{2.891849in}}%
\pgfpathlineto{\pgfqpoint{4.022444in}{2.891849in}}%
\pgfpathlineto{\pgfqpoint{4.022444in}{2.891849in}}%
\pgfpathlineto{\pgfqpoint{4.023512in}{2.830560in}}%
\pgfpathlineto{\pgfqpoint{4.023868in}{2.840884in}}%
\pgfpathlineto{\pgfqpoint{4.024224in}{2.877292in}}%
\pgfpathlineto{\pgfqpoint{4.024580in}{2.841832in}}%
\pgfpathlineto{\pgfqpoint{4.024580in}{2.841832in}}%
\pgfpathlineto{\pgfqpoint{4.024935in}{2.836115in}}%
\pgfpathlineto{\pgfqpoint{4.027071in}{3.052281in}}%
\pgfpathlineto{\pgfqpoint{4.027782in}{3.040248in}}%
\pgfpathlineto{\pgfqpoint{4.028138in}{3.044776in}}%
\pgfpathlineto{\pgfqpoint{4.028850in}{3.086422in}}%
\pgfpathlineto{\pgfqpoint{4.028850in}{3.086422in}}%
\pgfpathlineto{\pgfqpoint{4.028850in}{3.086422in}}%
\pgfpathlineto{\pgfqpoint{4.030629in}{2.970391in}}%
\pgfpathlineto{\pgfqpoint{4.030985in}{2.977958in}}%
\pgfpathlineto{\pgfqpoint{4.031341in}{2.985462in}}%
\pgfpathlineto{\pgfqpoint{4.031697in}{2.982718in}}%
\pgfpathlineto{\pgfqpoint{4.032764in}{2.937320in}}%
\pgfpathlineto{\pgfqpoint{4.033120in}{2.947265in}}%
\pgfpathlineto{\pgfqpoint{4.036679in}{3.170245in}}%
\pgfpathlineto{\pgfqpoint{4.041661in}{2.967685in}}%
\pgfpathlineto{\pgfqpoint{4.043440in}{3.143071in}}%
\pgfpathlineto{\pgfqpoint{4.044152in}{3.086412in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{3.307799in}}%
\pgfpathlineto{\pgfqpoint{4.051270in}{3.113429in}}%
\pgfpathlineto{\pgfqpoint{4.053405in}{3.018875in}}%
\pgfpathlineto{\pgfqpoint{4.053761in}{3.037727in}}%
\pgfpathlineto{\pgfqpoint{4.053761in}{3.037727in}}%
\pgfpathlineto{\pgfqpoint{4.053761in}{3.037727in}}%
\pgfpathlineto{\pgfqpoint{4.055184in}{2.985391in}}%
\pgfpathlineto{\pgfqpoint{4.055540in}{3.028103in}}%
\pgfpathlineto{\pgfqpoint{4.055896in}{3.014459in}}%
\pgfpathlineto{\pgfqpoint{4.055896in}{3.014459in}}%
\pgfpathlineto{\pgfqpoint{4.058031in}{2.827399in}}%
\pgfpathlineto{\pgfqpoint{4.059099in}{2.859678in}}%
\pgfpathlineto{\pgfqpoint{4.061590in}{2.955463in}}%
\pgfpathlineto{\pgfqpoint{4.063725in}{2.836151in}}%
\pgfpathlineto{\pgfqpoint{4.064081in}{2.848955in}}%
\pgfpathlineto{\pgfqpoint{4.065504in}{2.978239in}}%
\pgfpathlineto{\pgfqpoint{4.066572in}{2.956744in}}%
\pgfpathlineto{\pgfqpoint{4.069419in}{2.781456in}}%
\pgfpathlineto{\pgfqpoint{4.070486in}{2.672253in}}%
\pgfpathlineto{\pgfqpoint{4.071198in}{2.710545in}}%
\pgfpathlineto{\pgfqpoint{4.072622in}{2.828721in}}%
\pgfpathlineto{\pgfqpoint{4.072977in}{2.793916in}}%
\pgfpathlineto{\pgfqpoint{4.075113in}{2.727545in}}%
\pgfpathlineto{\pgfqpoint{4.075468in}{2.708534in}}%
\pgfpathlineto{\pgfqpoint{4.075468in}{2.708534in}}%
\pgfpathlineto{\pgfqpoint{4.075468in}{2.708534in}}%
\pgfpathlineto{\pgfqpoint{4.077248in}{2.793972in}}%
\pgfpathlineto{\pgfqpoint{4.079383in}{2.716503in}}%
\pgfpathlineto{\pgfqpoint{4.081162in}{2.821531in}}%
\pgfpathlineto{\pgfqpoint{4.081518in}{2.802714in}}%
\pgfpathlineto{\pgfqpoint{4.082942in}{2.752948in}}%
\pgfpathlineto{\pgfqpoint{4.083298in}{2.782228in}}%
\pgfpathlineto{\pgfqpoint{4.084365in}{2.895838in}}%
\pgfpathlineto{\pgfqpoint{4.085433in}{2.880279in}}%
\pgfpathlineto{\pgfqpoint{4.085789in}{2.902883in}}%
\pgfpathlineto{\pgfqpoint{4.085789in}{2.902883in}}%
\pgfpathlineto{\pgfqpoint{4.085789in}{2.902883in}}%
\pgfpathlineto{\pgfqpoint{4.086144in}{2.868828in}}%
\pgfpathlineto{\pgfqpoint{4.086144in}{2.868828in}}%
\pgfpathlineto{\pgfqpoint{4.086144in}{2.868828in}}%
\pgfpathlineto{\pgfqpoint{4.086856in}{2.954730in}}%
\pgfpathlineto{\pgfqpoint{4.087568in}{2.871166in}}%
\pgfpathlineto{\pgfqpoint{4.090059in}{2.656185in}}%
\pgfpathlineto{\pgfqpoint{4.090415in}{2.677646in}}%
\pgfpathlineto{\pgfqpoint{4.091127in}{2.704251in}}%
\pgfpathlineto{\pgfqpoint{4.092550in}{2.639063in}}%
\pgfpathlineto{\pgfqpoint{4.092906in}{2.653884in}}%
\pgfpathlineto{\pgfqpoint{4.096465in}{2.431507in}}%
\pgfpathlineto{\pgfqpoint{4.097888in}{2.579115in}}%
\pgfpathlineto{\pgfqpoint{4.098600in}{2.560947in}}%
\pgfpathlineto{\pgfqpoint{4.102159in}{2.365914in}}%
\pgfpathlineto{\pgfqpoint{4.102514in}{2.350838in}}%
\pgfpathlineto{\pgfqpoint{4.102514in}{2.350838in}}%
\pgfpathlineto{\pgfqpoint{4.102514in}{2.350838in}}%
\pgfpathlineto{\pgfqpoint{4.104650in}{2.452995in}}%
\pgfpathlineto{\pgfqpoint{4.105005in}{2.405931in}}%
\pgfpathlineto{\pgfqpoint{4.105361in}{2.452645in}}%
\pgfpathlineto{\pgfqpoint{4.105361in}{2.452645in}}%
\pgfpathlineto{\pgfqpoint{4.105717in}{2.478707in}}%
\pgfpathlineto{\pgfqpoint{4.105717in}{2.478707in}}%
\pgfpathlineto{\pgfqpoint{4.105717in}{2.478707in}}%
\pgfpathlineto{\pgfqpoint{4.106429in}{2.410588in}}%
\pgfpathlineto{\pgfqpoint{4.107141in}{2.436715in}}%
\pgfpathlineto{\pgfqpoint{4.107497in}{2.487336in}}%
\pgfpathlineto{\pgfqpoint{4.107852in}{2.442787in}}%
\pgfpathlineto{\pgfqpoint{4.107852in}{2.442787in}}%
\pgfpathlineto{\pgfqpoint{4.108208in}{2.400339in}}%
\pgfpathlineto{\pgfqpoint{4.108564in}{2.435606in}}%
\pgfpathlineto{\pgfqpoint{4.108564in}{2.435606in}}%
\pgfpathlineto{\pgfqpoint{4.108920in}{2.461911in}}%
\pgfpathlineto{\pgfqpoint{4.108920in}{2.461911in}}%
\pgfpathlineto{\pgfqpoint{4.108920in}{2.461911in}}%
\pgfpathlineto{\pgfqpoint{4.109276in}{2.432858in}}%
\pgfpathlineto{\pgfqpoint{4.109276in}{2.432858in}}%
\pgfpathlineto{\pgfqpoint{4.109276in}{2.432858in}}%
\pgfpathlineto{\pgfqpoint{4.109988in}{2.531103in}}%
\pgfpathlineto{\pgfqpoint{4.111055in}{2.519508in}}%
\pgfpathlineto{\pgfqpoint{4.111411in}{2.503154in}}%
\pgfpathlineto{\pgfqpoint{4.111767in}{2.508494in}}%
\pgfpathlineto{\pgfqpoint{4.111767in}{2.508494in}}%
\pgfpathlineto{\pgfqpoint{4.116393in}{2.779560in}}%
\pgfpathlineto{\pgfqpoint{4.117105in}{2.834991in}}%
\pgfpathlineto{\pgfqpoint{4.117817in}{2.803377in}}%
\pgfpathlineto{\pgfqpoint{4.118173in}{2.804329in}}%
\pgfpathlineto{\pgfqpoint{4.119240in}{2.687147in}}%
\pgfpathlineto{\pgfqpoint{4.120664in}{2.717294in}}%
\pgfpathlineto{\pgfqpoint{4.121019in}{2.758514in}}%
\pgfpathlineto{\pgfqpoint{4.122087in}{2.729259in}}%
\pgfpathlineto{\pgfqpoint{4.122799in}{2.623355in}}%
\pgfpathlineto{\pgfqpoint{4.123511in}{2.705748in}}%
\pgfpathlineto{\pgfqpoint{4.124934in}{2.789373in}}%
\pgfpathlineto{\pgfqpoint{4.126357in}{2.763048in}}%
\pgfpathlineto{\pgfqpoint{4.128137in}{2.602736in}}%
\pgfpathlineto{\pgfqpoint{4.128493in}{2.653909in}}%
\pgfpathlineto{\pgfqpoint{4.130272in}{2.749441in}}%
\pgfpathlineto{\pgfqpoint{4.130984in}{2.747391in}}%
\pgfpathlineto{\pgfqpoint{4.131340in}{2.709035in}}%
\pgfpathlineto{\pgfqpoint{4.131340in}{2.709035in}}%
\pgfpathlineto{\pgfqpoint{4.131340in}{2.709035in}}%
\pgfpathlineto{\pgfqpoint{4.133831in}{2.858516in}}%
\pgfpathlineto{\pgfqpoint{4.137033in}{2.748432in}}%
\pgfpathlineto{\pgfqpoint{4.137389in}{2.801403in}}%
\pgfpathlineto{\pgfqpoint{4.137389in}{2.801403in}}%
\pgfpathlineto{\pgfqpoint{4.137389in}{2.801403in}}%
\pgfpathlineto{\pgfqpoint{4.138813in}{2.703008in}}%
\pgfpathlineto{\pgfqpoint{4.139525in}{2.703368in}}%
\pgfpathlineto{\pgfqpoint{4.139880in}{2.718799in}}%
\pgfpathlineto{\pgfqpoint{4.139880in}{2.718799in}}%
\pgfpathlineto{\pgfqpoint{4.139880in}{2.718799in}}%
\pgfpathlineto{\pgfqpoint{4.140236in}{2.691326in}}%
\pgfpathlineto{\pgfqpoint{4.140236in}{2.691326in}}%
\pgfpathlineto{\pgfqpoint{4.140236in}{2.691326in}}%
\pgfpathlineto{\pgfqpoint{4.140592in}{2.728175in}}%
\pgfpathlineto{\pgfqpoint{4.140592in}{2.728175in}}%
\pgfpathlineto{\pgfqpoint{4.140592in}{2.728175in}}%
\pgfpathlineto{\pgfqpoint{4.141304in}{2.675555in}}%
\pgfpathlineto{\pgfqpoint{4.141660in}{2.724970in}}%
\pgfpathlineto{\pgfqpoint{4.141660in}{2.724970in}}%
\pgfpathlineto{\pgfqpoint{4.142016in}{2.735436in}}%
\pgfpathlineto{\pgfqpoint{4.142016in}{2.735436in}}%
\pgfpathlineto{\pgfqpoint{4.142016in}{2.735436in}}%
\pgfpathlineto{\pgfqpoint{4.144863in}{2.617417in}}%
\pgfpathlineto{\pgfqpoint{4.146286in}{2.569833in}}%
\pgfpathlineto{\pgfqpoint{4.146642in}{2.601270in}}%
\pgfpathlineto{\pgfqpoint{4.146998in}{2.603688in}}%
\pgfpathlineto{\pgfqpoint{4.148065in}{2.486920in}}%
\pgfpathlineto{\pgfqpoint{4.148777in}{2.555129in}}%
\pgfpathlineto{\pgfqpoint{4.150556in}{2.670658in}}%
\pgfpathlineto{\pgfqpoint{4.150912in}{2.635518in}}%
\pgfpathlineto{\pgfqpoint{4.151268in}{2.640443in}}%
\pgfpathlineto{\pgfqpoint{4.153403in}{2.531989in}}%
\pgfpathlineto{\pgfqpoint{4.153759in}{2.569723in}}%
\pgfpathlineto{\pgfqpoint{4.154115in}{2.590788in}}%
\pgfpathlineto{\pgfqpoint{4.154471in}{2.570155in}}%
\pgfpathlineto{\pgfqpoint{4.155894in}{2.516221in}}%
\pgfpathlineto{\pgfqpoint{4.156250in}{2.526994in}}%
\pgfpathlineto{\pgfqpoint{4.157318in}{2.550585in}}%
\pgfpathlineto{\pgfqpoint{4.158741in}{2.660505in}}%
\pgfpathlineto{\pgfqpoint{4.159453in}{2.636938in}}%
\pgfpathlineto{\pgfqpoint{4.159809in}{2.630685in}}%
\pgfpathlineto{\pgfqpoint{4.160521in}{2.571209in}}%
\pgfpathlineto{\pgfqpoint{4.161232in}{2.620974in}}%
\pgfpathlineto{\pgfqpoint{4.161944in}{2.599097in}}%
\pgfpathlineto{\pgfqpoint{4.161944in}{2.599097in}}%
\pgfpathlineto{\pgfqpoint{4.161944in}{2.599097in}}%
\pgfpathlineto{\pgfqpoint{4.162300in}{2.626536in}}%
\pgfpathlineto{\pgfqpoint{4.163012in}{2.618012in}}%
\pgfpathlineto{\pgfqpoint{4.166215in}{2.461155in}}%
\pgfpathlineto{\pgfqpoint{4.166926in}{2.428321in}}%
\pgfpathlineto{\pgfqpoint{4.167282in}{2.456977in}}%
\pgfpathlineto{\pgfqpoint{4.168350in}{2.530263in}}%
\pgfpathlineto{\pgfqpoint{4.169417in}{2.596000in}}%
\pgfpathlineto{\pgfqpoint{4.169773in}{2.547219in}}%
\pgfpathlineto{\pgfqpoint{4.170129in}{2.555477in}}%
\pgfpathlineto{\pgfqpoint{4.172264in}{2.654958in}}%
\pgfpathlineto{\pgfqpoint{4.172620in}{2.669105in}}%
\pgfpathlineto{\pgfqpoint{4.172620in}{2.669105in}}%
\pgfpathlineto{\pgfqpoint{4.172620in}{2.669105in}}%
\pgfpathlineto{\pgfqpoint{4.174044in}{2.616075in}}%
\pgfpathlineto{\pgfqpoint{4.174400in}{2.629583in}}%
\pgfpathlineto{\pgfqpoint{4.175823in}{2.757930in}}%
\pgfpathlineto{\pgfqpoint{4.176179in}{2.708469in}}%
\pgfpathlineto{\pgfqpoint{4.177958in}{2.651502in}}%
\pgfpathlineto{\pgfqpoint{4.178670in}{2.632232in}}%
\pgfpathlineto{\pgfqpoint{4.178670in}{2.632232in}}%
\pgfpathlineto{\pgfqpoint{4.178670in}{2.632232in}}%
\pgfpathlineto{\pgfqpoint{4.179382in}{2.690621in}}%
\pgfpathlineto{\pgfqpoint{4.179738in}{2.675698in}}%
\pgfpathlineto{\pgfqpoint{4.179738in}{2.675698in}}%
\pgfpathlineto{\pgfqpoint{4.180805in}{2.592067in}}%
\pgfpathlineto{\pgfqpoint{4.181161in}{2.614015in}}%
\pgfpathlineto{\pgfqpoint{4.181517in}{2.650055in}}%
\pgfpathlineto{\pgfqpoint{4.182584in}{2.621309in}}%
\pgfpathlineto{\pgfqpoint{4.183296in}{2.551866in}}%
\pgfpathlineto{\pgfqpoint{4.184008in}{2.601857in}}%
\pgfpathlineto{\pgfqpoint{4.184720in}{2.655610in}}%
\pgfpathlineto{\pgfqpoint{4.185076in}{2.610789in}}%
\pgfpathlineto{\pgfqpoint{4.186499in}{2.518797in}}%
\pgfpathlineto{\pgfqpoint{4.187211in}{2.527957in}}%
\pgfpathlineto{\pgfqpoint{4.187567in}{2.536316in}}%
\pgfpathlineto{\pgfqpoint{4.190769in}{2.322401in}}%
\pgfpathlineto{\pgfqpoint{4.191125in}{2.351072in}}%
\pgfpathlineto{\pgfqpoint{4.191125in}{2.351072in}}%
\pgfpathlineto{\pgfqpoint{4.191125in}{2.351072in}}%
\pgfpathlineto{\pgfqpoint{4.193616in}{2.257186in}}%
\pgfpathlineto{\pgfqpoint{4.194684in}{2.172018in}}%
\pgfpathlineto{\pgfqpoint{4.195752in}{2.176385in}}%
\pgfpathlineto{\pgfqpoint{4.196107in}{2.227507in}}%
\pgfpathlineto{\pgfqpoint{4.196463in}{2.214307in}}%
\pgfpathlineto{\pgfqpoint{4.196463in}{2.214307in}}%
\pgfpathlineto{\pgfqpoint{4.196819in}{2.167337in}}%
\pgfpathlineto{\pgfqpoint{4.197175in}{2.211126in}}%
\pgfpathlineto{\pgfqpoint{4.197175in}{2.211126in}}%
\pgfpathlineto{\pgfqpoint{4.199310in}{2.308317in}}%
\pgfpathlineto{\pgfqpoint{4.200022in}{2.217668in}}%
\pgfpathlineto{\pgfqpoint{4.201090in}{2.280203in}}%
\pgfpathlineto{\pgfqpoint{4.204648in}{2.559564in}}%
\pgfpathlineto{\pgfqpoint{4.206783in}{2.711039in}}%
\pgfpathlineto{\pgfqpoint{4.207139in}{2.702584in}}%
\pgfpathlineto{\pgfqpoint{4.208563in}{2.551390in}}%
\pgfpathlineto{\pgfqpoint{4.209274in}{2.606370in}}%
\pgfpathlineto{\pgfqpoint{4.209630in}{2.659803in}}%
\pgfpathlineto{\pgfqpoint{4.209986in}{2.634640in}}%
\pgfpathlineto{\pgfqpoint{4.209986in}{2.634640in}}%
\pgfpathlineto{\pgfqpoint{4.210342in}{2.605668in}}%
\pgfpathlineto{\pgfqpoint{4.210342in}{2.605668in}}%
\pgfpathlineto{\pgfqpoint{4.210342in}{2.605668in}}%
\pgfpathlineto{\pgfqpoint{4.210698in}{2.648608in}}%
\pgfpathlineto{\pgfqpoint{4.211766in}{2.610753in}}%
\pgfpathlineto{\pgfqpoint{4.212121in}{2.598145in}}%
\pgfpathlineto{\pgfqpoint{4.212121in}{2.598145in}}%
\pgfpathlineto{\pgfqpoint{4.212121in}{2.598145in}}%
\pgfpathlineto{\pgfqpoint{4.212833in}{2.626349in}}%
\pgfpathlineto{\pgfqpoint{4.213189in}{2.621136in}}%
\pgfpathlineto{\pgfqpoint{4.213901in}{2.551133in}}%
\pgfpathlineto{\pgfqpoint{4.214612in}{2.587555in}}%
\pgfpathlineto{\pgfqpoint{4.214968in}{2.626274in}}%
\pgfpathlineto{\pgfqpoint{4.215324in}{2.593198in}}%
\pgfpathlineto{\pgfqpoint{4.215324in}{2.593198in}}%
\pgfpathlineto{\pgfqpoint{4.215680in}{2.566262in}}%
\pgfpathlineto{\pgfqpoint{4.215680in}{2.566262in}}%
\pgfpathlineto{\pgfqpoint{4.215680in}{2.566262in}}%
\pgfpathlineto{\pgfqpoint{4.216748in}{2.613355in}}%
\pgfpathlineto{\pgfqpoint{4.217104in}{2.590472in}}%
\pgfpathlineto{\pgfqpoint{4.217459in}{2.547978in}}%
\pgfpathlineto{\pgfqpoint{4.217815in}{2.552137in}}%
\pgfpathlineto{\pgfqpoint{4.217815in}{2.552137in}}%
\pgfpathlineto{\pgfqpoint{4.218527in}{2.599209in}}%
\pgfpathlineto{\pgfqpoint{4.218883in}{2.578294in}}%
\pgfpathlineto{\pgfqpoint{4.220662in}{2.479226in}}%
\pgfpathlineto{\pgfqpoint{4.223509in}{2.655281in}}%
\pgfpathlineto{\pgfqpoint{4.224221in}{2.690547in}}%
\pgfpathlineto{\pgfqpoint{4.224577in}{2.666190in}}%
\pgfpathlineto{\pgfqpoint{4.226712in}{2.592104in}}%
\pgfpathlineto{\pgfqpoint{4.227424in}{2.604427in}}%
\pgfpathlineto{\pgfqpoint{4.227780in}{2.584235in}}%
\pgfpathlineto{\pgfqpoint{4.227780in}{2.584235in}}%
\pgfpathlineto{\pgfqpoint{4.227780in}{2.584235in}}%
\pgfpathlineto{\pgfqpoint{4.229203in}{2.652553in}}%
\pgfpathlineto{\pgfqpoint{4.229559in}{2.602858in}}%
\pgfpathlineto{\pgfqpoint{4.230626in}{2.635210in}}%
\pgfpathlineto{\pgfqpoint{4.230982in}{2.640053in}}%
\pgfpathlineto{\pgfqpoint{4.231338in}{2.616032in}}%
\pgfpathlineto{\pgfqpoint{4.231338in}{2.616032in}}%
\pgfpathlineto{\pgfqpoint{4.231338in}{2.616032in}}%
\pgfpathlineto{\pgfqpoint{4.231694in}{2.669254in}}%
\pgfpathlineto{\pgfqpoint{4.232050in}{2.616508in}}%
\pgfpathlineto{\pgfqpoint{4.232050in}{2.616508in}}%
\pgfpathlineto{\pgfqpoint{4.232762in}{2.607709in}}%
\pgfpathlineto{\pgfqpoint{4.233118in}{2.656209in}}%
\pgfpathlineto{\pgfqpoint{4.233473in}{2.614023in}}%
\pgfpathlineto{\pgfqpoint{4.233473in}{2.614023in}}%
\pgfpathlineto{\pgfqpoint{4.235609in}{2.539367in}}%
\pgfpathlineto{\pgfqpoint{4.236320in}{2.600863in}}%
\pgfpathlineto{\pgfqpoint{4.237388in}{2.597348in}}%
\pgfpathlineto{\pgfqpoint{4.237744in}{2.592600in}}%
\pgfpathlineto{\pgfqpoint{4.237744in}{2.592600in}}%
\pgfpathlineto{\pgfqpoint{4.237744in}{2.592600in}}%
\pgfpathlineto{\pgfqpoint{4.238100in}{2.600001in}}%
\pgfpathlineto{\pgfqpoint{4.239523in}{2.549073in}}%
\pgfpathlineto{\pgfqpoint{4.240591in}{2.669014in}}%
\pgfpathlineto{\pgfqpoint{4.241302in}{2.606619in}}%
\pgfpathlineto{\pgfqpoint{4.241658in}{2.602985in}}%
\pgfpathlineto{\pgfqpoint{4.242726in}{2.674564in}}%
\pgfpathlineto{\pgfqpoint{4.243082in}{2.624975in}}%
\pgfpathlineto{\pgfqpoint{4.243438in}{2.623445in}}%
\pgfpathlineto{\pgfqpoint{4.244149in}{2.684332in}}%
\pgfpathlineto{\pgfqpoint{4.245217in}{2.665825in}}%
\pgfpathlineto{\pgfqpoint{4.245573in}{2.645622in}}%
\pgfpathlineto{\pgfqpoint{4.245929in}{2.665359in}}%
\pgfpathlineto{\pgfqpoint{4.246996in}{2.731092in}}%
\pgfpathlineto{\pgfqpoint{4.247708in}{2.717329in}}%
\pgfpathlineto{\pgfqpoint{4.249487in}{2.644247in}}%
\pgfpathlineto{\pgfqpoint{4.250555in}{2.708885in}}%
\pgfpathlineto{\pgfqpoint{4.251267in}{2.687255in}}%
\pgfpathlineto{\pgfqpoint{4.251623in}{2.670151in}}%
\pgfpathlineto{\pgfqpoint{4.251623in}{2.670151in}}%
\pgfpathlineto{\pgfqpoint{4.251623in}{2.670151in}}%
\pgfpathlineto{\pgfqpoint{4.251979in}{2.722287in}}%
\pgfpathlineto{\pgfqpoint{4.252690in}{2.700231in}}%
\pgfpathlineto{\pgfqpoint{4.252690in}{2.700231in}}%
\pgfpathlineto{\pgfqpoint{4.253402in}{2.655507in}}%
\pgfpathlineto{\pgfqpoint{4.253402in}{2.655507in}}%
\pgfpathlineto{\pgfqpoint{4.253402in}{2.655507in}}%
\pgfpathlineto{\pgfqpoint{4.254825in}{2.741871in}}%
\pgfpathlineto{\pgfqpoint{4.255181in}{2.693880in}}%
\pgfpathlineto{\pgfqpoint{4.255537in}{2.654379in}}%
\pgfpathlineto{\pgfqpoint{4.255893in}{2.658252in}}%
\pgfpathlineto{\pgfqpoint{4.255893in}{2.658252in}}%
\pgfpathlineto{\pgfqpoint{4.258384in}{2.815448in}}%
\pgfpathlineto{\pgfqpoint{4.258740in}{2.801456in}}%
\pgfpathlineto{\pgfqpoint{4.260163in}{2.917000in}}%
\pgfpathlineto{\pgfqpoint{4.260875in}{2.895357in}}%
\pgfpathlineto{\pgfqpoint{4.261587in}{2.905842in}}%
\pgfpathlineto{\pgfqpoint{4.261943in}{2.866318in}}%
\pgfpathlineto{\pgfqpoint{4.261943in}{2.866318in}}%
\pgfpathlineto{\pgfqpoint{4.261943in}{2.866318in}}%
\pgfpathlineto{\pgfqpoint{4.262299in}{2.909698in}}%
\pgfpathlineto{\pgfqpoint{4.263366in}{2.896908in}}%
\pgfpathlineto{\pgfqpoint{4.266213in}{2.786285in}}%
\pgfpathlineto{\pgfqpoint{4.266925in}{2.823089in}}%
\pgfpathlineto{\pgfqpoint{4.268704in}{2.906078in}}%
\pgfpathlineto{\pgfqpoint{4.269416in}{2.831668in}}%
\pgfpathlineto{\pgfqpoint{4.270128in}{2.880777in}}%
\pgfpathlineto{\pgfqpoint{4.270484in}{2.873144in}}%
\pgfpathlineto{\pgfqpoint{4.270484in}{2.873144in}}%
\pgfpathlineto{\pgfqpoint{4.270484in}{2.873144in}}%
\pgfpathlineto{\pgfqpoint{4.274042in}{3.114578in}}%
\pgfpathlineto{\pgfqpoint{4.274754in}{3.061978in}}%
\pgfpathlineto{\pgfqpoint{4.275110in}{3.048657in}}%
\pgfpathlineto{\pgfqpoint{4.275110in}{3.048657in}}%
\pgfpathlineto{\pgfqpoint{4.275110in}{3.048657in}}%
\pgfpathlineto{\pgfqpoint{4.276889in}{3.096542in}}%
\pgfpathlineto{\pgfqpoint{4.279380in}{2.983646in}}%
\pgfpathlineto{\pgfqpoint{4.281871in}{3.107831in}}%
\pgfpathlineto{\pgfqpoint{4.283651in}{2.969214in}}%
\pgfpathlineto{\pgfqpoint{4.284362in}{3.049540in}}%
\pgfpathlineto{\pgfqpoint{4.285430in}{3.171834in}}%
\pgfpathlineto{\pgfqpoint{4.286498in}{3.101257in}}%
\pgfpathlineto{\pgfqpoint{4.286853in}{3.090142in}}%
\pgfpathlineto{\pgfqpoint{4.286853in}{3.090142in}}%
\pgfpathlineto{\pgfqpoint{4.286853in}{3.090142in}}%
\pgfpathlineto{\pgfqpoint{4.287565in}{3.111837in}}%
\pgfpathlineto{\pgfqpoint{4.288989in}{3.064053in}}%
\pgfpathlineto{\pgfqpoint{4.289345in}{3.111449in}}%
\pgfpathlineto{\pgfqpoint{4.290056in}{3.066621in}}%
\pgfpathlineto{\pgfqpoint{4.291124in}{2.991098in}}%
\pgfpathlineto{\pgfqpoint{4.291480in}{3.013173in}}%
\pgfpathlineto{\pgfqpoint{4.292191in}{3.090242in}}%
\pgfpathlineto{\pgfqpoint{4.293615in}{3.068608in}}%
\pgfpathlineto{\pgfqpoint{4.293971in}{3.072268in}}%
\pgfpathlineto{\pgfqpoint{4.293971in}{3.072268in}}%
\pgfpathlineto{\pgfqpoint{4.293971in}{3.072268in}}%
\pgfpathlineto{\pgfqpoint{4.294683in}{3.026583in}}%
\pgfpathlineto{\pgfqpoint{4.295394in}{2.998575in}}%
\pgfpathlineto{\pgfqpoint{4.295750in}{3.011195in}}%
\pgfpathlineto{\pgfqpoint{4.295750in}{3.011195in}}%
\pgfpathlineto{\pgfqpoint{4.297529in}{3.160702in}}%
\pgfpathlineto{\pgfqpoint{4.298241in}{3.096194in}}%
\pgfpathlineto{\pgfqpoint{4.299309in}{3.007924in}}%
\pgfpathlineto{\pgfqpoint{4.300376in}{3.023819in}}%
\pgfpathlineto{\pgfqpoint{4.302512in}{3.140526in}}%
\pgfpathlineto{\pgfqpoint{4.304291in}{3.077290in}}%
\pgfpathlineto{\pgfqpoint{4.304647in}{3.080906in}}%
\pgfpathlineto{\pgfqpoint{4.305359in}{3.136944in}}%
\pgfpathlineto{\pgfqpoint{4.305714in}{3.115428in}}%
\pgfpathlineto{\pgfqpoint{4.305714in}{3.115428in}}%
\pgfpathlineto{\pgfqpoint{4.306070in}{3.080298in}}%
\pgfpathlineto{\pgfqpoint{4.306426in}{3.113619in}}%
\pgfpathlineto{\pgfqpoint{4.306426in}{3.113619in}}%
\pgfpathlineto{\pgfqpoint{4.306782in}{3.136500in}}%
\pgfpathlineto{\pgfqpoint{4.306782in}{3.136500in}}%
\pgfpathlineto{\pgfqpoint{4.306782in}{3.136500in}}%
\pgfpathlineto{\pgfqpoint{4.307138in}{3.095266in}}%
\pgfpathlineto{\pgfqpoint{4.308205in}{3.134383in}}%
\pgfpathlineto{\pgfqpoint{4.310341in}{3.063514in}}%
\pgfpathlineto{\pgfqpoint{4.310697in}{3.095170in}}%
\pgfpathlineto{\pgfqpoint{4.310697in}{3.095170in}}%
\pgfpathlineto{\pgfqpoint{4.310697in}{3.095170in}}%
\pgfpathlineto{\pgfqpoint{4.313188in}{2.932520in}}%
\pgfpathlineto{\pgfqpoint{4.314255in}{2.899798in}}%
\pgfpathlineto{\pgfqpoint{4.314611in}{2.942053in}}%
\pgfpathlineto{\pgfqpoint{4.314967in}{2.935709in}}%
\pgfpathlineto{\pgfqpoint{4.314967in}{2.935709in}}%
\pgfpathlineto{\pgfqpoint{4.315679in}{2.864486in}}%
\pgfpathlineto{\pgfqpoint{4.316390in}{2.901867in}}%
\pgfpathlineto{\pgfqpoint{4.318881in}{3.004445in}}%
\pgfpathlineto{\pgfqpoint{4.319237in}{3.000743in}}%
\pgfpathlineto{\pgfqpoint{4.319949in}{3.067110in}}%
\pgfpathlineto{\pgfqpoint{4.320305in}{3.116301in}}%
\pgfpathlineto{\pgfqpoint{4.320305in}{3.116301in}}%
\pgfpathlineto{\pgfqpoint{4.320305in}{3.116301in}}%
\pgfpathlineto{\pgfqpoint{4.320661in}{3.064231in}}%
\pgfpathlineto{\pgfqpoint{4.321373in}{3.107584in}}%
\pgfpathlineto{\pgfqpoint{4.321373in}{3.107584in}}%
\pgfpathlineto{\pgfqpoint{4.321728in}{3.121689in}}%
\pgfpathlineto{\pgfqpoint{4.321728in}{3.121689in}}%
\pgfpathlineto{\pgfqpoint{4.321728in}{3.121689in}}%
\pgfpathlineto{\pgfqpoint{4.323152in}{3.012115in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.031753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{2.133988in}}%
\pgfpathlineto{\pgfqpoint{0.851314in}{1.563743in}}%
\pgfpathlineto{\pgfqpoint{0.852025in}{1.570143in}}%
\pgfpathlineto{\pgfqpoint{0.922131in}{2.595374in}}%
\pgfpathlineto{\pgfqpoint{0.952024in}{3.055530in}}%
\pgfpathlineto{\pgfqpoint{0.952736in}{3.043578in}}%
\pgfpathlineto{\pgfqpoint{1.002557in}{1.989746in}}%
\pgfpathlineto{\pgfqpoint{1.003269in}{2.000383in}}%
\pgfpathlineto{\pgfqpoint{1.052734in}{2.739674in}}%
\pgfpathlineto{\pgfqpoint{1.053802in}{2.736846in}}%
\pgfpathlineto{\pgfqpoint{1.153801in}{2.426882in}}%
\pgfpathlineto{\pgfqpoint{1.203978in}{1.703392in}}%
\pgfpathlineto{\pgfqpoint{1.204690in}{1.707436in}}%
\pgfpathlineto{\pgfqpoint{1.254155in}{1.987374in}}%
\pgfpathlineto{\pgfqpoint{1.254511in}{1.985352in}}%
\pgfpathlineto{\pgfqpoint{1.304332in}{1.702295in}}%
\pgfpathlineto{\pgfqpoint{1.305044in}{1.705761in}}%
\pgfpathlineto{\pgfqpoint{1.355577in}{2.000915in}}%
\pgfpathlineto{\pgfqpoint{1.405043in}{2.740022in}}%
\pgfpathlineto{\pgfqpoint{1.406110in}{2.736736in}}%
\pgfpathlineto{\pgfqpoint{1.455220in}{2.585593in}}%
\pgfpathlineto{\pgfqpoint{1.455576in}{2.588638in}}%
\pgfpathlineto{\pgfqpoint{1.505753in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.506465in}{3.375852in}}%
\pgfpathlineto{\pgfqpoint{1.557710in}{2.866492in}}%
\pgfpathlineto{\pgfqpoint{1.607531in}{1.987922in}}%
\pgfpathlineto{\pgfqpoint{1.656641in}{1.987922in}}%
\pgfpathlineto{\pgfqpoint{1.691871in}{2.193839in}}%
\pgfpathlineto{\pgfqpoint{1.706818in}{2.281236in}}%
\pgfpathlineto{\pgfqpoint{1.707174in}{2.279960in}}%
\pgfpathlineto{\pgfqpoint{1.757351in}{1.702670in}}%
\pgfpathlineto{\pgfqpoint{1.757707in}{1.707836in}}%
\pgfpathlineto{\pgfqpoint{1.810019in}{2.447164in}}%
\pgfpathlineto{\pgfqpoint{1.858061in}{2.739082in}}%
\pgfpathlineto{\pgfqpoint{1.858417in}{2.735844in}}%
\pgfpathlineto{\pgfqpoint{1.908239in}{2.282557in}}%
\pgfpathlineto{\pgfqpoint{1.908950in}{2.286227in}}%
\pgfpathlineto{\pgfqpoint{1.958772in}{2.584661in}}%
\pgfpathlineto{\pgfqpoint{1.959483in}{2.582503in}}%
\pgfpathlineto{\pgfqpoint{2.008949in}{2.432626in}}%
\pgfpathlineto{\pgfqpoint{2.009661in}{2.434785in}}%
\pgfpathlineto{\pgfqpoint{2.059126in}{2.584785in}}%
\pgfpathlineto{\pgfqpoint{2.059482in}{2.583119in}}%
\pgfpathlineto{\pgfqpoint{2.109659in}{2.134228in}}%
\pgfpathlineto{\pgfqpoint{2.110727in}{2.137372in}}%
\pgfpathlineto{\pgfqpoint{2.159837in}{2.281992in}}%
\pgfpathlineto{\pgfqpoint{2.160548in}{2.280286in}}%
\pgfpathlineto{\pgfqpoint{2.211793in}{2.133988in}}%
\pgfpathlineto{\pgfqpoint{2.260547in}{2.133988in}}%
\pgfpathlineto{\pgfqpoint{2.311436in}{1.836274in}}%
\pgfpathlineto{\pgfqpoint{2.361257in}{1.154289in}}%
\pgfpathlineto{\pgfqpoint{2.361969in}{1.160062in}}%
\pgfpathlineto{\pgfqpoint{2.447377in}{1.865445in}}%
\pgfpathlineto{\pgfqpoint{2.461968in}{1.987588in}}%
\pgfpathlineto{\pgfqpoint{2.462679in}{1.985552in}}%
\pgfpathlineto{\pgfqpoint{2.513568in}{1.836141in}}%
\pgfpathlineto{\pgfqpoint{2.562678in}{1.563065in}}%
\pgfpathlineto{\pgfqpoint{2.563034in}{1.565058in}}%
\pgfpathlineto{\pgfqpoint{2.613567in}{1.854875in}}%
\pgfpathlineto{\pgfqpoint{2.664456in}{2.585170in}}%
\pgfpathlineto{\pgfqpoint{2.763743in}{2.585170in}}%
\pgfpathlineto{\pgfqpoint{2.772284in}{2.484473in}}%
\pgfpathlineto{\pgfqpoint{2.816055in}{1.982395in}}%
\pgfpathlineto{\pgfqpoint{2.914630in}{1.702407in}}%
\pgfpathlineto{\pgfqpoint{2.914986in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{2.967655in}{2.010516in}}%
\pgfpathlineto{\pgfqpoint{3.015341in}{2.431846in}}%
\pgfpathlineto{\pgfqpoint{3.015697in}{2.428579in}}%
\pgfpathlineto{\pgfqpoint{3.069077in}{1.674613in}}%
\pgfpathlineto{\pgfqpoint{3.118542in}{1.255967in}}%
\pgfpathlineto{\pgfqpoint{3.166228in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.166940in}{0.642154in}}%
\pgfpathlineto{\pgfqpoint{3.216761in}{1.287914in}}%
\pgfpathlineto{\pgfqpoint{3.217829in}{1.285068in}}%
\pgfpathlineto{\pgfqpoint{3.266939in}{1.154120in}}%
\pgfpathlineto{\pgfqpoint{3.267295in}{1.155173in}}%
\pgfpathlineto{\pgfqpoint{3.318895in}{1.424087in}}%
\pgfpathlineto{\pgfqpoint{3.367649in}{1.424087in}}%
\pgfpathlineto{\pgfqpoint{3.378681in}{1.365090in}}%
\pgfpathlineto{\pgfqpoint{3.417826in}{1.154872in}}%
\pgfpathlineto{\pgfqpoint{3.418182in}{1.155607in}}%
\pgfpathlineto{\pgfqpoint{3.471562in}{1.720289in}}%
\pgfpathlineto{\pgfqpoint{3.518537in}{1.987171in}}%
\pgfpathlineto{\pgfqpoint{3.519248in}{1.984630in}}%
\pgfpathlineto{\pgfqpoint{3.570493in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{3.619247in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{3.625653in}{1.649897in}}%
\pgfpathlineto{\pgfqpoint{3.669780in}{1.288770in}}%
\pgfpathlineto{\pgfqpoint{3.670492in}{1.292646in}}%
\pgfpathlineto{\pgfqpoint{3.772982in}{1.843943in}}%
\pgfpathlineto{\pgfqpoint{3.871201in}{1.843212in}}%
\pgfpathlineto{\pgfqpoint{3.922802in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{3.971555in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{3.985790in}{1.951190in}}%
\pgfpathlineto{\pgfqpoint{4.022088in}{2.584130in}}%
\pgfpathlineto{\pgfqpoint{4.022800in}{2.579845in}}%
\pgfpathlineto{\pgfqpoint{4.072266in}{2.282418in}}%
\pgfpathlineto{\pgfqpoint{4.072622in}{2.285656in}}%
\pgfpathlineto{\pgfqpoint{4.122799in}{2.739334in}}%
\pgfpathlineto{\pgfqpoint{4.123511in}{2.737143in}}%
\pgfpathlineto{\pgfqpoint{4.173688in}{2.578014in}}%
\pgfpathlineto{\pgfqpoint{4.223153in}{2.134535in}}%
\pgfpathlineto{\pgfqpoint{4.223865in}{2.139823in}}%
\pgfpathlineto{\pgfqpoint{4.274754in}{2.585170in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.585170in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.585170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.562500in,y=3.603333in,,base]{\fontsize{22.000000}{26.400000}\selectfont Input vs Decoded Input}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.231445in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{1.231445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.300000in,y=1.143945in,left,base]{\fontsize{18.000000}{21.600000}\selectfont input}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.864502in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.864502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.300000in,y=0.777002in,left,base]{\fontsize{18.000000}{21.600000}\selectfont decoded input}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures5/figure5-histograms.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,lmodern}
%%   \usepackage[scientific-notation=true]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{Liberation Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.444444in,,top]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont Time [1 s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{2.689183in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{0.889205in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{0.889205in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{0.977273in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{0.977273in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{1.065341in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{1.065341in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{1.153409in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{1.153409in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{1.241477in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{1.241477in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{1.417614in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{1.417614in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{1.505682in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{1.505682in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{1.769886in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{1.769886in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{1.857955in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{1.857955in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{1.946023in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{1.946023in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{2.034091in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{2.034091in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{2.122159in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{2.122159in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{2.210227in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{2.210227in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{2.298295in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{2.298295in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{2.386364in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{2.386364in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{2.474432in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{2.474432in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{2.650568in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{2.650568in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{2.738636in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{2.738636in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{2.826705in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{2.826705in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{2.914773in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{2.914773in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{3.002841in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{3.002841in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{3.090909in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{3.090909in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{3.178977in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{3.178977in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{3.267045in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{3.267045in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{3.355114in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{3.355114in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{3.443182in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{3.443182in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{3.619318in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{3.619318in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{3.707386in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{3.707386in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{3.795455in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{3.795455in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{3.883523in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{3.883523in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{3.971591in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{3.971591in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{4.059659in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{4.059659in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{4.147727in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{4.147727in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{4.235795in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{4.235795in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.711991in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.711991in}}%
\pgfpathlineto{\pgfqpoint{4.235795in}{2.711991in}}%
\pgfpathlineto{\pgfqpoint{4.235795in}{2.657927in}}%
\pgfpathlineto{\pgfqpoint{4.147727in}{2.657927in}}%
\pgfpathlineto{\pgfqpoint{4.147727in}{2.575986in}}%
\pgfpathlineto{\pgfqpoint{4.059659in}{2.575986in}}%
\pgfpathlineto{\pgfqpoint{4.059659in}{2.461099in}}%
\pgfpathlineto{\pgfqpoint{3.971591in}{2.461099in}}%
\pgfpathlineto{\pgfqpoint{3.971591in}{2.354660in}}%
\pgfpathlineto{\pgfqpoint{3.883523in}{2.354660in}}%
\pgfpathlineto{\pgfqpoint{3.883523in}{2.021827in}}%
\pgfpathlineto{\pgfqpoint{3.795455in}{2.021827in}}%
\pgfpathlineto{\pgfqpoint{3.795455in}{2.409569in}}%
\pgfpathlineto{\pgfqpoint{3.707386in}{2.409569in}}%
\pgfpathlineto{\pgfqpoint{3.707386in}{2.532903in}}%
\pgfpathlineto{\pgfqpoint{3.619318in}{2.532903in}}%
\pgfpathlineto{\pgfqpoint{3.619318in}{2.613155in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{2.613155in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{2.693407in}}%
\pgfpathlineto{\pgfqpoint{3.443182in}{2.693407in}}%
\pgfpathlineto{\pgfqpoint{3.443182in}{2.699320in}}%
\pgfpathlineto{\pgfqpoint{3.355114in}{2.699320in}}%
\pgfpathlineto{\pgfqpoint{3.355114in}{2.717905in}}%
\pgfpathlineto{\pgfqpoint{3.267045in}{2.717905in}}%
\pgfpathlineto{\pgfqpoint{3.267045in}{2.559936in}}%
\pgfpathlineto{\pgfqpoint{3.178977in}{2.559936in}}%
\pgfpathlineto{\pgfqpoint{3.178977in}{2.461099in}}%
\pgfpathlineto{\pgfqpoint{3.090909in}{2.461099in}}%
\pgfpathlineto{\pgfqpoint{3.090909in}{2.368176in}}%
\pgfpathlineto{\pgfqpoint{3.002841in}{2.368176in}}%
\pgfpathlineto{\pgfqpoint{3.002841in}{2.343678in}}%
\pgfpathlineto{\pgfqpoint{2.914773in}{2.343678in}}%
\pgfpathlineto{\pgfqpoint{2.914773in}{2.063220in}}%
\pgfpathlineto{\pgfqpoint{2.826705in}{2.063220in}}%
\pgfpathlineto{\pgfqpoint{2.826705in}{2.507561in}}%
\pgfpathlineto{\pgfqpoint{2.738636in}{2.507561in}}%
\pgfpathlineto{\pgfqpoint{2.738636in}{2.609776in}}%
\pgfpathlineto{\pgfqpoint{2.650568in}{2.609776in}}%
\pgfpathlineto{\pgfqpoint{2.650568in}{2.706078in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.706078in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.999208in}}%
\pgfpathlineto{\pgfqpoint{2.474432in}{2.999208in}}%
\pgfpathlineto{\pgfqpoint{2.474432in}{2.813362in}}%
\pgfpathlineto{\pgfqpoint{2.386364in}{2.813362in}}%
\pgfpathlineto{\pgfqpoint{2.386364in}{2.545575in}}%
\pgfpathlineto{\pgfqpoint{2.298295in}{2.545575in}}%
\pgfpathlineto{\pgfqpoint{2.298295in}{2.436601in}}%
\pgfpathlineto{\pgfqpoint{2.210227in}{2.436601in}}%
\pgfpathlineto{\pgfqpoint{2.210227in}{2.030274in}}%
\pgfpathlineto{\pgfqpoint{2.122159in}{2.030274in}}%
\pgfpathlineto{\pgfqpoint{2.122159in}{2.374090in}}%
\pgfpathlineto{\pgfqpoint{2.034091in}{2.374090in}}%
\pgfpathlineto{\pgfqpoint{2.034091in}{2.425620in}}%
\pgfpathlineto{\pgfqpoint{1.946023in}{2.425620in}}%
\pgfpathlineto{\pgfqpoint{1.946023in}{2.349592in}}%
\pgfpathlineto{\pgfqpoint{1.857955in}{2.349592in}}%
\pgfpathlineto{\pgfqpoint{1.857955in}{2.673978in}}%
\pgfpathlineto{\pgfqpoint{1.769886in}{2.673978in}}%
\pgfpathlineto{\pgfqpoint{1.769886in}{2.841239in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{2.841239in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{2.716215in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{2.716215in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{2.670599in}}%
\pgfpathlineto{\pgfqpoint{1.505682in}{2.670599in}}%
\pgfpathlineto{\pgfqpoint{1.505682in}{2.584433in}}%
\pgfpathlineto{\pgfqpoint{1.417614in}{2.584433in}}%
\pgfpathlineto{\pgfqpoint{1.417614in}{2.443359in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{2.443359in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{2.355505in}}%
\pgfpathlineto{\pgfqpoint{1.241477in}{2.355505in}}%
\pgfpathlineto{\pgfqpoint{1.241477in}{2.007466in}}%
\pgfpathlineto{\pgfqpoint{1.153409in}{2.007466in}}%
\pgfpathlineto{\pgfqpoint{1.153409in}{2.413793in}}%
\pgfpathlineto{\pgfqpoint{1.065341in}{2.413793in}}%
\pgfpathlineto{\pgfqpoint{1.065341in}{2.528680in}}%
\pgfpathlineto{\pgfqpoint{0.977273in}{2.528680in}}%
\pgfpathlineto{\pgfqpoint{0.977273in}{2.617379in}}%
\pgfpathlineto{\pgfqpoint{0.889205in}{2.617379in}}%
\pgfpathlineto{\pgfqpoint{0.889205in}{2.689183in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{2.689183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{1.304629in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.889205in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.889205in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.977273in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.977273in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.065341in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.065341in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.153409in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.153409in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.241477in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.241477in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.417614in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.417614in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.505682in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.505682in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.769886in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.769886in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.857955in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.857955in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.946023in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.946023in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.034091in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.034091in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.122159in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.122159in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.210227in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.210227in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.298295in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.298295in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.386364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.386364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.474432in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.474432in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.650568in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.650568in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.738636in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.738636in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.826705in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.826705in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.914773in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.914773in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.002841in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.002841in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.090909in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.090909in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.178977in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.178977in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.267045in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.267045in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.355114in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.355114in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.443182in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.443182in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.619318in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.619318in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.707386in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.707386in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.795455in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.795455in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.883523in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.883523in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.971591in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.971591in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.059659in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.059659in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.147727in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.147727in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.235795in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.235795in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{1.313922in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{1.313922in}}%
\pgfpathlineto{\pgfqpoint{4.235795in}{1.313922in}}%
\pgfpathlineto{\pgfqpoint{4.235795in}{1.302095in}}%
\pgfpathlineto{\pgfqpoint{4.147727in}{1.302095in}}%
\pgfpathlineto{\pgfqpoint{4.147727in}{1.357004in}}%
\pgfpathlineto{\pgfqpoint{4.059659in}{1.357004in}}%
\pgfpathlineto{\pgfqpoint{4.059659in}{1.402621in}}%
\pgfpathlineto{\pgfqpoint{3.971591in}{1.402621in}}%
\pgfpathlineto{\pgfqpoint{3.971591in}{1.394173in}}%
\pgfpathlineto{\pgfqpoint{3.883523in}{1.394173in}}%
\pgfpathlineto{\pgfqpoint{3.883523in}{1.056271in}}%
\pgfpathlineto{\pgfqpoint{3.795455in}{1.056271in}}%
\pgfpathlineto{\pgfqpoint{3.795455in}{1.410224in}}%
\pgfpathlineto{\pgfqpoint{3.707386in}{1.410224in}}%
\pgfpathlineto{\pgfqpoint{3.707386in}{1.360383in}}%
\pgfpathlineto{\pgfqpoint{3.619318in}{1.360383in}}%
\pgfpathlineto{\pgfqpoint{3.619318in}{1.308853in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{1.308853in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{1.303785in}}%
\pgfpathlineto{\pgfqpoint{3.443182in}{1.303785in}}%
\pgfpathlineto{\pgfqpoint{3.443182in}{1.316456in}}%
\pgfpathlineto{\pgfqpoint{3.355114in}{1.316456in}}%
\pgfpathlineto{\pgfqpoint{3.355114in}{1.360383in}}%
\pgfpathlineto{\pgfqpoint{3.267045in}{1.360383in}}%
\pgfpathlineto{\pgfqpoint{3.267045in}{1.296182in}}%
\pgfpathlineto{\pgfqpoint{3.178977in}{1.296182in}}%
\pgfpathlineto{\pgfqpoint{3.178977in}{1.390794in}}%
\pgfpathlineto{\pgfqpoint{3.090909in}{1.390794in}}%
\pgfpathlineto{\pgfqpoint{3.090909in}{1.420361in}}%
\pgfpathlineto{\pgfqpoint{3.002841in}{1.420361in}}%
\pgfpathlineto{\pgfqpoint{3.002841in}{1.382347in}}%
\pgfpathlineto{\pgfqpoint{2.914773in}{1.382347in}}%
\pgfpathlineto{\pgfqpoint{2.914773in}{1.059650in}}%
\pgfpathlineto{\pgfqpoint{2.826705in}{1.059650in}}%
\pgfpathlineto{\pgfqpoint{2.826705in}{1.374744in}}%
\pgfpathlineto{\pgfqpoint{2.738636in}{1.374744in}}%
\pgfpathlineto{\pgfqpoint{2.738636in}{1.313922in}}%
\pgfpathlineto{\pgfqpoint{2.650568in}{1.313922in}}%
\pgfpathlineto{\pgfqpoint{2.650568in}{1.404310in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.404310in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.533558in}}%
\pgfpathlineto{\pgfqpoint{2.474432in}{1.533558in}}%
\pgfpathlineto{\pgfqpoint{2.474432in}{1.323214in}}%
\pgfpathlineto{\pgfqpoint{2.386364in}{1.323214in}}%
\pgfpathlineto{\pgfqpoint{2.386364in}{1.352780in}}%
\pgfpathlineto{\pgfqpoint{2.298295in}{1.352780in}}%
\pgfpathlineto{\pgfqpoint{2.298295in}{1.357004in}}%
\pgfpathlineto{\pgfqpoint{2.210227in}{1.357004in}}%
\pgfpathlineto{\pgfqpoint{2.210227in}{1.070632in}}%
\pgfpathlineto{\pgfqpoint{2.122159in}{1.070632in}}%
\pgfpathlineto{\pgfqpoint{2.122159in}{1.411913in}}%
\pgfpathlineto{\pgfqpoint{2.034091in}{1.411913in}}%
\pgfpathlineto{\pgfqpoint{2.034091in}{1.390794in}}%
\pgfpathlineto{\pgfqpoint{1.946023in}{1.390794in}}%
\pgfpathlineto{\pgfqpoint{1.946023in}{1.321524in}}%
\pgfpathlineto{\pgfqpoint{1.857955in}{1.321524in}}%
\pgfpathlineto{\pgfqpoint{1.857955in}{1.326593in}}%
\pgfpathlineto{\pgfqpoint{1.769886in}{1.326593in}}%
\pgfpathlineto{\pgfqpoint{1.769886in}{1.301250in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{1.301250in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{1.291113in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{1.291113in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{1.323214in}}%
\pgfpathlineto{\pgfqpoint{1.505682in}{1.323214in}}%
\pgfpathlineto{\pgfqpoint{1.505682in}{1.344333in}}%
\pgfpathlineto{\pgfqpoint{1.417614in}{1.344333in}}%
\pgfpathlineto{\pgfqpoint{1.417614in}{1.408534in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{1.408534in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{1.410224in}}%
\pgfpathlineto{\pgfqpoint{1.241477in}{1.410224in}}%
\pgfpathlineto{\pgfqpoint{1.241477in}{1.035997in}}%
\pgfpathlineto{\pgfqpoint{1.153409in}{1.035997in}}%
\pgfpathlineto{\pgfqpoint{1.153409in}{1.399242in}}%
\pgfpathlineto{\pgfqpoint{1.065341in}{1.399242in}}%
\pgfpathlineto{\pgfqpoint{1.065341in}{1.367986in}}%
\pgfpathlineto{\pgfqpoint{0.977273in}{1.367986in}}%
\pgfpathlineto{\pgfqpoint{0.977273in}{1.317301in}}%
\pgfpathlineto{\pgfqpoint{0.889205in}{1.317301in}}%
\pgfpathlineto{\pgfqpoint{0.889205in}{1.304629in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{1.304629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{0.825093in}{3.381189in}}%
\pgfpathlineto{\pgfqpoint{0.849403in}{3.376529in}}%
\pgfpathlineto{\pgfqpoint{0.874769in}{3.368492in}}%
\pgfpathlineto{\pgfqpoint{0.901896in}{3.356603in}}%
\pgfpathlineto{\pgfqpoint{0.932195in}{3.339842in}}%
\pgfpathlineto{\pgfqpoint{0.968130in}{3.316251in}}%
\pgfpathlineto{\pgfqpoint{1.021329in}{3.277133in}}%
\pgfpathlineto{\pgfqpoint{1.088620in}{3.228368in}}%
\pgfpathlineto{\pgfqpoint{1.124555in}{3.206214in}}%
\pgfpathlineto{\pgfqpoint{1.154854in}{3.191086in}}%
\pgfpathlineto{\pgfqpoint{1.181981in}{3.180921in}}%
\pgfpathlineto{\pgfqpoint{1.207347in}{3.174661in}}%
\pgfpathlineto{\pgfqpoint{1.231657in}{3.171800in}}%
\pgfpathlineto{\pgfqpoint{1.255614in}{3.172072in}}%
\pgfpathlineto{\pgfqpoint{1.279923in}{3.175476in}}%
\pgfpathlineto{\pgfqpoint{1.304937in}{3.182161in}}%
\pgfpathlineto{\pgfqpoint{1.331360in}{3.192492in}}%
\pgfpathlineto{\pgfqpoint{1.360249in}{3.207203in}}%
\pgfpathlineto{\pgfqpoint{1.393366in}{3.227663in}}%
\pgfpathlineto{\pgfqpoint{1.436348in}{3.258129in}}%
\pgfpathlineto{\pgfqpoint{1.540278in}{3.333264in}}%
\pgfpathlineto{\pgfqpoint{1.574100in}{3.353009in}}%
\pgfpathlineto{\pgfqpoint{1.603342in}{3.366572in}}%
\pgfpathlineto{\pgfqpoint{1.629765in}{3.375506in}}%
\pgfpathlineto{\pgfqpoint{1.654779in}{3.380756in}}%
\pgfpathlineto{\pgfqpoint{1.679088in}{3.382706in}}%
\pgfpathlineto{\pgfqpoint{1.703045in}{3.381529in}}%
\pgfpathlineto{\pgfqpoint{1.727354in}{3.377226in}}%
\pgfpathlineto{\pgfqpoint{1.752720in}{3.369538in}}%
\pgfpathlineto{\pgfqpoint{1.779848in}{3.357985in}}%
\pgfpathlineto{\pgfqpoint{1.809794in}{3.341748in}}%
\pgfpathlineto{\pgfqpoint{1.845025in}{3.318948in}}%
\pgfpathlineto{\pgfqpoint{1.894700in}{3.282703in}}%
\pgfpathlineto{\pgfqpoint{1.970094in}{3.227898in}}%
\pgfpathlineto{\pgfqpoint{2.005677in}{3.206017in}}%
\pgfpathlineto{\pgfqpoint{2.035623in}{3.191086in}}%
\pgfpathlineto{\pgfqpoint{2.062751in}{3.180921in}}%
\pgfpathlineto{\pgfqpoint{2.088117in}{3.174661in}}%
\pgfpathlineto{\pgfqpoint{2.112427in}{3.171800in}}%
\pgfpathlineto{\pgfqpoint{2.136384in}{3.172072in}}%
\pgfpathlineto{\pgfqpoint{2.160693in}{3.175476in}}%
\pgfpathlineto{\pgfqpoint{2.185707in}{3.182161in}}%
\pgfpathlineto{\pgfqpoint{2.212130in}{3.192492in}}%
\pgfpathlineto{\pgfqpoint{2.241019in}{3.207203in}}%
\pgfpathlineto{\pgfqpoint{2.274136in}{3.227663in}}%
\pgfpathlineto{\pgfqpoint{2.317118in}{3.258129in}}%
\pgfpathlineto{\pgfqpoint{2.421048in}{3.333264in}}%
\pgfpathlineto{\pgfqpoint{2.454870in}{3.353009in}}%
\pgfpathlineto{\pgfqpoint{2.484111in}{3.366572in}}%
\pgfpathlineto{\pgfqpoint{2.510535in}{3.375506in}}%
\pgfpathlineto{\pgfqpoint{2.535548in}{3.380756in}}%
\pgfpathlineto{\pgfqpoint{2.559858in}{3.382706in}}%
\pgfpathlineto{\pgfqpoint{2.583815in}{3.381529in}}%
\pgfpathlineto{\pgfqpoint{2.608124in}{3.377226in}}%
\pgfpathlineto{\pgfqpoint{2.633490in}{3.369538in}}%
\pgfpathlineto{\pgfqpoint{2.660618in}{3.357985in}}%
\pgfpathlineto{\pgfqpoint{2.690564in}{3.341748in}}%
\pgfpathlineto{\pgfqpoint{2.725795in}{3.318948in}}%
\pgfpathlineto{\pgfqpoint{2.775470in}{3.282703in}}%
\pgfpathlineto{\pgfqpoint{2.850864in}{3.227898in}}%
\pgfpathlineto{\pgfqpoint{2.886447in}{3.206017in}}%
\pgfpathlineto{\pgfqpoint{2.916393in}{3.191086in}}%
\pgfpathlineto{\pgfqpoint{2.943521in}{3.180921in}}%
\pgfpathlineto{\pgfqpoint{2.968887in}{3.174661in}}%
\pgfpathlineto{\pgfqpoint{2.993196in}{3.171800in}}%
\pgfpathlineto{\pgfqpoint{3.017153in}{3.172072in}}%
\pgfpathlineto{\pgfqpoint{3.041463in}{3.175476in}}%
\pgfpathlineto{\pgfqpoint{3.066477in}{3.182161in}}%
\pgfpathlineto{\pgfqpoint{3.092900in}{3.192492in}}%
\pgfpathlineto{\pgfqpoint{3.121789in}{3.207203in}}%
\pgfpathlineto{\pgfqpoint{3.154906in}{3.227663in}}%
\pgfpathlineto{\pgfqpoint{3.197887in}{3.258129in}}%
\pgfpathlineto{\pgfqpoint{3.301818in}{3.333264in}}%
\pgfpathlineto{\pgfqpoint{3.335640in}{3.353009in}}%
\pgfpathlineto{\pgfqpoint{3.364881in}{3.366572in}}%
\pgfpathlineto{\pgfqpoint{3.391304in}{3.375506in}}%
\pgfpathlineto{\pgfqpoint{3.416318in}{3.380756in}}%
\pgfpathlineto{\pgfqpoint{3.440628in}{3.382706in}}%
\pgfpathlineto{\pgfqpoint{3.464585in}{3.381529in}}%
\pgfpathlineto{\pgfqpoint{3.488894in}{3.377226in}}%
\pgfpathlineto{\pgfqpoint{3.514260in}{3.369538in}}%
\pgfpathlineto{\pgfqpoint{3.541388in}{3.357985in}}%
\pgfpathlineto{\pgfqpoint{3.571334in}{3.341748in}}%
\pgfpathlineto{\pgfqpoint{3.606565in}{3.318948in}}%
\pgfpathlineto{\pgfqpoint{3.656240in}{3.282703in}}%
\pgfpathlineto{\pgfqpoint{3.731634in}{3.227898in}}%
\pgfpathlineto{\pgfqpoint{3.767217in}{3.206017in}}%
\pgfpathlineto{\pgfqpoint{3.797163in}{3.191086in}}%
\pgfpathlineto{\pgfqpoint{3.824291in}{3.180921in}}%
\pgfpathlineto{\pgfqpoint{3.849657in}{3.174661in}}%
\pgfpathlineto{\pgfqpoint{3.873966in}{3.171800in}}%
\pgfpathlineto{\pgfqpoint{3.897923in}{3.172072in}}%
\pgfpathlineto{\pgfqpoint{3.922233in}{3.175476in}}%
\pgfpathlineto{\pgfqpoint{3.947246in}{3.182161in}}%
\pgfpathlineto{\pgfqpoint{3.973670in}{3.192492in}}%
\pgfpathlineto{\pgfqpoint{4.002559in}{3.207203in}}%
\pgfpathlineto{\pgfqpoint{4.035676in}{3.227663in}}%
\pgfpathlineto{\pgfqpoint{4.078657in}{3.258129in}}%
\pgfpathlineto{\pgfqpoint{4.182588in}{3.333264in}}%
\pgfpathlineto{\pgfqpoint{4.216410in}{3.353009in}}%
\pgfpathlineto{\pgfqpoint{4.245651in}{3.366572in}}%
\pgfpathlineto{\pgfqpoint{4.272074in}{3.375506in}}%
\pgfpathlineto{\pgfqpoint{4.297088in}{3.380756in}}%
\pgfpathlineto{\pgfqpoint{4.321397in}{3.382706in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.382727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.562500in,y=3.603333in,,base]{\fontsize{22.000000}{26.400000}\selectfont Input and time-avg. PAs}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.40000,0.80000,1.0000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.45in,y=2.13333in,,base]{\color{textcolor} \fontsize{22.000000}{26.400000}\selectfont IN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.60000,0.60000,0.8000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.45in,y=0.93333in,,base]{\color{textcolor} \fontsize{22.000000}{26.400000}\selectfont ON}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures5/figure5-non-averaged.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,lmodern}
%%   \usepackage[scientific-notation=true]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{Liberation Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.444444in,,top]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont Time [1 s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624613in}{3.323043in}}%
\pgfpathlineto{\pgfqpoint{0.646700in}{3.321568in}}%
\pgfpathlineto{\pgfqpoint{0.669175in}{3.316961in}}%
\pgfpathlineto{\pgfqpoint{0.692425in}{3.309002in}}%
\pgfpathlineto{\pgfqpoint{0.716838in}{3.297348in}}%
\pgfpathlineto{\pgfqpoint{0.743575in}{3.281050in}}%
\pgfpathlineto{\pgfqpoint{0.773412in}{3.259092in}}%
\pgfpathlineto{\pgfqpoint{0.808675in}{3.229110in}}%
\pgfpathlineto{\pgfqpoint{0.858663in}{3.182080in}}%
\pgfpathlineto{\pgfqpoint{0.936550in}{3.108950in}}%
\pgfpathlineto{\pgfqpoint{0.972587in}{3.079594in}}%
\pgfpathlineto{\pgfqpoint{1.002812in}{3.058866in}}%
\pgfpathlineto{\pgfqpoint{1.029550in}{3.044180in}}%
\pgfpathlineto{\pgfqpoint{1.054350in}{3.034026in}}%
\pgfpathlineto{\pgfqpoint{1.077600in}{3.027782in}}%
\pgfpathlineto{\pgfqpoint{1.100075in}{3.024896in}}%
\pgfpathlineto{\pgfqpoint{1.122163in}{3.025137in}}%
\pgfpathlineto{\pgfqpoint{1.144638in}{3.028510in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{3.035103in}}%
\pgfpathlineto{\pgfqpoint{1.191525in}{3.045308in}}%
\pgfpathlineto{\pgfqpoint{1.217100in}{3.059586in}}%
\pgfpathlineto{\pgfqpoint{1.245388in}{3.079014in}}%
\pgfpathlineto{\pgfqpoint{1.277938in}{3.105260in}}%
\pgfpathlineto{\pgfqpoint{1.319400in}{3.142934in}}%
\pgfpathlineto{\pgfqpoint{1.437975in}{3.253150in}}%
\pgfpathlineto{\pgfqpoint{1.470913in}{3.278141in}}%
\pgfpathlineto{\pgfqpoint{1.499200in}{3.295856in}}%
\pgfpathlineto{\pgfqpoint{1.524775in}{3.308360in}}%
\pgfpathlineto{\pgfqpoint{1.548800in}{3.316747in}}%
\pgfpathlineto{\pgfqpoint{1.571663in}{3.321515in}}%
\pgfpathlineto{\pgfqpoint{1.594138in}{3.323043in}}%
\pgfpathlineto{\pgfqpoint{1.616225in}{3.321461in}}%
\pgfpathlineto{\pgfqpoint{1.638700in}{3.316747in}}%
\pgfpathlineto{\pgfqpoint{1.661950in}{3.308683in}}%
\pgfpathlineto{\pgfqpoint{1.686750in}{3.296713in}}%
\pgfpathlineto{\pgfqpoint{1.713488in}{3.280265in}}%
\pgfpathlineto{\pgfqpoint{1.743325in}{3.258167in}}%
\pgfpathlineto{\pgfqpoint{1.778975in}{3.227714in}}%
\pgfpathlineto{\pgfqpoint{1.830125in}{3.179458in}}%
\pgfpathlineto{\pgfqpoint{1.904525in}{3.109626in}}%
\pgfpathlineto{\pgfqpoint{1.940563in}{3.080176in}}%
\pgfpathlineto{\pgfqpoint{1.970788in}{3.059346in}}%
\pgfpathlineto{\pgfqpoint{1.997525in}{3.044552in}}%
\pgfpathlineto{\pgfqpoint{2.022325in}{3.034290in}}%
\pgfpathlineto{\pgfqpoint{2.045575in}{3.027937in}}%
\pgfpathlineto{\pgfqpoint{2.068050in}{3.024943in}}%
\pgfpathlineto{\pgfqpoint{2.090138in}{3.025077in}}%
\pgfpathlineto{\pgfqpoint{2.112613in}{3.028342in}}%
\pgfpathlineto{\pgfqpoint{2.135475in}{3.034828in}}%
\pgfpathlineto{\pgfqpoint{2.159500in}{3.044928in}}%
\pgfpathlineto{\pgfqpoint{2.185075in}{3.059106in}}%
\pgfpathlineto{\pgfqpoint{2.213363in}{3.078436in}}%
\pgfpathlineto{\pgfqpoint{2.245912in}{3.104595in}}%
\pgfpathlineto{\pgfqpoint{2.286987in}{3.141834in}}%
\pgfpathlineto{\pgfqpoint{2.408275in}{3.254417in}}%
\pgfpathlineto{\pgfqpoint{2.440825in}{3.278943in}}%
\pgfpathlineto{\pgfqpoint{2.469113in}{3.296500in}}%
\pgfpathlineto{\pgfqpoint{2.494688in}{3.308843in}}%
\pgfpathlineto{\pgfqpoint{2.518712in}{3.317066in}}%
\pgfpathlineto{\pgfqpoint{2.541575in}{3.321671in}}%
\pgfpathlineto{\pgfqpoint{2.564050in}{3.323036in}}%
\pgfpathlineto{\pgfqpoint{2.586137in}{3.321293in}}%
\pgfpathlineto{\pgfqpoint{2.608613in}{3.316420in}}%
\pgfpathlineto{\pgfqpoint{2.631862in}{3.308197in}}%
\pgfpathlineto{\pgfqpoint{2.656663in}{3.296071in}}%
\pgfpathlineto{\pgfqpoint{2.683400in}{3.279474in}}%
\pgfpathlineto{\pgfqpoint{2.713625in}{3.256925in}}%
\pgfpathlineto{\pgfqpoint{2.749663in}{3.225961in}}%
\pgfpathlineto{\pgfqpoint{2.802363in}{3.176084in}}%
\pgfpathlineto{\pgfqpoint{2.872887in}{3.109965in}}%
\pgfpathlineto{\pgfqpoint{2.908925in}{3.080469in}}%
\pgfpathlineto{\pgfqpoint{2.939150in}{3.059586in}}%
\pgfpathlineto{\pgfqpoint{2.965888in}{3.044740in}}%
\pgfpathlineto{\pgfqpoint{2.990688in}{3.034423in}}%
\pgfpathlineto{\pgfqpoint{3.013938in}{3.028016in}}%
\pgfpathlineto{\pgfqpoint{3.036413in}{3.024968in}}%
\pgfpathlineto{\pgfqpoint{3.058500in}{3.025048in}}%
\pgfpathlineto{\pgfqpoint{3.080975in}{3.028259in}}%
\pgfpathlineto{\pgfqpoint{3.103838in}{3.034692in}}%
\pgfpathlineto{\pgfqpoint{3.127862in}{3.044740in}}%
\pgfpathlineto{\pgfqpoint{3.153437in}{3.058866in}}%
\pgfpathlineto{\pgfqpoint{3.181725in}{3.078148in}}%
\pgfpathlineto{\pgfqpoint{3.214275in}{3.104263in}}%
\pgfpathlineto{\pgfqpoint{3.255350in}{3.141468in}}%
\pgfpathlineto{\pgfqpoint{3.377413in}{3.254732in}}%
\pgfpathlineto{\pgfqpoint{3.409962in}{3.279208in}}%
\pgfpathlineto{\pgfqpoint{3.438250in}{3.296713in}}%
\pgfpathlineto{\pgfqpoint{3.463825in}{3.309002in}}%
\pgfpathlineto{\pgfqpoint{3.487850in}{3.317171in}}%
\pgfpathlineto{\pgfqpoint{3.510712in}{3.321722in}}%
\pgfpathlineto{\pgfqpoint{3.533187in}{3.323032in}}%
\pgfpathlineto{\pgfqpoint{3.555275in}{3.321236in}}%
\pgfpathlineto{\pgfqpoint{3.577750in}{3.316309in}}%
\pgfpathlineto{\pgfqpoint{3.601000in}{3.308034in}}%
\pgfpathlineto{\pgfqpoint{3.625800in}{3.295856in}}%
\pgfpathlineto{\pgfqpoint{3.652538in}{3.279208in}}%
\pgfpathlineto{\pgfqpoint{3.682762in}{3.256613in}}%
\pgfpathlineto{\pgfqpoint{3.718800in}{3.225610in}}%
\pgfpathlineto{\pgfqpoint{3.771888in}{3.175334in}}%
\pgfpathlineto{\pgfqpoint{3.841637in}{3.109965in}}%
\pgfpathlineto{\pgfqpoint{3.877675in}{3.080469in}}%
\pgfpathlineto{\pgfqpoint{3.907900in}{3.059586in}}%
\pgfpathlineto{\pgfqpoint{3.934638in}{3.044740in}}%
\pgfpathlineto{\pgfqpoint{3.959438in}{3.034423in}}%
\pgfpathlineto{\pgfqpoint{3.982688in}{3.028016in}}%
\pgfpathlineto{\pgfqpoint{4.005162in}{3.024968in}}%
\pgfpathlineto{\pgfqpoint{4.027250in}{3.025048in}}%
\pgfpathlineto{\pgfqpoint{4.049725in}{3.028259in}}%
\pgfpathlineto{\pgfqpoint{4.072588in}{3.034692in}}%
\pgfpathlineto{\pgfqpoint{4.096612in}{3.044740in}}%
\pgfpathlineto{\pgfqpoint{4.122187in}{3.058866in}}%
\pgfpathlineto{\pgfqpoint{4.150475in}{3.078148in}}%
\pgfpathlineto{\pgfqpoint{4.183025in}{3.104263in}}%
\pgfpathlineto{\pgfqpoint{4.224100in}{3.141468in}}%
\pgfpathlineto{\pgfqpoint{4.346163in}{3.254732in}}%
\pgfpathlineto{\pgfqpoint{4.378713in}{3.279208in}}%
\pgfpathlineto{\pgfqpoint{4.407000in}{3.296713in}}%
\pgfpathlineto{\pgfqpoint{4.432575in}{3.309002in}}%
\pgfpathlineto{\pgfqpoint{4.456600in}{3.317171in}}%
\pgfpathlineto{\pgfqpoint{4.479462in}{3.321722in}}%
\pgfpathlineto{\pgfqpoint{4.499613in}{3.323043in}}%
\pgfpathlineto{\pgfqpoint{4.499613in}{3.323043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624613in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{0.629650in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{0.630038in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{0.630812in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{0.633138in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{0.634687in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{0.635462in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{0.635850in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{0.635850in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{0.635850in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{0.638175in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{0.638950in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{0.639338in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{0.639725in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{0.640888in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{0.641275in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{0.641663in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{0.643213in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{0.643600in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{0.643988in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{0.644375in}{2.636680in}}%
\pgfpathlineto{\pgfqpoint{0.645150in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{0.645537in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{0.645537in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{0.645537in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{0.646700in}{2.576996in}}%
\pgfpathlineto{\pgfqpoint{0.647088in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{0.647475in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{0.648250in}{2.397945in}}%
\pgfpathlineto{\pgfqpoint{0.648638in}{2.636680in}}%
\pgfpathlineto{\pgfqpoint{0.648638in}{2.636680in}}%
\pgfpathlineto{\pgfqpoint{0.648638in}{2.636680in}}%
\pgfpathlineto{\pgfqpoint{0.649800in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{0.650575in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{0.651738in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{0.653287in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{0.653675in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{0.653675in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{0.653675in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{0.656775in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{0.657162in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{0.657550in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{0.657550in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{0.657550in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{0.657937in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{0.659100in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{0.659875in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{0.661425in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{0.661813in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{0.662588in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{0.677700in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{0.679250in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{0.679637in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{0.680800in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{0.682738in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{0.683125in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{0.683900in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{0.685838in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{0.686225in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{0.687387in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{0.687775in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{0.689325in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{0.689713in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{0.690488in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{0.692038in}{2.606838in}}%
\pgfpathlineto{\pgfqpoint{0.693975in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{0.694362in}{2.397945in}}%
\pgfpathlineto{\pgfqpoint{0.694362in}{2.397945in}}%
\pgfpathlineto{\pgfqpoint{0.694362in}{2.397945in}}%
\pgfpathlineto{\pgfqpoint{0.694750in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{0.694750in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{0.694750in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{0.695137in}{2.576996in}}%
\pgfpathlineto{\pgfqpoint{0.696300in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{0.697075in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{0.698625in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{0.699012in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{0.703663in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{0.704825in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{0.705213in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{0.705987in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{0.723813in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{0.724200in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{0.724975in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{0.726525in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{0.728075in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{0.728462in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{0.729237in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{0.729625in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{0.729625in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{0.729625in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{0.730013in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{0.730788in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{0.731563in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{0.732725in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{0.733113in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{0.733500in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{0.733500in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{0.735438in}{2.517312in}}%
\pgfpathlineto{\pgfqpoint{0.735825in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{0.736988in}{2.457628in}}%
\pgfpathlineto{\pgfqpoint{0.737375in}{2.368103in}}%
\pgfpathlineto{\pgfqpoint{0.737763in}{2.397945in}}%
\pgfpathlineto{\pgfqpoint{0.738150in}{2.547154in}}%
\pgfpathlineto{\pgfqpoint{0.738925in}{2.397945in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{0.742413in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{0.742800in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{0.743188in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{0.743188in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{0.743575in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{0.743962in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{0.743962in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{0.744350in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{0.746288in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{0.747450in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{0.747837in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{0.748225in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{0.748613in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{0.748613in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{0.748613in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{0.749775in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{0.750163in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{0.750550in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{0.752100in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{0.770700in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{0.771863in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{0.773412in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{0.774187in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{0.776513in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{0.776900in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{0.776900in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{0.776900in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{0.778062in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{0.778838in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{0.779613in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{0.781162in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{0.782713in}{2.397945in}}%
\pgfpathlineto{\pgfqpoint{0.783100in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{0.783488in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{0.783488in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{0.784650in}{2.547154in}}%
\pgfpathlineto{\pgfqpoint{0.785425in}{2.517312in}}%
\pgfpathlineto{\pgfqpoint{0.787363in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{0.787750in}{2.368103in}}%
\pgfpathlineto{\pgfqpoint{0.788912in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{0.789300in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{0.789300in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{0.789300in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{0.791625in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{0.792013in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{0.792400in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{0.792400in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{0.793563in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{0.793950in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{0.795887in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{0.796275in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{0.796662in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{0.797050in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{0.798600in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{0.798988in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{0.799762in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{0.800537in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{0.800925in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{0.801700in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{0.821463in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{0.821850in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{0.822625in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{0.823012in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{0.823788in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{0.824175in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{0.824563in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{0.825725in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{0.826112in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{0.827275in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{0.827663in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{0.828825in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{0.829213in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{0.829600in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{0.829600in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{0.829600in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{0.829987in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{0.831150in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{0.832313in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{0.832700in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{0.833475in}{2.666522in}}%
\pgfpathlineto{\pgfqpoint{0.833475in}{2.666522in}}%
\pgfpathlineto{\pgfqpoint{0.833475in}{2.666522in}}%
\pgfpathlineto{\pgfqpoint{0.833862in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{0.834638in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{0.835025in}{2.815731in}}%
\pgfpathlineto{\pgfqpoint{0.835800in}{2.517312in}}%
\pgfpathlineto{\pgfqpoint{0.836188in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{0.837350in}{2.487470in}}%
\pgfpathlineto{\pgfqpoint{0.838513in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{0.839288in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{0.840063in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{0.842388in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{0.842775in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{0.845487in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{0.846650in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{0.848200in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{0.874163in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{0.874937in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{0.875325in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{0.875712in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{0.876100in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{0.877263in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{0.878425in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{0.878812in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{0.879975in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{0.880363in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{0.880750in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{0.881913in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{0.885400in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{0.885788in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{0.886950in}{2.994783in}}%
\pgfpathlineto{\pgfqpoint{0.887338in}{2.397945in}}%
\pgfpathlineto{\pgfqpoint{0.887725in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{0.888113in}{2.666522in}}%
\pgfpathlineto{\pgfqpoint{0.888500in}{2.397945in}}%
\pgfpathlineto{\pgfqpoint{0.888500in}{2.397945in}}%
\pgfpathlineto{\pgfqpoint{0.888888in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{0.890050in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{0.891213in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{0.891988in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{0.893150in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{0.893537in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{0.893537in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{0.893537in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{0.894700in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{0.895088in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{0.895475in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{0.895863in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{0.897800in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{0.898963in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{0.900513in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{0.932675in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{0.933063in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{0.933838in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{0.935775in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{0.936163in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{0.936550in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{0.937325in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{0.939650in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{0.940038in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{0.940425in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{0.941975in}{2.666522in}}%
\pgfpathlineto{\pgfqpoint{0.942750in}{2.636680in}}%
\pgfpathlineto{\pgfqpoint{0.943137in}{2.606838in}}%
\pgfpathlineto{\pgfqpoint{0.943913in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{0.944688in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{0.945463in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{0.946625in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{0.947012in}{2.368103in}}%
\pgfpathlineto{\pgfqpoint{0.948563in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{0.948950in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{0.951275in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{0.951663in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{0.952050in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{0.952050in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{0.952050in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{0.953600in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{0.954375in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{0.955538in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{0.957088in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{0.993125in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{0.994288in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{0.995837in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{0.996225in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{0.999713in}{2.517312in}}%
\pgfpathlineto{\pgfqpoint{1.000875in}{2.457628in}}%
\pgfpathlineto{\pgfqpoint{1.001263in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{1.001263in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{1.001263in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{1.003200in}{2.576996in}}%
\pgfpathlineto{\pgfqpoint{1.005525in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{1.005912in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{1.006300in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{1.007463in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{1.008238in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{1.009013in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.010175in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{1.010562in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.050863in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.051250in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.052025in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.053575in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.055125in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.055512in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.057450in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{1.057838in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{1.059775in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{1.060163in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{1.060550in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{1.060550in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{1.060550in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{1.062100in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{1.062488in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{1.062488in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{1.062488in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{1.062875in}{2.547154in}}%
\pgfpathlineto{\pgfqpoint{1.064038in}{2.397945in}}%
\pgfpathlineto{\pgfqpoint{1.065588in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{1.065975in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{1.069075in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.070237in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{1.071788in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.072175in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.072563in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.073338in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.112475in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.112863in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{1.113638in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.114025in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.116738in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{1.117125in}{2.547154in}}%
\pgfpathlineto{\pgfqpoint{1.118288in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{1.120225in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{1.121000in}{2.576996in}}%
\pgfpathlineto{\pgfqpoint{1.121775in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{1.122550in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{1.124488in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{1.126812in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.127588in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.127975in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{1.127975in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{1.127975in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{1.129525in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.131463in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.131850in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.132625in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.169050in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.170600in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{1.170988in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{1.171375in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.171375in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.171375in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.174475in}{2.517312in}}%
\pgfpathlineto{\pgfqpoint{1.174862in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{1.174862in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{1.174862in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{1.175250in}{2.576996in}}%
\pgfpathlineto{\pgfqpoint{1.175637in}{2.517312in}}%
\pgfpathlineto{\pgfqpoint{1.175637in}{2.517312in}}%
\pgfpathlineto{\pgfqpoint{1.177188in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{1.177575in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{1.178737in}{2.397945in}}%
\pgfpathlineto{\pgfqpoint{1.181063in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{1.181838in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{1.182225in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{1.184550in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.184938in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{1.185713in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.187262in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.219812in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.220200in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.220975in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.221363in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.222913in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.223688in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.224075in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.224462in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.225238in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.230275in}{2.696364in}}%
\pgfpathlineto{\pgfqpoint{1.231825in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{1.232212in}{2.487470in}}%
\pgfpathlineto{\pgfqpoint{1.232600in}{2.457628in}}%
\pgfpathlineto{\pgfqpoint{1.232600in}{2.457628in}}%
\pgfpathlineto{\pgfqpoint{1.232988in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{1.234150in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{1.236475in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{1.236863in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{1.237250in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{1.237250in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{1.237250in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{1.239187in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.239575in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.239963in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{1.240738in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.241900in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.242287in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.243062in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.267475in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.267863in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.268638in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.272125in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.273675in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.274063in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.274450in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.274838in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{1.274838in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{1.274838in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{1.276388in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.278325in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{1.278713in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{1.281425in}{2.368103in}}%
\pgfpathlineto{\pgfqpoint{1.281813in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{1.281813in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{1.281813in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{1.282200in}{2.756047in}}%
\pgfpathlineto{\pgfqpoint{1.283363in}{2.666522in}}%
\pgfpathlineto{\pgfqpoint{1.285300in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{1.286075in}{2.368103in}}%
\pgfpathlineto{\pgfqpoint{1.288012in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{1.289175in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{1.289950in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.291113in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{1.293050in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.293825in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.294213in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.294600in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.294987in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.295762in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.319788in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.320175in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.320950in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.321725in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.324050in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{1.324438in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{1.324825in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{1.324825in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{1.325987in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{1.326763in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{1.327150in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{1.327925in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{1.328313in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{1.328313in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{1.328313in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{1.329862in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{1.330250in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{1.331800in}{2.487470in}}%
\pgfpathlineto{\pgfqpoint{1.333350in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{1.333737in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{1.334900in}{2.547154in}}%
\pgfpathlineto{\pgfqpoint{1.336063in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{1.336837in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{1.337225in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{1.337613in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{1.338000in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{1.339163in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{1.340712in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{1.341100in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{1.341100in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{1.341100in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{1.341488in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.341488in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.341488in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.341875in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{1.342263in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{1.342263in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{1.343813in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.344200in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.344975in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.367450in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.369000in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.369388in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.369388in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.369388in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.370550in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{1.370937in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.370937in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.370937in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.372875in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{1.373263in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{1.373650in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{1.373650in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{1.373650in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{1.374038in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{1.374425in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{1.374425in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{1.376363in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{1.376750in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{1.376750in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{1.376750in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{1.377525in}{2.517312in}}%
\pgfpathlineto{\pgfqpoint{1.378300in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{1.378687in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{1.379075in}{2.636680in}}%
\pgfpathlineto{\pgfqpoint{1.379850in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{1.380238in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{1.380238in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{1.380238in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{1.380625in}{2.666522in}}%
\pgfpathlineto{\pgfqpoint{1.381787in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{1.382175in}{2.368103in}}%
\pgfpathlineto{\pgfqpoint{1.382562in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{1.384500in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{1.384888in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{1.384888in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{1.384888in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{1.386825in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{1.387213in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{1.387988in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{1.388375in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{1.388375in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{1.388375in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{1.388763in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{1.388763in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{1.388763in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{1.390700in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.391088in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.391863in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.392250in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.412012in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.412400in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.413175in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.414725in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.416275in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{1.416663in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.417438in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{1.418213in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{1.419762in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{1.420150in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{1.420150in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{1.420150in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{1.420538in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{1.420925in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{1.422475in}{2.397945in}}%
\pgfpathlineto{\pgfqpoint{1.422862in}{2.397945in}}%
\pgfpathlineto{\pgfqpoint{1.424800in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{1.426737in}{2.457628in}}%
\pgfpathlineto{\pgfqpoint{1.427125in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{1.428288in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{1.429838in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{1.430225in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{1.430225in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{1.430225in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{1.431387in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{1.431775in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{1.435650in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.436425in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.436813in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{1.436813in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{1.436813in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{1.438362in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.458125in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.459675in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{1.460063in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{1.460450in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.461225in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{1.461613in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{1.467038in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{1.468200in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{1.468587in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{1.469363in}{2.487470in}}%
\pgfpathlineto{\pgfqpoint{1.469750in}{2.368103in}}%
\pgfpathlineto{\pgfqpoint{1.470138in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{1.470138in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{1.470138in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{1.470913in}{2.517312in}}%
\pgfpathlineto{\pgfqpoint{1.471688in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{1.472075in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{1.473238in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{1.473625in}{2.517312in}}%
\pgfpathlineto{\pgfqpoint{1.474013in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{1.474013in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{1.475950in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{1.476337in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{1.477500in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{1.479437in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{1.479825in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{1.480212in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{1.480212in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{1.480212in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{1.481763in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.482150in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{1.482925in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.484475in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.487575in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.487963in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.488738in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.504238in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.504625in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{1.505787in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{1.506175in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{1.506950in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{1.507725in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{1.508113in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{1.508500in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{1.509662in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{1.511600in}{2.547154in}}%
\pgfpathlineto{\pgfqpoint{1.511988in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{1.513150in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{1.513537in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{1.513925in}{2.457628in}}%
\pgfpathlineto{\pgfqpoint{1.513925in}{2.457628in}}%
\pgfpathlineto{\pgfqpoint{1.513925in}{2.457628in}}%
\pgfpathlineto{\pgfqpoint{1.514313in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{1.515475in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{1.515863in}{2.487470in}}%
\pgfpathlineto{\pgfqpoint{1.516250in}{2.457628in}}%
\pgfpathlineto{\pgfqpoint{1.516250in}{2.457628in}}%
\pgfpathlineto{\pgfqpoint{1.517025in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{1.517025in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{1.517025in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{1.517412in}{2.517312in}}%
\pgfpathlineto{\pgfqpoint{1.518575in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{1.518963in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{1.518963in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{1.518963in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{1.519350in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{1.519738in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{1.519738in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{1.520900in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{1.521287in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{1.523613in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{1.524387in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{1.524775in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{1.524775in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{1.524775in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{1.526713in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.527488in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{1.527875in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.528262in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.528650in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.529425in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.547250in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.549188in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{1.549575in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.549575in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.549575in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.551125in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{1.551512in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.551512in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.551512in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.553450in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{1.553838in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{1.554225in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{1.554225in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{1.554225in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{1.556163in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{1.556550in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{1.556938in}{2.636680in}}%
\pgfpathlineto{\pgfqpoint{1.557325in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{1.557325in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{1.557713in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{1.557713in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{1.557713in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{1.558100in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{1.558100in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{1.558100in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{1.558487in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{1.558487in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{1.558487in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{1.558875in}{2.517312in}}%
\pgfpathlineto{\pgfqpoint{1.560038in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{1.561587in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{1.561975in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{1.561975in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{1.561975in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{1.563138in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{1.563525in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{1.563913in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{1.564300in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{1.564300in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{1.564688in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{1.564688in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{1.564688in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{1.565075in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{1.565075in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{1.565075in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{1.567013in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{1.567400in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{1.567788in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{1.567788in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{1.567788in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{1.568563in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{1.569337in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{1.569725in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.570112in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.570112in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.570500in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{1.570500in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{1.570500in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{1.572050in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.572438in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.573600in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{1.573987in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.575538in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.590263in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.591425in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{1.591812in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.592587in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{1.592975in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{1.593363in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.594138in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{1.594138in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{1.594138in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{1.594525in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.595300in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{1.596075in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{1.596075in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{1.596075in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{1.596462in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{1.596462in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{1.596462in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{1.597238in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{1.598400in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{1.599950in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{1.601113in}{2.666522in}}%
\pgfpathlineto{\pgfqpoint{1.602275in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{1.602663in}{2.397945in}}%
\pgfpathlineto{\pgfqpoint{1.603050in}{2.517312in}}%
\pgfpathlineto{\pgfqpoint{1.603437in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{1.603825in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{1.603825in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{1.604213in}{2.726206in}}%
\pgfpathlineto{\pgfqpoint{1.605375in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{1.605763in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{1.606150in}{2.457628in}}%
\pgfpathlineto{\pgfqpoint{1.606537in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{1.606537in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{1.606925in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{1.608088in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{1.608863in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{1.610025in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{1.610800in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{1.612350in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{1.612738in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{1.612738in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{1.612738in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{1.613513in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{1.613513in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{1.613513in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{1.613900in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{1.614675in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{1.617000in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.617775in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.619325in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.620875in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.635600in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.637537in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{1.637925in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.639475in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{1.639863in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{1.640250in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{1.640250in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{1.640250in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{1.640637in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{1.640637in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{1.640637in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{1.641025in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{1.641412in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{1.641412in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{1.641800in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{1.641800in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{1.641800in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{1.642188in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{1.642575in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{1.642575in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{1.644512in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{1.644900in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{1.645287in}{2.636680in}}%
\pgfpathlineto{\pgfqpoint{1.645675in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{1.645675in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{1.646450in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{1.646450in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{1.646450in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{1.647225in}{2.576996in}}%
\pgfpathlineto{\pgfqpoint{1.648387in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{1.648775in}{2.487470in}}%
\pgfpathlineto{\pgfqpoint{1.649938in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{1.650325in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{1.650713in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{1.651875in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{1.652262in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{1.652650in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{1.652650in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{1.652650in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{1.654200in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{1.654588in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{1.654588in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{1.654588in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{1.655750in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.656137in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{1.656525in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{1.656913in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{1.658850in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.660012in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{1.660400in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.661950in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.678612in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.679000in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.679775in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.680550in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.680938in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.681712in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.682100in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.684038in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{1.685200in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.687138in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{1.689075in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{1.691013in}{2.487470in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{1.694112in}{2.487470in}}%
\pgfpathlineto{\pgfqpoint{1.696050in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{1.696438in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{1.697600in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{1.702250in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{1.703025in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{1.704187in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.704575in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{1.705350in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.723950in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.724338in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.725113in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.725888in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.727437in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.728600in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.730538in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{1.730925in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{1.731312in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{1.732475in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{1.732863in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{1.732863in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{1.732863in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{1.734800in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{1.735187in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{1.735963in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{1.737513in}{2.606838in}}%
\pgfpathlineto{\pgfqpoint{1.739450in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{1.741388in}{2.547154in}}%
\pgfpathlineto{\pgfqpoint{1.743325in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{1.744100in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{1.744875in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{1.747200in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{1.747975in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.748750in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.749138in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{1.749912in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.750300in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.751850in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.753013in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.753400in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.754175in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.774713in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.775875in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.776262in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.776650in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.777038in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{1.777038in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{1.777038in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{1.777425in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.778588in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.778975in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.779750in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{1.780137in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.780525in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.782075in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{1.782463in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{1.783625in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{1.784400in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{1.784788in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{1.786725in}{2.606838in}}%
\pgfpathlineto{\pgfqpoint{1.788275in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{1.788663in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{1.789050in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{1.789438in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{1.789438in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{1.789438in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{2.397945in}}%
\pgfpathlineto{\pgfqpoint{1.790987in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{1.791375in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{1.791762in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{1.791762in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{1.791762in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{1.792150in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{1.793313in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{1.793700in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{1.794475in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{1.794862in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{1.795250in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{1.795250in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{1.795250in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{1.797188in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.797963in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{1.798350in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.799900in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.800288in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.801063in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.826638in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.827025in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.827800in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.828575in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.830125in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{1.830513in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.830513in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.830513in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.832450in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{1.832837in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.834000in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{1.835550in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{1.835938in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{1.836325in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{1.836712in}{2.576996in}}%
\pgfpathlineto{\pgfqpoint{1.836712in}{2.576996in}}%
\pgfpathlineto{\pgfqpoint{1.836712in}{2.576996in}}%
\pgfpathlineto{\pgfqpoint{1.837100in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{1.838263in}{2.457628in}}%
\pgfpathlineto{\pgfqpoint{1.838650in}{2.547154in}}%
\pgfpathlineto{\pgfqpoint{1.839425in}{2.517312in}}%
\pgfpathlineto{\pgfqpoint{1.841750in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{1.842138in}{2.368103in}}%
\pgfpathlineto{\pgfqpoint{1.842913in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{1.844463in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{1.845238in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{1.845625in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{1.846013in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{1.846400in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{1.846788in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{1.846788in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{1.847175in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{1.847175in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{1.847175in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{1.847950in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.848725in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{1.850663in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.851825in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.852213in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.852988in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.882438in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.882825in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{1.883600in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.884762in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.885537in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.885925in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.887863in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{1.888250in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.889025in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{1.891350in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{1.891738in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{1.893288in}{2.636680in}}%
\pgfpathlineto{\pgfqpoint{1.895225in}{2.368103in}}%
\pgfpathlineto{\pgfqpoint{1.895613in}{2.547154in}}%
\pgfpathlineto{\pgfqpoint{1.895613in}{2.547154in}}%
\pgfpathlineto{\pgfqpoint{1.895613in}{2.547154in}}%
\pgfpathlineto{\pgfqpoint{1.897938in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{1.898713in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{1.898713in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{1.898713in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{1.899100in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{1.900262in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{1.902975in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.903363in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{1.904137in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.905300in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.905688in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.906463in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.907237in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.907625in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.908400in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.940175in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.940563in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.941337in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.941725in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.942113in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.942888in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.943663in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.945212in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{1.945600in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.945988in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.945988in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.948700in}{2.368103in}}%
\pgfpathlineto{\pgfqpoint{1.949863in}{2.576996in}}%
\pgfpathlineto{\pgfqpoint{1.950250in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{1.950638in}{2.547154in}}%
\pgfpathlineto{\pgfqpoint{1.950638in}{2.547154in}}%
\pgfpathlineto{\pgfqpoint{1.950638in}{2.547154in}}%
\pgfpathlineto{\pgfqpoint{1.952187in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{1.952575in}{2.517312in}}%
\pgfpathlineto{\pgfqpoint{1.953738in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{1.954900in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{1.955675in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{1.956062in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{1.956062in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{1.956062in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{1.956450in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{1.958775in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{1.960712in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.961100in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.962650in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{1.964200in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{1.999850in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.000238in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{2.001400in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{2.002563in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.004500in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{2.004887in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{2.006050in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{2.006438in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{2.006825in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{2.006825in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{2.006825in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{2.008375in}{2.696364in}}%
\pgfpathlineto{\pgfqpoint{2.008763in}{2.576996in}}%
\pgfpathlineto{\pgfqpoint{2.009150in}{2.547154in}}%
\pgfpathlineto{\pgfqpoint{2.010700in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{2.011088in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{2.011475in}{2.457628in}}%
\pgfpathlineto{\pgfqpoint{2.012637in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{2.014188in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{2.014575in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{2.014963in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{2.016900in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.017288in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.018838in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.020387in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.055650in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.056038in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.056813in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.058362in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.059913in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.061462in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.062625in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{2.063013in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.063400in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{2.063400in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{2.064950in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{2.067275in}{2.845573in}}%
\pgfpathlineto{\pgfqpoint{2.067663in}{2.368103in}}%
\pgfpathlineto{\pgfqpoint{2.068825in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{2.069212in}{2.576996in}}%
\pgfpathlineto{\pgfqpoint{2.069212in}{2.576996in}}%
\pgfpathlineto{\pgfqpoint{2.069212in}{2.576996in}}%
\pgfpathlineto{\pgfqpoint{2.070375in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{2.070763in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{2.071150in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{2.071150in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{2.071150in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{2.071538in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{2.071925in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{2.071925in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{2.073087in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{2.073863in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{2.074250in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{2.075413in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.075800in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{2.076188in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{2.076575in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{2.076575in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{2.076575in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{2.078513in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.078900in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.079288in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.080062in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.118425in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.120363in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{2.121138in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{2.124625in}{2.606838in}}%
\pgfpathlineto{\pgfqpoint{2.125400in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{2.125787in}{2.397945in}}%
\pgfpathlineto{\pgfqpoint{2.126175in}{2.785889in}}%
\pgfpathlineto{\pgfqpoint{2.126175in}{2.785889in}}%
\pgfpathlineto{\pgfqpoint{2.126175in}{2.785889in}}%
\pgfpathlineto{\pgfqpoint{2.126950in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{2.127725in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{2.128113in}{2.397945in}}%
\pgfpathlineto{\pgfqpoint{2.128500in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{2.128500in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{2.131213in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.131988in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{2.132762in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{2.134313in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.169188in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.169963in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.170350in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.171900in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.173450in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{2.173837in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.174612in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{2.175388in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.175388in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.175388in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.180038in}{2.666522in}}%
\pgfpathlineto{\pgfqpoint{2.181975in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{2.182750in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{2.184300in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{2.185850in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{2.186238in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{2.187400in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{2.187788in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{2.188175in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{2.188175in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{2.188563in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.188950in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{2.188950in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{2.188950in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{2.190500in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.216075in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.216463in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.217238in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.222275in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.222662in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{2.223437in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.224600in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.224988in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{2.225763in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.226150in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.228475in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{2.228863in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{2.229250in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{2.229250in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{2.229250in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{2.229637in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{2.229637in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{2.229637in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{2.231963in}{2.576996in}}%
\pgfpathlineto{\pgfqpoint{2.232350in}{2.696364in}}%
\pgfpathlineto{\pgfqpoint{2.232350in}{2.696364in}}%
\pgfpathlineto{\pgfqpoint{2.232350in}{2.696364in}}%
\pgfpathlineto{\pgfqpoint{2.234287in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{2.234675in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{2.235063in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{2.235450in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{2.235838in}{2.517312in}}%
\pgfpathlineto{\pgfqpoint{2.235838in}{2.517312in}}%
\pgfpathlineto{\pgfqpoint{2.235838in}{2.517312in}}%
\pgfpathlineto{\pgfqpoint{2.237775in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{2.238162in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{2.238162in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{2.238162in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{2.238550in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{2.239325in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{2.240100in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{2.240100in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{2.240100in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{2.240488in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{2.240875in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{2.240875in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{2.242425in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.242813in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.243588in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.243975in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.244363in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.245525in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.245912in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.246688in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.269938in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.270325in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.271100in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.274587in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.274975in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{2.276137in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.277688in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{2.278075in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{2.278075in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{2.278075in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{2.280788in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{2.281175in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{2.281563in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{2.281950in}{2.576996in}}%
\pgfpathlineto{\pgfqpoint{2.283112in}{2.368103in}}%
\pgfpathlineto{\pgfqpoint{2.283888in}{2.547154in}}%
\pgfpathlineto{\pgfqpoint{2.284275in}{2.517312in}}%
\pgfpathlineto{\pgfqpoint{2.285438in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{2.285825in}{2.696364in}}%
\pgfpathlineto{\pgfqpoint{2.286212in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{2.286212in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{2.286600in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{2.286987in}{2.368103in}}%
\pgfpathlineto{\pgfqpoint{2.288150in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{2.288925in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{2.290475in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{2.290862in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{2.292800in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.293575in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.293962in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.293962in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.293962in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.294350in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{2.295125in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.315663in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.316050in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.316825in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.320312in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.321863in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{2.322638in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.323413in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.324962in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{2.326125in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{2.328062in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{2.328450in}{2.368103in}}%
\pgfpathlineto{\pgfqpoint{2.329613in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{2.330000in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{2.331163in}{2.606838in}}%
\pgfpathlineto{\pgfqpoint{2.331550in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{2.332713in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{2.333488in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{2.333875in}{2.576996in}}%
\pgfpathlineto{\pgfqpoint{2.333875in}{2.576996in}}%
\pgfpathlineto{\pgfqpoint{2.333875in}{2.576996in}}%
\pgfpathlineto{\pgfqpoint{2.335037in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{2.335812in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{2.336200in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{2.336588in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{2.336588in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{2.336588in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{2.336975in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{2.336975in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{2.336975in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{2.338912in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{2.339300in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{2.340463in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{2.340850in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.342013in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{2.342788in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.343562in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.345113in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.364875in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.365263in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.366037in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.366813in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.367588in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{2.367975in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.368363in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.369137in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.370688in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{2.371075in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{2.371850in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{2.372238in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{2.372238in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{2.372238in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{2.372625in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{2.373012in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{2.373012in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{2.374950in}{2.487470in}}%
\pgfpathlineto{\pgfqpoint{2.375725in}{2.457628in}}%
\pgfpathlineto{\pgfqpoint{2.376113in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{2.376887in}{2.368103in}}%
\pgfpathlineto{\pgfqpoint{2.377275in}{2.487470in}}%
\pgfpathlineto{\pgfqpoint{2.377663in}{2.368103in}}%
\pgfpathlineto{\pgfqpoint{2.378050in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{2.378050in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{2.378050in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{2.378825in}{2.726206in}}%
\pgfpathlineto{\pgfqpoint{2.379600in}{2.576996in}}%
\pgfpathlineto{\pgfqpoint{2.381150in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{2.381538in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{2.381925in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{2.381925in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{2.382313in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{2.383475in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{2.385025in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{2.385800in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{2.386188in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{2.386188in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{2.386188in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{2.386575in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.387738in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{2.388125in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{2.388900in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.389675in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.390063in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.391612in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.408663in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.409050in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.409825in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.410600in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.410987in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{2.412150in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.412538in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.416025in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{2.416413in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{2.417575in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{2.418737in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{2.419900in}{2.368103in}}%
\pgfpathlineto{\pgfqpoint{2.420288in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{2.420675in}{2.368103in}}%
\pgfpathlineto{\pgfqpoint{2.420675in}{2.368103in}}%
\pgfpathlineto{\pgfqpoint{2.421063in}{2.547154in}}%
\pgfpathlineto{\pgfqpoint{2.421063in}{2.547154in}}%
\pgfpathlineto{\pgfqpoint{2.421063in}{2.547154in}}%
\pgfpathlineto{\pgfqpoint{2.421450in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{2.422613in}{2.517312in}}%
\pgfpathlineto{\pgfqpoint{2.424550in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{2.424937in}{2.368103in}}%
\pgfpathlineto{\pgfqpoint{2.424937in}{2.368103in}}%
\pgfpathlineto{\pgfqpoint{2.424937in}{2.368103in}}%
\pgfpathlineto{\pgfqpoint{2.425325in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{2.426488in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{2.428038in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{2.428812in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{2.429587in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{2.431138in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{2.432688in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{2.434625in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.435788in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.436175in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.436950in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.450900in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.451287in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.452062in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.452450in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.454000in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.454388in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.455550in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.457100in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{2.457488in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.457488in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.457488in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.459037in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{2.459812in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{2.461363in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{2.461750in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{2.461750in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{2.461750in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{2.463687in}{2.487470in}}%
\pgfpathlineto{\pgfqpoint{2.464075in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{2.465238in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{2.576996in}}%
\pgfpathlineto{\pgfqpoint{2.466787in}{2.517312in}}%
\pgfpathlineto{\pgfqpoint{2.467175in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{2.467562in}{2.487470in}}%
\pgfpathlineto{\pgfqpoint{2.467562in}{2.487470in}}%
\pgfpathlineto{\pgfqpoint{2.467950in}{2.576996in}}%
\pgfpathlineto{\pgfqpoint{2.468338in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{2.469500in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{2.471438in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{2.471825in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{2.472988in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{2.473375in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{2.476088in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{2.476863in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{2.477250in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.477250in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.477250in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.477638in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{2.478800in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.479188in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.479575in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{2.479963in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.481513in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.497012in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.497400in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.498175in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.498950in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{2.501275in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.501663in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{2.503213in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{2.503600in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{2.503988in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{2.503988in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{2.504375in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{2.504762in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{2.505150in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{2.505538in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{2.505538in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{2.507862in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{2.508637in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{2.508637in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{2.508637in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{2.509413in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{2.510575in}{2.397945in}}%
\pgfpathlineto{\pgfqpoint{2.510963in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{2.512512in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{2.512900in}{2.547154in}}%
\pgfpathlineto{\pgfqpoint{2.514063in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{2.516387in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{2.516775in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{2.517163in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{2.517163in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{2.518712in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{2.519100in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{2.519875in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{2.521813in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.522200in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{2.522200in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{2.522200in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{2.522588in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.522975in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{2.523362in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{2.523362in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{2.523362in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{2.525300in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.540800in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.541187in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.541962in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.543900in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.544675in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{2.545450in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.545837in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{2.547388in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.548938in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{2.549325in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{2.550488in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{2.551650in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{2.552425in}{2.547154in}}%
\pgfpathlineto{\pgfqpoint{2.552425in}{2.547154in}}%
\pgfpathlineto{\pgfqpoint{2.552425in}{2.547154in}}%
\pgfpathlineto{\pgfqpoint{2.552812in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{2.553975in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{2.554363in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{2.554750in}{2.666522in}}%
\pgfpathlineto{\pgfqpoint{2.555913in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{2.556300in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{2.557462in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{2.557850in}{2.368103in}}%
\pgfpathlineto{\pgfqpoint{2.558238in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{2.558238in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{2.558625in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{2.559400in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{2.559788in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{2.562888in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{2.564437in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{2.567150in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.568312in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.569863in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.584200in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.584588in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.585363in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.585750in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.586525in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.586912in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.587300in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.589238in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{2.589625in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.590400in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{2.592338in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{2.593113in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{2.593888in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{2.594275in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{2.596213in}{2.576996in}}%
\pgfpathlineto{\pgfqpoint{2.597762in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{2.598150in}{2.368103in}}%
\pgfpathlineto{\pgfqpoint{2.598150in}{2.368103in}}%
\pgfpathlineto{\pgfqpoint{2.598150in}{2.368103in}}%
\pgfpathlineto{\pgfqpoint{2.598537in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{2.598925in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{2.598925in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{2.599313in}{2.606838in}}%
\pgfpathlineto{\pgfqpoint{2.599313in}{2.606838in}}%
\pgfpathlineto{\pgfqpoint{2.599313in}{2.606838in}}%
\pgfpathlineto{\pgfqpoint{2.599700in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{2.600863in}{2.368103in}}%
\pgfpathlineto{\pgfqpoint{2.601250in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{2.601637in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{2.602025in}{2.487470in}}%
\pgfpathlineto{\pgfqpoint{2.602025in}{2.487470in}}%
\pgfpathlineto{\pgfqpoint{2.602025in}{2.487470in}}%
\pgfpathlineto{\pgfqpoint{2.603575in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{2.603963in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{2.604350in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{2.604350in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{2.604350in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{2.604738in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{2.605900in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{2.606287in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{2.606675in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{2.607063in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{2.607063in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{2.607063in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{2.607838in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.608613in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{2.610550in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.610938in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.612488in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.613262in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.613650in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.629925in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.630313in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.631088in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.631475in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.633025in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.634188in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.636125in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{2.636512in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{2.636512in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{2.636512in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{2.637288in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{2.637288in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{2.637288in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{2.637675in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.637675in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.637675in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.638838in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{2.639612in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{2.640000in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{2.640775in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{2.641163in}{2.368103in}}%
\pgfpathlineto{\pgfqpoint{2.641163in}{2.368103in}}%
\pgfpathlineto{\pgfqpoint{2.641163in}{2.368103in}}%
\pgfpathlineto{\pgfqpoint{2.641938in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{2.642325in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{2.643487in}{2.517312in}}%
\pgfpathlineto{\pgfqpoint{2.645425in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{2.646200in}{2.397945in}}%
\pgfpathlineto{\pgfqpoint{2.646200in}{2.397945in}}%
\pgfpathlineto{\pgfqpoint{2.646200in}{2.397945in}}%
\pgfpathlineto{\pgfqpoint{2.646587in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{2.646975in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{2.646975in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{2.647362in}{2.487470in}}%
\pgfpathlineto{\pgfqpoint{2.647362in}{2.487470in}}%
\pgfpathlineto{\pgfqpoint{2.647362in}{2.487470in}}%
\pgfpathlineto{\pgfqpoint{2.648913in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{2.649300in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{2.650075in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{2.650463in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{2.651625in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{2.652013in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{2.652788in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{2.653950in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.654725in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{2.655112in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.655500in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.656663in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.658212in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.659763in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.675650in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.677200in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.677975in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.679525in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{2.679913in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.680300in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{2.682238in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{2.682625in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{2.682625in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{2.682625in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{2.683400in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{2.684175in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{2.685725in}{2.397945in}}%
\pgfpathlineto{\pgfqpoint{2.686113in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{2.688050in}{2.368103in}}%
\pgfpathlineto{\pgfqpoint{2.688437in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{2.689988in}{2.576996in}}%
\pgfpathlineto{\pgfqpoint{2.691925in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{2.692700in}{2.397945in}}%
\pgfpathlineto{\pgfqpoint{2.693475in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{2.693863in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{2.694250in}{2.368103in}}%
\pgfpathlineto{\pgfqpoint{2.694250in}{2.368103in}}%
\pgfpathlineto{\pgfqpoint{2.694250in}{2.368103in}}%
\pgfpathlineto{\pgfqpoint{2.696187in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{2.696575in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{2.696963in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{2.697350in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{2.697350in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{2.699288in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.700062in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{2.700450in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.702000in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.702388in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.703162in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.724475in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.726412in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{2.726800in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.727963in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.729900in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{2.731450in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{2.733000in}{2.368103in}}%
\pgfpathlineto{\pgfqpoint{2.733387in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{2.733775in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{2.734550in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{2.735713in}{2.666522in}}%
\pgfpathlineto{\pgfqpoint{2.736875in}{2.517312in}}%
\pgfpathlineto{\pgfqpoint{2.739200in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{2.739588in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{2.740363in}{2.397945in}}%
\pgfpathlineto{\pgfqpoint{2.740750in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{2.741137in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{2.743075in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{2.743850in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{2.744625in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{2.745012in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{2.747338in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.747725in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.749275in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.750438in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.751987in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.775625in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.777175in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{2.778337in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.779888in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{2.780663in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.781050in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{2.781438in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{2.781825in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{2.782212in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{2.782212in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{2.782212in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{2.783375in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{2.784150in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{2.784925in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{2.786475in}{2.785889in}}%
\pgfpathlineto{\pgfqpoint{2.788413in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{2.788800in}{2.547154in}}%
\pgfpathlineto{\pgfqpoint{2.789962in}{2.457628in}}%
\pgfpathlineto{\pgfqpoint{2.790738in}{2.368103in}}%
\pgfpathlineto{\pgfqpoint{2.791125in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{2.792288in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{2.792675in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{2.792675in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{2.792675in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{2.794613in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{2.796163in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.796550in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{2.797325in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{2.798875in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.799263in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.800038in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.801200in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.801587in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.802363in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.829875in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.830650in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{2.831037in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.832200in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.832588in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{2.833363in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.833750in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.834138in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.836075in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{2.836463in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{2.836850in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{2.837625in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{2.838400in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{2.839175in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{2.841500in}{2.576996in}}%
\pgfpathlineto{\pgfqpoint{2.841887in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{2.841887in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{2.841887in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{2.843050in}{2.875415in}}%
\pgfpathlineto{\pgfqpoint{2.844988in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{2.846925in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{2.848863in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{2.849250in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{2.849638in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{2.850025in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{2.850025in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{2.850025in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{2.850800in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.851575in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{2.851963in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{2.853512in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.887612in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.888000in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.888775in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.889938in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.891875in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{2.892263in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.893425in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{2.897688in}{2.756047in}}%
\pgfpathlineto{\pgfqpoint{2.899625in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{2.900013in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{2.900400in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{2.900788in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{2.900788in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{2.906212in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.906600in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{2.906988in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.906988in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.907375in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.907763in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.908150in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{2.908150in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{2.908150in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{2.909700in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.910087in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.910475in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.911250in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.944575in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.945738in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{2.946900in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.947287in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.947675in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.948062in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.949225in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{2.950388in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.950775in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{2.951937in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{2.953100in}{2.726206in}}%
\pgfpathlineto{\pgfqpoint{2.954263in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{2.954650in}{2.457628in}}%
\pgfpathlineto{\pgfqpoint{2.955037in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{2.956200in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{2.956588in}{2.368103in}}%
\pgfpathlineto{\pgfqpoint{2.956975in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{2.957363in}{2.547154in}}%
\pgfpathlineto{\pgfqpoint{2.957363in}{2.547154in}}%
\pgfpathlineto{\pgfqpoint{2.957363in}{2.547154in}}%
\pgfpathlineto{\pgfqpoint{2.958912in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{2.959300in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{2.959688in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{2.959688in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{2.959688in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{2.962787in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{2.963175in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{2.964338in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.964725in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{2.964725in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{2.964725in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{2.966275in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.005800in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.007350in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.008125in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.008513in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.010063in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{3.010450in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{3.012775in}{2.547154in}}%
\pgfpathlineto{\pgfqpoint{3.013938in}{2.457628in}}%
\pgfpathlineto{\pgfqpoint{3.014712in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{3.015487in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{3.015875in}{2.397945in}}%
\pgfpathlineto{\pgfqpoint{3.015875in}{2.397945in}}%
\pgfpathlineto{\pgfqpoint{3.015875in}{2.397945in}}%
\pgfpathlineto{\pgfqpoint{3.017038in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{3.017425in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{3.020525in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{3.020913in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{3.022075in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.022463in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{3.023625in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{3.025175in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.061213in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.061600in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.062375in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.064312in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.068187in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{3.069738in}{2.457628in}}%
\pgfpathlineto{\pgfqpoint{3.070512in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{3.071675in}{2.666522in}}%
\pgfpathlineto{\pgfqpoint{3.072062in}{2.457628in}}%
\pgfpathlineto{\pgfqpoint{3.074388in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{3.075162in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{3.075162in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{3.075162in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{3.075550in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{3.075938in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{3.075938in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{3.076325in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{3.076713in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{3.078263in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.079037in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{3.079425in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{3.079813in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{3.081750in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.082525in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.082912in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.083688in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.088338in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.088725in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.089500in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.112750in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.113137in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.113913in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.115850in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.116237in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.117012in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.117788in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.119338in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{3.119725in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.120500in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.120887in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{3.121663in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{3.122050in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.122438in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{3.123600in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{3.124763in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{3.125150in}{2.666522in}}%
\pgfpathlineto{\pgfqpoint{3.126313in}{2.547154in}}%
\pgfpathlineto{\pgfqpoint{3.127475in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{3.128250in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{3.129025in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{3.129800in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{3.132125in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{3.133288in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{3.133675in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{3.134063in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{3.136000in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.136775in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.137550in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.137938in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.139100in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.139487in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.140263in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.167775in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.168163in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.168937in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.171650in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.173200in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{3.173975in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.174750in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.175525in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.177463in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{3.177850in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{3.177850in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{3.177850in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{3.179787in}{2.726206in}}%
\pgfpathlineto{\pgfqpoint{3.181725in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{3.182888in}{2.397945in}}%
\pgfpathlineto{\pgfqpoint{3.184825in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{3.185213in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{3.186375in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{3.188312in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{3.188700in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.188700in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.188700in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.189475in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{3.189863in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.190638in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.191025in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.191412in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.192963in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.194900in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.195287in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.196063in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.224350in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.225512in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{3.225900in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{3.226675in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.227063in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{3.228225in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{3.228613in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{3.228613in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{3.228613in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{3.231713in}{2.606838in}}%
\pgfpathlineto{\pgfqpoint{3.232100in}{2.457628in}}%
\pgfpathlineto{\pgfqpoint{3.232487in}{2.935099in}}%
\pgfpathlineto{\pgfqpoint{3.233262in}{2.487470in}}%
\pgfpathlineto{\pgfqpoint{3.235200in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{3.235975in}{2.696364in}}%
\pgfpathlineto{\pgfqpoint{3.236750in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{3.237137in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{3.237137in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{3.237137in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{3.237913in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{3.238688in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{3.239075in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{3.241012in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{3.241400in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{3.242175in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{3.242950in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.242950in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.242950in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.243337in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{3.243337in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{3.243337in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{3.244500in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.244888in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.246438in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.246825in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.247600in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.272400in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.272788in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{3.273950in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{3.274337in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.274725in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{3.275113in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{3.275500in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{3.275500in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{3.276275in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.276663in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{3.277050in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{3.278988in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{3.280538in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{3.280925in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{3.280925in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{3.280925in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{3.282863in}{2.576996in}}%
\pgfpathlineto{\pgfqpoint{3.284800in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{3.285187in}{2.517312in}}%
\pgfpathlineto{\pgfqpoint{3.285187in}{2.517312in}}%
\pgfpathlineto{\pgfqpoint{3.285187in}{2.517312in}}%
\pgfpathlineto{\pgfqpoint{3.285575in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{3.285575in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{3.285575in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{3.285962in}{2.606838in}}%
\pgfpathlineto{\pgfqpoint{3.287125in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{3.287513in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{3.289450in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{3.291000in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{3.293325in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.293713in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{3.295650in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.319287in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.319675in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.320450in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.320838in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.323162in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{3.323550in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{3.323550in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{3.323550in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{3.323938in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{3.323938in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{3.323938in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{3.324325in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{3.325100in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{3.325875in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{3.326650in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{3.327037in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{3.327037in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{3.327037in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{3.328975in}{2.368103in}}%
\pgfpathlineto{\pgfqpoint{3.329363in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{3.329363in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{3.329363in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{3.330525in}{2.815731in}}%
\pgfpathlineto{\pgfqpoint{3.330912in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{3.332075in}{2.547154in}}%
\pgfpathlineto{\pgfqpoint{3.336338in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{3.336725in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{3.338275in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{3.340213in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{3.340600in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{3.340988in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.342150in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{3.344088in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.347575in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.347963in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.348737in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.360750in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.361137in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.361913in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.363463in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.365013in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.365788in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.366175in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{3.366175in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{3.366175in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{3.367338in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.367725in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.368112in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{3.368112in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{3.368112in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{3.368500in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.369275in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{3.371987in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{3.372763in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{3.373538in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{3.373925in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{3.374313in}{2.606838in}}%
\pgfpathlineto{\pgfqpoint{3.374313in}{2.606838in}}%
\pgfpathlineto{\pgfqpoint{3.374313in}{2.606838in}}%
\pgfpathlineto{\pgfqpoint{3.374700in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{3.375862in}{2.547154in}}%
\pgfpathlineto{\pgfqpoint{3.377025in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{3.377413in}{2.368103in}}%
\pgfpathlineto{\pgfqpoint{3.378188in}{2.487470in}}%
\pgfpathlineto{\pgfqpoint{3.378575in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{3.379350in}{2.368103in}}%
\pgfpathlineto{\pgfqpoint{3.379737in}{2.636680in}}%
\pgfpathlineto{\pgfqpoint{3.379737in}{2.636680in}}%
\pgfpathlineto{\pgfqpoint{3.379737in}{2.636680in}}%
\pgfpathlineto{\pgfqpoint{3.380125in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{3.381288in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{3.381675in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{3.382450in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{3.383225in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{3.383612in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{3.384000in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{3.384775in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.385550in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{3.387100in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.388650in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{3.390587in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.407638in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.409187in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{3.410738in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.413062in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{3.413450in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{3.413838in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{3.413838in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{3.414225in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{3.414225in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{3.414225in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{3.414613in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{3.414613in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{3.414613in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{3.416937in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{3.417325in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{3.417713in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{3.417713in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{3.418488in}{2.368103in}}%
\pgfpathlineto{\pgfqpoint{3.419263in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{3.419650in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{3.420037in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{3.420037in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{3.420812in}{2.547154in}}%
\pgfpathlineto{\pgfqpoint{3.421588in}{2.397945in}}%
\pgfpathlineto{\pgfqpoint{3.421975in}{2.368103in}}%
\pgfpathlineto{\pgfqpoint{3.422363in}{2.397945in}}%
\pgfpathlineto{\pgfqpoint{3.422750in}{2.457628in}}%
\pgfpathlineto{\pgfqpoint{3.424687in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{3.426238in}{2.397945in}}%
\pgfpathlineto{\pgfqpoint{3.426625in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{3.427787in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{3.428175in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{3.428562in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{3.430113in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.430500in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{3.431275in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.431662in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{3.432050in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{3.432050in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{3.432050in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{3.433213in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.433600in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{3.435537in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.451425in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.451813in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.452588in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.453363in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.455300in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{3.455688in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{3.456075in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{3.456075in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{3.456075in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{3.456850in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{3.457625in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{3.459950in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{3.460338in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{3.461113in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{3.461500in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{3.462275in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{3.462663in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{3.463050in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{3.464213in}{2.636680in}}%
\pgfpathlineto{\pgfqpoint{3.464600in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{3.464987in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{3.465375in}{2.547154in}}%
\pgfpathlineto{\pgfqpoint{3.466538in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{3.466925in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{3.468088in}{2.487470in}}%
\pgfpathlineto{\pgfqpoint{3.468475in}{2.368103in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{3.470413in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{3.470800in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{3.471575in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{3.471963in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{3.473512in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{3.473900in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{3.475063in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{3.477000in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.477387in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.477775in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{3.477775in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{3.477775in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{3.478550in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.479325in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.480875in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.497538in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.499475in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{3.499862in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{3.500250in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{3.502188in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{3.502575in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{3.502962in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{3.504513in}{2.397945in}}%
\pgfpathlineto{\pgfqpoint{3.506063in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{3.506450in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{3.508388in}{2.547154in}}%
\pgfpathlineto{\pgfqpoint{3.508775in}{2.547154in}}%
\pgfpathlineto{\pgfqpoint{3.509550in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{3.510325in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{3.510712in}{2.666522in}}%
\pgfpathlineto{\pgfqpoint{3.510712in}{2.666522in}}%
\pgfpathlineto{\pgfqpoint{3.510712in}{2.666522in}}%
\pgfpathlineto{\pgfqpoint{3.511100in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{3.512263in}{2.457628in}}%
\pgfpathlineto{\pgfqpoint{3.514200in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{3.514587in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{3.514587in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{3.514587in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{3.514975in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{3.516138in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{3.517300in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{3.517688in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{3.518075in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{3.519625in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.520013in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.520400in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{3.520400in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{3.520400in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{3.521950in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.522337in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{3.523500in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.525050in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.540937in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.541713in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{3.542100in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.542488in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.544425in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{3.544812in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.544812in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.544812in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.547138in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{3.547525in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{3.547912in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{3.548300in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{3.548300in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{3.548687in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{3.549075in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{3.549075in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{3.549463in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{3.549463in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{3.549463in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{3.549850in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{3.550625in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{3.551400in}{2.547154in}}%
\pgfpathlineto{\pgfqpoint{3.551787in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{3.552562in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{3.552562in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{3.552562in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{3.553338in}{2.487470in}}%
\pgfpathlineto{\pgfqpoint{3.554113in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{3.554500in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{3.554887in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{3.554887in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{3.555275in}{2.397945in}}%
\pgfpathlineto{\pgfqpoint{3.555662in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{3.556825in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{3.557213in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{3.557988in}{2.368103in}}%
\pgfpathlineto{\pgfqpoint{3.558763in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{3.559537in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{3.559925in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{3.561863in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{3.562250in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{3.562638in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{3.562638in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{3.563025in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{3.563025in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{3.563025in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{3.563412in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{3.563800in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{3.564963in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.565350in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{3.566125in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.567675in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.568063in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.568450in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.569225in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.585113in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.587050in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{3.588600in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.589375in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{3.590150in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{3.590538in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{3.591700in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{3.592088in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{3.592475in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{3.594413in}{2.368103in}}%
\pgfpathlineto{\pgfqpoint{3.595575in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{3.595963in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{3.596350in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{3.596737in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{3.597125in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{3.598675in}{2.517312in}}%
\pgfpathlineto{\pgfqpoint{3.600612in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{3.602163in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{3.604100in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{3.604875in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{3.604875in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{3.604875in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{3.606813in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{3.607200in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{3.608362in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{3.609525in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.609913in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{3.611463in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.611850in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.612237in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.613013in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.613400in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.613788in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.614563in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.631613in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.632000in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.632775in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.633163in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.634325in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{3.634712in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.635875in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.636263in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.636650in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{3.638200in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{3.638587in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{3.640138in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{3.640913in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{3.641300in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{3.641687in}{2.487470in}}%
\pgfpathlineto{\pgfqpoint{3.641687in}{2.487470in}}%
\pgfpathlineto{\pgfqpoint{3.641687in}{2.487470in}}%
\pgfpathlineto{\pgfqpoint{3.642075in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{3.643238in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{3.645175in}{2.457628in}}%
\pgfpathlineto{\pgfqpoint{3.645563in}{2.517312in}}%
\pgfpathlineto{\pgfqpoint{3.645950in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{3.647113in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{3.647500in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{3.647500in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{3.647500in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{3.649050in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{3.649437in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{3.649825in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{3.650212in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{3.650212in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{3.650212in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{3.651763in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{3.652150in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{3.652538in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{3.652538in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{3.652538in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{3.654088in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.654475in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{3.655638in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{3.657187in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.677338in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.678888in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.679662in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.680050in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.680438in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.680825in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{3.681600in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.681988in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.683150in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{3.683537in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{3.683925in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{3.685475in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{3.685863in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{3.686250in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{3.686250in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{3.686637in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{3.687800in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{3.688575in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{3.688575in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{3.688575in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{3.688963in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{3.688963in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{3.688963in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{3.690900in}{2.636680in}}%
\pgfpathlineto{\pgfqpoint{3.691287in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{3.692450in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{3.694000in}{2.517312in}}%
\pgfpathlineto{\pgfqpoint{3.694387in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{3.695550in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{3.699037in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{3.699425in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{3.699813in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.700975in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{3.701363in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{3.702137in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{3.704463in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.709887in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.710275in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.711050in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.729650in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.730038in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{3.730813in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.731200in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.731975in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.733525in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{3.733913in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{3.735463in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{3.738175in}{2.368103in}}%
\pgfpathlineto{\pgfqpoint{3.738563in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{3.739337in}{2.368103in}}%
\pgfpathlineto{\pgfqpoint{3.739725in}{2.517312in}}%
\pgfpathlineto{\pgfqpoint{3.740500in}{2.487470in}}%
\pgfpathlineto{\pgfqpoint{3.740888in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{3.741663in}{2.457628in}}%
\pgfpathlineto{\pgfqpoint{3.742050in}{2.576996in}}%
\pgfpathlineto{\pgfqpoint{3.742050in}{2.576996in}}%
\pgfpathlineto{\pgfqpoint{3.742050in}{2.576996in}}%
\pgfpathlineto{\pgfqpoint{3.743600in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{3.743987in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{3.744375in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{3.745925in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{3.746313in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{3.747475in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{3.747862in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{3.749800in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.751350in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.752900in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.774600in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.774988in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.775763in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.778475in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.778863in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.779638in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.780025in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.780413in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{3.781187in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.781575in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.781963in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.782738in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.783513in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.783900in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{3.785062in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{3.785450in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.785450in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.785450in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.786613in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{3.787000in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.787775in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{3.790100in}{2.397945in}}%
\pgfpathlineto{\pgfqpoint{3.790488in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{3.790875in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{3.790875in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{3.790875in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{3.792037in}{2.576996in}}%
\pgfpathlineto{\pgfqpoint{3.792812in}{2.487470in}}%
\pgfpathlineto{\pgfqpoint{3.793200in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{3.793588in}{2.785889in}}%
\pgfpathlineto{\pgfqpoint{3.793588in}{2.785889in}}%
\pgfpathlineto{\pgfqpoint{3.793588in}{2.785889in}}%
\pgfpathlineto{\pgfqpoint{3.795138in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{3.795525in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{3.795913in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{3.795913in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{3.796300in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{3.797075in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{3.797463in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{3.797463in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{3.797463in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{3.799400in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{3.800950in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{3.801338in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{3.802500in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.802888in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.803275in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.804438in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.805988in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.807537in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.838925in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.839700in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{3.840088in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.840475in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.840475in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.840475in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.842413in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{3.842800in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{3.843575in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{3.847838in}{2.636680in}}%
\pgfpathlineto{\pgfqpoint{3.848225in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{3.849388in}{2.368103in}}%
\pgfpathlineto{\pgfqpoint{3.849775in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{3.850163in}{2.487470in}}%
\pgfpathlineto{\pgfqpoint{3.850163in}{2.487470in}}%
\pgfpathlineto{\pgfqpoint{3.850163in}{2.487470in}}%
\pgfpathlineto{\pgfqpoint{3.850550in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{3.851713in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{3.852487in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{3.854425in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{3.854813in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{3.856362in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.856750in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{3.857913in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.858300in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.859850in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.895500in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.896275in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.896663in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.897437in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.898988in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{3.899763in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.901312in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{3.901700in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.901700in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.901700in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.903250in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{3.903638in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{3.904412in}{2.636680in}}%
\pgfpathlineto{\pgfqpoint{3.905963in}{2.547154in}}%
\pgfpathlineto{\pgfqpoint{3.907125in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{3.907513in}{2.368103in}}%
\pgfpathlineto{\pgfqpoint{3.908675in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{3.909838in}{2.368103in}}%
\pgfpathlineto{\pgfqpoint{3.911775in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{3.912162in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{3.912162in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{3.912162in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{3.912550in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{3.913713in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{3.915650in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.954788in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.955175in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.955950in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.958275in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.959050in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{3.959438in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.959825in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.960213in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.962150in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{3.962925in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{3.963313in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{3.963700in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{3.963700in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{3.963700in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{3.964088in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{3.966025in}{2.726206in}}%
\pgfpathlineto{\pgfqpoint{3.966800in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{3.967963in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{3.968737in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{3.969125in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{3.969513in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{3.969513in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{3.969513in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{3.969900in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{3.971063in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{3.973000in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{3.973388in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{3.974163in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{3.975713in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.014850in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.015238in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{4.016013in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.016400in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.017562in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{4.017950in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.017950in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.017950in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.020275in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{4.021825in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{4.023375in}{2.576996in}}%
\pgfpathlineto{\pgfqpoint{4.024925in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{4.025313in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{4.025700in}{2.517312in}}%
\pgfpathlineto{\pgfqpoint{4.025700in}{2.517312in}}%
\pgfpathlineto{\pgfqpoint{4.025700in}{2.517312in}}%
\pgfpathlineto{\pgfqpoint{4.027637in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{4.028025in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{4.028412in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{4.030738in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.031900in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{4.032287in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{4.033838in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.069875in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.070263in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{4.071038in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.072588in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.074525in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{4.074913in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.075300in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{4.075300in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{4.076462in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{4.076850in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{4.077237in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{4.077237in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{4.077237in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{4.079950in}{2.547154in}}%
\pgfpathlineto{\pgfqpoint{4.081112in}{2.368103in}}%
\pgfpathlineto{\pgfqpoint{4.081500in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{4.081887in}{2.517312in}}%
\pgfpathlineto{\pgfqpoint{4.082663in}{2.397945in}}%
\pgfpathlineto{\pgfqpoint{4.085762in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.086150in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{4.086150in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{4.086150in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{4.086925in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.088088in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{4.090025in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.124900in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.125288in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{4.126062in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.126450in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.126837in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{4.128000in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{4.129163in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.130712in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{4.131100in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{4.131488in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{4.133812in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{4.135363in}{2.636680in}}%
\pgfpathlineto{\pgfqpoint{4.136138in}{2.517312in}}%
\pgfpathlineto{\pgfqpoint{4.137300in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{4.137688in}{2.397945in}}%
\pgfpathlineto{\pgfqpoint{4.138075in}{2.397945in}}%
\pgfpathlineto{\pgfqpoint{4.141175in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.141563in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{4.142725in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{4.143113in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{4.143113in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{4.143113in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{4.145437in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.146213in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{4.146600in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.175662in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.176050in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{4.176825in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.177600in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.177988in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{4.178762in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.179925in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.180700in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{4.181863in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{4.182250in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{4.183800in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{4.184188in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{4.185738in}{2.636680in}}%
\pgfpathlineto{\pgfqpoint{4.186125in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{4.186513in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{4.186900in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{4.188837in}{2.696364in}}%
\pgfpathlineto{\pgfqpoint{4.190775in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{4.191163in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{4.191550in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{4.191550in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{4.191550in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{4.193100in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{4.193487in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{4.193875in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{4.194262in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{4.194262in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{4.194262in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{4.194650in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{4.195425in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{4.198525in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.200075in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{4.201625in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.226425in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.227588in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{4.228750in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.230300in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{4.230688in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.231850in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{4.232237in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.232237in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.232237in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.233400in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{4.233788in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{4.234950in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{4.238050in}{2.636680in}}%
\pgfpathlineto{\pgfqpoint{4.238437in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{4.238825in}{2.368103in}}%
\pgfpathlineto{\pgfqpoint{4.238825in}{2.368103in}}%
\pgfpathlineto{\pgfqpoint{4.239212in}{2.666522in}}%
\pgfpathlineto{\pgfqpoint{4.239600in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{4.239600in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{4.239988in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{4.239988in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{4.239988in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{4.240375in}{2.517312in}}%
\pgfpathlineto{\pgfqpoint{4.241150in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{4.242312in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{4.243087in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{4.245025in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.245413in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{4.245800in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{4.246575in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{4.247738in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.248125in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{4.248513in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{4.248513in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{4.248513in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{4.250063in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.251225in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.251613in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{4.252388in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.254325in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.254712in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{4.255488in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.272925in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.273312in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{4.274088in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.274475in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.274863in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{4.275638in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.276025in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.277575in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{4.277963in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{4.278350in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.278738in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{4.278738in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{4.281062in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{4.281450in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{4.281838in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{4.282225in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{4.282225in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{4.282225in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{4.282613in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{4.282613in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{4.282613in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{4.284550in}{2.666522in}}%
\pgfpathlineto{\pgfqpoint{4.285325in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{4.286100in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{4.286488in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{4.286875in}{2.517312in}}%
\pgfpathlineto{\pgfqpoint{4.287262in}{2.457628in}}%
\pgfpathlineto{\pgfqpoint{4.287262in}{2.457628in}}%
\pgfpathlineto{\pgfqpoint{4.288425in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{4.288813in}{2.397945in}}%
\pgfpathlineto{\pgfqpoint{4.289200in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{4.289588in}{2.397945in}}%
\pgfpathlineto{\pgfqpoint{4.291525in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{4.292300in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{4.294625in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{4.295400in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{4.296175in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{4.296563in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{4.298113in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.298500in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{4.299275in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.299662in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.300050in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{4.300825in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.301600in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.301988in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{4.302763in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.319038in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.319813in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{4.320200in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.320975in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.322913in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{4.323300in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{4.323300in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{4.323300in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{4.324850in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{4.325238in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{4.326400in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{4.327563in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{4.327950in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{4.328725in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{4.330275in}{2.517312in}}%
\pgfpathlineto{\pgfqpoint{4.331438in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{4.331825in}{2.547154in}}%
\pgfpathlineto{\pgfqpoint{4.332987in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{4.333375in}{2.547154in}}%
\pgfpathlineto{\pgfqpoint{4.334538in}{2.368103in}}%
\pgfpathlineto{\pgfqpoint{4.334925in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{4.334925in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{4.334925in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{4.335313in}{2.517312in}}%
\pgfpathlineto{\pgfqpoint{4.335700in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{4.335700in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{4.336087in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{4.337250in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{4.337638in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{4.337638in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{4.337638in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{4.338800in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.339188in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{4.339575in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{4.339963in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{4.340737in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{4.341125in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{4.341125in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{4.341125in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{4.342288in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.342675in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{4.343063in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{4.343450in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{4.345388in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.365150in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.366313in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{4.366700in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{4.367087in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.367475in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{4.369025in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{4.369413in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{4.369800in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.370188in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{4.370575in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{4.371738in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{4.372125in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{4.372513in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{4.374062in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{4.374450in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{4.374837in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{4.374837in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{4.375613in}{2.547154in}}%
\pgfpathlineto{\pgfqpoint{4.375613in}{2.547154in}}%
\pgfpathlineto{\pgfqpoint{4.375613in}{2.547154in}}%
\pgfpathlineto{\pgfqpoint{4.377550in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{4.378325in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{4.378713in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{4.379100in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{4.379100in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{4.379100in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{4.379488in}{2.547154in}}%
\pgfpathlineto{\pgfqpoint{4.380650in}{2.517312in}}%
\pgfpathlineto{\pgfqpoint{4.382200in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{4.382588in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{4.384138in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{4.385300in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{4.386075in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{4.386463in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.386850in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{4.386850in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{4.388788in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.389175in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{4.389950in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{4.391113in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.391500in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{4.392663in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.393050in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{4.393825in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.409325in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.409713in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{4.410875in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{4.411263in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{4.413200in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{4.413975in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{4.414363in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{4.416688in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{4.417075in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.417463in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{4.417463in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{4.418625in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{4.419400in}{2.397945in}}%
\pgfpathlineto{\pgfqpoint{4.419787in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{4.420950in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{4.422887in}{2.576996in}}%
\pgfpathlineto{\pgfqpoint{4.423662in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{4.424825in}{2.517312in}}%
\pgfpathlineto{\pgfqpoint{4.424825in}{2.517312in}}%
\pgfpathlineto{\pgfqpoint{4.424825in}{2.517312in}}%
\pgfpathlineto{\pgfqpoint{4.426375in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{4.426762in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{4.427150in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{4.427150in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{4.427150in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{4.427925in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{4.427925in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{4.427925in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{4.429475in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.429863in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{4.431800in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{4.432188in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{4.432575in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{4.433350in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{4.435288in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.438000in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.438775in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{4.439163in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.453112in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.453500in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{4.454275in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.455438in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.457763in}{2.039842in}}%
\pgfpathlineto{\pgfqpoint{4.458150in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{4.459313in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.459700in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{4.460088in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.461638in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{4.462025in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{4.462025in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{4.462025in}{2.129368in}}%
\pgfpathlineto{\pgfqpoint{4.463188in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{4.463963in}{2.397945in}}%
\pgfpathlineto{\pgfqpoint{4.464737in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{4.465125in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{4.466675in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{4.467062in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{4.467837in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{4.468225in}{2.576996in}}%
\pgfpathlineto{\pgfqpoint{4.468225in}{2.576996in}}%
\pgfpathlineto{\pgfqpoint{4.468225in}{2.576996in}}%
\pgfpathlineto{\pgfqpoint{4.469000in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{4.469775in}{2.278577in}}%
\pgfpathlineto{\pgfqpoint{4.470163in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{4.470163in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{4.470163in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{4.470937in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{4.470937in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{4.470937in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{4.471325in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{4.471325in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{4.471325in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{4.471712in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{4.472875in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{4.474038in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.474425in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{4.476363in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{4.476750in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{4.477525in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{4.478688in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{4.479075in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{4.479462in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{4.481400in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.496900in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.498450in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{4.499225in}{1.830949in}}%
\pgfpathlineto{\pgfqpoint{4.499613in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{4.499613in}{1.890632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624613in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.643988in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.645537in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{0.645925in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.646312in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{0.647863in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{0.648250in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{0.648250in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{0.648250in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{0.650187in}{1.084901in}}%
\pgfpathlineto{\pgfqpoint{0.650575in}{0.995375in}}%
\pgfpathlineto{\pgfqpoint{0.651350in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{0.651738in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{0.652125in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{0.652125in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{0.652125in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{0.653287in}{1.532530in}}%
\pgfpathlineto{\pgfqpoint{0.653675in}{1.174427in}}%
\pgfpathlineto{\pgfqpoint{0.654450in}{1.084901in}}%
\pgfpathlineto{\pgfqpoint{0.654838in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{0.655225in}{1.293794in}}%
\pgfpathlineto{\pgfqpoint{0.655225in}{1.293794in}}%
\pgfpathlineto{\pgfqpoint{0.655225in}{1.293794in}}%
\pgfpathlineto{\pgfqpoint{0.655613in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{0.656775in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{0.657162in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{0.657550in}{1.084901in}}%
\pgfpathlineto{\pgfqpoint{0.657550in}{1.084901in}}%
\pgfpathlineto{\pgfqpoint{0.659100in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{0.659488in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{0.659488in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{0.659488in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{0.661425in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.661813in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.662588in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{0.662975in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.663363in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.663750in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{0.664525in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.666075in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.666463in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{0.667238in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.689325in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.690488in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{0.690875in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.690875in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.690875in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.692813in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{0.693200in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{0.693200in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{0.693200in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{0.695137in}{1.263953in}}%
\pgfpathlineto{\pgfqpoint{0.697075in}{0.995375in}}%
\pgfpathlineto{\pgfqpoint{0.697463in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{0.698625in}{1.174427in}}%
\pgfpathlineto{\pgfqpoint{0.699012in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{0.702112in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{0.702500in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{0.702500in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{0.702500in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{0.704438in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{0.704825in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{0.704825in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{0.704825in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{0.706375in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.706762in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{0.707538in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{0.709088in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.735050in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.737375in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{0.737763in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{0.738150in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{0.738150in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{0.739313in}{0.995375in}}%
\pgfpathlineto{\pgfqpoint{0.739700in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{0.739700in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{0.739700in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{0.741638in}{1.174427in}}%
\pgfpathlineto{\pgfqpoint{0.742025in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{0.742413in}{1.532530in}}%
\pgfpathlineto{\pgfqpoint{0.742800in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{0.742800in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{0.743188in}{1.025217in}}%
\pgfpathlineto{\pgfqpoint{0.743188in}{1.025217in}}%
\pgfpathlineto{\pgfqpoint{0.743188in}{1.025217in}}%
\pgfpathlineto{\pgfqpoint{0.744350in}{1.383320in}}%
\pgfpathlineto{\pgfqpoint{0.746288in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{0.746675in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{0.747062in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{0.747062in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{0.747062in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{0.749000in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{0.749388in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{0.750163in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{0.750163in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{0.750163in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{0.751712in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{0.752100in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{0.752100in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{0.752100in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{0.752488in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.752488in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.752488in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.752875in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{0.753650in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.754038in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.755587in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{0.757138in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.781550in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.783100in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{0.783488in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.783875in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{0.783875in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{0.785037in}{1.025217in}}%
\pgfpathlineto{\pgfqpoint{0.785813in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{0.786200in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{0.788525in}{1.234111in}}%
\pgfpathlineto{\pgfqpoint{0.788912in}{1.234111in}}%
\pgfpathlineto{\pgfqpoint{0.789300in}{1.413162in}}%
\pgfpathlineto{\pgfqpoint{0.789300in}{1.413162in}}%
\pgfpathlineto{\pgfqpoint{0.789300in}{1.413162in}}%
\pgfpathlineto{\pgfqpoint{0.789688in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{0.790850in}{1.263953in}}%
\pgfpathlineto{\pgfqpoint{0.791238in}{1.263953in}}%
\pgfpathlineto{\pgfqpoint{0.791625in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{0.792787in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{0.793175in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{0.793175in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{0.793175in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{0.794725in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{0.795113in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{0.795500in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{0.797438in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{0.797825in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{0.797825in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{0.797825in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{0.798213in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.799375in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{0.800925in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.801313in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{0.802088in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.804025in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.804412in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{0.805188in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.829987in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.831150in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{0.832313in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{0.833862in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{0.835413in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{0.835800in}{1.174427in}}%
\pgfpathlineto{\pgfqpoint{0.836188in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{0.837737in}{1.383320in}}%
\pgfpathlineto{\pgfqpoint{0.838125in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{0.838900in}{1.353478in}}%
\pgfpathlineto{\pgfqpoint{0.839288in}{1.413162in}}%
\pgfpathlineto{\pgfqpoint{0.840838in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{0.841225in}{0.995375in}}%
\pgfpathlineto{\pgfqpoint{0.841612in}{1.025217in}}%
\pgfpathlineto{\pgfqpoint{0.842775in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{0.843550in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{0.846263in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.846650in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{0.847425in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.847813in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.848200in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{0.848975in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.852075in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.852462in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{0.853237in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.879588in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.881138in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{0.882687in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.885788in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{0.886175in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{0.886175in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{0.886175in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{0.888113in}{1.353478in}}%
\pgfpathlineto{\pgfqpoint{0.888888in}{1.413162in}}%
\pgfpathlineto{\pgfqpoint{0.890437in}{0.995375in}}%
\pgfpathlineto{\pgfqpoint{0.890825in}{1.084901in}}%
\pgfpathlineto{\pgfqpoint{0.891600in}{1.263953in}}%
\pgfpathlineto{\pgfqpoint{0.891988in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{0.893150in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{0.893925in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{0.896638in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{0.897025in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{0.897800in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{0.899350in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.934225in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.936550in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{0.936938in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.938100in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{0.941975in}{1.472846in}}%
\pgfpathlineto{\pgfqpoint{0.942750in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{0.943525in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{0.945463in}{1.353478in}}%
\pgfpathlineto{\pgfqpoint{0.948175in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{0.949338in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{0.950112in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{0.950888in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{0.951275in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{0.951663in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{0.951663in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{0.953213in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.953600in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{0.954375in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.955150in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.955538in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{0.956313in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.986925in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.987312in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{0.988087in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.989250in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.990800in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{0.991962in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{0.992350in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.992738in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{0.993900in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{0.995062in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{0.999713in}{1.383320in}}%
\pgfpathlineto{\pgfqpoint{1.000100in}{1.025217in}}%
\pgfpathlineto{\pgfqpoint{1.000100in}{1.025217in}}%
\pgfpathlineto{\pgfqpoint{1.000100in}{1.025217in}}%
\pgfpathlineto{\pgfqpoint{1.001263in}{1.472846in}}%
\pgfpathlineto{\pgfqpoint{1.001650in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{1.002038in}{1.084901in}}%
\pgfpathlineto{\pgfqpoint{1.002425in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{1.002425in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{1.002425in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{1.003588in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{1.003975in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{1.004363in}{1.025217in}}%
\pgfpathlineto{\pgfqpoint{1.004750in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{1.006300in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{1.007075in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{1.007463in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{1.007463in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{1.007463in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{1.009400in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.009788in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{1.010950in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.011338in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.012888in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.040787in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.041175in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.041950in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.045438in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.046600in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.049700in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{1.050088in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{1.050475in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.050863in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{1.050863in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{1.050863in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{1.051250in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.051637in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{1.051637in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{1.052025in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{1.052025in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{1.052025in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{1.052413in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{1.053188in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{1.053575in}{0.995375in}}%
\pgfpathlineto{\pgfqpoint{1.054738in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{1.055125in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{1.057063in}{1.263953in}}%
\pgfpathlineto{\pgfqpoint{1.057450in}{1.472846in}}%
\pgfpathlineto{\pgfqpoint{1.057838in}{1.443004in}}%
\pgfpathlineto{\pgfqpoint{1.057838in}{1.443004in}}%
\pgfpathlineto{\pgfqpoint{1.059000in}{0.995375in}}%
\pgfpathlineto{\pgfqpoint{1.059387in}{1.174427in}}%
\pgfpathlineto{\pgfqpoint{1.060163in}{1.174427in}}%
\pgfpathlineto{\pgfqpoint{1.060550in}{1.025217in}}%
\pgfpathlineto{\pgfqpoint{1.060550in}{1.025217in}}%
\pgfpathlineto{\pgfqpoint{1.060550in}{1.025217in}}%
\pgfpathlineto{\pgfqpoint{1.060938in}{1.234111in}}%
\pgfpathlineto{\pgfqpoint{1.060938in}{1.234111in}}%
\pgfpathlineto{\pgfqpoint{1.060938in}{1.234111in}}%
\pgfpathlineto{\pgfqpoint{1.062100in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{1.062488in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{1.062875in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{1.065200in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{1.065588in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{1.065975in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{1.066362in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.067137in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{1.067525in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{1.069075in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.069463in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.070237in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.070625in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.103950in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.105500in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.106275in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.106663in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{1.107825in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.108212in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.109763in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{1.110150in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{1.110150in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{1.110150in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{1.111700in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{1.112087in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{1.112475in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{1.113638in}{1.353478in}}%
\pgfpathlineto{\pgfqpoint{1.114025in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{1.116350in}{1.353478in}}%
\pgfpathlineto{\pgfqpoint{1.117513in}{1.084901in}}%
\pgfpathlineto{\pgfqpoint{1.117900in}{1.234111in}}%
\pgfpathlineto{\pgfqpoint{1.119838in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{1.120225in}{1.055059in}}%
\pgfpathlineto{\pgfqpoint{1.121388in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{1.123325in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{1.123713in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{1.125263in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.125650in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.126038in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{1.126038in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{1.126038in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{1.127200in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.127588in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.129138in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.161688in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.162075in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{1.162850in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.164012in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.164787in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.165175in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.165563in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.167113in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.171375in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{1.171762in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{1.171762in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{1.171762in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{1.173313in}{1.353478in}}%
\pgfpathlineto{\pgfqpoint{1.173700in}{1.234111in}}%
\pgfpathlineto{\pgfqpoint{1.174862in}{1.383320in}}%
\pgfpathlineto{\pgfqpoint{1.175250in}{1.293794in}}%
\pgfpathlineto{\pgfqpoint{1.177188in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{1.177575in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{1.178350in}{1.055059in}}%
\pgfpathlineto{\pgfqpoint{1.178737in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{1.180288in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{1.180675in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{1.181063in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{1.183000in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.184550in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.184938in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.185325in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{1.186100in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.218263in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.218650in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.219425in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.220587in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.222138in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{1.222525in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.222525in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.222525in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.224850in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{1.225238in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{1.225238in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{1.225238in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{1.227562in}{1.383320in}}%
\pgfpathlineto{\pgfqpoint{1.227950in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{1.227950in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{1.227950in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{1.228725in}{1.443004in}}%
\pgfpathlineto{\pgfqpoint{1.229500in}{1.413162in}}%
\pgfpathlineto{\pgfqpoint{1.230663in}{1.084901in}}%
\pgfpathlineto{\pgfqpoint{1.231050in}{1.263953in}}%
\pgfpathlineto{\pgfqpoint{1.231437in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{1.232988in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{1.233375in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{1.233375in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{1.233375in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{1.234538in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{1.235312in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{1.235700in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{1.237638in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.238413in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{1.238800in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.239187in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.240738in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.272512in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.273675in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.274838in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.276775in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{1.277162in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{1.277550in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.277938in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{1.279488in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{1.279875in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{1.280262in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{1.281037in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{1.282588in}{1.443004in}}%
\pgfpathlineto{\pgfqpoint{1.282975in}{1.174427in}}%
\pgfpathlineto{\pgfqpoint{1.284137in}{1.293794in}}%
\pgfpathlineto{\pgfqpoint{1.284912in}{1.353478in}}%
\pgfpathlineto{\pgfqpoint{1.285688in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.995375in}}%
\pgfpathlineto{\pgfqpoint{1.287238in}{1.055059in}}%
\pgfpathlineto{\pgfqpoint{1.287238in}{1.055059in}}%
\pgfpathlineto{\pgfqpoint{1.287238in}{1.055059in}}%
\pgfpathlineto{\pgfqpoint{1.288400in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{1.288788in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{1.288788in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{1.288788in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{1.290338in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{1.293438in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.293825in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{1.294600in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.328313in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.329862in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{1.330250in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.330638in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{1.330638in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{1.334125in}{1.413162in}}%
\pgfpathlineto{\pgfqpoint{1.336450in}{1.055059in}}%
\pgfpathlineto{\pgfqpoint{1.337613in}{1.234111in}}%
\pgfpathlineto{\pgfqpoint{1.339550in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{1.340325in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{1.340325in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{1.340325in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{1.340712in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{1.340712in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{1.340712in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{1.342650in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.344200in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{1.346138in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.346525in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.347300in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.374425in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.375975in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.376363in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.377138in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.381013in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{1.381400in}{1.055059in}}%
\pgfpathlineto{\pgfqpoint{1.381787in}{1.174427in}}%
\pgfpathlineto{\pgfqpoint{1.382175in}{1.502688in}}%
\pgfpathlineto{\pgfqpoint{1.383338in}{1.353478in}}%
\pgfpathlineto{\pgfqpoint{1.385275in}{1.025217in}}%
\pgfpathlineto{\pgfqpoint{1.386050in}{1.263953in}}%
\pgfpathlineto{\pgfqpoint{1.386825in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{1.388763in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{1.389150in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{1.389150in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{1.389150in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{1.389537in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{1.389925in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{1.389925in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{1.391863in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.393412in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.394963in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.395350in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.396125in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.423250in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.425575in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{1.425963in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{1.425963in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{1.425963in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{1.428675in}{1.443004in}}%
\pgfpathlineto{\pgfqpoint{1.430225in}{1.025217in}}%
\pgfpathlineto{\pgfqpoint{1.430612in}{1.234111in}}%
\pgfpathlineto{\pgfqpoint{1.431000in}{1.263953in}}%
\pgfpathlineto{\pgfqpoint{1.431387in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{1.432550in}{0.995375in}}%
\pgfpathlineto{\pgfqpoint{1.433325in}{1.025217in}}%
\pgfpathlineto{\pgfqpoint{1.433713in}{0.995375in}}%
\pgfpathlineto{\pgfqpoint{1.434100in}{0.995375in}}%
\pgfpathlineto{\pgfqpoint{1.434487in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{1.434487in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{1.434487in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{1.436425in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{1.437588in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.437975in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{1.438750in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{1.439525in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.440300in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.441850in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.467038in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.467425in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.468200in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.468975in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.473238in}{1.025217in}}%
\pgfpathlineto{\pgfqpoint{1.475175in}{1.383320in}}%
\pgfpathlineto{\pgfqpoint{1.475562in}{1.293794in}}%
\pgfpathlineto{\pgfqpoint{1.475950in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{1.476337in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{1.476337in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{1.476725in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{1.477113in}{1.234111in}}%
\pgfpathlineto{\pgfqpoint{1.477113in}{1.234111in}}%
\pgfpathlineto{\pgfqpoint{1.478275in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{1.479437in}{1.025217in}}%
\pgfpathlineto{\pgfqpoint{1.480212in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{1.482538in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{1.482925in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{1.482925in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{1.482925in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{1.484863in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.486025in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.486413in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.487187in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.487575in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.488738in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.490287in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.512763in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.517025in}{1.055059in}}%
\pgfpathlineto{\pgfqpoint{1.518188in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{1.518575in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{1.520512in}{1.592213in}}%
\pgfpathlineto{\pgfqpoint{1.521287in}{1.263953in}}%
\pgfpathlineto{\pgfqpoint{1.521675in}{1.234111in}}%
\pgfpathlineto{\pgfqpoint{1.524000in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{1.524775in}{1.055059in}}%
\pgfpathlineto{\pgfqpoint{1.525550in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{1.525938in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{1.526325in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{1.526713in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{1.526713in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{1.527100in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{1.527100in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{1.527100in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{1.529037in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.529425in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{1.530588in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.532137in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.534075in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.534463in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.535238in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.556938in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.558487in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{1.558875in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.559650in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{1.561587in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{1.561975in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{1.563525in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{1.563913in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{1.565075in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{1.565462in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{1.565462in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{1.565462in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{1.565850in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{1.566237in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{1.566237in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{1.568175in}{0.995375in}}%
\pgfpathlineto{\pgfqpoint{1.568563in}{1.025217in}}%
\pgfpathlineto{\pgfqpoint{1.570112in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{1.570500in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{1.570888in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{1.570888in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{1.572825in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.573212in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{1.574375in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.575150in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.576700in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.601500in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.603825in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{1.604213in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{1.604213in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{1.604213in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{1.605375in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{1.607312in}{1.025217in}}%
\pgfpathlineto{\pgfqpoint{1.609638in}{1.413162in}}%
\pgfpathlineto{\pgfqpoint{1.611187in}{0.995375in}}%
\pgfpathlineto{\pgfqpoint{1.611575in}{1.055059in}}%
\pgfpathlineto{\pgfqpoint{1.611963in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{1.611963in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{1.611963in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{1.612350in}{1.084901in}}%
\pgfpathlineto{\pgfqpoint{1.613513in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{1.613900in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{1.614675in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{1.616613in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.617000in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.617775in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{1.618550in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.619713in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.620100in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.620875in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.645287in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.646838in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{1.647613in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{1.647613in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{1.647613in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{1.650713in}{1.443004in}}%
\pgfpathlineto{\pgfqpoint{1.651100in}{1.293794in}}%
\pgfpathlineto{\pgfqpoint{1.651875in}{0.995375in}}%
\pgfpathlineto{\pgfqpoint{1.652262in}{1.502688in}}%
\pgfpathlineto{\pgfqpoint{1.653038in}{1.443004in}}%
\pgfpathlineto{\pgfqpoint{1.653425in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{1.654588in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{1.656137in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{1.656525in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{1.656913in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{1.656913in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{1.656913in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{1.658463in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{1.658850in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{1.660012in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.660788in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.662338in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.662725in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{1.663500in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.665050in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.689462in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.691013in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.692950in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{1.693337in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{1.695275in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{1.695663in}{1.174427in}}%
\pgfpathlineto{\pgfqpoint{1.696825in}{1.055059in}}%
\pgfpathlineto{\pgfqpoint{1.698375in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{1.698763in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{1.698763in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{1.698763in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{1.699150in}{1.263953in}}%
\pgfpathlineto{\pgfqpoint{1.699538in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{1.699538in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{1.700700in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{1.701475in}{0.995375in}}%
\pgfpathlineto{\pgfqpoint{1.701863in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{1.701863in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{1.701863in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{1.703800in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.704187in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{1.704962in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{1.705738in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.706125in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.706513in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{1.706513in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{1.706513in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{1.707675in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.708063in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.709613in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.734800in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.736350in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{1.737125in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.737513in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.737900in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{1.739838in}{1.055059in}}%
\pgfpathlineto{\pgfqpoint{1.740613in}{1.025217in}}%
\pgfpathlineto{\pgfqpoint{1.741000in}{1.263953in}}%
\pgfpathlineto{\pgfqpoint{1.741000in}{1.263953in}}%
\pgfpathlineto{\pgfqpoint{1.741000in}{1.263953in}}%
\pgfpathlineto{\pgfqpoint{1.741388in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{1.741388in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{1.741388in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{1.743325in}{1.383320in}}%
\pgfpathlineto{\pgfqpoint{1.745263in}{0.995375in}}%
\pgfpathlineto{\pgfqpoint{1.745650in}{1.174427in}}%
\pgfpathlineto{\pgfqpoint{1.745650in}{1.174427in}}%
\pgfpathlineto{\pgfqpoint{1.745650in}{1.174427in}}%
\pgfpathlineto{\pgfqpoint{1.746813in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{1.747588in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{1.747975in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{1.747975in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{1.747975in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{1.748363in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{1.748363in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{1.748363in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{1.750300in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{1.750688in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.751075in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{1.751850in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.753400in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.754950in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.756500in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.757662in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.758050in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.758825in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.778975in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.779362in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.780137in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.783238in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.785175in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{1.785563in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.786338in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{1.787112in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{1.293794in}}%
\pgfpathlineto{\pgfqpoint{1.790213in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{1.790213in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{1.790213in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{1.790600in}{1.443004in}}%
\pgfpathlineto{\pgfqpoint{1.791375in}{1.263953in}}%
\pgfpathlineto{\pgfqpoint{1.791762in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{1.792925in}{1.234111in}}%
\pgfpathlineto{\pgfqpoint{1.793700in}{0.995375in}}%
\pgfpathlineto{\pgfqpoint{1.794088in}{1.084901in}}%
\pgfpathlineto{\pgfqpoint{1.794475in}{1.263953in}}%
\pgfpathlineto{\pgfqpoint{1.794475in}{1.263953in}}%
\pgfpathlineto{\pgfqpoint{1.794475in}{1.263953in}}%
\pgfpathlineto{\pgfqpoint{1.796413in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{1.797188in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{1.797575in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{1.799513in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.799900in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.800675in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.801063in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.801450in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.802225in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.832837in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.833225in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.834000in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.834388in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.834775in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{1.835938in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.836712in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{1.837100in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{1.839425in}{1.353478in}}%
\pgfpathlineto{\pgfqpoint{1.839812in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{1.840200in}{1.174427in}}%
\pgfpathlineto{\pgfqpoint{1.840587in}{1.234111in}}%
\pgfpathlineto{\pgfqpoint{1.840587in}{1.234111in}}%
\pgfpathlineto{\pgfqpoint{1.840975in}{1.413162in}}%
\pgfpathlineto{\pgfqpoint{1.841363in}{1.383320in}}%
\pgfpathlineto{\pgfqpoint{1.841363in}{1.383320in}}%
\pgfpathlineto{\pgfqpoint{1.843300in}{0.995375in}}%
\pgfpathlineto{\pgfqpoint{1.843687in}{1.025217in}}%
\pgfpathlineto{\pgfqpoint{1.844075in}{1.174427in}}%
\pgfpathlineto{\pgfqpoint{1.844075in}{1.174427in}}%
\pgfpathlineto{\pgfqpoint{1.844075in}{1.174427in}}%
\pgfpathlineto{\pgfqpoint{1.846400in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{1.846788in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{1.846788in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{1.846788in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{1.847950in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{1.848338in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{1.848725in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.849888in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.850275in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.851825in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.883988in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.885150in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.886700in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.887088in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.888637in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{1.889412in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.889800in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{1.893288in}{1.472846in}}%
\pgfpathlineto{\pgfqpoint{1.895225in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{1.895613in}{1.055059in}}%
\pgfpathlineto{\pgfqpoint{1.895613in}{1.055059in}}%
\pgfpathlineto{\pgfqpoint{1.895613in}{1.055059in}}%
\pgfpathlineto{\pgfqpoint{1.896000in}{1.234111in}}%
\pgfpathlineto{\pgfqpoint{1.896000in}{1.234111in}}%
\pgfpathlineto{\pgfqpoint{1.896000in}{1.234111in}}%
\pgfpathlineto{\pgfqpoint{1.896387in}{1.025217in}}%
\pgfpathlineto{\pgfqpoint{1.896387in}{1.025217in}}%
\pgfpathlineto{\pgfqpoint{1.896387in}{1.025217in}}%
\pgfpathlineto{\pgfqpoint{1.896775in}{1.293794in}}%
\pgfpathlineto{\pgfqpoint{1.897163in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{1.897163in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{1.897550in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{1.897550in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{1.897550in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{1.897938in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{1.897938in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{1.897938in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{1.899875in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.900262in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{1.901425in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{1.902200in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.902588in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{1.903363in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.904137in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.904525in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.904913in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.906463in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.938625in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.940175in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.940563in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.940563in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.940563in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.942113in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{1.942500in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.943663in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{1.945600in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{1.945988in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{1.947925in}{1.353478in}}%
\pgfpathlineto{\pgfqpoint{1.948313in}{1.353478in}}%
\pgfpathlineto{\pgfqpoint{1.948700in}{1.651897in}}%
\pgfpathlineto{\pgfqpoint{1.949087in}{1.383320in}}%
\pgfpathlineto{\pgfqpoint{1.949087in}{1.383320in}}%
\pgfpathlineto{\pgfqpoint{1.950638in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{1.951025in}{1.174427in}}%
\pgfpathlineto{\pgfqpoint{1.951413in}{1.234111in}}%
\pgfpathlineto{\pgfqpoint{1.951800in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{1.951800in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{1.951800in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{1.952187in}{1.353478in}}%
\pgfpathlineto{\pgfqpoint{1.952962in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{1.953350in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{1.953738in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{1.954125in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{1.954125in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{1.955675in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{1.956062in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{1.956837in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.958000in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{1.958388in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{1.959937in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.960712in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.961100in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{1.961875in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.994037in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.995588in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.997138in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.997912in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{1.998688in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{1.999075in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.999075in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.999075in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.000625in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{2.001012in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{2.001012in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{2.001012in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{2.001400in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{2.001400in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{2.001400in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{2.001787in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{2.001787in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{2.001787in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{2.003338in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{2.003725in}{1.025217in}}%
\pgfpathlineto{\pgfqpoint{2.004113in}{0.995375in}}%
\pgfpathlineto{\pgfqpoint{2.006050in}{1.502688in}}%
\pgfpathlineto{\pgfqpoint{2.006825in}{1.443004in}}%
\pgfpathlineto{\pgfqpoint{2.008763in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{2.009537in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{2.010313in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{2.012250in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{2.012637in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{2.013413in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{2.014188in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.014575in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{2.015738in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{2.017675in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.018838in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.019225in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{2.020000in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.051388in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.051775in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{2.052938in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.053325in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.053325in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.053325in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.053713in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{2.054487in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.055263in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.056425in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.056813in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.057587in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.057975in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.058362in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.059138in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.059525in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.061075in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{2.061462in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{2.061850in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{2.063788in}{1.084901in}}%
\pgfpathlineto{\pgfqpoint{2.064175in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{2.064175in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{2.064175in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{2.065337in}{1.443004in}}%
\pgfpathlineto{\pgfqpoint{2.065725in}{1.174427in}}%
\pgfpathlineto{\pgfqpoint{2.066113in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{2.066888in}{1.413162in}}%
\pgfpathlineto{\pgfqpoint{2.067663in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{2.069988in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{2.070375in}{0.995375in}}%
\pgfpathlineto{\pgfqpoint{2.070763in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{2.070763in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{2.071150in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{2.072312in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{2.075800in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.076188in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{2.076962in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.077738in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.078900in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.106412in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.106800in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.107575in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.109125in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.109513in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.110287in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.110675in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.111063in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.111838in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.112225in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.114162in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{2.114938in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.115713in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{2.118425in}{1.025217in}}%
\pgfpathlineto{\pgfqpoint{2.118813in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{2.119200in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{2.119588in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{2.122300in}{1.562372in}}%
\pgfpathlineto{\pgfqpoint{2.123850in}{0.995375in}}%
\pgfpathlineto{\pgfqpoint{2.125400in}{1.293794in}}%
\pgfpathlineto{\pgfqpoint{2.127338in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{2.127725in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{2.127725in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{2.127725in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{2.129275in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{2.129662in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{2.130050in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{2.131600in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.131988in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.132762in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.133150in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.133538in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.134313in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.164538in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.165700in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.167250in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.167638in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.169188in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.169963in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.171125in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{2.171513in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.172675in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{2.174612in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{2.175775in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{2.176163in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{2.176550in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{2.178100in}{1.532530in}}%
\pgfpathlineto{\pgfqpoint{2.178487in}{1.383320in}}%
\pgfpathlineto{\pgfqpoint{2.178875in}{1.413162in}}%
\pgfpathlineto{\pgfqpoint{2.180038in}{1.055059in}}%
\pgfpathlineto{\pgfqpoint{2.180425in}{1.084901in}}%
\pgfpathlineto{\pgfqpoint{2.181200in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{2.181588in}{1.084901in}}%
\pgfpathlineto{\pgfqpoint{2.182363in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{2.182363in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{2.182363in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{2.182750in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{2.183138in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{2.183138in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{2.184687in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{2.185462in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{2.185850in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{2.187788in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.189337in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.225375in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.226925in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{2.227700in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.228088in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.230025in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{2.232350in}{1.502688in}}%
\pgfpathlineto{\pgfqpoint{2.233513in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{2.233900in}{1.234111in}}%
\pgfpathlineto{\pgfqpoint{2.234675in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{2.234675in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{2.234675in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{2.236225in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{2.237000in}{0.995375in}}%
\pgfpathlineto{\pgfqpoint{2.237388in}{1.174427in}}%
\pgfpathlineto{\pgfqpoint{2.237388in}{1.174427in}}%
\pgfpathlineto{\pgfqpoint{2.237388in}{1.174427in}}%
\pgfpathlineto{\pgfqpoint{2.239325in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{2.239713in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.240100in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{2.240100in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{2.240488in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{2.240488in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{2.240488in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{2.242425in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.242813in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{2.243588in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.243975in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.244363in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{2.244363in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{2.244363in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{2.245912in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.276137in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.276525in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.277300in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.278075in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.279625in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.280013in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.280400in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.282338in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{2.284663in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{2.285438in}{1.532530in}}%
\pgfpathlineto{\pgfqpoint{2.286600in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{2.286987in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{2.289700in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{2.290087in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{2.290862in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{2.292800in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{2.293188in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{2.293575in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{2.293575in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{2.293575in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{2.293962in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{2.293962in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{2.293962in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{2.294737in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.295513in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{2.297450in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.326125in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.326513in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.327288in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.327675in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.329613in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{2.330000in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{2.331550in}{0.995375in}}%
\pgfpathlineto{\pgfqpoint{2.331937in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{2.333100in}{1.443004in}}%
\pgfpathlineto{\pgfqpoint{2.333488in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{2.333875in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{2.334263in}{1.413162in}}%
\pgfpathlineto{\pgfqpoint{2.334650in}{1.353478in}}%
\pgfpathlineto{\pgfqpoint{2.334650in}{1.353478in}}%
\pgfpathlineto{\pgfqpoint{2.335037in}{1.084901in}}%
\pgfpathlineto{\pgfqpoint{2.335812in}{1.174427in}}%
\pgfpathlineto{\pgfqpoint{2.336200in}{1.413162in}}%
\pgfpathlineto{\pgfqpoint{2.336200in}{1.413162in}}%
\pgfpathlineto{\pgfqpoint{2.336200in}{1.413162in}}%
\pgfpathlineto{\pgfqpoint{2.338138in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{2.338912in}{1.084901in}}%
\pgfpathlineto{\pgfqpoint{2.340075in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{2.342400in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.342788in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.343562in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.343950in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{2.343950in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{2.343950in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{2.345500in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.374563in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.377275in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{2.377663in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{2.377663in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{2.377663in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{2.380375in}{1.443004in}}%
\pgfpathlineto{\pgfqpoint{2.381150in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{2.381150in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{2.381150in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{2.381538in}{1.592213in}}%
\pgfpathlineto{\pgfqpoint{2.381538in}{1.592213in}}%
\pgfpathlineto{\pgfqpoint{2.381538in}{1.592213in}}%
\pgfpathlineto{\pgfqpoint{2.381925in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{2.383088in}{0.995375in}}%
\pgfpathlineto{\pgfqpoint{2.384637in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{2.386188in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{2.386575in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{2.386963in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{2.388900in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.389288in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.390450in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{2.392000in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.418737in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.420288in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.420675in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.421063in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.422613in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{2.423000in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{2.423000in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{2.423000in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{2.425325in}{1.234111in}}%
\pgfpathlineto{\pgfqpoint{2.425712in}{1.084901in}}%
\pgfpathlineto{\pgfqpoint{2.425712in}{1.084901in}}%
\pgfpathlineto{\pgfqpoint{2.425712in}{1.084901in}}%
\pgfpathlineto{\pgfqpoint{2.426488in}{1.443004in}}%
\pgfpathlineto{\pgfqpoint{2.426875in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{2.427263in}{1.025217in}}%
\pgfpathlineto{\pgfqpoint{2.427263in}{1.025217in}}%
\pgfpathlineto{\pgfqpoint{2.427263in}{1.025217in}}%
\pgfpathlineto{\pgfqpoint{2.428038in}{1.293794in}}%
\pgfpathlineto{\pgfqpoint{2.428812in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{2.429587in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{2.429975in}{1.055059in}}%
\pgfpathlineto{\pgfqpoint{2.430750in}{1.174427in}}%
\pgfpathlineto{\pgfqpoint{2.432688in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{2.433850in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.434238in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{2.435400in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{2.436950in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.438888in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.439275in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.440050in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.464850in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.467950in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{2.469888in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{2.470275in}{1.174427in}}%
\pgfpathlineto{\pgfqpoint{2.470662in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{2.470662in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{2.470662in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{2.471050in}{1.055059in}}%
\pgfpathlineto{\pgfqpoint{2.471050in}{1.055059in}}%
\pgfpathlineto{\pgfqpoint{2.471050in}{1.055059in}}%
\pgfpathlineto{\pgfqpoint{2.472600in}{1.443004in}}%
\pgfpathlineto{\pgfqpoint{2.473375in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{2.474537in}{0.995375in}}%
\pgfpathlineto{\pgfqpoint{2.474925in}{1.055059in}}%
\pgfpathlineto{\pgfqpoint{2.475313in}{0.995375in}}%
\pgfpathlineto{\pgfqpoint{2.476863in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{2.477250in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{2.477638in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{2.480738in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.481125in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{2.482287in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.483838in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.509413in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.512125in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{2.512512in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{2.514450in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{2.514838in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{2.515225in}{1.084901in}}%
\pgfpathlineto{\pgfqpoint{2.515225in}{1.084901in}}%
\pgfpathlineto{\pgfqpoint{2.515225in}{1.084901in}}%
\pgfpathlineto{\pgfqpoint{2.515613in}{1.174427in}}%
\pgfpathlineto{\pgfqpoint{2.515613in}{1.174427in}}%
\pgfpathlineto{\pgfqpoint{2.515613in}{1.174427in}}%
\pgfpathlineto{\pgfqpoint{2.516000in}{1.025217in}}%
\pgfpathlineto{\pgfqpoint{2.516387in}{1.174427in}}%
\pgfpathlineto{\pgfqpoint{2.516387in}{1.174427in}}%
\pgfpathlineto{\pgfqpoint{2.516775in}{1.293794in}}%
\pgfpathlineto{\pgfqpoint{2.517938in}{1.263953in}}%
\pgfpathlineto{\pgfqpoint{2.521813in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{2.522200in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{2.522588in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{2.522975in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.522975in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.522975in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.523362in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{2.524138in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{2.526075in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.526463in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.527237in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.532275in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.532663in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.533438in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.553200in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.555138in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{2.555525in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{2.557850in}{1.234111in}}%
\pgfpathlineto{\pgfqpoint{2.558238in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{2.558625in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{2.558625in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{2.558625in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{2.559788in}{1.532530in}}%
\pgfpathlineto{\pgfqpoint{2.560175in}{1.234111in}}%
\pgfpathlineto{\pgfqpoint{2.560563in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{2.561337in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{2.561725in}{1.234111in}}%
\pgfpathlineto{\pgfqpoint{2.562113in}{0.995375in}}%
\pgfpathlineto{\pgfqpoint{2.563275in}{1.055059in}}%
\pgfpathlineto{\pgfqpoint{2.563662in}{1.174427in}}%
\pgfpathlineto{\pgfqpoint{2.564050in}{1.055059in}}%
\pgfpathlineto{\pgfqpoint{2.565988in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{2.566375in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{2.566375in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{2.566375in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{2.568312in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.568700in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.569863in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.570250in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.571025in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.573350in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.574900in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.576450in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.597762in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.601250in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{2.601637in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{2.603575in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{2.603963in}{1.293794in}}%
\pgfpathlineto{\pgfqpoint{2.603963in}{1.293794in}}%
\pgfpathlineto{\pgfqpoint{2.603963in}{1.293794in}}%
\pgfpathlineto{\pgfqpoint{2.605513in}{1.084901in}}%
\pgfpathlineto{\pgfqpoint{2.607838in}{1.174427in}}%
\pgfpathlineto{\pgfqpoint{2.610162in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{2.610550in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{2.610938in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{2.610938in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{2.610938in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{2.612875in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.613650in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.614425in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{2.614813in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.616363in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.642325in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.643875in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{2.644650in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{2.648913in}{1.234111in}}%
\pgfpathlineto{\pgfqpoint{2.649300in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{2.649300in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{2.649300in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{2.650075in}{1.293794in}}%
\pgfpathlineto{\pgfqpoint{2.650463in}{1.234111in}}%
\pgfpathlineto{\pgfqpoint{2.650850in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{2.652013in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{2.652400in}{1.174427in}}%
\pgfpathlineto{\pgfqpoint{2.653563in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{2.653950in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{2.654725in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{2.655500in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{2.656663in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{2.657050in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{2.658600in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.658987in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.660150in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.660538in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.661313in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.685725in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.687275in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{2.687663in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.688050in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{2.689213in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{2.693475in}{1.502688in}}%
\pgfpathlineto{\pgfqpoint{2.695025in}{1.025217in}}%
\pgfpathlineto{\pgfqpoint{2.695800in}{1.472846in}}%
\pgfpathlineto{\pgfqpoint{2.696187in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{2.696575in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{2.696575in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{2.696575in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{2.696963in}{1.263953in}}%
\pgfpathlineto{\pgfqpoint{2.698125in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{2.698513in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{2.700450in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.700838in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.733387in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.734550in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{2.734938in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.734938in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.734938in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.736487in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{2.736875in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{2.736875in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{2.736875in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{2.738425in}{1.174427in}}%
\pgfpathlineto{\pgfqpoint{2.738813in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{2.738813in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{2.738813in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{2.739588in}{1.532530in}}%
\pgfpathlineto{\pgfqpoint{2.740363in}{1.234111in}}%
\pgfpathlineto{\pgfqpoint{2.740750in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{2.740750in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{2.740750in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{2.741525in}{1.383320in}}%
\pgfpathlineto{\pgfqpoint{2.741525in}{1.383320in}}%
\pgfpathlineto{\pgfqpoint{2.741525in}{1.383320in}}%
\pgfpathlineto{\pgfqpoint{2.742300in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{2.743463in}{1.055059in}}%
\pgfpathlineto{\pgfqpoint{2.743850in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{2.743850in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{2.743850in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{2.746563in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{2.746950in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{2.746950in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{2.746950in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{2.748112in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.748887in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.749663in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.750050in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{2.750050in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{2.750050in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{2.751600in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.783763in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.784150in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.784538in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{2.784538in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{2.784538in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{2.784925in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.786087in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{2.789575in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{2.789962in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{2.790350in}{1.055059in}}%
\pgfpathlineto{\pgfqpoint{2.790738in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{2.790738in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{2.791125in}{1.353478in}}%
\pgfpathlineto{\pgfqpoint{2.791513in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{2.791513in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{2.793450in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{2.794225in}{1.084901in}}%
\pgfpathlineto{\pgfqpoint{2.794613in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{2.796550in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{2.796937in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{2.797712in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{2.798875in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.799263in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.799650in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{2.800425in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.801975in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.834138in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.835300in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.836463in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.836850in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{2.838013in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.838400in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{2.840725in}{1.263953in}}%
\pgfpathlineto{\pgfqpoint{2.841113in}{1.263953in}}%
\pgfpathlineto{\pgfqpoint{2.841887in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{2.842275in}{1.532530in}}%
\pgfpathlineto{\pgfqpoint{2.843050in}{1.383320in}}%
\pgfpathlineto{\pgfqpoint{2.844988in}{1.055059in}}%
\pgfpathlineto{\pgfqpoint{2.845375in}{1.084901in}}%
\pgfpathlineto{\pgfqpoint{2.845762in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{2.845762in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{2.845762in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{2.846537in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{2.846537in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{2.846537in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{2.848088in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{2.848475in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{2.848475in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{2.848475in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{2.850412in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{2.850800in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{2.851188in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{2.851188in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{2.852350in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.853512in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{2.855063in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.884513in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.885675in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.887225in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.887612in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.888388in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.888775in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.889938in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.890325in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.891875in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{2.892263in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{2.893813in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{2.894200in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{2.895750in}{1.413162in}}%
\pgfpathlineto{\pgfqpoint{2.896138in}{1.383320in}}%
\pgfpathlineto{\pgfqpoint{2.896525in}{1.413162in}}%
\pgfpathlineto{\pgfqpoint{2.897300in}{0.995375in}}%
\pgfpathlineto{\pgfqpoint{2.898075in}{1.383320in}}%
\pgfpathlineto{\pgfqpoint{2.901950in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{2.902337in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{2.903112in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{2.905050in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.905825in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{2.906988in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.907375in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.907763in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.909312in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.941475in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.941863in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{2.942638in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.943025in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.943412in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{2.944187in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.944575in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.944575in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.944575in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.946513in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{2.946900in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.948062in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{2.948450in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{2.948450in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{2.948450in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{2.951550in}{1.413162in}}%
\pgfpathlineto{\pgfqpoint{2.953100in}{1.055059in}}%
\pgfpathlineto{\pgfqpoint{2.953875in}{1.472846in}}%
\pgfpathlineto{\pgfqpoint{2.955037in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{2.957363in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{2.958912in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{2.960463in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{2.960850in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{2.962787in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.963175in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.963950in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.964338in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.965888in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.967438in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.997663in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.998825in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.999600in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.999988in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{3.000762in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.001150in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.002313in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{3.002700in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{3.003087in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.003475in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{3.005025in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{3.005800in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{3.006963in}{1.055059in}}%
\pgfpathlineto{\pgfqpoint{3.007350in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{3.008125in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{3.010063in}{1.472846in}}%
\pgfpathlineto{\pgfqpoint{3.010450in}{1.293794in}}%
\pgfpathlineto{\pgfqpoint{3.010838in}{1.025217in}}%
\pgfpathlineto{\pgfqpoint{3.010838in}{1.025217in}}%
\pgfpathlineto{\pgfqpoint{3.010838in}{1.025217in}}%
\pgfpathlineto{\pgfqpoint{3.011225in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{3.012388in}{1.174427in}}%
\pgfpathlineto{\pgfqpoint{3.012775in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{3.013163in}{1.263953in}}%
\pgfpathlineto{\pgfqpoint{3.013163in}{1.263953in}}%
\pgfpathlineto{\pgfqpoint{3.013163in}{1.263953in}}%
\pgfpathlineto{\pgfqpoint{3.014712in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{3.015100in}{1.055059in}}%
\pgfpathlineto{\pgfqpoint{3.015875in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{3.017038in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.017813in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{3.018200in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{3.020138in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.025950in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.026337in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.027113in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.055400in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.055788in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{3.056950in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.057338in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.058888in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.060437in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{3.060825in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.061213in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.061213in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.061600in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{3.062375in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{3.062763in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.063537in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{3.064700in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{3.065088in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{3.065088in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{3.065088in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{3.065475in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{3.065475in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{3.065475in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{3.067800in}{1.443004in}}%
\pgfpathlineto{\pgfqpoint{3.068963in}{1.055059in}}%
\pgfpathlineto{\pgfqpoint{3.069738in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{3.070900in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{3.071287in}{1.055059in}}%
\pgfpathlineto{\pgfqpoint{3.071675in}{1.263953in}}%
\pgfpathlineto{\pgfqpoint{3.072062in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{3.072062in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{3.074000in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{3.074775in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{3.075162in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{3.075550in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{3.075550in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{3.077100in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.077488in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{3.078650in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.080200in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.110813in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.111200in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.111975in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.112362in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.112750in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.113525in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.114688in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.115850in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.116237in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.116237in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.116237in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.118950in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{3.119725in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{3.122825in}{1.532530in}}%
\pgfpathlineto{\pgfqpoint{3.125150in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{3.125538in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{3.126313in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{3.126700in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{3.126700in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{3.126700in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{3.127088in}{1.234111in}}%
\pgfpathlineto{\pgfqpoint{3.127475in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{3.127475in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{3.129413in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{3.129800in}{0.995375in}}%
\pgfpathlineto{\pgfqpoint{3.129800in}{0.995375in}}%
\pgfpathlineto{\pgfqpoint{3.129800in}{0.995375in}}%
\pgfpathlineto{\pgfqpoint{3.131350in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{3.131737in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{3.132125in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{3.134063in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.135225in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.135612in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.136388in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.163900in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.164288in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.165062in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.165837in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.166225in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.167000in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.168937in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.169712in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{3.170100in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.170488in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.172425in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{3.172812in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.172812in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.172812in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.173200in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{3.174363in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{3.175525in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.176300in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{3.177463in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{3.177850in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{3.179787in}{1.413162in}}%
\pgfpathlineto{\pgfqpoint{3.180175in}{1.562372in}}%
\pgfpathlineto{\pgfqpoint{3.180175in}{1.562372in}}%
\pgfpathlineto{\pgfqpoint{3.180175in}{1.562372in}}%
\pgfpathlineto{\pgfqpoint{3.181338in}{1.025217in}}%
\pgfpathlineto{\pgfqpoint{3.181725in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.263953in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.263953in}}%
\pgfpathlineto{\pgfqpoint{3.182113in}{1.263953in}}%
\pgfpathlineto{\pgfqpoint{3.183275in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{3.184050in}{1.025217in}}%
\pgfpathlineto{\pgfqpoint{3.184437in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{3.184437in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{3.184437in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{3.184825in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{3.185988in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{3.189863in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.190250in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.191025in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.192575in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.192963in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.193350in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.194125in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.223963in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.224350in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.225125in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.225900in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.227063in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{3.227450in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.228225in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.229000in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{3.229775in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{3.230163in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{3.232875in}{1.562372in}}%
\pgfpathlineto{\pgfqpoint{3.234425in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{3.234813in}{1.263953in}}%
\pgfpathlineto{\pgfqpoint{3.235975in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{3.236362in}{1.025217in}}%
\pgfpathlineto{\pgfqpoint{3.236750in}{1.383320in}}%
\pgfpathlineto{\pgfqpoint{3.237525in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{3.239463in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{3.239850in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{3.240237in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{3.242175in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.242950in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.243337in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{3.244112in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.244888in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.246438in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.247212in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.247600in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.248375in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.278212in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.278600in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{3.279763in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.280150in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{3.280150in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{3.280150in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{3.280538in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.280538in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.280538in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.284800in}{1.681739in}}%
\pgfpathlineto{\pgfqpoint{3.285962in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{3.286738in}{1.055059in}}%
\pgfpathlineto{\pgfqpoint{3.288288in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{3.288675in}{1.293794in}}%
\pgfpathlineto{\pgfqpoint{3.291000in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{3.291388in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{3.291775in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{3.291775in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{3.291775in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{3.292162in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{3.292937in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{3.293325in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.294488in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.296038in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.296425in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.296812in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.297588in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.326650in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.328588in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{3.328975in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{3.333238in}{1.353478in}}%
\pgfpathlineto{\pgfqpoint{3.334013in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{3.334400in}{1.055059in}}%
\pgfpathlineto{\pgfqpoint{3.334787in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{3.334787in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{3.335175in}{1.263953in}}%
\pgfpathlineto{\pgfqpoint{3.335175in}{1.263953in}}%
\pgfpathlineto{\pgfqpoint{3.335175in}{1.263953in}}%
\pgfpathlineto{\pgfqpoint{3.335563in}{1.084901in}}%
\pgfpathlineto{\pgfqpoint{3.335950in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{3.335950in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{3.336338in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{3.336338in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{3.336338in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{3.338275in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{3.338662in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{3.341375in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{3.342150in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{3.343700in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.344863in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.345250in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.346025in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.373538in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.375087in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{3.375475in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.377413in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{3.377800in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{3.377800in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{3.377800in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{3.379737in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{3.380125in}{1.055059in}}%
\pgfpathlineto{\pgfqpoint{3.380900in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{3.381288in}{1.413162in}}%
\pgfpathlineto{\pgfqpoint{3.382062in}{1.293794in}}%
\pgfpathlineto{\pgfqpoint{3.382837in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{3.383612in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{3.386325in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{3.386712in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{3.386712in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{3.386712in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{3.387100in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{3.387100in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{3.387100in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{3.387487in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{3.387487in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{3.387487in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{3.388263in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.389425in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.389813in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{3.389813in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{3.389813in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{3.391363in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.419650in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.421975in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{3.422750in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{3.423138in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{3.425463in}{1.353478in}}%
\pgfpathlineto{\pgfqpoint{3.425850in}{1.263953in}}%
\pgfpathlineto{\pgfqpoint{3.427400in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{3.427787in}{1.234111in}}%
\pgfpathlineto{\pgfqpoint{3.427787in}{1.234111in}}%
\pgfpathlineto{\pgfqpoint{3.427787in}{1.234111in}}%
\pgfpathlineto{\pgfqpoint{3.429338in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{3.429725in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{3.430500in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{3.431662in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.432437in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.435150in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{3.435537in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.435925in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.436313in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.437088in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.439800in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.440188in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.440963in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.463438in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.464600in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{3.464987in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.466925in}{1.055059in}}%
\pgfpathlineto{\pgfqpoint{3.467313in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{3.467313in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{3.467313in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{3.468863in}{0.995375in}}%
\pgfpathlineto{\pgfqpoint{3.470800in}{1.502688in}}%
\pgfpathlineto{\pgfqpoint{3.471188in}{1.413162in}}%
\pgfpathlineto{\pgfqpoint{3.473125in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{3.473512in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{3.473512in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{3.473512in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{3.473900in}{0.995375in}}%
\pgfpathlineto{\pgfqpoint{3.474675in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{3.476612in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.477387in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{3.477775in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{3.478938in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.479325in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.480100in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.481650in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.482038in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.482813in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.507612in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.510325in}{0.995375in}}%
\pgfpathlineto{\pgfqpoint{3.510712in}{0.995375in}}%
\pgfpathlineto{\pgfqpoint{3.511100in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{3.511100in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{3.511100in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{3.512263in}{1.234111in}}%
\pgfpathlineto{\pgfqpoint{3.512650in}{1.025217in}}%
\pgfpathlineto{\pgfqpoint{3.513038in}{0.995375in}}%
\pgfpathlineto{\pgfqpoint{3.514587in}{1.383320in}}%
\pgfpathlineto{\pgfqpoint{3.514975in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{3.516525in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{3.517300in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{3.517688in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{3.517688in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{3.517688in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{3.518075in}{1.084901in}}%
\pgfpathlineto{\pgfqpoint{3.518462in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{3.518462in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{3.520400in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{3.520788in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{3.521175in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{3.523500in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.551400in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.554500in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{3.554887in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{3.554887in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{3.554887in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{3.557988in}{1.234111in}}%
\pgfpathlineto{\pgfqpoint{3.558375in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{3.558375in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{3.558375in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{3.559925in}{1.353478in}}%
\pgfpathlineto{\pgfqpoint{3.561863in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{3.562250in}{1.084901in}}%
\pgfpathlineto{\pgfqpoint{3.563412in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{3.564963in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{3.565350in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{3.565738in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{3.566125in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{3.568063in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.568838in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.569225in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.594800in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.595188in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.595963in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.596350in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.598288in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{3.598675in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{3.599450in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{3.600225in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{3.600612in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{3.602163in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{3.602550in}{0.995375in}}%
\pgfpathlineto{\pgfqpoint{3.602550in}{0.995375in}}%
\pgfpathlineto{\pgfqpoint{3.602550in}{0.995375in}}%
\pgfpathlineto{\pgfqpoint{3.604487in}{1.443004in}}%
\pgfpathlineto{\pgfqpoint{3.606813in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{3.607200in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{3.607588in}{1.055059in}}%
\pgfpathlineto{\pgfqpoint{3.607975in}{0.995375in}}%
\pgfpathlineto{\pgfqpoint{3.607975in}{0.995375in}}%
\pgfpathlineto{\pgfqpoint{3.610688in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.611463in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{3.612237in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.612625in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{3.613013in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.613013in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.614563in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.640138in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.640525in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.641300in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.642462in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.646337in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{3.646725in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{3.648663in}{1.263953in}}%
\pgfpathlineto{\pgfqpoint{3.649050in}{1.084901in}}%
\pgfpathlineto{\pgfqpoint{3.649825in}{1.174427in}}%
\pgfpathlineto{\pgfqpoint{3.650600in}{1.353478in}}%
\pgfpathlineto{\pgfqpoint{3.652150in}{1.025217in}}%
\pgfpathlineto{\pgfqpoint{3.652538in}{1.055059in}}%
\pgfpathlineto{\pgfqpoint{3.654863in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{3.655250in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{3.655250in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{3.655250in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{3.655638in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{3.655638in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{3.655638in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{3.656025in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{3.656800in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{3.658738in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.660287in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.660675in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.661450in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.687800in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.688575in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{3.688963in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.689350in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.691675in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{3.692063in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{3.693613in}{1.293794in}}%
\pgfpathlineto{\pgfqpoint{3.694387in}{1.174427in}}%
\pgfpathlineto{\pgfqpoint{3.694775in}{1.234111in}}%
\pgfpathlineto{\pgfqpoint{3.694775in}{1.234111in}}%
\pgfpathlineto{\pgfqpoint{3.694775in}{1.234111in}}%
\pgfpathlineto{\pgfqpoint{3.695550in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{3.695550in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{3.695550in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{3.696713in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{3.697100in}{1.234111in}}%
\pgfpathlineto{\pgfqpoint{3.698650in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{3.699037in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{3.699037in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{3.699037in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{3.700200in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{3.700588in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{3.700975in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{3.702913in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.704463in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{3.706012in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.735463in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.736625in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.737013in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.737013in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.737013in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.742050in}{1.532530in}}%
\pgfpathlineto{\pgfqpoint{3.742438in}{1.353478in}}%
\pgfpathlineto{\pgfqpoint{3.744375in}{1.025217in}}%
\pgfpathlineto{\pgfqpoint{3.745150in}{1.293794in}}%
\pgfpathlineto{\pgfqpoint{3.745538in}{1.055059in}}%
\pgfpathlineto{\pgfqpoint{3.745925in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{3.745925in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{3.745925in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{3.746313in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{3.747087in}{1.055059in}}%
\pgfpathlineto{\pgfqpoint{3.747475in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{3.748638in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{3.749025in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{3.750962in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.751350in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.752900in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.753288in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.753675in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{3.754450in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.783900in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.784288in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.785062in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.787000in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.788550in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.789325in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.792037in}{1.383320in}}%
\pgfpathlineto{\pgfqpoint{3.792812in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{3.793200in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{3.793975in}{1.383320in}}%
\pgfpathlineto{\pgfqpoint{3.793975in}{1.383320in}}%
\pgfpathlineto{\pgfqpoint{3.793975in}{1.383320in}}%
\pgfpathlineto{\pgfqpoint{3.794750in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{3.795138in}{1.383320in}}%
\pgfpathlineto{\pgfqpoint{3.795525in}{1.443004in}}%
\pgfpathlineto{\pgfqpoint{3.795913in}{1.383320in}}%
\pgfpathlineto{\pgfqpoint{3.797850in}{0.995375in}}%
\pgfpathlineto{\pgfqpoint{3.798238in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{3.798238in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{3.798238in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{3.798625in}{1.025217in}}%
\pgfpathlineto{\pgfqpoint{3.799787in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{3.801338in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{3.801725in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{3.802500in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{3.804438in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.804825in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.805213in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.805988in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.835050in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.836213in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.837375in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.837762in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.838538in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.838925in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.841250in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{3.842025in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{3.842413in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{3.843188in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{3.843575in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{3.843575in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{3.843575in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{3.846675in}{1.472846in}}%
\pgfpathlineto{\pgfqpoint{3.847063in}{1.263953in}}%
\pgfpathlineto{\pgfqpoint{3.847450in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{3.847838in}{1.263953in}}%
\pgfpathlineto{\pgfqpoint{3.847838in}{1.263953in}}%
\pgfpathlineto{\pgfqpoint{3.848225in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{3.849000in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{3.849000in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{3.849000in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{3.849388in}{1.383320in}}%
\pgfpathlineto{\pgfqpoint{3.850550in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{3.852100in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{3.852487in}{1.025217in}}%
\pgfpathlineto{\pgfqpoint{3.853263in}{0.995375in}}%
\pgfpathlineto{\pgfqpoint{3.854813in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{3.855200in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{3.855587in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{3.856362in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.856750in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{3.856750in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{3.856750in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{3.857138in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.858300in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.859850in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.860237in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.861013in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.892400in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.893175in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.893562in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.895113in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.895500in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{3.896663in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{3.897050in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.897825in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{3.898213in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{3.898988in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.899375in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{3.901700in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{3.902863in}{1.353478in}}%
\pgfpathlineto{\pgfqpoint{3.903250in}{1.174427in}}%
\pgfpathlineto{\pgfqpoint{3.903638in}{1.055059in}}%
\pgfpathlineto{\pgfqpoint{3.904025in}{1.562372in}}%
\pgfpathlineto{\pgfqpoint{3.905187in}{1.353478in}}%
\pgfpathlineto{\pgfqpoint{3.905575in}{1.055059in}}%
\pgfpathlineto{\pgfqpoint{3.906738in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{3.907513in}{1.174427in}}%
\pgfpathlineto{\pgfqpoint{3.907900in}{1.025217in}}%
\pgfpathlineto{\pgfqpoint{3.907900in}{1.025217in}}%
\pgfpathlineto{\pgfqpoint{3.907900in}{1.025217in}}%
\pgfpathlineto{\pgfqpoint{3.908288in}{1.234111in}}%
\pgfpathlineto{\pgfqpoint{3.908288in}{1.234111in}}%
\pgfpathlineto{\pgfqpoint{3.908288in}{1.234111in}}%
\pgfpathlineto{\pgfqpoint{3.908675in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{3.909838in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{3.910613in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{3.914488in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.914875in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.915263in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.916812in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.950913in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.952075in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{3.952463in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.953625in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.954012in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.954788in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.956338in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{3.956725in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{3.956725in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{3.956725in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{3.958275in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{3.958663in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{3.959438in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{3.960213in}{1.353478in}}%
\pgfpathlineto{\pgfqpoint{3.960987in}{1.263953in}}%
\pgfpathlineto{\pgfqpoint{3.961375in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{3.961375in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{3.961375in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{3.961762in}{1.443004in}}%
\pgfpathlineto{\pgfqpoint{3.962925in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{3.963313in}{1.293794in}}%
\pgfpathlineto{\pgfqpoint{3.963700in}{1.234111in}}%
\pgfpathlineto{\pgfqpoint{3.964088in}{0.995375in}}%
\pgfpathlineto{\pgfqpoint{3.965250in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{3.967575in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{3.967963in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{3.969513in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{3.969900in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{3.972612in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.974163in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{3.975325in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.975713in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{3.977263in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.008263in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.009037in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{4.009425in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.009812in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.010975in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{4.012525in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.013687in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{4.014075in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{4.014850in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{4.016788in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{4.017175in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{4.018338in}{1.025217in}}%
\pgfpathlineto{\pgfqpoint{4.019500in}{1.055059in}}%
\pgfpathlineto{\pgfqpoint{4.021050in}{1.353478in}}%
\pgfpathlineto{\pgfqpoint{4.021437in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{4.021825in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{4.021825in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{4.022213in}{1.413162in}}%
\pgfpathlineto{\pgfqpoint{4.022213in}{1.413162in}}%
\pgfpathlineto{\pgfqpoint{4.022213in}{1.413162in}}%
\pgfpathlineto{\pgfqpoint{4.024538in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{4.024925in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{4.024925in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{4.024925in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{4.025700in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{4.026475in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{4.026863in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{4.026863in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{4.026863in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{4.028800in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{4.029187in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{4.029187in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{4.029187in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{4.031125in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{4.031512in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{4.033062in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.066000in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.066387in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{4.067163in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.067550in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.068325in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{4.068713in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{4.070263in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.071425in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{4.071813in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.072588in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{4.074913in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{4.075688in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{4.076075in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{4.076850in}{1.413162in}}%
\pgfpathlineto{\pgfqpoint{4.078012in}{1.234111in}}%
\pgfpathlineto{\pgfqpoint{4.078400in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{4.078788in}{1.562372in}}%
\pgfpathlineto{\pgfqpoint{4.079175in}{1.293794in}}%
\pgfpathlineto{\pgfqpoint{4.079175in}{1.293794in}}%
\pgfpathlineto{\pgfqpoint{4.079563in}{1.025217in}}%
\pgfpathlineto{\pgfqpoint{4.080725in}{1.174427in}}%
\pgfpathlineto{\pgfqpoint{4.081112in}{1.174427in}}%
\pgfpathlineto{\pgfqpoint{4.083050in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{4.083438in}{0.995375in}}%
\pgfpathlineto{\pgfqpoint{4.084213in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{4.086150in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{4.086538in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{4.086925in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.086925in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.086925in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.088088in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{4.088475in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{4.090025in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.124125in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.125675in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{4.126837in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.128000in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{4.128388in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{4.128775in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{4.131488in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{4.131875in}{1.472846in}}%
\pgfpathlineto{\pgfqpoint{4.132650in}{1.293794in}}%
\pgfpathlineto{\pgfqpoint{4.133038in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{4.133425in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{4.133425in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{4.133812in}{1.413162in}}%
\pgfpathlineto{\pgfqpoint{4.134587in}{1.234111in}}%
\pgfpathlineto{\pgfqpoint{4.134975in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{4.134975in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{4.134975in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{4.135363in}{1.532530in}}%
\pgfpathlineto{\pgfqpoint{4.136525in}{1.084901in}}%
\pgfpathlineto{\pgfqpoint{4.136913in}{1.084901in}}%
\pgfpathlineto{\pgfqpoint{4.138075in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{4.138850in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{4.140013in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{4.140400in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.140788in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{4.140788in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{4.141950in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{4.142338in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{4.142725in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{4.142725in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{4.142725in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{4.143113in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{4.143113in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{4.143113in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{4.144275in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{4.146213in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.149312in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.149700in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{4.150475in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.180700in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.181088in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{4.181475in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{4.182638in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{4.183025in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{4.183025in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{4.183025in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{4.184188in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{4.184575in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{4.185350in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{4.187675in}{1.562372in}}%
\pgfpathlineto{\pgfqpoint{4.188063in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{4.190000in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{4.190387in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{4.190775in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{4.191938in}{1.055059in}}%
\pgfpathlineto{\pgfqpoint{4.192325in}{1.174427in}}%
\pgfpathlineto{\pgfqpoint{4.192325in}{1.174427in}}%
\pgfpathlineto{\pgfqpoint{4.192325in}{1.174427in}}%
\pgfpathlineto{\pgfqpoint{4.193487in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{4.194262in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{4.195425in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{4.195813in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{4.196200in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{4.196200in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{4.196200in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{4.198137in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.198913in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.199688in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{4.200075in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.202012in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.202400in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{4.203175in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.231463in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.233013in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{4.234563in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.239988in}{1.532530in}}%
\pgfpathlineto{\pgfqpoint{4.241925in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{4.242700in}{1.234111in}}%
\pgfpathlineto{\pgfqpoint{4.243475in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{4.243863in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{4.246962in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{4.247350in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{4.247350in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{4.247350in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{4.247738in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.247738in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.247738in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.248513in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{4.249288in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{4.251225in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.253163in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.253550in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{4.254325in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.283000in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.284938in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{4.285325in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{4.285713in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{4.286100in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{4.288037in}{1.502688in}}%
\pgfpathlineto{\pgfqpoint{4.288425in}{1.055059in}}%
\pgfpathlineto{\pgfqpoint{4.289588in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{4.290363in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{4.291912in}{1.263953in}}%
\pgfpathlineto{\pgfqpoint{4.293463in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{4.293850in}{0.995375in}}%
\pgfpathlineto{\pgfqpoint{4.294238in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{4.296175in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.297338in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{4.297725in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.298888in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{4.300438in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.300825in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{4.301600in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.329500in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.332600in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{4.334538in}{1.234111in}}%
\pgfpathlineto{\pgfqpoint{4.335313in}{1.353478in}}%
\pgfpathlineto{\pgfqpoint{4.335700in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{4.336087in}{1.084901in}}%
\pgfpathlineto{\pgfqpoint{4.337250in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{4.338025in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{4.338025in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{4.338025in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{4.339575in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{4.339963in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{4.340350in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{4.340350in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{4.342288in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{4.343838in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{4.345775in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{4.347325in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.375613in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.378325in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{4.378713in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{4.380650in}{1.084901in}}%
\pgfpathlineto{\pgfqpoint{4.381037in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{4.381037in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{4.381037in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{4.381425in}{1.234111in}}%
\pgfpathlineto{\pgfqpoint{4.382588in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{4.384525in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{4.387625in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{4.388013in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{4.388400in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{4.388400in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{4.390338in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{4.392275in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.393050in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.393437in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{4.394213in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.420563in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.423662in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{4.425600in}{1.263953in}}%
\pgfpathlineto{\pgfqpoint{4.425987in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{4.425987in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{4.425987in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{4.426375in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{4.426375in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{4.426375in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{4.427150in}{1.025217in}}%
\pgfpathlineto{\pgfqpoint{4.427538in}{1.055059in}}%
\pgfpathlineto{\pgfqpoint{4.427925in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{4.429088in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{4.429475in}{1.234111in}}%
\pgfpathlineto{\pgfqpoint{4.429475in}{1.234111in}}%
\pgfpathlineto{\pgfqpoint{4.429475in}{1.234111in}}%
\pgfpathlineto{\pgfqpoint{4.431800in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{4.432188in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{4.432188in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{4.432188in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{4.433350in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{4.434125in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{4.434512in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{4.434512in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{4.434512in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{4.436450in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.436838in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{4.437613in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.463963in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.465513in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{4.465900in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.465900in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.465900in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.467450in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{4.467837in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{4.469000in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{4.470937in}{1.293794in}}%
\pgfpathlineto{\pgfqpoint{4.471325in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{4.471325in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{4.471325in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{4.471712in}{1.413162in}}%
\pgfpathlineto{\pgfqpoint{4.472875in}{1.263953in}}%
\pgfpathlineto{\pgfqpoint{4.474812in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{4.475587in}{1.025217in}}%
\pgfpathlineto{\pgfqpoint{4.475975in}{1.055059in}}%
\pgfpathlineto{\pgfqpoint{4.477913in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{4.478300in}{0.816324in}}%
\pgfpathlineto{\pgfqpoint{4.479075in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{4.481013in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.481400in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.481788in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{4.482563in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.482950in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.483337in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{4.484113in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.499613in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.499613in}{0.637273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.562500in,y=3.603333in,,base]{\fontsize{22.000000}{26.400000}\selectfont Input and PAs}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.40000,0.80000,1.0000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.25in,y=2.13333in,,base]{\color{textcolor} \fontsize{22.000000}{26.400000}\selectfont IN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.60000,0.60000,0.8000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.25in,y=0.93333in,,base]{\color{textcolor} \fontsize{22.000000}{26.400000}\selectfont ON}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures5/figure5-period-decoded-4hz.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,lmodern}
%%   \usepackage[scientific-notation=true]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{Liberation Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.444444in,,top]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont Time [1 s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{0.807830in}{3.381162in}}%
\pgfpathlineto{\pgfqpoint{0.814876in}{3.376138in}}%
\pgfpathlineto{\pgfqpoint{0.822627in}{3.366627in}}%
\pgfpathlineto{\pgfqpoint{0.831787in}{3.350043in}}%
\pgfpathlineto{\pgfqpoint{0.842004in}{3.324802in}}%
\pgfpathlineto{\pgfqpoint{0.853983in}{3.286330in}}%
\pgfpathlineto{\pgfqpoint{0.867370in}{3.232325in}}%
\pgfpathlineto{\pgfqpoint{0.882520in}{3.157809in}}%
\pgfpathlineto{\pgfqpoint{0.899783in}{3.056626in}}%
\pgfpathlineto{\pgfqpoint{0.919512in}{2.921676in}}%
\pgfpathlineto{\pgfqpoint{0.942412in}{2.742629in}}%
\pgfpathlineto{\pgfqpoint{0.970244in}{2.499256in}}%
\pgfpathlineto{\pgfqpoint{1.009350in}{2.127159in}}%
\pgfpathlineto{\pgfqpoint{1.080869in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{1.109758in}{1.200343in}}%
\pgfpathlineto{\pgfqpoint{1.133363in}{1.026011in}}%
\pgfpathlineto{\pgfqpoint{1.153444in}{0.899440in}}%
\pgfpathlineto{\pgfqpoint{1.171060in}{0.807070in}}%
\pgfpathlineto{\pgfqpoint{1.186561in}{0.741436in}}%
\pgfpathlineto{\pgfqpoint{1.199949in}{0.697198in}}%
\pgfpathlineto{\pgfqpoint{1.211575in}{0.668477in}}%
\pgfpathlineto{\pgfqpoint{1.221792in}{0.650846in}}%
\pgfpathlineto{\pgfqpoint{1.230600in}{0.641437in}}%
\pgfpathlineto{\pgfqpoint{1.237998in}{0.637706in}}%
\pgfpathlineto{\pgfqpoint{1.244692in}{0.637624in}}%
\pgfpathlineto{\pgfqpoint{1.251386in}{0.640670in}}%
\pgfpathlineto{\pgfqpoint{1.258784in}{0.647669in}}%
\pgfpathlineto{\pgfqpoint{1.267240in}{0.660312in}}%
\pgfpathlineto{\pgfqpoint{1.276752in}{0.680399in}}%
\pgfpathlineto{\pgfqpoint{1.287674in}{0.711004in}}%
\pgfpathlineto{\pgfqpoint{1.300357in}{0.756419in}}%
\pgfpathlineto{\pgfqpoint{1.314449in}{0.818890in}}%
\pgfpathlineto{\pgfqpoint{1.330655in}{0.905555in}}%
\pgfpathlineto{\pgfqpoint{1.348975in}{1.021212in}}%
\pgfpathlineto{\pgfqpoint{1.370114in}{1.175478in}}%
\pgfpathlineto{\pgfqpoint{1.395128in}{1.382188in}}%
\pgfpathlineto{\pgfqpoint{1.426835in}{1.671959in}}%
\pgfpathlineto{\pgfqpoint{1.544506in}{2.774438in}}%
\pgfpathlineto{\pgfqpoint{1.568815in}{2.959709in}}%
\pgfpathlineto{\pgfqpoint{1.589602in}{3.095724in}}%
\pgfpathlineto{\pgfqpoint{1.607569in}{3.194190in}}%
\pgfpathlineto{\pgfqpoint{1.623423in}{3.264983in}}%
\pgfpathlineto{\pgfqpoint{1.637515in}{3.314471in}}%
\pgfpathlineto{\pgfqpoint{1.649494in}{3.346195in}}%
\pgfpathlineto{\pgfqpoint{1.660063in}{3.366096in}}%
\pgfpathlineto{\pgfqpoint{1.668871in}{3.376796in}}%
\pgfpathlineto{\pgfqpoint{1.676622in}{3.381752in}}%
\pgfpathlineto{\pgfqpoint{1.683315in}{3.382658in}}%
\pgfpathlineto{\pgfqpoint{1.690009in}{3.380434in}}%
\pgfpathlineto{\pgfqpoint{1.697056in}{3.374719in}}%
\pgfpathlineto{\pgfqpoint{1.705159in}{3.363885in}}%
\pgfpathlineto{\pgfqpoint{1.714319in}{3.346195in}}%
\pgfpathlineto{\pgfqpoint{1.724888in}{3.318702in}}%
\pgfpathlineto{\pgfqpoint{1.736866in}{3.278564in}}%
\pgfpathlineto{\pgfqpoint{1.750606in}{3.221145in}}%
\pgfpathlineto{\pgfqpoint{1.766108in}{3.142439in}}%
\pgfpathlineto{\pgfqpoint{1.783723in}{3.036268in}}%
\pgfpathlineto{\pgfqpoint{1.803805in}{2.895598in}}%
\pgfpathlineto{\pgfqpoint{1.827409in}{2.707290in}}%
\pgfpathlineto{\pgfqpoint{1.856299in}{2.450568in}}%
\pgfpathlineto{\pgfqpoint{1.899633in}{2.034149in}}%
\pgfpathlineto{\pgfqpoint{1.958820in}{1.469578in}}%
\pgfpathlineto{\pgfqpoint{1.988414in}{1.217150in}}%
\pgfpathlineto{\pgfqpoint{2.012371in}{1.038116in}}%
\pgfpathlineto{\pgfqpoint{2.032805in}{0.907608in}}%
\pgfpathlineto{\pgfqpoint{2.050420in}{0.813779in}}%
\pgfpathlineto{\pgfqpoint{2.065922in}{0.746773in}}%
\pgfpathlineto{\pgfqpoint{2.079662in}{0.700260in}}%
\pgfpathlineto{\pgfqpoint{2.091640in}{0.669957in}}%
\pgfpathlineto{\pgfqpoint{2.101857in}{0.651831in}}%
\pgfpathlineto{\pgfqpoint{2.110665in}{0.641991in}}%
\pgfpathlineto{\pgfqpoint{2.118064in}{0.637897in}}%
\pgfpathlineto{\pgfqpoint{2.124757in}{0.637485in}}%
\pgfpathlineto{\pgfqpoint{2.131451in}{0.640202in}}%
\pgfpathlineto{\pgfqpoint{2.138850in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{2.147305in}{0.659070in}}%
\pgfpathlineto{\pgfqpoint{2.156817in}{0.678700in}}%
\pgfpathlineto{\pgfqpoint{2.167739in}{0.708789in}}%
\pgfpathlineto{\pgfqpoint{2.180070in}{0.752237in}}%
\pgfpathlineto{\pgfqpoint{2.194162in}{0.813779in}}%
\pgfpathlineto{\pgfqpoint{2.210016in}{0.897416in}}%
\pgfpathlineto{\pgfqpoint{2.227984in}{1.009325in}}%
\pgfpathlineto{\pgfqpoint{2.248770in}{1.159137in}}%
\pgfpathlineto{\pgfqpoint{2.273431in}{1.360810in}}%
\pgfpathlineto{\pgfqpoint{2.304082in}{1.638632in}}%
\pgfpathlineto{\pgfqpoint{2.358338in}{2.164921in}}%
\pgfpathlineto{\pgfqpoint{2.402728in}{2.581963in}}%
\pgfpathlineto{\pgfqpoint{2.431618in}{2.825219in}}%
\pgfpathlineto{\pgfqpoint{2.455222in}{2.998788in}}%
\pgfpathlineto{\pgfqpoint{2.475304in}{3.124601in}}%
\pgfpathlineto{\pgfqpoint{2.492919in}{3.216239in}}%
\pgfpathlineto{\pgfqpoint{2.508421in}{3.281185in}}%
\pgfpathlineto{\pgfqpoint{2.521808in}{3.324802in}}%
\pgfpathlineto{\pgfqpoint{2.533435in}{3.352969in}}%
\pgfpathlineto{\pgfqpoint{2.543652in}{3.370104in}}%
\pgfpathlineto{\pgfqpoint{2.552107in}{3.378827in}}%
\pgfpathlineto{\pgfqpoint{2.559505in}{3.382376in}}%
\pgfpathlineto{\pgfqpoint{2.566199in}{3.382294in}}%
\pgfpathlineto{\pgfqpoint{2.572893in}{3.379083in}}%
\pgfpathlineto{\pgfqpoint{2.580292in}{3.371903in}}%
\pgfpathlineto{\pgfqpoint{2.588747in}{3.359055in}}%
\pgfpathlineto{\pgfqpoint{2.598612in}{3.337868in}}%
\pgfpathlineto{\pgfqpoint{2.609885in}{3.305613in}}%
\pgfpathlineto{\pgfqpoint{2.622569in}{3.259327in}}%
\pgfpathlineto{\pgfqpoint{2.637013in}{3.194190in}}%
\pgfpathlineto{\pgfqpoint{2.653219in}{3.106193in}}%
\pgfpathlineto{\pgfqpoint{2.671892in}{2.986744in}}%
\pgfpathlineto{\pgfqpoint{2.693382in}{2.827992in}}%
\pgfpathlineto{\pgfqpoint{2.718749in}{2.616239in}}%
\pgfpathlineto{\pgfqpoint{2.751161in}{2.317863in}}%
\pgfpathlineto{\pgfqpoint{2.861081in}{1.283216in}}%
\pgfpathlineto{\pgfqpoint{2.886447in}{1.085500in}}%
\pgfpathlineto{\pgfqpoint{2.907586in}{0.943553in}}%
\pgfpathlineto{\pgfqpoint{2.926258in}{0.838208in}}%
\pgfpathlineto{\pgfqpoint{2.942464in}{0.763548in}}%
\pgfpathlineto{\pgfqpoint{2.956556in}{0.712123in}}%
\pgfpathlineto{\pgfqpoint{2.968887in}{0.677863in}}%
\pgfpathlineto{\pgfqpoint{2.979809in}{0.656115in}}%
\pgfpathlineto{\pgfqpoint{2.988969in}{0.644204in}}%
\pgfpathlineto{\pgfqpoint{2.996720in}{0.638677in}}%
\pgfpathlineto{\pgfqpoint{3.003766in}{0.637290in}}%
\pgfpathlineto{\pgfqpoint{3.010460in}{0.639184in}}%
\pgfpathlineto{\pgfqpoint{3.017506in}{0.644554in}}%
\pgfpathlineto{\pgfqpoint{3.025609in}{0.654992in}}%
\pgfpathlineto{\pgfqpoint{3.034769in}{0.672240in}}%
\pgfpathlineto{\pgfqpoint{3.045338in}{0.699231in}}%
\pgfpathlineto{\pgfqpoint{3.057317in}{0.738815in}}%
\pgfpathlineto{\pgfqpoint{3.071057in}{0.795622in}}%
\pgfpathlineto{\pgfqpoint{3.086558in}{0.873675in}}%
\pgfpathlineto{\pgfqpoint{3.104173in}{0.979162in}}%
\pgfpathlineto{\pgfqpoint{3.124255in}{1.119141in}}%
\pgfpathlineto{\pgfqpoint{3.147860in}{1.306776in}}%
\pgfpathlineto{\pgfqpoint{3.176749in}{1.562902in}}%
\pgfpathlineto{\pgfqpoint{3.219378in}{1.972054in}}%
\pgfpathlineto{\pgfqpoint{3.280327in}{2.553592in}}%
\pgfpathlineto{\pgfqpoint{3.309921in}{2.805664in}}%
\pgfpathlineto{\pgfqpoint{3.333878in}{2.984317in}}%
\pgfpathlineto{\pgfqpoint{3.354312in}{3.114445in}}%
\pgfpathlineto{\pgfqpoint{3.371928in}{3.207910in}}%
\pgfpathlineto{\pgfqpoint{3.387429in}{3.274574in}}%
\pgfpathlineto{\pgfqpoint{3.401169in}{3.320769in}}%
\pgfpathlineto{\pgfqpoint{3.413148in}{3.350787in}}%
\pgfpathlineto{\pgfqpoint{3.423364in}{3.368665in}}%
\pgfpathlineto{\pgfqpoint{3.432172in}{3.378290in}}%
\pgfpathlineto{\pgfqpoint{3.439571in}{3.382203in}}%
\pgfpathlineto{\pgfqpoint{3.446265in}{3.382450in}}%
\pgfpathlineto{\pgfqpoint{3.452958in}{3.379568in}}%
\pgfpathlineto{\pgfqpoint{3.460357in}{3.372751in}}%
\pgfpathlineto{\pgfqpoint{3.468812in}{3.360314in}}%
\pgfpathlineto{\pgfqpoint{3.478325in}{3.340454in}}%
\pgfpathlineto{\pgfqpoint{3.489246in}{3.310108in}}%
\pgfpathlineto{\pgfqpoint{3.501577in}{3.266377in}}%
\pgfpathlineto{\pgfqpoint{3.515669in}{3.204525in}}%
\pgfpathlineto{\pgfqpoint{3.531523in}{3.120560in}}%
\pgfpathlineto{\pgfqpoint{3.549843in}{3.005939in}}%
\pgfpathlineto{\pgfqpoint{3.570629in}{2.855437in}}%
\pgfpathlineto{\pgfqpoint{3.595291in}{2.653102in}}%
\pgfpathlineto{\pgfqpoint{3.626294in}{2.371394in}}%
\pgfpathlineto{\pgfqpoint{3.683368in}{1.817435in}}%
\pgfpathlineto{\pgfqpoint{3.725645in}{1.422401in}}%
\pgfpathlineto{\pgfqpoint{3.754182in}{1.183719in}}%
\pgfpathlineto{\pgfqpoint{3.777434in}{1.014061in}}%
\pgfpathlineto{\pgfqpoint{3.797516in}{0.889389in}}%
\pgfpathlineto{\pgfqpoint{3.814779in}{0.800483in}}%
\pgfpathlineto{\pgfqpoint{3.829928in}{0.737517in}}%
\pgfpathlineto{\pgfqpoint{3.843316in}{0.694211in}}%
\pgfpathlineto{\pgfqpoint{3.854942in}{0.666321in}}%
\pgfpathlineto{\pgfqpoint{3.864806in}{0.649896in}}%
\pgfpathlineto{\pgfqpoint{3.873262in}{0.641173in}}%
\pgfpathlineto{\pgfqpoint{3.880660in}{0.637624in}}%
\pgfpathlineto{\pgfqpoint{3.887354in}{0.637706in}}%
\pgfpathlineto{\pgfqpoint{3.894048in}{0.640917in}}%
\pgfpathlineto{\pgfqpoint{3.901446in}{0.648097in}}%
\pgfpathlineto{\pgfqpoint{3.909902in}{0.660945in}}%
\pgfpathlineto{\pgfqpoint{3.919766in}{0.682132in}}%
\pgfpathlineto{\pgfqpoint{3.931040in}{0.714387in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{0.760673in}}%
\pgfpathlineto{\pgfqpoint{3.958168in}{0.825810in}}%
\pgfpathlineto{\pgfqpoint{3.974374in}{0.913807in}}%
\pgfpathlineto{\pgfqpoint{3.993046in}{1.033256in}}%
\pgfpathlineto{\pgfqpoint{4.014537in}{1.192008in}}%
\pgfpathlineto{\pgfqpoint{4.039903in}{1.403761in}}%
\pgfpathlineto{\pgfqpoint{4.072316in}{1.702137in}}%
\pgfpathlineto{\pgfqpoint{4.182236in}{2.736784in}}%
\pgfpathlineto{\pgfqpoint{4.207602in}{2.934500in}}%
\pgfpathlineto{\pgfqpoint{4.228740in}{3.076447in}}%
\pgfpathlineto{\pgfqpoint{4.247413in}{3.181792in}}%
\pgfpathlineto{\pgfqpoint{4.263619in}{3.256452in}}%
\pgfpathlineto{\pgfqpoint{4.277711in}{3.307877in}}%
\pgfpathlineto{\pgfqpoint{4.290042in}{3.342137in}}%
\pgfpathlineto{\pgfqpoint{4.300964in}{3.363885in}}%
\pgfpathlineto{\pgfqpoint{4.310124in}{3.375796in}}%
\pgfpathlineto{\pgfqpoint{4.317874in}{3.381323in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.382723in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.382723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{3.295406in}}%
\pgfpathlineto{\pgfqpoint{0.850107in}{2.786746in}}%
\pgfpathlineto{\pgfqpoint{0.899783in}{2.533274in}}%
\pgfpathlineto{\pgfqpoint{0.944173in}{2.247171in}}%
\pgfpathlineto{\pgfqpoint{0.991030in}{1.829601in}}%
\pgfpathlineto{\pgfqpoint{1.040001in}{1.281033in}}%
\pgfpathlineto{\pgfqpoint{1.080517in}{0.924100in}}%
\pgfpathlineto{\pgfqpoint{1.126317in}{0.922575in}}%
\pgfpathlineto{\pgfqpoint{1.175287in}{0.822264in}}%
\pgfpathlineto{\pgfqpoint{1.218269in}{0.777563in}}%
\pgfpathlineto{\pgfqpoint{1.232361in}{0.933084in}}%
\pgfpathlineto{\pgfqpoint{1.266183in}{1.290354in}}%
\pgfpathlineto{\pgfqpoint{1.310926in}{1.290354in}}%
\pgfpathlineto{\pgfqpoint{1.316563in}{1.346207in}}%
\pgfpathlineto{\pgfqpoint{1.362715in}{1.825024in}}%
\pgfpathlineto{\pgfqpoint{1.406754in}{2.371268in}}%
\pgfpathlineto{\pgfqpoint{1.451849in}{2.648444in}}%
\pgfpathlineto{\pgfqpoint{1.496945in}{2.724682in}}%
\pgfpathlineto{\pgfqpoint{1.544154in}{2.959244in}}%
\pgfpathlineto{\pgfqpoint{1.589249in}{2.959968in}}%
\pgfpathlineto{\pgfqpoint{1.640334in}{3.227416in}}%
\pgfpathlineto{\pgfqpoint{1.681906in}{3.382273in}}%
\pgfpathlineto{\pgfqpoint{1.729468in}{2.878794in}}%
\pgfpathlineto{\pgfqpoint{1.774563in}{2.878385in}}%
\pgfpathlineto{\pgfqpoint{1.851719in}{2.105488in}}%
\pgfpathlineto{\pgfqpoint{1.873914in}{1.892111in}}%
\pgfpathlineto{\pgfqpoint{1.931693in}{1.442464in}}%
\pgfpathlineto{\pgfqpoint{1.978902in}{1.108221in}}%
\pgfpathlineto{\pgfqpoint{2.026111in}{0.801125in}}%
\pgfpathlineto{\pgfqpoint{2.052534in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.052887in}{0.639377in}}%
\pgfpathlineto{\pgfqpoint{2.099039in}{1.128903in}}%
\pgfpathlineto{\pgfqpoint{2.100096in}{1.126535in}}%
\pgfpathlineto{\pgfqpoint{2.145191in}{1.025482in}}%
\pgfpathlineto{\pgfqpoint{2.145544in}{1.026354in}}%
\pgfpathlineto{\pgfqpoint{2.212834in}{1.420244in}}%
\pgfpathlineto{\pgfqpoint{2.239257in}{1.591806in}}%
\pgfpathlineto{\pgfqpoint{2.287876in}{2.239147in}}%
\pgfpathlineto{\pgfqpoint{2.334733in}{2.590050in}}%
\pgfpathlineto{\pgfqpoint{2.406956in}{2.955223in}}%
\pgfpathlineto{\pgfqpoint{2.423515in}{3.040848in}}%
\pgfpathlineto{\pgfqpoint{2.424219in}{3.038381in}}%
\pgfpathlineto{\pgfqpoint{2.469667in}{2.879249in}}%
\pgfpathlineto{\pgfqpoint{2.470019in}{2.880794in}}%
\pgfpathlineto{\pgfqpoint{2.516172in}{3.295238in}}%
\pgfpathlineto{\pgfqpoint{2.516876in}{3.290127in}}%
\pgfpathlineto{\pgfqpoint{2.562676in}{2.959555in}}%
\pgfpathlineto{\pgfqpoint{2.563733in}{2.961421in}}%
\pgfpathlineto{\pgfqpoint{2.610590in}{3.041092in}}%
\pgfpathlineto{\pgfqpoint{2.655333in}{3.040198in}}%
\pgfpathlineto{\pgfqpoint{2.703247in}{2.700855in}}%
\pgfpathlineto{\pgfqpoint{2.765606in}{1.904366in}}%
\pgfpathlineto{\pgfqpoint{2.795904in}{1.514395in}}%
\pgfpathlineto{\pgfqpoint{2.840647in}{1.458347in}}%
\pgfpathlineto{\pgfqpoint{2.888913in}{1.020905in}}%
\pgfpathlineto{\pgfqpoint{2.979456in}{0.826177in}}%
\pgfpathlineto{\pgfqpoint{2.980161in}{0.830123in}}%
\pgfpathlineto{\pgfqpoint{3.025961in}{1.235329in}}%
\pgfpathlineto{\pgfqpoint{3.026666in}{1.232159in}}%
\pgfpathlineto{\pgfqpoint{3.072466in}{0.975304in}}%
\pgfpathlineto{\pgfqpoint{3.072818in}{0.978986in}}%
\pgfpathlineto{\pgfqpoint{3.122493in}{1.482908in}}%
\pgfpathlineto{\pgfqpoint{3.167941in}{1.784371in}}%
\pgfpathlineto{\pgfqpoint{3.215503in}{2.237221in}}%
\pgfpathlineto{\pgfqpoint{3.259189in}{2.512949in}}%
\pgfpathlineto{\pgfqpoint{3.306046in}{3.048049in}}%
\pgfpathlineto{\pgfqpoint{3.350437in}{3.208983in}}%
\pgfpathlineto{\pgfqpoint{3.351141in}{3.206731in}}%
\pgfpathlineto{\pgfqpoint{3.398351in}{3.041092in}}%
\pgfpathlineto{\pgfqpoint{3.443446in}{3.040167in}}%
\pgfpathlineto{\pgfqpoint{3.489598in}{2.878907in}}%
\pgfpathlineto{\pgfqpoint{3.490303in}{2.880130in}}%
\pgfpathlineto{\pgfqpoint{3.535751in}{2.959010in}}%
\pgfpathlineto{\pgfqpoint{3.536103in}{2.957769in}}%
\pgfpathlineto{\pgfqpoint{3.584017in}{2.642604in}}%
\pgfpathlineto{\pgfqpoint{3.628408in}{2.570589in}}%
\pgfpathlineto{\pgfqpoint{3.630169in}{2.540441in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{1.688199in}}%
\pgfpathlineto{\pgfqpoint{3.721769in}{1.510861in}}%
\pgfpathlineto{\pgfqpoint{3.769331in}{0.970657in}}%
\pgfpathlineto{\pgfqpoint{3.817245in}{0.871162in}}%
\pgfpathlineto{\pgfqpoint{3.860579in}{0.825979in}}%
\pgfpathlineto{\pgfqpoint{3.861283in}{0.826722in}}%
\pgfpathlineto{\pgfqpoint{3.907083in}{0.877140in}}%
\pgfpathlineto{\pgfqpoint{3.955350in}{1.187423in}}%
\pgfpathlineto{\pgfqpoint{3.999740in}{1.293754in}}%
\pgfpathlineto{\pgfqpoint{4.049063in}{1.774314in}}%
\pgfpathlineto{\pgfqpoint{4.093102in}{2.024343in}}%
\pgfpathlineto{\pgfqpoint{4.138550in}{2.645048in}}%
\pgfpathlineto{\pgfqpoint{4.139254in}{2.641675in}}%
\pgfpathlineto{\pgfqpoint{4.184702in}{2.424081in}}%
\pgfpathlineto{\pgfqpoint{4.185054in}{2.428657in}}%
\pgfpathlineto{\pgfqpoint{4.231207in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{4.231911in}{3.375059in}}%
\pgfpathlineto{\pgfqpoint{4.278768in}{2.878794in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.878794in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.878794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.562500in,y=3.603333in,,base]{\fontsize{22.000000}{26.400000}\selectfont Input vs Decoded Input}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures5/figure5-v_traces.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,lmodern}
%%   \usepackage[scientific-notation=true]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{Liberation Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.26444in,y=2.863636in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569444in,y=2.833636in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont cross GJs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617250in}{3.226853in}}%
\pgfpathlineto{\pgfqpoint{0.632750in}{3.257390in}}%
\pgfpathlineto{\pgfqpoint{0.640500in}{3.279202in}}%
\pgfpathlineto{\pgfqpoint{0.648250in}{3.309330in}}%
\pgfpathlineto{\pgfqpoint{0.656000in}{3.354020in}}%
\pgfpathlineto{\pgfqpoint{0.663750in}{3.424452in}}%
\pgfpathlineto{\pgfqpoint{0.671500in}{3.197386in}}%
\pgfpathlineto{\pgfqpoint{0.687000in}{3.193934in}}%
\pgfpathlineto{\pgfqpoint{0.718000in}{3.181062in}}%
\pgfpathlineto{\pgfqpoint{0.741250in}{3.162373in}}%
\pgfpathlineto{\pgfqpoint{0.764500in}{3.140777in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{3.124320in}}%
\pgfpathlineto{\pgfqpoint{0.811000in}{3.090570in}}%
\pgfpathlineto{\pgfqpoint{0.826500in}{3.077807in}}%
\pgfpathlineto{\pgfqpoint{0.849750in}{3.063844in}}%
\pgfpathlineto{\pgfqpoint{0.873000in}{3.050965in}}%
\pgfpathlineto{\pgfqpoint{0.888500in}{3.044726in}}%
\pgfpathlineto{\pgfqpoint{0.919500in}{3.039911in}}%
\pgfpathlineto{\pgfqpoint{0.942750in}{3.043236in}}%
\pgfpathlineto{\pgfqpoint{0.989250in}{3.043959in}}%
\pgfpathlineto{\pgfqpoint{1.066750in}{3.054370in}}%
\pgfpathlineto{\pgfqpoint{1.082250in}{3.059402in}}%
\pgfpathlineto{\pgfqpoint{1.128750in}{3.064701in}}%
\pgfpathlineto{\pgfqpoint{1.283750in}{3.078393in}}%
\pgfpathlineto{\pgfqpoint{1.299250in}{3.079128in}}%
\pgfpathlineto{\pgfqpoint{1.338000in}{3.083438in}}%
\pgfpathlineto{\pgfqpoint{1.353500in}{3.084944in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{3.094330in}}%
\pgfpathlineto{\pgfqpoint{1.415500in}{3.099169in}}%
\pgfpathlineto{\pgfqpoint{1.431000in}{3.103690in}}%
\pgfpathlineto{\pgfqpoint{1.446500in}{3.107889in}}%
\pgfpathlineto{\pgfqpoint{1.469750in}{3.111223in}}%
\pgfpathlineto{\pgfqpoint{1.485250in}{3.114216in}}%
\pgfpathlineto{\pgfqpoint{1.531750in}{3.126022in}}%
\pgfpathlineto{\pgfqpoint{1.570500in}{3.142191in}}%
\pgfpathlineto{\pgfqpoint{1.586000in}{3.153899in}}%
\pgfpathlineto{\pgfqpoint{1.609250in}{3.175099in}}%
\pgfpathlineto{\pgfqpoint{1.624750in}{3.193681in}}%
\pgfpathlineto{\pgfqpoint{1.640250in}{3.222047in}}%
\pgfpathlineto{\pgfqpoint{1.648000in}{3.240506in}}%
\pgfpathlineto{\pgfqpoint{1.655750in}{3.263553in}}%
\pgfpathlineto{\pgfqpoint{1.663500in}{3.295345in}}%
\pgfpathlineto{\pgfqpoint{1.671250in}{3.339434in}}%
\pgfpathlineto{\pgfqpoint{1.679000in}{3.408078in}}%
\pgfpathlineto{\pgfqpoint{1.686750in}{3.197386in}}%
\pgfpathlineto{\pgfqpoint{1.702250in}{3.208719in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{3.218319in}}%
\pgfpathlineto{\pgfqpoint{1.725500in}{3.245606in}}%
\pgfpathlineto{\pgfqpoint{1.733250in}{3.266415in}}%
\pgfpathlineto{\pgfqpoint{1.741000in}{3.294251in}}%
\pgfpathlineto{\pgfqpoint{1.748750in}{3.333930in}}%
\pgfpathlineto{\pgfqpoint{1.756500in}{3.394470in}}%
\pgfpathlineto{\pgfqpoint{1.764250in}{3.197386in}}%
\pgfpathlineto{\pgfqpoint{1.772000in}{3.196478in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{3.190399in}}%
\pgfpathlineto{\pgfqpoint{1.810750in}{3.176563in}}%
\pgfpathlineto{\pgfqpoint{1.826250in}{3.163286in}}%
\pgfpathlineto{\pgfqpoint{1.857250in}{3.134993in}}%
\pgfpathlineto{\pgfqpoint{1.911500in}{3.086679in}}%
\pgfpathlineto{\pgfqpoint{1.927000in}{3.078185in}}%
\pgfpathlineto{\pgfqpoint{1.958000in}{3.067663in}}%
\pgfpathlineto{\pgfqpoint{1.989000in}{3.059592in}}%
\pgfpathlineto{\pgfqpoint{2.020000in}{3.060806in}}%
\pgfpathlineto{\pgfqpoint{2.035500in}{3.062067in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{3.063407in}}%
\pgfpathlineto{\pgfqpoint{2.074250in}{3.065111in}}%
\pgfpathlineto{\pgfqpoint{2.097500in}{3.070305in}}%
\pgfpathlineto{\pgfqpoint{2.159500in}{3.081550in}}%
\pgfpathlineto{\pgfqpoint{2.213750in}{3.095659in}}%
\pgfpathlineto{\pgfqpoint{2.260250in}{3.106606in}}%
\pgfpathlineto{\pgfqpoint{2.291250in}{3.116270in}}%
\pgfpathlineto{\pgfqpoint{2.306750in}{3.118512in}}%
\pgfpathlineto{\pgfqpoint{2.337750in}{3.119430in}}%
\pgfpathlineto{\pgfqpoint{2.376500in}{3.117262in}}%
\pgfpathlineto{\pgfqpoint{2.392000in}{3.117897in}}%
\pgfpathlineto{\pgfqpoint{2.438500in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{2.508250in}{3.139080in}}%
\pgfpathlineto{\pgfqpoint{2.531500in}{3.150021in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.167842in}}%
\pgfpathlineto{\pgfqpoint{2.585750in}{3.184796in}}%
\pgfpathlineto{\pgfqpoint{2.593500in}{3.192280in}}%
\pgfpathlineto{\pgfqpoint{2.609000in}{3.213409in}}%
\pgfpathlineto{\pgfqpoint{2.616750in}{3.226566in}}%
\pgfpathlineto{\pgfqpoint{2.624500in}{3.243961in}}%
\pgfpathlineto{\pgfqpoint{2.632250in}{3.266975in}}%
\pgfpathlineto{\pgfqpoint{2.640000in}{3.298544in}}%
\pgfpathlineto{\pgfqpoint{2.647750in}{3.344261in}}%
\pgfpathlineto{\pgfqpoint{2.655500in}{3.415409in}}%
\pgfpathlineto{\pgfqpoint{2.663250in}{3.197386in}}%
\pgfpathlineto{\pgfqpoint{2.671000in}{3.202863in}}%
\pgfpathlineto{\pgfqpoint{2.686500in}{3.219824in}}%
\pgfpathlineto{\pgfqpoint{2.694250in}{3.233310in}}%
\pgfpathlineto{\pgfqpoint{2.702000in}{3.250225in}}%
\pgfpathlineto{\pgfqpoint{2.709750in}{3.272029in}}%
\pgfpathlineto{\pgfqpoint{2.717500in}{3.301912in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{3.344969in}}%
\pgfpathlineto{\pgfqpoint{2.733000in}{3.412760in}}%
\pgfpathlineto{\pgfqpoint{2.740750in}{3.197386in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{3.197724in}}%
\pgfpathlineto{\pgfqpoint{2.872500in}{3.213227in}}%
\pgfpathlineto{\pgfqpoint{2.880250in}{3.211251in}}%
\pgfpathlineto{\pgfqpoint{2.895750in}{3.201880in}}%
\pgfpathlineto{\pgfqpoint{2.911250in}{3.185336in}}%
\pgfpathlineto{\pgfqpoint{2.926750in}{3.161204in}}%
\pgfpathlineto{\pgfqpoint{2.965500in}{3.092852in}}%
\pgfpathlineto{\pgfqpoint{2.981000in}{3.074741in}}%
\pgfpathlineto{\pgfqpoint{2.996500in}{3.063155in}}%
\pgfpathlineto{\pgfqpoint{3.012000in}{3.056735in}}%
\pgfpathlineto{\pgfqpoint{3.027500in}{3.053989in}}%
\pgfpathlineto{\pgfqpoint{3.043000in}{3.056118in}}%
\pgfpathlineto{\pgfqpoint{3.074000in}{3.060219in}}%
\pgfpathlineto{\pgfqpoint{3.120500in}{3.062337in}}%
\pgfpathlineto{\pgfqpoint{3.221250in}{3.068248in}}%
\pgfpathlineto{\pgfqpoint{3.244500in}{3.071223in}}%
\pgfpathlineto{\pgfqpoint{3.298750in}{3.073711in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{3.076958in}}%
\pgfpathlineto{\pgfqpoint{3.353000in}{3.078654in}}%
\pgfpathlineto{\pgfqpoint{3.368500in}{3.080882in}}%
\pgfpathlineto{\pgfqpoint{3.399500in}{3.083137in}}%
\pgfpathlineto{\pgfqpoint{3.430500in}{3.087339in}}%
\pgfpathlineto{\pgfqpoint{3.461500in}{3.090563in}}%
\pgfpathlineto{\pgfqpoint{3.500250in}{3.096026in}}%
\pgfpathlineto{\pgfqpoint{3.523500in}{3.097822in}}%
\pgfpathlineto{\pgfqpoint{3.539000in}{3.100448in}}%
\pgfpathlineto{\pgfqpoint{3.562250in}{3.105252in}}%
\pgfpathlineto{\pgfqpoint{3.577750in}{3.109665in}}%
\pgfpathlineto{\pgfqpoint{3.593250in}{3.112580in}}%
\pgfpathlineto{\pgfqpoint{3.608750in}{3.118317in}}%
\pgfpathlineto{\pgfqpoint{3.624250in}{3.127207in}}%
\pgfpathlineto{\pgfqpoint{3.639750in}{3.138914in}}%
\pgfpathlineto{\pgfqpoint{3.663000in}{3.161071in}}%
\pgfpathlineto{\pgfqpoint{3.678500in}{3.178043in}}%
\pgfpathlineto{\pgfqpoint{3.694000in}{3.202981in}}%
\pgfpathlineto{\pgfqpoint{3.709500in}{3.236826in}}%
\pgfpathlineto{\pgfqpoint{3.717250in}{3.260000in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{3.291027in}}%
\pgfpathlineto{\pgfqpoint{3.732750in}{3.334704in}}%
\pgfpathlineto{\pgfqpoint{3.740500in}{3.400947in}}%
\pgfpathlineto{\pgfqpoint{3.748250in}{3.197386in}}%
\pgfpathlineto{\pgfqpoint{3.779250in}{3.218136in}}%
\pgfpathlineto{\pgfqpoint{3.794750in}{3.237518in}}%
\pgfpathlineto{\pgfqpoint{3.810250in}{3.266268in}}%
\pgfpathlineto{\pgfqpoint{3.818000in}{3.287407in}}%
\pgfpathlineto{\pgfqpoint{3.825750in}{3.316273in}}%
\pgfpathlineto{\pgfqpoint{3.833500in}{3.358446in}}%
\pgfpathlineto{\pgfqpoint{3.841250in}{3.424695in}}%
\pgfpathlineto{\pgfqpoint{3.849000in}{3.197386in}}%
\pgfpathlineto{\pgfqpoint{3.864500in}{3.171849in}}%
\pgfpathlineto{\pgfqpoint{3.911000in}{3.076116in}}%
\pgfpathlineto{\pgfqpoint{3.926500in}{3.058792in}}%
\pgfpathlineto{\pgfqpoint{3.942000in}{3.045957in}}%
\pgfpathlineto{\pgfqpoint{3.957500in}{3.037712in}}%
\pgfpathlineto{\pgfqpoint{3.973000in}{3.033848in}}%
\pgfpathlineto{\pgfqpoint{3.988500in}{3.032362in}}%
\pgfpathlineto{\pgfqpoint{4.004000in}{3.033000in}}%
\pgfpathlineto{\pgfqpoint{4.019500in}{3.034695in}}%
\pgfpathlineto{\pgfqpoint{4.058250in}{3.035734in}}%
\pgfpathlineto{\pgfqpoint{4.089250in}{3.037348in}}%
\pgfpathlineto{\pgfqpoint{4.151250in}{3.042107in}}%
\pgfpathlineto{\pgfqpoint{4.236500in}{3.053659in}}%
\pgfpathlineto{\pgfqpoint{4.275250in}{3.051667in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{3.056308in}}%
\pgfpathlineto{\pgfqpoint{4.329500in}{3.061206in}}%
\pgfpathlineto{\pgfqpoint{4.345000in}{3.063544in}}%
\pgfpathlineto{\pgfqpoint{4.360500in}{3.063795in}}%
\pgfpathlineto{\pgfqpoint{4.476750in}{3.084625in}}%
\pgfpathlineto{\pgfqpoint{4.507750in}{3.090774in}}%
\pgfpathlineto{\pgfqpoint{4.507750in}{3.090774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617250in}{2.927294in}}%
\pgfpathlineto{\pgfqpoint{0.632750in}{2.940254in}}%
\pgfpathlineto{\pgfqpoint{0.648250in}{2.961066in}}%
\pgfpathlineto{\pgfqpoint{0.656000in}{2.975846in}}%
\pgfpathlineto{\pgfqpoint{0.663750in}{2.995300in}}%
\pgfpathlineto{\pgfqpoint{0.671500in}{3.021981in}}%
\pgfpathlineto{\pgfqpoint{0.679250in}{3.058970in}}%
\pgfpathlineto{\pgfqpoint{0.687000in}{3.116103in}}%
\pgfpathlineto{\pgfqpoint{0.694750in}{2.927294in}}%
\pgfpathlineto{\pgfqpoint{0.710250in}{2.926188in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{2.924850in}}%
\pgfpathlineto{\pgfqpoint{0.795500in}{2.918226in}}%
\pgfpathlineto{\pgfqpoint{0.803250in}{2.912992in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.895997in}}%
\pgfpathlineto{\pgfqpoint{0.834250in}{2.874986in}}%
\pgfpathlineto{\pgfqpoint{0.880750in}{2.804591in}}%
\pgfpathlineto{\pgfqpoint{0.888500in}{2.797570in}}%
\pgfpathlineto{\pgfqpoint{0.904000in}{2.789677in}}%
\pgfpathlineto{\pgfqpoint{0.919500in}{2.784736in}}%
\pgfpathlineto{\pgfqpoint{0.942750in}{2.782612in}}%
\pgfpathlineto{\pgfqpoint{0.973750in}{2.787776in}}%
\pgfpathlineto{\pgfqpoint{0.989250in}{2.790855in}}%
\pgfpathlineto{\pgfqpoint{1.004750in}{2.793796in}}%
\pgfpathlineto{\pgfqpoint{1.035750in}{2.796527in}}%
\pgfpathlineto{\pgfqpoint{1.082250in}{2.799488in}}%
\pgfpathlineto{\pgfqpoint{1.113250in}{2.804200in}}%
\pgfpathlineto{\pgfqpoint{1.221750in}{2.808128in}}%
\pgfpathlineto{\pgfqpoint{1.237250in}{2.809692in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{2.813692in}}%
\pgfpathlineto{\pgfqpoint{1.423250in}{2.836825in}}%
\pgfpathlineto{\pgfqpoint{1.438750in}{2.840481in}}%
\pgfpathlineto{\pgfqpoint{1.462000in}{2.844448in}}%
\pgfpathlineto{\pgfqpoint{1.555000in}{2.880899in}}%
\pgfpathlineto{\pgfqpoint{1.570500in}{2.889669in}}%
\pgfpathlineto{\pgfqpoint{1.586000in}{2.903039in}}%
\pgfpathlineto{\pgfqpoint{1.601500in}{2.920590in}}%
\pgfpathlineto{\pgfqpoint{1.617000in}{2.946317in}}%
\pgfpathlineto{\pgfqpoint{1.624750in}{2.964005in}}%
\pgfpathlineto{\pgfqpoint{1.632500in}{2.987448in}}%
\pgfpathlineto{\pgfqpoint{1.640250in}{3.018379in}}%
\pgfpathlineto{\pgfqpoint{1.648000in}{3.061237in}}%
\pgfpathlineto{\pgfqpoint{1.655750in}{3.126124in}}%
\pgfpathlineto{\pgfqpoint{1.663500in}{2.927294in}}%
\pgfpathlineto{\pgfqpoint{1.679000in}{2.939331in}}%
\pgfpathlineto{\pgfqpoint{1.694500in}{2.957527in}}%
\pgfpathlineto{\pgfqpoint{1.702250in}{2.970369in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{2.987908in}}%
\pgfpathlineto{\pgfqpoint{1.717750in}{3.011613in}}%
\pgfpathlineto{\pgfqpoint{1.725500in}{3.043971in}}%
\pgfpathlineto{\pgfqpoint{1.733250in}{3.091843in}}%
\pgfpathlineto{\pgfqpoint{1.741000in}{3.167428in}}%
\pgfpathlineto{\pgfqpoint{1.748750in}{2.927294in}}%
\pgfpathlineto{\pgfqpoint{1.772000in}{2.911565in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.896626in}}%
\pgfpathlineto{\pgfqpoint{1.810750in}{2.868036in}}%
\pgfpathlineto{\pgfqpoint{1.834000in}{2.838537in}}%
\pgfpathlineto{\pgfqpoint{1.857250in}{2.814315in}}%
\pgfpathlineto{\pgfqpoint{1.872750in}{2.802652in}}%
\pgfpathlineto{\pgfqpoint{1.903750in}{2.786158in}}%
\pgfpathlineto{\pgfqpoint{1.919250in}{2.782686in}}%
\pgfpathlineto{\pgfqpoint{1.950250in}{2.780111in}}%
\pgfpathlineto{\pgfqpoint{2.004500in}{2.778081in}}%
\pgfpathlineto{\pgfqpoint{2.051000in}{2.782819in}}%
\pgfpathlineto{\pgfqpoint{2.159500in}{2.802417in}}%
\pgfpathlineto{\pgfqpoint{2.182750in}{2.804340in}}%
\pgfpathlineto{\pgfqpoint{2.198250in}{2.806171in}}%
\pgfpathlineto{\pgfqpoint{2.244750in}{2.807343in}}%
\pgfpathlineto{\pgfqpoint{2.275750in}{2.804870in}}%
\pgfpathlineto{\pgfqpoint{2.322250in}{2.807742in}}%
\pgfpathlineto{\pgfqpoint{2.353250in}{2.806915in}}%
\pgfpathlineto{\pgfqpoint{2.392000in}{2.814604in}}%
\pgfpathlineto{\pgfqpoint{2.415250in}{2.819734in}}%
\pgfpathlineto{\pgfqpoint{2.454000in}{2.830029in}}%
\pgfpathlineto{\pgfqpoint{2.469500in}{2.833745in}}%
\pgfpathlineto{\pgfqpoint{2.523750in}{2.840345in}}%
\pgfpathlineto{\pgfqpoint{2.539250in}{2.841381in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.844847in}}%
\pgfpathlineto{\pgfqpoint{2.578000in}{2.850033in}}%
\pgfpathlineto{\pgfqpoint{2.616750in}{2.860943in}}%
\pgfpathlineto{\pgfqpoint{2.640000in}{2.871552in}}%
\pgfpathlineto{\pgfqpoint{2.671000in}{2.887346in}}%
\pgfpathlineto{\pgfqpoint{2.686500in}{2.898666in}}%
\pgfpathlineto{\pgfqpoint{2.702000in}{2.915367in}}%
\pgfpathlineto{\pgfqpoint{2.717500in}{2.938870in}}%
\pgfpathlineto{\pgfqpoint{2.733000in}{2.972744in}}%
\pgfpathlineto{\pgfqpoint{2.740750in}{2.995951in}}%
\pgfpathlineto{\pgfqpoint{2.748500in}{3.026442in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{3.070199in}}%
\pgfpathlineto{\pgfqpoint{2.764000in}{3.137275in}}%
\pgfpathlineto{\pgfqpoint{2.771750in}{2.927294in}}%
\pgfpathlineto{\pgfqpoint{2.826000in}{2.945597in}}%
\pgfpathlineto{\pgfqpoint{2.857000in}{2.960728in}}%
\pgfpathlineto{\pgfqpoint{2.872500in}{2.966024in}}%
\pgfpathlineto{\pgfqpoint{2.888000in}{2.973391in}}%
\pgfpathlineto{\pgfqpoint{2.911250in}{2.988677in}}%
\pgfpathlineto{\pgfqpoint{2.934500in}{3.008633in}}%
\pgfpathlineto{\pgfqpoint{2.942250in}{3.017499in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{3.029299in}}%
\pgfpathlineto{\pgfqpoint{2.957750in}{3.045794in}}%
\pgfpathlineto{\pgfqpoint{2.965500in}{3.071045in}}%
\pgfpathlineto{\pgfqpoint{2.973250in}{3.109823in}}%
\pgfpathlineto{\pgfqpoint{2.981000in}{3.174337in}}%
\pgfpathlineto{\pgfqpoint{2.988750in}{2.927294in}}%
\pgfpathlineto{\pgfqpoint{3.027500in}{2.791698in}}%
\pgfpathlineto{\pgfqpoint{3.035250in}{2.776016in}}%
\pgfpathlineto{\pgfqpoint{3.043000in}{2.766015in}}%
\pgfpathlineto{\pgfqpoint{3.050750in}{2.759982in}}%
\pgfpathlineto{\pgfqpoint{3.058500in}{2.756677in}}%
\pgfpathlineto{\pgfqpoint{3.074000in}{2.754693in}}%
\pgfpathlineto{\pgfqpoint{3.089500in}{2.754200in}}%
\pgfpathlineto{\pgfqpoint{3.120500in}{2.757252in}}%
\pgfpathlineto{\pgfqpoint{3.136000in}{2.760130in}}%
\pgfpathlineto{\pgfqpoint{3.151500in}{2.762413in}}%
\pgfpathlineto{\pgfqpoint{3.167000in}{2.765619in}}%
\pgfpathlineto{\pgfqpoint{3.190250in}{2.766289in}}%
\pgfpathlineto{\pgfqpoint{3.205750in}{2.769808in}}%
\pgfpathlineto{\pgfqpoint{3.229000in}{2.775303in}}%
\pgfpathlineto{\pgfqpoint{3.244500in}{2.777854in}}%
\pgfpathlineto{\pgfqpoint{3.275500in}{2.785505in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{2.794890in}}%
\pgfpathlineto{\pgfqpoint{3.360750in}{2.798015in}}%
\pgfpathlineto{\pgfqpoint{3.446000in}{2.801544in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{2.806705in}}%
\pgfpathlineto{\pgfqpoint{3.562250in}{2.813788in}}%
\pgfpathlineto{\pgfqpoint{3.577750in}{2.817028in}}%
\pgfpathlineto{\pgfqpoint{3.608750in}{2.825532in}}%
\pgfpathlineto{\pgfqpoint{3.639750in}{2.840624in}}%
\pgfpathlineto{\pgfqpoint{3.678500in}{2.865059in}}%
\pgfpathlineto{\pgfqpoint{3.701750in}{2.882342in}}%
\pgfpathlineto{\pgfqpoint{3.717250in}{2.897031in}}%
\pgfpathlineto{\pgfqpoint{3.732750in}{2.916906in}}%
\pgfpathlineto{\pgfqpoint{3.748250in}{2.941750in}}%
\pgfpathlineto{\pgfqpoint{3.763750in}{2.976441in}}%
\pgfpathlineto{\pgfqpoint{3.771500in}{3.000380in}}%
\pgfpathlineto{\pgfqpoint{3.779250in}{3.032690in}}%
\pgfpathlineto{\pgfqpoint{3.787000in}{3.079828in}}%
\pgfpathlineto{\pgfqpoint{3.794750in}{3.153136in}}%
\pgfpathlineto{\pgfqpoint{3.802500in}{2.927294in}}%
\pgfpathlineto{\pgfqpoint{3.825750in}{2.937254in}}%
\pgfpathlineto{\pgfqpoint{3.849000in}{2.955235in}}%
\pgfpathlineto{\pgfqpoint{3.864500in}{2.972067in}}%
\pgfpathlineto{\pgfqpoint{3.872250in}{2.981930in}}%
\pgfpathlineto{\pgfqpoint{3.880000in}{2.994667in}}%
\pgfpathlineto{\pgfqpoint{3.887750in}{3.011063in}}%
\pgfpathlineto{\pgfqpoint{3.895500in}{3.032185in}}%
\pgfpathlineto{\pgfqpoint{3.903250in}{3.061694in}}%
\pgfpathlineto{\pgfqpoint{3.911000in}{3.107317in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{3.181988in}}%
\pgfpathlineto{\pgfqpoint{3.926500in}{2.927294in}}%
\pgfpathlineto{\pgfqpoint{3.942000in}{2.888761in}}%
\pgfpathlineto{\pgfqpoint{3.965250in}{2.824389in}}%
\pgfpathlineto{\pgfqpoint{3.980750in}{2.793257in}}%
\pgfpathlineto{\pgfqpoint{3.988500in}{2.782790in}}%
\pgfpathlineto{\pgfqpoint{3.996250in}{2.775474in}}%
\pgfpathlineto{\pgfqpoint{4.004000in}{2.771022in}}%
\pgfpathlineto{\pgfqpoint{4.019500in}{2.767773in}}%
\pgfpathlineto{\pgfqpoint{4.042750in}{2.767470in}}%
\pgfpathlineto{\pgfqpoint{4.097000in}{2.771292in}}%
\pgfpathlineto{\pgfqpoint{4.120250in}{2.776483in}}%
\pgfpathlineto{\pgfqpoint{4.143500in}{2.780522in}}%
\pgfpathlineto{\pgfqpoint{4.151250in}{2.781433in}}%
\pgfpathlineto{\pgfqpoint{4.182250in}{2.789867in}}%
\pgfpathlineto{\pgfqpoint{4.283000in}{2.810693in}}%
\pgfpathlineto{\pgfqpoint{4.298500in}{2.811954in}}%
\pgfpathlineto{\pgfqpoint{4.345000in}{2.814769in}}%
\pgfpathlineto{\pgfqpoint{4.414750in}{2.809289in}}%
\pgfpathlineto{\pgfqpoint{4.445750in}{2.810099in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.811625in}}%
\pgfpathlineto{\pgfqpoint{4.507750in}{2.812606in}}%
\pgfpathlineto{\pgfqpoint{4.507750in}{2.812606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617250in}{2.541887in}}%
\pgfpathlineto{\pgfqpoint{0.640500in}{2.540740in}}%
\pgfpathlineto{\pgfqpoint{0.671500in}{2.542072in}}%
\pgfpathlineto{\pgfqpoint{0.694750in}{2.544047in}}%
\pgfpathlineto{\pgfqpoint{0.733500in}{2.542482in}}%
\pgfpathlineto{\pgfqpoint{0.811000in}{2.553534in}}%
\pgfpathlineto{\pgfqpoint{0.849750in}{2.563984in}}%
\pgfpathlineto{\pgfqpoint{0.873000in}{2.575967in}}%
\pgfpathlineto{\pgfqpoint{0.927250in}{2.604713in}}%
\pgfpathlineto{\pgfqpoint{0.942750in}{2.611684in}}%
\pgfpathlineto{\pgfqpoint{0.966000in}{2.627326in}}%
\pgfpathlineto{\pgfqpoint{0.981500in}{2.642486in}}%
\pgfpathlineto{\pgfqpoint{0.997000in}{2.663505in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.694926in}}%
\pgfpathlineto{\pgfqpoint{1.020250in}{2.715580in}}%
\pgfpathlineto{\pgfqpoint{1.028000in}{2.743228in}}%
\pgfpathlineto{\pgfqpoint{1.035750in}{2.782285in}}%
\pgfpathlineto{\pgfqpoint{1.043500in}{2.841392in}}%
\pgfpathlineto{\pgfqpoint{1.051250in}{2.657566in}}%
\pgfpathlineto{\pgfqpoint{1.066750in}{2.667488in}}%
\pgfpathlineto{\pgfqpoint{1.074500in}{2.673676in}}%
\pgfpathlineto{\pgfqpoint{1.082250in}{2.681893in}}%
\pgfpathlineto{\pgfqpoint{1.090000in}{2.693959in}}%
\pgfpathlineto{\pgfqpoint{1.097750in}{2.709999in}}%
\pgfpathlineto{\pgfqpoint{1.105500in}{2.730766in}}%
\pgfpathlineto{\pgfqpoint{1.113250in}{2.759813in}}%
\pgfpathlineto{\pgfqpoint{1.121000in}{2.801496in}}%
\pgfpathlineto{\pgfqpoint{1.128750in}{2.865622in}}%
\pgfpathlineto{\pgfqpoint{1.136500in}{2.657566in}}%
\pgfpathlineto{\pgfqpoint{1.175250in}{2.650307in}}%
\pgfpathlineto{\pgfqpoint{1.190750in}{2.647217in}}%
\pgfpathlineto{\pgfqpoint{1.245000in}{2.638994in}}%
\pgfpathlineto{\pgfqpoint{1.268250in}{2.630384in}}%
\pgfpathlineto{\pgfqpoint{1.283750in}{2.619914in}}%
\pgfpathlineto{\pgfqpoint{1.299250in}{2.605835in}}%
\pgfpathlineto{\pgfqpoint{1.338000in}{2.562100in}}%
\pgfpathlineto{\pgfqpoint{1.361250in}{2.541841in}}%
\pgfpathlineto{\pgfqpoint{1.376750in}{2.534001in}}%
\pgfpathlineto{\pgfqpoint{1.392250in}{2.528188in}}%
\pgfpathlineto{\pgfqpoint{1.407750in}{2.525809in}}%
\pgfpathlineto{\pgfqpoint{1.423250in}{2.526454in}}%
\pgfpathlineto{\pgfqpoint{1.446500in}{2.528729in}}%
\pgfpathlineto{\pgfqpoint{1.485250in}{2.536033in}}%
\pgfpathlineto{\pgfqpoint{1.508500in}{2.538649in}}%
\pgfpathlineto{\pgfqpoint{1.547250in}{2.545331in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{2.549553in}}%
\pgfpathlineto{\pgfqpoint{1.671250in}{2.567301in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{2.568711in}}%
\pgfpathlineto{\pgfqpoint{1.733250in}{2.573057in}}%
\pgfpathlineto{\pgfqpoint{1.779750in}{2.577373in}}%
\pgfpathlineto{\pgfqpoint{1.803000in}{2.578551in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{2.591042in}}%
\pgfpathlineto{\pgfqpoint{1.888250in}{2.597403in}}%
\pgfpathlineto{\pgfqpoint{1.919250in}{2.604473in}}%
\pgfpathlineto{\pgfqpoint{1.950250in}{2.615840in}}%
\pgfpathlineto{\pgfqpoint{1.989000in}{2.634501in}}%
\pgfpathlineto{\pgfqpoint{2.004500in}{2.646364in}}%
\pgfpathlineto{\pgfqpoint{2.020000in}{2.663220in}}%
\pgfpathlineto{\pgfqpoint{2.027750in}{2.673248in}}%
\pgfpathlineto{\pgfqpoint{2.035500in}{2.686210in}}%
\pgfpathlineto{\pgfqpoint{2.043250in}{2.702968in}}%
\pgfpathlineto{\pgfqpoint{2.051000in}{2.725320in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{2.755482in}}%
\pgfpathlineto{\pgfqpoint{2.066500in}{2.797893in}}%
\pgfpathlineto{\pgfqpoint{2.074250in}{2.864463in}}%
\pgfpathlineto{\pgfqpoint{2.082000in}{2.657566in}}%
\pgfpathlineto{\pgfqpoint{2.097500in}{2.664430in}}%
\pgfpathlineto{\pgfqpoint{2.105250in}{2.668852in}}%
\pgfpathlineto{\pgfqpoint{2.120750in}{2.683524in}}%
\pgfpathlineto{\pgfqpoint{2.136250in}{2.703312in}}%
\pgfpathlineto{\pgfqpoint{2.144000in}{2.716941in}}%
\pgfpathlineto{\pgfqpoint{2.151750in}{2.735378in}}%
\pgfpathlineto{\pgfqpoint{2.159500in}{2.760406in}}%
\pgfpathlineto{\pgfqpoint{2.167250in}{2.795849in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{2.850829in}}%
\pgfpathlineto{\pgfqpoint{2.182750in}{2.657566in}}%
\pgfpathlineto{\pgfqpoint{2.198250in}{2.640435in}}%
\pgfpathlineto{\pgfqpoint{2.221500in}{2.611456in}}%
\pgfpathlineto{\pgfqpoint{2.268000in}{2.543812in}}%
\pgfpathlineto{\pgfqpoint{2.283500in}{2.525580in}}%
\pgfpathlineto{\pgfqpoint{2.299000in}{2.513400in}}%
\pgfpathlineto{\pgfqpoint{2.314500in}{2.505650in}}%
\pgfpathlineto{\pgfqpoint{2.353250in}{2.494206in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{2.492788in}}%
\pgfpathlineto{\pgfqpoint{2.392000in}{2.492971in}}%
\pgfpathlineto{\pgfqpoint{2.407500in}{2.494196in}}%
\pgfpathlineto{\pgfqpoint{2.430750in}{2.499100in}}%
\pgfpathlineto{\pgfqpoint{2.446250in}{2.503012in}}%
\pgfpathlineto{\pgfqpoint{2.469500in}{2.507196in}}%
\pgfpathlineto{\pgfqpoint{2.492750in}{2.513068in}}%
\pgfpathlineto{\pgfqpoint{2.516000in}{2.515245in}}%
\pgfpathlineto{\pgfqpoint{2.539250in}{2.516025in}}%
\pgfpathlineto{\pgfqpoint{2.616750in}{2.532178in}}%
\pgfpathlineto{\pgfqpoint{2.640000in}{2.538046in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{2.553586in}}%
\pgfpathlineto{\pgfqpoint{2.748500in}{2.557878in}}%
\pgfpathlineto{\pgfqpoint{2.802750in}{2.572254in}}%
\pgfpathlineto{\pgfqpoint{2.857000in}{2.600869in}}%
\pgfpathlineto{\pgfqpoint{2.872500in}{2.606529in}}%
\pgfpathlineto{\pgfqpoint{2.895750in}{2.611486in}}%
\pgfpathlineto{\pgfqpoint{2.911250in}{2.616030in}}%
\pgfpathlineto{\pgfqpoint{2.926750in}{2.619937in}}%
\pgfpathlineto{\pgfqpoint{2.942250in}{2.626144in}}%
\pgfpathlineto{\pgfqpoint{2.957750in}{2.636298in}}%
\pgfpathlineto{\pgfqpoint{2.973250in}{2.649761in}}%
\pgfpathlineto{\pgfqpoint{2.988750in}{2.666385in}}%
\pgfpathlineto{\pgfqpoint{3.004250in}{2.690498in}}%
\pgfpathlineto{\pgfqpoint{3.012000in}{2.707644in}}%
\pgfpathlineto{\pgfqpoint{3.019750in}{2.731045in}}%
\pgfpathlineto{\pgfqpoint{3.027500in}{2.762736in}}%
\pgfpathlineto{\pgfqpoint{3.035250in}{2.809257in}}%
\pgfpathlineto{\pgfqpoint{3.043000in}{2.883650in}}%
\pgfpathlineto{\pgfqpoint{3.050750in}{2.657566in}}%
\pgfpathlineto{\pgfqpoint{3.066250in}{2.662626in}}%
\pgfpathlineto{\pgfqpoint{3.081750in}{2.671282in}}%
\pgfpathlineto{\pgfqpoint{3.089500in}{2.677295in}}%
\pgfpathlineto{\pgfqpoint{3.105000in}{2.695385in}}%
\pgfpathlineto{\pgfqpoint{3.112750in}{2.708517in}}%
\pgfpathlineto{\pgfqpoint{3.120500in}{2.726129in}}%
\pgfpathlineto{\pgfqpoint{3.128250in}{2.750717in}}%
\pgfpathlineto{\pgfqpoint{3.136000in}{2.784525in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{2.835690in}}%
\pgfpathlineto{\pgfqpoint{3.151500in}{2.657566in}}%
\pgfpathlineto{\pgfqpoint{3.174750in}{2.641181in}}%
\pgfpathlineto{\pgfqpoint{3.190250in}{2.626396in}}%
\pgfpathlineto{\pgfqpoint{3.229000in}{2.580998in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{2.544827in}}%
\pgfpathlineto{\pgfqpoint{3.275500in}{2.531971in}}%
\pgfpathlineto{\pgfqpoint{3.306500in}{2.516801in}}%
\pgfpathlineto{\pgfqpoint{3.322000in}{2.514825in}}%
\pgfpathlineto{\pgfqpoint{3.345250in}{2.512098in}}%
\pgfpathlineto{\pgfqpoint{3.376250in}{2.513896in}}%
\pgfpathlineto{\pgfqpoint{3.391750in}{2.517009in}}%
\pgfpathlineto{\pgfqpoint{3.407250in}{2.520550in}}%
\pgfpathlineto{\pgfqpoint{3.430500in}{2.521097in}}%
\pgfpathlineto{\pgfqpoint{3.453750in}{2.523453in}}%
\pgfpathlineto{\pgfqpoint{3.484750in}{2.525986in}}%
\pgfpathlineto{\pgfqpoint{3.500250in}{2.526692in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{2.531797in}}%
\pgfpathlineto{\pgfqpoint{3.554500in}{2.538143in}}%
\pgfpathlineto{\pgfqpoint{3.601000in}{2.543322in}}%
\pgfpathlineto{\pgfqpoint{3.624250in}{2.546999in}}%
\pgfpathlineto{\pgfqpoint{3.663000in}{2.553217in}}%
\pgfpathlineto{\pgfqpoint{3.701750in}{2.560797in}}%
\pgfpathlineto{\pgfqpoint{3.787000in}{2.564800in}}%
\pgfpathlineto{\pgfqpoint{3.818000in}{2.564231in}}%
\pgfpathlineto{\pgfqpoint{3.864500in}{2.572403in}}%
\pgfpathlineto{\pgfqpoint{3.880000in}{2.571117in}}%
\pgfpathlineto{\pgfqpoint{3.895500in}{2.568109in}}%
\pgfpathlineto{\pgfqpoint{3.942000in}{2.566670in}}%
\pgfpathlineto{\pgfqpoint{3.957500in}{2.568831in}}%
\pgfpathlineto{\pgfqpoint{3.973000in}{2.573557in}}%
\pgfpathlineto{\pgfqpoint{4.011750in}{2.590085in}}%
\pgfpathlineto{\pgfqpoint{4.035000in}{2.604829in}}%
\pgfpathlineto{\pgfqpoint{4.073750in}{2.632699in}}%
\pgfpathlineto{\pgfqpoint{4.089250in}{2.651785in}}%
\pgfpathlineto{\pgfqpoint{4.104750in}{2.680043in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{2.698671in}}%
\pgfpathlineto{\pgfqpoint{4.120250in}{2.722561in}}%
\pgfpathlineto{\pgfqpoint{4.128000in}{2.753956in}}%
\pgfpathlineto{\pgfqpoint{4.135750in}{2.798161in}}%
\pgfpathlineto{\pgfqpoint{4.143500in}{2.865842in}}%
\pgfpathlineto{\pgfqpoint{4.151250in}{2.657566in}}%
\pgfpathlineto{\pgfqpoint{4.174500in}{2.667946in}}%
\pgfpathlineto{\pgfqpoint{4.197750in}{2.680289in}}%
\pgfpathlineto{\pgfqpoint{4.252000in}{2.705809in}}%
\pgfpathlineto{\pgfqpoint{4.275250in}{2.716330in}}%
\pgfpathlineto{\pgfqpoint{4.290750in}{2.725824in}}%
\pgfpathlineto{\pgfqpoint{4.298500in}{2.732511in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{2.741646in}}%
\pgfpathlineto{\pgfqpoint{4.314000in}{2.753321in}}%
\pgfpathlineto{\pgfqpoint{4.321750in}{2.768887in}}%
\pgfpathlineto{\pgfqpoint{4.329500in}{2.791345in}}%
\pgfpathlineto{\pgfqpoint{4.337250in}{2.826987in}}%
\pgfpathlineto{\pgfqpoint{4.345000in}{2.885880in}}%
\pgfpathlineto{\pgfqpoint{4.352750in}{2.657566in}}%
\pgfpathlineto{\pgfqpoint{4.368250in}{2.606715in}}%
\pgfpathlineto{\pgfqpoint{4.383750in}{2.554542in}}%
\pgfpathlineto{\pgfqpoint{4.391500in}{2.532615in}}%
\pgfpathlineto{\pgfqpoint{4.399250in}{2.515733in}}%
\pgfpathlineto{\pgfqpoint{4.407000in}{2.504026in}}%
\pgfpathlineto{\pgfqpoint{4.414750in}{2.496515in}}%
\pgfpathlineto{\pgfqpoint{4.430250in}{2.488977in}}%
\pgfpathlineto{\pgfqpoint{4.445750in}{2.485851in}}%
\pgfpathlineto{\pgfqpoint{4.461250in}{2.485226in}}%
\pgfpathlineto{\pgfqpoint{4.507750in}{2.487014in}}%
\pgfpathlineto{\pgfqpoint{4.507750in}{2.487014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617250in}{2.258384in}}%
\pgfpathlineto{\pgfqpoint{0.671500in}{2.266151in}}%
\pgfpathlineto{\pgfqpoint{0.687000in}{2.265827in}}%
\pgfpathlineto{\pgfqpoint{0.702500in}{2.264732in}}%
\pgfpathlineto{\pgfqpoint{0.741250in}{2.264755in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{2.273360in}}%
\pgfpathlineto{\pgfqpoint{0.795500in}{2.279084in}}%
\pgfpathlineto{\pgfqpoint{0.873000in}{2.309689in}}%
\pgfpathlineto{\pgfqpoint{0.911750in}{2.333202in}}%
\pgfpathlineto{\pgfqpoint{0.942750in}{2.355364in}}%
\pgfpathlineto{\pgfqpoint{0.958250in}{2.371089in}}%
\pgfpathlineto{\pgfqpoint{0.973750in}{2.391525in}}%
\pgfpathlineto{\pgfqpoint{0.981500in}{2.405538in}}%
\pgfpathlineto{\pgfqpoint{0.997000in}{2.443704in}}%
\pgfpathlineto{\pgfqpoint{1.004750in}{2.471720in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.510247in}}%
\pgfpathlineto{\pgfqpoint{1.020250in}{2.568044in}}%
\pgfpathlineto{\pgfqpoint{1.028000in}{2.387190in}}%
\pgfpathlineto{\pgfqpoint{1.043500in}{2.398211in}}%
\pgfpathlineto{\pgfqpoint{1.059000in}{2.414373in}}%
\pgfpathlineto{\pgfqpoint{1.066750in}{2.426224in}}%
\pgfpathlineto{\pgfqpoint{1.074500in}{2.441632in}}%
\pgfpathlineto{\pgfqpoint{1.082250in}{2.462277in}}%
\pgfpathlineto{\pgfqpoint{1.090000in}{2.492042in}}%
\pgfpathlineto{\pgfqpoint{1.097750in}{2.534692in}}%
\pgfpathlineto{\pgfqpoint{1.105500in}{2.602108in}}%
\pgfpathlineto{\pgfqpoint{1.113250in}{2.387190in}}%
\pgfpathlineto{\pgfqpoint{1.128750in}{2.386986in}}%
\pgfpathlineto{\pgfqpoint{1.144250in}{2.387873in}}%
\pgfpathlineto{\pgfqpoint{1.159750in}{2.386969in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{2.385742in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.372075in}}%
\pgfpathlineto{\pgfqpoint{1.221750in}{2.367559in}}%
\pgfpathlineto{\pgfqpoint{1.237250in}{2.359416in}}%
\pgfpathlineto{\pgfqpoint{1.245000in}{2.354413in}}%
\pgfpathlineto{\pgfqpoint{1.260500in}{2.340216in}}%
\pgfpathlineto{\pgfqpoint{1.283750in}{2.311982in}}%
\pgfpathlineto{\pgfqpoint{1.307000in}{2.281691in}}%
\pgfpathlineto{\pgfqpoint{1.322500in}{2.265230in}}%
\pgfpathlineto{\pgfqpoint{1.338000in}{2.253681in}}%
\pgfpathlineto{\pgfqpoint{1.353500in}{2.247945in}}%
\pgfpathlineto{\pgfqpoint{1.369000in}{2.245106in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.243341in}}%
\pgfpathlineto{\pgfqpoint{1.454250in}{2.245721in}}%
\pgfpathlineto{\pgfqpoint{1.493000in}{2.248374in}}%
\pgfpathlineto{\pgfqpoint{1.516250in}{2.248593in}}%
\pgfpathlineto{\pgfqpoint{1.531750in}{2.251828in}}%
\pgfpathlineto{\pgfqpoint{1.555000in}{2.256575in}}%
\pgfpathlineto{\pgfqpoint{1.671250in}{2.260654in}}%
\pgfpathlineto{\pgfqpoint{1.702250in}{2.266490in}}%
\pgfpathlineto{\pgfqpoint{1.725500in}{2.266980in}}%
\pgfpathlineto{\pgfqpoint{1.756500in}{2.267391in}}%
\pgfpathlineto{\pgfqpoint{1.779750in}{2.268313in}}%
\pgfpathlineto{\pgfqpoint{1.803000in}{2.268884in}}%
\pgfpathlineto{\pgfqpoint{1.841750in}{2.272268in}}%
\pgfpathlineto{\pgfqpoint{1.872750in}{2.271962in}}%
\pgfpathlineto{\pgfqpoint{1.888250in}{2.275442in}}%
\pgfpathlineto{\pgfqpoint{1.973500in}{2.305203in}}%
\pgfpathlineto{\pgfqpoint{2.004500in}{2.319826in}}%
\pgfpathlineto{\pgfqpoint{2.020000in}{2.326901in}}%
\pgfpathlineto{\pgfqpoint{2.035500in}{2.337444in}}%
\pgfpathlineto{\pgfqpoint{2.051000in}{2.350156in}}%
\pgfpathlineto{\pgfqpoint{2.066500in}{2.368106in}}%
\pgfpathlineto{\pgfqpoint{2.082000in}{2.391155in}}%
\pgfpathlineto{\pgfqpoint{2.089750in}{2.406182in}}%
\pgfpathlineto{\pgfqpoint{2.097500in}{2.424853in}}%
\pgfpathlineto{\pgfqpoint{2.105250in}{2.448225in}}%
\pgfpathlineto{\pgfqpoint{2.113000in}{2.480773in}}%
\pgfpathlineto{\pgfqpoint{2.120750in}{2.528145in}}%
\pgfpathlineto{\pgfqpoint{2.128500in}{2.600538in}}%
\pgfpathlineto{\pgfqpoint{2.136250in}{2.387190in}}%
\pgfpathlineto{\pgfqpoint{2.151750in}{2.401322in}}%
\pgfpathlineto{\pgfqpoint{2.167250in}{2.421261in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{2.435005in}}%
\pgfpathlineto{\pgfqpoint{2.182750in}{2.452781in}}%
\pgfpathlineto{\pgfqpoint{2.190500in}{2.476226in}}%
\pgfpathlineto{\pgfqpoint{2.198250in}{2.508006in}}%
\pgfpathlineto{\pgfqpoint{2.206000in}{2.555702in}}%
\pgfpathlineto{\pgfqpoint{2.213750in}{2.630775in}}%
\pgfpathlineto{\pgfqpoint{2.221500in}{2.387190in}}%
\pgfpathlineto{\pgfqpoint{2.237000in}{2.365189in}}%
\pgfpathlineto{\pgfqpoint{2.252500in}{2.336295in}}%
\pgfpathlineto{\pgfqpoint{2.283500in}{2.273116in}}%
\pgfpathlineto{\pgfqpoint{2.299000in}{2.251282in}}%
\pgfpathlineto{\pgfqpoint{2.314500in}{2.238298in}}%
\pgfpathlineto{\pgfqpoint{2.322250in}{2.233493in}}%
\pgfpathlineto{\pgfqpoint{2.345500in}{2.227632in}}%
\pgfpathlineto{\pgfqpoint{2.384250in}{2.224854in}}%
\pgfpathlineto{\pgfqpoint{2.407500in}{2.224136in}}%
\pgfpathlineto{\pgfqpoint{2.430750in}{2.223596in}}%
\pgfpathlineto{\pgfqpoint{2.516000in}{2.227255in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{2.233399in}}%
\pgfpathlineto{\pgfqpoint{2.593500in}{2.242597in}}%
\pgfpathlineto{\pgfqpoint{2.632250in}{2.246911in}}%
\pgfpathlineto{\pgfqpoint{2.647750in}{2.248122in}}%
\pgfpathlineto{\pgfqpoint{2.717500in}{2.251125in}}%
\pgfpathlineto{\pgfqpoint{2.740750in}{2.249188in}}%
\pgfpathlineto{\pgfqpoint{2.771750in}{2.249819in}}%
\pgfpathlineto{\pgfqpoint{2.826000in}{2.254257in}}%
\pgfpathlineto{\pgfqpoint{2.864750in}{2.258325in}}%
\pgfpathlineto{\pgfqpoint{2.934500in}{2.263388in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{2.262238in}}%
\pgfpathlineto{\pgfqpoint{2.981000in}{2.265201in}}%
\pgfpathlineto{\pgfqpoint{3.004250in}{2.273730in}}%
\pgfpathlineto{\pgfqpoint{3.019750in}{2.282660in}}%
\pgfpathlineto{\pgfqpoint{3.035250in}{2.292112in}}%
\pgfpathlineto{\pgfqpoint{3.058500in}{2.310781in}}%
\pgfpathlineto{\pgfqpoint{3.074000in}{2.323825in}}%
\pgfpathlineto{\pgfqpoint{3.112750in}{2.363851in}}%
\pgfpathlineto{\pgfqpoint{3.128250in}{2.381790in}}%
\pgfpathlineto{\pgfqpoint{3.136000in}{2.391908in}}%
\pgfpathlineto{\pgfqpoint{3.151500in}{2.419385in}}%
\pgfpathlineto{\pgfqpoint{3.159250in}{2.437129in}}%
\pgfpathlineto{\pgfqpoint{3.167000in}{2.459054in}}%
\pgfpathlineto{\pgfqpoint{3.174750in}{2.487816in}}%
\pgfpathlineto{\pgfqpoint{3.182500in}{2.528432in}}%
\pgfpathlineto{\pgfqpoint{3.190250in}{2.590748in}}%
\pgfpathlineto{\pgfqpoint{3.198000in}{2.387190in}}%
\pgfpathlineto{\pgfqpoint{3.213500in}{2.377045in}}%
\pgfpathlineto{\pgfqpoint{3.229000in}{2.362080in}}%
\pgfpathlineto{\pgfqpoint{3.244500in}{2.342348in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{2.316950in}}%
\pgfpathlineto{\pgfqpoint{3.283250in}{2.276340in}}%
\pgfpathlineto{\pgfqpoint{3.298750in}{2.256794in}}%
\pgfpathlineto{\pgfqpoint{3.314250in}{2.245156in}}%
\pgfpathlineto{\pgfqpoint{3.329750in}{2.239492in}}%
\pgfpathlineto{\pgfqpoint{3.353000in}{2.234411in}}%
\pgfpathlineto{\pgfqpoint{3.368500in}{2.233391in}}%
\pgfpathlineto{\pgfqpoint{3.399500in}{2.235345in}}%
\pgfpathlineto{\pgfqpoint{3.446000in}{2.237803in}}%
\pgfpathlineto{\pgfqpoint{3.539000in}{2.251056in}}%
\pgfpathlineto{\pgfqpoint{3.562250in}{2.254173in}}%
\pgfpathlineto{\pgfqpoint{3.608750in}{2.256336in}}%
\pgfpathlineto{\pgfqpoint{3.624250in}{2.258705in}}%
\pgfpathlineto{\pgfqpoint{3.701750in}{2.260074in}}%
\pgfpathlineto{\pgfqpoint{3.748250in}{2.266353in}}%
\pgfpathlineto{\pgfqpoint{3.818000in}{2.273636in}}%
\pgfpathlineto{\pgfqpoint{3.856750in}{2.274297in}}%
\pgfpathlineto{\pgfqpoint{3.895500in}{2.284586in}}%
\pgfpathlineto{\pgfqpoint{3.926500in}{2.298090in}}%
\pgfpathlineto{\pgfqpoint{3.965250in}{2.316770in}}%
\pgfpathlineto{\pgfqpoint{3.988500in}{2.333490in}}%
\pgfpathlineto{\pgfqpoint{4.011750in}{2.349767in}}%
\pgfpathlineto{\pgfqpoint{4.027250in}{2.365558in}}%
\pgfpathlineto{\pgfqpoint{4.042750in}{2.386674in}}%
\pgfpathlineto{\pgfqpoint{4.058250in}{2.416885in}}%
\pgfpathlineto{\pgfqpoint{4.066000in}{2.437695in}}%
\pgfpathlineto{\pgfqpoint{4.073750in}{2.465629in}}%
\pgfpathlineto{\pgfqpoint{4.081500in}{2.504201in}}%
\pgfpathlineto{\pgfqpoint{4.089250in}{2.561015in}}%
\pgfpathlineto{\pgfqpoint{4.097000in}{2.387190in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{2.403097in}}%
\pgfpathlineto{\pgfqpoint{4.128000in}{2.425549in}}%
\pgfpathlineto{\pgfqpoint{4.135750in}{2.440617in}}%
\pgfpathlineto{\pgfqpoint{4.143500in}{2.459569in}}%
\pgfpathlineto{\pgfqpoint{4.151250in}{2.486424in}}%
\pgfpathlineto{\pgfqpoint{4.159000in}{2.525071in}}%
\pgfpathlineto{\pgfqpoint{4.166750in}{2.583994in}}%
\pgfpathlineto{\pgfqpoint{4.174500in}{2.387190in}}%
\pgfpathlineto{\pgfqpoint{4.190000in}{2.378381in}}%
\pgfpathlineto{\pgfqpoint{4.213250in}{2.359811in}}%
\pgfpathlineto{\pgfqpoint{4.228750in}{2.340450in}}%
\pgfpathlineto{\pgfqpoint{4.275250in}{2.272278in}}%
\pgfpathlineto{\pgfqpoint{4.290750in}{2.259979in}}%
\pgfpathlineto{\pgfqpoint{4.314000in}{2.248828in}}%
\pgfpathlineto{\pgfqpoint{4.329500in}{2.243527in}}%
\pgfpathlineto{\pgfqpoint{4.352750in}{2.240072in}}%
\pgfpathlineto{\pgfqpoint{4.368250in}{2.238677in}}%
\pgfpathlineto{\pgfqpoint{4.391500in}{2.236471in}}%
\pgfpathlineto{\pgfqpoint{4.414750in}{2.237175in}}%
\pgfpathlineto{\pgfqpoint{4.430250in}{2.237639in}}%
\pgfpathlineto{\pgfqpoint{4.469000in}{2.245055in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.247161in}}%
\pgfpathlineto{\pgfqpoint{4.507750in}{2.248415in}}%
\pgfpathlineto{\pgfqpoint{4.507750in}{2.248415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.147273in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.562500in,y=3.603333in,,base]{\fontsize{22.000000}{26.400000}\selectfont Single neuron voltage traces}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.872727in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.872727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.444444in,,top]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont Time [50 ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.26444in,y=1.206364in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569444in,y=1.186364in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{22.000000}{26.400000}\selectfont cross GJs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617250in}{1.399003in}}%
\pgfpathlineto{\pgfqpoint{0.648250in}{1.405572in}}%
\pgfpathlineto{\pgfqpoint{0.671500in}{1.407041in}}%
\pgfpathlineto{\pgfqpoint{0.687000in}{1.407278in}}%
\pgfpathlineto{\pgfqpoint{0.725750in}{1.415086in}}%
\pgfpathlineto{\pgfqpoint{0.756750in}{1.419652in}}%
\pgfpathlineto{\pgfqpoint{0.811000in}{1.434415in}}%
\pgfpathlineto{\pgfqpoint{0.834250in}{1.439905in}}%
\pgfpathlineto{\pgfqpoint{0.849750in}{1.443606in}}%
\pgfpathlineto{\pgfqpoint{0.880750in}{1.446885in}}%
\pgfpathlineto{\pgfqpoint{0.927250in}{1.448828in}}%
\pgfpathlineto{\pgfqpoint{0.942750in}{1.450659in}}%
\pgfpathlineto{\pgfqpoint{0.989250in}{1.459922in}}%
\pgfpathlineto{\pgfqpoint{1.004750in}{1.463686in}}%
\pgfpathlineto{\pgfqpoint{1.051250in}{1.469907in}}%
\pgfpathlineto{\pgfqpoint{1.074500in}{1.480642in}}%
\pgfpathlineto{\pgfqpoint{1.097750in}{1.490364in}}%
\pgfpathlineto{\pgfqpoint{1.159750in}{1.518215in}}%
\pgfpathlineto{\pgfqpoint{1.183000in}{1.534756in}}%
\pgfpathlineto{\pgfqpoint{1.198500in}{1.551053in}}%
\pgfpathlineto{\pgfqpoint{1.214000in}{1.575864in}}%
\pgfpathlineto{\pgfqpoint{1.221750in}{1.592487in}}%
\pgfpathlineto{\pgfqpoint{1.229500in}{1.614338in}}%
\pgfpathlineto{\pgfqpoint{1.237250in}{1.644536in}}%
\pgfpathlineto{\pgfqpoint{1.245000in}{1.686732in}}%
\pgfpathlineto{\pgfqpoint{1.252750in}{1.750818in}}%
\pgfpathlineto{\pgfqpoint{1.260500in}{1.552530in}}%
\pgfpathlineto{\pgfqpoint{1.268250in}{1.561415in}}%
\pgfpathlineto{\pgfqpoint{1.283750in}{1.590375in}}%
\pgfpathlineto{\pgfqpoint{1.299250in}{1.635722in}}%
\pgfpathlineto{\pgfqpoint{1.307000in}{1.668718in}}%
\pgfpathlineto{\pgfqpoint{1.314750in}{1.717008in}}%
\pgfpathlineto{\pgfqpoint{1.322500in}{1.792679in}}%
\pgfpathlineto{\pgfqpoint{1.330250in}{1.552530in}}%
\pgfpathlineto{\pgfqpoint{1.361250in}{1.556908in}}%
\pgfpathlineto{\pgfqpoint{1.384500in}{1.560970in}}%
\pgfpathlineto{\pgfqpoint{1.431000in}{1.564258in}}%
\pgfpathlineto{\pgfqpoint{1.438750in}{1.563661in}}%
\pgfpathlineto{\pgfqpoint{1.446500in}{1.561030in}}%
\pgfpathlineto{\pgfqpoint{1.462000in}{1.548113in}}%
\pgfpathlineto{\pgfqpoint{1.477500in}{1.527592in}}%
\pgfpathlineto{\pgfqpoint{1.493000in}{1.500722in}}%
\pgfpathlineto{\pgfqpoint{1.516250in}{1.457172in}}%
\pgfpathlineto{\pgfqpoint{1.531750in}{1.434740in}}%
\pgfpathlineto{\pgfqpoint{1.547250in}{1.419727in}}%
\pgfpathlineto{\pgfqpoint{1.555000in}{1.415275in}}%
\pgfpathlineto{\pgfqpoint{1.578250in}{1.408825in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{1.407275in}}%
\pgfpathlineto{\pgfqpoint{1.617000in}{1.407324in}}%
\pgfpathlineto{\pgfqpoint{1.671250in}{1.404902in}}%
\pgfpathlineto{\pgfqpoint{1.686750in}{1.406016in}}%
\pgfpathlineto{\pgfqpoint{1.702250in}{1.407768in}}%
\pgfpathlineto{\pgfqpoint{1.849500in}{1.412835in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{1.414544in}}%
\pgfpathlineto{\pgfqpoint{1.896000in}{1.423126in}}%
\pgfpathlineto{\pgfqpoint{1.927000in}{1.428513in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{1.440624in}}%
\pgfpathlineto{\pgfqpoint{2.012250in}{1.450079in}}%
\pgfpathlineto{\pgfqpoint{2.082000in}{1.456617in}}%
\pgfpathlineto{\pgfqpoint{2.105250in}{1.458288in}}%
\pgfpathlineto{\pgfqpoint{2.128500in}{1.462845in}}%
\pgfpathlineto{\pgfqpoint{2.182750in}{1.478863in}}%
\pgfpathlineto{\pgfqpoint{2.244750in}{1.501617in}}%
\pgfpathlineto{\pgfqpoint{2.268000in}{1.513631in}}%
\pgfpathlineto{\pgfqpoint{2.283500in}{1.526743in}}%
\pgfpathlineto{\pgfqpoint{2.291250in}{1.536309in}}%
\pgfpathlineto{\pgfqpoint{2.299000in}{1.548396in}}%
\pgfpathlineto{\pgfqpoint{2.306750in}{1.563928in}}%
\pgfpathlineto{\pgfqpoint{2.322250in}{1.606117in}}%
\pgfpathlineto{\pgfqpoint{2.330000in}{1.635777in}}%
\pgfpathlineto{\pgfqpoint{2.337750in}{1.675711in}}%
\pgfpathlineto{\pgfqpoint{2.345500in}{1.734384in}}%
\pgfpathlineto{\pgfqpoint{2.353250in}{1.552530in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{1.565628in}}%
\pgfpathlineto{\pgfqpoint{2.392000in}{1.595205in}}%
\pgfpathlineto{\pgfqpoint{2.399750in}{1.608601in}}%
\pgfpathlineto{\pgfqpoint{2.407500in}{1.625947in}}%
\pgfpathlineto{\pgfqpoint{2.415250in}{1.649975in}}%
\pgfpathlineto{\pgfqpoint{2.423000in}{1.684389in}}%
\pgfpathlineto{\pgfqpoint{2.430750in}{1.735560in}}%
\pgfpathlineto{\pgfqpoint{2.438500in}{1.552530in}}%
\pgfpathlineto{\pgfqpoint{2.454000in}{1.533268in}}%
\pgfpathlineto{\pgfqpoint{2.469500in}{1.508986in}}%
\pgfpathlineto{\pgfqpoint{2.508250in}{1.441043in}}%
\pgfpathlineto{\pgfqpoint{2.523750in}{1.420724in}}%
\pgfpathlineto{\pgfqpoint{2.539250in}{1.405980in}}%
\pgfpathlineto{\pgfqpoint{2.554750in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{2.585750in}{1.389741in}}%
\pgfpathlineto{\pgfqpoint{2.601250in}{1.389118in}}%
\pgfpathlineto{\pgfqpoint{2.616750in}{1.390144in}}%
\pgfpathlineto{\pgfqpoint{2.717500in}{1.405725in}}%
\pgfpathlineto{\pgfqpoint{2.740750in}{1.410079in}}%
\pgfpathlineto{\pgfqpoint{2.787250in}{1.414108in}}%
\pgfpathlineto{\pgfqpoint{2.810500in}{1.416410in}}%
\pgfpathlineto{\pgfqpoint{2.864750in}{1.425197in}}%
\pgfpathlineto{\pgfqpoint{2.895750in}{1.433893in}}%
\pgfpathlineto{\pgfqpoint{2.988750in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{3.058500in}{1.466819in}}%
\pgfpathlineto{\pgfqpoint{3.105000in}{1.476861in}}%
\pgfpathlineto{\pgfqpoint{3.128250in}{1.485047in}}%
\pgfpathlineto{\pgfqpoint{3.151500in}{1.498711in}}%
\pgfpathlineto{\pgfqpoint{3.182500in}{1.520990in}}%
\pgfpathlineto{\pgfqpoint{3.198000in}{1.533768in}}%
\pgfpathlineto{\pgfqpoint{3.236750in}{1.576376in}}%
\pgfpathlineto{\pgfqpoint{3.252250in}{1.602652in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{1.620983in}}%
\pgfpathlineto{\pgfqpoint{3.267750in}{1.646136in}}%
\pgfpathlineto{\pgfqpoint{3.275500in}{1.682305in}}%
\pgfpathlineto{\pgfqpoint{3.283250in}{1.737473in}}%
\pgfpathlineto{\pgfqpoint{3.291000in}{1.552530in}}%
\pgfpathlineto{\pgfqpoint{3.322000in}{1.559961in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{1.571845in}}%
\pgfpathlineto{\pgfqpoint{3.353000in}{1.589309in}}%
\pgfpathlineto{\pgfqpoint{3.360750in}{1.602641in}}%
\pgfpathlineto{\pgfqpoint{3.368500in}{1.620018in}}%
\pgfpathlineto{\pgfqpoint{3.376250in}{1.644911in}}%
\pgfpathlineto{\pgfqpoint{3.384000in}{1.680383in}}%
\pgfpathlineto{\pgfqpoint{3.391750in}{1.733988in}}%
\pgfpathlineto{\pgfqpoint{3.399500in}{1.552530in}}%
\pgfpathlineto{\pgfqpoint{3.415000in}{1.558734in}}%
\pgfpathlineto{\pgfqpoint{3.430500in}{1.569158in}}%
\pgfpathlineto{\pgfqpoint{3.446000in}{1.582971in}}%
\pgfpathlineto{\pgfqpoint{3.461500in}{1.601234in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{1.614097in}}%
\pgfpathlineto{\pgfqpoint{3.477000in}{1.631303in}}%
\pgfpathlineto{\pgfqpoint{3.484750in}{1.654548in}}%
\pgfpathlineto{\pgfqpoint{3.492500in}{1.687564in}}%
\pgfpathlineto{\pgfqpoint{3.500250in}{1.737775in}}%
\pgfpathlineto{\pgfqpoint{3.508000in}{1.552530in}}%
\pgfpathlineto{\pgfqpoint{3.523500in}{1.533856in}}%
\pgfpathlineto{\pgfqpoint{3.539000in}{1.510434in}}%
\pgfpathlineto{\pgfqpoint{3.562250in}{1.474629in}}%
\pgfpathlineto{\pgfqpoint{3.601000in}{1.427651in}}%
\pgfpathlineto{\pgfqpoint{3.616500in}{1.414165in}}%
\pgfpathlineto{\pgfqpoint{3.632000in}{1.405648in}}%
\pgfpathlineto{\pgfqpoint{3.663000in}{1.395375in}}%
\pgfpathlineto{\pgfqpoint{3.678500in}{1.393679in}}%
\pgfpathlineto{\pgfqpoint{3.709500in}{1.394057in}}%
\pgfpathlineto{\pgfqpoint{3.732750in}{1.398004in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.401964in}}%
\pgfpathlineto{\pgfqpoint{3.794750in}{1.407066in}}%
\pgfpathlineto{\pgfqpoint{3.818000in}{1.411185in}}%
\pgfpathlineto{\pgfqpoint{3.942000in}{1.424644in}}%
\pgfpathlineto{\pgfqpoint{3.957500in}{1.428495in}}%
\pgfpathlineto{\pgfqpoint{3.988500in}{1.436210in}}%
\pgfpathlineto{\pgfqpoint{4.011750in}{1.439224in}}%
\pgfpathlineto{\pgfqpoint{4.027250in}{1.441032in}}%
\pgfpathlineto{\pgfqpoint{4.073750in}{1.451918in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{1.458987in}}%
\pgfpathlineto{\pgfqpoint{4.135750in}{1.464605in}}%
\pgfpathlineto{\pgfqpoint{4.174500in}{1.475015in}}%
\pgfpathlineto{\pgfqpoint{4.190000in}{1.480454in}}%
\pgfpathlineto{\pgfqpoint{4.228750in}{1.499782in}}%
\pgfpathlineto{\pgfqpoint{4.275250in}{1.515479in}}%
\pgfpathlineto{\pgfqpoint{4.314000in}{1.526043in}}%
\pgfpathlineto{\pgfqpoint{4.329500in}{1.533502in}}%
\pgfpathlineto{\pgfqpoint{4.345000in}{1.546297in}}%
\pgfpathlineto{\pgfqpoint{4.360500in}{1.562433in}}%
\pgfpathlineto{\pgfqpoint{4.368250in}{1.573167in}}%
\pgfpathlineto{\pgfqpoint{4.376000in}{1.586977in}}%
\pgfpathlineto{\pgfqpoint{4.383750in}{1.605080in}}%
\pgfpathlineto{\pgfqpoint{4.391500in}{1.629232in}}%
\pgfpathlineto{\pgfqpoint{4.399250in}{1.661914in}}%
\pgfpathlineto{\pgfqpoint{4.407000in}{1.709775in}}%
\pgfpathlineto{\pgfqpoint{4.414750in}{1.785738in}}%
\pgfpathlineto{\pgfqpoint{4.422500in}{1.552530in}}%
\pgfpathlineto{\pgfqpoint{4.430250in}{1.560020in}}%
\pgfpathlineto{\pgfqpoint{4.445750in}{1.581573in}}%
\pgfpathlineto{\pgfqpoint{4.453500in}{1.596501in}}%
\pgfpathlineto{\pgfqpoint{4.461250in}{1.616220in}}%
\pgfpathlineto{\pgfqpoint{4.469000in}{1.642273in}}%
\pgfpathlineto{\pgfqpoint{4.476750in}{1.678472in}}%
\pgfpathlineto{\pgfqpoint{4.484500in}{1.732141in}}%
\pgfpathlineto{\pgfqpoint{4.492250in}{1.552530in}}%
\pgfpathlineto{\pgfqpoint{4.507750in}{1.554625in}}%
\pgfpathlineto{\pgfqpoint{4.507750in}{1.554625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617250in}{1.128070in}}%
\pgfpathlineto{\pgfqpoint{0.694750in}{1.137532in}}%
\pgfpathlineto{\pgfqpoint{0.710250in}{1.140183in}}%
\pgfpathlineto{\pgfqpoint{0.749000in}{1.141382in}}%
\pgfpathlineto{\pgfqpoint{0.787750in}{1.146339in}}%
\pgfpathlineto{\pgfqpoint{0.811000in}{1.149895in}}%
\pgfpathlineto{\pgfqpoint{0.927250in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{0.958250in}{1.160972in}}%
\pgfpathlineto{\pgfqpoint{0.973750in}{1.162883in}}%
\pgfpathlineto{\pgfqpoint{1.051250in}{1.174625in}}%
\pgfpathlineto{\pgfqpoint{1.113250in}{1.192206in}}%
\pgfpathlineto{\pgfqpoint{1.136500in}{1.197952in}}%
\pgfpathlineto{\pgfqpoint{1.175250in}{1.215273in}}%
\pgfpathlineto{\pgfqpoint{1.214000in}{1.243895in}}%
\pgfpathlineto{\pgfqpoint{1.229500in}{1.261624in}}%
\pgfpathlineto{\pgfqpoint{1.237250in}{1.271837in}}%
\pgfpathlineto{\pgfqpoint{1.252750in}{1.300662in}}%
\pgfpathlineto{\pgfqpoint{1.260500in}{1.320857in}}%
\pgfpathlineto{\pgfqpoint{1.268250in}{1.345520in}}%
\pgfpathlineto{\pgfqpoint{1.276000in}{1.378865in}}%
\pgfpathlineto{\pgfqpoint{1.283750in}{1.426718in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{1.499189in}}%
\pgfpathlineto{\pgfqpoint{1.299250in}{1.283434in}}%
\pgfpathlineto{\pgfqpoint{1.307000in}{1.291065in}}%
\pgfpathlineto{\pgfqpoint{1.322500in}{1.314155in}}%
\pgfpathlineto{\pgfqpoint{1.330250in}{1.328358in}}%
\pgfpathlineto{\pgfqpoint{1.338000in}{1.346845in}}%
\pgfpathlineto{\pgfqpoint{1.345750in}{1.370404in}}%
\pgfpathlineto{\pgfqpoint{1.353500in}{1.402705in}}%
\pgfpathlineto{\pgfqpoint{1.361250in}{1.450054in}}%
\pgfpathlineto{\pgfqpoint{1.369000in}{1.526234in}}%
\pgfpathlineto{\pgfqpoint{1.376750in}{1.283434in}}%
\pgfpathlineto{\pgfqpoint{1.392250in}{1.278522in}}%
\pgfpathlineto{\pgfqpoint{1.407750in}{1.268725in}}%
\pgfpathlineto{\pgfqpoint{1.431000in}{1.249233in}}%
\pgfpathlineto{\pgfqpoint{1.454250in}{1.223837in}}%
\pgfpathlineto{\pgfqpoint{1.485250in}{1.185327in}}%
\pgfpathlineto{\pgfqpoint{1.508500in}{1.163156in}}%
\pgfpathlineto{\pgfqpoint{1.524000in}{1.151961in}}%
\pgfpathlineto{\pgfqpoint{1.547250in}{1.142987in}}%
\pgfpathlineto{\pgfqpoint{1.570500in}{1.137525in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{1.136869in}}%
\pgfpathlineto{\pgfqpoint{1.632500in}{1.138510in}}%
\pgfpathlineto{\pgfqpoint{1.648000in}{1.138907in}}%
\pgfpathlineto{\pgfqpoint{1.686750in}{1.143624in}}%
\pgfpathlineto{\pgfqpoint{1.702250in}{1.145849in}}%
\pgfpathlineto{\pgfqpoint{1.725500in}{1.147451in}}%
\pgfpathlineto{\pgfqpoint{1.764250in}{1.147898in}}%
\pgfpathlineto{\pgfqpoint{1.803000in}{1.156611in}}%
\pgfpathlineto{\pgfqpoint{1.818500in}{1.160251in}}%
\pgfpathlineto{\pgfqpoint{1.872750in}{1.163382in}}%
\pgfpathlineto{\pgfqpoint{1.888250in}{1.165464in}}%
\pgfpathlineto{\pgfqpoint{1.903750in}{1.168800in}}%
\pgfpathlineto{\pgfqpoint{1.927000in}{1.171480in}}%
\pgfpathlineto{\pgfqpoint{1.989000in}{1.181624in}}%
\pgfpathlineto{\pgfqpoint{2.066500in}{1.196072in}}%
\pgfpathlineto{\pgfqpoint{2.082000in}{1.196159in}}%
\pgfpathlineto{\pgfqpoint{2.120750in}{1.199083in}}%
\pgfpathlineto{\pgfqpoint{2.144000in}{1.201308in}}%
\pgfpathlineto{\pgfqpoint{2.167250in}{1.204670in}}%
\pgfpathlineto{\pgfqpoint{2.190500in}{1.210275in}}%
\pgfpathlineto{\pgfqpoint{2.221500in}{1.227178in}}%
\pgfpathlineto{\pgfqpoint{2.237000in}{1.236364in}}%
\pgfpathlineto{\pgfqpoint{2.252500in}{1.249199in}}%
\pgfpathlineto{\pgfqpoint{2.268000in}{1.265097in}}%
\pgfpathlineto{\pgfqpoint{2.283500in}{1.287898in}}%
\pgfpathlineto{\pgfqpoint{2.291250in}{1.303249in}}%
\pgfpathlineto{\pgfqpoint{2.299000in}{1.322232in}}%
\pgfpathlineto{\pgfqpoint{2.306750in}{1.346831in}}%
\pgfpathlineto{\pgfqpoint{2.314500in}{1.379171in}}%
\pgfpathlineto{\pgfqpoint{2.322250in}{1.423984in}}%
\pgfpathlineto{\pgfqpoint{2.330000in}{1.491666in}}%
\pgfpathlineto{\pgfqpoint{2.337750in}{1.283434in}}%
\pgfpathlineto{\pgfqpoint{2.353250in}{1.294415in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{1.308088in}}%
\pgfpathlineto{\pgfqpoint{2.384250in}{1.327850in}}%
\pgfpathlineto{\pgfqpoint{2.392000in}{1.341350in}}%
\pgfpathlineto{\pgfqpoint{2.399750in}{1.358956in}}%
\pgfpathlineto{\pgfqpoint{2.407500in}{1.382453in}}%
\pgfpathlineto{\pgfqpoint{2.415250in}{1.415662in}}%
\pgfpathlineto{\pgfqpoint{2.423000in}{1.465319in}}%
\pgfpathlineto{\pgfqpoint{2.430750in}{1.283434in}}%
\pgfpathlineto{\pgfqpoint{2.438500in}{1.276145in}}%
\pgfpathlineto{\pgfqpoint{2.454000in}{1.255533in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{1.185124in}}%
\pgfpathlineto{\pgfqpoint{2.523750in}{1.160413in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{1.141295in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.133444in}}%
\pgfpathlineto{\pgfqpoint{2.578000in}{1.126941in}}%
\pgfpathlineto{\pgfqpoint{2.593500in}{1.124560in}}%
\pgfpathlineto{\pgfqpoint{2.632250in}{1.126133in}}%
\pgfpathlineto{\pgfqpoint{2.663250in}{1.124822in}}%
\pgfpathlineto{\pgfqpoint{2.717500in}{1.129995in}}%
\pgfpathlineto{\pgfqpoint{2.771750in}{1.140870in}}%
\pgfpathlineto{\pgfqpoint{2.787250in}{1.144436in}}%
\pgfpathlineto{\pgfqpoint{2.903500in}{1.161178in}}%
\pgfpathlineto{\pgfqpoint{2.926750in}{1.165431in}}%
\pgfpathlineto{\pgfqpoint{2.942250in}{1.166868in}}%
\pgfpathlineto{\pgfqpoint{2.988750in}{1.170648in}}%
\pgfpathlineto{\pgfqpoint{3.074000in}{1.184612in}}%
\pgfpathlineto{\pgfqpoint{3.097250in}{1.185352in}}%
\pgfpathlineto{\pgfqpoint{3.136000in}{1.183368in}}%
\pgfpathlineto{\pgfqpoint{3.213500in}{1.192366in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{1.208630in}}%
\pgfpathlineto{\pgfqpoint{3.314250in}{1.232814in}}%
\pgfpathlineto{\pgfqpoint{3.345250in}{1.254370in}}%
\pgfpathlineto{\pgfqpoint{3.360750in}{1.268169in}}%
\pgfpathlineto{\pgfqpoint{3.376250in}{1.287124in}}%
\pgfpathlineto{\pgfqpoint{3.384000in}{1.299490in}}%
\pgfpathlineto{\pgfqpoint{3.391750in}{1.315664in}}%
\pgfpathlineto{\pgfqpoint{3.399500in}{1.336462in}}%
\pgfpathlineto{\pgfqpoint{3.407250in}{1.363515in}}%
\pgfpathlineto{\pgfqpoint{3.415000in}{1.400500in}}%
\pgfpathlineto{\pgfqpoint{3.422750in}{1.454422in}}%
\pgfpathlineto{\pgfqpoint{3.430500in}{1.540882in}}%
\pgfpathlineto{\pgfqpoint{3.438250in}{1.283434in}}%
\pgfpathlineto{\pgfqpoint{3.461500in}{1.302992in}}%
\pgfpathlineto{\pgfqpoint{3.469250in}{1.311299in}}%
\pgfpathlineto{\pgfqpoint{3.484750in}{1.335921in}}%
\pgfpathlineto{\pgfqpoint{3.492500in}{1.352250in}}%
\pgfpathlineto{\pgfqpoint{3.500250in}{1.374550in}}%
\pgfpathlineto{\pgfqpoint{3.508000in}{1.404918in}}%
\pgfpathlineto{\pgfqpoint{3.515750in}{1.449496in}}%
\pgfpathlineto{\pgfqpoint{3.523500in}{1.521196in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{1.283434in}}%
\pgfpathlineto{\pgfqpoint{3.546750in}{1.270616in}}%
\pgfpathlineto{\pgfqpoint{3.562250in}{1.254411in}}%
\pgfpathlineto{\pgfqpoint{3.585500in}{1.222316in}}%
\pgfpathlineto{\pgfqpoint{3.616500in}{1.176894in}}%
\pgfpathlineto{\pgfqpoint{3.639750in}{1.151085in}}%
\pgfpathlineto{\pgfqpoint{3.655250in}{1.138155in}}%
\pgfpathlineto{\pgfqpoint{3.663000in}{1.133228in}}%
\pgfpathlineto{\pgfqpoint{3.678500in}{1.128432in}}%
\pgfpathlineto{\pgfqpoint{3.717250in}{1.120980in}}%
\pgfpathlineto{\pgfqpoint{3.732750in}{1.121962in}}%
\pgfpathlineto{\pgfqpoint{3.787000in}{1.130765in}}%
\pgfpathlineto{\pgfqpoint{3.802500in}{1.135272in}}%
\pgfpathlineto{\pgfqpoint{3.856750in}{1.143340in}}%
\pgfpathlineto{\pgfqpoint{3.872250in}{1.145787in}}%
\pgfpathlineto{\pgfqpoint{3.911000in}{1.150765in}}%
\pgfpathlineto{\pgfqpoint{3.926500in}{1.152546in}}%
\pgfpathlineto{\pgfqpoint{4.011750in}{1.154468in}}%
\pgfpathlineto{\pgfqpoint{4.027250in}{1.156797in}}%
\pgfpathlineto{\pgfqpoint{4.104750in}{1.175499in}}%
\pgfpathlineto{\pgfqpoint{4.159000in}{1.179856in}}%
\pgfpathlineto{\pgfqpoint{4.190000in}{1.185063in}}%
\pgfpathlineto{\pgfqpoint{4.213250in}{1.186933in}}%
\pgfpathlineto{\pgfqpoint{4.267500in}{1.191236in}}%
\pgfpathlineto{\pgfqpoint{4.290750in}{1.195475in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{1.199697in}}%
\pgfpathlineto{\pgfqpoint{4.329500in}{1.209543in}}%
\pgfpathlineto{\pgfqpoint{4.352750in}{1.221549in}}%
\pgfpathlineto{\pgfqpoint{4.383750in}{1.237774in}}%
\pgfpathlineto{\pgfqpoint{4.399250in}{1.251014in}}%
\pgfpathlineto{\pgfqpoint{4.407000in}{1.259582in}}%
\pgfpathlineto{\pgfqpoint{4.422500in}{1.283658in}}%
\pgfpathlineto{\pgfqpoint{4.438000in}{1.316464in}}%
\pgfpathlineto{\pgfqpoint{4.445750in}{1.339952in}}%
\pgfpathlineto{\pgfqpoint{4.453500in}{1.371319in}}%
\pgfpathlineto{\pgfqpoint{4.461250in}{1.415256in}}%
\pgfpathlineto{\pgfqpoint{4.469000in}{1.482253in}}%
\pgfpathlineto{\pgfqpoint{4.476750in}{1.283434in}}%
\pgfpathlineto{\pgfqpoint{4.492250in}{1.301795in}}%
\pgfpathlineto{\pgfqpoint{4.507750in}{1.327295in}}%
\pgfpathlineto{\pgfqpoint{4.507750in}{1.327295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617250in}{0.854179in}}%
\pgfpathlineto{\pgfqpoint{0.648250in}{0.855868in}}%
\pgfpathlineto{\pgfqpoint{0.679250in}{0.861314in}}%
\pgfpathlineto{\pgfqpoint{0.725750in}{0.862317in}}%
\pgfpathlineto{\pgfqpoint{0.787750in}{0.873348in}}%
\pgfpathlineto{\pgfqpoint{0.803250in}{0.873689in}}%
\pgfpathlineto{\pgfqpoint{0.826500in}{0.876361in}}%
\pgfpathlineto{\pgfqpoint{0.842000in}{0.878598in}}%
\pgfpathlineto{\pgfqpoint{0.857500in}{0.879624in}}%
\pgfpathlineto{\pgfqpoint{0.904000in}{0.886268in}}%
\pgfpathlineto{\pgfqpoint{0.942750in}{0.893276in}}%
\pgfpathlineto{\pgfqpoint{0.989250in}{0.901754in}}%
\pgfpathlineto{\pgfqpoint{1.035750in}{0.910216in}}%
\pgfpathlineto{\pgfqpoint{1.051250in}{0.911458in}}%
\pgfpathlineto{\pgfqpoint{1.082250in}{0.917966in}}%
\pgfpathlineto{\pgfqpoint{1.121000in}{0.931658in}}%
\pgfpathlineto{\pgfqpoint{1.144250in}{0.940716in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{0.946876in}}%
\pgfpathlineto{\pgfqpoint{1.198500in}{0.962988in}}%
\pgfpathlineto{\pgfqpoint{1.221750in}{0.983971in}}%
\pgfpathlineto{\pgfqpoint{1.229500in}{0.992244in}}%
\pgfpathlineto{\pgfqpoint{1.245000in}{1.017011in}}%
\pgfpathlineto{\pgfqpoint{1.252750in}{1.031559in}}%
\pgfpathlineto{\pgfqpoint{1.268250in}{1.073362in}}%
\pgfpathlineto{\pgfqpoint{1.276000in}{1.102613in}}%
\pgfpathlineto{\pgfqpoint{1.283750in}{1.142271in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{1.198192in}}%
\pgfpathlineto{\pgfqpoint{1.299250in}{1.015404in}}%
\pgfpathlineto{\pgfqpoint{1.314750in}{1.035318in}}%
\pgfpathlineto{\pgfqpoint{1.330250in}{1.060571in}}%
\pgfpathlineto{\pgfqpoint{1.345750in}{1.095793in}}%
\pgfpathlineto{\pgfqpoint{1.353500in}{1.118935in}}%
\pgfpathlineto{\pgfqpoint{1.361250in}{1.150738in}}%
\pgfpathlineto{\pgfqpoint{1.369000in}{1.194329in}}%
\pgfpathlineto{\pgfqpoint{1.376750in}{1.261592in}}%
\pgfpathlineto{\pgfqpoint{1.384500in}{1.015404in}}%
\pgfpathlineto{\pgfqpoint{1.392250in}{1.009725in}}%
\pgfpathlineto{\pgfqpoint{1.407750in}{0.992897in}}%
\pgfpathlineto{\pgfqpoint{1.423250in}{0.971785in}}%
\pgfpathlineto{\pgfqpoint{1.462000in}{0.913463in}}%
\pgfpathlineto{\pgfqpoint{1.477500in}{0.896617in}}%
\pgfpathlineto{\pgfqpoint{1.493000in}{0.882100in}}%
\pgfpathlineto{\pgfqpoint{1.516250in}{0.867391in}}%
\pgfpathlineto{\pgfqpoint{1.524000in}{0.863373in}}%
\pgfpathlineto{\pgfqpoint{1.555000in}{0.856679in}}%
\pgfpathlineto{\pgfqpoint{1.586000in}{0.852729in}}%
\pgfpathlineto{\pgfqpoint{1.632500in}{0.852760in}}%
\pgfpathlineto{\pgfqpoint{1.663500in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{1.679000in}{0.853858in}}%
\pgfpathlineto{\pgfqpoint{1.694500in}{0.854263in}}%
\pgfpathlineto{\pgfqpoint{1.717750in}{0.858646in}}%
\pgfpathlineto{\pgfqpoint{1.733250in}{0.860999in}}%
\pgfpathlineto{\pgfqpoint{1.748750in}{0.862494in}}%
\pgfpathlineto{\pgfqpoint{1.764250in}{0.863806in}}%
\pgfpathlineto{\pgfqpoint{1.779750in}{0.867050in}}%
\pgfpathlineto{\pgfqpoint{1.795250in}{0.868198in}}%
\pgfpathlineto{\pgfqpoint{1.834000in}{0.877263in}}%
\pgfpathlineto{\pgfqpoint{1.880500in}{0.884661in}}%
\pgfpathlineto{\pgfqpoint{1.903750in}{0.886950in}}%
\pgfpathlineto{\pgfqpoint{1.927000in}{0.891604in}}%
\pgfpathlineto{\pgfqpoint{1.958000in}{0.900726in}}%
\pgfpathlineto{\pgfqpoint{1.989000in}{0.904434in}}%
\pgfpathlineto{\pgfqpoint{2.043250in}{0.908058in}}%
\pgfpathlineto{\pgfqpoint{2.097500in}{0.915537in}}%
\pgfpathlineto{\pgfqpoint{2.128500in}{0.924894in}}%
\pgfpathlineto{\pgfqpoint{2.182750in}{0.946976in}}%
\pgfpathlineto{\pgfqpoint{2.198250in}{0.955569in}}%
\pgfpathlineto{\pgfqpoint{2.213750in}{0.964010in}}%
\pgfpathlineto{\pgfqpoint{2.229250in}{0.975477in}}%
\pgfpathlineto{\pgfqpoint{2.244750in}{0.991362in}}%
\pgfpathlineto{\pgfqpoint{2.260250in}{1.013339in}}%
\pgfpathlineto{\pgfqpoint{2.275750in}{1.043017in}}%
\pgfpathlineto{\pgfqpoint{2.283500in}{1.063135in}}%
\pgfpathlineto{\pgfqpoint{2.291250in}{1.087972in}}%
\pgfpathlineto{\pgfqpoint{2.299000in}{1.121047in}}%
\pgfpathlineto{\pgfqpoint{2.306750in}{1.167221in}}%
\pgfpathlineto{\pgfqpoint{2.314500in}{1.237021in}}%
\pgfpathlineto{\pgfqpoint{2.322250in}{1.015404in}}%
\pgfpathlineto{\pgfqpoint{2.345500in}{1.070261in}}%
\pgfpathlineto{\pgfqpoint{2.353250in}{1.094198in}}%
\pgfpathlineto{\pgfqpoint{2.361000in}{1.123717in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{1.162747in}}%
\pgfpathlineto{\pgfqpoint{2.376500in}{1.221474in}}%
\pgfpathlineto{\pgfqpoint{2.384250in}{1.015404in}}%
\pgfpathlineto{\pgfqpoint{2.399750in}{1.025667in}}%
\pgfpathlineto{\pgfqpoint{2.415250in}{1.035784in}}%
\pgfpathlineto{\pgfqpoint{2.438500in}{1.046270in}}%
\pgfpathlineto{\pgfqpoint{2.461750in}{1.050275in}}%
\pgfpathlineto{\pgfqpoint{2.477250in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{2.485000in}{1.042919in}}%
\pgfpathlineto{\pgfqpoint{2.492750in}{1.036518in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{1.027231in}}%
\pgfpathlineto{\pgfqpoint{2.516000in}{0.999968in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.900414in}}%
\pgfpathlineto{\pgfqpoint{2.578000in}{0.880232in}}%
\pgfpathlineto{\pgfqpoint{2.593500in}{0.870571in}}%
\pgfpathlineto{\pgfqpoint{2.601250in}{0.867288in}}%
\pgfpathlineto{\pgfqpoint{2.624500in}{0.865848in}}%
\pgfpathlineto{\pgfqpoint{2.655500in}{0.870226in}}%
\pgfpathlineto{\pgfqpoint{2.686500in}{0.872902in}}%
\pgfpathlineto{\pgfqpoint{2.709750in}{0.874014in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.874844in}}%
\pgfpathlineto{\pgfqpoint{2.802750in}{0.886039in}}%
\pgfpathlineto{\pgfqpoint{2.826000in}{0.888271in}}%
\pgfpathlineto{\pgfqpoint{2.841500in}{0.888468in}}%
\pgfpathlineto{\pgfqpoint{2.872500in}{0.891933in}}%
\pgfpathlineto{\pgfqpoint{2.903500in}{0.893033in}}%
\pgfpathlineto{\pgfqpoint{3.058500in}{0.912932in}}%
\pgfpathlineto{\pgfqpoint{3.081750in}{0.915580in}}%
\pgfpathlineto{\pgfqpoint{3.174750in}{0.934175in}}%
\pgfpathlineto{\pgfqpoint{3.221250in}{0.948969in}}%
\pgfpathlineto{\pgfqpoint{3.244500in}{0.959403in}}%
\pgfpathlineto{\pgfqpoint{3.283250in}{0.981952in}}%
\pgfpathlineto{\pgfqpoint{3.322000in}{1.009569in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{1.025579in}}%
\pgfpathlineto{\pgfqpoint{3.353000in}{1.047489in}}%
\pgfpathlineto{\pgfqpoint{3.360750in}{1.062913in}}%
\pgfpathlineto{\pgfqpoint{3.368500in}{1.082981in}}%
\pgfpathlineto{\pgfqpoint{3.376250in}{1.110748in}}%
\pgfpathlineto{\pgfqpoint{3.384000in}{1.149334in}}%
\pgfpathlineto{\pgfqpoint{3.391750in}{1.207482in}}%
\pgfpathlineto{\pgfqpoint{3.399500in}{1.015404in}}%
\pgfpathlineto{\pgfqpoint{3.415000in}{1.048687in}}%
\pgfpathlineto{\pgfqpoint{3.430500in}{1.093489in}}%
\pgfpathlineto{\pgfqpoint{3.438250in}{1.123482in}}%
\pgfpathlineto{\pgfqpoint{3.446000in}{1.164031in}}%
\pgfpathlineto{\pgfqpoint{3.453750in}{1.221808in}}%
\pgfpathlineto{\pgfqpoint{3.461500in}{1.015404in}}%
\pgfpathlineto{\pgfqpoint{3.546750in}{1.058080in}}%
\pgfpathlineto{\pgfqpoint{3.554500in}{1.060983in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{3.585500in}{1.056727in}}%
\pgfpathlineto{\pgfqpoint{3.593250in}{1.050893in}}%
\pgfpathlineto{\pgfqpoint{3.601000in}{1.041112in}}%
\pgfpathlineto{\pgfqpoint{3.608750in}{1.028287in}}%
\pgfpathlineto{\pgfqpoint{3.616500in}{1.011684in}}%
\pgfpathlineto{\pgfqpoint{3.632000in}{0.967492in}}%
\pgfpathlineto{\pgfqpoint{3.647500in}{0.922309in}}%
\pgfpathlineto{\pgfqpoint{3.663000in}{0.889813in}}%
\pgfpathlineto{\pgfqpoint{3.670750in}{0.879045in}}%
\pgfpathlineto{\pgfqpoint{3.686250in}{0.867557in}}%
\pgfpathlineto{\pgfqpoint{3.701750in}{0.863418in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.863701in}}%
\pgfpathlineto{\pgfqpoint{3.748250in}{0.868044in}}%
\pgfpathlineto{\pgfqpoint{3.810250in}{0.874402in}}%
\pgfpathlineto{\pgfqpoint{3.864500in}{0.879118in}}%
\pgfpathlineto{\pgfqpoint{3.887750in}{0.879332in}}%
\pgfpathlineto{\pgfqpoint{3.903250in}{0.882974in}}%
\pgfpathlineto{\pgfqpoint{3.934250in}{0.885912in}}%
\pgfpathlineto{\pgfqpoint{3.949750in}{0.888192in}}%
\pgfpathlineto{\pgfqpoint{3.965250in}{0.890076in}}%
\pgfpathlineto{\pgfqpoint{4.135750in}{0.921386in}}%
\pgfpathlineto{\pgfqpoint{4.174500in}{0.933116in}}%
\pgfpathlineto{\pgfqpoint{4.236500in}{0.947359in}}%
\pgfpathlineto{\pgfqpoint{4.267500in}{0.959349in}}%
\pgfpathlineto{\pgfqpoint{4.290750in}{0.966378in}}%
\pgfpathlineto{\pgfqpoint{4.360500in}{1.003916in}}%
\pgfpathlineto{\pgfqpoint{4.376000in}{1.015832in}}%
\pgfpathlineto{\pgfqpoint{4.391500in}{1.033904in}}%
\pgfpathlineto{\pgfqpoint{4.407000in}{1.062070in}}%
\pgfpathlineto{\pgfqpoint{4.414750in}{1.082072in}}%
\pgfpathlineto{\pgfqpoint{4.422500in}{1.107636in}}%
\pgfpathlineto{\pgfqpoint{4.430250in}{1.143488in}}%
\pgfpathlineto{\pgfqpoint{4.438000in}{1.195720in}}%
\pgfpathlineto{\pgfqpoint{4.445750in}{1.015404in}}%
\pgfpathlineto{\pgfqpoint{4.461250in}{1.047950in}}%
\pgfpathlineto{\pgfqpoint{4.476750in}{1.094879in}}%
\pgfpathlineto{\pgfqpoint{4.484500in}{1.126017in}}%
\pgfpathlineto{\pgfqpoint{4.492250in}{1.169413in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.233497in}}%
\pgfpathlineto{\pgfqpoint{4.507750in}{1.015404in}}%
\pgfpathlineto{\pgfqpoint{4.507750in}{1.015404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617250in}{0.591092in}}%
\pgfpathlineto{\pgfqpoint{0.694750in}{0.595420in}}%
\pgfpathlineto{\pgfqpoint{0.756750in}{0.601514in}}%
\pgfpathlineto{\pgfqpoint{0.787750in}{0.606517in}}%
\pgfpathlineto{\pgfqpoint{0.834250in}{0.610946in}}%
\pgfpathlineto{\pgfqpoint{0.919500in}{0.623697in}}%
\pgfpathlineto{\pgfqpoint{0.950500in}{0.628661in}}%
\pgfpathlineto{\pgfqpoint{1.020250in}{0.645777in}}%
\pgfpathlineto{\pgfqpoint{1.082250in}{0.658364in}}%
\pgfpathlineto{\pgfqpoint{1.121000in}{0.662428in}}%
\pgfpathlineto{\pgfqpoint{1.136500in}{0.667690in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{0.682863in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{0.710465in}}%
\pgfpathlineto{\pgfqpoint{1.221750in}{0.728192in}}%
\pgfpathlineto{\pgfqpoint{1.237250in}{0.751607in}}%
\pgfpathlineto{\pgfqpoint{1.252750in}{0.783952in}}%
\pgfpathlineto{\pgfqpoint{1.260500in}{0.806957in}}%
\pgfpathlineto{\pgfqpoint{1.268250in}{0.835103in}}%
\pgfpathlineto{\pgfqpoint{1.276000in}{0.874466in}}%
\pgfpathlineto{\pgfqpoint{1.283750in}{0.931217in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{0.746884in}}%
\pgfpathlineto{\pgfqpoint{1.322500in}{0.799096in}}%
\pgfpathlineto{\pgfqpoint{1.330250in}{0.816351in}}%
\pgfpathlineto{\pgfqpoint{1.338000in}{0.838831in}}%
\pgfpathlineto{\pgfqpoint{1.345750in}{0.867823in}}%
\pgfpathlineto{\pgfqpoint{1.353500in}{0.908013in}}%
\pgfpathlineto{\pgfqpoint{1.361250in}{0.969411in}}%
\pgfpathlineto{\pgfqpoint{1.369000in}{0.746884in}}%
\pgfpathlineto{\pgfqpoint{1.384500in}{0.745559in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.741543in}}%
\pgfpathlineto{\pgfqpoint{1.415500in}{0.733534in}}%
\pgfpathlineto{\pgfqpoint{1.431000in}{0.719601in}}%
\pgfpathlineto{\pgfqpoint{1.446500in}{0.700628in}}%
\pgfpathlineto{\pgfqpoint{1.469750in}{0.665653in}}%
\pgfpathlineto{\pgfqpoint{1.485250in}{0.641977in}}%
\pgfpathlineto{\pgfqpoint{1.500750in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.516250in}{0.608756in}}%
\pgfpathlineto{\pgfqpoint{1.531750in}{0.599785in}}%
\pgfpathlineto{\pgfqpoint{1.547250in}{0.593207in}}%
\pgfpathlineto{\pgfqpoint{1.562750in}{0.589213in}}%
\pgfpathlineto{\pgfqpoint{1.578250in}{0.588188in}}%
\pgfpathlineto{\pgfqpoint{1.702250in}{0.602618in}}%
\pgfpathlineto{\pgfqpoint{1.725500in}{0.603171in}}%
\pgfpathlineto{\pgfqpoint{1.741000in}{0.604140in}}%
\pgfpathlineto{\pgfqpoint{1.841750in}{0.615885in}}%
\pgfpathlineto{\pgfqpoint{1.857250in}{0.618761in}}%
\pgfpathlineto{\pgfqpoint{1.888250in}{0.620356in}}%
\pgfpathlineto{\pgfqpoint{1.903750in}{0.620654in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{0.630215in}}%
\pgfpathlineto{\pgfqpoint{2.027750in}{0.640970in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{0.644041in}}%
\pgfpathlineto{\pgfqpoint{2.089750in}{0.648435in}}%
\pgfpathlineto{\pgfqpoint{2.136250in}{0.650859in}}%
\pgfpathlineto{\pgfqpoint{2.151750in}{0.652816in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.660149in}}%
\pgfpathlineto{\pgfqpoint{2.213750in}{0.677667in}}%
\pgfpathlineto{\pgfqpoint{2.244750in}{0.700817in}}%
\pgfpathlineto{\pgfqpoint{2.260250in}{0.713654in}}%
\pgfpathlineto{\pgfqpoint{2.275750in}{0.734795in}}%
\pgfpathlineto{\pgfqpoint{2.291250in}{0.763977in}}%
\pgfpathlineto{\pgfqpoint{2.299000in}{0.783023in}}%
\pgfpathlineto{\pgfqpoint{2.306750in}{0.806436in}}%
\pgfpathlineto{\pgfqpoint{2.314500in}{0.837374in}}%
\pgfpathlineto{\pgfqpoint{2.322250in}{0.879527in}}%
\pgfpathlineto{\pgfqpoint{2.330000in}{0.939538in}}%
\pgfpathlineto{\pgfqpoint{2.337750in}{0.746884in}}%
\pgfpathlineto{\pgfqpoint{2.353250in}{0.780387in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.820833in}}%
\pgfpathlineto{\pgfqpoint{2.376500in}{0.848233in}}%
\pgfpathlineto{\pgfqpoint{2.384250in}{0.883119in}}%
\pgfpathlineto{\pgfqpoint{2.392000in}{0.932901in}}%
\pgfpathlineto{\pgfqpoint{2.399750in}{0.746884in}}%
\pgfpathlineto{\pgfqpoint{2.415250in}{0.752404in}}%
\pgfpathlineto{\pgfqpoint{2.430750in}{0.756170in}}%
\pgfpathlineto{\pgfqpoint{2.446250in}{0.756856in}}%
\pgfpathlineto{\pgfqpoint{2.461750in}{0.753877in}}%
\pgfpathlineto{\pgfqpoint{2.477250in}{0.746352in}}%
\pgfpathlineto{\pgfqpoint{2.485000in}{0.741068in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{0.723854in}}%
\pgfpathlineto{\pgfqpoint{2.523750in}{0.687734in}}%
\pgfpathlineto{\pgfqpoint{2.554750in}{0.637323in}}%
\pgfpathlineto{\pgfqpoint{2.570250in}{0.620425in}}%
\pgfpathlineto{\pgfqpoint{2.578000in}{0.613498in}}%
\pgfpathlineto{\pgfqpoint{2.593500in}{0.606003in}}%
\pgfpathlineto{\pgfqpoint{2.624500in}{0.600479in}}%
\pgfpathlineto{\pgfqpoint{2.655500in}{0.598878in}}%
\pgfpathlineto{\pgfqpoint{2.678750in}{0.599900in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.748500in}{0.612259in}}%
\pgfpathlineto{\pgfqpoint{2.810500in}{0.619413in}}%
\pgfpathlineto{\pgfqpoint{2.833750in}{0.620532in}}%
\pgfpathlineto{\pgfqpoint{2.857000in}{0.621455in}}%
\pgfpathlineto{\pgfqpoint{2.903500in}{0.627620in}}%
\pgfpathlineto{\pgfqpoint{2.942250in}{0.637239in}}%
\pgfpathlineto{\pgfqpoint{2.965500in}{0.640852in}}%
\pgfpathlineto{\pgfqpoint{2.996500in}{0.643757in}}%
\pgfpathlineto{\pgfqpoint{3.035250in}{0.649648in}}%
\pgfpathlineto{\pgfqpoint{3.081750in}{0.652508in}}%
\pgfpathlineto{\pgfqpoint{3.120500in}{0.650802in}}%
\pgfpathlineto{\pgfqpoint{3.136000in}{0.653527in}}%
\pgfpathlineto{\pgfqpoint{3.151500in}{0.657010in}}%
\pgfpathlineto{\pgfqpoint{3.167000in}{0.659405in}}%
\pgfpathlineto{\pgfqpoint{3.213500in}{0.672644in}}%
\pgfpathlineto{\pgfqpoint{3.244500in}{0.676538in}}%
\pgfpathlineto{\pgfqpoint{3.267750in}{0.684575in}}%
\pgfpathlineto{\pgfqpoint{3.283250in}{0.692510in}}%
\pgfpathlineto{\pgfqpoint{3.322000in}{0.718284in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.735396in}}%
\pgfpathlineto{\pgfqpoint{3.353000in}{0.758533in}}%
\pgfpathlineto{\pgfqpoint{3.360750in}{0.773934in}}%
\pgfpathlineto{\pgfqpoint{3.368500in}{0.793694in}}%
\pgfpathlineto{\pgfqpoint{3.376250in}{0.818989in}}%
\pgfpathlineto{\pgfqpoint{3.384000in}{0.853249in}}%
\pgfpathlineto{\pgfqpoint{3.391750in}{0.901750in}}%
\pgfpathlineto{\pgfqpoint{3.399500in}{0.976619in}}%
\pgfpathlineto{\pgfqpoint{3.407250in}{0.746884in}}%
\pgfpathlineto{\pgfqpoint{3.422750in}{0.787766in}}%
\pgfpathlineto{\pgfqpoint{3.430500in}{0.812086in}}%
\pgfpathlineto{\pgfqpoint{3.438250in}{0.841809in}}%
\pgfpathlineto{\pgfqpoint{3.446000in}{0.880579in}}%
\pgfpathlineto{\pgfqpoint{3.453750in}{0.934809in}}%
\pgfpathlineto{\pgfqpoint{3.461500in}{0.746884in}}%
\pgfpathlineto{\pgfqpoint{3.484750in}{0.772787in}}%
\pgfpathlineto{\pgfqpoint{3.508000in}{0.802234in}}%
\pgfpathlineto{\pgfqpoint{3.523500in}{0.825861in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.841099in}}%
\pgfpathlineto{\pgfqpoint{3.539000in}{0.859761in}}%
\pgfpathlineto{\pgfqpoint{3.546750in}{0.884455in}}%
\pgfpathlineto{\pgfqpoint{3.554500in}{0.919936in}}%
\pgfpathlineto{\pgfqpoint{3.562250in}{0.974356in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{0.746884in}}%
\pgfpathlineto{\pgfqpoint{3.585500in}{0.712425in}}%
\pgfpathlineto{\pgfqpoint{3.616500in}{0.636541in}}%
\pgfpathlineto{\pgfqpoint{3.624250in}{0.622447in}}%
\pgfpathlineto{\pgfqpoint{3.639750in}{0.603059in}}%
\pgfpathlineto{\pgfqpoint{3.655250in}{0.590228in}}%
\pgfpathlineto{\pgfqpoint{3.670750in}{0.583379in}}%
\pgfpathlineto{\pgfqpoint{3.701750in}{0.575117in}}%
\pgfpathlineto{\pgfqpoint{3.717250in}{0.575175in}}%
\pgfpathlineto{\pgfqpoint{3.732750in}{0.576625in}}%
\pgfpathlineto{\pgfqpoint{3.771500in}{0.580642in}}%
\pgfpathlineto{\pgfqpoint{3.794750in}{0.583697in}}%
\pgfpathlineto{\pgfqpoint{3.825750in}{0.583749in}}%
\pgfpathlineto{\pgfqpoint{3.872250in}{0.592049in}}%
\pgfpathlineto{\pgfqpoint{3.957500in}{0.605704in}}%
\pgfpathlineto{\pgfqpoint{3.988500in}{0.606958in}}%
\pgfpathlineto{\pgfqpoint{4.042750in}{0.617423in}}%
\pgfpathlineto{\pgfqpoint{4.066000in}{0.618082in}}%
\pgfpathlineto{\pgfqpoint{4.089250in}{0.621742in}}%
\pgfpathlineto{\pgfqpoint{4.120250in}{0.627903in}}%
\pgfpathlineto{\pgfqpoint{4.143500in}{0.630803in}}%
\pgfpathlineto{\pgfqpoint{4.159000in}{0.633661in}}%
\pgfpathlineto{\pgfqpoint{4.182250in}{0.638880in}}%
\pgfpathlineto{\pgfqpoint{4.197750in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{4.259750in}{0.655062in}}%
\pgfpathlineto{\pgfqpoint{4.329500in}{0.669741in}}%
\pgfpathlineto{\pgfqpoint{4.360500in}{0.678970in}}%
\pgfpathlineto{\pgfqpoint{4.376000in}{0.687867in}}%
\pgfpathlineto{\pgfqpoint{4.391500in}{0.701079in}}%
\pgfpathlineto{\pgfqpoint{4.407000in}{0.718719in}}%
\pgfpathlineto{\pgfqpoint{4.422500in}{0.743221in}}%
\pgfpathlineto{\pgfqpoint{4.438000in}{0.778018in}}%
\pgfpathlineto{\pgfqpoint{4.445750in}{0.801011in}}%
\pgfpathlineto{\pgfqpoint{4.453500in}{0.829370in}}%
\pgfpathlineto{\pgfqpoint{4.461250in}{0.867331in}}%
\pgfpathlineto{\pgfqpoint{4.469000in}{0.921975in}}%
\pgfpathlineto{\pgfqpoint{4.476750in}{0.746884in}}%
\pgfpathlineto{\pgfqpoint{4.492250in}{0.775637in}}%
\pgfpathlineto{\pgfqpoint{4.507750in}{0.811329in}}%
\pgfpathlineto{\pgfqpoint{4.507750in}{0.811329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.872727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.872727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.872727in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.872727in}}%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

